Beyond ELBOs: A Large-Scale Evaluation of Variational Methods for Sampling

Monte Carlo methods, Variational Inference, and their combinations play a pivotal role in sampling from intractable probability distributions. However, current studies lack a unified evaluation framework, relying on disparate performance measures and limited method comparisons across diverse tasks, complicating the assessment of progress and hindering the decision-making of practitioners. In response to these challenges, our work introduces a benchmark that evaluates sampling methods using a standardized task suite and a broad range of performance criteria. Moreover, we study existing metrics for quantifying mode collapse and introduce novel metrics for this purpose. Our findings provide insights into strengths and weaknesses of existing sampling methods, serving as a valuable reference for future developments. The code is publicly available here.

==> figures/illustrations/funnel_x.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan31150139}{RGB}{31,150,139}
\definecolor{darkcyan31162134}{RGB}{31,162,134}
\definecolor{darkcyan34137141}{RGB}{34,137,141}
\definecolor{darkcyan39125142}{RGB}{39,125,142}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue5588140}{RGB}{55,88,140}
\definecolor{darkslateblue6174137}{RGB}{61,74,137}
\definecolor{darkslateblue6759131}{RGB}{67,59,131}
\definecolor{darkslateblue7144123}{RGB}{71,44,123}
\definecolor{gold23822927}{RGB}{238,229,27}
\definecolor{greenyellow20522429}{RGB}{205,224,29}
\definecolor{indigo70992}{RGB}{70,9,92}
\definecolor{indigo7228110}{RGB}{72,28,110}
\definecolor{mediumseagreen10720589}{RGB}{107,205,89}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen56185118}{RGB}{56,185,118}
\definecolor{mediumseagreen79195105}{RGB}{79,195,105}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{yellowgreen13921370}{RGB}{139,213,70}
\definecolor{yellowgreen17322048}{RGB}{173,220,48}

\begin{axis}[
tick pos=left,
xmin=-10, xmax=5,
ymin=-5, ymax=5,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
y grid style={darkgray176},
ytick style={color=black},
width=8cm,
height=7cm
]
\addplot [draw=none, fill=indigo70992]
table{%
x  y
-9.92462253570557 -5
-9.84924602508545 -5
-9.77386951446533 -5
-9.69849300384521 -5
-9.62311553955078 -5
-9.54773807525635 -5
-9.47236156463623 -5
-9.39698505401611 -5
-9.32160758972168 -5
-9.24623107910156 -5
-9.17085456848145 -5
-9.09547805786133 -5
-9.02010059356689 -5
-8.94472312927246 -5
-8.86934661865234 -5
-8.79397010803223 -5
-8.71859359741211 -5
-8.64321613311768 -5
-8.56783866882324 -5
-8.49246215820312 -5
-8.41708564758301 -5
-8.34170818328857 -5
-8.26633167266846 -5
-8.19095420837402 -5
-8.11557769775391 -5
-8.04020118713379 -5
-7.96482372283936 -5
-7.88944721221924 -5
-7.81407022476196 -5
-7.73869323730469 -5
-7.66331672668457 -5
-7.58793973922729 -5
-7.51256322860718 -5
-7.43718576431274 -5
-7.36180877685547 -5
-7.28643226623535 -5
-7.21105527877808 -5
-7.13567876815796 -5
-7.06030178070068 -5
-6.98492431640625 -5
-6.90954780578613 -5
-6.83417081832886 -5
-6.75879383087158 -5
-6.68341732025146 -5
-6.60803985595703 -5
-6.53266334533691 -5
-6.45728635787964 -5
-6.38190937042236 -5
-6.30653285980225 -5
-6.23115587234497 -5
-6.15577936172485 -5
-6.08040237426758 -5
-6.00502490997314 -5
-5.92964839935303 -5
-5.85427141189575 -5
-5.77889442443848 -5
-5.70351791381836 -5
-5.62814044952393 -5
-5.55276393890381 -5
-5.47738695144653 -5
-5.40200996398926 -5
-5.32663345336914 -5
-5.25125598907471 -5
-5.17587900161743 -5
-5.10050249099731 -5
-5.02512550354004 -5
-4.94974899291992 -5
-4.87437200546265 -5
-4.79899501800537 -5
-4.72361850738525 -5
-4.64824104309082 -5
-4.5728645324707 -5
-4.49748754501343 -5
-4.42211055755615 -5
-4.34673404693604 -5
-4.2713565826416 -5
-4.19597959518433 -5
-4.12060308456421 -5
-4.04522609710693 -5
-3.96984958648682 -5
-3.89447259902954 -5
-3.81909513473511 -5
-3.74371886253357 -5
-3.66834163665771 -5
-3.5929651260376 -5
-3.51758813858032 -5
-3.44221067428589 -5
-3.36683440208435 -5
-3.2914571762085 -5
-3.21608018875122 -5
-3.1407036781311 -5
-3.06532669067383 -5
-2.98994994163513 -5
-2.91457295417786 -5
-2.839195728302 -5
-2.76381921768188 -5
-2.68844223022461 -5
-2.61306571960449 -5
-2.53768849372864 -5
-2.46231174468994 -5
-2.38693451881409 -5
-2.31155776977539 -5
-2.23618102073669 -5
-2.160804271698 -5
-2.08542704582214 -5
-2.01005029678345 -5
-1.93467342853546 -5
-1.85929656028748 -5
-1.7839195728302 -5
-1.70854258537292 -5
-1.63316583633423 -5
-1.55778896808624 -5
-1.48241233825684 -5
-1.40703511238098 -5
-1.33165836334229 -5
-1.25628137588501 -5
-1.1809047460556 -5
-1.10552752017975 -5
-1.03015089035034 -5
-0.954773902893066 -5
-0.879397213459015 -5
-0.80401998758316 -5
-0.728643298149109 -5
-0.653266370296478 -5
-0.577889680862427 -5
-0.502512454986572 -5
-0.427135765552521 -5
-0.35175883769989 -5
-0.27638190984726 -5
-0.201005220413208 -5
-0.125627994537354 -5
-0.050251305103302 -5
0.0251256227493286 -5
0.10050231218338 -5
0.175879538059235 -5
0.251256227493286 -5
0.326633155345917 -5
0.402009844779968 -5
0.477387070655823 -5
0.552763760089874 -5
0.628140687942505 -5
0.703517377376556 -5
0.778894603252411 -5
0.854271292686462 -5
0.929648220539093 -5
1.00502490997314 -5
1.08040189743042 -5
1.1557788848877 -5
1.23115575313568 -5
1.30653262138367 -5
1.38190948963165 -5
1.45728647708893 -5
1.53266334533691 -5
1.6080402135849 -5
1.68341708183289 -5
1.75879395008087 -5
1.83417081832886 -5
1.90954780578613 -5
1.98492455482483 -5
2.0603015422821 -5
2.1356782913208 -5
2.2110550403595 -5
2.28643226623535 -5
2.36180901527405 -5
2.43718576431274 -5
2.51256251335144 -5
2.58793973922729 -5
2.66331648826599 -5
2.73869323730469 -5
2.81407022476196 -5
2.88944721221924 -5
2.96482419967651 -5
3.04020071029663 -5
3.11557817459106 -5
3.19095468521118 -5
3.26633167266846 -5
3.34170842170715 -5
3.41708564758301 -5
3.4924623966217 -5
3.5678391456604 -5
3.6432158946991 -5
3.71859312057495 -5
3.79396986961365 -5
3.86934661865234 -5
3.94472336769104 -5
4.02010059356689 -5
4.09547758102417 -5
4.17085409164429 -5
4.24623107910156 -5
4.32160806655884 -5
4.39698505401611 -5
4.47236156463623 -5
4.54773902893066 -5
4.62311553955078 -5
4.69849252700806 -5
4.77386903762817 -5
4.84924650192261 -5
4.92462301254272 -5
5 -5
5 -4.94974851608276
5 -4.89949750900269
5 -4.84924602508545
5 -4.79899501800537
5 -4.74874353408813
5 -4.69849252700806
5 -4.64824151992798
5 -4.59799003601074
5 -4.54773855209351
5 -4.49748754501343
5 -4.44723606109619
5 -4.39698505401611
5 -4.34673357009888
5 -4.29648208618164
5 -4.24623107910156
5 -4.19598007202148
5 -4.14572858810425
5 -4.09547758102417
5 -4.04522609710693
5 -3.99497509002686
5 -3.94472360610962
5 -3.89447212219238
5 -3.8442211151123
5 -3.79396986961365
5 -3.74371862411499
5 -3.69346737861633
5 -3.6432158946991
5 -3.59296488761902
5 -3.54271364212036
5 -3.49246215820312
5 -3.44221115112305
5 -3.39195966720581
5 -3.34170866012573
5 -3.2914571762085
5 -3.24120593070984
5 -3.19095492362976
5 -3.14070343971252
5 -3.09045243263245
5 -3.04020094871521
5 -2.98994970321655
5 -2.93969869613647
5 -2.88944721221924
5 -2.839195728302
5 -2.78894472122192
5 -2.73869347572327
5 -2.68844223022461
5 -2.63819098472595
5 -2.58793973922729
5 -2.53768849372864
5 -2.48743724822998
5 -2.4371862411499
5 -2.38693475723267
5 -2.33668327331543
5 -2.28643226623535
5 -2.23618078231812
5 -2.18592953681946
5 -2.1356782913208
5 -2.08542704582214
5 -2.03517603874207
5 -1.98492455482483
5 -1.93467330932617
5 -1.8844221830368
5 -1.83417081832886
5 -1.78391945362091
5 -1.73366832733154
5 -1.68341708183289
5 -1.63316595554352
5 -1.58291459083557
5 -1.53266322612762
5 -1.48241209983826
5 -1.4321608543396
5 -1.38190972805023
5 -1.33165836334229
5 -1.28140699863434
5 -1.23115587234497
5 -1.18090438842773
5 -1.13065314292908
5 -1.08040201663971
5 -1.03015065193176
5 -0.97989958524704
5 -0.929648339748383
5 -0.879396855831146
5 -0.829145908355713
5 -0.778894424438477
5 -0.728643476963043
5 -0.678391993045807
5 -0.628140509128571
5 -0.577889561653137
5 -0.527638077735901
5 -0.477386832237244
5 -0.427135646343231
5 -0.376884400844574
5 -0.326633214950562
5 -0.276381969451904
5 -0.226130485534668
5 -0.175879538059235
5 -0.125628054141998
5 -0.0753771066665649
5 -0.0251256227493286
5 0.0251254737377167
5 0.075376957654953
5 0.125628054141998
5 0.175879389047623
5 0.226130485534668
5 0.276381969451904
5 0.32663306593895
5 0.376884400844574
5 0.427135735750198
5 0.477386981248856
5 0.52763831615448
5 0.577889442443848
5 0.62814074754715
5 0.678391814231873
5 0.728643298149109
5 0.778894424438477
5 0.829145789146423
5 0.879396855831146
5 0.929648339748383
5 0.979899406433105
5 1.03015077114105
5 1.08040189743042
5 1.13065338134766
5 1.18090438842773
5 1.23115575313568
5 1.28140687942505
5 1.33165836334229
5 1.38190948963165
5 1.4321608543396
5 1.48241209983826
5 1.53266322612762
5 1.58291471004486
5 1.63316583633423
5 1.68341708183289
5 1.73366820812225
5 1.78391969203949
5 1.83417081832886
5 1.8844221830368
5 1.93467330932617
5 1.98492479324341
5 2.03517580032349
5 2.08542728424072
5 2.1356782913208
5 2.18592977523804
5 2.23618078231812
5 2.28643226623535
5 2.33668327331543
5 2.38693451881409
5 2.43718576431274
5 2.48743724822998
5 2.53768849372864
5 2.58793973922729
5 2.63819098472595
5 2.68844223022461
5 2.73869347572327
5 2.78894472122192
5 2.83919596672058
5 2.88944721221924
5 2.9396984577179
5 2.98994970321655
5 3.04020094871521
5 3.09045219421387
5 3.14070320129395
5 3.19095492362976
5 3.24120616912842
5 3.2914571762085
5 3.34170842170715
5 3.39195990562439
5 3.44221115112305
5 3.49246215820312
5 3.54271340370178
5 3.59296488761902
5 3.64321613311768
5 3.69346714019775
5 3.74371886253357
5 3.79396986961365
5 3.8442211151123
5 3.89447212219238
5 3.9447238445282
5 3.99497485160828
5 4.04522609710693
5 4.09547710418701
5 4.14572858810425
5 4.19598007202148
5 4.24623107910156
5 4.29648208618164
5 4.34673357009888
5 4.39698505401611
5 4.44723606109619
5 4.49748706817627
5 4.54773902893066
5 4.59799003601074
5 4.64824104309082
5 4.69849252700806
5 4.74874401092529
5 4.79899501800537
5 4.84924602508545
5 4.89949750900269
5 4.94974899291992
5 5
4.92462301254272 5
4.84924650192261 5
4.77386903762817 5
4.69849252700806 5
4.62311553955078 5
4.54773902893066 5
4.47236156463623 5
4.39698505401611 5
4.32160806655884 5
4.24623107910156 5
4.17085409164429 5
4.09547758102417 5
4.02010059356689 5
3.94472336769104 5
3.86934661865234 5
3.79396986961365 5
3.71859312057495 5
3.6432158946991 5
3.5678391456604 5
3.4924623966217 5
3.41708564758301 5
3.34170842170715 5
3.26633167266846 5
3.19095468521118 5
3.11557817459106 5
3.04020071029663 5
2.96482419967651 5
2.88944721221924 5
2.81407022476196 5
2.73869323730469 5
2.66331648826599 5
2.58793973922729 5
2.51256251335144 5
2.43718576431274 5
2.36180901527405 5
2.28643226623535 5
2.2110550403595 5
2.1356782913208 5
2.0603015422821 5
1.98492455482483 5
1.90954780578613 5
1.83417081832886 5
1.75879395008087 5
1.68341708183289 5
1.6080402135849 5
1.53266334533691 5
1.45728647708893 5
1.38190948963165 5
1.30653262138367 5
1.23115575313568 5
1.1557788848877 5
1.08040189743042 5
1.00502490997314 5
0.929648220539093 5
0.854271292686462 5
0.778894603252411 5
0.703517377376556 5
0.628140687942505 5
0.552763760089874 5
0.477387070655823 5
0.402009844779968 5
0.326633155345917 5
0.251256227493286 5
0.175879538059235 5
0.10050231218338 5
0.0251256227493286 5
-0.050251305103302 5
-0.125627994537354 5
-0.201005220413208 5
-0.27638190984726 5
-0.35175883769989 5
-0.427135765552521 5
-0.502512454986572 5
-0.577889680862427 5
-0.653266370296478 5
-0.728643298149109 5
-0.80401998758316 5
-0.879397213459015 5
-0.954773902893066 5
-1.03015089035034 5
-1.10552752017975 5
-1.1809047460556 5
-1.25628137588501 5
-1.33165836334229 5
-1.40703511238098 5
-1.48241233825684 5
-1.55778896808624 5
-1.63316583633423 5
-1.70854258537292 5
-1.7839195728302 5
-1.85929656028748 5
-1.93467342853546 5
-2.01005029678345 5
-2.08542704582214 5
-2.160804271698 5
-2.23618102073669 5
-2.31155776977539 5
-2.38693451881409 5
-2.46231174468994 5
-2.53768849372864 5
-2.61306571960449 5
-2.68844223022461 5
-2.76381921768188 5
-2.839195728302 5
-2.91457295417786 5
-2.98994994163513 5
-3.06532669067383 5
-3.1407036781311 5
-3.21608018875122 5
-3.2914571762085 5
-3.36683440208435 5
-3.44221067428589 5
-3.51758813858032 5
-3.5929651260376 5
-3.66834163665771 5
-3.74371886253357 5
-3.81909513473511 5
-3.89447259902954 5
-3.96984958648682 5
-4.04522609710693 5
-4.12060308456421 5
-4.19597959518433 5
-4.2713565826416 5
-4.34673404693604 5
-4.42211055755615 5
-4.49748754501343 5
-4.5728645324707 5
-4.64824104309082 5
-4.72361850738525 5
-4.79899501800537 5
-4.87437200546265 5
-4.94974899291992 5
-5.02512550354004 5
-5.10050249099731 5
-5.17587900161743 5
-5.25125598907471 5
-5.32663345336914 5
-5.40200996398926 5
-5.47738695144653 5
-5.55276393890381 5
-5.62814044952393 5
-5.70351791381836 5
-5.77889442443848 5
-5.85427141189575 5
-5.92964839935303 5
-6.00502490997314 5
-6.08040237426758 5
-6.15577936172485 5
-6.23115587234497 5
-6.30653285980225 5
-6.38190937042236 5
-6.45728635787964 5
-6.53266334533691 5
-6.60803985595703 5
-6.68341732025146 5
-6.75879383087158 5
-6.83417081832886 5
-6.90954780578613 5
-6.98492431640625 5
-7.06030178070068 5
-7.13567876815796 5
-7.21105527877808 5
-7.28643226623535 5
-7.36180877685547 5
-7.43718576431274 5
-7.51256322860718 5
-7.58793973922729 5
-7.66331672668457 5
-7.73869323730469 5
-7.81407022476196 5
-7.88944721221924 5
-7.96482372283936 5
-8.04020118713379 5
-8.11557769775391 5
-8.19095420837402 5
-8.26633167266846 5
-8.34170818328857 5
-8.41708564758301 5
-8.49246215820312 5
-8.56783866882324 5
-8.64321613311768 5
-8.71859359741211 5
-8.79397010803223 5
-8.86934661865234 5
-8.94472312927246 5
-9.02010059356689 5
-9.09547805786133 5
-9.17085456848145 5
-9.24623107910156 5
-9.32160758972168 5
-9.39698505401611 5
-9.47236156463623 5
-9.54773807525635 5
-9.62311553955078 5
-9.69849300384521 5
-9.77386951446533 5
-9.84924602508545 5
-9.92462253570557 5
-10 5
-10 4.94974899291992
-10 4.89949750900269
-10 4.84924602508545
-10 4.79899501800537
-10 4.74874401092529
-10 4.69849252700806
-10 4.64824104309082
-10 4.59799003601074
-10 4.54773902893066
-10 4.49748706817627
-10 4.44723606109619
-10 4.39698505401611
-10 4.34673357009888
-10 4.29648208618164
-10 4.24623107910156
-10 4.19598007202148
-10 4.14572858810425
-10 4.09547710418701
-10 4.04522609710693
-10 3.99497485160828
-10 3.9447238445282
-10 3.89447212219238
-10 3.8442211151123
-10 3.79396986961365
-10 3.74371886253357
-10 3.69346714019775
-10 3.64321613311768
-10 3.59296488761902
-10 3.54271340370178
-10 3.49246215820312
-10 3.44221115112305
-10 3.39195990562439
-10 3.34170842170715
-10 3.2914571762085
-10 3.24120616912842
-10 3.19095492362976
-10 3.14070320129395
-10 3.09045219421387
-10 3.04020094871521
-10 2.98994970321655
-10 2.9396984577179
-10 2.88944721221924
-10 2.83919596672058
-10 2.78894472122192
-10 2.73869347572327
-10 2.68844223022461
-10 2.63819098472595
-10 2.58793973922729
-10 2.53768849372864
-10 2.48743724822998
-10 2.43718576431274
-10 2.38693451881409
-10 2.33668327331543
-10 2.28643226623535
-10 2.23618078231812
-10 2.18592977523804
-10 2.1356782913208
-10 2.08542728424072
-10 2.03517580032349
-10 1.98492479324341
-10 1.93467330932617
-10 1.8844221830368
-10 1.83417081832886
-10 1.78391969203949
-10 1.73366820812225
-10 1.68341708183289
-10 1.63316583633423
-10 1.58291471004486
-10 1.53266322612762
-10 1.48241209983826
-10 1.4321608543396
-10 1.38190948963165
-10 1.33165836334229
-10 1.28140687942505
-10 1.23115575313568
-10 1.18090438842773
-10 1.13065338134766
-10 1.08040189743042
-10 1.03015077114105
-10 0.979899406433105
-10 0.929648339748383
-10 0.879396855831146
-10 0.829145789146423
-10 0.778894424438477
-10 0.728643298149109
-10 0.678391814231873
-10 0.62814074754715
-10 0.577889442443848
-10 0.52763831615448
-10 0.477386981248856
-10 0.427135735750198
-10 0.376884400844574
-10 0.32663306593895
-10 0.276381969451904
-10 0.226130485534668
-10 0.175879389047623
-10 0.125628054141998
-10 0.075376957654953
-10 0.0251254737377167
-10 -0.0251256227493286
-10 -0.0753771066665649
-10 -0.125628054141998
-10 -0.175879538059235
-10 -0.226130485534668
-10 -0.276381969451904
-10 -0.326633214950562
-10 -0.376884400844574
-10 -0.427135646343231
-10 -0.477386832237244
-10 -0.527638077735901
-10 -0.577889561653137
-10 -0.628140509128571
-10 -0.678391993045807
-10 -0.728643476963043
-10 -0.778894424438477
-10 -0.829145908355713
-10 -0.879396855831146
-10 -0.929648339748383
-10 -0.97989958524704
-10 -1.03015065193176
-10 -1.08040201663971
-10 -1.13065314292908
-10 -1.18090438842773
-10 -1.23115587234497
-10 -1.28140699863434
-10 -1.33165836334229
-10 -1.38190972805023
-10 -1.4321608543396
-10 -1.48241209983826
-10 -1.53266322612762
-10 -1.58291459083557
-10 -1.63316595554352
-10 -1.68341708183289
-10 -1.73366832733154
-10 -1.78391945362091
-10 -1.83417081832886
-10 -1.8844221830368
-10 -1.93467330932617
-10 -1.98492455482483
-10 -2.03517603874207
-10 -2.08542704582214
-10 -2.1356782913208
-10 -2.18592953681946
-10 -2.23618078231812
-10 -2.28643226623535
-10 -2.33668327331543
-10 -2.38693475723267
-10 -2.4371862411499
-10 -2.48743724822998
-10 -2.53768849372864
-10 -2.58793973922729
-10 -2.63819098472595
-10 -2.68844223022461
-10 -2.73869347572327
-10 -2.78894472122192
-10 -2.839195728302
-10 -2.88944721221924
-10 -2.93969869613647
-10 -2.98994970321655
-10 -3.04020094871521
-10 -3.09045243263245
-10 -3.14070343971252
-10 -3.19095492362976
-10 -3.24120593070984
-10 -3.2914571762085
-10 -3.34170866012573
-10 -3.39195966720581
-10 -3.44221115112305
-10 -3.49246215820312
-10 -3.54271364212036
-10 -3.59296488761902
-10 -3.6432158946991
-10 -3.69346737861633
-10 -3.74371862411499
-10 -3.79396986961365
-10 -3.8442211151123
-10 -3.89447212219238
-10 -3.94472360610962
-10 -3.99497509002686
-10 -4.04522609710693
-10 -4.09547758102417
-10 -4.14572858810425
-10 -4.19598007202148
-10 -4.24623107910156
-10 -4.29648208618164
-10 -4.34673357009888
-10 -4.39698505401611
-10 -4.44723606109619
-10 -4.49748754501343
-10 -4.54773855209351
-10 -4.59799003601074
-10 -4.64824151992798
-10 -4.69849252700806
-10 -4.74874353408813
-10 -4.79899501800537
-10 -4.84924602508545
-10 -4.89949750900269
-10 -4.94974851608276
-10 -5
-9.92462253570557 -5

1.83473347496851 -3.14070343971252
1.83417081832886 -3.14064647726763
1.75879395008087 -3.12412724065501
1.68341708183289 -3.10040793809573
1.65938632583295 -3.09045243263245
1.6080402135849 -3.07064066719519
1.54319366633928 -3.04020094871521
1.53266334533691 -3.03558751453581
1.45728647708893 -2.99617632732968
1.44697814034621 -2.98994970321655
1.38190948963165 -2.95304601992057
1.3611169400472 -2.93969869613647
1.30653262138367 -2.90672757373688
1.28093973108168 -2.88944721221924
1.23115575313568 -2.85774778660837
1.20481144549005 -2.839195728302
1.1557788848877 -2.80656370921544
1.13161888620305 -2.78894472122192
1.08040189743042 -2.7535719256009
1.06058116731779 -2.73869347572327
1.00502490997314 -2.69911549795006
0.991139274360972 -2.68844223022461
0.929648220539093 -2.64349565723977
0.922877755579548 -2.63819098472595
0.855584050392874 -2.5879397392273
0.854271292686462 -2.58700688545285
0.789410432061263 -2.53768849372864
0.778894603252411 -2.53007649916997
0.723537583985194 -2.48743724822998
0.703517377376556 -2.47273223412613
0.657806878529372 -2.4371862411499
0.628140687942505 -2.41515244310303
0.59208844038903 -2.38693475723267
0.552763760089874 -2.35749406193594
0.526273106358553 -2.33668327331543
0.477387070655823 -2.29989859120524
0.460265503245748 -2.28643226623535
0.402009844779968 -2.24249280483785
0.393975291977339 -2.23618078231812
0.32733925777874 -2.18592953681946
0.326633155345917 -2.18542079537187
0.26039754691986 -2.1356782913208
0.251256227493286 -2.12910611098805
0.192802517288255 -2.08542704582214
0.175879538059235 -2.07331417972238
0.124481665894878 -2.03517603874207
0.10050231218338 -2.01812599101808
0.0553581805385232 -1.98492455482483
0.0251256227493286 -1.96361555091177
-0.0146500703009693 -1.93467330932617
-0.050251305103302 -1.90984928013706
-0.0856321037938306 -1.8844221830368
-0.125627994537354 -1.85688687383887
-0.157683886700129 -1.83417081832886
-0.201005220413208 -1.80478051524284
-0.230908280444604 -1.78391945362091
-0.27638190984726 -1.753575711503
-0.305414006893277 -1.73366832733154
-0.35175883769989 -1.70330837660928
-0.381317674946802 -1.68341708183289
-0.427135765552521 -1.65400592875778
-0.458740742531134 -1.63316595554352
-0.502512454986572 -1.60568548332722
-0.537809330354995 -1.58291459083557
-0.577889680862427 -1.55835037291298
-0.618651992655211 -1.53266322612762
-0.653266370296478 -1.51199394908337
-0.701399400371095 -1.48241209983826
-0.728643298149109 -1.46659297032027
-0.786183187420754 -1.4321608543396
-0.80401998758316 -1.42211012033342
-0.873134105888701 -1.38190972805023
-0.879397213459015 -1.378492007392
-0.954773902893066 -1.33625428141316
-0.962760184380336 -1.33165836334229
-1.03015089035034 -1.29540078623614
-1.05526336407128 -1.28140699863434
-1.10552752017975 -1.25535000996834
-1.1504512690534 -1.23115587234497
-1.1809047460556 -1.21597934667539
-1.24843128417868 -1.18090438842773
-1.25628137588501 -1.17715273595625
-1.33165836334229 -1.14022249178146
-1.35046941963298 -1.13065314292908
-1.40703511238098 -1.10438504195975
-1.45613467656833 -1.08040201663971
-1.48241233825684 -1.06876663279065
-1.55778896808624 -1.0338278731448
-1.56552082920868 -1.03015065193176
-1.63316583633423 -1.00130138861902
-1.68027136625651 -0.97989958524704
-1.70854258537293 -0.968475422514838
-1.7839195728302 -0.93650623542775
-1.79951628839306 -0.929648339748383
-1.85929656028748 -0.906594535279685
-1.92444813775469 -0.879396855831146
-1.93467342853546 -0.875686988333006
-2.01005029678345 -0.847714708923531
-2.05632802848269 -0.829145908355713
-2.08542704582214 -0.819169883943675
-2.160804271698 -0.792025117505253
-2.19498827754625 -0.778894424438477
-2.23618102073669 -0.765633929265936
-2.31155776977539 -0.739666238495639
-2.34166501164155 -0.728643476963043
-2.38693451881409 -0.715049284449111
-2.46231174468994 -0.690663485940164
-2.49765020897706 -0.678391993045807
-2.53768849372864 -0.667253131993682
-2.61306571960449 -0.644861260524289
-2.66412019928514 -0.628140509128571
-2.68844223022461 -0.621917028467484
-2.76381921768188 -0.601872552761187
-2.839195728302 -0.57887048549246
-2.84233762542908 -0.577889561653137
-2.91457295417786 -0.561071066628858
-2.98994994163513 -0.541255682471647
-3.0368486495211 -0.527638077735901
-3.06532669067383 -0.521646118822728
-3.1407036781311 -0.505107403392234
-3.21608018875122 -0.486099803733455
-3.24804467873225 -0.477386832237244
-3.2914571762085 -0.469272714990527
-3.36683440208435 -0.454225051399309
-3.44221067428589 -0.43684428359284
-3.48054183953637 -0.427135646343231
-3.51758813858032 -0.421073235682179
-3.5929651260376 -0.408093716745004
-3.66834163665771 -0.393186688965202
-3.73857329554404 -0.376884400844574
-3.74371886253357 -0.376157812454166
-3.81909513473511 -0.365618968569647
-3.89447259902954 -0.353745264585376
-3.96984958648682 -0.339916139495503
-4.03191597590674 -0.326633214950562
-4.04522609710693 -0.325069615445206
-4.12060308456421 -0.31623694065421
-4.19597959518433 -0.306327189190299
-4.2713565826416 -0.294833027130971
-4.34673404693604 -0.281035406138009
-4.37016744242982 -0.276381969451904
-4.42211055755615 -0.27157277957835
-4.49748754501343 -0.264201114774638
-4.5728645324707 -0.255894596648598
-4.64824104309082 -0.24621517439076
-4.72361850738525 -0.234541268189213
-4.77064932800531 -0.226130485534668
-4.79899501800537 -0.224125422660419
-4.87437200546265 -0.218797325914119
-4.94974899291992 -0.212971588995844
-5.02512550354004 -0.206394852756764
-5.10050249099731 -0.198716948003477
-5.17587900161743 -0.189443890754608
-5.25125598907471 -0.177863305709454
-5.26327620864275 -0.175879538059235
-5.32663345336914 -0.172859724905153
-5.40200996398926 -0.169166938318191
-5.47738695144653 -0.165209318069101
-5.55276393890381 -0.160836358312012
-5.62814044952393 -0.155845573020238
-5.70351791381836 -0.149958659685655
-5.77889442443848 -0.142786017638118
-5.85427141189575 -0.133770897941746
-5.91011010276129 -0.125628054141998
-5.92964839935303 -0.125043336283661
-6.00502490997314 -0.122936882829464
-6.08040237426758 -0.120838522061861
-6.15577936172485 -0.118701000328324
-6.23115587234497 -0.116466192339364
-6.30653285980225 -0.114061146260124
-6.38190937042236 -0.111392535962898
-6.45728635787964 -0.108338617199805
-6.53266334533691 -0.104737859387467
-6.60803985595703 -0.10037217468322
-6.68341732025146 -0.0949416796148499
-6.75879383087158 -0.0880275318991432
-6.83417081832886 -0.0790332114057835
-6.86098121972884 -0.0753771066665649
-6.90954780578613 -0.0746645237443055
-6.98492431640625 -0.0736749078893938
-7.06030178070068 -0.0727785281635647
-7.13567876815796 -0.0719616567188715
-7.21105527877808 -0.0712099726418311
-7.28643226623535 -0.0705084759205196
-7.36180877685547 -0.0698414615042933
-7.43718576431274 -0.0691923855098628
-7.51256322860718 -0.0685437811410171
-7.58793973922729 -0.067877197276991
-7.66331672668457 -0.0671728752164884
-7.73869323730469 -0.0664095107318085
-7.81407022476196 -0.0655636619882707
-7.88944721221924 -0.0646090406750916
-7.96482372283936 -0.0635153965803573
-8.04020118713379 -0.0622469613918298
-8.11557769775391 -0.0607604974708352
-8.19095420837402 -0.0590023659509471
-8.26633167266846 -0.0569048410334358
-8.34170818328857 -0.0543810604889562
-8.41708564758301 -0.051317767937984
-8.49246215820312 -0.0475657692067381
-8.56783866882324 -0.0429257621716772
-8.64321613311768 -0.0371284347727256
-8.71859359741211 -0.0298055909660515
-8.75979722642181 -0.0251256227493286
-8.759806800326 0.0251254737377167
-8.71859359741211 0.0298064859486825
-8.64321613311768 0.0371290889797707
-8.56783866882324 0.0429262474587866
-8.49246215820312 0.0475661237091748
-8.41708564758301 0.0513180212431741
-8.34170818328857 0.0543812383299591
-8.26633167266846 0.0569049656430688
-8.19095420837402 0.0590024358121847
-8.11557769775391 0.0607605300227082
-8.04020118713379 0.062246966480885
-7.96482372283936 0.0635153765892656
-7.88944721221924 0.0646089978399521
-7.81407022476196 0.0655636060832888
-7.73869323730469 0.0664094421491975
-7.66331672668457 0.0671727958495943
-7.58793973922729 0.0678771103425474
-7.51256322860718 0.0685436874038595
-7.43718576431274 0.0691922872446319
-7.36180877685547 0.0698413595388268
-7.28643226623535 0.0705083719665141
-7.21105527877808 0.0712098700851005
-7.13567876815796 0.0719615520310098
-7.06030178070068 0.0727784239355454
-6.98492431640625 0.0736748066017583
-6.90954780578613 0.0746644267764642
-6.86098493796427 0.075376957654953
-6.83417081832886 0.0790335659807333
-6.75879383087158 0.0880278036322021
-6.68341732025146 0.0949418715876198
-6.60803985595703 0.100372298071528
-6.53266334533691 0.104737960796765
-6.45728635787964 0.108338694810665
-6.38190937042236 0.111392593017267
-6.30653285980225 0.114061188786513
-6.23115587234497 0.116466222926775
-6.15577936172485 0.11870101999922
-6.08040237426758 0.120838533722817
-6.00502490997314 0.122936889003887
-5.92964839935303 0.125043337514089
-5.91011010276129 0.125628054141998
-5.85427141189575 0.133770879485634
-5.77889442443848 0.142785980672116
-5.70351791381836 0.149958608977227
-5.62814044952393 0.155845515535026
-5.55276393890381 0.160836292456545
-5.47738695144653 0.165209248578347
-5.40200996398926 0.169166866163498
-5.32663345336914 0.172859651291951
-5.26327802871701 0.175879389047623
-5.25125598907471 0.177863461233567
-5.17587900161743 0.189443992733448
-5.10050249099731 0.198717013770465
-5.02512550354004 0.20639489071894
-4.94974899291992 0.212971615529145
-4.87437200546265 0.218797342437068
-4.79899501800537 0.224125426064825
-4.77064932800531 0.226130485534668
-4.72361850738525 0.234541268189213
-4.64824104309082 0.24621517439076
-4.5728645324707 0.255894596648598
-4.49748754501343 0.264201114774638
-4.42211055755615 0.27157277957835
-4.37016744242982 0.276381969451904
-4.34673404693604 0.281035400244013
-4.2713565826416 0.294833003723114
-4.19597959518433 0.306327158487928
-4.12060308456421 0.316236895865838
-4.04522609710693 0.325069554822542
-4.03191674839094 0.32663306593895
-3.96984958648682 0.339916178399755
-3.89447259902954 0.353745291606507
-3.81909513473511 0.365618983898165
-3.74371886253357 0.376157812931007
-3.73857329554404 0.376884400844574
-3.66834163665771 0.39318669798865
-3.5929651260376 0.408093732073368
-3.51758813858032 0.421073228843608
-3.48054135637647 0.427135735750198
-3.44221067428589 0.436844286142146
-3.36683440208435 0.454225057337678
-3.2914571762085 0.469272741868718
-3.24804398145092 0.477386981248856
-3.21608018875122 0.486099768083325
-3.1407036781311 0.505107403768783
-3.06532669067383 0.521646175137864
-3.0368478008489 0.52763831615448
-2.98994994163513 0.541255635962286
-2.91457295417786 0.561071038023502
-2.84233799698526 0.577889442443848
-2.839195728302 0.578870481627357
-2.76381921768188 0.601872559070269
-2.68844223022461 0.621917087849549
-2.66411947521822 0.62814074754715
-2.61306571960449 0.644861236262589
-2.53768849372864 0.667253126809764
-2.49765083258099 0.678391814231873
-2.46231174468994 0.690663508703949
-2.38693451881409 0.715049279234599
-2.34166547022439 0.728643298149109
-2.31155776977539 0.739666219286443
-2.23618102073669 0.765633962807091
-2.19498827754625 0.778894424438477
-2.160804271698 0.792025114970864
-2.08542704582214 0.819169886894754
-2.05632841462005 0.829145789146423
-2.01005029678345 0.847714742583685
-1.93467342853546 0.875686992333208
-1.92444813775469 0.879396855831146
-1.85929656028748 0.906594535279685
-1.79951628839306 0.929648339748383
-1.7839195728302 0.936506231202995
-1.70854258537292 0.968475411804227
-1.68027171704783 0.979899406433105
-1.63316583633423 1.00130136872179
-1.56552061456269 1.03015077114105
-1.55778896808624 1.03382789136119
-1.48241233825684 1.06876651415266
-1.45613467656833 1.08040189743042
-1.40703511238098 1.1043850002633
-1.35046897822325 1.13065338134766
-1.33165836334229 1.1402225001296
-1.25628137588501 1.17715273412961
-1.24843128417868 1.18090438842773
-1.1809047460556 1.21597934324048
-1.15045152154918 1.23115575313568
-1.10552752017975 1.25535002284611
-1.05526359239987 1.28140687942505
-1.03015089035034 1.29540079601605
-0.962760184380336 1.33165836334229
-0.954773902893066 1.33625428233626
-0.879397213459015 1.37849190882179
-0.873134374232535 1.38190948963165
-0.80401998758316 1.4221101362793
-0.786183187420754 1.4321608543396
-0.728643298149109 1.46659297032027
-0.701399400371095 1.48241209983826
-0.653266370296478 1.51199394908337
-0.618651992655211 1.53266322612762
-0.577889680862427 1.55835043384956
-0.537809002924781 1.58291471004486
-0.502512454986572 1.60568527725679
-0.458741109973995 1.63316583633423
-0.427135765552521 1.65400610318468
-0.381317674946802 1.68341708183289
-0.35175883769989 1.70330832942185
-0.30541418934929 1.73366820812225
-0.27638190984726 1.75357570569586
-0.230907639680853 1.78391969203949
-0.201005220413208 1.80478037473287
-0.157683886700129 1.83417081832886
-0.125627994537354 1.85688687383887
-0.0856321037938306 1.8844221830368
-0.050251305103302 1.90984928013706
-0.0146500703009693 1.93467330932617
0.0251256227493286 1.96361556623968
0.0553583605130094 1.98492479324341
0.10050231218338 2.01812591438769
0.124481665894878 2.03517580032349
0.175879538059235 2.07331430320068
0.192802620636839 2.08542728424072
0.251256227493286 2.12910609718297
0.26039754691986 2.1356782913208
0.326633155345917 2.18542074684592
0.327339657664496 2.18592977523804
0.393975291977339 2.23618078231812
0.402009844779968 2.24249280483785
0.460265503245748 2.28643226623535
0.477387070655823 2.29989859120524
0.526273106358553 2.33668327331543
0.552763760089874 2.35749410600118
0.592088220092304 2.38693451881409
0.628140687942505 2.41515227323504
0.657806584185741 2.43718576431274
0.703517377376556 2.47273209458869
0.723537583985194 2.48743724822998
0.778894603252411 2.53007649916997
0.789410432061263 2.53768849372864
0.854271292686462 2.58700688545285
0.855584050392874 2.5879397392273
0.922877755579548 2.63819098472595
0.929648220539093 2.64349565723977
0.991139274360972 2.68844223022461
1.00502490997314 2.69911549795006
1.06058116731779 2.73869347572327
1.08040189743042 2.7535719256009
1.13161888620305 2.78894472122192
1.1557788848877 2.80656363045099
1.20481168866934 2.83919596672058
1.23115575313568 2.85774793700655
1.28093973108168 2.88944721221924
1.30653262138367 2.90672749175006
1.36111622816333 2.9396984577179
1.38190948963165 2.95304630826854
1.44697814034621 2.98994970321655
1.45728647708893 2.99617632732968
1.53266334533691 3.03558751453581
1.54319366633928 3.04020094871521
1.6080402135849 3.0706405227737
1.65938632583295 3.09045219421387
1.68341708183289 3.10040769967715
1.75879395008087 3.12412700223643
1.83417081832886 3.14064716181364
1.83472434804405 3.14070320129395
1.90954780578613 3.14890774790129
1.98492455482483 3.14735010049525
2.02473552386309 3.14070320129395
2.0603015422821 3.13429666524024
2.1356782913208 3.10767361085922
2.1676519428957 3.09045219421387
2.2110550403595 3.06490140711977
2.24276461608131 3.04020094871521
2.28643226623535 3.00277572029145
2.2987420430623 2.98994970321655
2.34342885808219 2.9396984577179
2.36180901527405 2.91713717525815
2.38158223598121 2.88944721221924
2.41482598829065 2.83919596672058
2.43718576431274 2.80244324465819
2.44468390652173 2.78894472122192
2.47113885057784 2.73869347572327
2.49555235208119 2.68844223022461
2.51256251335144 2.65089000772124
2.51799513181498 2.63819098472595
2.53852274661394 2.58793973922729
2.55769419061578 2.53768849372864
2.57561768635694 2.48743724822998
2.58793973922729 2.45079603468421
2.59238348749333 2.43718576431274
2.60811544448966 2.38693451881409
2.62294279973733 2.33668327331543
2.6369257212148 2.28643226623535
2.65012060048084 2.23618078231812
2.66257992458099 2.18592977523804
2.66331648826599 2.18284444504234
2.67452598549886 2.1356782913208
2.68586771479607 2.08542728424072
2.69662888428809 2.03517580032349
2.70684179557917 1.98492479324341
2.71653603581319 1.93467330932617
2.7257394824364 1.8844221830368
2.73447737892748 1.83417081832886
2.73869323730469 1.80882469408651
2.74289792603247 1.78391969203949
2.75102985582907 1.73366820812225
2.75876954846698 1.68341708183289
2.76613347437618 1.63316583633423
2.77313989467482 1.58291471004486
2.77980224954915 1.53266322612762
2.78613584715828 1.48241209983826
2.79215392689572 1.4321608543396
2.7978684176082 1.38190948963165
2.8032920628401 1.33165836334229
2.80843524728816 1.28140687942505
2.81330794516022 1.23115575313568
2.81407022476196 1.22291141654947
2.81809024582449 1.18090438842773
2.82264883438012 1.13065338134766
2.82695936675352 1.08040189743042
2.83102833778296 1.03015077114105
2.83486274637356 0.979899406433105
2.83847009991654 0.929648339748383
2.84185474830019 0.879396855831146
2.8450229037653 0.829145789146423
2.84797961248884 0.778894424438477
2.85072971252956 0.728643298149109
2.85327760701577 0.678391814231873
2.85562735051183 0.62814074754715
2.85778255904458 0.577889442443848
2.85974691211788 0.52763831615448
2.8615229867922 0.477386981248856
2.86311345409783 0.427135735750198
2.86452172507044 0.376884400844574
2.86574889968105 0.32663306593895
2.86679740653127 0.276381969451904
2.8676684658943 0.226130485534668
2.86836400759023 0.175879389047623
2.86888496120427 0.125628054141998
2.8692312510621 0.075376957654953
2.86940473205196 0.0251254737377167
2.86940473205196 -0.0251256227493286
2.8692312510621 -0.0753771066665649
2.86888496120427 -0.125628054141998
2.86836400759023 -0.175879538059235
2.8676684658943 -0.226130485534668
2.86679740653127 -0.276381969451904
2.86574889968105 -0.326633214950562
2.86452172507044 -0.376884400844574
2.86311345409783 -0.427135646343231
2.8615229867922 -0.477386832237244
2.85974691211788 -0.527638077735901
2.85778255904458 -0.577889561653137
2.85562735051183 -0.628140509128571
2.85327760701577 -0.678391993045807
2.85072971252956 -0.728643476963043
2.84797961248884 -0.778894424438477
2.8450229037653 -0.829145908355713
2.84185474830019 -0.879396855831146
2.83847009991654 -0.929648339748383
2.83486274637356 -0.97989958524704
2.83102833778296 -1.03015065193176
2.82695936675352 -1.08040201663971
2.82264883438012 -1.13065314292908
2.81809024582449 -1.18090438842773
2.81407022476196 -1.22291151620105
2.81330794516022 -1.23115587234497
2.80843524728816 -1.28140699863434
2.8032920628401 -1.33165836334229
2.7978684176082 -1.38190972805023
2.79215392689572 -1.4321608543396
2.78613584715828 -1.48241209983826
2.77980224954915 -1.53266322612762
2.77313989467482 -1.58291459083557
2.76613347437618 -1.63316595554352
2.75876954846698 -1.68341708183289
2.75102985582907 -1.73366832733154
2.74289792603247 -1.78391945362091
2.73869323730469 -1.80882457383076
2.73447737892748 -1.83417081832886
2.7257394824364 -1.8844221830368
2.71653603581319 -1.93467330932617
2.70684179557917 -1.98492455482483
2.69662888428809 -2.03517603874207
2.68586821876684 -2.08542704582214
2.67452598549886 -2.1356782913208
2.66331648826599 -2.18284422126214
2.66257992458099 -2.18592953681946
2.65012060048084 -2.23618078231812
2.6369257212148 -2.28643226623535
2.62294279973733 -2.33668327331543
2.60811544448966 -2.38693475723267
2.59238271291793 -2.4371862411499
2.58793973922729 -2.45079454412591
2.57561768635694 -2.48743724822998
2.55769419061578 -2.53768849372864
2.53852274661394 -2.58793973922729
2.51799513181498 -2.63819098472595
2.51256251335144 -2.65089000772124
2.49555235208119 -2.68844223022461
2.47113885057784 -2.73869347572327
2.44468390652173 -2.78894472122192
2.43718576431274 -2.80244369062497
2.41482680072415 -2.839195728302
2.38158223598121 -2.88944721221924
2.36180901527405 -2.91713730663403
2.34342885808219 -2.93969869613647
2.2987420430623 -2.98994970321655
2.28643226623535 -3.00277572029145
2.24276461608131 -3.04020094871521
2.2110550403595 -3.06490152431185
2.1676519428957 -3.09045243263245
2.1356782913208 -3.1076738492778
2.0603015422821 -3.13429690365882
2.02473552386309 -3.14070343971252
1.98492455482483 -3.14735030737772
1.90954780578613 -3.14890710999201
1.83473347496851 -3.14070343971252
};
\addplot [draw=none, fill=indigo7228110]
table{%
x  y
1.90954780578613 -3.14890710999201
1.98492455482483 -3.14735030737772
2.02473552386309 -3.14070343971252
2.0603015422821 -3.13429690365882
2.1356782913208 -3.1076738492778
2.1676519428957 -3.09045243263245
2.2110550403595 -3.06490152431185
2.24276461608131 -3.04020094871521
2.28643226623535 -3.00277572029145
2.2987420430623 -2.98994970321655
2.34342885808219 -2.93969869613647
2.36180901527405 -2.91713730663403
2.38158223598121 -2.88944721221924
2.41482680072415 -2.839195728302
2.43718576431274 -2.80244369062497
2.44468390652173 -2.78894472122192
2.47113885057784 -2.73869347572327
2.49555235208119 -2.68844223022461
2.51256251335144 -2.65089000772124
2.51799513181498 -2.63819098472595
2.53852274661394 -2.58793973922729
2.55769419061578 -2.53768849372864
2.57561768635694 -2.48743724822998
2.58793973922729 -2.45079454412591
2.59238271291793 -2.4371862411499
2.60811544448966 -2.38693475723267
2.62294279973733 -2.33668327331543
2.6369257212148 -2.28643226623535
2.65012060048084 -2.23618078231812
2.66257992458099 -2.18592953681946
2.66331648826599 -2.18284422126214
2.67452598549886 -2.1356782913208
2.68586821876684 -2.08542704582214
2.69662888428809 -2.03517603874207
2.70684179557917 -1.98492455482483
2.71653603581319 -1.93467330932617
2.7257394824364 -1.8844221830368
2.73447737892748 -1.83417081832886
2.73869323730469 -1.80882457383076
2.74289792603247 -1.78391945362091
2.75102985582907 -1.73366832733154
2.75876954846698 -1.68341708183289
2.76613347437618 -1.63316595554352
2.77313989467482 -1.58291459083557
2.77980224954915 -1.53266322612762
2.78613584715828 -1.48241209983826
2.79215392689572 -1.4321608543396
2.7978684176082 -1.38190972805023
2.8032920628401 -1.33165836334229
2.80843524728816 -1.28140699863434
2.81330794516022 -1.23115587234497
2.81407022476196 -1.22291151620105
2.81809024582449 -1.18090438842773
2.82264883438012 -1.13065314292908
2.82695936675352 -1.08040201663971
2.83102833778296 -1.03015065193176
2.83486274637356 -0.97989958524704
2.83847009991654 -0.929648339748383
2.84185474830019 -0.879396855831146
2.8450229037653 -0.829145908355713
2.84797961248884 -0.778894424438477
2.85072971252956 -0.728643476963043
2.85327760701577 -0.678391993045807
2.85562735051183 -0.628140509128571
2.85778255904458 -0.577889561653137
2.85974691211788 -0.527638077735901
2.8615229867922 -0.477386832237244
2.86311345409783 -0.427135646343231
2.86452172507044 -0.376884400844574
2.86574889968105 -0.326633214950562
2.86679740653127 -0.276381969451904
2.86766846589431 -0.226130485534668
2.86836400759023 -0.175879538059235
2.86888496120427 -0.125628054141998
2.8692312510621 -0.0753771066665649
2.86940473205196 -0.0251256227493286
2.86940473205196 0.0251254737377167
2.8692312510621 0.075376957654953
2.86888496120427 0.125628054141998
2.86836400759023 0.175879389047623
2.86766846589431 0.226130485534668
2.86679740653127 0.276381969451904
2.86574889968105 0.32663306593895
2.86452172507044 0.376884400844574
2.86311345409783 0.427135735750198
2.8615229867922 0.477386981248856
2.85974691211788 0.52763831615448
2.85778255904458 0.577889442443848
2.85562735051183 0.62814074754715
2.85327760701577 0.678391814231873
2.85072971252956 0.728643298149109
2.84797961248884 0.778894424438477
2.8450229037653 0.829145789146423
2.84185474830019 0.879396855831146
2.83847009991654 0.929648339748383
2.83486274637356 0.979899406433105
2.83102833778296 1.03015077114105
2.82695936675352 1.08040189743042
2.82264883438012 1.13065338134766
2.81809024582449 1.18090438842773
2.81407022476196 1.22291141654947
2.81330794516022 1.23115575313568
2.80843524728816 1.28140687942505
2.8032920628401 1.33165836334229
2.7978684176082 1.38190948963165
2.79215392689572 1.4321608543396
2.78613584715828 1.48241209983826
2.77980224954915 1.53266322612762
2.77313989467482 1.58291471004486
2.76613347437618 1.63316583633423
2.75876954846698 1.68341708183289
2.75102985582907 1.73366820812225
2.74289792603247 1.78391969203949
2.73869323730469 1.80882469408651
2.73447737892748 1.83417081832886
2.7257394824364 1.8844221830368
2.71653603581319 1.93467330932617
2.70684179557917 1.98492479324341
2.69662888428809 2.03517580032349
2.68586771479607 2.08542728424072
2.67452598549886 2.1356782913208
2.66331648826599 2.18284444504234
2.66257992458099 2.18592977523804
2.65012060048084 2.23618078231812
2.6369257212148 2.28643226623535
2.62294279973733 2.33668327331543
2.60811544448966 2.38693451881409
2.59238348749333 2.43718576431274
2.58793973922729 2.45079603468421
2.57561768635694 2.48743724822998
2.55769419061578 2.53768849372864
2.53852274661394 2.58793973922729
2.51799513181498 2.63819098472595
2.51256251335144 2.65089000772124
2.49555235208119 2.68844223022461
2.47113885057784 2.73869347572327
2.44468390652173 2.78894472122192
2.43718576431274 2.80244324465819
2.41482598829065 2.83919596672058
2.38158223598121 2.88944721221924
2.36180901527405 2.91713717525815
2.34342885808219 2.9396984577179
2.2987420430623 2.98994970321655
2.28643226623535 3.00277572029145
2.24276461608131 3.04020094871521
2.2110550403595 3.06490140711977
2.1676519428957 3.09045219421387
2.1356782913208 3.10767361085922
2.0603015422821 3.13429666524024
2.02473552386309 3.14070320129395
1.98492455482483 3.14735010049526
1.90954780578613 3.14890774790129
1.83472434804405 3.14070320129395
1.83417081832886 3.14064716181364
1.75879395008087 3.12412700223643
1.68341708183289 3.10040769967715
1.65938632583295 3.09045219421387
1.6080402135849 3.0706405227737
1.54319366633928 3.04020094871521
1.53266334533691 3.03558751453581
1.45728647708893 2.99617632732968
1.44697814034621 2.98994970321655
1.38190948963165 2.95304630826854
1.36111622816333 2.9396984577179
1.30653262138367 2.90672749175006
1.28093973108168 2.88944721221924
1.23115575313568 2.85774793700655
1.20481168866934 2.83919596672058
1.1557788848877 2.80656363045099
1.13161888620305 2.78894472122192
1.08040189743042 2.7535719256009
1.06058116731779 2.73869347572327
1.00502490997314 2.69911549795006
0.991139274360972 2.68844223022461
0.929648220539093 2.64349565723977
0.922877755579548 2.63819098472595
0.855584050392874 2.58793973922729
0.854271292686462 2.58700688545285
0.789410432061263 2.53768849372864
0.778894603252411 2.53007649916997
0.723537583985194 2.48743724822998
0.703517377376556 2.47273209458869
0.657806584185741 2.43718576431274
0.628140687942505 2.41515227323504
0.592088220092304 2.38693451881409
0.552763760089874 2.35749410600118
0.526273106358553 2.33668327331543
0.477387070655823 2.29989859120524
0.460265503245748 2.28643226623535
0.402009844779968 2.24249280483785
0.393975291977339 2.23618078231812
0.327339657664496 2.18592977523804
0.326633155345917 2.18542074684592
0.26039754691986 2.1356782913208
0.251256227493286 2.12910609718297
0.192802620636839 2.08542728424072
0.175879538059235 2.07331430320068
0.124481665894878 2.03517580032349
0.10050231218338 2.01812591438769
0.0553583605130094 1.98492479324341
0.0251256227493286 1.96361556623968
-0.0146500703009693 1.93467330932617
-0.050251305103302 1.90984928013706
-0.0856321037938306 1.8844221830368
-0.125627994537354 1.85688687383887
-0.157683886700129 1.83417081832886
-0.201005220413208 1.80478037473287
-0.230907639680853 1.78391969203949
-0.27638190984726 1.75357570569586
-0.30541418934929 1.73366820812225
-0.35175883769989 1.70330832942185
-0.381317674946802 1.68341708183289
-0.427135765552521 1.65400610318468
-0.458741109973995 1.63316583633423
-0.502512454986572 1.60568527725679
-0.537809002924781 1.58291471004486
-0.577889680862427 1.55835043384956
-0.618651992655211 1.53266322612762
-0.653266370296478 1.51199394908337
-0.701399400371095 1.48241209983826
-0.728643298149109 1.46659297032027
-0.786183187420754 1.4321608543396
-0.80401998758316 1.4221101362793
-0.873134374232535 1.38190948963165
-0.879397213459015 1.37849190882179
-0.954773902893066 1.33625428233626
-0.962760184380336 1.33165836334229
-1.03015089035034 1.29540079601605
-1.05526359239987 1.28140687942505
-1.10552752017975 1.25535002284611
-1.15045152154918 1.23115575313568
-1.1809047460556 1.21597934324048
-1.24843128417868 1.18090438842773
-1.25628137588501 1.17715273412961
-1.33165836334229 1.1402225001296
-1.35046897822325 1.13065338134766
-1.40703511238098 1.1043850002633
-1.45613467656833 1.08040189743042
-1.48241233825684 1.06876651415266
-1.55778896808624 1.03382789136119
-1.56552061456269 1.03015077114105
-1.63316583633423 1.00130136872179
-1.68027171704783 0.979899406433105
-1.70854258537292 0.968475411804227
-1.7839195728302 0.936506231202995
-1.79951628839306 0.929648339748383
-1.85929656028748 0.906594535279685
-1.92444813775469 0.879396855831146
-1.93467342853546 0.875686992333208
-2.01005029678345 0.847714742583685
-2.05632841462005 0.829145789146423
-2.08542704582214 0.819169886894754
-2.160804271698 0.792025114970863
-2.19498827754625 0.778894424438477
-2.23618102073669 0.765633962807091
-2.31155776977539 0.739666219286443
-2.34166547022439 0.728643298149109
-2.38693451881409 0.715049279234599
-2.46231174468994 0.690663508703949
-2.49765083258099 0.678391814231873
-2.53768849372864 0.667253126809764
-2.61306571960449 0.644861236262589
-2.66411947521822 0.62814074754715
-2.68844223022461 0.621917087849549
-2.76381921768188 0.601872559070269
-2.839195728302 0.578870481627357
-2.84233799698526 0.577889442443848
-2.91457295417786 0.561071038023502
-2.98994994163513 0.541255635962286
-3.0368478008489 0.52763831615448
-3.06532669067383 0.521646175137864
-3.1407036781311 0.505107403768783
-3.21608018875122 0.486099768083325
-3.24804398145092 0.477386981248856
-3.2914571762085 0.469272741868718
-3.36683440208435 0.454225057337678
-3.44221067428589 0.436844286142146
-3.48054135637647 0.427135735750198
-3.51758813858032 0.421073228843608
-3.5929651260376 0.408093732073368
-3.66834163665771 0.39318669798865
-3.73857329554404 0.376884400844574
-3.74371886253357 0.376157812931007
-3.81909513473511 0.365618983898165
-3.89447259902954 0.353745291606507
-3.96984958648682 0.339916178399755
-4.03191674839094 0.32663306593895
-4.04522609710693 0.325069554822542
-4.12060308456421 0.316236895865838
-4.19597959518433 0.306327158487928
-4.2713565826416 0.294833003723114
-4.34673404693604 0.281035400244013
-4.37016744242982 0.276381969451904
-4.42211055755615 0.27157277957835
-4.49748754501343 0.264201114774638
-4.5728645324707 0.255894596648598
-4.64824104309082 0.24621517439076
-4.72361850738525 0.234541268189213
-4.77064932800531 0.226130485534668
-4.79899501800537 0.224125426064825
-4.87437200546265 0.218797342437068
-4.94974899291992 0.212971615529145
-5.02512550354004 0.20639489071894
-5.10050249099731 0.198717013770465
-5.17587900161743 0.189443992733448
-5.25125598907471 0.177863461233567
-5.26327802871701 0.175879389047623
-5.32663345336914 0.172859651291951
-5.40200996398926 0.169166866163498
-5.47738695144653 0.165209248578347
-5.55276393890381 0.160836292456545
-5.62814044952393 0.155845515535026
-5.70351791381836 0.149958608977227
-5.77889442443848 0.142785980672116
-5.85427141189575 0.133770879485634
-5.91011010276129 0.125628054141998
-5.92964839935303 0.125043337514089
-6.00502490997314 0.122936889003887
-6.08040237426758 0.120838533722817
-6.15577936172485 0.11870101999922
-6.23115587234497 0.116466222926775
-6.30653285980225 0.114061188786513
-6.38190937042236 0.111392593017267
-6.45728635787964 0.108338694810665
-6.53266334533691 0.104737960796765
-6.60803985595703 0.100372298071528
-6.68341732025146 0.0949418715876198
-6.75879383087158 0.0880278036322021
-6.83417081832886 0.0790335659807333
-6.86098493796427 0.075376957654953
-6.90954780578613 0.0746644267764642
-6.98492431640625 0.0736748066017583
-7.06030178070068 0.0727784239355454
-7.13567876815796 0.0719615520310098
-7.21105527877808 0.0712098700851005
-7.28643226623535 0.0705083719665141
-7.36180877685547 0.0698413595388268
-7.43718576431274 0.0691922872446319
-7.51256322860718 0.0685436874038595
-7.58793973922729 0.0678771103425474
-7.66331672668457 0.0671727958495943
-7.73869323730469 0.0664094421491975
-7.81407022476196 0.0655636060832888
-7.88944721221924 0.0646089978399521
-7.96482372283936 0.0635153765892656
-8.04020118713379 0.062246966480885
-8.11557769775391 0.0607605300227082
-8.19095420837402 0.0590024358121847
-8.26633167266846 0.0569049656430688
-8.34170818328857 0.0543812383299591
-8.41708564758301 0.0513180212431741
-8.49246215820312 0.0475661237091748
-8.56783866882324 0.0429262474587866
-8.64321613311768 0.0371290889797707
-8.71859359741211 0.0298064859486825
-8.75980680032599 0.0251254737377167
-8.75979722642181 -0.0251256227493286
-8.71859359741211 -0.0298055909660515
-8.64321613311768 -0.0371284347727256
-8.56783866882324 -0.0429257621716772
-8.49246215820312 -0.0475657692067381
-8.41708564758301 -0.051317767937984
-8.34170818328857 -0.0543810604889562
-8.26633167266846 -0.0569048410334358
-8.19095420837402 -0.0590023659509471
-8.11557769775391 -0.0607604974708352
-8.04020118713379 -0.0622469613918298
-7.96482372283936 -0.0635153965803573
-7.88944721221924 -0.0646090406750916
-7.81407022476196 -0.0655636619882707
-7.73869323730469 -0.0664095107318085
-7.66331672668457 -0.0671728752164884
-7.58793973922729 -0.067877197276991
-7.51256322860718 -0.0685437811410171
-7.43718576431274 -0.0691923855098628
-7.36180877685547 -0.0698414615042933
-7.28643226623535 -0.0705084759205196
-7.21105527877808 -0.0712099726418311
-7.13567876815796 -0.0719616567188715
-7.06030178070068 -0.0727785281635647
-6.98492431640625 -0.0736749078893938
-6.90954780578613 -0.0746645237443055
-6.86098121972884 -0.0753771066665649
-6.83417081832886 -0.0790332114057835
-6.75879383087158 -0.0880275318991432
-6.68341732025146 -0.0949416796148499
-6.60803985595703 -0.10037217468322
-6.53266334533691 -0.104737859387467
-6.45728635787964 -0.108338617199805
-6.38190937042236 -0.111392535962898
-6.30653285980225 -0.114061146260124
-6.23115587234497 -0.116466192339364
-6.15577936172485 -0.118701000328324
-6.08040237426758 -0.120838522061861
-6.00502490997314 -0.122936882829464
-5.92964839935303 -0.125043336283661
-5.91011010276129 -0.125628054141998
-5.85427141189575 -0.133770897941746
-5.77889442443848 -0.142786017638118
-5.70351791381836 -0.149958659685655
-5.62814044952393 -0.155845573020238
-5.55276393890381 -0.160836358312012
-5.47738695144653 -0.165209318069101
-5.40200996398926 -0.169166938318191
-5.32663345336914 -0.172859724905153
-5.26327620864275 -0.175879538059235
-5.25125598907471 -0.177863305709454
-5.17587900161743 -0.189443890754608
-5.10050249099731 -0.198716948003477
-5.02512550354004 -0.206394852756764
-4.94974899291992 -0.212971588995844
-4.87437200546265 -0.218797325914119
-4.79899501800537 -0.224125422660419
-4.77064932800531 -0.226130485534668
-4.72361850738525 -0.234541268189213
-4.64824104309082 -0.24621517439076
-4.5728645324707 -0.255894596648598
-4.49748754501343 -0.264201114774638
-4.42211055755615 -0.27157277957835
-4.37016744242982 -0.276381969451904
-4.34673404693604 -0.281035406138009
-4.2713565826416 -0.294833027130971
-4.19597959518433 -0.306327189190299
-4.12060308456421 -0.31623694065421
-4.04522609710693 -0.325069615445206
-4.03191597590674 -0.326633214950562
-3.96984958648682 -0.339916139495503
-3.89447259902954 -0.353745264585376
-3.81909513473511 -0.365618968569647
-3.74371886253357 -0.376157812454166
-3.73857329554404 -0.376884400844574
-3.66834163665771 -0.393186688965202
-3.5929651260376 -0.408093716745004
-3.51758813858032 -0.421073235682179
-3.48054183953637 -0.427135646343231
-3.44221067428589 -0.43684428359284
-3.36683440208435 -0.454225051399309
-3.2914571762085 -0.469272714990527
-3.24804467873225 -0.477386832237244
-3.21608018875122 -0.486099803733455
-3.1407036781311 -0.505107403392234
-3.06532669067383 -0.521646118822728
-3.0368486495211 -0.527638077735901
-2.98994994163513 -0.541255682471647
-2.91457295417786 -0.561071066628858
-2.84233762542908 -0.577889561653137
-2.839195728302 -0.57887048549246
-2.76381921768188 -0.601872552761187
-2.68844223022461 -0.621917028467484
-2.66412019928514 -0.628140509128571
-2.61306571960449 -0.64486126052429
-2.53768849372864 -0.667253131993682
-2.49765020897706 -0.678391993045807
-2.46231174468994 -0.690663485940164
-2.38693451881409 -0.715049284449111
-2.34166501164155 -0.728643476963043
-2.31155776977539 -0.739666238495639
-2.23618102073669 -0.765633929265936
-2.19498827754625 -0.778894424438477
-2.160804271698 -0.792025117505253
-2.08542704582214 -0.819169883943675
-2.05632802848269 -0.829145908355713
-2.01005029678345 -0.847714708923531
-1.93467342853546 -0.875686988333006
-1.92444813775469 -0.879396855831146
-1.85929656028748 -0.906594535279685
-1.79951628839306 -0.929648339748383
-1.7839195728302 -0.93650623542775
-1.70854258537292 -0.968475422514838
-1.68027136625651 -0.97989958524704
-1.63316583633423 -1.00130138861902
-1.56552082920868 -1.03015065193176
-1.55778896808624 -1.0338278731448
-1.48241233825684 -1.06876663279065
-1.45613467656833 -1.08040201663971
-1.40703511238098 -1.10438504195975
-1.35046941963298 -1.13065314292908
-1.33165836334229 -1.14022249178146
-1.25628137588501 -1.17715273595625
-1.24843128417868 -1.18090438842773
-1.1809047460556 -1.21597934667539
-1.1504512690534 -1.23115587234497
-1.10552752017975 -1.25535000996834
-1.05526336407128 -1.28140699863434
-1.03015089035034 -1.29540078623614
-0.962760184380336 -1.33165836334229
-0.954773902893066 -1.33625428141316
-0.879397213459015 -1.378492007392
-0.873134105888701 -1.38190972805023
-0.80401998758316 -1.42211012033342
-0.786183187420754 -1.4321608543396
-0.728643298149109 -1.46659297032027
-0.701399400371095 -1.48241209983826
-0.653266370296478 -1.51199394908337
-0.618651992655211 -1.53266322612762
-0.577889680862427 -1.55835037291298
-0.537809330354995 -1.58291459083557
-0.502512454986572 -1.60568548332722
-0.458740742531134 -1.63316595554352
-0.427135765552521 -1.65400592875778
-0.381317674946802 -1.68341708183289
-0.35175883769989 -1.70330837660928
-0.305414006893277 -1.73366832733154
-0.27638190984726 -1.753575711503
-0.230908280444604 -1.78391945362091
-0.201005220413208 -1.80478051524284
-0.157683886700129 -1.83417081832886
-0.125627994537354 -1.85688687383887
-0.0856321037938306 -1.8844221830368
-0.050251305103302 -1.90984928013706
-0.0146500703009693 -1.93467330932617
0.0251256227493286 -1.96361555091177
0.0553581805385232 -1.98492455482483
0.10050231218338 -2.01812599101808
0.124481665894878 -2.03517603874207
0.175879538059235 -2.07331417972238
0.192802517288255 -2.08542704582214
0.251256227493286 -2.12910611098805
0.26039754691986 -2.1356782913208
0.326633155345917 -2.18542079537187
0.32733925777874 -2.18592953681946
0.393975291977339 -2.23618078231812
0.402009844779968 -2.24249280483785
0.460265503245748 -2.28643226623535
0.477387070655823 -2.29989859120524
0.526273106358553 -2.33668327331543
0.552763760089874 -2.35749406193594
0.59208844038903 -2.38693475723267
0.628140687942505 -2.41515244310303
0.657806878529372 -2.4371862411499
0.703517377376556 -2.47273223412613
0.723537583985194 -2.48743724822998
0.778894603252411 -2.53007649916997
0.789410432061263 -2.53768849372864
0.854271292686462 -2.58700688545285
0.855584050392874 -2.58793973922729
0.922877755579548 -2.63819098472595
0.929648220539093 -2.64349565723977
0.991139274360972 -2.68844223022461
1.00502490997314 -2.69911549795006
1.06058116731779 -2.73869347572327
1.08040189743042 -2.7535719256009
1.13161888620305 -2.78894472122192
1.1557788848877 -2.80656370921544
1.20481144549005 -2.839195728302
1.23115575313568 -2.85774778660837
1.28093973108168 -2.88944721221924
1.30653262138367 -2.90672757373688
1.3611169400472 -2.93969869613647
1.38190948963165 -2.95304601992057
1.44697814034621 -2.98994970321655
1.45728647708893 -2.99617632732968
1.53266334533691 -3.03558751453581
1.54319366633928 -3.04020094871521
1.6080402135849 -3.07064066719519
1.65938632583295 -3.09045243263245
1.68341708183289 -3.10040793809573
1.75879395008087 -3.12412724065501
1.83417081832886 -3.14064647726763
1.83473347496851 -3.14070343971252
1.90954780578613 -3.14890710999201

0.762418410756195 -1.83417081832886
0.703517377376556 -1.8199386599744
0.628140687942505 -1.79831601879314
0.584732291119286 -1.78391945362091
0.552763760089874 -1.77406388322051
0.477387070655823 -1.74767138657028
0.441382706697428 -1.73366832733154
0.402009844779968 -1.71940356685345
0.326633155345917 -1.68952102235065
0.312580435181092 -1.68341708183289
0.251256227493286 -1.65855643129611
0.192779238776207 -1.63316595554352
0.175879538059235 -1.62631860358355
0.10050231218338 -1.59342195041988
0.0779433258685145 -1.58291459083557
0.0251256227493286 -1.55992785859893
-0.034095119074688 -1.53266322612762
-0.050251305103302 -1.5257176852249
-0.125627994537354 -1.49135667237149
-0.144225518793882 -1.48241209983826
-0.201005220413208 -1.45689871564031
-0.253477148553316 -1.4321608543396
-0.27638190984726 -1.42208456038808
-0.35175883769989 -1.38730405844322
-0.362920620897978 -1.38190972805023
-0.427135765552521 -1.35296535331226
-0.472420181570917 -1.33165836334229
-0.502512454986572 -1.31847751540115
-0.577889680862427 -1.28404718011532
-0.583442900596516 -1.28140699863434
-0.653266370296478 -1.25055822854456
-0.695439403446693 -1.23115587234497
-0.728643298149109 -1.21699680990415
-0.80401998758316 -1.18356357533567
-0.809807200861114 -1.18090438842773
-0.879397213459015 -1.15136325020129
-0.926249129540268 -1.13065314292908
-0.954773902893066 -1.11904332854061
-1.03015089035034 -1.08722108285502
-1.04575188464672 -1.08040201663971
-1.10552752017975 -1.05646505926934
-1.16849659424334 -1.03015065193176
-1.1809047460556 -1.02541932171271
-1.25628137588501 -0.995817015343037
-1.29515791591378 -0.97989958524704
-1.33165836334229 -0.966357241365008
-1.40703511238098 -0.93730667669643
-1.42623392088103 -0.929648339748383
-1.48241233825684 -0.909509985223121
-1.55778896808624 -0.881132519431542
-1.56227894306882 -0.879396855831146
-1.63316583633423 -0.855012508210577
-1.70416748191614 -0.829145908355713
-1.70854258537292 -0.827735280936932
-1.7839195728302 -0.802962247726483
-1.85274151251876 -0.778894424438476
-1.85929656028748 -0.776889094841024
-1.93467342853546 -0.75340005251175
-2.00885033628559 -0.728643476963043
-2.01005029678345 -0.728297654250551
-2.08542704582214 -0.706285717702676
-2.160804271698 -0.682676622041965
-2.17406101781041 -0.678391993045807
-2.23618102073669 -0.661473806848465
-2.31155776977539 -0.639693794190892
-2.34950907820736 -0.628140509128571
-2.38693451881409 -0.618699211089407
-2.46231174468994 -0.59895821899753
-2.53635374850709 -0.577889561653137
-2.53768849372864 -0.577580179647866
-2.61306571960449 -0.560002349739395
-2.68844223022461 -0.541064609328235
-2.73834521490087 -0.527638077735901
-2.76381921768189 -0.522240655261768
-2.839195728302 -0.505876964506623
-2.91457295417786 -0.488101348301674
-2.95712038980327 -0.477386832237244
-2.98994994163513 -0.471118077898786
-3.06532669067383 -0.456296647216871
-3.1407036781311 -0.440157982207988
-3.19662117902388 -0.427135646343231
-3.21608018875122 -0.423835547751532
-3.2914571762085 -0.410880044336718
-3.36683440208435 -0.396848385605126
-3.44221067428589 -0.381266925098873
-3.46241603545915 -0.376884400844574
-3.51758813858032 -0.368768954692279
-3.5929651260376 -0.357142230082355
-3.66834163665771 -0.344434090013468
-3.74371886253357 -0.330178870413885
-3.76157538749836 -0.326633214950562
-3.81909513473511 -0.319466497323896
-3.89447259902954 -0.309639854501155
-3.96984958648682 -0.298942557029012
-4.04522609710693 -0.286991024209137
-4.10504593671033 -0.276381969451904
-4.12060308456421 -0.27477637822753
-4.19597959518433 -0.267049696161074
-4.2713565826416 -0.258820404346666
-4.34673404693604 -0.249837597997558
-4.42211055755615 -0.239770265109415
-4.49748754501343 -0.228172119600977
-4.51009315321087 -0.226130485534668
-4.5728645324707 -0.221154987066446
-4.64824104309082 -0.21499390122745
-4.72361850738525 -0.208427041406558
-4.79899501800537 -0.201251466744303
-4.87437200546265 -0.193199635736519
-4.94974899291992 -0.18391242181768
-5.00676622736964 -0.175879538059235
-5.02512550354004 -0.174799647437852
-5.10050249099731 -0.170494918253877
-5.17587900161743 -0.166073162965581
-5.25125598907471 -0.161433274113226
-5.32663345336914 -0.156447848776415
-5.40200996398926 -0.150952787879413
-5.47738695144653 -0.144732322776943
-5.55276393890381 -0.137497742763505
-5.62814044952393 -0.128855856567914
-5.6537503765071 -0.125628054141998
-5.70351791381836 -0.123765901851451
-5.77889442443848 -0.121042248141457
-5.85427141189575 -0.11833938196538
-5.92964839935303 -0.115610855976383
-6.00502490997314 -0.112801364133825
-6.08040237426758 -0.109843526712453
-6.15577936172485 -0.106653985465845
-6.23115587234497 -0.103127438904515
-6.30653285980225 -0.0991288297509465
-6.38190937042236 -0.0944822743714104
-6.45728635787964 -0.0889550850652926
-6.53266334533691 -0.0822350043369981
-6.59635375163128 -0.0753771066665649
-6.60803985595703 -0.0751141380813026
-6.68341732025146 -0.0735655898769853
-6.75879383087158 -0.0721400843822208
-6.83417081832886 -0.0708234638216379
-6.90954780578613 -0.0696012370238168
-6.98492431640625 -0.0684583802554792
-7.06030178070068 -0.0673790837976468
-7.13567876815796 -0.0663466651190445
-7.21105527877808 -0.0653432886401958
-7.28643226623535 -0.0643497693239296
-7.36180877685547 -0.0633454354836477
-7.43718576431275 -0.0623077793487849
-7.51256322860718 -0.0612121253544343
-7.58793973922729 -0.060031339526902
-7.66331672668457 -0.0587350089257753
-7.73869323730469 -0.0572887823821332
-7.81407022476196 -0.0556530554814325
-7.88944721221924 -0.0537814562736319
-7.96482372283936 -0.0516185883216434
-8.04020118713379 -0.0490969527277836
-8.11557769775391 -0.0461331352063484
-8.19095420837402 -0.0426220766060058
-8.26633167266846 -0.0384298566886628
-8.34170818328857 -0.0333837545134657
-8.41708564758301 -0.0272578795559399
-8.4407941543237 -0.0251256227493286
-8.44080331120508 0.0251254737377167
-8.41708564758301 0.0272585351593429
-8.34170818328857 0.0333842591667161
-8.26633167266846 0.0384302548455895
-8.19095420837402 0.0426223651916506
-8.11557769775391 0.0461333490550521
-8.04020118713379 0.0490971114678951
-7.96482372283936 0.0516186965906656
-7.88944721221924 0.0537815184392849
-7.81407022476196 0.0556530909924146
-7.73869323730469 0.0572887917378747
-7.66331672668457 0.058734995220035
-7.5879397392273 0.0600313095904461
-7.51256322860718 0.0612120799336413
-7.43718576431274 0.0623077227403185
-7.36180877685547 0.0633453688700883
-7.28643226623535 0.0643496958386717
-7.21105527877808 0.0653432149472367
-7.13567876815796 0.0663465833290613
-7.06030178070068 0.0673790001354004
-6.98492431640625 0.0684582968084342
-6.90954780578613 0.0696011559432251
-6.83417081832886 0.0708233825936856
-6.75879383087158 0.0721400069712675
-6.68341732025146 0.0735655142201633
-6.60803985595703 0.0751140595819464
-6.59635694875 0.075376957654953
-6.53266334533691 0.0822352149840878
-6.45728635787964 0.0889552496872332
-6.38190937042236 0.0944823992002231
-6.30653285980225 0.0991289271768403
-6.23115587234497 0.103127514024134
-6.15577936172485 0.106654039346894
-6.08040237426758 0.109843565142652
-6.00502490997314 0.112801393562427
-5.92964839935303 0.115610877055684
-5.85427141189575 0.118339396248944
-5.77889442443848 0.121042254866166
-5.70351791381836 0.123765904348833
-5.6537503765071 0.125628054141998
-5.62814044952393 0.128855850427406
-5.55276393890381 0.137497720561814
-5.47738695144653 0.144732289236579
-5.40200996398926 0.15095274591007
-5.32663345336914 0.156447800742041
-5.25125598907471 0.16143322629627
-5.17587900161743 0.166073111611753
-5.10050249099731 0.170494864186824
-5.02512550354004 0.174799588696266
-5.0067678044528 0.175879389047623
-4.94974899291992 0.183912506945228
-4.87437200546265 0.193199709935743
-4.79899501800537 0.201251508986515
-4.72361850738525 0.208427063678513
-4.64824104309082 0.214993917223301
-4.5728645324707 0.221154992636626
-4.51009315321087 0.226130485534668
-4.49748754501343 0.228172119600977
-4.42211055755615 0.239770265109415
-4.34673404693604 0.249837597997558
-4.2713565826416 0.258820404346666
-4.19597959518433 0.267049696161074
-4.12060308456421 0.27477637822753
-4.10504593671033 0.276381969451904
-4.04522609710693 0.286991010999438
-3.96984958648682 0.298942534879567
-3.89447259902954 0.309639828071043
-3.81909513473511 0.319466473233149
-3.76157631680483 0.32663306593895
-3.74371886253357 0.33017890106545
-3.66834163665771 0.344434118202543
-3.5929651260376 0.357142240614513
-3.51758813858032 0.368768964756761
-3.46241603545915 0.376884400844574
-3.44221067428589 0.381266928192485
-3.36683440208435 0.396848397362563
-3.2914571762085 0.410880060834196
-3.21608018875122 0.423835561627828
-3.1966207252224 0.427135735750198
-3.1407036781311 0.440157965251237
-3.06532669067383 0.456296642880432
-2.98994994163513 0.47111810085364
-2.95711981673968 0.477386981248856
-2.91457295417786 0.488101382137369
-2.839195728302 0.505876986682407
-2.76381921768188 0.522240686895505
-2.73834425025427 0.52763831615448
-2.68844223022461 0.541064568195253
-2.61306571960449 0.56000232976226
-2.53768849372864 0.577580185524325
-2.53635428513128 0.577889442443848
-2.46231174468994 0.598958206177427
-2.38693451881409 0.618699247257586
-2.34950813955237 0.62814074754715
-2.31155776977539 0.639693696728123
-2.23618102073669 0.661473767226274
-2.17406154176289 0.678391814231873
-2.160804271698 0.68267661360985
-2.08542704582214 0.706285705318227
-2.01005029678345 0.728297650434269
-2.00885094257829 0.728643298149109
-1.93467342853546 0.753400064452746
-1.85929656028748 0.77688909713714
-1.85274151251876 0.778894424438476
-1.7839195728302 0.802962278861464
-1.70854258537292 0.827735256722457
-1.70416777437646 0.829145789146423
-1.63316583633423 0.855012502065797
-1.56227894306882 0.879396855831146
-1.55778896808624 0.881132519431542
-1.48241233825684 0.909509985223121
-1.42623392088103 0.929648339748383
-1.40703511238098 0.937306666506246
-1.33165836334229 0.966357189831987
-1.29515822791878 0.979899406433105
-1.25628137588501 0.995816980973506
-1.1809047460556 1.02541930798441
-1.16849624526744 1.03015077114105
-1.10552752017975 1.05646506052904
-1.04575196002299 1.08040189743042
-1.03015089035034 1.08722099327501
-0.954773902893066 1.11904336428996
-0.926248745982435 1.13065338134766
-0.879397213459015 1.15136329068985
-0.809807200861114 1.18090438842773
-0.80401998758316 1.18356358602254
-0.728643298149109 1.2169968546157
-0.695439828984086 1.23115575313568
-0.653266370296478 1.25055830511033
-0.583443343716093 1.28140687942505
-0.577889680862427 1.28404726677366
-0.502512454986572 1.31847755307791
-0.472420181570917 1.33165836334229
-0.427135765552521 1.35296533602515
-0.362921539683648 1.38190948963165
-0.35175883769989 1.38730427800467
-0.27638190984726 1.42208451258068
-0.253477148553316 1.4321608543396
-0.201005220413208 1.45689871564031
-0.144225518793882 1.48241209983826
-0.125627994537354 1.49135667237149
-0.050251305103302 1.5257176852249
-0.034095119074688 1.53266322612762
0.0251256227493286 1.55992775742561
0.0779435360776388 1.58291471004486
0.10050231218338 1.59342201977679
0.175879538059235 1.62631851686165
0.192779238776207 1.63316583633423
0.251256227493286 1.65855637231991
0.312580435181092 1.68341708183289
0.326633155345917 1.68952100787048
0.402009844779968 1.71940348148396
0.441382126447455 1.73366820812225
0.477387070655823 1.74767155827405
0.552763760089874 1.77406368721788
0.584733137600377 1.78391969203949
0.628140687942505 1.79831618890693
0.703517377376556 1.81993872749916
0.762418410756195 1.83417081832886
0.778894603252411 1.83846361755698
0.854271292686462 1.85350344887944
0.929648220539093 1.86427801016943
1.00502490997314 1.87011690114613
1.08040189743042 1.87018330552045
1.1557788848877 1.86344945497875
1.23115575313568 1.84867395089924
1.27769269139655 1.83417081832886
1.30653262138367 1.8243414033324
1.38190948963165 1.78855759501485
1.38962134881127 1.78391969203949
1.45728647708893 1.73883699015232
1.46373416839093 1.73366820812225
1.52084740714709 1.68341708183289
1.53266334533691 1.67187850379914
1.56778765982644 1.63316583633423
1.6080402135849 1.58319361057326
1.60824554878544 1.58291471004486
1.64291943886932 1.53266322612762
1.67389428254702 1.48241209983826
1.68341708183289 1.46566286100301
1.70149779618637 1.4321608543396
1.72640153919542 1.38190948963165
1.7490115523736 1.33165836334228
1.75879395008087 1.30817092813843
1.76965263807305 1.28140687942505
1.7885996436331 1.23115575313568
1.80597291211764 1.18090438842773
1.82191045263385 1.13065338134766
1.83417081832886 1.08869719267582
1.83658549784146 1.08040189743042
1.85032326828939 1.03015077114105
1.86297859949187 0.979899406433105
1.87462931311411 0.929648339748383
1.88534529872103 0.879396855831146
1.8951872969424 0.829145789146423
1.90421180596497 0.778894424438477
1.90954780578613 0.746584219997939
1.91256829792501 0.728643298149109
1.92037191902241 0.678391814231873
1.92748170762363 0.62814074754715
1.93393056247352 0.577889442443848
1.93974801544957 0.52763831615448
1.9449601762381 0.477386981248856
1.94958903366866 0.427135735750198
1.95365604784236 0.376884400844574
1.95717766303081 0.32663306593895
1.96016938152433 0.276381969451904
1.96264367405743 0.226130485534668
1.96461056604685 0.175879389047623
1.96607882696969 0.125628054141998
1.96705433825712 0.075376957654953
1.96754122418764 0.0251254737377167
1.96754122418764 -0.0251256227493286
1.96705433825712 -0.0753771066665649
1.96607882696969 -0.125628054141998
1.96461056604685 -0.175879538059235
1.96264367405743 -0.226130485534668
1.96016938152433 -0.276381969451904
1.95717766303081 -0.326633214950562
1.95365604784236 -0.376884400844574
1.94958903366866 -0.427135646343231
1.9449601762381 -0.477386832237244
1.93974801544957 -0.527638077735901
1.93393056247352 -0.577889561653137
1.92748170762363 -0.628140509128571
1.92037132473821 -0.678391993045807
1.91256829792501 -0.728643476963043
1.90954780578613 -0.74658433497078
1.90421180596497 -0.778894424438477
1.8951872969424 -0.829145908355713
1.88534529872103 -0.879396855831146
1.87462931311411 -0.929648339748383
1.86297859949187 -0.97989958524704
1.85032326828939 -1.03015065193176
1.83658549784146 -1.08040201663971
1.83417081832886 -1.08869725284946
1.82191045263385 -1.13065314292908
1.80597291211764 -1.18090438842773
1.7885996436331 -1.23115587234497
1.76965263807305 -1.28140699863434
1.75879395008087 -1.3081709838566
1.7490115523736 -1.33165836334228
1.72640115566832 -1.38190972805023
1.70149779618637 -1.4321608543396
1.68341708183289 -1.46566286100301
1.67389428254702 -1.48241209983826
1.64291943886932 -1.53266322612762
1.60824661892283 -1.58291459083557
1.6080402135849 -1.58319494208867
1.56778703286159 -1.63316595554352
1.53266334533691 -1.67187823404484
1.52084740714709 -1.68341708183289
1.46373416839093 -1.73366832733154
1.45728647708893 -1.73883707257662
1.38962134881127 -1.78391945362091
1.38190948963165 -1.78855737860099
1.30653262138367 -1.82434135669633
1.27769269139655 -1.83417081832886
1.23115575313568 -1.84867395089924
1.1557788848877 -1.86344945497875
1.08040189743042 -1.87018330552045
1.00502490997314 -1.87011690114613
0.929648220539093 -1.86427801016943
0.854271292686462 -1.85350344887944
0.778894603252411 -1.83846361755698
0.762418410756195 -1.83417081832886
};
\addplot [draw=none, fill=darkslateblue7144123]
table{%
x  y
0.778894603252411 -1.83846361755698
0.854271292686462 -1.85350344887944
0.929648220539093 -1.86427801016943
1.00502490997314 -1.87011690114613
1.08040189743042 -1.87018330552045
1.1557788848877 -1.86344945497875
1.23115575313568 -1.84867395089924
1.27769269139655 -1.83417081832886
1.30653262138367 -1.82434135669633
1.38190948963165 -1.78855737860099
1.38962134881127 -1.78391945362091
1.45728647708893 -1.73883707257662
1.46373416839093 -1.73366832733154
1.52084740714709 -1.68341708183289
1.53266334533691 -1.67187823404484
1.56778703286159 -1.63316595554352
1.6080402135849 -1.58319494208867
1.60824661892283 -1.58291459083557
1.64291943886932 -1.53266322612762
1.67389428254702 -1.48241209983826
1.68341708183289 -1.46566286100301
1.70149779618637 -1.4321608543396
1.72640115566832 -1.38190972805023
1.7490115523736 -1.33165836334229
1.75879395008087 -1.3081709838566
1.76965263807305 -1.28140699863434
1.7885996436331 -1.23115587234497
1.80597291211764 -1.18090438842773
1.82191045263385 -1.13065314292908
1.83417081832886 -1.08869725284946
1.83658549784146 -1.08040201663971
1.85032326828939 -1.03015065193176
1.86297859949187 -0.97989958524704
1.87462931311411 -0.929648339748383
1.88534529872103 -0.879396855831146
1.8951872969424 -0.829145908355713
1.90421180596497 -0.778894424438477
1.90954780578613 -0.74658433497078
1.91256829792501 -0.728643476963043
1.92037132473821 -0.678391993045807
1.92748170762363 -0.628140509128571
1.93393056247352 -0.577889561653137
1.93974801544957 -0.527638077735901
1.9449601762381 -0.477386832237244
1.94958903366866 -0.427135646343231
1.95365604784236 -0.376884400844574
1.95717766303081 -0.326633214950562
1.96016938152433 -0.276381969451904
1.96264367405743 -0.226130485534668
1.96461056604685 -0.175879538059235
1.96607882696969 -0.125628054141998
1.96705433825712 -0.0753771066665649
1.96754122418764 -0.0251256227493286
1.96754122418764 0.0251254737377167
1.96705433825712 0.075376957654953
1.96607882696969 0.125628054141998
1.96461056604685 0.175879389047623
1.96264367405743 0.226130485534668
1.96016938152433 0.276381969451904
1.95717766303081 0.32663306593895
1.95365604784236 0.376884400844574
1.94958903366866 0.427135735750198
1.9449601762381 0.477386981248856
1.93974801544957 0.52763831615448
1.93393056247352 0.577889442443848
1.92748170762363 0.62814074754715
1.92037191902241 0.678391814231873
1.91256829792501 0.728643298149109
1.90954780578613 0.746584219997939
1.90421180596497 0.778894424438477
1.8951872969424 0.829145789146423
1.88534529872103 0.879396855831146
1.87462931311411 0.929648339748383
1.86297859949187 0.979899406433105
1.85032326828939 1.03015077114105
1.83658549784146 1.08040189743042
1.83417081832886 1.08869719267582
1.82191045263385 1.13065338134766
1.80597291211764 1.18090438842773
1.7885996436331 1.23115575313568
1.76965263807305 1.28140687942505
1.75879395008087 1.30817092813843
1.7490115523736 1.33165836334229
1.72640153919542 1.38190948963165
1.70149779618637 1.4321608543396
1.68341708183289 1.46566286100301
1.67389428254702 1.48241209983826
1.64291943886932 1.53266322612762
1.60824554878544 1.58291471004486
1.6080402135849 1.58319361057326
1.56778765982644 1.63316583633423
1.53266334533691 1.67187850379914
1.52084740714709 1.68341708183289
1.46373416839093 1.73366820812225
1.45728647708893 1.73883699015232
1.38962134881127 1.78391969203949
1.38190948963165 1.78855759501485
1.30653262138367 1.8243414033324
1.27769269139655 1.83417081832886
1.23115575313568 1.84867395089924
1.1557788848877 1.86344945497875
1.08040189743042 1.87018330552045
1.00502490997314 1.87011690114613
0.929648220539093 1.86427801016943
0.854271292686462 1.85350344887944
0.778894603252411 1.83846361755698
0.762418410756195 1.83417081832886
0.703517377376556 1.81993872749916
0.628140687942505 1.79831618890693
0.584733137600377 1.78391969203949
0.552763760089874 1.77406368721788
0.477387070655823 1.74767155827405
0.441382126447455 1.73366820812225
0.402009844779968 1.71940348148396
0.326633155345917 1.68952100787048
0.312580435181092 1.68341708183289
0.251256227493286 1.65855637231991
0.192779238776207 1.63316583633423
0.175879538059235 1.62631851686165
0.10050231218338 1.59342201977679
0.0779435360776388 1.58291471004486
0.0251256227493286 1.55992775742561
-0.034095119074688 1.53266322612762
-0.050251305103302 1.5257176852249
-0.125627994537354 1.49135667237149
-0.144225518793882 1.48241209983826
-0.201005220413208 1.45689871564031
-0.253477148553316 1.4321608543396
-0.27638190984726 1.42208451258068
-0.35175883769989 1.38730427800467
-0.362921539683648 1.38190948963165
-0.427135765552521 1.35296533602515
-0.472420181570917 1.33165836334229
-0.502512454986572 1.31847755307791
-0.577889680862427 1.28404726677366
-0.583443343716093 1.28140687942505
-0.653266370296478 1.25055830511033
-0.695439828984086 1.23115575313568
-0.728643298149109 1.2169968546157
-0.80401998758316 1.18356358602254
-0.809807200861114 1.18090438842773
-0.879397213459015 1.15136329068985
-0.926248745982435 1.13065338134766
-0.954773902893066 1.11904336428996
-1.03015089035034 1.08722099327501
-1.04575196002299 1.08040189743042
-1.10552752017975 1.05646506052904
-1.16849624526744 1.03015077114105
-1.1809047460556 1.02541930798441
-1.25628137588501 0.995816980973506
-1.29515822791878 0.979899406433105
-1.33165836334229 0.966357189831988
-1.40703511238098 0.937306666506246
-1.42623392088103 0.929648339748383
-1.48241233825684 0.909509985223121
-1.55778896808624 0.881132519431542
-1.56227894306882 0.879396855831146
-1.63316583633423 0.855012502065797
-1.70416777437646 0.829145789146423
-1.70854258537292 0.827735256722457
-1.7839195728302 0.802962278861464
-1.85274151251876 0.778894424438477
-1.85929656028748 0.77688909713714
-1.93467342853546 0.753400064452746
-2.00885094257829 0.728643298149109
-2.01005029678345 0.728297650434269
-2.08542704582214 0.706285705318227
-2.160804271698 0.68267661360985
-2.17406154176289 0.678391814231872
-2.23618102073669 0.661473767226274
-2.31155776977539 0.639693696728123
-2.34950813955237 0.62814074754715
-2.38693451881409 0.618699247257586
-2.46231174468994 0.598958206177427
-2.53635428513128 0.577889442443848
-2.53768849372864 0.577580185524325
-2.61306571960449 0.56000232976226
-2.68844223022461 0.541064568195253
-2.73834425025427 0.52763831615448
-2.76381921768188 0.522240686895505
-2.839195728302 0.505876986682407
-2.91457295417786 0.488101382137369
-2.95711981673968 0.477386981248856
-2.98994994163513 0.47111810085364
-3.06532669067383 0.456296642880432
-3.1407036781311 0.440157965251237
-3.1966207252224 0.427135735750198
-3.21608018875122 0.423835561627829
-3.2914571762085 0.410880060834196
-3.36683440208435 0.396848397362563
-3.44221067428589 0.381266928192485
-3.46241603545915 0.376884400844574
-3.51758813858032 0.368768964756761
-3.5929651260376 0.357142240614513
-3.66834163665771 0.344434118202543
-3.74371886253357 0.33017890106545
-3.76157631680483 0.32663306593895
-3.81909513473511 0.319466473233149
-3.89447259902954 0.309639828071043
-3.96984958648682 0.298942534879567
-4.04522609710693 0.286991010999438
-4.10504593671033 0.276381969451904
-4.12060308456421 0.27477637822753
-4.19597959518433 0.267049696161074
-4.2713565826416 0.258820404346666
-4.34673404693604 0.249837597997558
-4.42211055755615 0.239770265109415
-4.49748754501343 0.228172119600977
-4.51009315321087 0.226130485534668
-4.5728645324707 0.221154992636626
-4.64824104309082 0.214993917223301
-4.72361850738525 0.208427063678513
-4.79899501800537 0.201251508986515
-4.87437200546265 0.193199709935743
-4.94974899291992 0.183912506945228
-5.0067678044528 0.175879389047623
-5.02512550354004 0.174799588696266
-5.10050249099731 0.170494864186824
-5.17587900161743 0.166073111611753
-5.25125598907471 0.16143322629627
-5.32663345336914 0.156447800742041
-5.40200996398926 0.15095274591007
-5.47738695144653 0.144732289236579
-5.55276393890381 0.137497720561814
-5.62814044952393 0.128855850427406
-5.6537503765071 0.125628054141998
-5.70351791381836 0.123765904348833
-5.77889442443848 0.121042254866166
-5.85427141189575 0.118339396248944
-5.92964839935303 0.115610877055684
-6.00502490997314 0.112801393562427
-6.08040237426758 0.109843565142652
-6.15577936172485 0.106654039346894
-6.23115587234497 0.103127514024134
-6.30653285980225 0.0991289271768403
-6.38190937042236 0.0944823992002231
-6.45728635787964 0.0889552496872332
-6.53266334533691 0.0822352149840878
-6.59635694875 0.075376957654953
-6.60803985595703 0.0751140595819464
-6.68341732025146 0.0735655142201633
-6.75879383087158 0.0721400069712675
-6.83417081832886 0.0708233825936856
-6.90954780578613 0.0696011559432251
-6.98492431640625 0.0684582968084342
-7.06030178070068 0.0673790001354004
-7.13567876815796 0.0663465833290613
-7.21105527877808 0.0653432149472367
-7.28643226623535 0.0643496958386717
-7.36180877685547 0.0633453688700883
-7.43718576431274 0.0623077227403185
-7.51256322860718 0.0612120799336413
-7.58793973922729 0.0600313095904461
-7.66331672668457 0.058734995220035
-7.73869323730469 0.0572887917378747
-7.81407022476196 0.0556530909924146
-7.88944721221924 0.0537815184392849
-7.96482372283936 0.0516186965906656
-8.04020118713379 0.0490971114678951
-8.11557769775391 0.0461333490550521
-8.19095420837402 0.0426223651916506
-8.26633167266846 0.0384302548455895
-8.34170818328857 0.0333842591667161
-8.41708564758301 0.0272585351593429
-8.44080331120508 0.0251254737377167
-8.4407941543237 -0.0251256227493286
-8.41708564758301 -0.0272578795559399
-8.34170818328857 -0.0333837545134657
-8.26633167266846 -0.0384298566886628
-8.19095420837402 -0.0426220766060058
-8.11557769775391 -0.0461331352063484
-8.04020118713379 -0.0490969527277836
-7.96482372283936 -0.0516185883216434
-7.88944721221924 -0.0537814562736319
-7.81407022476196 -0.0556530554814325
-7.73869323730469 -0.0572887823821332
-7.66331672668457 -0.0587350089257753
-7.58793973922729 -0.060031339526902
-7.51256322860718 -0.0612121253544343
-7.43718576431274 -0.0623077793487849
-7.36180877685547 -0.0633454354836477
-7.28643226623535 -0.0643497693239296
-7.21105527877808 -0.0653432886401958
-7.13567876815796 -0.0663466651190445
-7.06030178070068 -0.0673790837976468
-6.98492431640625 -0.0684583802554792
-6.90954780578613 -0.0696012370238168
-6.83417081832886 -0.0708234638216379
-6.75879383087158 -0.0721400843822208
-6.68341732025146 -0.0735655898769853
-6.60803985595703 -0.0751141380813026
-6.59635375163128 -0.0753771066665649
-6.53266334533691 -0.0822350043369981
-6.45728635787964 -0.0889550850652926
-6.38190937042236 -0.0944822743714104
-6.30653285980225 -0.0991288297509465
-6.23115587234497 -0.103127438904515
-6.15577936172485 -0.106653985465845
-6.08040237426758 -0.109843526712453
-6.00502490997314 -0.112801364133825
-5.92964839935303 -0.115610855976383
-5.85427141189575 -0.11833938196538
-5.77889442443848 -0.121042248141457
-5.70351791381836 -0.123765901851451
-5.6537503765071 -0.125628054141998
-5.62814044952392 -0.128855856567914
-5.55276393890381 -0.137497742763505
-5.47738695144653 -0.144732322776943
-5.40200996398926 -0.150952787879413
-5.32663345336914 -0.156447848776415
-5.25125598907471 -0.161433274113226
-5.17587900161743 -0.166073162965581
-5.10050249099731 -0.170494918253877
-5.02512550354004 -0.174799647437852
-5.00676622736964 -0.175879538059235
-4.94974899291992 -0.18391242181768
-4.87437200546265 -0.193199635736519
-4.79899501800537 -0.201251466744303
-4.72361850738525 -0.208427041406558
-4.64824104309082 -0.21499390122745
-4.5728645324707 -0.221154987066446
-4.51009315321087 -0.226130485534668
-4.49748754501343 -0.228172119600977
-4.42211055755615 -0.239770265109415
-4.34673404693604 -0.249837597997558
-4.2713565826416 -0.258820404346666
-4.19597959518433 -0.267049696161074
-4.12060308456421 -0.27477637822753
-4.10504593671033 -0.276381969451904
-4.04522609710693 -0.286991024209137
-3.96984958648682 -0.298942557029012
-3.89447259902954 -0.309639854501155
-3.81909513473511 -0.319466497323896
-3.76157538749836 -0.326633214950562
-3.74371886253357 -0.330178870413885
-3.66834163665771 -0.344434090013468
-3.5929651260376 -0.357142230082355
-3.51758813858032 -0.368768954692279
-3.46241603545915 -0.376884400844574
-3.44221067428589 -0.381266925098873
-3.36683440208435 -0.396848385605126
-3.2914571762085 -0.410880044336718
-3.21608018875122 -0.423835547751532
-3.19662117902388 -0.427135646343231
-3.1407036781311 -0.440157982207988
-3.06532669067383 -0.456296647216871
-2.98994994163513 -0.471118077898786
-2.95712038980327 -0.477386832237244
-2.91457295417786 -0.488101348301674
-2.839195728302 -0.505876964506623
-2.76381921768188 -0.522240655261768
-2.73834521490087 -0.527638077735901
-2.68844223022461 -0.541064609328235
-2.61306571960449 -0.560002349739395
-2.53768849372864 -0.577580179647866
-2.53635374850709 -0.577889561653137
-2.46231174468994 -0.59895821899753
-2.38693451881409 -0.618699211089407
-2.34950907820736 -0.628140509128571
-2.31155776977539 -0.639693794190892
-2.23618102073669 -0.661473806848465
-2.17406101781041 -0.678391993045807
-2.160804271698 -0.682676622041965
-2.08542704582214 -0.706285717702676
-2.01005029678345 -0.72829765425055
-2.00885033628559 -0.728643476963043
-1.93467342853546 -0.75340005251175
-1.85929656028748 -0.776889094841024
-1.85274151251876 -0.778894424438477
-1.7839195728302 -0.802962247726483
-1.70854258537292 -0.827735280936932
-1.70416748191614 -0.829145908355713
-1.63316583633423 -0.855012508210577
-1.56227894306882 -0.879396855831146
-1.55778896808624 -0.881132519431542
-1.48241233825684 -0.909509985223121
-1.42623392088103 -0.929648339748383
-1.40703511238098 -0.93730667669643
-1.33165836334229 -0.966357241365008
-1.29515791591378 -0.97989958524704
-1.25628137588501 -0.995817015343037
-1.1809047460556 -1.02541932171271
-1.16849659424334 -1.03015065193176
-1.10552752017975 -1.05646505926934
-1.04575188464672 -1.08040201663971
-1.03015089035034 -1.08722108285502
-0.954773902893066 -1.11904332854061
-0.926249129540268 -1.13065314292908
-0.879397213459015 -1.15136325020129
-0.809807200861114 -1.18090438842773
-0.80401998758316 -1.18356357533567
-0.728643298149109 -1.21699680990415
-0.695439403446693 -1.23115587234497
-0.653266370296478 -1.25055822854456
-0.583442900596516 -1.28140699863434
-0.577889680862427 -1.28404718011532
-0.502512454986572 -1.31847751540115
-0.472420181570917 -1.33165836334229
-0.427135765552521 -1.35296535331226
-0.362920620897978 -1.38190972805023
-0.35175883769989 -1.38730405844322
-0.27638190984726 -1.42208456038808
-0.253477148553316 -1.4321608543396
-0.201005220413208 -1.45689871564031
-0.144225518793882 -1.48241209983826
-0.125627994537354 -1.49135667237149
-0.050251305103302 -1.5257176852249
-0.034095119074688 -1.53266322612762
0.0251256227493286 -1.55992785859893
0.0779433258685145 -1.58291459083557
0.10050231218338 -1.59342195041988
0.175879538059235 -1.62631860358355
0.192779238776207 -1.63316595554352
0.251256227493286 -1.65855643129611
0.312580435181092 -1.68341708183289
0.326633155345917 -1.68952102235065
0.402009844779968 -1.71940356685345
0.441382706697428 -1.73366832733154
0.477387070655823 -1.74767138657028
0.552763760089874 -1.77406388322051
0.584732291119286 -1.78391945362091
0.628140687942505 -1.79831601879314
0.703517377376556 -1.8199386599744
0.762418410756195 -1.83417081832886
0.778894603252411 -1.83846361755698

0.101002206430524 -1.28140699863434
0.10050231218338 -1.2813209053987
0.0251256227493286 -1.26540643566783
-0.050251305103302 -1.24761993305118
-0.1133966949694 -1.23115587234497
-0.125627994537354 -1.22820217588334
-0.201005220413208 -1.20779609574079
-0.27638190984726 -1.18606396739442
-0.292782255184274 -1.18090438842773
-0.35175883769989 -1.1637280042527
-0.427135765552521 -1.14051467183512
-0.457132478563826 -1.13065314292908
-0.502512454986572 -1.1168600918795
-0.577889680862427 -1.09273500857264
-0.614428471857069 -1.08040201663971
-0.653266370296478 -1.06830615986757
-0.728643298149109 -1.04370986007714
-0.768325485139273 -1.03015065193176
-0.80401998758316 -1.01892738074656
-0.879397213459015 -0.994208231400111
-0.921246913110246 -0.97989958524704
-0.954773902893066 -0.969388776481687
-1.03015089035034 -0.944832309370628
-1.07497953648388 -0.929648339748383
-1.10552752017975 -0.92020297481127
-1.1809047460556 -0.89605189588319
-1.23098221662443 -0.879396855831146
-1.25628137588501 -0.871757075676298
-1.33165836334229 -0.848226949112985
-1.39056479649976 -0.829145908355713
-1.40703511238098 -0.82433236670055
-1.48241233825684 -0.801619441274501
-1.55500625937831 -0.778894424438477
-1.55778896808624 -0.778114159328434
-1.63316583633423 -0.756398344868467
-1.70854258537292 -0.733844944393605
-1.72534937992867 -0.728643476963043
-1.7839195728302 -0.712639089604296
-1.85929656028748 -0.691330930921219
-1.90328751319785 -0.678391993045807
-1.93467342853546 -0.670322389540478
-2.01005029678345 -0.650426036956707
-2.08542704582214 -0.629563687982733
-2.09042690623822 -0.628140509128571
-2.160804271698 -0.610975671111463
-2.23618102073669 -0.591838036115681
-2.2886304272032 -0.577889561653137
-2.31155776977539 -0.572727508167773
-2.38693451881409 -0.555406527491206
-2.46231174468994 -0.537212566676726
-2.50029447210361 -0.527638077735901
-2.53768849372864 -0.519854395065842
-2.61306571960449 -0.503770847361629
-2.68844223022461 -0.486795640886107
-2.72830311423635 -0.477386832237244
-2.76381921768188 -0.470654116981509
-2.839195728302 -0.456043631908354
-2.91457295417786 -0.440616665212449
-2.97640782876493 -0.427135646343231
-2.98994994163513 -0.424833233502659
-3.06532669067383 -0.411909980172458
-3.1407036781311 -0.398339815649987
-3.21608018875122 -0.383808968884862
-3.25024079771203 -0.376884400844574
-3.2914571762085 -0.370706806731034
-3.36683440208435 -0.359173390003725
-3.44221067428589 -0.346991822961748
-3.51758813858032 -0.333858869990189
-3.5566950048527 -0.326633214950562
-3.5929651260376 -0.321955011166163
-3.66834163665771 -0.312101456740873
-3.74371886253357 -0.301738840615514
-3.81909513473511 -0.290615375040375
-3.89447259902954 -0.278407732399382
-3.90651080025392 -0.276381969451904
-3.96984958648682 -0.269606989752405
-4.04522609710693 -0.261330654249242
-4.12060308456421 -0.252617160100355
-4.19597959518433 -0.24324938507758
-4.2713565826416 -0.232948432252103
-4.31740800947017 -0.226130485534668
-4.34673404693604 -0.223610452567541
-4.42211055755615 -0.21717196347242
-4.49748754501343 -0.210522963706443
-4.5728645324707 -0.203522524263734
-4.64824104309082 -0.195993905541105
-4.72361850738525 -0.187710610911831
-4.79899501800537 -0.178377510828188
-4.81802420138995 -0.175879538059235
-4.87437200546265 -0.172298859010626
-4.94974899291992 -0.167530497140398
-5.02512550354004 -0.162667378069446
-5.10050249099731 -0.157616436857292
-5.17587900161743 -0.152263372399443
-5.25125598907471 -0.146464463285532
-5.32663345336914 -0.140035972647677
-5.40200996398926 -0.132738637440636
-5.46634015462738 -0.125628054141998
-5.47738695144653 -0.125138737169427
-5.55276393890381 -0.121954097711059
-5.62814044952393 -0.118838949152045
-5.70351791381836 -0.115753388551243
-5.77889442443848 -0.112651960319513
-5.85427141189575 -0.109481421567112
-5.92964839935303 -0.106178375669105
-6.00502490997314 -0.102665845438186
-6.08040237426758 -0.0988485313630442
-6.15577936172485 -0.0946069706033662
-6.23115587234497 -0.0897886854696653
-6.30653285980225 -0.0841965132417693
-6.38190937042236 -0.0775720127799231
-6.40469896253595 -0.0753771066665649
-6.45728635787964 -0.0739836790320561
-6.53266334533691 -0.0721319237940066
-6.60803985595703 -0.0704113571085881
-6.68341732025146 -0.0688070211960884
-6.75879383087158 -0.0673038533418959
-6.83417081832886 -0.0658862453780931
-6.90954780578613 -0.0645379503033281
-6.98492431640625 -0.0632418526215645
-7.06030178070068 -0.0619796394317289
-7.13567876815796 -0.0607316735192175
-7.21105527877808 -0.0594766046385604
-7.28643226623535 -0.0581910627273396
-7.36180877685547 -0.0568494094630021
-7.43718576431274 -0.055423173187707
-7.51256322860718 -0.0538804695678516
-7.58793973922729 -0.052185481776813
-7.66331672668457 -0.0502971426350621
-7.73869323730469 -0.0481680540324578
-7.81407022476196 -0.0457424489745942
-7.88944721221924 -0.0429538718721722
-7.96482372283936 -0.0397217800629295
-8.04020118713379 -0.0359469440637374
-8.11557769775391 -0.0315057729418616
-8.19095420837402 -0.0262417872610645
-8.20571280232679 -0.0251256227493286
-8.2057216481535 0.0251254737377167
-8.19095420837402 0.0262422945711165
-8.11557769775391 0.0315061680873959
-8.04020118713379 0.0359472564549052
-7.96482372283936 0.0397220165920655
-7.88944721221924 0.0429540390386178
-7.81407022476196 0.0457425759015403
-7.73869323730469 0.0481681413265519
-7.66331672668457 0.0502971945904757
-7.58793973922729 0.0521855088383447
-7.51256322860718 0.0538804724634232
-7.43718576431274 0.0554231582360051
-7.36180877685547 0.0568493782013498
-7.28643226623535 0.0581910197108292
-7.21105527877808 0.0594765598093729
-7.13567876815796 0.0607316146271129
-7.06030178070068 0.0619795763352554
-6.98492431640625 0.0632417870151101
-6.90954780578613 0.064537885109986
-6.83417081832886 0.0658861771949211
-6.75879383087158 0.0673037861717976
-6.68341732025147 0.0688069548768196
-6.60803985595703 0.0704112863970111
-6.53266334533691 0.0721318614142993
-6.45728635787964 0.0739836216390837
-6.40470252668752 0.075376957654953
-6.38190937042236 0.0775722053831788
-6.30653285980225 0.0841966655671673
-6.23115587234497 0.0897888051214931
-6.15577936172485 0.0946070586945689
-6.08040237426758 0.0988485965624881
-6.00502490997314 0.102665898120966
-5.92964839935303 0.106178416597279
-5.85427141189575 0.109481453209564
-5.77889442443848 0.112651979347891
-5.70351791381836 0.115753401794423
-5.62814044952393 0.118838957158113
-5.55276393890381 0.121954101070399
-5.47738695144653 0.125138737571862
-5.46634015462738 0.125628054141998
-5.40200996398926 0.132738625656642
-5.32663345336914 0.14003595019213
-5.25125598907471 0.14646443545904
-5.17587900161743 0.152263338580136
-5.10050249099731 0.157616398309521
-5.02512550354004 0.162667333821365
-4.94974899291992 0.167530455773861
-4.87437200546265 0.172298825970867
-4.81802598650638 0.175879389047623
-4.79899501800537 0.178377591908204
-4.72361850738525 0.187710659246252
-4.64824104309082 0.195993948827292
-4.5728645324707 0.203522549573844
-4.49748754501343 0.210522979640589
-4.42211055755615 0.217171970764534
-4.34673404693604 0.223610453861616
-4.31740800947017 0.226130485534668
-4.2713565826416 0.232948432252103
-4.19597959518433 0.24324938507758
-4.12060308456421 0.252617160100355
-4.04522609710693 0.261330654249242
-3.96984958648682 0.269606989752405
-3.90651080025392 0.276381969451904
-3.89447259902954 0.278407730789504
-3.81909513473511 0.290615367081756
-3.74371886253357 0.301738819299446
-3.66834163665771 0.312101435242471
-3.5929651260376 0.321954978944148
-3.55669601168244 0.32663306593895
-3.51758813858032 0.333858923348894
-3.44221067428589 0.346991851982312
-3.36683440208435 0.359173398404466
-3.2914571762085 0.370706810437462
-3.25024079771203 0.376884400844574
-3.21608018875122 0.383808970931401
-3.1407036781311 0.398339820061023
-3.06532669067383 0.411909995785646
-2.98994994163513 0.424833272625197
-2.9764075099553 0.427135735750198
-2.91457295417786 0.44061667270829
-2.839195728302 0.456043635718967
-2.76381921768188 0.470654091937923
-2.7283023294927 0.477386981248856
-2.68844223022461 0.486795641627871
-2.61306571960449 0.50377083926198
-2.53768849372864 0.519854407102183
-2.50029341841829 0.52763831615448
-2.46231174468994 0.537212534606756
-2.38693451881409 0.555406483405854
-2.31155776977539 0.572727472283895
-2.28863080964443 0.577889442443848
-2.23618102073669 0.591838054662197
-2.160804271698 0.610975670930387
-2.09042596824533 0.62814074754715
-2.08542704582214 0.62956365940598
-2.01005029678345 0.65042601602338
-1.93467342853546 0.670322399694066
-1.90328817862186 0.678391814231873
-1.85929656028748 0.691330925327217
-1.7839195728302 0.712639096996233
-1.72535006388614 0.728643298149109
-1.70854258537292 0.733844965751948
-1.63316583633423 0.756398389970175
-1.55778896808624 0.778114159942855
-1.55500625937831 0.778894424438477
-1.48241233825684 0.801619447505202
-1.40703511238098 0.824332378883205
-1.39056525049451 0.829145789146423
-1.33165836334229 0.848226966387388
-1.25628137588501 0.871757083687669
-1.23098221662443 0.879396855831146
-1.1809047460556 0.89605189588319
-1.10552752017975 0.92020297481127
-1.07497953648388 0.929648339748383
-1.03015089035034 0.944832300408346
-0.954773902893066 0.969388778337038
-0.921247362456078 0.979899406433105
-0.879397213459015 0.994208179975206
-0.80401998758316 1.0189273777586
-0.768325114871383 1.03015077114105
-0.728643298149109 1.0437098380571
-0.653266370296478 1.06830618299045
-0.614428645980937 1.08040189743042
-0.577889680862427 1.09273491762261
-0.502512454986572 1.11686009664524
-0.457131821801844 1.13065338134766
-0.427135765552521 1.14051471872418
-0.35175883769989 1.16372799008139
-0.292782255184274 1.18090438842773
-0.27638190984726 1.18606397067536
-0.201005220413208 1.20779620058418
-0.125627994537354 1.228202219141
-0.113397415926419 1.23115575313568
-0.050251305103302 1.24761997371293
0.0251256227493286 1.26540656710385
0.10050231218338 1.28132098545633
0.101001047509858 1.28140687942505
0.175879538059235 1.29533744662214
0.251256227493286 1.30680277046545
0.326633155345917 1.3153468762349
0.402009844779968 1.32049882365413
0.477387070655823 1.32167339765914
0.552763760089874 1.31815802808175
0.628140687942505 1.30909280842544
0.703517377376556 1.29345038692564
0.743913800811141 1.28140687942505
0.778894603252411 1.26990088712625
0.854271292686462 1.23681090423803
0.864728023131852 1.23115575313568
0.929648220539093 1.19186315971313
0.944897918187483 1.18090438842773
1.00502490997314 1.13213020662602
1.00663142583407 1.13065338134766
1.056375170856 1.08040189743042
1.08040189743042 1.05271840291069
1.09848069182012 1.03015077114105
1.13457865686697 0.979899406433105
1.1557788848877 0.946609077642941
1.16605841488426 0.929648339748383
1.19375361413118 0.879396855831146
1.2182530960204 0.829145789146423
1.23115575313568 0.799691815899121
1.2400739175167 0.778894424438477
1.25964999131593 0.728643298149109
1.27708950030665 0.678391814231873
1.29260244159768 0.62814074754715
1.30636846353333 0.577889442443848
1.30653262138367 0.57722559562643
1.31887391525494 0.52763831615448
1.32991762969956 0.477386981248856
1.33959868228246 0.427135735750198
1.3480040113139 0.376884400844574
1.35520872990197 0.32663306593895
1.36127519316954 0.276381969451904
1.36625511052632 0.226130485534668
1.37019061217107 0.175879389047623
1.37311450711716 0.125628054141998
1.37505039623533 0.075376957654953
1.37601470049355 0.0251254737377167
1.37601470049355 -0.0251256227493286
1.37505039623533 -0.0753771066665649
1.37311450711716 -0.125628054141998
1.37019061217107 -0.175879538059235
1.36625511052632 -0.226130485534668
1.36127519316954 -0.276381969451904
1.35520872990197 -0.326633214950562
1.3480040113139 -0.376884400844574
1.33959868228246 -0.427135646343231
1.32991762969956 -0.477386832237244
1.31887391525494 -0.527638077735901
1.30653262138367 -0.577225710111245
1.3063684626986 -0.577889561653137
1.29260251407747 -0.628140509128571
1.27708950030665 -0.678391993045807
1.25964973423605 -0.728643476963043
1.2400739175167 -0.778894424438477
1.23115575313568 -0.799691865235936
1.2182530960204 -0.829145908355713
1.19375361413118 -0.879396855831146
1.16605841488426 -0.929648339748383
1.1557788848877 -0.946609137996213
1.13457865686697 -0.97989958524704
1.09848069182012 -1.03015065193176
1.08040189743042 -1.0527180986052
1.05637460621604 -1.08040201663971
1.00663142583407 -1.13065314292908
1.00502490997314 -1.13212997521432
0.944897918187483 -1.18090438842773
0.929648220539093 -1.1918630425197
0.86472787263578 -1.23115587234497
0.854271292686462 -1.23681099043409
0.778894603252411 -1.2699005943932
0.743912930311131 -1.28140699863434
0.703517377376556 -1.29345047756467
0.628140687942505 -1.30909271223566
0.552763760089874 -1.31815806010798
0.477387070655823 -1.32167342134601
0.402009844779968 -1.32049879168267
0.326633155345917 -1.31534680887815
0.251256227493286 -1.30680282942923
0.175879538059235 -1.29533732545823
0.101002206430524 -1.28140699863434
};
\addplot [draw=none, fill=darkslateblue6759131]
table{%
x  y
0.175879538059235 -1.29533732545823
0.251256227493286 -1.30680282942923
0.326633155345917 -1.31534680887815
0.402009844779968 -1.32049879168267
0.477387070655823 -1.32167342134601
0.552763760089874 -1.31815806010798
0.628140687942505 -1.30909271223566
0.703517377376556 -1.29345047756467
0.743912930311131 -1.28140699863434
0.778894603252411 -1.2699005943932
0.854271292686462 -1.23681099043409
0.86472787263578 -1.23115587234497
0.929648220539093 -1.1918630425197
0.944897918187483 -1.18090438842773
1.00502490997314 -1.13212997521432
1.00663142583407 -1.13065314292908
1.05637460621604 -1.08040201663971
1.08040189743042 -1.0527180986052
1.09848069182012 -1.03015065193176
1.13457865686697 -0.97989958524704
1.1557788848877 -0.946609137996213
1.16605841488426 -0.929648339748383
1.19375361413118 -0.879396855831146
1.2182530960204 -0.829145908355713
1.23115575313568 -0.799691865235936
1.2400739175167 -0.778894424438477
1.25964973423605 -0.728643476963043
1.27708950030665 -0.678391993045807
1.29260251407747 -0.628140509128571
1.3063684626986 -0.577889561653137
1.30653262138367 -0.577225710111246
1.31887391525494 -0.527638077735901
1.32991762969956 -0.477386832237244
1.33959868228246 -0.427135646343231
1.3480040113139 -0.376884400844574
1.35520872990197 -0.326633214950562
1.36127519316954 -0.276381969451904
1.36625511052632 -0.226130485534668
1.37019061217107 -0.175879538059235
1.37311450711716 -0.125628054141998
1.37505039623533 -0.0753771066665649
1.37601470049355 -0.0251256227493286
1.37601470049355 0.0251254737377167
1.37505039623533 0.075376957654953
1.37311450711716 0.125628054141998
1.37019061217107 0.175879389047623
1.36625511052632 0.226130485534668
1.36127519316954 0.276381969451904
1.35520872990197 0.32663306593895
1.3480040113139 0.376884400844574
1.33959868228246 0.427135735750198
1.32991762969956 0.477386981248856
1.31887391525494 0.52763831615448
1.30653262138367 0.57722559562643
1.30636846353333 0.577889442443848
1.29260244159768 0.62814074754715
1.27708950030665 0.678391814231873
1.25964999131593 0.728643298149109
1.2400739175167 0.778894424438477
1.23115575313568 0.799691815899121
1.2182530960204 0.829145789146423
1.19375361413118 0.879396855831146
1.16605841488426 0.929648339748383
1.1557788848877 0.946609077642941
1.13457865686697 0.979899406433105
1.09848069182012 1.03015077114105
1.08040189743042 1.05271840291069
1.056375170856 1.08040189743042
1.00663142583407 1.13065338134766
1.00502490997314 1.13213020662602
0.944897918187483 1.18090438842773
0.929648220539093 1.19186315971313
0.864728023131852 1.23115575313568
0.854271292686462 1.23681090423803
0.778894603252411 1.26990088712625
0.743913800811141 1.28140687942505
0.703517377376556 1.29345038692564
0.628140687942505 1.30909280842544
0.552763760089874 1.31815802808175
0.477387070655823 1.32167339765914
0.402009844779968 1.32049882365413
0.326633155345917 1.3153468762349
0.251256227493286 1.30680277046545
0.175879538059235 1.29533744662214
0.101001047509858 1.28140687942505
0.10050231218338 1.28132098545633
0.0251256227493286 1.26540656710385
-0.050251305103302 1.24761997371293
-0.113397415926419 1.23115575313568
-0.125627994537354 1.228202219141
-0.201005220413208 1.20779620058418
-0.27638190984726 1.18606397067536
-0.292782255184274 1.18090438842773
-0.35175883769989 1.16372799008139
-0.427135765552521 1.14051471872418
-0.457131821801844 1.13065338134766
-0.502512454986572 1.11686009664524
-0.577889680862427 1.09273491762261
-0.614428645980937 1.08040189743042
-0.653266370296478 1.06830618299045
-0.728643298149109 1.0437098380571
-0.768325114871383 1.03015077114105
-0.80401998758316 1.0189273777586
-0.879397213459015 0.994208179975206
-0.921247362456078 0.979899406433105
-0.954773902893066 0.969388778337038
-1.03015089035034 0.944832300408346
-1.07497953648388 0.929648339748383
-1.10552752017975 0.92020297481127
-1.1809047460556 0.89605189588319
-1.23098221662443 0.879396855831146
-1.25628137588501 0.871757083687669
-1.33165836334229 0.848226966387388
-1.39056525049451 0.829145789146423
-1.40703511238098 0.824332378883205
-1.48241233825684 0.801619447505202
-1.55500625937831 0.778894424438477
-1.55778896808624 0.778114159942855
-1.63316583633423 0.756398389970175
-1.70854258537292 0.733844965751948
-1.72535006388614 0.728643298149109
-1.7839195728302 0.712639096996233
-1.85929656028748 0.691330925327217
-1.90328817862186 0.678391814231873
-1.93467342853546 0.670322399694066
-2.01005029678345 0.65042601602338
-2.08542704582214 0.62956365940598
-2.09042596824533 0.62814074754715
-2.160804271698 0.610975670930387
-2.23618102073669 0.591838054662197
-2.28863080964443 0.577889442443848
-2.31155776977539 0.572727472283895
-2.38693451881409 0.555406483405854
-2.46231174468994 0.537212534606756
-2.50029341841829 0.52763831615448
-2.53768849372864 0.519854407102183
-2.61306571960449 0.50377083926198
-2.68844223022461 0.486795641627871
-2.7283023294927 0.477386981248856
-2.76381921768188 0.470654091937923
-2.839195728302 0.456043635718967
-2.91457295417786 0.44061667270829
-2.9764075099553 0.427135735750198
-2.98994994163513 0.424833272625197
-3.06532669067383 0.411909995785646
-3.1407036781311 0.398339820061023
-3.21608018875122 0.383808970931401
-3.25024079771203 0.376884400844574
-3.2914571762085 0.370706810437462
-3.36683440208435 0.359173398404466
-3.44221067428589 0.346991851982312
-3.51758813858032 0.333858923348894
-3.55669601168244 0.32663306593895
-3.5929651260376 0.321954978944148
-3.66834163665771 0.312101435242471
-3.74371886253357 0.301738819299446
-3.81909513473511 0.290615367081756
-3.89447259902954 0.278407730789504
-3.90651080025392 0.276381969451904
-3.96984958648682 0.269606989752405
-4.04522609710693 0.261330654249242
-4.12060308456421 0.252617160100355
-4.19597959518433 0.24324938507758
-4.2713565826416 0.232948432252103
-4.31740800947017 0.226130485534668
-4.34673404693604 0.223610453861616
-4.42211055755615 0.217171970764534
-4.49748754501343 0.210522979640589
-4.5728645324707 0.203522549573844
-4.64824104309082 0.195993948827292
-4.72361850738525 0.187710659246252
-4.79899501800537 0.178377591908205
-4.81802598650638 0.175879389047623
-4.87437200546265 0.172298825970867
-4.94974899291992 0.167530455773861
-5.02512550354004 0.162667333821365
-5.10050249099731 0.157616398309521
-5.17587900161743 0.152263338580136
-5.25125598907471 0.14646443545904
-5.32663345336914 0.14003595019213
-5.40200996398926 0.132738625656642
-5.46634015462738 0.125628054141998
-5.47738695144653 0.125138737571862
-5.55276393890381 0.121954101070399
-5.62814044952393 0.118838957158113
-5.70351791381836 0.115753401794423
-5.77889442443848 0.112651979347891
-5.85427141189575 0.109481453209564
-5.92964839935303 0.106178416597279
-6.00502490997314 0.102665898120966
-6.08040237426758 0.0988485965624881
-6.15577936172485 0.0946070586945689
-6.23115587234497 0.0897888051214931
-6.30653285980225 0.0841966655671673
-6.38190937042236 0.0775722053831788
-6.40470252668752 0.075376957654953
-6.45728635787964 0.0739836216390837
-6.53266334533691 0.0721318614142993
-6.60803985595703 0.0704112863970111
-6.68341732025146 0.0688069548768196
-6.75879383087158 0.0673037861717976
-6.83417081832886 0.0658861771949211
-6.90954780578613 0.064537885109986
-6.98492431640625 0.0632417870151101
-7.06030178070068 0.0619795763352554
-7.13567876815796 0.0607316146271129
-7.21105527877808 0.0594765598093729
-7.28643226623535 0.0581910197108292
-7.36180877685547 0.0568493782013498
-7.43718576431274 0.0554231582360051
-7.51256322860718 0.0538804724634232
-7.58793973922729 0.0521855088383448
-7.66331672668457 0.0502971945904757
-7.73869323730469 0.0481681413265519
-7.81407022476196 0.0457425759015403
-7.88944721221924 0.0429540390386178
-7.96482372283936 0.0397220165920655
-8.04020118713379 0.0359472564549052
-8.11557769775391 0.0315061680873959
-8.19095420837402 0.0262422945711165
-8.2057216481535 0.0251254737377167
-8.20571280232679 -0.0251256227493286
-8.19095420837402 -0.0262417872610645
-8.11557769775391 -0.0315057729418617
-8.04020118713379 -0.0359469440637374
-7.96482372283936 -0.0397217800629295
-7.88944721221924 -0.0429538718721722
-7.81407022476196 -0.0457424489745942
-7.73869323730469 -0.0481680540324578
-7.66331672668457 -0.0502971426350621
-7.58793973922729 -0.052185481776813
-7.51256322860718 -0.0538804695678516
-7.43718576431274 -0.055423173187707
-7.36180877685547 -0.0568494094630021
-7.28643226623535 -0.0581910627273396
-7.21105527877808 -0.0594766046385604
-7.13567876815796 -0.0607316735192175
-7.06030178070068 -0.0619796394317289
-6.98492431640625 -0.0632418526215645
-6.90954780578613 -0.0645379503033281
-6.83417081832886 -0.0658862453780931
-6.75879383087158 -0.0673038533418959
-6.68341732025146 -0.0688070211960884
-6.60803985595703 -0.0704113571085881
-6.53266334533691 -0.0721319237940066
-6.45728635787964 -0.0739836790320561
-6.40469896253595 -0.0753771066665649
-6.38190937042236 -0.0775720127799231
-6.30653285980225 -0.0841965132417693
-6.23115587234497 -0.0897886854696653
-6.15577936172485 -0.0946069706033662
-6.08040237426758 -0.0988485313630442
-6.00502490997314 -0.102665845438186
-5.92964839935303 -0.106178375669105
-5.85427141189575 -0.109481421567112
-5.77889442443848 -0.112651960319513
-5.70351791381836 -0.115753388551243
-5.62814044952393 -0.118838949152045
-5.55276393890381 -0.121954097711059
-5.47738695144653 -0.125138737169427
-5.46634015462738 -0.125628054141998
-5.40200996398926 -0.132738637440636
-5.32663345336914 -0.140035972647677
-5.25125598907471 -0.146464463285532
-5.17587900161743 -0.152263372399443
-5.10050249099731 -0.157616436857292
-5.02512550354004 -0.162667378069445
-4.94974899291992 -0.167530497140398
-4.87437200546265 -0.172298859010626
-4.81802420138995 -0.175879538059235
-4.79899501800537 -0.178377510828188
-4.72361850738525 -0.187710610911831
-4.64824104309082 -0.195993905541105
-4.5728645324707 -0.203522524263734
-4.49748754501343 -0.210522963706443
-4.42211055755615 -0.21717196347242
-4.34673404693604 -0.223610452567541
-4.31740800947017 -0.226130485534668
-4.2713565826416 -0.232948432252103
-4.19597959518433 -0.24324938507758
-4.12060308456421 -0.252617160100355
-4.04522609710693 -0.261330654249242
-3.96984958648682 -0.269606989752405
-3.90651080025392 -0.276381969451904
-3.89447259902954 -0.278407732399382
-3.81909513473511 -0.290615375040375
-3.74371886253357 -0.301738840615514
-3.66834163665771 -0.312101456740873
-3.5929651260376 -0.321955011166163
-3.5566950048527 -0.326633214950562
-3.51758813858032 -0.333858869990189
-3.44221067428589 -0.346991822961748
-3.36683440208435 -0.359173390003725
-3.2914571762085 -0.370706806731034
-3.25024079771203 -0.376884400844574
-3.21608018875122 -0.383808968884862
-3.1407036781311 -0.398339815649987
-3.06532669067383 -0.411909980172458
-2.98994994163513 -0.424833233502659
-2.97640782876493 -0.427135646343231
-2.91457295417786 -0.440616665212449
-2.839195728302 -0.456043631908354
-2.76381921768188 -0.470654116981509
-2.72830311423635 -0.477386832237244
-2.68844223022461 -0.486795640886107
-2.61306571960449 -0.503770847361629
-2.53768849372864 -0.519854395065842
-2.50029447210361 -0.527638077735901
-2.46231174468994 -0.537212566676726
-2.38693451881409 -0.555406527491206
-2.31155776977539 -0.572727508167773
-2.2886304272032 -0.577889561653137
-2.23618102073669 -0.591838036115681
-2.160804271698 -0.610975671111463
-2.09042690623822 -0.628140509128571
-2.08542704582214 -0.629563687982733
-2.01005029678345 -0.650426036956707
-1.93467342853546 -0.670322389540478
-1.90328751319785 -0.678391993045807
-1.85929656028748 -0.691330930921219
-1.7839195728302 -0.712639089604296
-1.72534937992867 -0.728643476963043
-1.70854258537292 -0.733844944393605
-1.63316583633423 -0.756398344868467
-1.55778896808624 -0.778114159328434
-1.55500625937831 -0.778894424438477
-1.48241233825684 -0.801619441274501
-1.40703511238098 -0.82433236670055
-1.39056479649976 -0.829145908355713
-1.33165836334229 -0.848226949112985
-1.25628137588501 -0.871757075676298
-1.23098221662443 -0.879396855831146
-1.1809047460556 -0.89605189588319
-1.10552752017975 -0.92020297481127
-1.07497953648388 -0.929648339748383
-1.03015089035034 -0.944832309370628
-0.954773902893066 -0.969388776481687
-0.921246913110246 -0.97989958524704
-0.879397213459015 -0.994208231400111
-0.80401998758316 -1.01892738074656
-0.768325485139273 -1.03015065193176
-0.728643298149109 -1.04370986007714
-0.653266370296478 -1.06830615986757
-0.614428471857069 -1.08040201663971
-0.577889680862427 -1.09273500857264
-0.502512454986572 -1.1168600918795
-0.457132478563826 -1.13065314292908
-0.427135765552521 -1.14051467183512
-0.35175883769989 -1.1637280042527
-0.292782255184274 -1.18090438842773
-0.27638190984726 -1.18606396739442
-0.201005220413208 -1.20779609574079
-0.125627994537354 -1.22820217588334
-0.1133966949694 -1.23115587234497
-0.050251305103302 -1.24761993305118
0.0251256227493286 -1.26540643566783
0.10050231218338 -1.2813209053987
0.101002206430524 -1.28140699863434
0.175879538059235 -1.29533732545823

-0.310498234592371 -0.97989958524704
-0.35175883769989 -0.974209556987343
-0.427135765552521 -0.961901224605309
-0.502512454986572 -0.94817767518609
-0.577889680862427 -0.93316993975431
-0.593700747137215 -0.929648339748383
-0.653266370296478 -0.917401221077586
-0.728643298149109 -0.900818451189776
-0.80401998758316 -0.883342068803805
-0.819752149908099 -0.879396855831146
-0.879397213459015 -0.865640810054251
-0.954773902893066 -0.847451631254625
-1.02771066515809 -0.829145908355713
-1.03015089035034 -0.828584256860696
-1.10552752017975 -0.810117027520015
-1.1809047460556 -0.791111454010411
-1.22735383876618 -0.778894424438477
-1.25628137588501 -0.771963701340289
-1.33165836334229 -0.753172106275363
-1.40703511238098 -0.733851778245104
-1.42648614501508 -0.728643476963043
-1.48241233825684 -0.715124518995726
-1.55778896808624 -0.696404009944885
-1.62810175729297 -0.678391993045807
-1.63316583633423 -0.677227564320203
-1.70854258537292 -0.659300462774981
-1.7839195728302 -0.640935779698797
-1.834654492019 -0.628140509128571
-1.85929656028748 -0.622632846917687
-1.93467342853546 -0.605349197690014
-2.01005029678345 -0.5875810008201
-2.04973879009792 -0.577889561653137
-2.08542704582214 -0.570284145862773
-2.160804271698 -0.55386195594215
-2.23618102073669 -0.536928347754006
-2.276073248109 -0.527638077735901
-2.31155776977539 -0.520553648763223
-2.38693451881409 -0.505203665540302
-2.46231174468994 -0.489355759779627
-2.5170094678653 -0.477386832237244
-2.53768849372864 -0.473583633595531
-2.61306571960449 -0.459503374210493
-2.68844223022461 -0.444992843957961
-2.76381921768188 -0.429812453288957
-2.7767053697187 -0.427135646343231
-2.839195728302 -0.416624810336806
-2.91457295417786 -0.403661234988743
-2.98994994163513 -0.390183013161393
-3.06048196499058 -0.376884400844574
-3.06532669067383 -0.376160966860573
-3.1407036781311 -0.364849822885746
-3.21608018875122 -0.353232531635253
-3.2914571762085 -0.341110949080413
-3.36683440208435 -0.328241216370839
-3.37597020439851 -0.326633214950562
-3.44221067428589 -0.318002233161789
-3.51758813858032 -0.307985349750752
-3.5929651260376 -0.297584938505613
-3.66834163665771 -0.286596418895881
-3.73390186340828 -0.276381969451904
-3.74371886253357 -0.275296929758195
-3.81909513473511 -0.267009477689262
-3.89447259902954 -0.258543430010887
-3.96984958648682 -0.249754602850087
-4.04522609710693 -0.240466345905017
-4.12060308456421 -0.230457941973179
-4.1515268037507 -0.226130485534668
-4.19597959518433 -0.222162798959285
-4.2713565826416 -0.215446727704997
-4.34673404693604 -0.208593844042008
-4.42211055755615 -0.201485805569179
-4.49748754501343 -0.193977891941507
-4.5728645324707 -0.185890061461022
-4.64824104309082 -0.176993909854761
-4.65730868733216 -0.175879538059235
-4.72361850738525 -0.171396436591973
-4.79899501800537 -0.166334005957007
-4.87437200546265 -0.161225939812415
-4.94974899291992 -0.155991787659755
-5.02512550354004 -0.150535108701039
-5.10050249099731 -0.144737955460706
-5.17587900161743 -0.138453581833306
-5.25125598907471 -0.131495652457838
-5.30873025383573 -0.125628054141998
-5.32663345336914 -0.124761828206996
-5.40200996398926 -0.121255029664942
-5.47738695144653 -0.117839584573344
-5.55276393890381 -0.114477804834714
-5.62814044952393 -0.111127616704657
-5.70351791381836 -0.107740875251035
-5.77889442443848 -0.104261672497569
-5.85427141189575 -0.100623461168843
-5.92964839935303 -0.0967458953618271
-6.00502490997314 -0.0925303267425472
-6.08040237426758 -0.0878535360136357
-6.15577936172485 -0.0825599557408874
-6.23115587234497 -0.0764499320348159
-6.2435333023263 -0.0753771066665649
-6.30653285980225 -0.0734619274471777
-6.38190937042236 -0.0713253782435033
-6.45728635787964 -0.0693313150096313
-6.53266334533691 -0.0674642294040793
-6.60803985595703 -0.0657085761358737
-6.68341732025146 -0.0640484525151916
-6.75879383087158 -0.0624676223015709
-6.83417081832886 -0.0609490269345482
-6.90954780578613 -0.0594746635828394
-6.98492431640625 -0.0580253249876498
-7.06030178070068 -0.0565801950658109
-7.13567876815796 -0.0551166819193904
-7.21105527877808 -0.0536099206369251
-7.28643226623535 -0.0520323561307496
-7.36180877685547 -0.0503533834423566
-7.43718576431274 -0.0485385670266291
-7.51256322860718 -0.0465488137812688
-7.58793973922729 -0.044339624026724
-7.66331672668457 -0.041859276344349
-7.73869323730469 -0.0390473256827825
-7.81407022476196 -0.035831842467756
-7.88944721221924 -0.0321262874707125
-7.96482372283936 -0.0278249718042155
-8.00715941958647 -0.0251256227493286
-8.00716783676625 0.0251254737377167
-7.96482372283936 0.0278253365934655
-7.88944721221924 0.0321265596379507
-7.81407022476196 0.035832060810666
-7.73869323730469 0.039047490915229
-7.66331672668457 0.0418593939609164
-7.58793973922729 0.0443397080862434
-7.51256322860718 0.046548864993205
-7.43718576431274 0.0485385937316918
-7.36180877685547 0.0503533875326113
-7.28643226623535 0.0520323435829868
-7.21105527877808 0.0536099046715091
-7.13567876815796 0.0551166459251644
-7.06030178070068 0.0565801525351104
-6.98492431640625 0.058025277221786
-6.90954780578613 0.0594746142767469
-6.83417081832886 0.0609489717961566
-6.75879383087158 0.0624675653723276
-6.68341732025146 0.0640483955334758
-6.60803985595703 0.0657085132120758
-6.53266334533691 0.0674641743935364
-6.45728635787964 0.0693312633329317
-6.38190937042236 0.0713253291235534
-6.30653285980225 0.0734618838340742
-6.24353692175826 0.075376957654953
-6.23115587234497 0.0764500962188521
-6.15577936172485 0.0825600780422436
-6.08040237426758 0.0878536279823237
-6.00502490997314 0.0925304026795057
-5.92964839935303 0.0967459561388739
-5.85427141189575 0.100623510170183
-5.77889442443848 0.104261703829617
-5.70351791381836 0.107740899240013
-5.62814044952393 0.111127633804331
-5.55276393890381 0.114477815030119
-5.47738695144653 0.117839590978906
-5.40200996398926 0.121255031813478
-5.32663345336914 0.124761828485598
-5.30873025383573 0.125628054141998
-5.25125598907471 0.13149564462181
-5.17587900161743 0.13845356554852
-5.10050249099731 0.144737932432218
-5.02512550354004 0.150535078946463
-4.94974899291992 0.155991757684354
-4.87437200546265 0.16122591461153
-4.79899501800537 0.166333974176027
-4.72361850738525 0.17139639840182
-4.65731046116128 0.175879389047623
-4.64824104309082 0.176993980431283
-4.5728645324707 0.185890106511062
-4.49748754501343 0.19397792476697
-4.42211055755615 0.201485825629611
-4.34673404693604 0.208593853047342
-4.2713565826416 0.21544673623766
-4.19597959518433 0.222162800704729
-4.1515268037507 0.226130485534668
-4.12060308456421 0.230457941973179
-4.04522609710693 0.240466345905017
-3.96984958648682 0.249754602850087
-3.89447259902954 0.258543430010887
-3.81909513473511 0.267009477689262
-3.74371886253357 0.275296929758195
-3.73390186340828 0.276381969451904
-3.66834163665771 0.286596412748135
-3.5929651260376 0.297584923514241
-3.51758813858032 0.307985345561298
-3.44221067428589 0.318002224553684
-3.37597119634221 0.32663306593895
-3.36683440208435 0.328241239443423
-3.2914571762085 0.341110970543741
-3.21608018875122 0.353232524182419
-3.1407036781311 0.364849821417435
-3.06532669067383 0.376160966922945
-3.06048196499058 0.376884400844574
-2.98994994163513 0.390183024012032
-2.91457295417786 0.403661240821266
-2.839195728302 0.41662481406181
-2.77670475231382 0.427135735750198
-2.76381921768188 0.429812410716083
-2.68844223022461 0.444992828270778
-2.61306571960449 0.459503364283446
-2.53768849372864 0.473583638140407
-2.51700871151933 0.477386981248856
-2.46231174468994 0.489355764820872
-2.38693451881409 0.505203647067811
-2.31155776977539 0.520553700792254
-2.27607230833217 0.52763831615448
-2.23618102073669 0.536928340903878
-2.160804271698 0.553861947648004
-2.08542704582214 0.570284126374286
-2.04973929889026 0.577889442443848
-2.01005029678345 0.587581017137523
-1.93467342853546 0.605349210585841
-1.85929656028748 0.622632853617914
-1.83465345311851 0.62814074754715
-1.7839195728302 0.640935728840264
-1.70854258537292 0.659300476072822
-1.63316583633423 0.677227578091828
-1.62810260422459 0.678391814231873
-1.55778896808624 0.696404062220143
-1.48241233825684 0.715124534962111
-1.42648680386128 0.728643298149109
-1.40703511238098 0.733851762143166
-1.33165836334229 0.753172119471371
-1.25628137588501 0.7719637055854
-1.22735383876618 0.778894424438477
-1.1809047460556 0.791111447404115
-1.10552752017975 0.810117070959927
-1.03015089035034 0.828584235649613
-1.02771108989255 0.829145789146423
-0.954773902893066 0.84745162323885
-0.879397213459015 0.865640822823513
-0.819752149908099 0.879396855831146
-0.80401998758316 0.883342068803805
-0.728643298149109 0.900818451189776
-0.653266370296478 0.917401221077586
-0.593700747137215 0.929648339748383
-0.577889680862427 0.933169927223055
-0.502512454986572 0.948177664248043
-0.427135765552521 0.961901312014523
-0.35175883769989 0.974209546586009
-0.310499446186859 0.979899406433105
-0.27638190984726 0.98498090455485
-0.201005220413208 0.993880883606094
-0.125627994537354 1.00051652792318
-0.050251305103302 1.00452414474758
0.0251256227493286 1.00545464141115
0.10050231218338 1.00276189431534
0.175879538059235 0.99578950342659
0.251256227493286 0.983755878675953
0.268515855917603 0.979899406433105
0.326633155345917 0.965508899418921
0.402009844779968 0.939904279079468
0.426094486754004 0.929648339748383
0.477387070655823 0.905029378583441
0.521409314225993 0.879396855831146
0.552763760089874 0.858591842095026
0.591416804205189 0.829145789146423
0.628140687942505 0.796928280400068
0.646738309578193 0.778894424438477
0.692054369560339 0.728643298149109
0.703517377376556 0.714123562253152
0.730072774919267 0.678391814231873
0.762430286260587 0.62814074754715
0.778894603252411 0.598751880929941
0.790203562823717 0.577889442443848
0.814221864499448 0.52763831615448
0.834866864801394 0.477386981248856
0.852539773894392 0.427135735750198
0.854271292686462 0.421472658039943
0.867886045574748 0.376884400844574
0.880886436548245 0.32663306593895
0.891699969911977 0.276381969451904
0.9004873849955 0.226130485534668
0.907373938099779 0.175879389047623
0.912457598388692 0.125628054141998
0.915808375321356 0.075376957654953
0.917472365812757 0.0251254737377167
0.917472365812757 -0.0251256227493286
0.915808375321356 -0.0753771066665649
0.912457598388692 -0.125628054141998
0.907373938099779 -0.175879538059235
0.9004873849955 -0.226130485534668
0.891699969911977 -0.276381969451904
0.880886173907667 -0.326633214950562
0.867886045574748 -0.376884400844574
0.854271292686462 -0.4214725787087
0.852539773894392 -0.427135646343231
0.834866864801394 -0.477386832237244
0.814221864499448 -0.527638077735901
0.790203562823717 -0.577889561653137
0.778894603252411 -0.598752201384316
0.762430655094437 -0.628140509128571
0.730072774919267 -0.678391993045807
0.703517377376556 -0.714123267256057
0.69205392349429 -0.728643476963043
0.646738309578193 -0.778894424438477
0.628140687942505 -0.796928323181059
0.591416804205189 -0.829145908355713
0.552763760089874 -0.858591891450215
0.521409314225993 -0.879396855831146
0.477387070655823 -0.905029378583441
0.426094486754004 -0.929648339748383
0.402009844779968 -0.939904240463445
0.326633155345917 -0.965509027025521
0.268515855917603 -0.97989958524704
0.251256227493286 -0.983756034618503
0.175879538059235 -0.995789485666064
0.10050231218338 -1.00276179761181
0.0251256227493286 -1.00545467272645
-0.050251305103302 -1.00452417752082
-0.125627994537354 -1.0005164633229
-0.201005220413208 -0.99388097950079
-0.27638190984726 -0.984980909271994
-0.310498234592371 -0.97989958524704
};
\addplot [draw=none, fill=darkslateblue6174137]
table{%
x  y
-0.27638190984726 -0.984980909271994
-0.201005220413208 -0.99388097950079
-0.125627994537354 -1.0005164633229
-0.050251305103302 -1.00452417752082
0.0251256227493286 -1.00545467272645
0.10050231218338 -1.00276179761181
0.175879538059235 -0.995789485666064
0.251256227493286 -0.983756034618503
0.268515855917603 -0.97989958524704
0.326633155345917 -0.965509027025521
0.402009844779968 -0.939904240463445
0.426094486754004 -0.929648339748383
0.477387070655823 -0.905029378583441
0.521409314225993 -0.879396855831146
0.552763760089874 -0.858591891450215
0.591416804205189 -0.829145908355713
0.628140687942505 -0.796928323181059
0.646738309578193 -0.778894424438477
0.69205392349429 -0.728643476963043
0.703517377376556 -0.714123267256057
0.730072774919267 -0.678391993045807
0.762430655094437 -0.628140509128571
0.778894603252411 -0.598752201384316
0.790203562823717 -0.577889561653137
0.814221864499448 -0.527638077735901
0.834866864801394 -0.477386832237244
0.852539773894392 -0.427135646343231
0.854271292686462 -0.4214725787087
0.867886045574748 -0.376884400844574
0.880886173907667 -0.326633214950562
0.891699969911977 -0.276381969451904
0.9004873849955 -0.226130485534668
0.907373938099779 -0.175879538059235
0.912457598388692 -0.125628054141998
0.915808375321356 -0.0753771066665649
0.917472365812757 -0.0251256227493286
0.917472365812757 0.0251254737377167
0.915808375321356 0.075376957654953
0.912457598388692 0.125628054141998
0.907373938099779 0.175879389047623
0.9004873849955 0.226130485534668
0.891699969911977 0.276381969451904
0.880886436548245 0.32663306593895
0.867886045574748 0.376884400844574
0.854271292686462 0.421472658039943
0.852539773894392 0.427135735750198
0.834866864801394 0.477386981248856
0.814221864499448 0.52763831615448
0.790203562823717 0.577889442443848
0.778894603252411 0.598751880929941
0.762430286260587 0.62814074754715
0.730072774919267 0.678391814231873
0.703517377376556 0.714123562253152
0.692054369560339 0.728643298149109
0.646738309578193 0.778894424438477
0.628140687942505 0.796928280400068
0.591416804205189 0.829145789146423
0.552763760089874 0.858591842095026
0.521409314225993 0.879396855831146
0.477387070655823 0.905029378583441
0.426094486754004 0.929648339748383
0.402009844779968 0.939904279079468
0.326633155345917 0.965508899418921
0.268515855917603 0.979899406433105
0.251256227493286 0.983755878675953
0.175879538059235 0.99578950342659
0.10050231218338 1.00276189431534
0.0251256227493286 1.00545464141115
-0.050251305103302 1.00452414474758
-0.125627994537354 1.00051652792318
-0.201005220413208 0.993880883606094
-0.27638190984726 0.98498090455485
-0.310499446186859 0.979899406433105
-0.35175883769989 0.974209546586009
-0.427135765552521 0.961901312014523
-0.502512454986572 0.948177664248043
-0.577889680862427 0.933169927223055
-0.593700747137215 0.929648339748383
-0.653266370296478 0.917401221077586
-0.728643298149109 0.900818451189776
-0.80401998758316 0.883342068803805
-0.819752149908099 0.879396855831146
-0.879397213459015 0.865640822823513
-0.954773902893066 0.84745162323885
-1.02771108989255 0.829145789146423
-1.03015089035034 0.828584235649613
-1.10552752017975 0.810117070959927
-1.1809047460556 0.791111447404115
-1.22735383876618 0.778894424438477
-1.25628137588501 0.7719637055854
-1.33165836334229 0.753172119471371
-1.40703511238098 0.733851762143166
-1.42648680386128 0.728643298149109
-1.48241233825684 0.715124534962111
-1.55778896808624 0.696404062220143
-1.62810260422459 0.678391814231873
-1.63316583633423 0.677227578091828
-1.70854258537292 0.659300476072822
-1.7839195728302 0.640935728840264
-1.83465345311851 0.62814074754715
-1.85929656028748 0.622632853617914
-1.93467342853546 0.605349210585841
-2.01005029678345 0.587581017137523
-2.04973929889026 0.577889442443848
-2.08542704582214 0.570284126374286
-2.160804271698 0.553861947648004
-2.23618102073669 0.536928340903878
-2.27607230833217 0.52763831615448
-2.31155776977539 0.520553700792254
-2.38693451881409 0.505203647067811
-2.46231174468994 0.489355764820872
-2.51700871151933 0.477386981248856
-2.53768849372864 0.473583638140407
-2.61306571960449 0.459503364283446
-2.68844223022461 0.444992828270778
-2.76381921768188 0.429812410716083
-2.77670475231382 0.427135735750198
-2.839195728302 0.41662481406181
-2.91457295417786 0.403661240821266
-2.98994994163513 0.390183024012032
-3.06048196499058 0.376884400844574
-3.06532669067383 0.376160966922945
-3.1407036781311 0.364849821417435
-3.21608018875122 0.353232524182419
-3.2914571762085 0.341110970543741
-3.36683440208435 0.328241239443423
-3.37597119634221 0.32663306593895
-3.44221067428589 0.318002224553684
-3.51758813858032 0.307985345561298
-3.5929651260376 0.297584923514241
-3.66834163665771 0.286596412748135
-3.73390186340828 0.276381969451904
-3.74371886253357 0.275296929758195
-3.81909513473511 0.267009477689262
-3.89447259902954 0.258543430010887
-3.96984958648682 0.249754602850087
-4.04522609710693 0.240466345905017
-4.12060308456421 0.230457941973179
-4.1515268037507 0.226130485534668
-4.19597959518433 0.222162800704729
-4.2713565826416 0.21544673623766
-4.34673404693604 0.208593853047342
-4.42211055755615 0.201485825629611
-4.49748754501343 0.19397792476697
-4.5728645324707 0.185890106511062
-4.64824104309082 0.176993980431283
-4.65731046116128 0.175879389047623
-4.72361850738525 0.17139639840182
-4.79899501800537 0.166333974176027
-4.87437200546265 0.16122591461153
-4.94974899291992 0.155991757684354
-5.02512550354004 0.150535078946463
-5.10050249099731 0.144737932432218
-5.17587900161743 0.13845356554852
-5.25125598907471 0.13149564462181
-5.30873025383573 0.125628054141998
-5.32663345336914 0.124761828485598
-5.40200996398926 0.121255031813478
-5.47738695144653 0.117839590978906
-5.55276393890381 0.114477815030119
-5.62814044952393 0.111127633804331
-5.70351791381836 0.107740899240013
-5.77889442443848 0.104261703829617
-5.85427141189575 0.100623510170183
-5.92964839935303 0.0967459561388739
-6.00502490997314 0.0925304026795057
-6.08040237426758 0.0878536279823237
-6.15577936172485 0.0825600780422436
-6.23115587234497 0.0764500962188521
-6.24353692175826 0.075376957654953
-6.30653285980225 0.0734618838340742
-6.38190937042236 0.0713253291235534
-6.45728635787964 0.0693312633329317
-6.53266334533691 0.0674641743935364
-6.60803985595703 0.0657085132120758
-6.68341732025146 0.0640483955334758
-6.75879383087158 0.0624675653723276
-6.83417081832886 0.0609489717961566
-6.90954780578613 0.0594746142767469
-6.98492431640625 0.058025277221786
-7.06030178070068 0.0565801525351104
-7.13567876815796 0.0551166459251644
-7.21105527877808 0.0536099046715091
-7.28643226623535 0.0520323435829868
-7.36180877685547 0.0503533875326113
-7.43718576431274 0.0485385937316918
-7.51256322860718 0.046548864993205
-7.58793973922729 0.0443397080862434
-7.66331672668457 0.0418593939609164
-7.73869323730469 0.039047490915229
-7.81407022476196 0.035832060810666
-7.88944721221924 0.0321265596379507
-7.96482372283936 0.0278253365934655
-8.00716783676625 0.0251254737377167
-8.00715941958647 -0.0251256227493286
-7.96482372283936 -0.0278249718042155
-7.88944721221924 -0.0321262874707125
-7.81407022476196 -0.035831842467756
-7.73869323730469 -0.0390473256827825
-7.66331672668457 -0.041859276344349
-7.5879397392273 -0.044339624026724
-7.51256322860718 -0.0465488137812688
-7.43718576431274 -0.0485385670266291
-7.36180877685547 -0.0503533834423566
-7.28643226623535 -0.0520323561307496
-7.21105527877808 -0.0536099206369251
-7.13567876815796 -0.0551166819193904
-7.06030178070068 -0.0565801950658109
-6.98492431640625 -0.0580253249876498
-6.90954780578613 -0.0594746635828394
-6.83417081832886 -0.0609490269345482
-6.75879383087158 -0.0624676223015709
-6.68341732025146 -0.0640484525151916
-6.60803985595703 -0.0657085761358737
-6.53266334533691 -0.0674642294040793
-6.45728635787964 -0.0693313150096313
-6.38190937042236 -0.0713253782435033
-6.30653285980225 -0.0734619274471777
-6.2435333023263 -0.0753771066665649
-6.23115587234497 -0.0764499320348159
-6.15577936172485 -0.0825599557408874
-6.08040237426758 -0.0878535360136357
-6.00502490997314 -0.0925303267425472
-5.92964839935303 -0.0967458953618271
-5.85427141189575 -0.100623461168843
-5.77889442443848 -0.104261672497568
-5.70351791381836 -0.107740875251035
-5.62814044952393 -0.111127616704657
-5.55276393890381 -0.114477804834714
-5.47738695144653 -0.117839584573344
-5.40200996398926 -0.121255029664942
-5.32663345336914 -0.124761828206996
-5.30873025383573 -0.125628054141998
-5.25125598907471 -0.131495652457838
-5.17587900161743 -0.138453581833306
-5.10050249099731 -0.144737955460706
-5.02512550354004 -0.150535108701039
-4.94974899291992 -0.155991787659755
-4.87437200546265 -0.161225939812415
-4.79899501800537 -0.166334005957007
-4.72361850738525 -0.171396436591973
-4.65730868733216 -0.175879538059235
-4.64824104309082 -0.176993909854761
-4.5728645324707 -0.185890061461022
-4.49748754501343 -0.193977891941507
-4.42211055755615 -0.201485805569179
-4.34673404693604 -0.208593844042008
-4.2713565826416 -0.215446727704997
-4.19597959518433 -0.222162798959285
-4.1515268037507 -0.226130485534668
-4.12060308456421 -0.230457941973179
-4.04522609710693 -0.240466345905017
-3.96984958648682 -0.249754602850087
-3.89447259902954 -0.258543430010887
-3.81909513473511 -0.267009477689262
-3.74371886253357 -0.275296929758195
-3.73390186340828 -0.276381969451904
-3.66834163665771 -0.286596418895881
-3.5929651260376 -0.297584938505613
-3.51758813858032 -0.307985349750752
-3.44221067428589 -0.318002233161789
-3.37597020439851 -0.326633214950562
-3.36683440208435 -0.328241216370839
-3.2914571762085 -0.341110949080413
-3.21608018875122 -0.353232531635253
-3.1407036781311 -0.364849822885746
-3.06532669067383 -0.376160966860573
-3.06048196499058 -0.376884400844574
-2.98994994163513 -0.390183013161393
-2.91457295417786 -0.403661234988743
-2.839195728302 -0.416624810336806
-2.7767053697187 -0.427135646343231
-2.76381921768188 -0.429812453288957
-2.68844223022461 -0.444992843957961
-2.61306571960449 -0.459503374210493
-2.53768849372864 -0.473583633595531
-2.5170094678653 -0.477386832237244
-2.46231174468994 -0.489355759779627
-2.38693451881409 -0.505203665540302
-2.31155776977539 -0.520553648763223
-2.276073248109 -0.527638077735901
-2.23618102073669 -0.536928347754006
-2.160804271698 -0.55386195594215
-2.08542704582214 -0.570284145862773
-2.04973879009792 -0.577889561653137
-2.01005029678345 -0.5875810008201
-1.93467342853546 -0.605349197690014
-1.85929656028748 -0.622632846917688
-1.834654492019 -0.628140509128571
-1.7839195728302 -0.640935779698797
-1.70854258537292 -0.659300462774981
-1.63316583633423 -0.677227564320203
-1.62810175729297 -0.678391993045807
-1.55778896808624 -0.696404009944885
-1.48241233825684 -0.715124518995726
-1.42648614501508 -0.728643476963043
-1.40703511238098 -0.733851778245104
-1.33165836334229 -0.753172106275363
-1.25628137588501 -0.771963701340289
-1.22735383876618 -0.778894424438477
-1.1809047460556 -0.791111454010411
-1.10552752017975 -0.810117027520015
-1.03015089035034 -0.828584256860696
-1.02771066515809 -0.829145908355713
-0.954773902893066 -0.847451631254625
-0.879397213459015 -0.865640810054251
-0.819752149908099 -0.879396855831146
-0.80401998758316 -0.883342068803805
-0.728643298149109 -0.900818451189776
-0.653266370296478 -0.917401221077586
-0.593700747137215 -0.929648339748383
-0.577889680862427 -0.93316993975431
-0.502512454986572 -0.94817767518609
-0.427135765552521 -0.961901224605309
-0.35175883769989 -0.974209556987343
-0.310498234592371 -0.97989958524704
-0.27638190984726 -0.984980909271994

-0.666249100917651 -0.778894424438477
-0.728643298149109 -0.771847560955465
-0.80401998758316 -0.761960995481264
-0.879397213459015 -0.75096115574949
-0.954773902893066 -0.73896616190872
-1.01444704743186 -0.728643476963043
-1.03015089035034 -0.726137010079211
-1.10552752017975 -0.712919960662457
-1.1809047460556 -0.699086911090166
-1.25628137588501 -0.684642399414526
-1.28688872493001 -0.678391993045807
-1.33165836334229 -0.670028804405985
-1.40703511238098 -0.655315116123098
-1.48241233825684 -0.64017776652218
-1.54007881719527 -0.628140509128571
-1.55778896808624 -0.624783740997316
-1.63316583633423 -0.609849354324145
-1.70854258537292 -0.594608194515532
-1.7839195728302 -0.578954098649946
-1.78881076918509 -0.577889561653137
-1.85929656028748 -0.564178223210701
-1.93467342853546 -0.549264804773315
-2.01005029678345 -0.534001714866358
-2.04034830931166 -0.527638077735901
-2.08542704582214 -0.519278065816648
-2.160804271698 -0.505020561633977
-2.23618102073669 -0.490478723996417
-2.30201336553911 -0.477386832237244
-2.31155776977539 -0.475733179796061
-2.38693451881409 -0.462380274893297
-2.46231174468994 -0.448826351092543
-2.53768849372864 -0.434917175226068
-2.57845574032983 -0.427135646343231
-2.61306571960449 -0.421532118113976
-2.68844223022461 -0.409158253727934
-2.76381921768188 -0.39655380985625
-2.839195728302 -0.383554835172906
-2.87654169365867 -0.376884400844574
-2.91457295417786 -0.371297980480816
-2.98994994163513 -0.360113627644599
-3.06532669067383 -0.348718968602501
-3.1407036781311 -0.336955852109463
-3.20409892379955 -0.326633214950561
-3.21608018875122 -0.325079933017109
-3.2914571762085 -0.315259567637468
-3.36683440208435 -0.305312573043179
-3.44221067428589 -0.295103708570703
-3.51758813858032 -0.284470379004536
-3.57229550325363 -0.276381969451904
-3.5929651260376 -0.274078885107949
-3.66834163665771 -0.265686977193579
-3.74371886253357 -0.257203607023456
-3.81909513473511 -0.248510904239903
-3.89447259902954 -0.239467603441891
-3.96984958648682 -0.229902215947769
-3.99832642467097 -0.226130485534668
-4.04522609710693 -0.221833387756969
-4.12060308456421 -0.214961026425311
-4.19597959518433 -0.20802923239145
-4.2713565826416 -0.200940087823741
-4.34673404693604 -0.193577235516475
-4.42211055755615 -0.185799647665939
-4.49748754501343 -0.177432820176571
-4.51093721020484 -0.175879538059235
-4.5728645324707 -0.17148564856387
-4.64824104309082 -0.166210298423007
-4.72361850738525 -0.160943974948002
-4.79899501800537 -0.155618249130684
-4.87437200546265 -0.150153020614204
-4.94974899291992 -0.144453078179112
-5.02512550354004 -0.138402839332632
-5.10050249099731 -0.131859474064121
-5.16620155409524 -0.125628054141998
-5.17587900161743 -0.125124853370143
-5.25125598907471 -0.121337080574023
-5.32663345336914 -0.11766766983699
-5.40200996398926 -0.114081575882721
-5.47738695144653 -0.110540431977262
-5.55276393890381 -0.107001511958369
-5.62814044952393 -0.103416284257269
-5.70351791381836 -0.0997283619508278
-5.77889442443848 -0.0958713846756244
-5.85427141189575 -0.091765500770575
-5.92964839935303 -0.0873134150545491
-6.00502490997314 -0.0823948080469082
-6.08040237426758 -0.0768585406642272
-6.09926223264346 -0.0753771066665649
-6.15577936172485 -0.0734482407396524
-6.23115587234497 -0.0710378994620175
-6.30653285980225 -0.0687836216019116
-6.38190937042236 -0.0666693040063931
-6.45728635787964 -0.0646789509872065
-6.53266334533691 -0.062796535014152
-6.60803985595703 -0.0610057951631592
-6.68341732025146 -0.0592898838342947
-6.75879383087158 -0.057631391261246
-6.83417081832886 -0.0560118084910034
-6.90954780578613 -0.0544113768623507
-6.98492431640625 -0.0528087973537351
-7.06030178070068 -0.051180750699893
-7.13567876815796 -0.0495016903195634
-7.21105527877808 -0.0477432366352897
-7.28643226623535 -0.0458736495341596
-7.36180877685547 -0.043857357421711
-7.43718576431274 -0.0416539608655512
-7.51256322860718 -0.0392171579946861
-7.58793973922729 -0.036493766276635
-7.66331672668457 -0.0334214100536358
-7.73869323730469 -0.0299265973331072
-7.81407022476196 -0.0259212359609177
-7.82802203083748 -0.0251256227493286
-7.82803014461367 0.0251254737377167
-7.81407022476196 0.0259215457197917
-7.73869323730469 0.0299268405039062
-7.66331672668457 0.0334215933313571
-7.58793973922729 0.0364939073341421
-7.51256322860718 0.0392172575229869
-7.43718576431274 0.0416540292273784
-7.36180877685547 0.0438573968638728
-7.28643226623535 0.0458736674551444
-7.21105527877808 0.0477432495336453
-7.13567876815796 0.049501677223216
-7.06030178070068 0.0511807287349653
-6.98492431640625 0.0528087674284619
-6.90954780578613 0.0544113434435077
-6.83417081832886 0.0560117663973921
-6.75879383087158 0.0576313445728577
-6.68341732025146 0.0592898361901321
-6.60803985595703 0.0610057400271405
-6.53266334533691 0.0627964873727736
-6.45728635787964 0.0646789050267797
-6.38190937042236 0.0666692588038193
-6.30653285980225 0.0687835800169498
-6.23115587234497 0.0710378642218607
-6.15577936172485 0.0734482084295215
-6.099265670927 0.075376957654953
-6.08040237426758 0.0768586594021593
-6.00502490997314 0.0823949072380452
-5.92964839935303 0.0873134956804686
-5.85427141189575 0.0917655671308023
-5.77889442443848 0.0958714283113429
-5.70351791381836 0.0997283966856024
-5.62814044952393 0.10341631045055
-5.55276393890381 0.107001528989839
-5.47738695144653 0.110540444385949
-5.40200996398926 0.11408158155569
-5.32663345336914 0.117667672397267
-5.25125598907471 0.121337082442256
-5.17587900161743 0.12512485352407
-5.16620155409524 0.125628054141998
-5.10050249099731 0.131859466554915
-5.02512550354004 0.138402824071562
-4.94974899291992 0.144453059594848
-4.87437200546265 0.150153003252194
-4.79899501800537 0.155618225715981
-4.72361850738525 0.160943945479615
-4.64824104309082 0.166210274652997
-4.5728645324707 0.171485620567889
-4.51093893279574 0.175879389047623
-4.49748754501343 0.177432869893351
-4.42211055755615 0.185799680494688
-4.34673404693604 0.193577252233067
-4.2713565826416 0.20094010794224
-4.19597959518433 0.20802924035446
-4.12060308456421 0.214961033530079
-4.04522609710693 0.221833389232739
-3.99832642467097 0.226130485534668
-3.96984958648682 0.229902215947769
-3.89447259902954 0.239467603441891
-3.81909513473511 0.248510904239903
-3.74371886253357 0.257203607023456
-3.66834163665771 0.265686977193579
-3.5929651260376 0.274078885107949
-3.57229550325363 0.276381969451904
-3.51758813858032 0.284470377932308
-3.44221067428589 0.295103704698582
-3.36683440208435 0.305312559605719
-3.2914571762085 0.315259556631949
-3.21608018875122 0.325079888832255
-3.20409973419121 0.32663306593895
-3.1407036781311 0.336955847237875
-3.06532669067383 0.348718971030831
-2.98994994163513 0.360113645588114
-2.91457295417786 0.371297977994277
-2.87654169365867 0.376884400844574
-2.839195728302 0.383554835798149
-2.76381921768188 0.396553803096335
-2.68844223022461 0.409158242813089
-2.61306571960449 0.421532129703667
-2.57845526867859 0.427135735750198
-2.53768849372864 0.434917175471012
-2.46231174468994 0.448826350609721
-2.38693451881409 0.462380246895345
-2.31155776977539 0.475733147944579
-2.30201237554433 0.477386981248856
-2.23618102073669 0.490478763828415
-2.160804271698 0.505020568937491
-2.08542704582214 0.519278077483462
-2.04034707801778 0.52763831615448
-2.01005029678345 0.534001689016413
-1.93467342853546 0.549264805028254
-1.85929656028748 0.564178176293077
-1.78881115022039 0.577889442443848
-1.7839195728302 0.578954064597587
-1.70854258537292 0.594608223330734
-1.63316583633423 0.609849352378688
-1.55778896808624 0.624783735580036
-1.54007752754574 0.62814074754715
-1.48241233825684 0.640177740583308
-1.40703511238098 0.655315124287669
-1.33165836334229 0.670028809537017
-1.2868896919761 0.678391814231873
-1.25628137588501 0.684642418083588
-1.1809047460556 0.699086937768979
-1.10552752017975 0.712919996792638
-1.03015089035034 0.726137059447843
-1.01444828602208 0.728643298149109
-0.954773902893066 0.738966097653546
-0.879397213459015 0.750961199702024
-0.80401998758316 0.761961045546546
-0.728643298149109 0.771847560267828
-0.666249100917651 0.778894424438477
-0.653266370296478 0.78047518777728
-0.577889680862427 0.787626282492291
-0.502512454986572 0.792951091330647
-0.427135765552521 0.796154853594887
-0.35175883769989 0.796876818453483
-0.27638190984726 0.794678725160881
-0.201005220413208 0.789034599133492
-0.125627994537354 0.779321081804323
-0.123221437459719 0.778894424438477
-0.050251305103302 0.764466404402139
0.0251256227493286 0.743685568962754
0.0676727349590425 0.728643298149109
0.10050231218338 0.715433861805574
0.175039874065061 0.678391814231873
0.175879538059235 0.677910154727456
0.250720303571273 0.62814074754715
0.251256227493286 0.627723627485369
0.308889929307079 0.577889442443848
0.326633155345917 0.559681302175653
0.355617915314166 0.52763831615448
0.393843859505998 0.477386981248856
0.402009844779968 0.464813363286625
0.425523629021128 0.427135735750198
0.451809653204866 0.376884400844574
0.473449730310632 0.32663306593895
0.477387070655823 0.315643033253378
0.491342647735706 0.276381969451904
0.505737822413593 0.226130485534668
0.516893507357342 0.175879389047623
0.52505715787501 0.125628054141998
0.530405214608251 0.075376957654953
0.533051574252757 0.0251254737377167
0.533051574252757 -0.0251256227493286
0.530405214608251 -0.0753771066665649
0.52505715787501 -0.125628054141998
0.516893507357342 -0.175879538059235
0.505737822413593 -0.226130485534668
0.491342647735706 -0.276381969451904
0.477387070655823 -0.315643149675801
0.473449730310632 -0.326633214950562
0.451809653204866 -0.376884400844574
0.425523629021128 -0.427135646343231
0.402009844779968 -0.464813689047448
0.393844214674699 -0.477386832237244
0.355618304354808 -0.527638077735901
0.326633155345917 -0.55968154500664
0.308889929307079 -0.577889561653137
0.251256227493286 -0.627723392035345
0.250720308949983 -0.628140509128571
0.175879538059235 -0.677910334364275
0.175039874065061 -0.678391993045807
0.10050231218338 -0.715434040619508
0.0676727349590425 -0.728643476963043
0.0251256227493286 -0.743685694250174
-0.050251305103302 -0.764466455742899
-0.123221437459719 -0.778894424438477
-0.125627994537354 -0.779321082816465
-0.201005220413208 -0.78903462318862
-0.27638190984726 -0.79467867897203
-0.35175883769989 -0.796876802303017
-0.427135765552521 -0.796154815894244
-0.502512454986572 -0.792951064979936
-0.577889680862427 -0.787626268516339
-0.653266370296478 -0.78047518562942
-0.666249100917651 -0.778894424438477
};
\addplot [draw=none, fill=darkslateblue5588140]
table{%
x  y
-0.653266370296478 -0.78047518562942
-0.577889680862427 -0.787626268516339
-0.502512454986572 -0.792951064979936
-0.427135765552521 -0.796154815894244
-0.35175883769989 -0.796876802303017
-0.27638190984726 -0.79467867897203
-0.201005220413208 -0.78903462318862
-0.125627994537354 -0.779321082816465
-0.123221437459719 -0.778894424438477
-0.050251305103302 -0.764466455742899
0.0251256227493286 -0.743685694250174
0.0676727349590425 -0.728643476963043
0.10050231218338 -0.715434040619508
0.175039874065061 -0.678391993045807
0.175879538059235 -0.677910334364275
0.250720308949983 -0.628140509128571
0.251256227493286 -0.627723392035345
0.308889929307079 -0.577889561653137
0.326633155345917 -0.55968154500664
0.355618304354808 -0.527638077735901
0.393844214674699 -0.477386832237244
0.402009844779968 -0.464813689047448
0.425523629021128 -0.427135646343231
0.451809653204866 -0.376884400844574
0.473449730310632 -0.326633214950562
0.477387070655823 -0.315643149675801
0.491342647735706 -0.276381969451904
0.505737822413593 -0.226130485534668
0.516893507357342 -0.175879538059235
0.52505715787501 -0.125628054141998
0.530405214608251 -0.0753771066665649
0.533051574252757 -0.0251256227493286
0.533051574252757 0.0251254737377167
0.530405214608251 0.075376957654953
0.52505715787501 0.125628054141998
0.516893507357342 0.175879389047623
0.505737822413593 0.226130485534668
0.491342647735706 0.276381969451904
0.477387070655823 0.315643033253378
0.473449730310632 0.32663306593895
0.451809653204866 0.376884400844574
0.425523629021128 0.427135735750198
0.402009844779968 0.464813363286625
0.393843859505998 0.477386981248856
0.355617915314166 0.52763831615448
0.326633155345917 0.559681302175653
0.308889929307079 0.577889442443848
0.251256227493286 0.627723627485369
0.250720303571273 0.62814074754715
0.175879538059235 0.677910154727456
0.175039874065061 0.678391814231873
0.10050231218338 0.715433861805574
0.0676727349590425 0.728643298149109
0.0251256227493286 0.743685568962754
-0.050251305103302 0.764466404402139
-0.123221437459719 0.778894424438477
-0.125627994537354 0.779321081804323
-0.201005220413208 0.789034599133492
-0.27638190984726 0.794678725160881
-0.35175883769989 0.796876818453483
-0.427135765552521 0.796154853594887
-0.502512454986572 0.792951091330647
-0.577889680862427 0.787626282492291
-0.653266370296478 0.78047518777728
-0.666249100917651 0.778894424438477
-0.728643298149109 0.771847560267828
-0.80401998758316 0.761961045546546
-0.879397213459015 0.750961199702024
-0.954773902893066 0.738966097653546
-1.01444828602208 0.728643298149109
-1.03015089035034 0.726137059447843
-1.10552752017975 0.712919996792638
-1.1809047460556 0.699086937768979
-1.25628137588501 0.684642418083588
-1.2868896919761 0.678391814231873
-1.33165836334229 0.670028809537017
-1.40703511238098 0.655315124287669
-1.48241233825684 0.640177740583308
-1.54007752754574 0.62814074754715
-1.55778896808624 0.624783735580036
-1.63316583633423 0.609849352378688
-1.70854258537293 0.594608223330734
-1.7839195728302 0.578954064597587
-1.78881115022039 0.577889442443848
-1.85929656028748 0.564178176293077
-1.93467342853546 0.549264805028254
-2.01005029678345 0.534001689016413
-2.04034707801778 0.52763831615448
-2.08542704582214 0.519278077483462
-2.160804271698 0.505020568937491
-2.23618102073669 0.490478763828415
-2.30201237554433 0.477386981248856
-2.31155776977539 0.475733147944579
-2.38693451881409 0.462380246895345
-2.46231174468994 0.448826350609721
-2.53768849372864 0.434917175471012
-2.57845526867859 0.427135735750198
-2.61306571960449 0.421532129703667
-2.68844223022461 0.409158242813089
-2.76381921768188 0.396553803096335
-2.839195728302 0.383554835798149
-2.87654169365867 0.376884400844574
-2.91457295417786 0.371297977994277
-2.98994994163513 0.360113645588114
-3.06532669067383 0.348718971030831
-3.1407036781311 0.336955847237875
-3.20409973419121 0.32663306593895
-3.21608018875122 0.325079888832255
-3.2914571762085 0.315259556631949
-3.36683440208435 0.305312559605719
-3.44221067428589 0.295103704698582
-3.51758813858032 0.284470377932308
-3.57229550325363 0.276381969451904
-3.5929651260376 0.274078885107949
-3.66834163665771 0.265686977193579
-3.74371886253357 0.257203607023456
-3.81909513473511 0.248510904239903
-3.89447259902954 0.239467603441891
-3.96984958648682 0.229902215947769
-3.99832642467097 0.226130485534668
-4.04522609710693 0.221833389232739
-4.12060308456421 0.214961033530079
-4.19597959518433 0.20802924035446
-4.2713565826416 0.20094010794224
-4.34673404693604 0.193577252233067
-4.42211055755615 0.185799680494688
-4.49748754501343 0.177432869893351
-4.51093893279574 0.175879389047623
-4.5728645324707 0.171485620567889
-4.64824104309082 0.166210274652997
-4.72361850738525 0.160943945479615
-4.79899501800537 0.155618225715981
-4.87437200546265 0.150153003252194
-4.94974899291992 0.144453059594848
-5.02512550354004 0.138402824071562
-5.10050249099731 0.131859466554915
-5.16620155409524 0.125628054141998
-5.17587900161743 0.12512485352407
-5.25125598907471 0.121337082442256
-5.32663345336914 0.117667672397267
-5.40200996398926 0.11408158155569
-5.47738695144653 0.110540444385949
-5.55276393890381 0.107001528989839
-5.62814044952393 0.10341631045055
-5.70351791381836 0.0997283966856024
-5.77889442443848 0.0958714283113429
-5.85427141189575 0.0917655671308023
-5.92964839935303 0.0873134956804686
-6.00502490997314 0.0823949072380452
-6.08040237426758 0.0768586594021593
-6.099265670927 0.075376957654953
-6.15577936172485 0.0734482084295215
-6.23115587234497 0.0710378642218606
-6.30653285980225 0.0687835800169498
-6.38190937042236 0.0666692588038193
-6.45728635787964 0.0646789050267797
-6.53266334533691 0.0627964873727736
-6.60803985595703 0.0610057400271405
-6.68341732025146 0.0592898361901321
-6.75879383087158 0.0576313445728577
-6.83417081832886 0.0560117663973921
-6.90954780578613 0.0544113434435077
-6.98492431640625 0.0528087674284619
-7.06030178070068 0.0511807287349653
-7.13567876815796 0.049501677223216
-7.21105527877808 0.0477432495336453
-7.28643226623535 0.0458736674551444
-7.36180877685547 0.0438573968638728
-7.43718576431274 0.0416540292273784
-7.51256322860718 0.0392172575229869
-7.58793973922729 0.0364939073341421
-7.66331672668457 0.0334215933313571
-7.73869323730469 0.0299268405039062
-7.81407022476196 0.0259215457197917
-7.82803014461367 0.0251254737377167
-7.82802203083748 -0.0251256227493286
-7.81407022476196 -0.0259212359609177
-7.73869323730469 -0.0299265973331072
-7.66331672668457 -0.0334214100536358
-7.58793973922729 -0.036493766276635
-7.51256322860718 -0.0392171579946861
-7.43718576431274 -0.0416539608655512
-7.36180877685547 -0.043857357421711
-7.28643226623535 -0.0458736495341596
-7.21105527877808 -0.0477432366352897
-7.13567876815796 -0.0495016903195634
-7.06030178070068 -0.051180750699893
-6.98492431640625 -0.0528087973537351
-6.90954780578613 -0.0544113768623507
-6.83417081832886 -0.0560118084910034
-6.75879383087158 -0.057631391261246
-6.68341732025146 -0.0592898838342947
-6.60803985595703 -0.0610057951631592
-6.53266334533691 -0.062796535014152
-6.45728635787964 -0.0646789509872065
-6.38190937042236 -0.0666693040063931
-6.30653285980225 -0.0687836216019116
-6.23115587234497 -0.0710378994620175
-6.15577936172485 -0.0734482407396524
-6.09926223264346 -0.0753771066665649
-6.08040237426758 -0.0768585406642272
-6.00502490997314 -0.0823948080469082
-5.92964839935303 -0.0873134150545491
-5.85427141189575 -0.091765500770575
-5.77889442443848 -0.0958713846756244
-5.70351791381836 -0.0997283619508278
-5.62814044952393 -0.103416284257269
-5.55276393890381 -0.107001511958369
-5.47738695144653 -0.110540431977262
-5.40200996398926 -0.114081575882721
-5.32663345336914 -0.11766766983699
-5.25125598907471 -0.121337080574023
-5.17587900161743 -0.125124853370143
-5.16620155409524 -0.125628054141998
-5.10050249099731 -0.131859474064121
-5.02512550354004 -0.138402839332632
-4.94974899291992 -0.144453078179112
-4.87437200546265 -0.150153020614204
-4.79899501800537 -0.155618249130684
-4.72361850738525 -0.160943974948002
-4.64824104309082 -0.166210298423007
-4.5728645324707 -0.17148564856387
-4.51093721020484 -0.175879538059235
-4.49748754501343 -0.177432820176571
-4.42211055755615 -0.185799647665939
-4.34673404693604 -0.193577235516475
-4.2713565826416 -0.200940087823741
-4.19597959518433 -0.20802923239145
-4.12060308456421 -0.214961026425311
-4.04522609710693 -0.221833387756969
-3.99832642467097 -0.226130485534668
-3.96984958648682 -0.229902215947769
-3.89447259902954 -0.239467603441891
-3.81909513473511 -0.248510904239903
-3.74371886253357 -0.257203607023456
-3.66834163665771 -0.265686977193579
-3.5929651260376 -0.274078885107949
-3.57229550325363 -0.276381969451904
-3.51758813858032 -0.284470379004536
-3.44221067428589 -0.295103708570703
-3.36683440208435 -0.305312573043179
-3.2914571762085 -0.315259567637468
-3.21608018875122 -0.325079933017109
-3.20409892379955 -0.326633214950562
-3.1407036781311 -0.336955852109463
-3.06532669067383 -0.348718968602501
-2.98994994163513 -0.360113627644599
-2.91457295417786 -0.371297980480816
-2.87654169365867 -0.376884400844574
-2.839195728302 -0.383554835172906
-2.76381921768188 -0.39655380985625
-2.68844223022461 -0.409158253727934
-2.61306571960449 -0.421532118113976
-2.57845574032983 -0.427135646343231
-2.53768849372864 -0.434917175226068
-2.46231174468994 -0.448826351092543
-2.38693451881409 -0.462380274893297
-2.31155776977539 -0.475733179796061
-2.30201336553912 -0.477386832237244
-2.23618102073669 -0.490478723996417
-2.160804271698 -0.505020561633977
-2.08542704582214 -0.519278065816648
-2.04034830931166 -0.527638077735901
-2.01005029678345 -0.534001714866358
-1.93467342853546 -0.549264804773315
-1.85929656028748 -0.564178223210701
-1.78881076918509 -0.577889561653137
-1.7839195728302 -0.578954098649946
-1.70854258537292 -0.594608194515532
-1.63316583633423 -0.609849354324145
-1.55778896808624 -0.624783740997316
-1.54007881719527 -0.628140509128571
-1.48241233825684 -0.64017776652218
-1.40703511238098 -0.655315116123098
-1.33165836334229 -0.670028804405985
-1.28688872493001 -0.678391993045807
-1.25628137588501 -0.684642399414526
-1.1809047460556 -0.699086911090166
-1.10552752017975 -0.712919960662457
-1.03015089035034 -0.726137010079211
-1.01444704743186 -0.728643476963043
-0.954773902893066 -0.73896616190872
-0.879397213459015 -0.75096115574949
-0.80401998758316 -0.761960995481264
-0.728643298149109 -0.771847560955465
-0.666249100917651 -0.778894424438477
-0.653266370296478 -0.78047518562942

-1.04844455417968 -0.628140509128571
-1.10552752017975 -0.622332358338946
-1.1809047460556 -0.613607091224058
-1.25628137588501 -0.604073259843898
-1.33165836334229 -0.593820119141946
-1.40703511238098 -0.582905235196635
-1.43897795935174 -0.577889561653137
-1.48241233825684 -0.571616361625859
-1.55778896808624 -0.560093873664635
-1.63316583633423 -0.548192578320039
-1.70854258537292 -0.53589792521812
-1.7569036682195 -0.527638077735901
-1.7839195728302 -0.523441078794812
-1.85929656028748 -0.511219745491518
-1.93467342853546 -0.49878429368303
-2.01005029678345 -0.486074585269912
-2.05979286547005 -0.477386832237244
-2.08542704582214 -0.473374358170342
-2.160804271698 -0.461220223937237
-2.23618102073669 -0.448927729424411
-2.31155776977539 -0.436408430737604
-2.36573109246894 -0.427135646343231
-2.38693451881409 -0.423942085089036
-2.46231174468994 -0.41233470314397
-2.53768849372864 -0.400633016634535
-2.61306571960449 -0.388734593510604
-2.68615895762269 -0.376884400844574
-2.68844223022461 -0.376565444925391
-2.76381921768188 -0.365822495775434
-2.839195728302 -0.355035536375593
-2.91457295417786 -0.344101272505901
-2.98994994163513 -0.332897364307095
-3.03073757017654 -0.326633214950562
-3.06532669067383 -0.322231190986449
-3.1407036781311 -0.312581080695131
-3.21608018875122 -0.302871189565437
-3.2914571762085 -0.292994049937189
-3.36683440208435 -0.282822806148406
-3.41288233488313 -0.276381969451904
-3.44221067428589 -0.273125613133218
-3.51758813858032 -0.264751447356804
-3.5929651260376 -0.256357225265711
-3.66834163665771 -0.247847494817456
-3.74371886253357 -0.239110284288717
-3.81909513473511 -0.230012330790544
-3.85006866120123 -0.226130485534668
-3.89447259902954 -0.222002306196482
-3.96984958648682 -0.215047177519189
-4.04522609710693 -0.208100265676812
-4.12060308456421 -0.201080935097927
-4.19597959518433 -0.193895665823615
-4.2713565826416 -0.186433447942485
-4.34673404693604 -0.178560626990943
-4.37137624513742 -0.175879538059235
-4.42211055755615 -0.172149274954723
-4.49748754501343 -0.166704998461907
-4.5728645324707 -0.161320900589511
-4.64824104309082 -0.155938612486859
-4.72361850738525 -0.150491513304032
-4.79899501800537 -0.144902492304362
-4.87437200546265 -0.139080101415993
-4.94974899291992 -0.132914368698468
-5.02512550354004 -0.126270569964225
-5.03213997247632 -0.125628054141998
-5.10050249099731 -0.121963225820878
-5.17587900161743 -0.118064648774658
-5.25125598907471 -0.114279694371692
-5.32663345336914 -0.110573511466984
-5.40200996398926 -0.106908122100501
-5.47738695144653 -0.103241279381179
-5.55276393890381 -0.0995252190820243
-5.62814044952393 -0.0957049518098815
-5.70351791381836 -0.09171584865062
-5.77889442443848 -0.0874810968536803
-5.85427141189575 -0.0829075403723065
-5.92964839935303 -0.0778809347472711
-5.96456357023358 -0.0753771066665649
-6.00502490997315 -0.0738548942826594
-6.08040237426758 -0.0711773667718304
-6.15577936172485 -0.0686710440935544
-6.23115587234497 -0.0663191684626246
-6.30653285980225 -0.0641053157566456
-6.38190937042236 -0.0620132297692828
-6.45728635787964 -0.0600265869647817
-6.53266334533691 -0.0581288406242246
-6.60803985595703 -0.0563030141904448
-6.68341732025146 -0.0545313151533978
-6.75879383087158 -0.0527951602209211
-6.83417081832886 -0.0510745900474586
-6.90954780578613 -0.049348090141862
-6.98492431640625 -0.0475922697198204
-7.06030178070068 -0.045781306333975
-7.13567876815796 -0.0438866987197364
-7.21105527877808 -0.0418765526336543
-7.28643226623535 -0.0397149429375696
-7.36180877685547 -0.0373613314010654
-7.43718576431274 -0.0347693547044733
-7.51256322860718 -0.0318855022081033
-7.58793973922729 -0.028647908526546
-7.66059176270162 -0.0251256227493286
-7.66059937665213 0.0251254737377167
-7.58793973922729 0.0286481065820408
-7.51256322860718 0.0318856500527688
-7.43718576431274 0.034769464723065
-7.36180877685547 0.0373614061951343
-7.28643226623535 0.0397149913273019
-7.21105527877808 0.0418765943957815
-7.13567876815796 0.0438867085212675
-7.06030178070068 0.0457813049348203
-6.98492431640625 0.0475922576351378
-6.90954780578613 0.0493480726102686
-6.83417081832886 0.0510745609986276
-6.75879383087158 0.0527951237733878
-6.68341732025146 0.0545312768467884
-6.60803985595703 0.0563029668422052
-6.53266334533691 0.0581288003520107
-6.45728635787964 0.0600265467206278
-6.38190937042236 0.0620131884840853
-6.30653285980225 0.0641052761998254
-6.23115587234497 0.0663191350794769
-6.15577936172485 0.0686710143211716
-6.08040237426758 0.0711773381168176
-6.00502490997314 0.0738548740331627
-5.96456706598155 0.075376957654953
-5.92964839935303 0.0778810352220634
-5.85427141189575 0.0829076240914217
-5.77889442443848 0.0874811527930686
-5.70351791381836 0.091715894131192
-5.62814044952393 0.095704987096768
-5.55276393890381 0.0995252429495594
-5.47738695144653 0.103241297792993
-5.40200996398926 0.106908131297901
-5.32663345336914 0.110573516308937
-5.25125598907471 0.114279699312617
-5.17587900161743 0.118064651088269
-5.10050249099731 0.121963227492623
-5.03213997247632 0.125628054141998
-5.02512550354004 0.12627056919666
-4.94974899291992 0.132914361505341
-4.87437200546265 0.139080091892857
-4.79899501800537 0.144902477255935
-4.72361850738525 0.15049149255741
-4.64824104309082 0.155938594733226
-4.5728645324707 0.16132087879909
-4.49748754501343 0.166704976861309
-4.42211055755615 0.17214925074715
-4.37137787290725 0.175879389047623
-4.34673404693604 0.178560651418792
-4.2713565826416 0.18643347964682
-4.19597959518433 0.19389568000419
-4.12060308456421 0.201080951031666
-4.04522609710693 0.208100271869007
-3.96984958648682 0.215047181191483
-3.89447259902954 0.22200230655362
-3.85006866120123 0.226130485534668
-3.81909513473511 0.230012330790544
-3.74371886253357 0.239110284288717
-3.66834163665771 0.247847494817456
-3.5929651260376 0.256357225265711
-3.51758813858032 0.264751447356804
-3.44221067428589 0.273125613133218
-3.41288233488313 0.276381969451904
-3.36683440208435 0.282822803156817
-3.2914571762085 0.29299404523462
-3.21608018875122 0.302871165531119
-3.1407036781311 0.312581055664446
-3.06532669067383 0.322231170014056
-3.03073871189484 0.32663306593895
-2.98994994163513 0.332897411370043
-2.91457295417786 0.344101257913992
-2.839195728302 0.355035549165861
-2.76381921768188 0.365822497077725
-2.68844223022461 0.376565444981889
-2.68615895762269 0.376884400844574
-2.61306571960449 0.388734596586686
-2.53768849372864 0.400633022378333
-2.46231174468994 0.412334699630361
-2.38693451881409 0.423942078279228
-2.36573054086029 0.427135735750198
-2.31155776977539 0.436408452553765
-2.23618102073669 0.448927730204194
-2.160804271698 0.461220218436422
-2.08542704582214 0.473374332614316
-2.05979173027045 0.477386981248856
-2.01005029678345 0.486074543853825
-1.93467342853546 0.498784302855566
-1.85929656028748 0.511219759084104
-1.7839195728302 0.523441139170637
-1.7569026264551 0.52763831615448
-1.70854258537292 0.535897992551292
-1.63316583633423 0.54819252879182
-1.55778896808624 0.560093884139245
-1.48241233825684 0.571616340417834
-1.43897871359365 0.577889442443848
-1.40703511238098 0.582905254399768
-1.33165836334229 0.593820189574675
-1.25628137588501 0.604073265150171
-1.1809047460556 0.613607061072001
-1.10552752017975 0.622332337133123
-1.04844304698252 0.62814074754715
-1.03015089035034 0.630142062052686
-0.954773902893066 0.636841892967849
-0.879397213459015 0.642172261842924
-0.80401998758316 0.645916277570126
-0.728643298149109 0.647805641711948
-0.653266370296478 0.647514835350366
-0.577889680862427 0.644651764056987
-0.502512454986572 0.638750807936902
-0.427135765552521 0.629259673087448
-0.420489453330202 0.62814074754715
-0.35175883769989 0.615078601351129
-0.27638190984726 0.595572379768417
-0.223150070475504 0.577889442443848
-0.201005220413208 0.569384034738715
-0.125627994537354 0.53437834808517
-0.113174279684383 0.52763831615448
-0.050251305103302 0.487387932317354
-0.036444184113169 0.477386981248856
0.0215056865987548 0.427135735750198
0.0251256227493286 0.423364321149629
0.0667925464734773 0.376884400844574
0.10050231218338 0.329826836444961
0.102690148908466 0.32663306593895
0.131347969592207 0.276381969451904
0.153786664335993 0.226130485534668
0.170857053649984 0.175879389047623
0.175879538059235 0.155625806779267
0.183330946405771 0.125628054141998
0.191509264701568 0.075376957654953
0.195538425033505 0.0251254737377167
0.195538425033505 -0.0251256227493286
0.191509264701568 -0.0753771066665649
0.183330946405771 -0.125628054141998
0.175879538059235 -0.155624430994037
0.170856485706238 -0.175879538059235
0.153786664335993 -0.226130485534668
0.131347969592207 -0.276381969451904
0.102690148908466 -0.326633214950562
0.10050231218338 -0.329826975986001
0.0667925464734773 -0.376884400844574
0.0251256227493286 -0.423364238452747
0.0215056865987548 -0.427135646343231
-0.0364440717873998 -0.477386832237244
-0.050251305103302 -0.487387853910837
-0.113173392106526 -0.527638077735901
-0.125627994537354 -0.534378591487833
-0.201005220413208 -0.569384151078715
-0.223150070475504 -0.577889561653137
-0.27638190984726 -0.595572373131997
-0.35175883769989 -0.615078561678178
-0.420488038730824 -0.628140509128571
-0.427135765552521 -0.629259676809058
-0.502512454986572 -0.638750768752209
-0.577889680862427 -0.644651843600772
-0.653266370296478 -0.647514872608885
-0.728643298149109 -0.647805812734909
-0.80401998758316 -0.645916268666727
-0.879397213459015 -0.642172164369237
-0.954773902893066 -0.636841827167061
-1.03015089035034 -0.630141957091934
-1.04844455417968 -0.628140509128571
};
\addplot [draw=none, fill=darkslateblue49101141]
table{%
x  y
-1.03015089035034 -0.630141957091934
-0.954773902893066 -0.636841827167061
-0.879397213459015 -0.642172164369237
-0.80401998758316 -0.645916268666727
-0.728643298149109 -0.647805812734909
-0.653266370296478 -0.647514872608885
-0.577889680862427 -0.644651843600772
-0.502512454986572 -0.638750768752209
-0.427135765552521 -0.629259676809058
-0.420488038730824 -0.62814050912857
-0.35175883769989 -0.615078561678178
-0.27638190984726 -0.595572373131997
-0.223150070475504 -0.577889561653137
-0.201005220413208 -0.569384151078715
-0.125627994537354 -0.534378591487833
-0.113173392106526 -0.527638077735901
-0.050251305103302 -0.487387853910838
-0.0364440717873998 -0.477386832237244
0.0215056865987548 -0.427135646343231
0.0251256227493286 -0.423364238452747
0.0667925464734773 -0.376884400844574
0.10050231218338 -0.329826975986001
0.102690148908466 -0.326633214950562
0.131347969592207 -0.276381969451904
0.153786664335993 -0.226130485534668
0.170856485706238 -0.175879538059235
0.175879538059235 -0.155624430994037
0.183330946405771 -0.125628054141998
0.191509264701568 -0.0753771066665649
0.195538425033505 -0.0251256227493286
0.195538425033505 0.0251254737377167
0.191509264701568 0.075376957654953
0.183330946405771 0.125628054141998
0.175879538059235 0.155625806779267
0.170857053649984 0.175879389047623
0.153786664335993 0.226130485534668
0.131347969592207 0.276381969451904
0.102690148908466 0.32663306593895
0.10050231218338 0.329826836444961
0.0667925464734773 0.376884400844574
0.0251256227493286 0.423364321149629
0.0215056865987548 0.427135735750198
-0.036444184113169 0.477386981248856
-0.050251305103302 0.487387932317354
-0.113174279684383 0.52763831615448
-0.125627994537354 0.53437834808517
-0.201005220413208 0.569384034738715
-0.223150070475504 0.577889442443848
-0.27638190984726 0.595572379768417
-0.35175883769989 0.615078601351129
-0.420489453330202 0.62814074754715
-0.427135765552521 0.629259673087448
-0.502512454986572 0.638750807936902
-0.577889680862427 0.644651764056987
-0.653266370296478 0.647514835350366
-0.728643298149109 0.647805641711948
-0.80401998758316 0.645916277570126
-0.879397213459015 0.642172261842924
-0.954773902893066 0.636841892967849
-1.03015089035034 0.630142062052686
-1.04844304698252 0.62814074754715
-1.10552752017975 0.622332337133123
-1.1809047460556 0.613607061072001
-1.25628137588501 0.604073265150171
-1.33165836334229 0.593820189574675
-1.40703511238098 0.582905254399768
-1.43897871359365 0.577889442443848
-1.48241233825684 0.571616340417834
-1.55778896808624 0.560093884139245
-1.63316583633423 0.54819252879182
-1.70854258537293 0.535897992551292
-1.7569026264551 0.52763831615448
-1.7839195728302 0.523441139170637
-1.85929656028748 0.511219759084104
-1.93467342853546 0.498784302855566
-2.01005029678345 0.486074543853825
-2.05979173027045 0.477386981248856
-2.08542704582214 0.473374332614316
-2.160804271698 0.461220218436422
-2.23618102073669 0.448927730204194
-2.31155776977539 0.436408452553765
-2.36573054086029 0.427135735750198
-2.38693451881409 0.423942078279228
-2.46231174468994 0.412334699630361
-2.53768849372864 0.400633022378333
-2.61306571960449 0.388734596586686
-2.68615895762269 0.376884400844574
-2.68844223022461 0.376565444981889
-2.76381921768188 0.365822497077725
-2.839195728302 0.355035549165861
-2.91457295417786 0.344101257913992
-2.98994994163513 0.332897411370043
-3.03073871189484 0.32663306593895
-3.06532669067383 0.322231170014056
-3.1407036781311 0.312581055664446
-3.21608018875122 0.302871165531119
-3.2914571762085 0.29299404523462
-3.36683440208435 0.282822803156817
-3.41288233488313 0.276381969451904
-3.44221067428589 0.273125613133218
-3.51758813858032 0.264751447356804
-3.5929651260376 0.256357225265711
-3.66834163665771 0.247847494817456
-3.74371886253357 0.239110284288717
-3.81909513473511 0.230012330790544
-3.85006866120123 0.226130485534668
-3.89447259902954 0.22200230655362
-3.96984958648682 0.215047181191483
-4.04522609710693 0.208100271869007
-4.12060308456421 0.201080951031666
-4.19597959518433 0.19389568000419
-4.2713565826416 0.18643347964682
-4.34673404693604 0.178560651418792
-4.37137787290725 0.175879389047623
-4.42211055755615 0.17214925074715
-4.49748754501343 0.166704976861309
-4.5728645324707 0.16132087879909
-4.64824104309082 0.155938594733226
-4.72361850738525 0.15049149255741
-4.79899501800537 0.144902477255935
-4.87437200546265 0.139080091892857
-4.94974899291992 0.132914361505341
-5.02512550354004 0.12627056919666
-5.03213997247632 0.125628054141998
-5.10050249099731 0.121963227492623
-5.17587900161743 0.118064651088269
-5.25125598907471 0.114279699312617
-5.32663345336914 0.110573516308937
-5.40200996398926 0.106908131297901
-5.47738695144653 0.103241297792993
-5.55276393890381 0.0995252429495594
-5.62814044952393 0.095704987096768
-5.70351791381836 0.091715894131192
-5.77889442443848 0.0874811527930686
-5.85427141189575 0.0829076240914217
-5.92964839935303 0.0778810352220634
-5.96456706598155 0.075376957654953
-6.00502490997314 0.0738548740331627
-6.08040237426758 0.0711773381168176
-6.15577936172485 0.0686710143211716
-6.23115587234497 0.0663191350794769
-6.30653285980225 0.0641052761998254
-6.38190937042236 0.0620131884840853
-6.45728635787964 0.0600265467206278
-6.53266334533691 0.0581288003520107
-6.60803985595703 0.0563029668422052
-6.68341732025146 0.0545312768467884
-6.75879383087158 0.0527951237733878
-6.83417081832886 0.0510745609986276
-6.90954780578613 0.0493480726102686
-6.98492431640625 0.0475922576351378
-7.06030178070068 0.0457813049348203
-7.13567876815796 0.0438867085212675
-7.21105527877808 0.0418765943957815
-7.28643226623535 0.0397149913273019
-7.36180877685547 0.0373614061951343
-7.43718576431274 0.034769464723065
-7.51256322860718 0.0318856500527688
-7.58793973922729 0.0286481065820408
-7.66059937665213 0.0251254737377167
-7.66059176270162 -0.0251256227493286
-7.58793973922729 -0.028647908526546
-7.51256322860718 -0.0318855022081033
-7.43718576431274 -0.0347693547044733
-7.36180877685547 -0.0373613314010654
-7.28643226623535 -0.0397149429375696
-7.21105527877808 -0.0418765526336543
-7.13567876815796 -0.0438866987197364
-7.06030178070068 -0.045781306333975
-6.98492431640625 -0.0475922697198204
-6.90954780578613 -0.049348090141862
-6.83417081832886 -0.0510745900474586
-6.75879383087158 -0.0527951602209211
-6.68341732025146 -0.0545313151533979
-6.60803985595703 -0.0563030141904448
-6.53266334533691 -0.0581288406242246
-6.45728635787964 -0.0600265869647817
-6.38190937042236 -0.0620132297692828
-6.30653285980225 -0.0641053157566456
-6.23115587234497 -0.0663191684626246
-6.15577936172485 -0.0686710440935544
-6.08040237426758 -0.0711773667718304
-6.00502490997314 -0.0738548942826594
-5.96456357023358 -0.0753771066665649
-5.92964839935303 -0.0778809347472711
-5.85427141189575 -0.0829075403723065
-5.77889442443848 -0.0874810968536804
-5.70351791381836 -0.09171584865062
-5.62814044952393 -0.0957049518098815
-5.55276393890381 -0.0995252190820243
-5.47738695144653 -0.103241279381179
-5.40200996398926 -0.106908122100501
-5.32663345336914 -0.110573511466984
-5.25125598907471 -0.114279694371692
-5.17587900161743 -0.118064648774658
-5.10050249099731 -0.121963225820878
-5.03213997247632 -0.125628054141998
-5.02512550354004 -0.126270569964225
-4.94974899291992 -0.132914368698468
-4.87437200546265 -0.139080101415993
-4.79899501800537 -0.144902492304362
-4.72361850738525 -0.150491513304032
-4.64824104309082 -0.155938612486859
-4.5728645324707 -0.161320900589511
-4.49748754501343 -0.166704998461907
-4.42211055755615 -0.172149274954723
-4.37137624513742 -0.175879538059235
-4.34673404693604 -0.178560626990943
-4.2713565826416 -0.186433447942485
-4.19597959518433 -0.193895665823615
-4.12060308456421 -0.201080935097927
-4.04522609710693 -0.208100265676812
-3.96984958648682 -0.215047177519189
-3.89447259902954 -0.222002306196482
-3.85006866120123 -0.226130485534668
-3.81909513473511 -0.230012330790544
-3.74371886253357 -0.239110284288717
-3.66834163665771 -0.247847494817456
-3.5929651260376 -0.256357225265711
-3.51758813858032 -0.264751447356804
-3.44221067428589 -0.273125613133218
-3.41288233488313 -0.276381969451904
-3.36683440208435 -0.282822806148406
-3.2914571762085 -0.292994049937189
-3.21608018875122 -0.302871189565437
-3.1407036781311 -0.312581080695131
-3.06532669067383 -0.322231190986449
-3.03073757017654 -0.326633214950562
-2.98994994163513 -0.332897364307095
-2.91457295417786 -0.344101272505901
-2.839195728302 -0.355035536375593
-2.76381921768188 -0.365822495775434
-2.68844223022461 -0.376565444925391
-2.68615895762269 -0.376884400844574
-2.61306571960449 -0.388734593510604
-2.53768849372864 -0.400633016634535
-2.46231174468994 -0.41233470314397
-2.38693451881409 -0.423942085089036
-2.36573109246894 -0.427135646343231
-2.31155776977539 -0.436408430737604
-2.23618102073669 -0.448927729424411
-2.160804271698 -0.461220223937237
-2.08542704582214 -0.473374358170342
-2.05979286547005 -0.477386832237244
-2.01005029678345 -0.486074585269912
-1.93467342853546 -0.49878429368303
-1.85929656028748 -0.511219745491518
-1.7839195728302 -0.523441078794812
-1.7569036682195 -0.527638077735901
-1.70854258537292 -0.53589792521812
-1.63316583633423 -0.548192578320039
-1.55778896808624 -0.560093873664635
-1.48241233825684 -0.571616361625859
-1.43897795935174 -0.577889561653137
-1.40703511238098 -0.582905235196635
-1.33165836334229 -0.593820119141946
-1.25628137588501 -0.604073259843898
-1.1809047460556 -0.613607091224058
-1.10552752017975 -0.622332358338946
-1.04844455417968 -0.628140509128571
-1.03015089035034 -0.630141957091934

-1.23240783994156 -0.527638077735901
-1.25628137588501 -0.526256923680361
-1.33165836334229 -0.520592756026579
-1.40703511238098 -0.514013437254668
-1.48241233825684 -0.506654794532348
-1.55778896808624 -0.498621635199379
-1.63316583633423 -0.48999063110562
-1.70854258537292 -0.480811993101015
-1.73440719708193 -0.477386832237244
-1.7839195728302 -0.471341050552669
-1.85929656028748 -0.461669924654183
-1.93467342853546 -0.451723715862278
-2.01005029678345 -0.441499591586743
-2.08542704582214 -0.430975672953281
-2.11153792146039 -0.427135646343231
-2.160804271698 -0.420573291774552
-2.23618102073669 -0.410293377833487
-2.31155776977539 -0.399898177379709
-2.38693451881409 -0.389339346144872
-2.46231174468994 -0.378552079040708
-2.47346524445043 -0.376884400844574
-2.53768849372864 -0.368396599143593
-2.61306571960449 -0.35838123407945
-2.68844223022461 -0.348305861380923
-2.76381921768188 -0.338097125788591
-2.839195728302 -0.327666067722747
-2.84638887283598 -0.326633214950562
-2.91457295417786 -0.318237560259092
-2.98994994163513 -0.308972012322838
-3.06532669067383 -0.299678013744162
-3.1407036781311 -0.290273734491332
-3.21608018875122 -0.280662446113765
-3.24860697841047 -0.276381969451904
-3.2914571762085 -0.271701774169063
-3.36683440208435 -0.263474191873074
-3.44221067428589 -0.25527318673126
-3.51758813858032 -0.247022843852918
-3.5929651260376 -0.238635565423474
-3.66834163665771 -0.230008012441332
-3.70111067364221 -0.226130485534668
-3.74371886253357 -0.222159042943669
-3.81909513473511 -0.215189627172065
-3.89447259902954 -0.208279979843605
-3.96984958648682 -0.20136427103907
-4.04522609710693 -0.194367143596656
-4.12060308456421 -0.187200843770543
-4.19597959518433 -0.179762099255779
-4.23382152641678 -0.175879538059235
-4.2713565826416 -0.173054317554343
-4.34673404693604 -0.167476143784434
-4.42211055755615 -0.162001337742136
-4.49748754501343 -0.156579895347727
-4.5728645324707 -0.151156152615151
-4.64824104309082 -0.145666926550711
-4.72361850738525 -0.140039051660061
-4.79899501800537 -0.13418673547804
-4.87437200546265 -0.128007182217782
-4.90213288545933 -0.125628054141998
-4.94974899291992 -0.122942080251997
-5.02512550354004 -0.11883132551999
-5.10050249099731 -0.114862731333721
-5.17587900161743 -0.111004444179172
-5.25125598907471 -0.10722230816936
-5.32663345336914 -0.103479353096977
-5.40200996398926 -0.0997346683182813
-5.47738695144653 -0.0959421267850955
-5.55276393890381 -0.0920489262056793
-5.62814044952393 -0.0879936193624935
-5.70351791381836 -0.0837033353504124
-5.77889442443848 -0.0790908090317363
-5.83520499054677 -0.0753771066665649
-5.85427141189575 -0.0745986680309275
-5.92964839935303 -0.0716589607388063
-6.00502490997314 -0.0689064285723314
-6.08040237426758 -0.0663236512278762
-6.15577936172485 -0.0638938474474565
-6.23115587234497 -0.0616004374632318
-6.30653285980225 -0.0594270099113796
-6.38190937042236 -0.0573571555321726
-6.45728635787964 -0.0553742229423569
-6.53266334533691 -0.0534611462342973
-6.60803985595703 -0.0516002332177304
-6.68341732025146 -0.049772746472501
-6.75879383087158 -0.0479589291805962
-6.83417081832886 -0.0461373716039138
-6.90954780578613 -0.0442848034213733
-6.98492431640625 -0.0423757420859057
-7.06030178070068 -0.0403818619680571
-7.13567876815796 -0.0382717071199093
-7.21105527877808 -0.036009868632019
-7.28643226623535 -0.0335562363409797
-7.36180877685547 -0.0308653053804198
-7.43718576431274 -0.0278847485433954
-7.50028452459412 -0.0251256227493286
-7.50029184425494 0.0251254737377167
-7.43718576431274 0.0278849002187516
-7.36180877685547 0.0308654155263958
-7.28643226623535 0.0335563151994595
-7.21105527877808 0.0360099392579177
-7.13567876815796 0.038271739819319
-7.06030178070068 0.0403818811346753
-6.98492431640625 0.0423757478418137
-6.90954780578613 0.0442848017770295
-6.83417081832886 0.0461373555998631
-6.75879383087158 0.0479589029739179
-6.68341732025146 0.0497727175034446
-6.60803985595703 0.0516001936572699
-6.53266334533691 0.0534611133312479
-6.45728635787964 0.0553741884144758
-6.38190937042236 0.0573571181643513
-6.30653285980225 0.059426972382701
-6.23115587234497 0.0616004059370931
-6.15577936172485 0.0638938202128217
-6.08040237426758 0.0663236232277877
-6.00502490997314 0.0689064074151763
-5.92964839935303 0.0716589473912679
-5.85427141189575 0.0745986635429363
-5.83520850012035 0.075376957654953
-5.77889442443848 0.0790908772747944
-5.70351791381836 0.0837033915767816
-5.62814044952393 0.0879936637429863
-5.55276393890381 0.0920489569092797
-5.47738695144653 0.0959421512000362
-5.40200996398926 0.0997346810401129
-5.32663345336914 0.103479360220606
-5.25125598907471 0.107222316182977
-5.17587900161743 0.111004448652468
-5.10050249099731 0.114862736244421
-5.02512550354004 0.118831326158206
-4.94974899291992 0.122942080994661
-4.90213288545933 0.125628054141998
-4.87437200546265 0.128007180533521
-4.79899501800537 0.13418672879589
-4.72361850738525 0.140039039635205
-4.64824104309082 0.145666914813454
-4.5728645324707 0.151156137030291
-4.49748754501343 0.156579879071485
-4.42211055755615 0.162001318815097
-4.34673404693604 0.167476118867372
-4.2713565826416 0.173054304511423
-4.23382325865202 0.175879389047623
-4.19597959518433 0.17976211965392
-4.12060308456421 0.187200868533253
-4.04522609710693 0.194367154505275
-3.96984958648682 0.201364279245
-3.89447259902954 0.208279981387892
-3.81909513473511 0.215189628420687
-3.74371886253357 0.22215904254436
-3.70111067364221 0.226130485534668
-3.66834163665771 0.230008012441332
-3.5929651260376 0.238635565423474
-3.51758813858032 0.247022843852918
-3.44221067428589 0.25527318673126
-3.36683440208435 0.263474191873074
-3.2914571762085 0.271701774169063
-3.24860697841047 0.276381969451904
-3.21608018875122 0.280662442229984
-3.1407036781311 0.29027372488556
-3.06532669067383 0.299678003088064
-2.98994994163513 0.30897202653603
-2.91457295417786 0.318237527175519
-2.84639008158813 0.32663306593895
-2.839195728302 0.32766609653503
-2.76381921768188 0.338097130354921
-2.68844223022461 0.348305866443095
-2.61306571960449 0.358381218950513
-2.53768849372864 0.368396602157945
-2.47346524445043 0.376884400844574
-2.46231174468994 0.378552078875419
-2.38693451881409 0.389339344342493
-2.31155776977539 0.399898195522764
-2.23618102073669 0.410293357296438
-2.160804271698 0.420573322865114
-2.11153743096924 0.427135735750198
-2.08542704582214 0.430975680397766
-2.01005029678345 0.441499601511738
-1.93467342853546 0.451723717804355
-1.85929656028748 0.461669919673469
-1.7839195728302 0.471341036532198
-1.73440623012861 0.477386981248856
-1.70854258537292 0.480812042893811
-1.63316583633423 0.489990575341254
-1.55778896808624 0.498621608521808
-1.48241233825684 0.506654786893663
-1.40703511238098 0.514013455443205
-1.33165836334229 0.520592730632097
-1.25628137588501 0.526256913646221
-1.23240406125394 0.52763831615448
-1.1809047460556 0.530807137658639
-1.10552752017975 0.534022190152854
-1.03015089035034 0.535686664109338
-0.954773902893066 0.5355346391506
-0.879397213459015 0.533247180001115
-0.80401998758316 0.528443602525795
-0.795614992077079 0.52763831615448
-0.728643298149109 0.520387504983949
-0.653266370296478 0.508584483051125
-0.577889680862427 0.492379927156181
-0.52365907998936 0.477386981248856
-0.502512454986572 0.470540664514445
-0.427135765552521 0.441034717652519
-0.397371857690056 0.427135735750198
-0.35175883769989 0.401489841650295
-0.313551250205284 0.376884400844574
-0.27638190984726 0.347334887467576
-0.252635010185113 0.32663306593895
-0.206858557423737 0.276381969451904
-0.201005220413208 0.26821664489084
-0.172118981400895 0.226130485534668
-0.146256106398559 0.175879389047623
-0.127908032208596 0.125628054141998
-0.125627994537354 0.116030075482676
-0.115969850245346 0.075376957654953
-0.110106006778467 0.0251254737377167
-0.110106006778467 -0.0251256227493286
-0.115969850245346 -0.0753771066665649
-0.125627994537354 -0.116030103943951
-0.127908032208596 -0.125628054141998
-0.146256106398559 -0.175879538059235
-0.172118981400895 -0.226130485534668
-0.201005220413208 -0.26821664489084
-0.206858557423737 -0.276381969451904
-0.252635010185113 -0.326633214950562
-0.27638190984726 -0.34733497509153
-0.313551250205284 -0.376884400844574
-0.35175883769989 -0.401489797872397
-0.397371857690056 -0.427135646343231
-0.427135765552521 -0.441034692010054
-0.502512454986572 -0.470540874763329
-0.523658299664876 -0.477386832237244
-0.577889680862427 -0.492379751469182
-0.653266370296478 -0.508584448623545
-0.728643298149109 -0.520387315658402
-0.795613448274633 -0.527638077735901
-0.80401998758316 -0.528443533650391
-0.879397213459015 -0.533247163670142
-0.954773902893066 -0.535534737106384
-1.03015089035034 -0.535686609972359
-1.10552752017975 -0.534022140713747
-1.1809047460556 -0.530807065826894
-1.23240783994156 -0.527638077735901
};
\addplot [draw=none, fill=teal44114142]
table{%
x  y
-1.1809047460556 -0.530807065826894
-1.10552752017975 -0.534022140713747
-1.03015089035034 -0.535686609972358
-0.954773902893066 -0.535534737106384
-0.879397213459015 -0.533247163670142
-0.80401998758316 -0.528443533650391
-0.795613448274633 -0.527638077735901
-0.728643298149109 -0.520387315658402
-0.653266370296478 -0.508584448623545
-0.577889680862427 -0.492379751469182
-0.523658299664876 -0.477386832237244
-0.502512454986572 -0.470540874763329
-0.427135765552521 -0.441034692010054
-0.397371857690056 -0.427135646343231
-0.35175883769989 -0.401489797872397
-0.313551250205284 -0.376884400844574
-0.27638190984726 -0.34733497509153
-0.252635010185113 -0.326633214950562
-0.206858557423737 -0.276381969451904
-0.201005220413208 -0.26821664489084
-0.172118981400895 -0.226130485534668
-0.146256106398559 -0.175879538059235
-0.127908032208596 -0.125628054141998
-0.125627994537354 -0.116030103943951
-0.115969850245346 -0.0753771066665649
-0.110106006778467 -0.0251256227493286
-0.110106006778467 0.0251254737377167
-0.115969850245346 0.075376957654953
-0.125627994537354 0.116030075482676
-0.127908032208596 0.125628054141998
-0.146256106398559 0.175879389047623
-0.172118981400895 0.226130485534668
-0.201005220413208 0.26821664489084
-0.206858557423737 0.276381969451904
-0.252635010185113 0.32663306593895
-0.27638190984726 0.347334887467576
-0.313551250205284 0.376884400844574
-0.35175883769989 0.401489841650295
-0.397371857690056 0.427135735750198
-0.427135765552521 0.441034717652519
-0.502512454986572 0.470540664514445
-0.52365907998936 0.477386981248856
-0.577889680862427 0.492379927156181
-0.653266370296478 0.508584483051125
-0.728643298149109 0.520387504983949
-0.795614992077079 0.52763831615448
-0.80401998758316 0.528443602525795
-0.879397213459015 0.533247180001115
-0.954773902893066 0.5355346391506
-1.03015089035034 0.535686664109338
-1.10552752017975 0.534022190152854
-1.1809047460556 0.530807137658639
-1.23240406125394 0.52763831615448
-1.25628137588501 0.526256913646221
-1.33165836334229 0.520592730632097
-1.40703511238098 0.514013455443205
-1.48241233825684 0.506654786893663
-1.55778896808624 0.498621608521808
-1.63316583633423 0.489990575341254
-1.70854258537292 0.480812042893811
-1.73440623012861 0.477386981248856
-1.7839195728302 0.471341036532198
-1.85929656028748 0.461669919673469
-1.93467342853546 0.451723717804355
-2.01005029678345 0.441499601511738
-2.08542704582214 0.430975680397766
-2.11153743096924 0.427135735750198
-2.160804271698 0.420573322865114
-2.23618102073669 0.410293357296438
-2.31155776977539 0.399898195522764
-2.38693451881409 0.389339344342493
-2.46231174468994 0.378552078875419
-2.47346524445043 0.376884400844574
-2.53768849372864 0.368396602157945
-2.61306571960449 0.358381218950513
-2.68844223022461 0.348305866443095
-2.76381921768188 0.338097130354921
-2.839195728302 0.32766609653503
-2.84639008158813 0.32663306593895
-2.91457295417786 0.318237527175519
-2.98994994163513 0.30897202653603
-3.06532669067383 0.299678003088064
-3.1407036781311 0.29027372488556
-3.21608018875122 0.280662442229983
-3.24860697841047 0.276381969451904
-3.2914571762085 0.271701774169063
-3.36683440208435 0.263474191873074
-3.44221067428589 0.25527318673126
-3.51758813858032 0.247022843852918
-3.5929651260376 0.238635565423474
-3.66834163665771 0.230008012441332
-3.70111067364221 0.226130485534668
-3.74371886253357 0.22215904254436
-3.81909513473511 0.215189628420687
-3.89447259902954 0.208279981387892
-3.96984958648682 0.201364279245
-4.04522609710693 0.194367154505275
-4.12060308456421 0.187200868533253
-4.19597959518433 0.17976211965392
-4.23382325865202 0.175879389047623
-4.2713565826416 0.173054304511423
-4.34673404693604 0.167476118867372
-4.42211055755615 0.162001318815097
-4.49748754501343 0.156579879071485
-4.5728645324707 0.151156137030291
-4.64824104309082 0.145666914813454
-4.72361850738525 0.140039039635205
-4.79899501800537 0.13418672879589
-4.87437200546265 0.128007180533521
-4.90213288545933 0.125628054141998
-4.94974899291992 0.122942080994661
-5.02512550354004 0.118831326158206
-5.10050249099731 0.114862736244421
-5.17587900161743 0.111004448652468
-5.25125598907471 0.107222316182977
-5.32663345336914 0.103479360220606
-5.40200996398926 0.0997346810401129
-5.47738695144653 0.0959421512000362
-5.55276393890381 0.0920489569092797
-5.62814044952393 0.0879936637429863
-5.70351791381836 0.0837033915767817
-5.77889442443848 0.0790908772747944
-5.83520850012035 0.075376957654953
-5.85427141189575 0.0745986635429363
-5.92964839935303 0.0716589473912679
-6.00502490997314 0.0689064074151763
-6.08040237426758 0.0663236232277877
-6.15577936172485 0.0638938202128217
-6.23115587234497 0.0616004059370931
-6.30653285980225 0.059426972382701
-6.38190937042236 0.0573571181643513
-6.45728635787964 0.0553741884144758
-6.53266334533691 0.0534611133312479
-6.60803985595703 0.0516001936572699
-6.68341732025146 0.0497727175034446
-6.75879383087158 0.0479589029739179
-6.83417081832886 0.0461373555998631
-6.90954780578613 0.0442848017770295
-6.98492431640625 0.0423757478418137
-7.06030178070068 0.0403818811346753
-7.13567876815796 0.038271739819319
-7.21105527877808 0.0360099392579177
-7.28643226623535 0.0335563151994595
-7.36180877685547 0.0308654155263958
-7.43718576431274 0.0278849002187516
-7.50029184425494 0.0251254737377167
-7.50028452459412 -0.0251256227493286
-7.43718576431274 -0.0278847485433954
-7.36180877685547 -0.0308653053804198
-7.28643226623535 -0.0335562363409797
-7.21105527877808 -0.036009868632019
-7.13567876815796 -0.0382717071199093
-7.06030178070068 -0.0403818619680571
-6.98492431640625 -0.0423757420859057
-6.90954780578613 -0.0442848034213733
-6.83417081832886 -0.0461373716039138
-6.75879383087158 -0.0479589291805962
-6.68341732025146 -0.049772746472501
-6.60803985595703 -0.0516002332177304
-6.53266334533691 -0.0534611462342973
-6.45728635787964 -0.0553742229423569
-6.38190937042236 -0.0573571555321726
-6.30653285980225 -0.0594270099113796
-6.23115587234497 -0.0616004374632318
-6.15577936172485 -0.0638938474474565
-6.08040237426758 -0.0663236512278762
-6.00502490997314 -0.0689064285723314
-5.92964839935303 -0.0716589607388063
-5.85427141189575 -0.0745986680309275
-5.83520499054677 -0.0753771066665649
-5.77889442443848 -0.0790908090317363
-5.70351791381836 -0.0837033353504124
-5.62814044952393 -0.0879936193624935
-5.55276393890381 -0.0920489262056793
-5.47738695144653 -0.0959421267850955
-5.40200996398926 -0.0997346683182813
-5.32663345336914 -0.103479353096977
-5.25125598907471 -0.10722230816936
-5.17587900161743 -0.111004444179172
-5.10050249099731 -0.114862731333721
-5.02512550354004 -0.11883132551999
-4.94974899291992 -0.122942080251997
-4.90213288545933 -0.125628054141998
-4.87437200546265 -0.128007182217782
-4.79899501800537 -0.13418673547804
-4.72361850738525 -0.140039051660061
-4.64824104309082 -0.145666926550711
-4.5728645324707 -0.151156152615151
-4.49748754501343 -0.156579895347727
-4.42211055755615 -0.162001337742136
-4.34673404693604 -0.167476143784434
-4.2713565826416 -0.173054317554343
-4.23382152641678 -0.175879538059235
-4.19597959518433 -0.179762099255779
-4.12060308456421 -0.187200843770543
-4.04522609710693 -0.194367143596656
-3.96984958648682 -0.20136427103907
-3.89447259902954 -0.208279979843605
-3.81909513473511 -0.215189627172065
-3.74371886253357 -0.222159042943669
-3.70111067364221 -0.226130485534668
-3.66834163665771 -0.230008012441332
-3.5929651260376 -0.238635565423474
-3.51758813858032 -0.247022843852918
-3.44221067428589 -0.25527318673126
-3.36683440208435 -0.263474191873074
-3.2914571762085 -0.271701774169063
-3.24860697841047 -0.276381969451904
-3.21608018875122 -0.280662446113765
-3.1407036781311 -0.290273734491332
-3.06532669067383 -0.299678013744162
-2.98994994163513 -0.308972012322838
-2.91457295417786 -0.318237560259092
-2.84638887283598 -0.326633214950562
-2.839195728302 -0.327666067722747
-2.76381921768188 -0.338097125788591
-2.68844223022461 -0.348305861380923
-2.61306571960449 -0.35838123407945
-2.53768849372864 -0.368396599143593
-2.47346524445043 -0.376884400844574
-2.46231174468994 -0.378552079040708
-2.38693451881409 -0.389339346144872
-2.31155776977539 -0.399898177379709
-2.23618102073669 -0.410293377833487
-2.160804271698 -0.420573291774552
-2.11153792146039 -0.427135646343231
-2.08542704582214 -0.430975672953281
-2.01005029678345 -0.441499591586743
-1.93467342853546 -0.451723715862278
-1.85929656028748 -0.461669924654183
-1.7839195728302 -0.471341050552669
-1.73440719708193 -0.477386832237244
-1.70854258537292 -0.480811993101015
-1.63316583633423 -0.48999063110562
-1.55778896808624 -0.498621635199379
-1.48241233825684 -0.506654794532348
-1.40703511238098 -0.514013437254668
-1.33165836334229 -0.520592756026579
-1.25628137588501 -0.526256923680361
-1.23240783994156 -0.527638077735901
-1.1809047460556 -0.530807065826894

-1.7124882975605 -0.427135646343231
-1.7839195728302 -0.420986753622201
-1.85929656028748 -0.413982571071779
-1.93467342853546 -0.406557057352868
-2.01005029678345 -0.398761536349619
-2.08542704582214 -0.390628393463119
-2.160804271698 -0.382171729431906
-2.20545717512041 -0.376884400844574
-2.23618102073669 -0.373536450414439
-2.31155776977539 -0.364957922264193
-2.38693451881409 -0.356276315607572
-2.46231174468994 -0.347478055095262
-2.53768849372864 -0.338536225147345
-2.61306571960449 -0.329410572372522
-2.63503284315567 -0.326633214950562
-2.68844223022461 -0.320592269587331
-2.76381921768188 -0.311997111608166
-2.839195728302 -0.303403975535408
-2.91457295417786 -0.294767278251352
-2.98994994163513 -0.286030559159223
-3.06532669067383 -0.277124836501874
-3.07137943454582 -0.276381969451904
-3.1407036781311 -0.26904547926506
-3.21608018875122 -0.261136717767166
-3.2914571762085 -0.253269276035982
-3.36683440208435 -0.245386200630597
-3.44221067428589 -0.237420760329302
-3.51758813858032 -0.229294240349032
-3.54603761754347 -0.226130485534668
-3.5929651260376 -0.221802200390539
-3.66834163665771 -0.21490882533293
-3.74371886253357 -0.208106778244654
-3.81909513473511 -0.201343144611769
-3.89447259902954 -0.194557653490727
-3.96984958648682 -0.187681364558952
-4.04522609710693 -0.180634021516499
-4.09441220926175 -0.175879538059235
-4.12060308456421 -0.173886147072255
-4.19597959518433 -0.168218136451761
-4.2713565826416 -0.162685671967551
-4.34673404693604 -0.157246296460162
-4.42211055755615 -0.151853400529548
-4.49748754501343 -0.146454792233548
-4.5728645324707 -0.140991404640792
-4.64824104309082 -0.135395240614562
-4.72361850738525 -0.12958659001609
-4.77283503483634 -0.125628054141998
-4.79899501800537 -0.124094979879098
-4.87437200546265 -0.119790849369133
-4.94974899291992 -0.11565379378238
-5.02512550354004 -0.111654518625505
-5.10050249099731 -0.107762236846563
-5.17587900161743 -0.103944239583687
-5.25125598907471 -0.100164921967028
-5.32663345336914 -0.0963851947269713
-5.40200996398926 -0.0925612145360612
-5.47738695144653 -0.0886429741890126
-5.55276393890381 -0.0845726333293343
-5.62814044952393 -0.0802822869151055
-5.70351791381836 -0.0756908220502046
-5.70846520967883 -0.0753771066665649
-5.77889442443848 -0.0723972187351494
-5.85427141189575 -0.069404513634052
-5.92964839935303 -0.0665971771341005
-6.00502490997314 -0.0639579628620034
-6.08040237426758 -0.0614699356839221
-6.15577936172485 -0.0591166508013586
-6.23115587234497 -0.0568817064638389
-6.30653285980225 -0.0547487040661136
-6.38190937042236 -0.0527010812950623
-6.45728635787964 -0.0507218589199321
-6.53266334533691 -0.04879345184437
-6.60803985595703 -0.0468974522450159
-6.68341732025146 -0.0450141777916041
-6.75879383087158 -0.0431226981402712
-6.83417081832886 -0.041200153160369
-6.90954780578613 -0.0392215167008846
-6.98492431640625 -0.037159214451991
-7.06030178070068 -0.0349824176021392
-7.13567876815796 -0.0326567155200823
-7.21105527877808 -0.0301431846303836
-7.28643226623535 -0.0273975297443897
-7.34372561299672 -0.0251256227493286
-7.3437325212668 0.0251254737377167
-7.28643226623535 0.027397639071617
-7.21105527877808 0.0301432841200539
-7.13567876815796 0.0326567711173706
-7.06030178070068 0.0349824573345303
-6.98492431640625 0.0371592380484896
-6.90954780578613 0.0392215309437903
-6.83417081832886 0.0412001502010986
-6.75879383087158 0.043122682174448
-6.68341732025146 0.0450141581601009
-6.60803985595703 0.0468974204723345
-6.53266334533691 0.0487934263104851
-6.45728635787964 0.0507218301083238
-6.38190937042236 0.0527010478446172
-6.30653285980225 0.0547486685655766
-6.23115587234497 0.0568816767947093
-6.15577936172485 0.0591166261044718
-6.08040237426758 0.0614699083387579
-6.00502490997314 0.0639579407971899
-5.92964839935303 0.0665971623620053
-5.85427141189575 0.0694045051459569
-5.77889442443848 0.072397209117411
-5.70846861852091 0.075376957654953
-5.70351791381836 0.0756908890223713
-5.62814044952393 0.0802823403892047
-5.55276393890381 0.0845726708689999
-5.47738695144653 0.0886430046070797
-5.40200996398926 0.0925612307823245
-5.32663345336914 0.0963852041322757
-5.25125598907471 0.100164933053337
-5.17587900161743 0.103944246216667
-5.10050249099731 0.107762244996219
-5.02512550354004 0.111654519937626
-4.94974899291992 0.115653796540234
-4.87437200546265 0.119790849754405
-4.79899501800537 0.124094980093605
-4.77283503483634 0.125628054141998
-4.72361850738525 0.129586586713
-4.64824104309082 0.135395234893683
-4.5728645324707 0.140991395261493
-4.49748754501343 0.146454781281662
-4.42211055755615 0.151853386883045
-4.34673404693604 0.157246277634125
-4.2713565826416 0.162685661776161
-4.19597959518433 0.168218118550437
-4.12060308456421 0.173886139365947
-4.09441401569792 0.175879389047623
-4.04522609710693 0.180634037141543
-3.96984958648682 0.187681377298516
-3.89447259902954 0.194557656222164
-3.81909513473511 0.201343147440616
-3.74371886253357 0.208106776432456
-3.66834163665771 0.214908830822632
-3.5929651260376 0.221802201709924
-3.54603761754347 0.226130485534668
-3.51758813858032 0.229294240349032
-3.44221067428589 0.237420760329302
-3.36683440208435 0.245386200630597
-3.2914571762085 0.253269276035982
-3.21608018875122 0.261136717767166
-3.1407036781311 0.26904547926506
-3.07137943454582 0.276381969451904
-3.06532669067383 0.277124836162071
-2.98994994163513 0.286030563367172
-2.91457295417786 0.294767263719203
-2.839195728302 0.303403980033477
-2.76381921768188 0.311997104826012
-2.68844223022461 0.320592265902532
-2.63503382115686 0.32663306593895
-2.61306571960449 0.329410533556003
-2.53768849372864 0.338536238766289
-2.46231174468994 0.347478052188716
-2.38693451881409 0.356276340578555
-2.31155776977539 0.364957924100682
-2.23618102073669 0.373536451450629
-2.20545717512041 0.376884400844574
-2.160804271698 0.382171733194556
-2.08542704582214 0.390628397465822
-2.01005029678345 0.39876154964149
-1.93467342853546 0.406557061283401
-1.85929656028748 0.413982572433346
-1.7839195728302 0.420986750480764
-1.71248619364221 0.427135735750198
-1.70854258537292 0.427497653014276
-1.63316583633423 0.433370141809028
-1.55778896808624 0.438452906238239
-1.48241233825684 0.442628076549575
-1.40703511238098 0.445746423967338
-1.33165836334229 0.447625157966691
-1.25628137588501 0.448042209725322
-1.1809047460556 0.446731914441803
-1.10552752017975 0.443379328967755
-1.03015089035034 0.437612007682639
-0.954773902893066 0.428993365400467
-0.942211758421907 0.427135735750198
-0.879397213459015 0.416320646638276
-0.80401998758316 0.39918612488886
-0.728643298149109 0.376926407761324
-0.728520235892692 0.376884400844574
-0.653266370296478 0.345752185694884
-0.614607417878126 0.32663306593895
-0.577889680862427 0.303911498786083
-0.538353760192346 0.276381969451904
-0.502512454986572 0.24394949965737
-0.484270089416415 0.226130485534668
-0.445541342987866 0.175879389047623
-0.427135765552521 0.14178350391957
-0.418655758022297 0.125628054141998
-0.401523863722578 0.075376957654953
-0.39321417774775 0.0251254737377167
-0.393214458911462 -0.0251256227493286
-0.401524205299507 -0.0753771066665649
-0.418655758022297 -0.125628054141998
-0.427135765552521 -0.141783551825753
-0.445541342987866 -0.175879538059235
-0.484270089416415 -0.226130485534668
-0.502512454986572 -0.24394949965737
-0.538353760192346 -0.276381969451904
-0.577889680862427 -0.303911580420512
-0.614607758530592 -0.326633214950562
-0.653266370296478 -0.345752063747381
-0.728520235892692 -0.376884400844574
-0.728643298149109 -0.376926407686586
-0.80401998758316 -0.399186085209725
-0.879397213459015 -0.416320762536172
-0.94221038140206 -0.427135646343231
-0.954773902893066 -0.428993477416951
-1.03015089035034 -0.437612093086965
-1.10552752017975 -0.443379276072458
-1.1809047460556 -0.446731961199313
-1.25628137588501 -0.448042181732324
-1.33165836334229 -0.447625181350917
-1.40703511238098 -0.445746520540649
-1.48241233825684 -0.442628115589081
-1.55778896808624 -0.43845294031369
-1.63316583633423 -0.433370071075863
-1.70854258537292 -0.427497760735995
-1.7124882975605 -0.427135646343231
};
\addplot [draw=none, fill=darkcyan39125142]
table{%
x  y
-1.70854258537292 -0.427497760735995
-1.63316583633423 -0.433370071075863
-1.55778896808624 -0.43845294031369
-1.48241233825684 -0.442628115589081
-1.40703511238098 -0.445746520540649
-1.33165836334229 -0.447625181350916
-1.25628137588501 -0.448042181732324
-1.1809047460556 -0.446731961199313
-1.10552752017975 -0.443379276072458
-1.03015089035034 -0.437612093086965
-0.954773902893066 -0.428993477416951
-0.94221038140206 -0.427135646343231
-0.879397213459015 -0.416320762536172
-0.80401998758316 -0.399186085209725
-0.728643298149109 -0.376926407686586
-0.728520235892692 -0.376884400844574
-0.653266370296478 -0.345752063747381
-0.614607758530592 -0.326633214950562
-0.577889680862427 -0.303911580420512
-0.538353760192346 -0.276381969451904
-0.502512454986572 -0.24394949965737
-0.484270089416415 -0.226130485534668
-0.445541342987866 -0.175879538059235
-0.427135765552521 -0.141783551825753
-0.418655758022297 -0.125628054141998
-0.401524205299507 -0.0753771066665649
-0.393214458911462 -0.0251256227493286
-0.39321417774775 0.0251254737377167
-0.401523863722578 0.075376957654953
-0.418655758022297 0.125628054141998
-0.427135765552521 0.14178350391957
-0.445541342987866 0.175879389047623
-0.484270089416415 0.226130485534668
-0.502512454986572 0.24394949965737
-0.538353760192346 0.276381969451904
-0.577889680862427 0.303911498786083
-0.614607417878126 0.32663306593895
-0.653266370296478 0.345752185694884
-0.728520235892692 0.376884400844574
-0.728643298149109 0.376926407761324
-0.80401998758316 0.39918612488886
-0.879397213459015 0.416320646638276
-0.942211758421907 0.427135735750198
-0.954773902893066 0.428993365400467
-1.03015089035034 0.437612007682639
-1.10552752017975 0.443379328967755
-1.1809047460556 0.446731914441803
-1.25628137588501 0.448042209725322
-1.33165836334229 0.447625157966691
-1.40703511238098 0.445746423967338
-1.48241233825684 0.442628076549575
-1.55778896808624 0.438452906238239
-1.63316583633423 0.433370141809028
-1.70854258537292 0.427497653014276
-1.71248619364221 0.427135735750198
-1.7839195728302 0.420986750480764
-1.85929656028748 0.413982572433346
-1.93467342853546 0.406557061283401
-2.01005029678345 0.39876154964149
-2.08542704582214 0.390628397465822
-2.160804271698 0.382171733194557
-2.20545717512041 0.376884400844574
-2.23618102073669 0.373536451450629
-2.31155776977539 0.364957924100682
-2.38693451881409 0.356276340578555
-2.46231174468994 0.347478052188716
-2.53768849372864 0.338536238766289
-2.61306571960449 0.329410533556003
-2.63503382115686 0.32663306593895
-2.68844223022461 0.320592265902532
-2.76381921768188 0.311997104826012
-2.839195728302 0.303403980033477
-2.91457295417786 0.294767263719203
-2.98994994163513 0.286030563367172
-3.06532669067383 0.277124836162071
-3.07137943454582 0.276381969451904
-3.1407036781311 0.26904547926506
-3.21608018875122 0.261136717767166
-3.2914571762085 0.253269276035982
-3.36683440208435 0.245386200630597
-3.44221067428589 0.237420760329302
-3.51758813858032 0.229294240349032
-3.54603761754347 0.226130485534668
-3.5929651260376 0.221802201709924
-3.66834163665771 0.214908830822632
-3.74371886253357 0.208106776432456
-3.81909513473511 0.201343147440616
-3.89447259902954 0.194557656222164
-3.96984958648682 0.187681377298516
-4.04522609710693 0.180634037141543
-4.09441401569792 0.175879389047623
-4.12060308456421 0.173886139365947
-4.19597959518433 0.168218118550437
-4.2713565826416 0.162685661776161
-4.34673404693604 0.157246277634125
-4.42211055755615 0.151853386883045
-4.49748754501343 0.146454781281662
-4.5728645324707 0.140991395261493
-4.64824104309082 0.135395234893683
-4.72361850738525 0.129586586713
-4.77283503483634 0.125628054141998
-4.79899501800537 0.124094980093605
-4.87437200546265 0.119790849754405
-4.94974899291992 0.115653796540234
-5.02512550354004 0.111654519937626
-5.10050249099731 0.107762244996219
-5.17587900161743 0.103944246216667
-5.25125598907471 0.100164933053337
-5.32663345336914 0.0963852041322757
-5.40200996398926 0.0925612307823245
-5.47738695144653 0.0886430046070797
-5.55276393890381 0.0845726708689999
-5.62814044952393 0.0802823403892047
-5.70351791381836 0.0756908890223713
-5.70846861852091 0.075376957654953
-5.77889442443848 0.072397209117411
-5.85427141189575 0.0694045051459568
-5.92964839935303 0.0665971623620053
-6.00502490997314 0.0639579407971899
-6.08040237426758 0.0614699083387579
-6.15577936172485 0.0591166261044717
-6.23115587234497 0.0568816767947093
-6.30653285980225 0.0547486685655766
-6.38190937042236 0.0527010478446172
-6.45728635787964 0.0507218301083238
-6.53266334533691 0.0487934263104851
-6.60803985595703 0.0468974204723345
-6.68341732025146 0.0450141581601009
-6.75879383087158 0.043122682174448
-6.83417081832886 0.0412001502010986
-6.90954780578613 0.0392215309437903
-6.98492431640625 0.0371592380484896
-7.06030178070068 0.0349824573345303
-7.13567876815796 0.0326567711173706
-7.21105527877808 0.0301432841200539
-7.28643226623535 0.027397639071617
-7.3437325212668 0.0251254737377167
-7.34372561299672 -0.0251256227493286
-7.28643226623535 -0.0273975297443897
-7.21105527877808 -0.0301431846303836
-7.13567876815796 -0.0326567155200823
-7.06030178070068 -0.0349824176021391
-6.98492431640625 -0.037159214451991
-6.90954780578613 -0.0392215167008846
-6.83417081832886 -0.041200153160369
-6.75879383087158 -0.0431226981402712
-6.68341732025146 -0.0450141777916041
-6.60803985595703 -0.0468974522450159
-6.53266334533691 -0.04879345184437
-6.45728635787964 -0.0507218589199321
-6.38190937042236 -0.0527010812950623
-6.30653285980225 -0.0547487040661136
-6.23115587234497 -0.0568817064638389
-6.15577936172485 -0.0591166508013586
-6.08040237426758 -0.0614699356839221
-6.00502490997314 -0.0639579628620034
-5.92964839935303 -0.0665971771341005
-5.85427141189575 -0.069404513634052
-5.77889442443848 -0.0723972187351494
-5.70846520967883 -0.0753771066665649
-5.70351791381836 -0.0756908220502047
-5.62814044952393 -0.0802822869151055
-5.55276393890381 -0.0845726333293343
-5.47738695144653 -0.0886429741890126
-5.40200996398926 -0.0925612145360612
-5.32663345336914 -0.0963851947269713
-5.25125598907471 -0.100164921967028
-5.17587900161743 -0.103944239583687
-5.10050249099731 -0.107762236846563
-5.02512550354004 -0.111654518625505
-4.94974899291992 -0.11565379378238
-4.87437200546265 -0.119790849369133
-4.79899501800537 -0.124094979879098
-4.77283503483634 -0.125628054141998
-4.72361850738525 -0.12958659001609
-4.64824104309082 -0.135395240614562
-4.5728645324707 -0.140991404640792
-4.49748754501343 -0.146454792233548
-4.42211055755615 -0.151853400529548
-4.34673404693604 -0.157246296460162
-4.2713565826416 -0.162685671967551
-4.19597959518433 -0.16821813645176
-4.12060308456421 -0.173886147072255
-4.09441220926175 -0.175879538059235
-4.04522609710693 -0.180634021516499
-3.96984958648682 -0.187681364558952
-3.89447259902954 -0.194557653490727
-3.81909513473511 -0.201343144611769
-3.74371886253357 -0.208106778244654
-3.66834163665771 -0.21490882533293
-3.5929651260376 -0.221802200390539
-3.54603761754347 -0.226130485534668
-3.51758813858032 -0.229294240349032
-3.44221067428589 -0.237420760329302
-3.36683440208435 -0.245386200630597
-3.2914571762085 -0.253269276035982
-3.21608018875122 -0.261136717767166
-3.1407036781311 -0.26904547926506
-3.07137943454582 -0.276381969451904
-3.06532669067383 -0.277124836501874
-2.98994994163513 -0.286030559159222
-2.91457295417786 -0.294767278251352
-2.839195728302 -0.303403975535408
-2.76381921768188 -0.311997111608166
-2.68844223022461 -0.320592269587331
-2.63503284315567 -0.326633214950562
-2.61306571960449 -0.329410572372522
-2.53768849372864 -0.338536225147345
-2.46231174468994 -0.347478055095262
-2.38693451881409 -0.356276315607572
-2.31155776977539 -0.364957922264193
-2.23618102073669 -0.373536450414439
-2.20545717512041 -0.376884400844574
-2.160804271698 -0.382171729431906
-2.08542704582214 -0.390628393463119
-2.01005029678345 -0.398761536349619
-1.93467342853546 -0.406557057352868
-1.85929656028748 -0.413982571071779
-1.7839195728302 -0.420986753622201
-1.7124882975605 -0.427135646343231
-1.70854258537292 -0.427497760735995

-1.61037504466443 -0.376884400844574
-1.63316583633423 -0.376551116865964
-1.70854258537292 -0.374228926388705
-1.7839195728302 -0.370942005441764
-1.85929656028748 -0.366851853603396
-1.93467342853546 -0.362091826341382
-2.01005029678345 -0.356770027297377
-2.08542704582214 -0.350972653434704
-2.160804271698 -0.344765599923613
-2.23618102073669 -0.338196515884961
-2.31155776977539 -0.331296218123576
-2.35948771758587 -0.326633214950562
-2.38693451881409 -0.324139778462283
-2.46231174468994 -0.316920251984066
-2.53768849372864 -0.309601737417754
-2.61306571960449 -0.302188838465084
-2.68844223022461 -0.294675125211657
-2.76381921768188 -0.287042931505378
-2.839195728302 -0.279263746476238
-2.86597372198248 -0.276381969451904
-2.91457295417786 -0.271654045020543
-2.98994994163513 -0.264265887312866
-3.06532669067383 -0.256924035412286
-3.1407036781311 -0.249598500699687
-3.21608018875122 -0.242251574686021
-3.2914571762085 -0.234836777902902
-3.36683440208435 -0.227298209388119
-3.37809507866809 -0.226130485534668
-3.44221067428589 -0.22036654567137
-3.51758813858032 -0.213683422383293
-3.5929651260376 -0.20709823769674
-3.66834163665771 -0.200570675505877
-3.74371886253357 -0.194054513545639
-3.81909513473511 -0.187496662051474
-3.89447259902954 -0.180835327137849
-3.94906726546091 -0.175879538059235
-3.96984958648682 -0.174300977263022
-4.04522609710693 -0.168609937371895
-4.12060308456421 -0.163073029796376
-4.19597959518433 -0.157654984282763
-4.2713565826416 -0.152317026380758
-4.34673404693604 -0.147016449135891
-4.42211055755615 -0.141705463316961
-4.49748754501343 -0.136329689119368
-4.5728645324707 -0.130826656666432
-4.64163653260677 -0.125628054141998
-4.64824104309082 -0.125230901430938
-4.72361850738525 -0.120761724588317
-4.79899501800537 -0.116479089256842
-4.87437200546265 -0.112356245077041
-4.94974899291992 -0.108365507312763
-5.02512550354004 -0.104477711731019
-5.10050249099731 -0.100661742359405
-5.17587900161743 -0.0968840349882019
-5.25125598907471 -0.0931075357646966
-5.32663345336914 -0.0892910363569651
-5.40200996398926 -0.0853877607538411
-5.47738695144653 -0.0813438215929296
-5.55276393890381 -0.0770963404529893
-5.58195179296113 -0.0753771066665649
-5.62814044952393 -0.0732981896840246
-5.70351791381836 -0.0700743684246196
-5.77889442443848 -0.0670509853234398
-5.85427141189575 -0.0642103592371764
-5.92964839935303 -0.0615353935293948
-6.00502490997314 -0.0590094971516754
-6.08040237426758 -0.0566162201399679
-6.15577936172485 -0.0543394541552607
-6.23115587234497 -0.0521629754644461
-6.30653285980225 -0.0500703982208476
-6.38190937042236 -0.0480450070579521
-6.45728635787964 -0.0460694948975073
-6.53266334533691 -0.0441257574544427
-6.60803985595703 -0.0421946712723015
-6.68341732025146 -0.0402556091107073
-6.75879383087158 -0.0382864670999463
-6.83417081832886 -0.0362629347168241
-6.90954780578613 -0.0341582299803959
-6.98492431640625 -0.0319426868180763
-7.06030178070068 -0.0295829732362212
-7.13567876815796 -0.0270417239202553
-7.18860654732497 -0.0251256227493286
-7.18861355474114 0.0251254737377167
-7.13567876815796 0.0270418024154221
-7.06030178070068 0.0295830335343853
-6.98492431640625 0.0319427282551654
-6.90954780578613 0.0341582601105512
-6.83417081832886 0.0362629448023341
-6.75879383087158 0.038286461374978
-6.68341732025146 0.0402555988167572
-6.60803985595703 0.0421946472873992
-6.53266334533691 0.0441257392897222
-6.45728635787964 0.0460694718021718
-6.38190937042236 0.0480449775248832
-6.30653285980225 0.0500703647484522
-6.23115587234497 0.0521629476523255
-6.15577936172485 0.0543394319961218
-6.08040237426758 0.056616193449728
-6.00502490997314 0.0590094741792035
-5.92964839935303 0.0615353773327428
-5.85427141189575 0.0642103467489774
-5.77889442443848 0.0670509712030703
-5.70351791381836 0.0700743635859706
-5.62814044952393 0.0732981929871275
-5.58195514861628 0.075376957654953
-5.55276393890381 0.0770963848287201
-5.47738695144653 0.0813438580141232
-5.40200996398926 0.0853877805245361
-5.32663345336914 0.0892910480439452
-5.25125598907471 0.0931075499236976
-5.17587900161743 0.0968840437808663
-5.10050249099731 0.100661753748017
-5.02512550354004 0.104477713717046
-4.94974899291992 0.108365512085807
-4.87437200546265 0.112356245953018
-4.79899501800537 0.11647909053696
-4.72361850738525 0.120761723580155
-4.64824104309082 0.125230901384093
-4.64163653260677 0.125628054141998
-4.5728645324707 0.130826653492694
-4.49748754501343 0.136329683491839
-4.42211055755615 0.141705454950992
-4.34673404693604 0.147016436400878
-4.2713565826416 0.152317019040898
-4.19597959518433 0.157654970821309
-4.12060308456421 0.163073023816809
-4.04522609710693 0.168609925063063
-3.96984958648682 0.174300967584821
-3.94906905688985 0.175879389047623
-3.89447259902954 0.180835331056435
-3.81909513473511 0.187496666460546
-3.74371886253357 0.194054510320553
-3.66834163665771 0.200570688009885
-3.5929651260376 0.207098243498313
-3.51758813858032 0.213683427414451
-3.44221067428589 0.220366543655354
-3.37809507866809 0.226130485534668
-3.36683440208435 0.227298209388119
-3.2914571762085 0.234836777902902
-3.21608018875122 0.242251574686021
-3.1407036781311 0.249598500699687
-3.06532669067383 0.256924035412286
-2.98994994163513 0.264265887312866
-2.91457295417786 0.271654045020543
-2.86597372198248 0.276381969451904
-2.839195728302 0.279263746955937
-2.76381921768188 0.287042929475223
-2.68844223022461 0.294675123686976
-2.61306571960449 0.302188813663536
-2.53768849372864 0.309601743528074
-2.46231174468994 0.316920243651305
-2.38693451881409 0.324139831595734
-2.35948973860061 0.32663306593895
-2.31155776977539 0.331296225143436
-2.23618102073669 0.338196527858853
-2.160804271698 0.344765615541
-2.08542704582214 0.350972652286128
-2.01005029678345 0.356770045612079
-1.93467342853546 0.362091806900162
-1.85929656028748 0.36685184154845
-1.7839195728302 0.3709419990491
-1.70854258537292 0.374228926599732
-1.63316583633423 0.376551116606298
-1.61037504466443 0.376884400844574
-1.55778896808624 0.377679151950703
-1.48241233825684 0.377460042177428
-1.45687159324031 0.376884400844574
-1.40703511238098 0.375603539166811
-1.33165836334229 0.371736976418913
-1.25628137588501 0.365514102691538
-1.1809047460556 0.356497771571587
-1.10552752017975 0.34417679608195
-1.03015089035034 0.327958086636568
-1.02491941862327 0.32663306593895
-0.954773902893066 0.30485381999892
-0.881653223374252 0.276381969451904
-0.879397213459015 0.275258929185022
-0.80401998758316 0.23255919910475
-0.793994611653536 0.226130485534668
-0.735435312100613 0.175879389047623
-0.728643298149109 0.167529127200978
-0.696277447599233 0.125628054141998
-0.672048126084994 0.075376957654953
-0.660456287979774 0.0251254737377167
-0.660456287979774 -0.0251256227493286
-0.672048126084994 -0.0753771066665649
-0.696277447599233 -0.125628054141998
-0.728643298149109 -0.167529251451338
-0.735435312100613 -0.175879538059235
-0.793994611653536 -0.226130485534668
-0.80401998758316 -0.23255919910475
-0.879397213459015 -0.275258929185022
-0.881653223374252 -0.276381969451904
-0.954773902893066 -0.304853755105847
-1.02492026743454 -0.326633214950562
-1.03015089035034 -0.327958022401635
-1.10552752017975 -0.344176765248055
-1.1809047460556 -0.356497759123125
-1.25628137588501 -0.365514136408183
-1.33165836334229 -0.37173697618719
-1.40703511238098 -0.375603539416945
-1.45687159324031 -0.376884400844574
-1.48241233825684 -0.377460042551554
-1.55778896808624 -0.377679152332369
-1.61037504466443 -0.376884400844574
};
\addplot [draw=none, fill=darkcyan34137141]
table{%
x  y
-1.55778896808624 -0.377679152332369
-1.48241233825684 -0.377460042551554
-1.45687159324031 -0.376884400844574
-1.40703511238098 -0.375603539416945
-1.33165836334229 -0.37173697618719
-1.25628137588501 -0.365514136408183
-1.1809047460556 -0.356497759123125
-1.10552752017975 -0.344176765248055
-1.03015089035034 -0.327958022401635
-1.02492026743454 -0.326633214950562
-0.954773902893066 -0.304853755105847
-0.881653223374252 -0.276381969451904
-0.879397213459015 -0.275258929185022
-0.80401998758316 -0.23255919910475
-0.793994611653536 -0.226130485534668
-0.735435312100613 -0.175879538059235
-0.728643298149109 -0.167529251451338
-0.696277447599233 -0.125628054141998
-0.672048126084994 -0.0753771066665649
-0.660456287979774 -0.0251256227493286
-0.660456287979774 0.0251254737377167
-0.672048126084994 0.075376957654953
-0.696277447599233 0.125628054141998
-0.728643298149109 0.167529127200978
-0.735435312100613 0.175879389047623
-0.793994611653536 0.226130485534668
-0.80401998758316 0.23255919910475
-0.879397213459015 0.275258929185022
-0.881653223374252 0.276381969451904
-0.954773902893066 0.30485381999892
-1.02491941862327 0.32663306593895
-1.03015089035034 0.327958086636568
-1.10552752017975 0.34417679608195
-1.1809047460556 0.356497771571587
-1.25628137588501 0.365514102691538
-1.33165836334229 0.371736976418913
-1.40703511238098 0.375603539166811
-1.45687159324031 0.376884400844574
-1.48241233825684 0.377460042177428
-1.55778896808624 0.377679151950703
-1.61037504466443 0.376884400844574
-1.63316583633423 0.376551116606298
-1.70854258537292 0.374228926599732
-1.7839195728302 0.3709419990491
-1.85929656028748 0.36685184154845
-1.93467342853546 0.362091806900162
-2.01005029678345 0.356770045612079
-2.08542704582214 0.350972652286128
-2.160804271698 0.344765615541
-2.23618102073669 0.338196527858853
-2.31155776977539 0.331296225143436
-2.35948973860061 0.32663306593895
-2.38693451881409 0.324139831595734
-2.46231174468994 0.316920243651305
-2.53768849372864 0.309601743528074
-2.61306571960449 0.302188813663536
-2.68844223022461 0.294675123686976
-2.76381921768188 0.287042929475223
-2.839195728302 0.279263746955937
-2.86597372198248 0.276381969451904
-2.91457295417786 0.271654045020543
-2.98994994163513 0.264265887312866
-3.06532669067383 0.256924035412286
-3.1407036781311 0.249598500699687
-3.21608018875122 0.242251574686021
-3.2914571762085 0.234836777902902
-3.36683440208435 0.227298209388119
-3.37809507866809 0.226130485534668
-3.44221067428589 0.220366543655354
-3.51758813858032 0.213683427414451
-3.5929651260376 0.207098243498313
-3.66834163665771 0.200570688009885
-3.74371886253357 0.194054510320553
-3.81909513473511 0.187496666460546
-3.89447259902954 0.180835331056435
-3.94906905688985 0.175879389047623
-3.96984958648682 0.174300967584821
-4.04522609710693 0.168609925063063
-4.12060308456421 0.163073023816809
-4.19597959518433 0.157654970821309
-4.2713565826416 0.152317019040898
-4.34673404693604 0.147016436400878
-4.42211055755615 0.141705454950992
-4.49748754501343 0.136329683491839
-4.5728645324707 0.130826653492694
-4.64163653260677 0.125628054141998
-4.64824104309082 0.125230901384093
-4.72361850738525 0.120761723580155
-4.79899501800537 0.11647909053696
-4.87437200546265 0.112356245953018
-4.94974899291992 0.108365512085807
-5.02512550354004 0.104477713717046
-5.10050249099731 0.100661753748017
-5.17587900161743 0.0968840437808663
-5.25125598907471 0.0931075499236976
-5.32663345336914 0.0892910480439452
-5.40200996398926 0.0853877805245361
-5.47738695144653 0.0813438580141232
-5.55276393890381 0.0770963848287201
-5.58195514861628 0.075376957654953
-5.62814044952393 0.0732981929871275
-5.70351791381836 0.0700743635859705
-5.77889442443848 0.0670509712030703
-5.85427141189575 0.0642103467489774
-5.92964839935303 0.0615353773327428
-6.00502490997314 0.0590094741792035
-6.08040237426758 0.056616193449728
-6.15577936172485 0.0543394319961218
-6.23115587234497 0.0521629476523255
-6.30653285980225 0.0500703647484522
-6.38190937042236 0.0480449775248832
-6.45728635787964 0.0460694718021718
-6.53266334533691 0.0441257392897222
-6.60803985595703 0.0421946472873992
-6.68341732025146 0.0402555988167572
-6.75879383087158 0.038286461374978
-6.83417081832886 0.0362629448023341
-6.90954780578613 0.0341582601105512
-6.98492431640625 0.0319427282551654
-7.06030178070068 0.0295830335343853
-7.13567876815796 0.0270418024154221
-7.18861355474114 0.0251254737377167
-7.18860654732497 -0.0251256227493286
-7.13567876815796 -0.0270417239202553
-7.06030178070068 -0.0295829732362212
-6.98492431640625 -0.0319426868180763
-6.90954780578613 -0.0341582299803959
-6.83417081832886 -0.0362629347168241
-6.75879383087158 -0.0382864670999463
-6.68341732025146 -0.0402556091107073
-6.60803985595703 -0.0421946712723015
-6.53266334533691 -0.0441257574544427
-6.45728635787964 -0.0460694948975073
-6.38190937042236 -0.0480450070579521
-6.30653285980225 -0.0500703982208476
-6.23115587234497 -0.0521629754644461
-6.15577936172485 -0.0543394541552607
-6.08040237426758 -0.0566162201399679
-6.00502490997314 -0.0590094971516754
-5.92964839935303 -0.0615353935293948
-5.85427141189575 -0.0642103592371764
-5.77889442443848 -0.0670509853234398
-5.70351791381836 -0.0700743684246196
-5.62814044952393 -0.0732981896840246
-5.58195179296113 -0.0753771066665649
-5.55276393890381 -0.0770963404529893
-5.47738695144653 -0.0813438215929296
-5.40200996398926 -0.0853877607538411
-5.32663345336914 -0.0892910363569651
-5.25125598907471 -0.0931075357646966
-5.17587900161743 -0.0968840349882019
-5.10050249099731 -0.100661742359405
-5.02512550354004 -0.104477711731019
-4.94974899291992 -0.108365507312763
-4.87437200546265 -0.112356245077041
-4.79899501800537 -0.116479089256842
-4.72361850738525 -0.120761724588317
-4.64824104309082 -0.125230901430938
-4.64163653260677 -0.125628054141998
-4.5728645324707 -0.130826656666432
-4.49748754501343 -0.136329689119368
-4.42211055755615 -0.141705463316961
-4.34673404693604 -0.147016449135891
-4.2713565826416 -0.152317026380758
-4.19597959518433 -0.157654984282763
-4.12060308456421 -0.163073029796376
-4.04522609710693 -0.168609937371895
-3.96984958648682 -0.174300977263022
-3.94906726546091 -0.175879538059235
-3.89447259902954 -0.180835327137849
-3.81909513473511 -0.187496662051474
-3.74371886253357 -0.194054513545639
-3.66834163665771 -0.200570675505877
-3.5929651260376 -0.20709823769674
-3.51758813858032 -0.213683422383293
-3.44221067428589 -0.22036654567137
-3.37809507866809 -0.226130485534668
-3.36683440208435 -0.227298209388119
-3.2914571762085 -0.234836777902902
-3.21608018875122 -0.242251574686021
-3.1407036781311 -0.249598500699687
-3.06532669067383 -0.256924035412286
-2.98994994163513 -0.264265887312866
-2.91457295417786 -0.271654045020543
-2.86597372198248 -0.276381969451904
-2.839195728302 -0.279263746476238
-2.76381921768188 -0.287042931505378
-2.68844223022461 -0.294675125211657
-2.61306571960449 -0.302188838465084
-2.53768849372864 -0.309601737417754
-2.46231174468994 -0.316920251984066
-2.38693451881409 -0.324139778462283
-2.35948771758587 -0.326633214950562
-2.31155776977539 -0.331296218123576
-2.23618102073669 -0.338196515884961
-2.160804271698 -0.344765599923613
-2.08542704582214 -0.350972653434704
-2.01005029678345 -0.356770027297377
-1.93467342853546 -0.362091826341381
-1.85929656028748 -0.366851853603396
-1.7839195728302 -0.370942005441764
-1.70854258537292 -0.374228926388705
-1.63316583633423 -0.376551116865964
-1.61037504466443 -0.376884400844574
-1.55778896808624 -0.377679152332369

-2.5973754566874 -0.276381969451904
-2.61306571960449 -0.275160619334354
-2.68844223022461 -0.268918869770951
-2.76381921768188 -0.262610996416304
-2.839195728302 -0.256248017261404
-2.91457295417786 -0.249831762941572
-2.98994994163513 -0.24335537906661
-3.06532669067383 -0.236803357104885
-3.1407036781311 -0.230151522134313
-3.18483903834585 -0.226130485534668
-3.21608018875122 -0.223523911805615
-3.2914571762085 -0.217157465340592
-3.36683440208435 -0.210885104171828
-3.44221067428589 -0.20468566562587
-3.51758813858032 -0.198532626648813
-3.5929651260376 -0.192394275002941
-3.66834163665771 -0.186232525678824
-3.74371886253357 -0.180002248846624
-3.79238679818874 -0.175879538059235
-3.81909513473511 -0.173884716488248
-3.89447259902954 -0.16827397599996
-3.96984958648682 -0.162818584184151
-4.04522609710693 -0.157490844833893
-4.12060308456421 -0.152259912520497
-4.19597959518433 -0.147091832113765
-4.2713565826416 -0.141948380793966
-4.34673404693604 -0.136786601811619
-4.42211055755615 -0.131557526104373
-4.49748754501343 -0.126204586005189
-4.50535551714862 -0.125628054141998
-4.5728645324707 -0.12153515691517
-4.64824104309082 -0.117144811729838
-4.72361850738525 -0.112929001392942
-4.79899501800537 -0.108863198634586
-4.87437200546265 -0.10492164078495
-4.94974899291992 -0.101077220843146
-5.02512550354004 -0.0973009048365338
-5.10050249099731 -0.0935612478722473
-5.17587900161743 -0.0898238303927166
-5.25125598907471 -0.0860501495623649
-5.32663345336914 -0.082196877986959
-5.40200996398926 -0.0782143069716211
-5.45358350970446 -0.0753771066665649
-5.47738695144653 -0.0742507631706781
-5.55276393890381 -0.0708110969565894
-5.62814044952393 -0.0675853064022575
-5.70351791381836 -0.0645555509219973
-5.77889442443848 -0.0617047519117301
-5.85427141189575 -0.0590162048403008
-5.92964839935303 -0.056473609924689
-6.00502490997314 -0.0540610314413474
-6.08040237426758 -0.0517625045960138
-6.15577936172485 -0.0495622575091628
-6.23115587234497 -0.0474442444650532
-6.30653285980225 -0.0453920923755816
-6.38190937042236 -0.0433889328208418
-6.45728635787964 -0.0414171308750825
-6.53266334533691 -0.0394580630645154
-6.60803985595703 -0.037491890299587
-6.68341732025146 -0.0354970404298104
-6.75879383087158 -0.0334502360596214
-6.83417081832886 -0.0313257162732793
-6.90954780578613 -0.0290949432599072
-6.98492431640625 -0.0267261591841616
-7.03297611676568 -0.0251256227493286
-7.03298262744453 0.0251254737377167
-6.98492431640625 0.0267262184618414
-6.90954780578613 0.0290949892773121
-6.83417081832886 0.0313257394035696
-6.75879383087158 0.0334502405755081
-6.68341732025146 0.0354970394734134
-6.60803985595703 0.0374918741024639
-6.53266334533691 0.0394580522689594
-6.45728635787964 0.0414171134960198
-6.38190937042236 0.0433889072051492
-6.30653285980225 0.0453920609313278
-6.23115587234497 0.0474442185099417
-6.15577936172485 0.0495622378877719
-6.08040237426758 0.0517624785606981
-6.00502490997314 0.054061007561217
-5.92964839935303 0.0564735923034803
-5.85427141189575 0.059016188351998
-5.77889442443848 0.0617047332887296
-5.70351791381836 0.0645555410030851
-5.62814044952393 0.0675853042615265
-5.55276393890381 0.0708110975526945
-5.47738695144653 0.0742507735131249
-5.45358683336371 0.075376957654953
-5.40200996398926 0.0782143302667478
-5.32663345336914 0.0821968919556146
-5.25125598907471 0.0860501667940579
-5.17587900161743 0.0898238413450654
-5.10050249099731 0.0935612624998152
-5.02512550354004 0.0973009074964655
-4.94974899291992 0.10107722763138
-4.87437200546265 0.104921642151631
-4.79899501800537 0.108863200980315
-4.72361850738525 0.112928998762067
-4.64824104309082 0.117144810729224
-4.5728645324707 0.121535154945818
-4.50535551714862 0.125628054141998
-4.49748754501343 0.126204585702015
-4.42211055755615 0.13155752301894
-4.34673404693604 0.136786595167631
-4.2713565826416 0.141948376305636
-4.19597959518433 0.147091823092181
-4.12060308456421 0.152259908267671
-4.04522609710693 0.157490835709264
-3.96984958648682 0.162818576789127
-3.89447259902954 0.168273962453445
-3.81909513473511 0.173884706361793
-3.79238859735686 0.175879389047623
-3.74371886253357 0.18000224420865
-3.66834163665771 0.186232545197139
-3.5929651260376 0.192394285286703
-3.51758813858032 0.19853263780399
-3.44221067428589 0.204685658125255
-3.36683440208435 0.210885105012454
-3.2914571762085 0.217157464184134
-3.21608018875122 0.223523912679601
-3.18483903834585 0.226130485534668
-3.1407036781311 0.230151522134313
-3.06532669067383 0.236803357104885
-2.98994994163513 0.24335537906661
-2.91457295417786 0.249831762941572
-2.839195728302 0.256248017261404
-2.76381921768188 0.262610996416304
-2.68844223022461 0.268918869770951
-2.61306571960449 0.275160619334354
-2.5973754566874 0.276381969451904
-2.53768849372864 0.281280972836928
-2.46231174468994 0.287138441245434
-2.38693451881409 0.292706935258391
-2.31155776977539 0.297955031415547
-2.23618102073669 0.302836174552506
-2.160804271698 0.307288259194991
-2.08542704582214 0.311231303848038
-2.01005029678345 0.314566074261223
-1.93467342853546 0.31717092689148
-1.85929656028748 0.318899360397104
-1.7839195728302 0.319576593034752
-1.70854258537292 0.318995384535537
-1.63316583633423 0.316911243386503
-1.55778896808624 0.313037750805019
-1.48241233825684 0.307039596305741
-1.40703511238098 0.298525494422126
-1.33165836334229 0.287041393669406
-1.27667091088311 0.276381969451904
-1.25628137588501 0.271440830980233
-1.1809047460556 0.249524339460961
-1.11612209371692 0.226130485534668
-1.10552752017975 0.22104401685652
-1.03015089035034 0.179529000772844
-1.02425120666788 0.175879389047623
-0.966899989505166 0.125628054141998
-0.954773902893066 0.108391617661634
-0.932545503582425 0.075376957654953
-0.916330410940817 0.0251254737377167
-0.916330410940817 -0.0251256227493286
-0.932545503582425 -0.0753771066665649
-0.954773902893066 -0.108391668773538
-0.966899989505166 -0.125628054141998
-1.02425124902769 -0.175879538059235
-1.03015089035034 -0.179529138962115
-1.10552752017975 -0.221044031939631
-1.11612209371692 -0.226130485534668
-1.1809047460556 -0.249524339460961
-1.25628137588501 -0.271440830980233
-1.27667091088311 -0.276381969451904
-1.33165836334229 -0.287041390096184
-1.40703511238098 -0.298525493159159
-1.48241233825684 -0.307039559726813
-1.55778896808624 -0.313037719432283
-1.63316583633423 -0.316911268519873
-1.70854258537292 -0.31899537262353
-1.7839195728302 -0.319576634753089
-1.85929656028748 -0.31889940772492
-1.93467342853546 -0.317170977701004
-2.01005029678345 -0.314566034705922
-2.08542704582214 -0.311231303099886
-2.160804271698 -0.307288242882578
-2.23618102073669 -0.302836166290509
-2.31155776977539 -0.297955028837396
-2.38693451881409 -0.2927069170959
-2.46231174468994 -0.287138443456458
-2.53768849372864 -0.281280971935824
-2.5973754566874 -0.276381969451904
};
\addplot [draw=none, fill=darkcyan31150139]
table{%
x  y
-2.53768849372864 -0.281280971935824
-2.46231174468994 -0.287138443456458
-2.38693451881409 -0.2927069170959
-2.31155776977539 -0.297955028837396
-2.23618102073669 -0.302836166290509
-2.160804271698 -0.307288242882578
-2.08542704582214 -0.311231303099886
-2.01005029678345 -0.314566034705922
-1.93467342853546 -0.317170977701004
-1.85929656028748 -0.31889940772492
-1.7839195728302 -0.319576634753089
-1.70854258537292 -0.31899537262353
-1.63316583633423 -0.316911268519873
-1.55778896808624 -0.313037719432283
-1.48241233825684 -0.307039559726813
-1.40703511238098 -0.298525493159159
-1.33165836334229 -0.287041390096184
-1.27667091088311 -0.276381969451904
-1.25628137588501 -0.271440830980233
-1.1809047460556 -0.249524339460961
-1.11612209371692 -0.226130485534668
-1.10552752017975 -0.221044031939631
-1.03015089035034 -0.179529138962115
-1.02425124902769 -0.175879538059235
-0.966899989505166 -0.125628054141998
-0.954773902893066 -0.108391668773538
-0.932545503582425 -0.0753771066665649
-0.916330410940817 -0.0251256227493286
-0.916330410940817 0.0251254737377167
-0.932545503582425 0.075376957654953
-0.954773902893066 0.108391617661634
-0.966899989505166 0.125628054141998
-1.02425120666788 0.175879389047623
-1.03015089035034 0.179529000772844
-1.10552752017975 0.22104401685652
-1.11612209371692 0.226130485534668
-1.1809047460556 0.249524339460961
-1.25628137588501 0.271440830980233
-1.27667091088311 0.276381969451904
-1.33165836334229 0.287041393669406
-1.40703511238098 0.298525494422126
-1.48241233825684 0.307039596305741
-1.55778896808624 0.313037750805019
-1.63316583633423 0.316911243386503
-1.70854258537292 0.318995384535537
-1.7839195728302 0.319576593034752
-1.85929656028748 0.318899360397104
-1.93467342853546 0.31717092689148
-2.01005029678345 0.314566074261223
-2.08542704582214 0.311231303848038
-2.160804271698 0.307288259194991
-2.23618102073669 0.302836174552506
-2.31155776977539 0.297955031415547
-2.38693451881409 0.292706935258391
-2.46231174468994 0.287138441245434
-2.53768849372864 0.281280972836928
-2.5973754566874 0.276381969451904
-2.61306571960449 0.275160619334354
-2.68844223022461 0.268918869770951
-2.76381921768188 0.262610996416304
-2.839195728302 0.256248017261404
-2.91457295417786 0.249831762941572
-2.98994994163513 0.24335537906661
-3.06532669067383 0.236803357104885
-3.1407036781311 0.230151522134313
-3.18483903834585 0.226130485534668
-3.21608018875122 0.223523912679601
-3.2914571762085 0.217157464184134
-3.36683440208435 0.210885105012454
-3.44221067428589 0.204685658125255
-3.51758813858032 0.19853263780399
-3.5929651260376 0.192394285286703
-3.66834163665771 0.186232545197139
-3.74371886253357 0.18000224420865
-3.79238859735686 0.175879389047623
-3.81909513473511 0.173884706361793
-3.89447259902954 0.168273962453445
-3.96984958648682 0.162818576789127
-4.04522609710693 0.157490835709264
-4.12060308456421 0.152259908267671
-4.19597959518433 0.147091823092181
-4.2713565826416 0.141948376305636
-4.34673404693604 0.136786595167631
-4.42211055755615 0.13155752301894
-4.49748754501343 0.126204585702015
-4.50535551714862 0.125628054141998
-4.5728645324707 0.121535154945818
-4.64824104309082 0.117144810729224
-4.72361850738525 0.112928998762067
-4.79899501800537 0.108863200980315
-4.87437200546265 0.104921642151631
-4.94974899291992 0.10107722763138
-5.02512550354004 0.0973009074964655
-5.10050249099731 0.0935612624998151
-5.17587900161743 0.0898238413450654
-5.25125598907471 0.0860501667940579
-5.32663345336914 0.0821968919556146
-5.40200996398926 0.0782143302667478
-5.45358683336371 0.075376957654953
-5.47738695144653 0.0742507735131249
-5.55276393890381 0.0708110975526945
-5.62814044952393 0.0675853042615265
-5.70351791381836 0.0645555410030851
-5.77889442443848 0.0617047332887296
-5.85427141189575 0.059016188351998
-5.92964839935303 0.0564735923034803
-6.00502490997314 0.054061007561217
-6.08040237426758 0.0517624785606981
-6.15577936172485 0.0495622378877719
-6.23115587234497 0.0474442185099417
-6.30653285980225 0.0453920609313278
-6.38190937042236 0.0433889072051492
-6.45728635787964 0.0414171134960198
-6.53266334533691 0.0394580522689594
-6.60803985595703 0.0374918741024639
-6.68341732025146 0.0354970394734134
-6.75879383087158 0.0334502405755081
-6.83417081832886 0.0313257394035696
-6.90954780578613 0.0290949892773121
-6.98492431640625 0.0267262184618413
-7.03298262744453 0.0251254737377167
-7.03297611676568 -0.0251256227493286
-6.98492431640625 -0.0267261591841616
-6.90954780578613 -0.0290949432599072
-6.83417081832886 -0.0313257162732793
-6.75879383087158 -0.0334502360596214
-6.68341732025146 -0.0354970404298104
-6.60803985595703 -0.037491890299587
-6.53266334533691 -0.0394580630645154
-6.45728635787964 -0.0414171308750825
-6.38190937042236 -0.0433889328208418
-6.30653285980225 -0.0453920923755816
-6.23115587234497 -0.0474442444650532
-6.15577936172485 -0.0495622575091628
-6.08040237426758 -0.0517625045960138
-6.00502490997314 -0.0540610314413474
-5.92964839935303 -0.056473609924689
-5.85427141189575 -0.0590162048403008
-5.77889442443848 -0.0617047519117301
-5.70351791381836 -0.0645555509219974
-5.62814044952393 -0.0675853064022575
-5.55276393890381 -0.0708110969565894
-5.47738695144653 -0.0742507631706781
-5.45358350970446 -0.0753771066665649
-5.40200996398926 -0.0782143069716211
-5.32663345336914 -0.082196877986959
-5.25125598907471 -0.0860501495623649
-5.17587900161743 -0.0898238303927166
-5.10050249099731 -0.0935612478722473
-5.02512550354004 -0.0973009048365338
-4.94974899291992 -0.101077220843146
-4.87437200546265 -0.10492164078495
-4.79899501800537 -0.108863198634586
-4.72361850738525 -0.112929001392942
-4.64824104309082 -0.117144811729838
-4.5728645324707 -0.12153515691517
-4.50535551714862 -0.125628054141998
-4.49748754501343 -0.126204586005189
-4.42211055755615 -0.131557526104373
-4.34673404693604 -0.136786601811619
-4.2713565826416 -0.141948380793966
-4.19597959518433 -0.147091832113765
-4.12060308456421 -0.152259912520497
-4.04522609710693 -0.157490844833893
-3.96984958648682 -0.162818584184151
-3.89447259902954 -0.16827397599996
-3.81909513473511 -0.173884716488248
-3.79238679818874 -0.175879538059235
-3.74371886253357 -0.180002248846624
-3.66834163665771 -0.186232525678824
-3.5929651260376 -0.192394275002941
-3.51758813858032 -0.198532626648813
-3.44221067428589 -0.20468566562587
-3.36683440208435 -0.210885104171828
-3.2914571762085 -0.217157465340592
-3.21608018875122 -0.223523911805615
-3.18483903834585 -0.226130485534668
-3.1407036781311 -0.230151522134313
-3.06532669067383 -0.236803357104885
-2.98994994163513 -0.24335537906661
-2.91457295417786 -0.249831762941572
-2.839195728302 -0.256248017261404
-2.76381921768188 -0.262610996416304
-2.68844223022461 -0.268918869770951
-2.61306571960449 -0.275160619334354
-2.5973754566874 -0.276381969451904
-2.53768849372864 -0.281280971935824

-2.93931097785573 -0.226130485534668
-2.98994994163513 -0.222451747609914
-3.06532669067383 -0.216864236322537
-3.1407036781311 -0.211284213352989
-3.21608018875122 -0.205714737645094
-3.2914571762085 -0.200152357493379
-3.36683440208435 -0.194587588403364
-3.44221067428589 -0.189004785580371
-3.51758813858032 -0.183381830914332
-3.5929651260376 -0.177690312309142
-3.6161083693676 -0.175879538059235
-3.66834163665771 -0.172110687322975
-3.74371886253357 -0.166735923943268
-3.81909513473511 -0.161494936535688
-3.89447259902954 -0.15636893283305
-3.96984958648682 -0.151336191105279
-4.04522609710693 -0.146371752295891
-4.12060308456421 -0.141446795244618
-4.19597959518433 -0.136528679944768
-4.2713565826416 -0.131579735207174
-4.34673404693604 -0.126556754487348
-4.36024481351548 -0.125628054141998
-4.42211055755615 -0.121853011367278
-4.49748754501343 -0.117415545122934
-4.5728645324707 -0.113157780695494
-4.64824104309082 -0.109058722028739
-4.72361850738525 -0.105096278197567
-4.79899501800537 -0.101247308012329
-4.87437200546265 -0.0974870364928578
-4.94974899291992 -0.0937889343735296
-5.02512550354004 -0.0901240979420484
-5.10050249099731 -0.0864607533850896
-5.17587900161743 -0.0827636257972313
-5.25125598907471 -0.0789927633600332
-5.32134227419644 -0.0753771066665649
-5.32663345336914 -0.075116831351043
-5.40200996398926 -0.0714865242624222
-5.47738695144653 -0.0680806035910398
-5.55276393890381 -0.0648815372048442
-5.62814044952393 -0.0618724231204904
-5.70351791381836 -0.0590367334193751
-5.77889442443848 -0.0563585185000205
-5.85427141189575 -0.0538220504434253
-5.92964839935303 -0.0514118263199833
-6.00502490997314 -0.0491125657310195
-6.08040237426758 -0.0469087890520596
-6.15577936172485 -0.0447850608630648
-6.23115587234497 -0.0427255134656604
-6.30653285980225 -0.0407137865303156
-6.38190937042236 -0.0387328585837316
-6.45728635787964 -0.0367647668526577
-6.53266334533691 -0.0347903686745881
-6.60803985595703 -0.0327891093268726
-6.68341732025146 -0.0307384717489135
-6.75879383087158 -0.0286140050192965
-6.83417081832886 -0.0263884978297345
-6.8750325927723 -0.0251256227493286
-6.87503893467352 0.0251254737377167
-6.83417081832886 0.0263885340048051
-6.75879383087158 0.0286140197760382
-6.68341732025146 0.0307384801300697
-6.60803985595703 0.0327891009175286
-6.53266334533691 0.0347903652481965
-6.45728635787964 0.0367647551898678
-6.38190937042236 0.0387328368854151
-6.30653285980225 0.0407137571142034
-6.23115587234497 0.0427254893675579
-6.15577936172485 0.044785043779422
-6.08040237426758 0.0469087636716682
-6.00502490997314 0.0491125409432306
-5.92964839935303 0.0514118072742177
-5.85427141189575 0.0538220299550185
-5.77889442443848 0.0563584953743889
-5.70351791381836 0.0590367184201996
-5.62814044952393 0.0618724155359255
-5.55276393890381 0.0648815312847161
-5.47738695144653 0.0680806054665584
-5.40200996398926 0.0714865264583589
-5.32663345336914 0.0751168387263179
-5.3213454682843 0.075376957654953
-5.25125598907471 0.0789927836644183
-5.17587900161743 0.0827636389092646
-5.10050249099731 0.0864607712516131
-5.02512550354004 0.0901241012758854
-4.94974899291992 0.0937889431769533
-4.87437200546265 0.0974870383502441
-4.79899501800537 0.10124731142367
-4.72361850738525 0.105096273943979
-4.64824104309082 0.109058720074354
-4.5728645324707 0.113157774695254
-4.49748754501343 0.117415544628369
-4.42211055755615 0.121853011609517
-4.36024481351548 0.125628054141998
-4.34673404693604 0.126556753934384
-4.2713565826416 0.131579733570374
-4.19597959518433 0.136528675363053
-4.12060308456421 0.141446792718532
-4.04522609710693 0.146371746355465
-3.96984958648682 0.151336185993432
-3.89447259902954 0.156368923068182
-3.81909513473511 0.161494929009175
-3.74371886253357 0.166735910488801
-3.66834163665771 0.172110701346538
-3.6161105233834 0.175879389047623
-3.5929651260376 0.177690327075093
-3.51758813858032 0.183381848193529
-3.44221067428589 0.189004772595156
-3.36683440208435 0.194587590142631
-3.2914571762085 0.200152354145274
-3.21608018875122 0.205714744490514
-3.1407036781311 0.211284215676883
-3.06532669067383 0.21686424273515
-2.98994994163513 0.222451746662251
-2.93931097785573 0.226130485534668
-2.91457295417786 0.228009480862602
-2.839195728302 0.23338472425453
-2.76381921768188 0.238568591120633
-2.68844223022461 0.243548654563996
-2.61306571960449 0.248301809338719
-2.53768849372864 0.252793495669678
-2.46231174468994 0.256976465462941
-2.38693451881409 0.260789648590486
-2.31155776977539 0.264156915469405
-2.23618102073669 0.2669841923373
-2.160804271698 0.26915815726448
-2.08542704582214 0.270542964131779
-2.01005029678345 0.270977532812744
-1.93467342853546 0.270271687757426
-1.85929656028748 0.26820147423488
-1.7839195728302 0.264505458655323
-1.70854258537292 0.258878224292766
-1.63316583633423 0.250964292853916
-1.55778896808624 0.240350729346682
-1.48241233825684 0.226559263934594
-1.48039746946681 0.226130485534668
-1.40703511238098 0.20572884123124
-1.33165836334229 0.179440183139802
-1.32268671439483 0.175879389047623
-1.25628137588501 0.138356542812035
-1.23634699335941 0.125628054141998
-1.18743385794697 0.075376957654953
-1.1809047460556 0.0610848581633164
-1.16492442723028 0.0251254737377167
-1.16492452452175 -0.0251256227493286
-1.1809047460556 -0.0610850071749284
-1.18743385794697 -0.0753771066665649
-1.23634699335941 -0.125628054141998
-1.25628137588501 -0.138356458247237
-1.32268681610575 -0.175879538059235
-1.33165836334229 -0.179440321592447
-1.40703511238098 -0.205728901729062
-1.48039746946681 -0.226130485534668
-1.48241233825684 -0.226559263934594
-1.55778896808624 -0.240350729346682
-1.63316583633423 -0.250964292853916
-1.70854258537292 -0.258878224292766
-1.7839195728302 -0.264505458655323
-1.85929656028748 -0.26820147423488
-1.93467342853546 -0.270271687757426
-2.01005029678345 -0.270977532812744
-2.08542704582214 -0.270542964131779
-2.160804271698 -0.26915815726448
-2.23618102073669 -0.2669841923373
-2.31155776977539 -0.264156915469405
-2.38693451881409 -0.260789648590486
-2.46231174468994 -0.256976465462941
-2.53768849372864 -0.252793495669678
-2.61306571960449 -0.248301809338719
-2.68844223022461 -0.243548654563996
-2.76381921768188 -0.238568591120633
-2.839195728302 -0.23338472425453
-2.91457295417786 -0.228009480862602
-2.93931097785573 -0.226130485534668
};
\addplot [draw=none, fill=darkcyan31162134]
table{%
x  y
-2.91457295417786 -0.228009480862602
-2.839195728302 -0.23338472425453
-2.76381921768188 -0.238568591120633
-2.68844223022461 -0.243548654563996
-2.61306571960449 -0.248301809338719
-2.53768849372864 -0.252793495669678
-2.46231174468994 -0.256976465462941
-2.38693451881409 -0.260789648590486
-2.31155776977539 -0.264156915469405
-2.23618102073669 -0.2669841923373
-2.160804271698 -0.26915815726448
-2.08542704582214 -0.270542964131779
-2.01005029678345 -0.270977532812744
-1.93467342853546 -0.270271687757426
-1.85929656028748 -0.26820147423488
-1.7839195728302 -0.264505458655323
-1.70854258537292 -0.258878224292766
-1.63316583633423 -0.250964292853916
-1.55778896808624 -0.240350729346682
-1.48241233825684 -0.226559263934594
-1.48039746946681 -0.226130485534668
-1.40703511238098 -0.205728901729062
-1.33165836334229 -0.179440321592447
-1.32268681610575 -0.175879538059235
-1.25628137588501 -0.138356458247237
-1.23634699335941 -0.125628054141998
-1.18743385794697 -0.0753771066665649
-1.1809047460556 -0.0610850071749284
-1.16492452452175 -0.0251256227493286
-1.16492442723028 0.0251254737377167
-1.1809047460556 0.0610848581633164
-1.18743385794697 0.075376957654953
-1.23634699335941 0.125628054141998
-1.25628137588501 0.138356542812035
-1.32268671439483 0.175879389047623
-1.33165836334229 0.179440183139802
-1.40703511238098 0.20572884123124
-1.48039746946681 0.226130485534668
-1.48241233825684 0.226559263934594
-1.55778896808624 0.240350729346682
-1.63316583633423 0.250964292853916
-1.70854258537292 0.258878224292766
-1.7839195728302 0.264505458655323
-1.85929656028748 0.26820147423488
-1.93467342853546 0.270271687757426
-2.01005029678345 0.270977532812744
-2.08542704582214 0.270542964131779
-2.160804271698 0.26915815726448
-2.23618102073669 0.2669841923373
-2.31155776977539 0.264156915469405
-2.38693451881409 0.260789648590486
-2.46231174468994 0.256976465462941
-2.53768849372864 0.252793495669678
-2.61306571960449 0.248301809338719
-2.68844223022461 0.243548654563996
-2.76381921768188 0.238568591120633
-2.839195728302 0.23338472425453
-2.91457295417786 0.228009480862602
-2.93931097785573 0.226130485534668
-2.98994994163513 0.222451746662251
-3.06532669067383 0.21686424273515
-3.1407036781311 0.211284215676883
-3.21608018875122 0.205714744490514
-3.2914571762085 0.200152354145274
-3.36683440208435 0.194587590142631
-3.44221067428589 0.189004772595156
-3.51758813858032 0.183381848193529
-3.5929651260376 0.177690327075093
-3.6161105233834 0.175879389047623
-3.66834163665771 0.172110701346538
-3.74371886253357 0.166735910488801
-3.81909513473511 0.161494929009175
-3.89447259902954 0.156368923068182
-3.96984958648682 0.151336185993432
-4.04522609710693 0.146371746355465
-4.12060308456421 0.141446792718532
-4.19597959518433 0.136528675363053
-4.2713565826416 0.131579733570374
-4.34673404693604 0.126556753934384
-4.36024481351548 0.125628054141998
-4.42211055755615 0.121853011609517
-4.49748754501343 0.117415544628369
-4.5728645324707 0.113157774695254
-4.64824104309082 0.109058720074354
-4.72361850738525 0.105096273943979
-4.79899501800537 0.10124731142367
-4.87437200546265 0.0974870383502441
-4.94974899291992 0.0937889431769533
-5.02512550354004 0.0901241012758854
-5.10050249099731 0.0864607712516131
-5.17587900161743 0.0827636389092646
-5.25125598907471 0.0789927836644183
-5.3213454682843 0.075376957654953
-5.32663345336914 0.0751168387263179
-5.40200996398926 0.0714865264583589
-5.47738695144653 0.0680806054665584
-5.55276393890381 0.0648815312847161
-5.62814044952393 0.0618724155359255
-5.70351791381836 0.0590367184201996
-5.77889442443848 0.0563584953743889
-5.85427141189575 0.0538220299550185
-5.92964839935303 0.0514118072742177
-6.00502490997314 0.0491125409432306
-6.08040237426758 0.0469087636716682
-6.15577936172485 0.044785043779422
-6.23115587234497 0.0427254893675579
-6.30653285980225 0.0407137571142034
-6.38190937042236 0.0387328368854151
-6.45728635787964 0.0367647551898678
-6.53266334533691 0.0347903652481965
-6.60803985595703 0.0327891009175286
-6.68341732025146 0.0307384801300697
-6.75879383087158 0.0286140197760382
-6.83417081832886 0.0263885340048051
-6.87503893467352 0.0251254737377167
-6.8750325927723 -0.0251256227493286
-6.83417081832886 -0.0263884978297345
-6.75879383087158 -0.0286140050192965
-6.68341732025146 -0.0307384717489135
-6.60803985595703 -0.0327891093268726
-6.53266334533691 -0.0347903686745881
-6.45728635787964 -0.0367647668526577
-6.38190937042236 -0.0387328585837316
-6.30653285980225 -0.0407137865303156
-6.23115587234497 -0.0427255134656604
-6.15577936172485 -0.0447850608630648
-6.08040237426758 -0.0469087890520596
-6.00502490997314 -0.0491125657310195
-5.92964839935303 -0.0514118263199833
-5.85427141189575 -0.0538220504434253
-5.77889442443848 -0.0563585185000205
-5.70351791381836 -0.0590367334193751
-5.62814044952393 -0.0618724231204904
-5.55276393890381 -0.0648815372048442
-5.47738695144653 -0.0680806035910398
-5.40200996398926 -0.0714865242624223
-5.32663345336914 -0.075116831351043
-5.32134227419644 -0.0753771066665649
-5.25125598907471 -0.0789927633600332
-5.17587900161743 -0.0827636257972313
-5.10050249099731 -0.0864607533850896
-5.02512550354004 -0.0901240979420484
-4.94974899291992 -0.0937889343735296
-4.87437200546265 -0.0974870364928578
-4.79899501800537 -0.101247308012329
-4.72361850738525 -0.105096278197567
-4.64824104309082 -0.109058722028739
-4.5728645324707 -0.113157780695494
-4.49748754501343 -0.117415545122934
-4.42211055755615 -0.121853011367278
-4.36024481351548 -0.125628054141998
-4.34673404693604 -0.126556754487348
-4.2713565826416 -0.131579735207174
-4.19597959518433 -0.136528679944768
-4.12060308456421 -0.141446795244618
-4.04522609710693 -0.146371752295891
-3.96984958648682 -0.151336191105279
-3.89447259902954 -0.15636893283305
-3.81909513473511 -0.161494936535688
-3.74371886253357 -0.166735923943268
-3.66834163665771 -0.172110687322975
-3.6161083693676 -0.175879538059235
-3.5929651260376 -0.177690312309142
-3.51758813858032 -0.183381830914332
-3.44221067428589 -0.189004785580371
-3.36683440208435 -0.194587588403364
-3.2914571762085 -0.200152357493379
-3.21608018875122 -0.205714737645094
-3.1407036781311 -0.211284213352989
-3.06532669067383 -0.216864236322537
-2.98994994163513 -0.222451747609914
-2.93931097785573 -0.226130485534668
-2.91457295417786 -0.228009480862602

-2.47674709561003 -0.226130485534668
-2.53768849372864 -0.224116738440829
-2.61306571960449 -0.221110237412511
-2.68844223022461 -0.21771606106154
-2.76381921768188 -0.214010015284542
-2.839195728302 -0.210054001625687
-2.91457295417786 -0.205897828986727
-2.98994994163513 -0.201580255152332
-3.06532669067383 -0.197130215009453
-3.1407036781311 -0.192568005452412
-3.21608018875122 -0.187905563484573
-3.2914571762085 -0.183147249646166
-3.36683440208435 -0.1782900726349
-3.4026956861997 -0.175879538059235
-3.44221067428589 -0.173289813596476
-3.51758813858032 -0.168292600443361
-3.5929651260376 -0.163380649060581
-3.66834163665771 -0.158550800994865
-3.74371886253357 -0.153795918077266
-3.81909513473511 -0.149105156583128
-3.89447259902954 -0.144463889666139
-3.96984958648682 -0.139853798026408
-4.04522609710693 -0.135252659757888
-4.12060308456421 -0.130633677968739
-4.19597959518433 -0.12596552777577
-4.20123826517265 -0.125628054141998
-4.2713565826416 -0.121383740735509
-4.34673404693604 -0.11699180991032
-4.42211055755615 -0.112771770968116
-4.49748754501343 -0.108707174157431
-4.5728645324707 -0.104780404475817
-4.64824104309082 -0.100972632327639
-4.72361850738525 -0.0972635550021918
-4.79899501800537 -0.0936314173900727
-4.87437200546265 -0.090052432200766
-4.94974899291992 -0.0865006479039128
-5.02512550354004 -0.0829472910475629
-5.10050249099731 -0.0793602588979318
-5.17587900161743 -0.075703421201746
-5.18240430692676 -0.0753771066665649
-5.25125598907471 -0.0719382755265022
-5.32663345336914 -0.0683875257561673
-5.40200996398926 -0.0650503430730584
-5.47738695144653 -0.0619104440114015
-5.55276393890381 -0.058951977453099
-5.62814044952393 -0.0561595398387233
-5.70351791381836 -0.0535179159167529
-5.77889442443848 -0.0510122850883108
-5.85427141189575 -0.0486278960465497
-5.92964839935303 -0.0463500427152775
-6.00502490997314 -0.0441641000206915
-6.08040237426758 -0.0420550735081054
-6.15577936172485 -0.0400078642169669
-6.23115587234497 -0.0380067824662675
-6.30653285980225 -0.0360354806850496
-6.38190937042236 -0.0340767843466213
-6.45728635787964 -0.0321124028302329
-6.53266334533691 -0.0301226742846608
-6.60803985595703 -0.0280863283541582
-6.68341732025146 -0.0259799030680167
-6.71294867564011 -0.0251256227493286
-6.71295449724931 0.0251254737377167
-6.68341732025146 0.025979920786726
-6.60803985595703 0.0280863277325933
-6.53266334533691 0.0301226782274337
-6.45728635787964 0.0321123968837158
-6.38190937042236 0.0340767665656811
-6.30653285980225 0.036035453297079
-6.23115587234497 0.0380067602251741
-6.15577936172485 0.0400078496710721
-6.08040237426758 0.0420550487826383
-6.00502490997314 0.0441640743252442
-5.92964839935303 0.0463500222449552
-5.85427141189575 0.048627871558039
-5.77889442443848 0.0510122574600482
-5.70351791381836 0.0535178958373142
-5.62814044952393 0.0561595268103245
-5.55276393890381 0.0589519650167377
-5.47738695144653 0.061910437419992
-5.40200996398926 0.0650503375916991
-5.32663345336914 0.0683875255781769
-5.25125598907471 0.0719382918686316
-5.18240760548274 0.075376957654953
-5.17587900161743 0.0757034364734637
-5.10050249099731 0.079360280003411
-5.02512550354004 0.0829472950553052
-4.94974899291992 0.0865006587225264
-4.87437200546265 0.0900524345488571
-4.79899501800537 0.0936314218670247
-4.72361850738525 0.0972635491258916
-4.64824104309082 0.100972629419485
-4.5728645324707 0.104780394444691
-4.49748754501343 0.10870717313844
-4.42211055755615 0.112771771793085
-4.34673404693604 0.116991805585493
-4.2713565826416 0.121383740689387
-4.20123826517265 0.125628054141998
-4.19597959518433 0.125965527633925
-4.12060308456421 0.130633677169394
-4.04522609710693 0.135252657001665
-3.96984958648682 0.139853795197738
-3.89447259902954 0.144463883682919
-3.81909513473511 0.149105151656558
-3.74371886253357 0.15379590885802
-3.66834163665771 0.158550810927482
-3.5929651260376 0.163380656793047
-3.51758813858032 0.168292616531326
-3.44221067428589 0.173289798589208
-3.40269783681573 0.175879389047623
-3.36683440208435 0.178290075272807
-3.2914571762085 0.183147244106415
-3.21608018875122 0.187905576301427
-3.1407036781311 0.192568010705964
-3.06532669067383 0.197130235078795
-2.98994994163513 0.201580248828052
-2.91457295417786 0.205897827101483
-2.839195728302 0.210053996050341
-2.76381921768188 0.21401001318894
-2.68844223022461 0.217716052855805
-2.61306571960449 0.22111023055497
-2.53768849372864 0.224116741692581
-2.47674709561003 0.226130485534668
-2.46231174468994 0.226599548648116
-2.38693451881409 0.228348951018137
-2.31155776977539 0.229422599532481
-2.23618102073669 0.229703016742987
-2.160804271698 0.22905067298387
-2.08542704582214 0.22730029618283
-2.05505771547298 0.226130485534668
-2.01005029678345 0.223979238591725
-1.93467342853546 0.218693305618668
-1.85929656028748 0.211272950823312
-1.7839195728302 0.201330374445976
-1.70854258537292 0.188417114687826
-1.6497255575591 0.175879389047623
-1.63316583633423 0.170952884079824
-1.55778896808624 0.144734914393947
-1.51174235564571 0.125628054141998
-1.48241233825684 0.106077496225888
-1.44086514752924 0.075376957654953
-1.40948881465176 0.0251254737377167
-1.40948881465176 -0.0251256227493286
-1.44086546628958 -0.0753771066665649
-1.48241233825684 -0.106077350017182
-1.51174235564571 -0.125628054141998
-1.55778896808624 -0.144734846833256
-1.63316583633423 -0.170953018482741
-1.64972577687185 -0.175879538059235
-1.70854258537292 -0.18841706681947
-1.7839195728302 -0.20133044798675
-1.85929656028748 -0.211272924662078
-1.93467342853546 -0.218693295448667
-2.01005029678345 -0.223979238552836
-2.05505771547298 -0.226130485534668
-2.08542704582214 -0.22730029618283
-2.160804271698 -0.22905067298387
-2.23618102073669 -0.229703016742987
-2.31155776977539 -0.229422599532481
-2.38693451881409 -0.228348951018137
-2.46231174468994 -0.226599548648116
-2.47674709561003 -0.226130485534668
};
\addplot [draw=none, fill=mediumseagreen40174127]
table{%
x  y
-2.46231174468994 -0.226599548648116
-2.38693451881409 -0.228348951018137
-2.31155776977539 -0.229422599532481
-2.23618102073669 -0.229703016742987
-2.160804271698 -0.22905067298387
-2.08542704582214 -0.22730029618283
-2.05505771547298 -0.226130485534668
-2.01005029678345 -0.223979238552836
-1.93467342853546 -0.218693295448667
-1.85929656028748 -0.211272924662078
-1.7839195728302 -0.20133044798675
-1.70854258537292 -0.18841706681947
-1.64972577687185 -0.175879538059235
-1.63316583633423 -0.170953018482741
-1.55778896808624 -0.144734846833256
-1.51174235564571 -0.125628054141998
-1.48241233825684 -0.106077350017182
-1.44086546628958 -0.0753771066665649
-1.40948881465176 -0.0251256227493286
-1.40948881465176 0.0251254737377167
-1.44086514752924 0.075376957654953
-1.48241233825684 0.106077496225888
-1.51174235564571 0.125628054141998
-1.55778896808624 0.144734914393947
-1.63316583633423 0.170952884079824
-1.6497255575591 0.175879389047623
-1.70854258537292 0.188417114687826
-1.7839195728302 0.201330374445976
-1.85929656028748 0.211272950823312
-1.93467342853546 0.218693305618668
-2.01005029678345 0.223979238591725
-2.05505771547298 0.226130485534668
-2.08542704582214 0.22730029618283
-2.160804271698 0.22905067298387
-2.23618102073669 0.229703016742987
-2.31155776977539 0.229422599532481
-2.38693451881409 0.228348951018137
-2.46231174468994 0.226599548648116
-2.47674709561003 0.226130485534668
-2.53768849372864 0.224116741692581
-2.61306571960449 0.22111023055497
-2.68844223022461 0.217716052855805
-2.76381921768188 0.214010013188941
-2.839195728302 0.210053996050341
-2.91457295417786 0.205897827101483
-2.98994994163513 0.201580248828052
-3.06532669067383 0.197130235078795
-3.1407036781311 0.192568010705964
-3.21608018875122 0.187905576301427
-3.2914571762085 0.183147244106415
-3.36683440208435 0.178290075272807
-3.40269783681573 0.175879389047623
-3.44221067428589 0.173289798589208
-3.51758813858032 0.168292616531326
-3.5929651260376 0.163380656793047
-3.66834163665771 0.158550810927482
-3.74371886253357 0.15379590885802
-3.81909513473511 0.149105151656558
-3.89447259902954 0.144463883682919
-3.96984958648682 0.139853795197738
-4.04522609710693 0.135252657001665
-4.12060308456421 0.130633677169394
-4.19597959518433 0.125965527633925
-4.20123826517265 0.125628054141998
-4.2713565826416 0.121383740689387
-4.34673404693604 0.116991805585493
-4.42211055755615 0.112771771793085
-4.49748754501343 0.10870717313844
-4.5728645324707 0.104780394444691
-4.64824104309082 0.100972629419485
-4.72361850738525 0.0972635491258916
-4.79899501800537 0.0936314218670247
-4.87437200546265 0.0900524345488571
-4.94974899291992 0.0865006587225264
-5.02512550354004 0.0829472950553052
-5.10050249099731 0.079360280003411
-5.17587900161743 0.0757034364734637
-5.18240760548274 0.075376957654953
-5.25125598907471 0.0719382918686316
-5.32663345336914 0.0683875255781769
-5.40200996398926 0.0650503375916991
-5.47738695144653 0.061910437419992
-5.55276393890381 0.0589519650167377
-5.62814044952393 0.0561595268103245
-5.70351791381836 0.0535178958373142
-5.77889442443848 0.0510122574600482
-5.85427141189575 0.048627871558039
-5.92964839935303 0.0463500222449552
-6.00502490997314 0.0441640743252442
-6.08040237426758 0.0420550487826383
-6.15577936172485 0.0400078496710721
-6.23115587234497 0.0380067602251741
-6.30653285980225 0.036035453297079
-6.38190937042236 0.0340767665656811
-6.45728635787964 0.0321123968837158
-6.53266334533691 0.0301226782274337
-6.60803985595703 0.0280863277325933
-6.68341732025146 0.025979920786726
-6.71295449724931 0.0251254737377167
-6.71294867564011 -0.0251256227493286
-6.68341732025146 -0.0259799030680167
-6.60803985595703 -0.0280863283541582
-6.53266334533691 -0.0301226742846608
-6.45728635787964 -0.0321124028302329
-6.38190937042236 -0.0340767843466213
-6.30653285980225 -0.0360354806850496
-6.23115587234497 -0.0380067824662675
-6.15577936172485 -0.0400078642169669
-6.08040237426758 -0.0420550735081055
-6.00502490997314 -0.0441641000206915
-5.92964839935303 -0.0463500427152775
-5.85427141189575 -0.0486278960465497
-5.77889442443848 -0.0510122850883109
-5.70351791381836 -0.0535179159167529
-5.62814044952393 -0.0561595398387233
-5.55276393890381 -0.058951977453099
-5.47738695144653 -0.0619104440114015
-5.40200996398926 -0.0650503430730584
-5.32663345336914 -0.0683875257561673
-5.25125598907471 -0.0719382755265022
-5.18240430692676 -0.075377106666565
-5.17587900161743 -0.075703421201746
-5.10050249099731 -0.0793602588979318
-5.02512550354004 -0.0829472910475629
-4.94974899291992 -0.0865006479039128
-4.87437200546265 -0.090052432200766
-4.79899501800537 -0.0936314173900727
-4.72361850738525 -0.0972635550021918
-4.64824104309082 -0.100972632327639
-4.5728645324707 -0.104780404475817
-4.49748754501343 -0.108707174157431
-4.42211055755615 -0.112771770968116
-4.34673404693604 -0.11699180991032
-4.2713565826416 -0.121383740735509
-4.20123826517265 -0.125628054141998
-4.19597959518433 -0.12596552777577
-4.12060308456421 -0.130633677968739
-4.04522609710693 -0.135252659757888
-3.96984958648682 -0.139853798026408
-3.89447259902954 -0.144463889666139
-3.81909513473511 -0.149105156583128
-3.74371886253357 -0.153795918077266
-3.66834163665771 -0.158550800994865
-3.5929651260376 -0.163380649060581
-3.51758813858032 -0.168292600443361
-3.44221067428589 -0.173289813596476
-3.4026956861997 -0.175879538059235
-3.36683440208435 -0.1782900726349
-3.2914571762085 -0.183147249646166
-3.21608018875122 -0.187905563484573
-3.1407036781311 -0.192568005452412
-3.06532669067383 -0.197130215009453
-2.98994994163513 -0.201580255152332
-2.91457295417786 -0.205897828986727
-2.839195728302 -0.210054001625687
-2.76381921768188 -0.214010015284542
-2.68844223022461 -0.21771606106154
-2.61306571960449 -0.221110237412511
-2.53768849372864 -0.224116738440829
-2.47674709561003 -0.226130485534668
-2.46231174468994 -0.226599548648116

-3.09660749341516 -0.175879538059235
-3.1407036781311 -0.173673367768517
-3.21608018875122 -0.169686367214255
-3.2914571762085 -0.165628160644193
-3.36683440208435 -0.16152586420908
-3.44221067428589 -0.157399751835141
-3.51758813858032 -0.153263758344313
-3.5929651260376 -0.149126362903985
-3.66834163665771 -0.144990914666754
-3.74371886253357 -0.140855912211265
-3.81909513473511 -0.136715376630568
-3.89447259902954 -0.132558846499229
-3.96984958648682 -0.128371404947537
-4.01808850139839 -0.125628054141998
-4.04522609710693 -0.124058251894311
-4.12060308456421 -0.119693543693823
-4.19597959518433 -0.115483779158594
-4.2713565826416 -0.111420386659247
-4.34673404693604 -0.107493254501465
-4.42211055755615 -0.103690530568953
-4.49748754501343 -0.0999988031919278
-4.5728645324707 -0.0964030282561407
-4.64824104309082 -0.0928865426265392
-4.72361850738525 -0.0894308318068167
-4.79899501800537 -0.0860155267678162
-4.87437200546265 -0.0826178279086743
-4.94974899291992 -0.079212361434296
-5.02512550354004 -0.0757704841530774
-5.03349168345594 -0.0753771066665649
-5.10050249099731 -0.0719563934978833
-5.17587900161743 -0.0683146263709487
-5.25125598907471 -0.0648868325303206
-5.32663345336914 -0.0616582201612916
-5.40200996398926 -0.0586141618836946
-5.47738695144653 -0.0557402844317632
-5.55276393890381 -0.0530224177013537
-5.62814044952393 -0.0504466565569561
-5.70351791381836 -0.0479990984141306
-5.77889442443848 -0.0456660516766012
-5.85427141189575 -0.0434337416496741
-5.92964839935303 -0.0412882591105718
-6.00502490997314 -0.0392156343103635
-6.08040237426758 -0.0372013579641513
-6.15577936172485 -0.035230667570869
-6.23115587234497 -0.0332880514668746
-6.30653285980225 -0.0313571748397836
-6.38190937042236 -0.0294207101095111
-6.45728635787964 -0.0274600388078081
-6.53266334533691 -0.0254549798947335
-6.54472386210732 -0.0251256227493286
-6.54472970097693 0.0251254737377167
-6.53266334533691 0.0254549912066708
-6.45728635787964 0.0274600385775638
-6.38190937042236 0.029420696245947
-6.30653285980225 0.0313571494799546
-6.23115587234497 0.0332880310827903
-6.15577936172485 0.0352306555627222
-6.08040237426758 0.0372013338936084
-6.00502490997314 0.0392156077072578
-5.92964839935303 0.0412882372156926
-5.85427141189575 0.0434337131610596
-5.77889442443848 0.0456660195457075
-5.70351791381836 0.0479990732544287
-5.62814044952393 0.0504466380847235
-5.55276393890381 0.0530223987487593
-5.47738695144653 0.0557402693734255
-5.40200996398926 0.0586141487250393
-5.32663345336914 0.0616582124300359
-5.25125598907471 0.0648868378141297
-5.17587900161743 0.0683146391028146
-5.10050249099731 0.0719564262375108
-5.03349500027388 0.075376957654953
-5.02512550354004 0.075770488834725
-4.94974899291992 0.0792123742680995
-4.87437200546265 0.0826178307474702
-4.79899501800537 0.0860155323103795
-4.72361850738525 0.0894308243078038
-4.64824104309082 0.0928865387646153
-4.5728645324707 0.0964030141941269
-4.49748754501343 0.0999988016485105
-4.42211055755615 0.103690531976654
-4.34673404693604 0.107493245419987
-4.2713565826416 0.111420386504855
-4.19597959518433 0.115483772719091
-4.12060308456421 0.11969353824906
-4.04522609710693 0.124058250637299
-4.01808850139839 0.125628054141998
-3.96984958648682 0.128371404402044
-3.89447259902954 0.132558844297656
-3.81909513473511 0.136715374303941
-3.74371886253357 0.140855907227239
-3.66834163665771 0.144990920508426
-3.5929651260376 0.149126367716897
-3.51758813858032 0.153263768765196
-3.44221067428589 0.157399741831181
-3.36683440208435 0.161525869832354
-3.2914571762085 0.165628161477739
-3.21608018875122 0.1696863922972
-3.1407036781311 0.173673388487376
-3.09661112667912 0.175879389047623
-3.06532669067383 0.177396227422439
-2.98994994163513 0.180708750993854
-2.91457295417786 0.183758909627739
-2.839195728302 0.186506029412289
-2.76381921768188 0.188898173974101
-2.68844223022461 0.190870639343517
-2.61306571960449 0.192344689896638
-2.53768849372864 0.193225770124774
-2.46231174468994 0.19340093170878
-2.38693451881409 0.192736768583175
-2.31155776977539 0.191076767071774
-2.23618102073669 0.188237163400861
-2.160804271698 0.184004020547974
-2.08542704582214 0.178128043424547
-2.06239645923939 0.175879389047623
-2.01005029678345 0.168940289277987
-1.93467342853546 0.156272039193092
-1.85929656028748 0.140151258589195
-1.80364205367257 0.125628054141998
-1.7839195728302 0.117472880339174
-1.70854258537292 0.0813773696138603
-1.69744583250099 0.075376957654953
-1.65326143659216 0.0251254737377167
-1.65326143659216 -0.0251256227493286
-1.69744583250099 -0.0753771066665649
-1.70854258537292 -0.0813775008322076
-1.7839195728302 -0.117472904522041
-1.80364205367257 -0.125628054141998
-1.85929656028748 -0.140151215178767
-1.93467342853546 -0.156271963522467
-2.01005029678345 -0.168940256403967
-2.06239787105338 -0.175879538059235
-2.08542704582214 -0.178128054090235
-2.160804271698 -0.184004039048943
-2.23618102073669 -0.188237187469794
-2.31155776977539 -0.191076795545357
-2.38693451881409 -0.192736712315829
-2.46231174468994 -0.193400948104025
-2.53768849372864 -0.193225716990919
-2.61306571960449 -0.192344736047182
-2.68844223022461 -0.190870673728836
-2.76381921768188 -0.188898180411483
-2.839195728302 -0.186506043154098
-2.91457295417786 -0.183758913575849
-2.98994994163513 -0.18070876269475
-3.06532669067383 -0.177396193696369
-3.09660749341516 -0.175879538059235
};
\addplot [draw=none, fill=mediumseagreen56185118]
table{%
x  y
-3.06532669067383 -0.177396193696369
-2.98994994163513 -0.18070876269475
-2.91457295417786 -0.183758913575849
-2.839195728302 -0.186506043154098
-2.76381921768188 -0.188898180411483
-2.68844223022461 -0.190870673728836
-2.61306571960449 -0.192344736047182
-2.53768849372864 -0.193225716990919
-2.46231174468994 -0.193400948104025
-2.38693451881409 -0.192736712315829
-2.31155776977539 -0.191076795545357
-2.23618102073669 -0.188237187469794
-2.160804271698 -0.184004039048943
-2.08542704582214 -0.178128054090235
-2.06239787105338 -0.175879538059235
-2.01005029678345 -0.168940256403967
-1.93467342853546 -0.156271963522467
-1.85929656028748 -0.140151215178767
-1.80364205367257 -0.125628054141998
-1.7839195728302 -0.117472904522041
-1.70854258537292 -0.0813775008322076
-1.69744583250099 -0.0753771066665649
-1.65326143659216 -0.0251256227493286
-1.65326143659216 0.0251254737377167
-1.69744583250099 0.075376957654953
-1.70854258537292 0.0813773696138603
-1.7839195728302 0.117472880339174
-1.80364205367257 0.125628054141998
-1.85929656028748 0.140151258589195
-1.93467342853546 0.156272039193092
-2.01005029678345 0.168940289277987
-2.06239645923939 0.175879389047623
-2.08542704582214 0.178128043424547
-2.160804271698 0.184004020547974
-2.23618102073669 0.188237163400861
-2.31155776977539 0.191076767071774
-2.38693451881409 0.192736768583175
-2.46231174468994 0.19340093170878
-2.53768849372864 0.193225770124774
-2.61306571960449 0.192344689896638
-2.68844223022461 0.190870639343517
-2.76381921768188 0.188898173974101
-2.839195728302 0.186506029412289
-2.91457295417786 0.183758909627739
-2.98994994163513 0.180708750993854
-3.06532669067383 0.177396227422439
-3.09661112667912 0.175879389047623
-3.1407036781311 0.173673388487376
-3.21608018875122 0.1696863922972
-3.2914571762085 0.165628161477739
-3.36683440208435 0.161525869832354
-3.44221067428589 0.157399741831181
-3.51758813858032 0.153263768765196
-3.5929651260376 0.149126367716897
-3.66834163665771 0.144990920508426
-3.74371886253357 0.140855907227239
-3.81909513473511 0.136715374303941
-3.89447259902954 0.132558844297656
-3.96984958648682 0.128371404402044
-4.01808850139839 0.125628054141998
-4.04522609710693 0.124058250637299
-4.12060308456421 0.11969353824906
-4.19597959518433 0.115483772719091
-4.2713565826416 0.111420386504855
-4.34673404693604 0.107493245419987
-4.42211055755615 0.103690531976654
-4.49748754501343 0.0999988016485105
-4.5728645324707 0.0964030141941269
-4.64824104309082 0.0928865387646153
-4.72361850738525 0.0894308243078038
-4.79899501800537 0.0860155323103795
-4.87437200546265 0.0826178307474702
-4.94974899291992 0.0792123742680995
-5.02512550354004 0.075770488834725
-5.03349500027388 0.075376957654953
-5.10050249099731 0.0719564262375108
-5.17587900161743 0.0683146391028146
-5.25125598907471 0.0648868378141297
-5.32663345336914 0.0616582124300359
-5.40200996398926 0.0586141487250393
-5.47738695144653 0.0557402693734255
-5.55276393890381 0.0530223987487593
-5.62814044952393 0.0504466380847235
-5.70351791381836 0.0479990732544287
-5.77889442443848 0.0456660195457075
-5.85427141189575 0.0434337131610596
-5.92964839935303 0.0412882372156926
-6.00502490997314 0.0392156077072578
-6.08040237426758 0.0372013338936084
-6.15577936172485 0.0352306555627222
-6.23115587234497 0.0332880310827903
-6.30653285980225 0.0313571494799546
-6.38190937042236 0.029420696245947
-6.45728635787964 0.0274600385775638
-6.53266334533691 0.0254549912066708
-6.54472970097693 0.0251254737377167
-6.54472386210732 -0.0251256227493286
-6.53266334533691 -0.0254549798947335
-6.45728635787964 -0.0274600388078081
-6.38190937042236 -0.0294207101095111
-6.30653285980225 -0.0313571748397836
-6.23115587234497 -0.0332880514668746
-6.15577936172485 -0.035230667570869
-6.08040237426758 -0.0372013579641513
-6.00502490997314 -0.0392156343103635
-5.92964839935303 -0.0412882591105718
-5.85427141189575 -0.0434337416496741
-5.77889442443848 -0.0456660516766012
-5.70351791381836 -0.0479990984141306
-5.62814044952393 -0.0504466565569561
-5.55276393890381 -0.0530224177013537
-5.47738695144653 -0.0557402844317632
-5.40200996398926 -0.0586141618836946
-5.32663345336914 -0.0616582201612916
-5.25125598907471 -0.0648868325303206
-5.17587900161743 -0.0683146263709487
-5.10050249099731 -0.0719563934978833
-5.03349168345594 -0.0753771066665649
-5.02512550354004 -0.0757704841530774
-4.94974899291992 -0.079212361434296
-4.87437200546265 -0.0826178279086743
-4.79899501800537 -0.0860155267678162
-4.72361850738525 -0.0894308318068167
-4.64824104309082 -0.0928865426265392
-4.5728645324707 -0.0964030282561407
-4.49748754501343 -0.0999988031919278
-4.42211055755615 -0.103690530568953
-4.34673404693604 -0.107493254501465
-4.2713565826416 -0.111420386659247
-4.19597959518433 -0.115483779158594
-4.12060308456421 -0.119693543693823
-4.04522609710693 -0.124058251894311
-4.01808850139839 -0.125628054141998
-3.96984958648682 -0.128371404947537
-3.89447259902954 -0.132558846499229
-3.81909513473511 -0.136715376630568
-3.74371886253357 -0.140855912211265
-3.66834163665771 -0.144990914666754
-3.5929651260376 -0.149126362903985
-3.51758813858032 -0.153263758344313
-3.44221067428589 -0.157399751835141
-3.36683440208435 -0.16152586420908
-3.2914571762085 -0.165628160644193
-3.21608018875122 -0.169686367214255
-3.1407036781311 -0.173673367768517
-3.09660749341516 -0.175879538059235
-3.06532669067383 -0.177396193696369

-3.79098931636147 -0.125628054141998
-3.81909513473511 -0.124158686577546
-3.89447259902954 -0.120138851631692
-3.96984958648682 -0.116210773352772
-4.04522609710693 -0.112378807798729
-4.12060308456421 -0.108643930291234
-4.19597959518433 -0.105004717067534
-4.2713565826416 -0.101457032582984
-4.34673404693604 -0.09799469909261
-4.42211055755615 -0.0946092901697904
-4.49748754501343 -0.0912904322264246
-4.5728645324707 -0.0880256520364643
-4.64824104309082 -0.0848004529254395
-4.72361850738525 -0.0815981086114416
-4.79899501800537 -0.0783996361455598
-4.86972437240788 -0.0753771066665649
-4.87437200546265 -0.0751376900899974
-4.94974899291992 -0.0712664306267274
-5.02512550354004 -0.0676129482038699
-5.10050249099731 -0.064164899012075
-5.17587900161743 -0.0609099085344384
-5.25125598907471 -0.057835389534139
-5.32663345336914 -0.0549289145664159
-5.40200996398926 -0.0521779806943307
-5.47738695144653 -0.0495701248521249
-5.55276393890381 -0.0470928579496085
-5.62814044952393 -0.044733773275189
-5.70351791381836 -0.0424802809115084
-5.77889442443848 -0.0403198182648916
-5.85427141189575 -0.0382395872527986
-5.92964839935303 -0.036226475505866
-6.00502490997314 -0.0342671686000355
-6.08040237426758 -0.0323476424201971
-6.15577936172485 -0.0304534709247711
-6.23115587234497 -0.0285693204674818
-6.30653285980225 -0.0266788689945176
-6.3676398145215 -0.0251256227493286
-6.36764520236533 0.0251254737377167
-6.30653285980225 0.0266788456628302
-6.23115587234497 0.0285693019404065
-6.15577936172485 0.0304534614543723
-6.08040237426758 0.0323476190045785
-6.00502490997314 0.0342671410892714
-5.92964839935303 0.0362264521864301
-5.85427141189575 0.0382395547640802
-5.77889442443848 0.0403197816313668
-5.70351791381836 0.0424802506715432
-5.62814044952393 0.0447337493591225
-5.55276393890381 0.0470928324807809
-5.47738695144653 0.0495701013268591
-5.40200996398926 0.0521779598583796
-5.32663345336914 0.054928899281895
-5.25125598907471 0.0578353837596278
-5.17587900161743 0.0609099100883686
-5.10050249099731 0.0641649160002108
-5.02512550354004 0.0676129621464883
-4.94974899291992 0.0712664662935138
-4.87437200546265 0.075137728692643
-4.86972802391926 0.075376957654953
-4.79899501800537 0.0783996427537343
-4.72361850738525 0.081598099489716
-4.64824104309082 0.0848004481097459
-4.5728645324707 0.0880256339435634
-4.49748754501343 0.0912904301585812
-4.42211055755615 0.0946092921602216
-4.34673404693604 0.0979946852544811
-4.2713565826416 0.101457032320323
-4.19597959518433 0.105004703976008
-4.12060308456421 0.10864391470873
-4.04522609710693 0.112378797189453
-3.96984958648682 0.11621077134258
-3.89447259902954 0.120138851392612
-3.81909513473511 0.12415868602678
-3.79098931636147 0.125628054141998
-3.74371886253357 0.127915905596457
-3.66834163665771 0.13143103008937
-3.5929651260376 0.134872078640746
-3.51758813858032 0.138234920999067
-3.44221067428589 0.141509685073153
-3.36683440208435 0.144680649168136
-3.2914571762085 0.147725451400195
-3.21608018875122 0.150614546486703
-3.1407036781311 0.153310250560857
-3.06532669067383 0.155765723374391
-2.98994994163513 0.157923968416352
-2.91457295417786 0.159716024361111
-2.839195728302 0.161059712979295
-2.76381921768188 0.161857695444615
-2.68844223022461 0.161995002641472
-2.61306571960449 0.161336740564208
-2.53768849372864 0.159725492970068
-2.46231174468994 0.156977380182523
-2.38693451881409 0.152878554376147
-2.31155776977539 0.147181454894011
-2.23618102073669 0.139599015676431
-2.160804271698 0.129799079352204
-2.13394967501283 0.125628054141998
-2.08542704582214 0.113894528683342
-2.01005029678345 0.0917515737867061
-1.96330699910334 0.075376957654953
-1.93467342853546 0.0539155188029149
-1.89972364199691 0.0251254737377167
-1.89972396454185 -0.0251256227493286
-1.93467342853546 -0.0539156678145268
-1.96330699910334 -0.0753771066665649
-2.01005029678345 -0.0917516742420055
-2.08542704582214 -0.113894487482761
-2.13394967501283 -0.125628054141998
-2.160804271698 -0.12979907870716
-2.23618102073669 -0.13959901713784
-2.31155776977539 -0.147181462201044
-2.38693451881409 -0.152878481676661
-2.46231174468994 -0.156977380255859
-2.53768849372864 -0.159725407825868
-2.61306571960449 -0.161336778929297
-2.68844223022461 -0.16199502571069
-2.76381921768188 -0.161857685573905
-2.839195728302 -0.161059711636261
-2.91457295417786 -0.159716014464639
-2.98994994163513 -0.15792396630627
-3.06532669067383 -0.155765691043324
-3.1407036781311 -0.153310238623308
-3.21608018875122 -0.150614532261591
-3.2914571762085 -0.147725450939716
-3.36683440208435 -0.144680646183609
-3.44221067428589 -0.141509690073807
-3.51758813858032 -0.138234916245266
-3.5929651260376 -0.13487207674739
-3.66834163665771 -0.131431028338644
-3.74371886253357 -0.127915906345263
-3.79098931636147 -0.125628054141998
};
\addplot [draw=none, fill=mediumseagreen79195105]
table{%
x  y
-3.74371886253357 -0.127915906345263
-3.66834163665771 -0.131431028338644
-3.5929651260376 -0.13487207674739
-3.51758813858032 -0.138234916245266
-3.44221067428589 -0.141509690073807
-3.36683440208435 -0.144680646183609
-3.2914571762085 -0.147725450939716
-3.21608018875122 -0.150614532261591
-3.1407036781311 -0.153310238623308
-3.06532669067383 -0.155765691043324
-2.98994994163513 -0.15792396630627
-2.91457295417786 -0.159716014464639
-2.839195728302 -0.161059711636261
-2.76381921768188 -0.161857685573905
-2.68844223022461 -0.16199502571069
-2.61306571960449 -0.161336778929297
-2.53768849372864 -0.159725407825868
-2.46231174468994 -0.156977380255859
-2.38693451881409 -0.152878481676661
-2.31155776977539 -0.147181462201044
-2.23618102073669 -0.13959901713784
-2.160804271698 -0.12979907870716
-2.13394967501283 -0.125628054141998
-2.08542704582214 -0.113894487482761
-2.01005029678345 -0.0917516742420055
-1.96330699910334 -0.0753771066665649
-1.93467342853546 -0.0539156678145268
-1.89972396454185 -0.0251256227493286
-1.89972364199691 0.0251254737377167
-1.93467342853546 0.0539155188029149
-1.96330699910334 0.075376957654953
-2.01005029678345 0.0917515737867061
-2.08542704582214 0.113894528683342
-2.13394967501283 0.125628054141998
-2.160804271698 0.129799079352204
-2.23618102073669 0.139599015676431
-2.31155776977539 0.147181454894011
-2.38693451881409 0.152878554376147
-2.46231174468994 0.156977380182523
-2.53768849372864 0.159725492970068
-2.61306571960449 0.161336740564208
-2.68844223022461 0.161995002641472
-2.76381921768188 0.161857695444615
-2.839195728302 0.161059712979295
-2.91457295417786 0.159716024361111
-2.98994994163513 0.157923968416352
-3.06532669067383 0.155765723374391
-3.1407036781311 0.153310250560857
-3.21608018875122 0.150614546486703
-3.2914571762085 0.147725451400195
-3.36683440208435 0.144680649168136
-3.44221067428589 0.141509685073153
-3.51758813858032 0.138234920999067
-3.5929651260376 0.134872078640746
-3.66834163665771 0.13143103008937
-3.74371886253357 0.127915905596457
-3.79098931636147 0.125628054141998
-3.81909513473511 0.12415868602678
-3.89447259902954 0.120138851392612
-3.96984958648682 0.11621077134258
-4.04522609710693 0.112378797189453
-4.12060308456421 0.10864391470873
-4.19597959518433 0.105004703976008
-4.2713565826416 0.101457032320323
-4.34673404693604 0.0979946852544811
-4.42211055755615 0.0946092921602216
-4.49748754501343 0.0912904301585812
-4.5728645324707 0.0880256339435634
-4.64824104309082 0.0848004481097459
-4.72361850738525 0.081598099489716
-4.79899501800537 0.0783996427537343
-4.86972802391926 0.075376957654953
-4.87437200546265 0.075137728692643
-4.94974899291992 0.0712664662935138
-5.02512550354004 0.0676129621464883
-5.10050249099731 0.0641649160002108
-5.17587900161743 0.0609099100883686
-5.25125598907471 0.0578353837596278
-5.32663345336914 0.054928899281895
-5.40200996398926 0.0521779598583796
-5.47738695144653 0.0495701013268591
-5.55276393890381 0.0470928324807809
-5.62814044952393 0.0447337493591225
-5.70351791381836 0.0424802506715432
-5.77889442443848 0.0403197816313668
-5.85427141189575 0.0382395547640802
-5.92964839935303 0.0362264521864301
-6.00502490997314 0.0342671410892714
-6.08040237426758 0.0323476190045785
-6.15577936172485 0.0304534614543723
-6.23115587234497 0.0285693019404065
-6.30653285980225 0.0266788456628302
-6.36764520236533 0.0251254737377167
-6.3676398145215 -0.0251256227493286
-6.30653285980225 -0.0266788689945176
-6.23115587234497 -0.0285693204674818
-6.15577936172485 -0.0304534709247711
-6.08040237426758 -0.0323476424201971
-6.00502490997314 -0.0342671686000355
-5.92964839935303 -0.036226475505866
-5.85427141189575 -0.0382395872527986
-5.77889442443848 -0.0403198182648916
-5.70351791381836 -0.0424802809115084
-5.62814044952393 -0.044733773275189
-5.55276393890381 -0.0470928579496085
-5.47738695144653 -0.0495701248521249
-5.40200996398926 -0.0521779806943307
-5.32663345336914 -0.0549289145664159
-5.25125598907471 -0.057835389534139
-5.17587900161743 -0.0609099085344384
-5.10050249099731 -0.064164899012075
-5.02512550354004 -0.0676129482038699
-4.94974899291992 -0.0712664306267274
-4.87437200546265 -0.0751376900899974
-4.86972437240788 -0.0753771066665649
-4.79899501800537 -0.0783996361455598
-4.72361850738525 -0.0815981086114416
-4.64824104309082 -0.0848004529254395
-4.5728645324707 -0.0880256520364643
-4.49748754501343 -0.0912904322264246
-4.42211055755615 -0.0946092901697904
-4.34673404693604 -0.09799469909261
-4.2713565826416 -0.101457032582984
-4.19597959518433 -0.105004717067534
-4.12060308456421 -0.108643930291234
-4.04522609710693 -0.112378807798729
-3.96984958648682 -0.116210773352772
-3.89447259902954 -0.120138851631692
-3.81909513473511 -0.124158686577546
-3.79098931636147 -0.125628054141998
-3.74371886253357 -0.127915906345263

-3.44190688770308 -0.125628054141998
-3.44221067428589 -0.125617665168621
-3.51758813858032 -0.122686928199648
-3.5929651260376 -0.11964289974906
-3.66834163665771 -0.116524160797522
-3.74371886253357 -0.113361925495466
-3.81909513473511 -0.110181154645544
-3.89447259902954 -0.107001357094839
-3.96984958648682 -0.103837229848358
-4.04522609710693 -0.100699363703146
-4.12060308456421 -0.0975943168886441
-4.19597959518433 -0.0945256549764739
-4.2713565826416 -0.0914936785067214
-4.34673404693604 -0.0884961436837551
-4.42211055755615 -0.0855280497706279
-4.49748754501343 -0.0825820612609214
-4.5728645324707 -0.0796482758167879
-4.64824104309082 -0.0767143632243398
-4.68182825792209 -0.0753771066665649
-4.72361850738525 -0.0732513948274152
-4.79899501800537 -0.069508221441596
-4.87437200546265 -0.0659570654407123
-4.94974899291992 -0.0625900594987807
-5.02512550354004 -0.0593985388492957
-5.10050249099731 -0.0563734045262668
-5.17587900161743 -0.0535051906979281
-5.25125598907471 -0.0507839465379574
-5.32663345336914 -0.0481996089715403
-5.40200996398926 -0.0457417995049669
-5.47738695144653 -0.0433999652724866
-5.55276393890381 -0.0411632981978633
-5.62814044952393 -0.0390208899934219
-5.70351791381836 -0.0369614634088861
-5.77889442443848 -0.0349735848531819
-5.85427141189575 -0.033045432855923
-5.92964839935303 -0.0311646919011602
-6.00502490997314 -0.0293187028897075
-6.08040237426758 -0.027493926876243
-6.15577936172485 -0.0256762742786732
-6.17831891232627 -0.0251256227493286
-6.17832463101078 0.0251254737377167
-6.15577936172485 0.0256762673460224
-6.08040237426758 0.0274939041155486
-6.00502490997314 0.029318674471285
-5.92964839935303 0.0311646671571675
-5.85427141189575 0.0330453963671007
-5.77889442443848 0.0349735437170262
-5.70351791381836 0.0369614280886578
-5.62814044952393 0.0390208606335215
-5.55276393890381 0.0411632662128025
-5.47738695144653 0.0433999332802927
-5.40200996398926 0.0457417709917198
-5.32663345336914 0.048199586133754
-5.25125598907471 0.0507839297051259
-5.17587900161743 0.0535051810739226
-5.10050249099731 0.0563734057629108
-5.02512550354004 0.0593985390357504
-4.94974899291992 0.0625900756331274
-4.87437200546265 0.0659570852986863
-4.79899501800537 0.0695082569867614
-4.72361850738525 0.0732514241413089
-4.68183185170254 0.075376957654953
-4.64824104309082 0.0767143574548764
-4.5728645324707 0.0796482536929998
-4.49748754501343 0.0825820586686518
-4.42211055755615 0.0855280523437896
-4.34673404693604 0.0884961250889749
-4.2713565826416 0.0914936781357912
-4.19597959518433 0.094525635232924
-4.12060308456421 0.0975942911683991
-4.04522609710693 0.100699343741607
-3.96984958648682 0.103837225196937
-3.89447259902954 0.10700135628356
-3.81909513473511 0.110181148855554
-3.74371886253357 0.113361916221422
-3.66834163665771 0.116524155282948
-3.5929651260376 0.119642893333943
-3.51758813858032 0.122686927436627
-3.44221067428589 0.125617665152904
-3.44190688770308 0.125628054141998
-3.36683440208435 0.127835428503917
-3.2914571762085 0.129822741322651
-3.21608018875122 0.131542700676207
-3.1407036781311 0.132947112634338
-3.06532669067383 0.133977309035224
-2.98994994163513 0.134563206144117
-2.91457295417786 0.134621036153536
-2.839195728302 0.134052172866134
-2.76381921768188 0.132740939091559
-2.68844223022461 0.130551864257645
-2.61306571960449 0.127327066548534
-2.5828081958828 0.125628054141998
-2.53768849372864 0.121826426431513
-2.46231174468994 0.113620112443551
-2.38693451881409 0.102978552121735
-2.31155776977539 0.0894770103114525
-2.24758899509394 0.075376957654953
-2.23618102073669 0.0700649389901778
-2.160804271698 0.0298592356058562
-2.15291765200359 0.0251254737377167
-2.15291765200359 -0.0251256227493286
-2.160804271698 -0.0298593304902689
-2.23618102073669 -0.0700645647450536
-2.24758994874155 -0.0753771066665649
-2.31155776977539 -0.0894771175116071
-2.38693451881409 -0.102978517166441
-2.46231174468994 -0.113620098482589
-2.53768849372864 -0.121826423322373
-2.5828081958828 -0.125628054141998
-2.61306571960449 -0.127327068373937
-2.68844223022461 -0.130551867381042
-2.76381921768188 -0.132740937153664
-2.839195728302 -0.134052172546818
-2.91457295417786 -0.13462103354268
-2.98994994163513 -0.134563205560331
-3.06532669067383 -0.133977300078316
-3.1407036781311 -0.132947109478099
-3.21608018875122 -0.131542697308927
-3.2914571762085 -0.129822741235239
-3.36683440208435 -0.127835428158139
-3.44190688770308 -0.125628054141998
};
\addplot [draw=none, fill=mediumseagreen10720589]
table{%
x  y
-3.36683440208435 -0.127835428158139
-3.2914571762085 -0.129822741235239
-3.21608018875122 -0.131542697308927
-3.1407036781311 -0.132947109478099
-3.06532669067383 -0.133977300078316
-2.98994994163513 -0.134563205560331
-2.91457295417786 -0.13462103354268
-2.839195728302 -0.134052172546818
-2.76381921768188 -0.132740937153664
-2.68844223022461 -0.130551867381042
-2.61306571960449 -0.127327068373937
-2.5828081958828 -0.125628054141998
-2.53768849372864 -0.121826423322373
-2.46231174468994 -0.113620098482589
-2.38693451881409 -0.102978517166441
-2.31155776977539 -0.0894771175116071
-2.24758994874155 -0.0753771066665649
-2.23618102073669 -0.0700645647450536
-2.160804271698 -0.0298593304902689
-2.15291765200359 -0.0251256227493286
-2.15291765200359 0.0251254737377167
-2.160804271698 0.0298592356058562
-2.23618102073669 0.0700649389901778
-2.24758899509394 0.075376957654953
-2.31155776977539 0.0894770103114525
-2.38693451881409 0.102978552121735
-2.46231174468994 0.113620112443551
-2.53768849372864 0.121826426431513
-2.5828081958828 0.125628054141998
-2.61306571960449 0.127327066548534
-2.68844223022461 0.130551864257645
-2.76381921768188 0.132740939091559
-2.839195728302 0.134052172866134
-2.91457295417786 0.134621036153536
-2.98994994163513 0.134563206144117
-3.06532669067383 0.133977309035224
-3.1407036781311 0.132947112634338
-3.21608018875122 0.131542700676207
-3.2914571762085 0.129822741322651
-3.36683440208435 0.127835428503917
-3.44190688770308 0.125628054141998
-3.44221067428589 0.125617665152904
-3.51758813858032 0.122686927436627
-3.5929651260376 0.119642893333943
-3.66834163665771 0.116524155282948
-3.74371886253357 0.113361916221422
-3.81909513473511 0.110181148855554
-3.89447259902954 0.10700135628356
-3.96984958648682 0.103837225196937
-4.04522609710693 0.100699343741607
-4.12060308456421 0.0975942911683991
-4.19597959518433 0.094525635232924
-4.2713565826416 0.0914936781357912
-4.34673404693604 0.0884961250889749
-4.42211055755615 0.0855280523437896
-4.49748754501343 0.0825820586686518
-4.5728645324707 0.0796482536929998
-4.64824104309082 0.0767143574548764
-4.68183185170254 0.075376957654953
-4.72361850738525 0.0732514241413089
-4.79899501800537 0.0695082569867614
-4.87437200546265 0.0659570852986863
-4.94974899291992 0.0625900756331274
-5.02512550354004 0.0593985390357504
-5.10050249099731 0.0563734057629108
-5.17587900161743 0.0535051810739226
-5.25125598907471 0.0507839297051259
-5.32663345336914 0.048199586133754
-5.40200996398926 0.0457417709917198
-5.47738695144653 0.0433999332802927
-5.55276393890381 0.0411632662128025
-5.62814044952392 0.0390208606335215
-5.70351791381836 0.0369614280886578
-5.77889442443848 0.0349735437170262
-5.85427141189575 0.0330453963671007
-5.92964839935303 0.0311646671571675
-6.00502490997314 0.029318674471285
-6.08040237426758 0.0274939041155486
-6.15577936172485 0.0256762673460224
-6.17832463101078 0.0251254737377167
-6.17831891232627 -0.0251256227493286
-6.15577936172485 -0.0256762742786732
-6.08040237426758 -0.027493926876243
-6.00502490997314 -0.0293187028897075
-5.92964839935303 -0.0311646919011602
-5.85427141189575 -0.033045432855923
-5.77889442443848 -0.0349735848531819
-5.70351791381836 -0.0369614634088861
-5.62814044952393 -0.0390208899934219
-5.55276393890381 -0.0411632981978633
-5.47738695144653 -0.0433999652724866
-5.40200996398926 -0.0457417995049669
-5.32663345336914 -0.0481996089715403
-5.25125598907471 -0.0507839465379574
-5.17587900161743 -0.0535051906979281
-5.10050249099731 -0.0563734045262668
-5.02512550354004 -0.0593985388492957
-4.94974899291992 -0.0625900594987807
-4.87437200546265 -0.0659570654407123
-4.79899501800537 -0.069508221441596
-4.72361850738525 -0.0732513948274152
-4.68182825792209 -0.0753771066665649
-4.64824104309082 -0.0767143632243398
-4.5728645324707 -0.0796482758167879
-4.49748754501343 -0.0825820612609214
-4.42211055755615 -0.0855280497706279
-4.34673404693604 -0.0884961436837551
-4.2713565826416 -0.0914936785067214
-4.19597959518433 -0.0945256549764739
-4.12060308456421 -0.0975943168886441
-4.04522609710693 -0.100699363703146
-3.96984958648682 -0.103837229848358
-3.89447259902954 -0.107001357094839
-3.81909513473511 -0.110181154645544
-3.74371886253357 -0.113361925495466
-3.66834163665771 -0.116524160797522
-3.5929651260376 -0.11964289974906
-3.51758813858032 -0.122686928199648
-3.44221067428589 -0.125617665168621
-3.44190688770308 -0.125628054141998
-3.36683440208435 -0.127835428158139

-4.45268164021526 -0.0753771066665649
-4.49748754501343 -0.073223405105087
-4.5728645324707 -0.069643393262442
-4.64824104309082 -0.066209011257898
-4.72361850738525 -0.0629207545730641
-4.79899501800537 -0.0597774847209463
-4.87437200546265 -0.0567764407914271
-4.94974899291992 -0.0539136883708341
-5.02512550354004 -0.0511841294947215
-5.10050249099731 -0.0485819100404585
-5.17587900161743 -0.0461004728614178
-5.25125598907471 -0.0437325035417758
-5.32663345336914 -0.0414703033766646
-5.40200996398926 -0.039305618315603
-5.47738695144653 -0.0372298056928483
-5.55276393890381 -0.0352337384461181
-5.62814044952393 -0.0333080067116548
-5.70351791381836 -0.0314426459062639
-5.77889442443848 -0.0296273514414723
-5.85427141189575 -0.0278512784590474
-5.92964839935303 -0.0261029082964545
-5.97174306976289 -0.0251256227493286
-5.97174834914006 0.0251254737377167
-5.92964839935303 0.026102882127905
-5.85427141189575 0.0278512379701213
-5.77889442443848 0.0296273058026855
-5.70351791381836 0.0314426055057723
-5.62814044952393 0.0333079719079205
-5.55276393890381 0.0352336999448241
-5.47738695144653 0.0372297652337262
-5.40200996398926 0.0393055821250601
-5.32663345336914 0.041470272985613
-5.25125598907471 0.0437324756506239
-5.17587900161743 0.0461004520594765
-5.10050249099731 0.0485818955256109
-5.02512550354004 0.0511841159250125
-4.94974899291992 0.053913684972741
-4.87437200546265 0.0567764419047296
-4.79899501800537 0.0597774956979979
-4.72361850738525 0.0629207621299426
-4.64824104309082 0.066209036091619
-4.5728645324707 0.0696434086170615
-4.49748754501343 0.0732234602442568
-4.45268599097933 0.075376957654953
-4.42211055755615 0.0764468125273577
-4.34673404693604 0.0789975649234688
-4.2713565826416 0.0815303239512592
-4.19597959518433 0.0840465664898404
-4.12060308456421 0.0865446676280686
-4.04522609710693 0.0890198902937603
-3.96984958648682 0.0914636790512931
-3.89447259902954 0.0938638611745076
-3.81909513473511 0.096203611684329
-3.74371886253357 0.0984612771890841
-3.66834163665771 0.10060959655402
-3.5929651260376 0.102615007678951
-3.51758813858032 0.104436682213572
-3.44221067428589 0.106025329724414
-3.36683440208435 0.107322570725222
-3.2914571762085 0.108258830556132
-3.21608018875122 0.108752330306025
-3.1407036781311 0.108707107694574
-3.06532669067383 0.108010665156186
-2.98994994163513 0.106532379892417
-2.91457295417786 0.10411969786077
-2.839195728302 0.100596011129921
-2.76381921768188 0.0957570093010074
-2.68844223022461 0.0893660490080778
-2.61306571960449 0.0811498640618655
-2.56945062383586 0.075376957654953
-2.53768849372864 0.0666395500311214
-2.46231174468994 0.0420094024082997
-2.41874092639902 0.0251254737377167
-2.41874092639902 -0.0251256227493286
-2.46231174468994 -0.0420094180723989
-2.53768849372864 -0.0666393995939917
-2.56945138625756 -0.0753771066665649
-2.61306571960449 -0.0811499959548443
-2.68844223022461 -0.0893660409575411
-2.76381921768188 -0.0957570978788267
-2.839195728302 -0.100596017848716
-2.91457295417786 -0.104119681467465
-2.98994994163513 -0.10653239274149
-3.06532669067383 -0.108010680094138
-3.1407036781311 -0.108707124735351
-3.21608018875122 -0.108752349744999
-3.2914571762085 -0.108258823643413
-3.36683440208435 -0.107322596419732
-3.44221067428589 -0.106025359381259
-3.51758813858032 -0.104436687711284
-3.5929651260376 -0.102615032345187
-3.66834163665771 -0.100609611708641
-3.74371886253357 -0.0984612977290353
-3.81909513473511 -0.0962036227135415
-3.89447259902954 -0.093863862557986
-3.96984958648682 -0.0914636863439446
-4.04522609710693 -0.0890199196075632
-4.12060308456421 -0.0865447034860544
-4.19597959518433 -0.0840465928854137
-4.2713565826416 -0.0815303244304588
-4.34673404693604 -0.0789975882749003
-4.42211055755615 -0.0764468093714653
-4.45268164021526 -0.0753771066665649
};
\addplot [draw=none, fill=yellowgreen13921370]
table{%
x  y
-4.42211055755615 -0.0764468093714653
-4.34673404693604 -0.0789975882749003
-4.2713565826416 -0.0815303244304588
-4.19597959518433 -0.0840465928854137
-4.12060308456421 -0.0865447034860544
-4.04522609710693 -0.0890199196075632
-3.96984958648682 -0.0914636863439446
-3.89447259902954 -0.093863862557986
-3.81909513473511 -0.0962036227135415
-3.74371886253357 -0.0984612977290353
-3.66834163665771 -0.100609611708641
-3.5929651260376 -0.102615032345187
-3.51758813858032 -0.104436687711284
-3.44221067428589 -0.106025359381259
-3.36683440208435 -0.107322596419732
-3.2914571762085 -0.108258823643413
-3.21608018875122 -0.108752349744999
-3.1407036781311 -0.108707124735351
-3.06532669067383 -0.108010680094138
-2.98994994163513 -0.10653239274149
-2.91457295417786 -0.104119681467465
-2.839195728302 -0.100596017848716
-2.76381921768188 -0.0957570978788267
-2.68844223022461 -0.0893660409575411
-2.61306571960449 -0.0811499959548443
-2.56945138625756 -0.0753771066665649
-2.53768849372864 -0.0666393995939917
-2.46231174468994 -0.0420094180723989
-2.41874092639902 -0.0251256227493286
-2.41874092639902 0.0251254737377167
-2.46231174468994 0.0420094024082997
-2.53768849372864 0.0666395500311214
-2.56945062383586 0.075376957654953
-2.61306571960449 0.0811498640618655
-2.68844223022461 0.0893660490080778
-2.76381921768188 0.0957570093010074
-2.839195728302 0.100596011129921
-2.91457295417786 0.10411969786077
-2.98994994163513 0.106532379892417
-3.06532669067383 0.108010665156186
-3.1407036781311 0.108707107694574
-3.21608018875122 0.108752330306025
-3.2914571762085 0.108258830556132
-3.36683440208435 0.107322570725222
-3.44221067428589 0.106025329724414
-3.51758813858032 0.104436682213572
-3.5929651260376 0.102615007678951
-3.66834163665771 0.10060959655402
-3.74371886253357 0.0984612771890841
-3.81909513473511 0.096203611684329
-3.89447259902954 0.0938638611745076
-3.96984958648682 0.0914636790512931
-4.04522609710693 0.0890198902937603
-4.12060308456421 0.0865446676280686
-4.19597959518433 0.0840465664898404
-4.2713565826416 0.0815303239512592
-4.34673404693604 0.0789975649234688
-4.42211055755615 0.0764468125273577
-4.45268599097933 0.075376957654953
-4.49748754501343 0.0732234602442568
-4.5728645324707 0.0696434086170615
-4.64824104309082 0.066209036091619
-4.72361850738525 0.0629207621299426
-4.79899501800537 0.0597774956979979
-4.87437200546265 0.0567764419047296
-4.94974899291992 0.053913684972741
-5.02512550354004 0.0511841159250125
-5.10050249099731 0.0485818955256109
-5.17587900161743 0.0461004520594765
-5.25125598907471 0.0437324756506239
-5.32663345336914 0.041470272985613
-5.40200996398926 0.0393055821250601
-5.47738695144653 0.0372297652337262
-5.55276393890381 0.0352336999448241
-5.62814044952393 0.0333079719079205
-5.70351791381836 0.0314426055057723
-5.77889442443848 0.0296273058026855
-5.85427141189575 0.0278512379701213
-5.92964839935303 0.026102882127905
-5.97174834914006 0.0251254737377167
-5.97174306976289 -0.0251256227493286
-5.92964839935303 -0.0261029082964545
-5.85427141189575 -0.0278512784590475
-5.77889442443848 -0.0296273514414723
-5.70351791381836 -0.0314426459062639
-5.62814044952393 -0.0333080067116548
-5.55276393890381 -0.0352337384461181
-5.47738695144653 -0.0372298056928483
-5.40200996398926 -0.039305618315603
-5.32663345336914 -0.0414703033766646
-5.25125598907471 -0.0437325035417758
-5.17587900161743 -0.0461004728614178
-5.10050249099731 -0.0485819100404585
-5.02512550354004 -0.0511841294947215
-4.94974899291992 -0.0539136883708341
-4.87437200546265 -0.0567764407914271
-4.79899501800537 -0.0597774847209463
-4.72361850738525 -0.0629207545730641
-4.64824104309082 -0.066209011257898
-4.5728645324707 -0.069643393262442
-4.49748754501343 -0.073223405105087
-4.45268164021526 -0.0753771066665649
-4.42211055755615 -0.0764468093714653

-4.12499242595938 -0.0753771066665649
-4.19597959518433 -0.072553060060586
-4.2713565826416 -0.0695436027242203
-4.34673404693604 -0.0665607585654695
-4.42211055755615 -0.0636238788659688
-4.49748754501343 -0.0607483299986293
-4.5728645324707 -0.0579456212042657
-4.64824104309082 -0.0552242913384188
-4.72361850738525 -0.0525901143187131
-4.79899501800537 -0.0500467480002967
-4.87437200546265 -0.0475958161421419
-4.94974899291992 -0.0452373172428874
-5.02512550354004 -0.0429697201401473
-5.10050249099731 -0.0407904155546502
-5.17587900161743 -0.0386957550249075
-5.25125598907471 -0.0366810605455942
-5.32663345336914 -0.0347409977817889
-5.40200996398926 -0.0328694371262392
-5.47738695144653 -0.03105964611321
-5.55276393890381 -0.0293041786943728
-5.62814044952393 -0.0275951234298877
-5.70351791381836 -0.0259238284036416
-5.73954603274293 -0.0251256227493286
-5.73955067258231 0.0251254737377167
-5.70351791381836 0.0259237829228869
-5.62814044952393 0.0275950831823195
-5.55276393890381 0.0293041336768457
-5.47738695144653 0.0310595971871598
-5.40200996398926 0.0328693932584003
-5.32663345336914 0.0347409598374721
-5.25125598907471 0.036681021596122
-5.17587900161743 0.0386957230450305
-5.10050249099731 0.0407903852883109
-5.02512550354004 0.0429696928142746
-4.94974899291992 0.0452372943123546
-4.87437200546265 0.0475957985107728
-4.79899501800537 0.0500467344092344
-4.72361850738525 0.0525901001185764
-4.64824104309082 0.0552242915728329
-4.5728645324707 0.0579456162704623
-4.49748754501343 0.0607483562949219
-4.42211055755615 0.0636239125634075
-4.34673404693604 0.0665607813416841
-4.2713565826416 0.0695436678274012
-4.19597959518433 0.0725530869693739
-4.12499629905997 0.075376957654953
-4.12060308456421 0.0754950440877381
-4.04522609710693 0.077340436845914
-3.96984958648682 0.0790901329056497
-3.89447259902954 0.0807263660654556
-3.81909513473511 0.0822260745131036
-3.74371886253357 0.0835606381567458
-3.66834163665771 0.0846950378250912
-3.5929651260376 0.0855871220239587
-3.51758813858032 0.0861864369905172
-3.44221067428589 0.086432994295923
-3.36683440208435 0.0862566364919638
-3.2914571762085 0.0855745837855553
-3.21608018875122 0.0842903459443357
-3.1407036781311 0.0822917850882659
-3.06532669067383 0.0794482411190889
-2.98994994163513 0.0756089389967056
-2.98618123636685 0.075376957654953
-2.91457295417786 0.0664631166834539
-2.839195728302 0.0544513959167861
-2.76381921768188 0.0393085757167806
-2.70577206001415 0.0251254737377167
-2.70577275814445 -0.0251256227493286
-2.76381921768188 -0.0393085256332098
-2.839195728302 -0.0544513966371841
-2.91457295417786 -0.0664629575748239
-2.98618315461647 -0.0753771066665649
-2.98994994163513 -0.0756089726535054
-3.06532669067383 -0.0794482802753901
-3.1407036781311 -0.0822918287314348
-3.21608018875122 -0.0842903935608188
-3.2914571762085 -0.08557456784481
-3.36683440208435 -0.0862566917556934
-3.44221067428589 -0.0864330535938961
-3.51758813858032 -0.0861864472229205
-3.5929651260376 -0.0855871649413141
-3.66834163665771 -0.0846950626197604
-3.74371886253357 -0.0835606699626046
-3.81909513473511 -0.0822260907815394
-3.89447259902954 -0.0807263680211331
-3.96984958648682 -0.0790901428395308
-4.04522609710693 -0.0773404755119804
-4.12060308456421 -0.0754950900834648
-4.12499242595938 -0.0753771066665649
};
\addplot [draw=none, fill=yellowgreen17322048]
table{%
x  y
-4.12060308456421 -0.0754950900834648
-4.04522609710693 -0.0773404755119804
-3.96984958648682 -0.0790901428395308
-3.89447259902954 -0.0807263680211331
-3.81909513473511 -0.0822260907815394
-3.74371886253357 -0.0835606699626046
-3.66834163665771 -0.0846950626197604
-3.5929651260376 -0.0855871649413141
-3.51758813858032 -0.0861864472229205
-3.44221067428589 -0.0864330535938962
-3.36683440208435 -0.0862566917556934
-3.2914571762085 -0.08557456784481
-3.21608018875122 -0.0842903935608188
-3.1407036781311 -0.0822918287314348
-3.06532669067383 -0.0794482802753901
-2.98994994163513 -0.0756089726535054
-2.98618315461647 -0.0753771066665649
-2.91457295417786 -0.0664629575748239
-2.839195728302 -0.0544513966371841
-2.76381921768188 -0.0393085256332098
-2.70577275814445 -0.0251256227493286
-2.70577206001415 0.0251254737377167
-2.76381921768188 0.0393085757167806
-2.839195728302 0.0544513959167861
-2.91457295417786 0.0664631166834539
-2.98618123636685 0.075376957654953
-2.98994994163513 0.0756089389967056
-3.06532669067383 0.0794482411190889
-3.1407036781311 0.0822917850882659
-3.21608018875122 0.0842903459443357
-3.2914571762085 0.0855745837855554
-3.36683440208435 0.0862566364919638
-3.44221067428589 0.086432994295923
-3.51758813858032 0.0861864369905172
-3.5929651260376 0.0855871220239587
-3.66834163665771 0.0846950378250912
-3.74371886253357 0.0835606381567458
-3.81909513473511 0.0822260745131036
-3.89447259902954 0.0807263660654556
-3.96984958648682 0.0790901329056497
-4.04522609710693 0.077340436845914
-4.12060308456421 0.0754950440877381
-4.12499629905997 0.075376957654953
-4.19597959518433 0.0725530869693739
-4.2713565826416 0.0695436678274012
-4.34673404693604 0.0665607813416841
-4.42211055755615 0.0636239125634074
-4.49748754501343 0.0607483562949219
-4.5728645324707 0.0579456162704623
-4.64824104309082 0.0552242915728329
-4.72361850738525 0.0525901001185764
-4.79899501800537 0.0500467344092344
-4.87437200546265 0.0475957985107728
-4.94974899291992 0.0452372943123546
-5.02512550354004 0.0429696928142746
-5.10050249099731 0.0407903852883109
-5.17587900161743 0.0386957230450305
-5.25125598907471 0.036681021596122
-5.32663345336914 0.0347409598374721
-5.40200996398926 0.0328693932584003
-5.47738695144653 0.0310595971871598
-5.55276393890381 0.0293041336768457
-5.62814044952393 0.0275950831823195
-5.70351791381836 0.0259237829228869
-5.73955067258231 0.0251254737377167
-5.73954603274293 -0.0251256227493286
-5.70351791381836 -0.0259238284036416
-5.62814044952393 -0.0275951234298877
-5.55276393890381 -0.0293041786943728
-5.47738695144653 -0.03105964611321
-5.40200996398926 -0.0328694371262392
-5.32663345336914 -0.0347409977817889
-5.25125598907471 -0.0366810605455942
-5.17587900161743 -0.0386957550249075
-5.10050249099731 -0.0407904155546502
-5.02512550354004 -0.0429697201401473
-4.94974899291992 -0.0452373172428874
-4.87437200546265 -0.0475958161421419
-4.79899501800537 -0.0500467480002967
-4.72361850738525 -0.0525901143187131
-4.64824104309082 -0.0552242913384188
-4.5728645324707 -0.0579456212042657
-4.49748754501343 -0.0607483299986293
-4.42211055755615 -0.0636238788659688
-4.34673404693604 -0.0665607585654695
-4.2713565826416 -0.0695436027242203
-4.19597959518433 -0.072553060060586
-4.12499242595938 -0.0753771066665649
-4.12060308456421 -0.0754950900834648

-5.46543892610266 -0.0251256227493286
-5.46544357821341 0.0251254737377167
-5.40200996398926 0.0264332043917405
-5.32663345336914 0.0280116466893311
-5.25125598907471 0.0296295675416201
-5.17587900161743 0.0312909940305845
-5.10050249099731 0.0329988750510109
-5.02512550354004 0.0347552697035368
-4.94974899291992 0.0365609036519681
-4.87437200546265 0.0384151551168161
-4.79899501800537 0.0403159731204709
-4.72361850738525 0.0422594381072101
-4.64824104309082 0.0442395470540468
-4.5728645324707 0.0462478239238631
-4.49748754501343 0.048273252345587
-4.42211055755615 0.0503013445186357
-4.34673404693604 0.0523141579663637
-4.2713565826416 0.0542892538192794
-4.19597959518433 0.0561992927229676
-4.12060308456421 0.0580110914470142
-4.04522609710693 0.0596850696824772
-3.96984958648682 0.0611736105794125
-3.89447259902954 0.0624207816115796
-3.81909513473511 0.0633600951010884
-3.74371886253357 0.0639136259173714
-3.66834163665771 0.0639899220296006
-3.5929651260376 0.0634825307591075
-3.51758813858032 0.0622670687577302
-3.44221067428589 0.0601987476309664
-3.36683440208435 0.0571105891281526
-3.2914571762085 0.0528083458876978
-3.21608018875122 0.0470678906372237
-3.1407036781311 0.0396308667142834
-3.06532669067383 0.0301989443894445
-3.03124955522717 0.0251254737377167
-3.03125021440293 -0.0251256227493286
-3.06532669067383 -0.0301989853535788
-3.1407036781311 -0.0396308994993883
-3.21608018875122 -0.0470679672018503
-3.2914571762085 -0.0528083266187204
-3.36683440208435 -0.0571106485669306
-3.44221067428589 -0.0601987864650828
-3.51758813858032 -0.0622669938206992
-3.5929651260376 -0.0634825399629379
-3.66834163665771 -0.0639899011441837
-3.74371886253357 -0.0639136178783676
-3.81909513473511 -0.0633600666486322
-3.89447259902954 -0.0624207283541029
-3.96984958648682 -0.0611735755331815
-4.04522609710693 -0.0596850649617751
-4.12060308456421 -0.0580111108765859
-4.19597959518433 -0.0561993054672876
-4.2713565826416 -0.0542892232170682
-4.34673404693604 -0.052314157759844
-4.42211055755615 -0.0503013568737454
-4.49748754501343 -0.0482732548921717
-4.5728645324707 -0.0462478491460893
-4.64824104309082 -0.0442395714189397
-4.72361850738525 -0.0422594740643621
-4.79899501800537 -0.040316011279647
-4.87437200546265 -0.0384151914928567
-4.94974899291992 -0.0365609461149408
-5.02512550354004 -0.0347553107855731
-5.10050249099731 -0.0329989210688419
-5.17587900161743 -0.0312910371883972
-5.25125598907471 -0.0296296175494125
-5.32663345336914 -0.0280116921869132
-5.40200996398926 -0.0264332559368753
-5.46543892610266 -0.0251256227493286
};
\addplot [draw=none, fill=greenyellow20522429]
table{%
x  y
-5.40200996398926 -0.0264332559368753
-5.32663345336914 -0.0280116921869132
-5.25125598907471 -0.0296296175494125
-5.17587900161743 -0.0312910371883972
-5.10050249099731 -0.0329989210688419
-5.02512550354004 -0.0347553107855731
-4.94974899291992 -0.0365609461149408
-4.87437200546265 -0.0384151914928567
-4.79899501800537 -0.040316011279647
-4.72361850738525 -0.0422594740643621
-4.64824104309082 -0.0442395714189397
-4.5728645324707 -0.0462478491460893
-4.49748754501343 -0.0482732548921717
-4.42211055755615 -0.0503013568737454
-4.34673404693604 -0.052314157759844
-4.2713565826416 -0.0542892232170682
-4.19597959518433 -0.0561993054672876
-4.12060308456421 -0.0580111108765859
-4.04522609710693 -0.0596850649617751
-3.96984958648682 -0.0611735755331815
-3.89447259902954 -0.0624207283541029
-3.81909513473511 -0.0633600666486322
-3.74371886253357 -0.0639136178783676
-3.66834163665771 -0.0639899011441837
-3.5929651260376 -0.0634825399629379
-3.51758813858032 -0.0622669938206992
-3.44221067428589 -0.0601987864650828
-3.36683440208435 -0.0571106485669306
-3.2914571762085 -0.0528083266187204
-3.21608018875122 -0.0470679672018503
-3.1407036781311 -0.0396308994993883
-3.06532669067383 -0.0301989853535788
-3.03125021440293 -0.0251256227493286
-3.03124955522717 0.0251254737377167
-3.06532669067383 0.0301989443894445
-3.1407036781311 0.0396308667142834
-3.21608018875122 0.0470678906372237
-3.2914571762085 0.0528083458876978
-3.36683440208435 0.0571105891281526
-3.44221067428589 0.0601987476309664
-3.51758813858032 0.0622670687577302
-3.5929651260376 0.0634825307591075
-3.66834163665771 0.0639899220296006
-3.74371886253357 0.0639136259173714
-3.81909513473511 0.0633600951010884
-3.89447259902954 0.0624207816115796
-3.96984958648682 0.0611736105794125
-4.04522609710693 0.0596850696824772
-4.12060308456421 0.0580110914470142
-4.19597959518433 0.0561992927229676
-4.2713565826416 0.0542892538192794
-4.34673404693604 0.0523141579663637
-4.42211055755615 0.0503013445186357
-4.49748754501343 0.048273252345587
-4.5728645324707 0.0462478239238631
-4.64824104309082 0.0442395470540468
-4.72361850738525 0.0422594381072101
-4.79899501800537 0.0403159731204709
-4.87437200546265 0.0384151551168161
-4.94974899291992 0.0365609036519682
-5.02512550354004 0.0347552697035367
-5.10050249099731 0.0329988750510109
-5.17587900161743 0.0312909940305845
-5.25125598907471 0.0296295675416201
-5.32663345336914 0.0280116466893311
-5.40200996398926 0.0264332043917405
-5.46544357821341 0.0251254737377167
-5.46543892610266 -0.0251256227493286
-5.40200996398926 -0.0264332559368753

-5.10495183875648 -0.0251256227493286
-5.10495662154432 0.0251254737377167
-5.10050249099731 0.025207364813711
-5.02512550354004 0.0265408465927989
-4.94974899291992 0.0278845129915818
-4.87437200546265 0.0292345117228594
-4.79899501800537 0.0305852118317074
-4.72361850738525 0.0319287760958439
-4.64824104309082 0.0332548025352607
-4.5728645324707 0.0345500315772639
-4.49748754501343 0.0357981483962522
-4.42211055755615 0.036978776473864
-4.34673404693604 0.0380675345910434
-4.2713565826416 0.0390348398111576
-4.19597959518433 0.0398454984765614
-4.12060308456421 0.0404576328472148
-4.04522609710693 0.0408220436762615
-3.96984958648682 0.0408805108272603
-3.89447259902954 0.0405653881124886
-3.81909513473511 0.0397972108081875
-3.74371886253357 0.0384838175371519
-3.66834163665771 0.0365177418969777
-3.5929651260376 0.0337751061492999
-3.51758813858032 0.0301119531635739
-3.44221067428589 0.0253620356793221
-3.43901342519307 0.0251254737377167
-3.43901426500159 -0.0251256227493286
-3.44221067428589 -0.0253621194971194
-3.51758813858032 -0.0301119165514284
-3.5929651260376 -0.0337751807776106
-3.66834163665771 -0.0365178049358001
-3.74371886253357 -0.0384838814078416
-3.81909513473511 -0.0397972646740724
-3.89447259902954 -0.0405654056752005
-3.96984958648682 -0.0408805368382034
-4.04522609710693 -0.0408220653330423
-4.12060308456421 -0.040457686539917
-4.19597959518433 -0.0398455508739893
-4.2713565826416 -0.0390348437099162
-4.34673404693604 -0.0380675569542186
-4.42211055755615 -0.0369788348815221
-4.49748754501343 -0.035798179785714
-4.5728645324707 -0.034550077087913
-4.64824104309082 -0.0332548514994607
-4.72361850738525 -0.0319288338100111
-4.79899501800537 -0.0305852745589974
-4.87437200546265 -0.0292345668435716
-4.94974899291992 -0.0278845749869942
-5.02512550354004 -0.0265409014309989
-5.10050249099731 -0.0252074265830336
-5.10495183875648 -0.0251256227493286
};
\addplot [draw=none, fill=gold23822927]
table{%
x  y
-5.10050249099731 -0.0252074265830336
-5.02512550354004 -0.0265409014309989
-4.94974899291992 -0.0278845749869942
-4.87437200546265 -0.0292345668435716
-4.79899501800537 -0.0305852745589974
-4.72361850738525 -0.0319288338100111
-4.64824104309082 -0.0332548514994607
-4.5728645324707 -0.034550077087913
-4.49748754501343 -0.035798179785714
-4.42211055755615 -0.0369788348815221
-4.34673404693604 -0.0380675569542186
-4.2713565826416 -0.0390348437099162
-4.19597959518433 -0.0398455508739893
-4.12060308456421 -0.040457686539917
-4.04522609710693 -0.0408220653330423
-3.96984958648682 -0.0408805368382034
-3.89447259902954 -0.0405654056752005
-3.81909513473511 -0.0397972646740724
-3.74371886253357 -0.0384838814078416
-3.66834163665771 -0.0365178049358001
-3.5929651260376 -0.0337751807776106
-3.51758813858032 -0.0301119165514284
-3.44221067428589 -0.0253621194971194
-3.43901426500159 -0.0251256227493286
-3.43901342519307 0.0251254737377167
-3.44221067428589 0.0253620356793221
-3.51758813858032 0.0301119531635739
-3.5929651260376 0.0337751061492999
-3.66834163665771 0.0365177418969777
-3.74371886253357 0.0384838175371519
-3.81909513473511 0.0397972108081874
-3.89447259902954 0.0405653881124886
-3.96984958648682 0.0408805108272603
-4.04522609710693 0.0408220436762615
-4.12060308456421 0.0404576328472148
-4.19597959518433 0.0398454984765614
-4.2713565826416 0.0390348398111576
-4.34673404693604 0.0380675345910434
-4.42211055755615 0.036978776473864
-4.49748754501343 0.0357981483962522
-4.5728645324707 0.0345500315772639
-4.64824104309082 0.0332548025352607
-4.72361850738525 0.0319287760958439
-4.79899501800537 0.0305852118317074
-4.87437200546265 0.0292345117228594
-4.94974899291992 0.0278845129915818
-5.02512550354004 0.0265408465927989
-5.10050249099731 0.025207364813711
-5.10495662154432 0.0251254737377167
-5.10495183875648 -0.0251256227493286
-5.10050249099731 -0.0252074265830336
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/illustrations/mog_x.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan30152138}{RGB}{30,152,138}
\definecolor{darkcyan30157136}{RGB}{30,157,136}
\definecolor{darkcyan31146140}{RGB}{31,146,140}
\definecolor{darkcyan33141140}{RGB}{33,141,140}
\definecolor{darkcyan35136141}{RGB}{35,136,141}
\definecolor{darkcyan37130142}{RGB}{37,130,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue5295141}{RGB}{52,95,141}
\definecolor{darkslateblue5589140}{RGB}{55,89,140}
\definecolor{darkslateblue5883139}{RGB}{58,83,139}
\definecolor{darkslateblue6176137}{RGB}{61,76,137}
\definecolor{darkslateblue6369135}{RGB}{63,69,135}
\definecolor{darkslateblue6662133}{RGB}{66,62,133}
\definecolor{darkslateblue6855129}{RGB}{68,55,129}
\definecolor{darkslateblue7048125}{RGB}{70,48,125}
\definecolor{darkslateblue7140120}{RGB}{71,40,120}
\definecolor{gold22522724}{RGB}{225,227,24}
\definecolor{gold24122928}{RGB}{241,229,28}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{greenyellow19422334}{RGB}{194,223,34}
\definecolor{greenyellow21022527}{RGB}{210,225,27}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo69891}{RGB}{69,8,91}
\definecolor{indigo711799}{RGB}{71,17,99}
\definecolor{indigo7225107}{RGB}{72,25,107}
\definecolor{indigo7233114}{RGB}{72,33,114}
\definecolor{lightseagreen31163134}{RGB}{31,163,134}
\definecolor{mediumseagreen10320492}{RGB}{103,204,92}
\definecolor{mediumseagreen35168131}{RGB}{35,168,131}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen47179123}{RGB}{47,179,123}
\definecolor{mediumseagreen56185118}{RGB}{56,185,118}
\definecolor{mediumseagreen66190113}{RGB}{66,190,113}
\definecolor{mediumseagreen77194107}{RGB}{77,194,107}
\definecolor{mediumseagreen89199100}{RGB}{89,199,100}
\definecolor{steelblue46107142}{RGB}{46,107,142}
\definecolor{teal39124142}{RGB}{39,124,142}
\definecolor{teal42119142}{RGB}{42,119,142}
\definecolor{teal44113142}{RGB}{44,113,142}
\definecolor{yellowgreen11620884}{RGB}{116,208,84}
\definecolor{yellowgreen13121175}{RGB}{131,211,75}
\definecolor{yellowgreen14621565}{RGB}{146,215,65}
\definecolor{yellowgreen16221855}{RGB}{162,218,55}
\definecolor{yellowgreen17822144}{RGB}{178,221,44}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-60, xmax=60,
xtick style={color=black},
y grid style={darkgray176},
ymin=-60, ymax=60,
ytick style={color=black},
width=8cm,
height=7cm
]
\addplot [draw=indigo69891, ]
table{%
x  y
60 -59.9607192610285
59.9738089609892 -60
};
\addplot [draw=indigo711799, ]
table{%
x  y
60 -59.0601726615621
59.3733556157817 -60
};
\addplot [draw=indigo7225107, ]
table{%
x  y
60 -58.123360604331
59.5811027979499 -58.7878787878788
58.7878787878788 -59.9775385517656
58.7723366756576 -60
};
\addplot [draw=indigo7233114, ]
table{%
x  y
60 -57.1460201493695
59.7447431929502 -57.5757575757576
58.9806494527423 -58.7878787878788
58.7878787878788 -59.0769919522992
58.1492069396206 -60
};
\addplot [draw=darkslateblue7140120, ]
table{%
x  y
60 -56.1202137305338
59.8642694710301 -56.3636363636364
59.1442898477427 -57.5757575757576
58.7878787878788 -58.1411507770919
58.3648004513728 -58.7878787878788
57.5757575757576 -59.9282021283912
57.5241273654541 -60
};
\addplot [draw=darkslateblue7048125, ]
table{%
x  y
60 -55.0357932714662
59.9396852970657 -55.1515151515151
59.2638161258225 -56.3636363636364
58.7878787878788 -57.1649003498699
58.5346201357924 -57.5757575757576
57.7416716929338 -58.7878787878788
57.5757575757576 -59.0276575707352
56.8765412482396 -60
};
\addplot [draw=darkslateblue6855129, ]
table{%
x  y
60 -53.8795649861719
59.9709943359336 -53.9393939393939
59.3392319518582 -55.1515151515151
58.7878787878788 -56.1403261431458
58.6586605802839 -56.3636363636364
57.9114903997554 -57.5757575757576
57.5757575757576 -58.088967501099
57.1005968116193 -58.7878787878788
56.3636363636364 -59.812709502542
56.2234532734003 -60
};
\addplot [draw=darkslateblue6662133, ]
table{%
x  y
60 -52.6340326340326
59.9581892578809 -52.7272727272727
59.370540990726 -53.9393939393939
58.7878787878788 -55.0573098415983
58.7369243961479 -55.1515151515151
58.0355318218448 -56.3636363636364
57.5757575757576 -57.1095196150362
57.2770810087387 -57.5757575757576
56.4530096385608 -58.7878787878788
56.3636363636364 -58.9121629030755
55.5494126417176 -60
};
\addplot [draw=darkslateblue6369135, ]
table{%
x  y
60 -51.2755460041269
59.9012755602222 -51.5151515151515
59.3577359126733 -52.7272727272727
58.7878787878788 -53.9026967818456
58.7694157839857 -53.9393939393939
58.1137956377089 -55.1515151515151
57.5757575757576 -56.081333019159
57.4059912386602 -56.3636363636364
56.6294948915242 -57.5757575757576
56.3636363636364 -57.9668070840352
55.7826198392736 -58.7878787878788
55.1515151515152 -59.6310611625813
54.8636108426764 -60
};
\addplot [draw=darkslateblue6176137, ]
table{%
x  y
60 -49.7712720438365
59.8002514105193 -50.3030303030303
59.3008222150146 -51.5151515151515
58.7878787878788 -52.6590415909783
58.7561271870586 -52.7272727272727
58.1462870255467 -53.9393939393939
57.5757575757576 -54.9941980849901
57.4873271301982 -55.1515151515151
56.7584040656016 -56.3636363636364
56.3636363636364 -56.9798743849667
55.9663148358877 -57.5757575757576
55.1515151515152 -58.7272032525785
55.1067506090304 -58.7878787878788
54.1608622567306 -60
};
\addplot [draw=darkslateblue5883139, ]
table{%
x  y
60 -48.0742947849296
59.6551168087722 -49.0909090909091
59.1997980653118 -50.3030303030303
58.7878787878788 -51.3027637954899
58.6970641608402 -51.5151515151515
58.1329994062145 -52.7272727272727
57.5757575757576 -53.8348476202436
57.5210936926802 -53.9393939393939
56.8397410129837 -55.1515151515151
56.3636363636364 -55.9432256393787
56.1004894035251 -56.3636363636364
55.292274204205 -57.5757575757576
55.1515151515152 -57.7746732182175
54.4040032664626 -58.7878787878788
53.9393939393939 -59.3832583440635
53.4367036718456 -60
};
\addplot [draw=darkslateblue5883139, ]
table{%
x  y
59.6980182689465 60
60 59.6598496278534
};
\addplot [draw=darkslateblue5589140, ]
table{%
x  y
-59.5375549021404 -60
-60 -59.6437570171764
};
\addplot [draw=darkslateblue5589140, ]
table{%
x  y
-15.8836736594354 -60
-16.3636363636364 -59.7530562415381
-16.9228961041539 -60
};
\addplot [draw=darkslateblue5589140, ]
table{%
x  y
60 -46.0398243248773
59.832967761915 -46.6666666666667
59.465871754981 -47.8787878787879
59.0546634635647 -49.0909090909091
58.7878787878788 -49.8011266453416
58.5922249531329 -50.3030303030303
58.0739354024011 -51.5151515151515
57.5757575757576 -52.5856896794797
57.5072854298074 -52.7272727272727
56.8735065196216 -53.9393939393939
56.3636363636364 -54.8464500852359
56.1851494103137 -55.1515151515151
55.4264487718423 -56.3636363636364
55.1515151515152 -56.7759682195632
54.5955206640425 -57.5757575757576
53.9393939393939 -58.4650968400348
53.6906613327142 -58.7878787878788
52.7272727272727 -59.9698434514284
52.7015486048303 -60
};
\addplot [draw=darkslateblue5589140, ]
table{%
x  y
58.9336221280179 60
60 58.7988384968251
};
\addplot [draw=darkslateblue5295141, ]
table{%
x  y
-60 59.2538198449582
-59.4067705396985 60
};
\addplot [draw=darkslateblue5295141, ]
table{%
x  y
-58.5748789761556 -60
-58.7878787878788 -59.8453668482056
-60 -58.911613461807
};
\addplot [draw=darkslateblue5295141, ]
table{%
x  y
-14.5701712964172 -60
-15.1515151515151 -59.7238948000001
-16.3636363636364 -59.1002505396883
-17.5757575757576 -59.5911654796816
-18.1295015301202 -60
};
\addplot [draw=darkslateblue5295141, ]
table{%
x  y
58.1391746862477 60
58.7878787878788 59.3031532745908
59.2453337672252 58.7878787878788
60 57.8910315133939
};
\addplot [draw=darkslateblue5295141, ]
table{%
x  y
60 -43.3873062524998
59.8343787393192 -44.2424242424242
59.5555036364736 -45.4545454545455
59.2325144167074 -46.6666666666667
58.8654184097735 -47.8787878787879
58.7878787878788 -48.1073518996025
58.4416095141234 -49.0909090909091
57.9690961946939 -50.3030303030303
57.5757575757576 -51.2229293881767
57.44590240912 -51.5151515151515
56.8596982567488 -52.7272727272727
56.3636363636364 -53.6760060055548
56.2202937079393 -53.9393939393939
55.5111076347604 -55.1515151515151
55.1515151515152 -55.7260104433374
54.7354105749557 -56.3636363636364
53.9393939393939 -57.5086929296683
53.8906980807483 -57.5757575757576
52.9566492599763 -58.7878787878788
52.7272727272727 -59.0692968519619
51.9333648408705 -60
};
\addplot [draw=darkslateblue49101141, ]
table{%
x  y
-60 58.2820493160008
-59.6208326656402 58.7878787878788
-58.7878787878788 59.8355908373356
-58.6509494354372 60
};
\addplot [draw=darkslateblue49101141, ]
table{%
x  y
-57.5657759139879 -60
-57.5757575757576 -59.9931964809384
-58.7878787878788 -59.1132232928362
-59.2102140441149 -58.7878787878788
-60 -58.1512210812655
};
\addplot [draw=darkslateblue49101141, ]
table{%
x  y
-13.1281009414645 -60
-13.9393939393939 -59.646778667246
-15.1515151515151 -59.0710901710798
-15.7019671709347 -58.7878787878788
-16.3636363636364 -58.4334222881562
-17.3853748311632 -58.7878787878788
-17.5757575757576 -58.8590219243122
-18.7878787878788 -59.7539427454266
-19.1424582833566 -60
};
\addplot [draw=darkslateblue49101141, ]
table{%
x  y
57.3254898421931 60
57.5757575757576 59.7442197087117
58.4660284892759 58.7878787878788
58.7878787878788 58.4231091291384
59.5008960683216 57.5757575757576
60 56.9480603302851
};
\addplot [draw=darkslateblue49101141, ]
table{%
x  y
60 -37.0884216408158
59.9666532898679 -38.1818181818182
59.908328614805 -39.3939393939394
59.8058934876979 -40.6060606060606
59.6593479085467 -41.8181818181818
59.4686918773512 -43.030303030303
59.2339253941117 -44.2424242424242
58.9550502912661 -45.4545454545455
58.7878787878788 -46.081910434295
58.6261767989983 -46.6666666666667
58.2452178438115 -47.8787878787879
57.8184807556843 -49.0909090909091
57.5757575757576 -49.7135580257962
57.3369479480169 -50.3030303030303
56.7983162919055 -51.5151515151515
56.3636363636364 -52.4139578993416
56.2059211200596 -52.7272727272727
55.5462530762566 -53.9393939393939
55.1515151515152 -54.614068496876
54.8236743372564 -55.1515151515151
54.0326632323879 -56.3636363636364
53.9393939393939 -56.4978026757217
53.1566873644786 -57.5757575757576
52.7272727272727 -58.1330114823647
52.1991440452396 -58.7878787878788
51.5151515151515 -59.5897274807698
51.1480912886664 -60
};
\addplot [, draw=steelblue46107142]
table{%
x  y
-60 57.2630916900734
-59.7798322709149 57.5757575757576
-58.871232051923 58.7878787878788
-58.7878787878788 58.8927227911691
-57.86567500847 60
};
\addplot [, draw=steelblue46107142]
table{%
x  y
-56.4916245416774 -60
-57.5757575757576 -59.2610529255691
-58.2275324446697 -58.7878787878788
-58.7878787878788 -58.3621917895656
-59.7634653406549 -57.5757575757576
-60 -57.3757986208932
};
\addplot [, draw=steelblue46107142]
table{%
x  y
-11.5189012205543 -60
-12.7272727272727 -59.5217082491441
-13.9393939393939 -58.9939740383257
-14.3733307410631 -58.7878787878788
-15.1515151515151 -58.4030619406918
-16.3636363636364 -57.7537273750922
-17.5757575757576 -58.0961863498301
-18.4710464215524 -58.7878787878788
-18.7878787878788 -59.0217991900573
-20 -59.8629398128753
-20.2110024447775 -60
};
\addplot [, draw=steelblue46107142]
table{%
x  y
56.4830369849608 60
57.5757575757576 58.8832104441517
57.6645031254548 58.7878787878788
58.7340041792265 57.5757575757576
58.7878787878788 57.5111410356836
59.7002997002997 56.3636363636364
60 55.9634007550037
};
\addplot [, draw=steelblue46107142]
table{%
x  y
60 -35.51511518776
59.8107666842527 -35.7575757575758
59.394682789428 -36.969696969697
59.3661999446604 -38.1818181818182
59.3078752695975 -39.3939393939394
59.2054401424904 -40.6060606060606
59.0588945633391 -41.8181818181818
58.8682385321437 -43.030303030303
58.7878787878788 -43.445207872255
58.627641060302 -44.2424242424242
58.3382345677199 -45.4545454545455
58.0030480405593 -46.6666666666667
57.6220890853725 -47.8787878787879
57.5757575757576 -48.0103897647179
57.1804213499467 -49.0909090909091
56.6893607749584 -50.3030303030303
56.3636363636364 -51.0360321295643
56.1420323764472 -51.5151515151515
55.5318793445063 -52.7272727272727
55.1515151515152 -53.4261817909679
54.8603172238992 -53.9393939393939
54.1209269946887 -55.1515151515151
53.9393939393939 -55.4296908505283
53.3028006442542 -56.3636363636364
52.7272727272727 -57.156262349641
52.408495688578 -57.5757575757576
51.5151515151515 -58.6834836123295
51.4268490472963 -58.7878787878788
50.3423955053348 -60
};
\addplot [, draw=teal44113142]
table{%
x  y
-60 56.1871795693231
-59.8837626024097 56.3636363636364
-59.0302316571977 57.5757575757576
-58.7878787878788 57.8990692452681
-58.0899258222922 58.7878787878788
-57.5757575757576 59.4052331814643
-57.0556462025816 60
};
\addplot [, draw=teal44113142]
table{%
x  y
-55.3515887665157 -60
-56.3636363636364 -59.3550934227063
-57.1958152087909 -58.7878787878788
-57.5757575757576 -58.5168852495333
-58.7878787878788 -57.5960543265999
-58.8130572921187 -57.5757575757576
-60 -56.5723535756467
};
\addplot [, draw=teal44113142]
table{%
x  y
-9.60991870501741 -60
-10.3030303030303 -59.7804995855729
-11.5151515151515 -59.3486795612913
-12.7272727272727 -58.8689036202238
-12.9133738288891 -58.7878787878788
-13.9393939393939 -58.3227693828125
-15.1515151515151 -57.723368190766
-15.4270616619679 -57.5757575757576
-16.3636363636364 -57.0524756785419
-17.5757575757576 -57.3180828832222
-17.8937905774579 -57.5757575757576
-18.7878787878788 -58.2665228054664
-19.5058406077816 -58.7878787878788
-20 -59.1307962575059
-21.2121212121212 -59.9181500544909
-21.3473670297847 -60
};
\addplot [, draw=teal44113142]
table{%
x  y
55.601680357399 60
56.3636363636364 59.2610213514821
56.8265817940662 58.7878787878788
57.5757575757576 57.9800465586305
57.9324771979235 57.5757575757576
58.7878787878788 56.5497994760266
58.9359035593712 56.3636363636364
59.8435516614151 55.1515151515152
60 54.9288073838985
};
\addplot [, draw=teal44113142]
table{%
x  y
60 -34.6133152136708
59.1069384314057 -35.7575757575758
58.7878787878788 -36.9601761672293
58.7856336222338 -36.969696969697
58.7649108214459 -38.1818181818182
58.7043836312164 -39.3939393939394
58.5980802455926 -40.6060606060606
58.446000932752 -41.8181818181818
58.2481444647809 -43.030303030303
58.004512301863 -44.2424242424242
57.7151058092808 -45.4545454545455
57.5757575757576 -45.958464723485
57.3722329348645 -46.6666666666667
56.9763204694849 -47.8787878787879
56.5328352327322 -49.0909090909091
56.3636363636364 -49.5085547479723
56.0286257453571 -50.3030303030303
55.4679906008939 -51.5151515151515
55.1515151515152 -52.1438570778975
54.8453311981587 -52.7272727272727
54.1575698813315 -53.9393939393939
53.9393939393939 -54.2970612127083
53.3949922047202 -55.1515151515151
52.7272727272727 -56.1311250161338
52.5614103936426 -56.3636363636364
51.6403119246182 -57.5757575757576
51.5151515151515 -57.7309535779686
50.6211532639648 -58.7878787878788
50.3030303030303 -59.1434528849618
49.4973621651733 -60
};
\addplot [, draw=teal42119142]
table{%
x  y
-60 55.0416568230855
-59.9326233946464 55.1515151515152
-59.134162696041 56.3636363636364
-58.7878787878788 56.8554029016758
-58.2564924826487 57.5757575757576
-57.5757575757576 58.4426405141663
-57.2911048216022 58.7878787878788
-56.3636363636364 59.8484735187433
-56.2241599609812 60
};
\addplot [, draw=teal42119142]
table{%
x  y
-54.1316286671621 -60
-55.1515151515151 -59.3953498101789
-56.1048148812885 -58.7878787878788
-56.3636363636364 -58.615292275356
-57.5757575757576 -57.7507477865675
-57.8061031703219 -57.5757575757576
-58.7878787878788 -56.7935984364614
-59.2964877355547 -56.3636363636364
-60 -55.7384667369272
};
\addplot [, draw=teal42119142]
table{%
x  y
-7.23670469981154 -60
-7.87878787878788 -59.8474672078279
-9.09090909090909 -59.5115599740595
-10.3030303030303 -59.1276960295786
-11.2568971562494 -58.7878787878788
-11.5151515151515 -58.6920852797029
-12.7272727272727 -58.1925467859627
-13.9393939393939 -57.6430756328868
-14.0755258758795 -57.5757575757576
-15.1515151515151 -57.0208118701618
-16.3277346826278 -56.3636363636364
-16.3636363636364 -56.3426769807763
-16.5222486091278 -56.3636363636364
-17.5757575757576 -56.5146378379757
-18.7878787878788 -57.4967151205352
-18.8916742512182 -57.5757575757576
-20 -58.3805806785617
-20.5992078433305 -58.7878787878788
-21.2121212121212 -59.1860071739076
-22.4242424242424 -59.9195755524091
-22.5676468776389 -60
};
\addplot [, draw=teal42119142]
table{%
x  y
54.6890162194534 60
55.1515151515152 59.5755804101918
55.963709121768 58.7878787878788
56.3636363636364 58.3786584319709
57.1082388995857 57.5757575757576
57.5757575757576 57.042261769795
58.1415675911473 56.3636363636364
58.7878787878788 55.540501483769
59.0791555204865 55.1515151515152
59.9306496856489 53.9393939393939
60 53.8337021161695
};
\addplot [, draw=teal42119142]
table{%
x  y
60 -33.6637970507788
59.2258458034484 -34.5454545454545
58.7878787878788 -35.1381938558409
58.4318303371572 -35.7575757575758
58.160041888758 -36.969696969697
58.1417825518047 -38.1818181818182
58.0812553615752 -39.3939393939394
57.9749519759513 -40.6060606060606
57.8228731519078 -41.8181818181818
57.6250157063418 -43.030303030303
57.5757575757576 -43.275372582022
57.3737546661382 -44.2424242424242
57.0729886008555 -45.4545454545455
56.7246473455708 -46.6666666666667
56.3636363636364 -47.7719297011627
56.3273075626866 -47.8787878787879
55.8657061147543 -49.0909090909091
55.3545851136744 -50.3030303030303
55.1515151515152 -50.742077293413
54.778721398472 -51.5151515151515
54.1425850989647 -52.7272727272727
53.9393939393939 -53.0853797774498
53.433265236636 -53.9393939393939
52.7272727272727 -55.0474691749643
52.6578951262757 -55.1515151515151
51.7932266296828 -56.3636363636364
51.5151515151515 -56.7295698183336
50.8407286698094 -57.5757575757576
50.3030303030303 -58.2114488127091
49.7904297638572 -58.7878787878788
49.0909090909091 -59.5315750392527
48.6264640869525 -60
};
\addplot [, draw=teal39124142]
table{%
x  y
-60 53.8098271608743
-59.9264227925437 53.9393939393939
-59.1830234882777 55.1515151515152
-58.7878787878788 55.7513734464161
-58.3653684104262 56.3636363636364
-57.5757575757576 57.434044934065
-57.4659960422288 57.5757575757576
-56.4665888839246 58.7878787878788
-56.3636363636364 58.9056088299186
-55.3562761831945 60
};
\addplot [, draw=teal39124142]
table{%
x  y
-52.8123361161789 -60
-53.9393939393939 -59.3818254545388
-54.9412263839224 -58.7878787878788
-55.1515151515151 -58.6574182128443
-56.3636363636364 -57.8491555512925
-56.7469496865512 -57.5757575757576
-57.5757575757576 -56.9558246350804
-58.319079460905 -56.3636363636364
-58.7878787878788 -55.9710367146299
-59.7100980480555 -55.1515151515151
-60 -54.879999521903
};
\addplot [, draw=teal39124142]
table{%
x  y
-3.52439617367338 -60
-4.24242424242424 -59.9146491018234
-5.45454545454545 -59.7226098299511
-6.66666666666666 -59.4826141347868
-7.87878787878788 -59.194663115371
-9.09090909090909 -58.8587553451392
-9.31471521995854 -58.7878787878788
-10.3030303030303 -58.461999705714
-11.5151515151515 -58.0123915297771
-12.5746348684759 -57.5757575757576
-12.7272727272727 -57.5101496006887
-13.9393939393939 -56.9370698682179
-15.0512284450406 -56.3636363636364
-15.1515151515151 -56.3095910797308
-16.3636363636364 -55.6019553915184
-17.5757575757576 -55.6777974853842
-18.3810300153087 -56.3636363636364
-18.7878787878788 -56.6932708879057
-19.9467258201317 -57.5757575757576
-20 -57.6144432155959
-21.2121212121212 -58.4383554581595
-21.7640343886849 -58.7878787878788
-22.4242424242424 -59.1874326718258
-23.6363636363636 -59.8672174277336
-23.8934700968294 -60
};
\addplot [, draw=teal39124142]
table{%
x  y
4.36531820130081 -60
4.24242424242425 -59.9208920784797
3.55337941051098 -60
};
\addplot [, draw=teal39124142]
table{%
x  y
53.739381036413 60
53.9393939393939 59.8268927541024
55.0716292586753 58.7878787878788
55.1515151515152 58.7105344465019
56.2605220454454 57.5757575757576
56.3636363636364 57.4640993143752
57.3280055285969 56.3636363636364
57.5757575757576 56.0634308408211
58.291777920526 55.1515151515152
58.7878787878788 54.4780198375711
59.1662542802676 53.9393939393939
59.9615947391779 52.7272727272727
60 52.6642954806648
};
\addplot [, draw=teal39124142]
table{%
x  y
60 -32.6721931520819
59.4530192935302 -33.3333333333333
58.7878787878788 -34.0908388980285
58.3688822836951 -34.5454545454545
57.7805377084703 -35.7575757575758
57.5757575757576 -36.7593263746184
57.5329619460287 -36.969696969697
57.5164129237389 -38.1818181818182
57.4535099838951 -39.3939393939394
57.3430340895782 -40.6060606060606
57.1849862289271 -41.8181818181818
56.9793629355762 -43.030303030303
56.7261690768444 -44.2424242424242
56.4254019557194 -45.4545454545455
56.3636363636364 -45.6694712197631
56.06535441224 -46.6666666666667
55.6532675029377 -47.8787878787879
55.1916649111368 -49.0909090909091
55.1515151515152 -49.1861241018408
54.6604867504347 -50.3030303030303
54.0759746775916 -51.5151515151515
53.9393939393939 -51.77539834723
53.4176137142395 -52.7272727272727
52.7272727272727 -53.8921174607697
52.6979500593917 -53.9393939393939
51.8897106194598 -55.1515151515152
51.5151515151515 -55.6765847920872
51.0011108783463 -56.3636363636364
50.3030303030303 -57.239506877247
50.0212765201196 -57.5757575757576
49.0909090909091 -58.6219752527651
48.9353924287113 -58.7878787878788
47.8787878787879 -59.8535376723688
47.7252617533942 -60
};
\addplot [draw=darkcyan37130142, ]
table{%
x  y
-60 52.4691583648284
-59.8651505829547 52.7272727272727
-59.1768221788265 53.9393939393939
-58.7878787878788 54.5735709802436
-58.416555291066 55.1515151515152
-57.580093983459 56.3636363636364
-57.5757575757576 56.3695148644936
-56.6414792487507 57.5757575757576
-56.3636363636364 57.9127366416917
-55.6041185370586 58.7878787878788
-55.1515151515152 59.2795849837479
-54.4515771058308 60
};
\addplot [draw=darkcyan37130142, ]
table{%
x  y
-51.3532320917765 -60
-51.5151515151515 -59.9255590001396
-52.7272727272727 -59.3145124982544
-53.6874337334759 -58.7878787878788
-53.9393939393939 -58.6432658994186
-55.1515151515151 -57.8912807498785
-55.6246935812856 -57.5757575757576
-56.3636363636364 -57.0590240820197
-57.2933224403737 -56.3636363636364
-57.5757575757576 -56.1415663386179
-58.7579683161668 -55.1515151515151
-58.7878787878788 -55.1251152035083
-60 -53.9898698445448
};
\addplot [draw=darkcyan37130142, ]
table{%
x  y
5.3837134075895 -60
4.24242424242425 -59.265342132883
3.03030303030303 -59.4069972794993
1.81818181818182 -59.5026956729231
0.606060606060609 -59.5504377887976
-0.606060606060602 -59.5502236271228
-1.81818181818181 -59.5020541839994
-3.03030303030303 -59.4059274672259
-4.24242424242424 -59.261844472903
-5.45454545454545 -59.0698052010308
-6.66666666666666 -58.8298105787924
-6.84317708266179 -58.7878787878788
-7.87878787878788 -58.5317250020581
-9.09090909090909 -58.1819804928577
-10.3030303030303 -57.7823053742196
-10.8598733260622 -57.5757575757576
-11.5151515151515 -57.3222539762456
-12.7272727272727 -56.8012507409265
-13.6528719293471 -56.3636363636364
-13.9393939393939 -56.2220903217552
-15.1515151515152 -55.5688687997809
-15.8664077420287 -55.1515151515151
-16.3636363636364 -54.8475902172309
-17.5757575757576 -54.8160581235555
-17.9494723029604 -55.1515151515151
-18.7878787878788 -55.865573684296
-19.410068007498 -56.3636363636364
-20 -56.8128819937638
-21.0702108065119 -57.5757575757576
-21.2121212121212 -57.6722179951938
-22.4242424242424 -58.4398471442599
-23.017281270997 -58.7878787878788
-23.6363636363636 -59.1350738723642
-24.8484848484848 -59.7610735930736
-25.3546008596818 -60
};
\addplot [draw=darkcyan37130142, ]
table{%
x  y
52.7445460237946 60
53.9393939393939 58.9658825563093
54.1333683806757 58.7878787878788
55.1515151515152 57.8021241243681
55.3727410765726 57.5757575757576
56.3636363636364 56.5027577547183
56.4855526713646 56.3636363636364
57.4858857395032 55.1515151515152
57.5757575757576 55.0354342151437
58.3831074177142 53.9393939393939
58.7878787878788 53.3510879076293
59.1971985982494 52.7272727272727
59.9363835230735 51.5151515151515
60 51.4022563610252
};
\addplot [draw=darkcyan37130142, ]
table{%
x  y
60 -31.630212842566
59.6186924679164 -32.1212121212121
58.7878787878788 -33.1254238261636
58.6066763796336 -33.3333333333333
57.5757575757576 -34.4522363597879
57.5050754404386 -34.5454545454545
57.1109558327084 -35.7575757575758
56.8848316130475 -36.969696969697
56.8688262786028 -38.1818181818182
56.805923338759 -39.3939393939394
56.6954474444421 -40.6060606060606
56.537399583791 -41.8181818181818
56.3636363636364 -42.8424947535337
56.3304752972194 -43.030303030303
56.066938310332 -44.2424242424242
55.7538839379646 -45.4545454545455
55.3913132086224 -46.6666666666667
55.1515151515152 -47.37201523679
54.9718897309897 -47.8787878787879
54.4906274708307 -49.0909090909091
53.9577400295544 -50.3030303030303
53.9393939393939 -50.3410751716928
53.3480396575147 -51.5151515151515
52.7272727272727 -52.6476055798877
52.6815691718143 -52.7272727272727
51.9297655525758 -53.9393939393939
51.5151515151515 -54.561192932088
51.1023057979096 -55.1515151515151
50.3030303030303 -56.2198032313653
50.1898924412227 -56.3636363636364
49.1742224712443 -57.5757575757576
49.0909090909091 -57.6694452184042
48.0424983051143 -58.7878787878788
47.8787878787879 -58.9529920938087
46.781283355312 -60
};
\addplot [draw=darkcyan35136141, ]
table{%
x  y
-60 50.9885617080233
-59.7488112774997 51.5151515151515
-59.1155499692375 52.7272727272727
-58.7878787878788 53.3042897254725
-58.4100581073864 53.9393939393939
-57.6312824166504 55.1515151515152
-57.5757575757576 55.2319765382452
-56.7557938924412 56.3636363636364
-56.3636363636364 56.869949254682
-55.7882078735569 57.5757575757576
-55.1515151515151 58.309376479398
-54.7131776411792 58.7878787878788
-53.9393939393939 59.5842998716318
-53.5117670973556 60
};
\addplot [draw=darkcyan35136141, ]
table{%
x  y
-49.702787220383 -60
-50.3030303030303 -59.7506772797095
-51.5151515151515 -59.1934154447703
-52.3196067940776 -58.7878787878788
-52.7272727272727 -58.5728269853965
-53.9393939393939 -57.8771284364529
-54.4251721667797 -57.5757575757576
-55.1515151515151 -57.1032003191419
-56.209111482371 -56.3636363636364
-56.3636363636364 -56.2500478837539
-57.5757575757576 -55.2969942856458
-57.7494728312061 -55.1515151515152
-58.7878787878788 -54.2349845287232
-59.1034860162645 -53.9393939393939
-60 -53.0518569884183
};
\addplot [draw=darkcyan35136141, ]
table{%
x  y
6.38382390620015 -60
5.45454545454545 -59.1620897189282
4.72159433226309 -58.7878787878788
4.24242424242425 -58.603233127009
3.03030303030303 -58.7528050834988
2.60363252816908 -58.7878787878788
1.81818181818182 -58.8498910440028
0.606060606060609 -58.8976331598773
-0.606060606060602 -58.8974189982025
-1.81818181818181 -58.8492495550791
-2.59204377065998 -58.7878787878788
-3.03030303030303 -58.7516912045437
-4.24242424242424 -58.6016732816194
-5.45454545454545 -58.4017237121261
-6.66666666666666 -58.151843533195
-7.87878787878788 -57.8520306705637
-8.83627675922389 -57.5757575757576
-9.09090909090909 -57.4991293040834
-10.3030303030303 -57.0822812846877
-11.5151515151515 -56.6133551164834
-12.0961256375194 -56.3636363636364
-12.7272727272727 -56.0801735570533
-13.9393939393939 -55.4813680418053
-14.5514706572458 -55.1515151515151
-15.1515151515151 -54.8129484375461
-16.3636363636364 -54.0720537905325
-17.477271547606 -53.9393939393939
-17.5757575757576 -53.9251605287596
-17.5907587800226 -53.9393939393939
-18.7878787878788 -55.0139629606162
-18.9509166927871 -55.1515151515151
-20 -55.9913064688801
-20.4968936621748 -56.3636363636364
-21.2121212121212 -56.8734701553561
-22.26957161082 -57.5757575757576
-22.4242424242424 -57.6737096812941
-23.6363636363636 -58.3850569058958
-24.3817381017121 -58.7878787878788
-24.8484848484848 -59.0289300377042
-26.0606060606061 -59.6011462086301
-26.9931480402949 -60
};
\addplot [draw=darkcyan35136141, ]
table{%
x  y
51.6869891414774 60
52.7272727272727 59.1539385846394
53.1502284191016 58.7878787878788
53.9393939393939 58.0672708303597
54.4470584428725 57.5757575757576
55.1515151515152 56.853972486996
55.6043314001177 56.3636363636364
56.3636363636364 55.4905495252819
56.6434328822709 55.1515151515152
57.5757575757576 53.9472989261355
57.5815804364112 53.9393939393939
58.4155544862169 52.7272727272727
58.7878787878788 52.145015787585
59.171987382145 51.5151515151515
59.8550183033546 50.3030303030303
60 50.0226965868066
};
\addplot [draw=darkcyan35136141, ]
table{%
x  y
60 -30.5272919447213
59.7228687948508 -30.9090909090909
58.7878787878788 -32.1130519650293
58.781202973422 -32.1212121212121
57.7247852765524 -33.3333333333333
57.5757575757576 -33.4950798693535
56.7793172196094 -34.5454545454545
56.4329861190315 -35.7575757575758
56.3636363636364 -36.1734506818135
56.2316047276216 -36.969696969697
56.2154225854251 -38.1818181818182
56.1499499979314 -39.3939393939394
56.034961053463 -40.6060606060606
55.870456780525 -41.8181818181818
55.6564340936019 -43.030303030303
55.3928971067144 -44.2424242424242
55.1515151515152 -45.1770356516429
55.0767903417706 -45.4545454545455
54.6987784113863 -46.6666666666667
54.269142388422 -47.8787878787879
53.9393939393939 -48.7093019722863
53.7811395326417 -49.0909090909091
53.22454417829 -50.3030303030303
52.7272727272727 -51.2903152460883
52.608755980013 -51.5151515151515
51.9133846649984 -52.7272727272727
51.5151515151515 -53.3693378037727
51.144316195196 -53.9393939393939
50.3030303030303 -55.142337195994
50.296282150581 -55.1515151515151
49.3428383923474 -56.3636363636364
49.0909090909091 -56.6642939189983
48.2858361179253 -57.5757575757576
47.8787878787879 -58.0099923770326
47.107885194771 -58.7878787878788
46.6666666666667 -59.2087966539505
45.7869805191259 -60
};
\addplot [draw=darkcyan33141140, ]
table{%
x  y
-60 49.323852857298
-59.5774048761785 50.3030303030303
-58.9992106637825 51.5151515151515
-58.7878787878788 51.9196604378318
-58.3458699906355 52.7272727272727
-57.6247844566958 53.9393939393939
-57.5757575757576 54.0157015684644
-56.8095404705317 55.1515151515152
-56.3636363636364 55.7669226067691
-55.908535370089 56.3636363636364
-55.1515151515151 57.2921812283825
-54.9074870631035 57.5757575757576
-53.9393939393939 58.6325569223715
-53.7887453160489 58.7878787878788
-52.7272727272727 59.8197464071104
-52.5302669434739 60
};
\addplot [draw=darkcyan33141140, ]
table{%
x  y
-47.7921608846645 -60
-47.8787878787879 -59.9717056277056
-49.0909090909091 -59.5220120094959
-50.3030303030303 -59.0185337243402
-50.8047365452957 -58.7878787878788
-51.5151515151515 -58.4461073159429
-52.7272727272727 -57.8066895224307
-53.1296273268964 -57.5757575757576
-53.9393939393939 -57.0883588492356
-55.0533268775207 -56.3636363636364
-55.1515151515151 -56.2964854505711
-56.3636363636364 -55.4054767287211
-56.6866320119901 -55.1515151515151
-57.5757575757576 -54.4147128209036
-58.1142816561499 -53.9393939393939
-58.7878787878788 -53.3109495485485
-59.3774592348458 -52.7272727272727
-60 -52.0736954350098
};
\addplot [draw=darkcyan33141140, ]
table{%
x  y
7.42869197737298 -60
6.66666666666667 -59.3544868893354
6.03827389455283 -58.7878787878788
5.45454545454545 -58.231162537765
4.24242424242425 -57.9235387955147
3.03030303030303 -58.0731107520044
1.81818181818182 -58.1727510619252
0.606060606060609 -58.2224597252769
-0.606060606060602 -58.2222367420596
-1.81818181818181 -58.1720831494046
-3.03030303030303 -58.0719968730493
-4.24242424242424 -57.921978950125
-5.45454545454545 -57.7220293806317
-6.16408215402131 -57.5757575757576
-6.66666666666666 -57.4676974451555
-7.87878787878788 -57.1550024782957
-9.09090909090909 -56.7902304443211
-10.3030303030303 -56.3733824249255
-10.3282227713211 -56.3636363636364
-11.5151515151515 -55.88384304613
-12.7272727272727 -55.3394512771034
-13.1076990235386 -55.1515151515151
-13.9393939393939 -54.7213352098087
-15.1515151515151 -54.0374127679908
-15.3118762514901 -53.9393939393939
-16.3636363636364 -53.2648090583072
-17.5757575757576 -52.9842680541442
-18.5824058676891 -53.9393939393939
-18.7878787878788 -54.1238322858311
-20 -55.1464774760798
-20.0063789426443 -55.1515151515151
-21.2121212121212 -56.054995969388
-21.6542184618866 -56.3636363636364
-22.4242424242424 -56.8750344801207
-23.562816691995 -57.5757575757576
-23.6363636363636 -57.6189194429301
-24.8484848484848 -58.2739847430673
-25.8887619865744 -58.7878787878788
-26.0606060606061 -58.8690026532607
-27.2727272727273 -59.3874341572406
-28.4848484848485 -59.8520798771121
-28.9212420475268 -60
};
\addplot [draw=darkcyan33141140, ]
table{%
x  y
50.5675226457554 60
51.5151515151515 59.2787442081183
52.1187001822327 58.7878787878788
52.7272727272727 58.2656800789426
53.4828333428208 57.5757575757576
53.9393939393939 57.1345681620152
54.6918174595386 56.3636363636364
55.1515151515152 55.8634915223969
55.7707056810642 55.1515151515152
56.3636363636364 54.4247727440839
56.7394248937775 53.9393939393939
57.5757575757576 52.7828953128048
57.614027504914 52.7272727272727
58.3891186254673 51.5151515151515
58.7878787878788 50.8402851398509
59.090622162426 50.3030303030303
59.7175014127729 49.0909090909091
60 48.4909287474108
};
\addplot [draw=darkcyan33141140, ]
table{%
x  y
60 -29.3496900616811
59.7655438657268 -29.6969696969697
58.8857179791985 -30.9090909090909
58.7878787878788 -31.0350757594262
57.8993118703409 -32.1212121212121
57.5757575757576 -32.4924545046931
56.8015105276106 -33.3333333333333
56.3636363636364 -33.9682588763804
56.0615530378888 -34.5454545454545
55.7289987651048 -35.7575757575758
55.5574514060373 -36.969696969697
55.5413813818076 -38.1818181818182
55.4759087943139 -39.3939393939394
55.3609198498454 -40.6060606060606
55.1964155769075 -41.8181818181818
55.1515151515152 -42.0724761588134
54.9751902930021 -43.030303030303
54.7004297646998 -44.2424242424242
54.3740429992029 -45.4545454545455
53.9960310688186 -46.6666666666667
53.9393939393939 -46.8264555630809
53.5498005899895 -47.8787878787879
53.0471281381385 -49.0909090909091
52.7272727272727 -49.7874711538725
52.4795107235809 -50.3030303030303
51.8405714731971 -51.5151515151515
51.5151515151515 -52.0824001569601
51.1271354286677 -52.7272727272727
50.3386212290407 -53.9393939393939
50.3030303030303 -53.9902849204969
49.4492281017057 -55.1515151515151
49.0909090909091 -55.6070491774523
48.4635772367194 -56.3636363636364
47.8787878787879 -57.0257058461564
47.3651452872362 -57.5757575757576
46.6666666666667 -58.2805638147595
46.1333995175367 -58.7878787878788
45.4545454545455 -59.3984506465121
44.7425124192731 -60
};
\addplot [draw=darkcyan33141140, ]
table{%
x  y
60 23.8330736018492
59.9103605093097 23.6363636363636
60 22.6190083787882
};
\addplot [draw=darkcyan31146140, ]
table{%
x  y
-60 -2.33365539759957
-59.5016441151887 -1.81818181818181
-59.0775431987175 -0.606060606060602
-60 0.364212329337439
};
\addplot [draw=darkcyan31146140, ]
table{%
x  y
-60 47.347543415242
-59.8189948310545 47.8787878787879
-59.3509336665908 49.0909090909091
-58.8278042624613 50.3030303030303
-58.7878787878788 50.3867297133806
-58.2239941684421 51.5151515151515
-57.5757575757576 52.6995710153571
-57.5598386747141 52.7272727272727
-56.8027177249094 53.9393939393939
-56.3636363636364 54.590272875399
-55.9651089723853 55.1515151515152
-55.1515151515151 56.2182731509456
-55.0344949147245 56.3636363636364
-53.9914189906464 57.5757575757576
-53.9393939393939 57.6325496743942
-52.8188257573908 58.7878787878788
-52.7272727272727 58.8768783609438
-51.5151515151515 59.9859280679116
-51.4987472479959 60
};
\addplot [draw=darkcyan31146140, ]
table{%
x  y
-45.3603556164202 -60
-45.4545454545455 -59.9775941907555
-46.6666666666667 -59.6354687892752
-47.8787878787879 -59.2395620723363
-49.0909090909091 -58.7898684541265
-49.0956992014958 -58.7878787878788
-50.3030303030303 -58.2631057220249
-51.5151515151515 -57.6799698529772
-51.7127029643964 -57.5757575757576
-52.7272727272727 -57.0144898646222
-53.8086038962858 -56.3636363636364
-53.9393939393939 -56.2808842158426
-55.1515151515152 -55.4519151934756
-55.5601768668395 -55.1515151515151
-56.3636363636364 -54.5290464467495
-57.0751911697205 -53.9393939393939
-57.5757575757576 -53.5009276518422
-58.4049984601982 -52.7272727272727
-58.7878787878788 -52.3484566821384
-59.5816127094011 -51.5151515151515
-60 -51.0476339562212
};
\addplot [draw=darkcyan31146140, ]
table{%
x  y
8.53400010871338 -60
7.87878787878788 -59.480730506868
7.06087955483057 -58.7878787878788
6.66666666666667 -58.4346639190733
5.76608559303449 -57.5757575757576
5.45454545454545 -57.2752570821434
4.24242424242425 -57.2295831035748
3.03030303030303 -57.3855817407488
1.81818181818182 -57.4895033108079
0.606060606060609 -57.5413478137521
-0.606060606060602 -57.5411152495815
-1.81818181818181 -57.4888066999899
-3.03030303030303 -57.3844200015896
-4.24242424242424 -57.2279562360744
-5.45454545454545 -57.0194154034443
-6.66666666666666 -56.7587985853933
-7.87878787878788 -56.4461036185335
-8.1528228914973 -56.3636363636364
-9.09090909090909 -56.0686585445592
-10.3030303030303 -55.6330976587328
-11.4943852041642 -55.1515151515151
-11.5151515151515 -55.1427262363879
-12.7272727272727 -54.5727484639886
-13.9393939393939 -53.9457995402535
-13.950746637015 -53.9393939393939
-15.1515151515151 -53.2284595529643
-15.9329265450619 -52.7272727272727
-16.3636363636364 -52.4366894977303
-17.5757575757576 -52.002024310221
-18.2965453241135 -52.7272727272727
-18.7878787878788 -53.193458726173
-19.6243209060422 -53.9393939393939
-20 -54.2563477987216
-21.1335031948244 -55.1515151515151
-21.2121212121212 -55.2104248143552
-22.4242424242424 -56.056640367572
-22.8987766876843 -56.3636363636364
-23.6363636363636 -56.8175761940175
-24.8484848484848 -57.5045403422929
-24.9859558480521 -57.5757575757576
-26.0606060606061 -58.1066318248073
-27.2727272727273 -58.6491344450486
-27.6186100515052 -58.7878787878788
-28.4848484848485 -59.1199363217428
-29.6969696969697 -59.5307973746683
-30.9090909090909 -59.8878737606479
-31.3572076363391 -60
};
\addplot [draw=darkcyan31146140, ]
table{%
x  y
49.3724784345666 60
50.3030303030303 59.3402983058828
51.0288320077387 58.7878787878788
51.5151515151515 58.3973563285785
52.4726461152904 57.5757575757576
52.7272727272727 57.3445389122125
53.7423502400334 56.3636363636364
53.9393939393939 56.161446898065
54.8676517217598 55.1515151515152
55.1515151515152 54.8223088515266
55.8718631980678 53.9393939393939
56.3636363636364 53.2940805790679
56.7735287058844 52.7272727272727
57.5757575757576 51.5336581461285
57.5875916441644 51.5151515151515
58.3038010584985 50.3030303030303
58.7878787878788 49.4103877240079
58.9531052718443 49.0909090909091
59.5238281858247 47.8787878787879
60 46.7571150669464
};
\addplot [draw=darkcyan31146140, ]
table{%
x  y
60 -28.0792048216434
59.7467227901076 -28.4848484848485
58.9283930500745 -29.6969696969697
58.7878787878788 -29.8905538144876
58.0090557470204 -30.9090909090909
57.5757575757576 -31.4387312659567
56.9858916723453 -32.1212121212121
56.3636363636364 -32.7970188539193
55.8521056050248 -33.3333333333333
55.3545054365963 -34.5454545454545
55.1515151515152 -35.2855041224161
55.0163243812533 -35.7575757575758
54.8719125820003 -36.969696969697
54.8552377039991 -38.1818181818182
54.786976762939 -39.3939393939394
54.6670906569915 -40.6060606060606
54.4955804584639 -41.8181818181818
54.2724429504344 -43.030303030303
53.9976824221321 -44.2424242424242
53.9393939393939 -44.4588935169726
53.659368413189 -45.4545454545455
53.2645393653175 -46.6666666666667
52.8157885172516 -47.8787878787879
52.7272727272727 -48.0922309058108
52.2938350280519 -49.0909090909091
51.7113269596211 -50.3030303030303
51.5151515151515 -50.6751913500792
51.050766767775 -51.5151515151515
50.3214404625124 -52.7272727272727
50.3030303030303 -52.7555732256497
49.4933941843231 -53.9393939393939
49.0909090909091 -54.4868015910507
48.5757239913313 -55.1515151515151
47.8787878787879 -55.9920480384318
47.5530551228664 -56.3636363636364
46.6666666666667 -57.3128557458497
46.4062703268731 -57.5757575757576
45.4545454545455 -58.4811654539844
45.1113129057715 -58.7878787878788
44.2424242424242 -59.5219451817476
43.6374860561512 -60
};
\addplot [draw=darkcyan31146140, ]
table{%
x  y
60 25.5854272613161
59.6983203603169 24.8484848484848
59.1459643683812 23.6363636363636
59.1793481445899 22.4242424242424
59.9864408950803 21.2121212121212
60 21.1900729872272
};
\addplot [draw=darkcyan30152138, ]
table{%
x  y
-60 -3.37204402894965
-59.6899784273898 -3.03030303030303
-58.7878787878788 -2.09721777066719
-58.5010103297525 -1.81818181818181
-58.0703681547306 -0.606060606060602
-58.7878787878788 0.104496413033404
-59.2647253371932 0.606060606060609
-60 1.4301525534353
};
\addplot [draw=darkcyan30152138, ]
table{%
x  y
-60 44.8154424784433
-59.8403141148666 45.4545454545455
-59.4823871421351 46.6666666666667
-59.0693942173373 47.8787878787879
-58.7878787878788 48.6078182908219
-58.5924554548831 49.0909090909091
-58.0444306408061 50.3030303030303
-57.5757575757576 51.2409188112003
-57.431872249215 51.5151515151515
-56.7353218812359 52.7272727272727
-56.3636363636364 53.3223267939141
-55.9579273561574 53.9393939393939
-55.1515151515151 55.0750564588521
-55.0942091780555 55.1515151515152
-54.1184278986689 56.3636363636364
-53.9393939393939 56.5716853102527
-53.0245577487376 57.5757575757576
-52.7272727272727 57.8822646190749
-51.7940496669697 58.7878787878788
-51.5151515151515 59.0430611408617
-50.3996060024087 60
};
\addplot [draw=darkcyan30152138, ]
table{%
x  y
-41.3324461058632 -60
-41.8181818181818 -59.9491132523391
-43.030303030303 -59.7683429688591
-44.2424242424242 -59.5337891355956
-45.4545454545455 -59.2454506353861
-46.6666666666667 -58.9033252339059
-47.0201213571437 -58.7878787878788
-47.8787878787879 -58.4943965618272
-49.0909090909091 -58.0238233726754
-50.1217618677612 -57.5757575757576
-50.3030303030303 -57.4931315599579
-51.5151515151515 -56.8815994951007
-52.4514422032536 -56.3636363636364
-52.7272727272727 -56.203234254582
-53.9393939393939 -55.4363130608098
-54.3558265330259 -55.1515151515152
-55.1515151515151 -54.5779896256911
-55.975791025965 -53.9393939393939
-56.3636363636364 -53.621781370822
-57.3848343769606 -52.7272727272727
-57.5757575757576 -52.549921961994
-58.6216299937538 -51.5151515151515
-58.7878787878788 -51.3400807722137
-59.7159481784889 -50.3030303030303
-60 -49.9637887772488
};
\addplot [draw=darkcyan30152138, ]
table{%
x  y
9.71315595485073 -60
9.09090909090909 -59.5408160198066
8.14085609754818 -58.7878787878788
7.87878787878788 -58.5681948628551
6.77115735748129 -57.5757575757576
6.66666666666667 -57.4763975620664
5.51093030151234 -56.3636363636364
5.45454545454545 -56.3234077767933
5.21804399619259 -56.3636363636364
4.24242424242425 -56.5206842438126
3.03030303030303 -56.6766828809866
1.81818181818182 -56.7806044510457
0.606060606060609 -56.8324489539899
-0.606060606060602 -56.8322163898193
-1.81818181818181 -56.7799078402277
-3.03030303030303 -56.6755211418273
-4.24242424242424 -56.5190573763122
-5.1457922011008 -56.3636363636364
-5.45454545454545 -56.3081319237502
-6.66666666666666 -56.0358156673454
-7.87878787878788 -55.7090834042143
-9.09090909090909 -55.3279362646093
-9.58187092978434 -55.1515151515151
-10.3030303030303 -54.8801960045227
-11.5151515151515 -54.3671905668327
-12.4249086876279 -53.9393939393939
-12.7272727272727 -53.7901999135872
-13.9393939393939 -53.1323276342976
-14.6235318686927 -52.7272727272727
-15.1515151515151 -52.3984538548531
-16.3636363636364 -51.5806829831153
-16.5212880074252 -51.5151515151515
-17.5757575757576 -50.9715492645513
-18.0835283299134 -51.5151515151515
-18.7878787878788 -52.2238609453357
-19.320182503027 -52.7272727272727
-20 -53.3335307404306
-20.7257823008248 -53.9393939393939
-21.2121212121212 -54.3234728884199
-22.3375046402721 -55.1515151515152
-22.4242424242424 -55.2120692125391
-23.6363636363636 -55.9962413427554
-24.2530518372674 -56.3636363636364
-24.8484848484848 -56.7010952970464
-26.0606060606061 -57.3290380604138
-26.5862579586422 -57.5757575757576
-27.2727272727273 -57.8829969820829
-28.4848484848485 -58.3692165088268
-29.665181227236 -58.7878787878788
-29.6969696969697 -58.798653819299
-30.9090909090909 -59.1557302052786
-32.1212121212121 -59.4590230414747
-33.3333333333333 -59.7085300935623
-34.5454545454545 -59.9042535958665
-35.3631106900634 -60
};
\addplot [draw=darkcyan30152138, ]
table{%
x  y
48.0838360966562 60
49.0909090909091 59.3386035055303
49.867741892143 58.7878787878788
50.3030303030303 58.4622990171964
51.4070446480032 57.5757575757576
51.5151515151515 57.4838876713695
52.7272727272727 56.3831973525555
52.747515227415 56.3636363636364
53.9287876757554 55.1515151515152
53.9393939393939 55.1399141974376
54.9745616553704 53.9393939393939
55.1515151515152 53.7196852042523
55.907801453747 52.7272727272727
56.3636363636364 52.0836776669328
56.7457430331105 51.5151515151515
57.4985220181692 50.3030303030303
57.5757575757576 50.1675262389289
58.1596042313766 49.0909090909091
58.7580502332722 47.8787878787879
58.7878787878788 47.811778582481
59.2740009552619 46.6666666666667
59.732418194765 45.4545454545455
60 44.648248895337
};
\addplot [draw=darkcyan30152138, ]
table{%
x  y
60 -26.6911879728916
59.66640045843 -27.2727272727273
58.9095719744553 -28.4848484848485
58.7878787878788 -28.665102098525
58.0540115239548 -29.6969696969697
57.5757575757576 -30.32242549543
57.1018321935968 -30.9090909090909
56.3636363636364 -31.7631911566881
56.0356821587963 -32.1212121212121
55.1515151515152 -33.0492577203266
54.943761276891 -33.3333333333333
54.6249020474254 -34.5454545454545
54.278125554401 -35.7575757575758
54.1691422362259 -36.969696969697
54.1524903614314 -38.1818181818182
54.0842294203712 -39.3939393939394
53.9643433144237 -40.6060606060606
53.9393939393939 -40.782386369557
53.7863128703969 -41.8181818181818
53.5532483484646 -43.030303030303
53.2662641845734 -44.2424242424242
52.9253570186858 -45.4545454545455
52.7272727272727 -46.0626622400356
52.5213681938548 -46.6666666666667
52.0517255768528 -47.8787878787879
51.525650521236 -49.0909090909091
51.5151515151515 -49.112756122419
50.9152108334217 -50.3030303030303
50.3030303030303 -51.410318352569
50.2420965931912 -51.5151515151515
49.4753314701918 -52.7272727272727
49.0909090909091 -53.2893612568067
48.6222808438973 -53.9393939393939
47.8787878787879 -54.8986796314549
47.6716173043295 -55.1515151515151
46.6666666666667 -56.2979391911724
46.6055821755571 -56.3636363636364
45.4545454545455 -57.5257481819323
45.4018125679396 -57.5757575757576
44.2424242424242 -58.6117892956446
44.0317588287641 -58.7878787878788
43.030303030303 -59.579283233134
42.4584274603228 -60
};
\addplot [draw=darkcyan30152138, ]
table{%
x  y
60 27.6826441326007
59.8701741924159 27.2727272727273
59.4301262077094 26.0606060606061
58.9339242193883 24.8484848484848
58.7878787878788 24.527994497967
58.3618315336707 23.6363636363636
58.315832718994 22.4242424242424
58.7878787878788 21.7513755019588
59.1469420759777 21.2121212121212
59.8923661983107 20
60 19.8091924611663
};
\addplot [draw=darkcyan30157136, ]
table{%
x  y
-60 -4.47124318721423
-59.8060588651842 -4.24242424242424
-58.7878787878788 -3.12007048655209
-58.7012816025945 -3.03030303030303
-57.5757575757576 -1.93550975942517
-57.4469727000702 -1.81818181818181
-57.0100465246222 -0.606060606060602
-57.5757575757576 -0.080641394661129
-58.2691797418636 0.606060606060609
-58.7878787878788 1.15341022833897
-59.3810039074507 1.81818181818182
-60 2.56062783287974
};
\addplot [draw=darkcyan30157136, ]
table{%
x  y
-60 40.1914502883925
-59.9717492896146 40.6060606060606
-59.8340918441472 41.8181818181818
-59.641366159014 43.030303030303
-59.3935733780147 44.2424242424242
-59.0907135011494 45.4545454545455
-58.7878787878788 46.4800964962024
-58.7301647213212 46.6666666666667
-58.2975172298515 47.8787878787879
-57.8071818041925 49.0909090909091
-57.5757575757576 49.6027731691026
-57.2433352418904 50.3030303030303
-56.6073554557369 51.5151515151515
-56.3636363636364 51.9392659725038
-55.8869865485401 52.7272727272727
-55.1515151515151 53.8458952551885
-55.086628860128 53.9393939393939
-54.1781411055984 55.1515151515152
-53.9393939393939 55.4480883404401
-53.1590331528794 56.3636363636364
-52.7272727272727 56.8375120947475
-52.0126292895172 57.5757575757576
-51.5151515151515 58.05851772497
-50.7134875076164 58.7878787878788
-50.3030303030303 59.1399777785475
-49.228915989547 60
};
\addplot [draw=darkcyan30157136, ]
table{%
x  y
10.9838531298385 -60
10.3030303030303 -59.5347492645433
9.29093529989151 -58.7878787878788
9.09090909090909 -58.6317494864517
7.87878787878788 -57.6156648284942
7.83424854947488 -57.5757575757576
6.66666666666667 -56.4655060217004
6.56086277226726 -56.3636363636364
5.45454545454545 -55.5743182278962
4.24242424242425 -55.7870120537473
3.03030303030303 -55.9500136788809
1.81818181818182 -56.0586004275406
0.606060606060609 -56.1127722997265
-0.606060606060602 -56.1125292954384
-1.81818181818181 -56.0578725449291
-3.03030303030303 -55.9487997876934
-4.24242424242424 -55.7853121539838
-5.45454545454545 -55.5674096438004
-6.66666666666666 -55.2950933873956
-7.19931754002025 -55.1515151515151
-7.87878787878788 -54.9597530228463
-9.09090909090909 -54.5606922545748
-10.3030303030303 -54.1046603349675
-10.6935191536505 -53.9393939393939
-11.5151515151515 -53.574503168273
-12.7272727272727 -52.9764120605655
-13.1863087440874 -52.7272727272727
-13.9393939393939 -52.2973345803278
-15.1515151515151 -51.5424464178183
-15.1919723682069 -51.5151515151515
-16.3636363636364 -50.681423317826
-17.007179940636 -50.3030303030303
-17.5757575757576 -49.8900144129139
-17.9430793725107 -50.3030303030303
-18.7878787878788 -51.2074655149447
-19.0935493026541 -51.5151515151515
-20 -52.3724026441653
-20.4008684224127 -52.7272727272727
-21.2121212121212 -53.4044845096629
-21.8998893718525 -53.9393939393939
-22.4242424242424 -54.3252059900256
-23.636122603736 -55.1515151515152
-23.6363636363636 -55.1516710856599
-24.8484848484848 -55.8737977231078
-25.7479802860656 -56.3636363636364
-26.0606060606061 -56.5255930151673
-27.2727272727273 -57.0945131676669
-28.4167374123038 -57.5757575757576
-28.4848484848485 -57.603079045861
-29.6969696969697 -58.0330166481404
-30.9090909090909 -58.4066723259554
-32.1212121212121 -58.7240472483389
-32.4175506294249 -58.7878787878788
-33.3333333333333 -58.976386538193
-34.5454545454545 -59.1721100404971
-35.7575757575758 -59.3140477586929
-36.969696969697 -59.4022019271052
-38.1818181818182 -59.436570311409
-39.3939393939394 -59.4171551459293
-40.6060606060606 -59.3439541963413
-41.8181818181818 -59.2169696969697
-43.030303030303 -59.0361994134897
-44.2424242424242 -58.8016455802262
-44.3002972667171 -58.7878787878788
-45.4545454545455 -58.5005585347387
-46.6666666666667 -58.1425480254828
-47.8787878787879 -57.7282590988614
-48.2716073918761 -57.5757575757576
-49.0909090909091 -57.2421971946606
-50.3030303030303 -56.6896865147114
-50.9492961769639 -56.3636363636364
-51.5151515151515 -56.0635414273486
-52.7272727272727 -55.3586639974865
-53.0546719609527 -55.1515151515152
-53.9393939393939 -54.5615461765466
-54.8025451277977 -53.9393939393939
-55.1515151515151 -53.6735148902202
-56.3069971680402 -52.7272727272727
-56.3636363636364 -52.6780850894977
-57.5757575757576 -51.5521316907765
-57.6131345087932 -51.5151515151515
-58.7641760047446 -50.3030303030303
-58.7878787878788 -50.2763527249346
-59.7804678371351 -49.0909090909091
-60 -48.8093534934432
};
\addplot [draw=darkcyan30157136, ]
table{%
x  y
46.6773605755283 60
47.8787878787879 59.2736545518659
48.6184525992159 58.7878787878788
49.0909090909091 58.4605109170445
50.2737923982745 57.5757575757576
50.3030303030303 57.5526144394864
51.5151515151515 56.5225461117125
51.6901488537885 56.3636363636364
52.7272727272727 55.3635912309582
52.9339514172557 55.1515151515152
53.9393939393939 54.0517789084294
54.0362996691616 53.9393939393939
55.0125427036584 52.7272727272727
55.1515151515152 52.5416135014633
55.8785207422481 51.5151515151515
56.3636363636364 50.773904229858
56.656069160937 50.3030303030303
57.3469625175581 49.0909090909091
57.5757575757576 48.650008927173
57.9565232519692 47.8787878787879
58.4960875476456 46.6666666666667
58.7878787878788 45.9308701977526
58.9680220538364 45.4545454545455
59.370282956973 44.2424242424242
59.7163898564949 43.030303030303
60 41.8447066452859
};
\addplot [draw=darkcyan30157136, ]
table{%
x  y
60 -25.1514314841689
59.5245819802572 -26.0606060606061
58.8292496427777 -27.2727272727273
58.7878787878788 -27.3389859982488
58.0341845837803 -28.4848484848485
57.5757575757576 -29.1294282325555
57.1493266640906 -29.6969696969697
56.3636363636364 -30.6695644185771
56.1585605230024 -30.9090909090909
55.1515151515152 -32.0084618237184
55.0416610475155 -32.1212121212121
54.1857691417997 -33.3333333333333
53.9393939393939 -34.3256668516088
53.883722603468 -34.5454545454545
53.5223743938663 -35.7575757575758
53.4453413647635 -36.969696969697
53.4279592697373 -38.1818181818182
53.3566615137691 -39.3939393939394
53.2314418758171 -40.6060606060606
53.0523014758937 -41.8181818181818
52.8192369539614 -43.030303030303
52.7272727272727 -43.4187279120602
52.5231733149188 -44.2424242424242
52.1663946530908 -45.4545454545455
51.7531836870389 -46.6666666666667
51.5151515151515 -47.2810150095164
51.2722318268644 -47.8787878787879
50.7204682216828 -49.0909090909091
50.3030303030303 -49.9190994367821
50.0995814555704 -50.3030303030303
49.3950425443159 -51.5151515151515
49.0909090909091 -51.9959331771395
48.6032406073815 -52.7272727272727
47.8787878787879 -53.7321586972888
47.7208382950499 -53.9393939393939
46.7276400280013 -55.1515151515151
46.6666666666667 -55.2210721273436
45.6043233067271 -56.3636363636364
45.4545454545455 -56.5148553551437
44.3358668979718 -57.5757575757576
44.2424242424242 -57.6592581191107
43.030303030303 -58.6724372882032
42.8819484865529 -58.7878787878788
41.8181818181818 -59.5704691180508
41.1875378283501 -60
};
\addplot [draw=darkcyan30157136, ]
table{%
x  y
60 30.5118803834258
59.8174131764324 29.6969696969697
59.4896720325792 28.4848484848485
59.1057780514873 27.2727272727273
58.7878787878788 26.3970672217111
58.6597966450612 26.0606060606061
58.1394914518241 24.8484848484848
57.5757575757576 23.6687036935366
57.5595155227621 23.6363636363636
57.4231518229015 22.4242424242424
57.5757575757576 22.2183755650409
58.2816900876199 21.2121212121212
58.7878787878788 20.4308933436649
59.0528673792082 20
59.7366203114367 18.7878787878788
60 18.274684551302
};
\addplot [draw=lightseagreen31163134, ]
table{%
x  y
-60 -5.64505239059778
-59.8498869293274 -5.45454545454545
-58.8225237290083 -4.24242424242424
-58.7878787878788 -4.20423465232584
-57.6554063036265 -3.03030303030303
-57.5757575757576 -2.95282899223211
-56.3636363636364 -1.84854026580755
-56.3278945762564 -1.81818181818181
-55.8852655673227 -0.606060606060602
-56.3636363636364 -0.191194897235121
-57.2220295076396 0.606060606060609
-57.5757575757576 0.956133913187593
-58.3926823339268 1.81818181818182
-58.7878787878788 2.26446838246315
-59.4263745776968 3.03030303030303
-60 3.77024595722041
};
\addplot [draw=lightseagreen31163134, ]
table{%
x  y
-60 35.6363063602195
-59.9095694175231 35.7575757575758
-59.305188220382 36.969696969697
-59.3322645668333 38.1818181818182
-59.3047401692984 39.3939393939394
-59.2221486758974 40.6060606060606
-59.08449123043 41.8181818181818
-58.8917655452968 43.030303030303
-58.7878787878788 43.5384830580547
-58.6371243642216 44.2424242424242
-58.3198515701474 45.4545454545455
-57.9448910706306 46.6666666666667
-57.5757575757576 47.7008430115844
-57.5090687914682 47.8787878787879
-56.9942301689658 49.0909090909091
-56.4188184484123 50.3030303030303
-56.3636363636364 50.4082024750745
-55.7522891981102 51.5151515151515
-55.1515151515151 52.508362866154
-55.0117496325684 52.7272727272727
-54.1705607876709 53.9393939393939
-53.9393939393939 54.2478210358943
-53.2222564097555 55.1515151515152
-52.7272727272727 55.7322482429813
-52.1555039988911 56.3636363636364
-51.5151515151515 57.0251373054285
-50.9466273474111 57.5757575757576
-50.3030303030303 58.1613079060235
-49.5651989541103 58.7878787878788
-49.0909090909091 59.1676334724268
-47.9714369207167 60
};
\addplot [draw=lightseagreen31163134, ]
table{%
x  y
12.3699334803535 -60
11.5151515151515 -59.462525333255
10.5279101566427 -58.7878787878788
10.3030303030303 -58.625332516932
9.09090909090909 -57.6792183099178
8.96748733129379 -57.5757575757576
7.87878787878788 -56.6072184051179
7.62262793235771 -56.3636363636364
6.66666666666667 -55.3952874495717
6.25214839868552 -55.1515151515152
5.45454545454545 -54.8137090169245
4.24242424242425 -55.0413442602494
3.45994178385644 -55.1515151515151
3.03030303030303 -55.209291398931
1.81818181818182 -55.3178781475907
0.606060606060609 -55.3720500197766
-0.606060606060602 -55.3718070154886
-1.81818181818181 -55.3171502649792
-3.03030303030303 -55.2080775077435
-3.44966460668826 -55.1515151515152
-4.24242424242424 -55.0395644664765
-5.45454545454545 -54.8114207023328
-6.66666666666666 -54.5263057868533
-7.87878787878788 -54.184217353291
-8.62242312635672 -53.9393939393939
-9.09090909090909 -53.7775490489531
-10.3030303030303 -53.2990240096349
-11.5151515151515 -52.7607153152512
-11.5829279287356 -52.7272727272727
-12.7272727272727 -52.1333300548625
-13.810082218872 -51.5151515151515
-13.9393939393939 -51.4372877110955
-15.1515151515151 -50.6410954895769
-15.6266083845158 -50.3030303030303
-16.3636363636364 -49.7482211658204
-17.2220620297121 -49.0909090909091
-17.5757575757576 -48.789534575969
-17.8614518978222 -49.0909090909091
-18.7878787878788 -50.1346149932561
-18.9444224158485 -50.3030303030303
-20 -51.365567999917
-20.1587546666656 -51.5151515151515
-21.2121212121212 -52.44764754569
-21.5511518668067 -52.7272727272727
-22.4242424242424 -53.4063158139559
-23.1638851256529 -53.9393939393939
-23.6363636363636 -54.2615488227561
-24.8484848484848 -55.0226299810075
-25.0730445580945 -55.1515151515151
-26.0606060606061 -55.6893119691729
-27.2727272727273 -56.2873534755572
-27.4452358824203 -56.3636363636364
-28.4848484848485 -56.8009644380923
-29.6969696969697 -57.2518381428964
-30.6989564762976 -57.5757575757576
-30.9090909090909 -57.6405348629896
-32.1212121212121 -57.9579097853731
-33.3333333333333 -58.2190016142592
-34.5454545454545 -58.4238126877138
-35.7575757575758 -58.572340667671
-36.969696969697 -58.6645878921967
-38.1818181818182 -58.700552023225
-39.3939393939394 -58.6802353988218
-40.6060606060606 -58.6036356809211
-41.8181818181818 -58.470755207589
-43.030303030303 -58.2815916407594
-44.2424242424242 -58.0361473184984
-45.4545454545455 -57.734421071773
-45.9917346826194 -57.5757575757576
-46.6666666666667 -57.3667032247893
-47.8787878787879 -56.9322402184955
-49.0909090909091 -56.4387521494141
-49.2557012670797 -56.3636363636364
-50.3030303030303 -55.8618049570422
-51.5151515151515 -55.2189702723158
-51.6311487153337 -55.1515151515151
-52.7272727272727 -54.4797079856345
-53.5375322491567 -53.9393939393939
-53.9393939393939 -53.6561341366151
-55.1515151515151 -52.7326235300367
-55.1580491621626 -52.7272727272727
-56.3636363636364 -51.6802948182802
-56.5414178783859 -51.5151515151515
-57.5757575757576 -50.4925008110604
-57.7556805197839 -50.3030303030303
-58.7878787878788 -49.1412869857394
-58.830060925686 -49.0909090909091
-59.7751658845163 -47.8787878787879
-60 -47.5674312212187
};
\addplot [draw=lightseagreen31163134, ]
table{%
x  y
45.0847259970259 60
45.4545454545455 59.8150147127233
46.6666666666667 59.1454549987146
47.258122865969 58.7878787878788
47.8787878787879 58.3919864836262
49.0567673953709 57.5757575757576
49.0909090909091 57.5507221503446
50.3030303030303 56.5912728798294
50.5708989894962 56.3636363636364
51.5151515151515 55.5115609944781
51.8885468021078 55.1515151515151
52.7272727272727 54.2894427436127
53.0473076412212 53.9393939393939
53.9393939393939 52.8947519750142
54.0742818256587 52.7272727272727
54.9815971029535 51.5151515151515
55.1515151515152 51.2694887509181
55.7840225163882 50.3030303030303
56.3636363636364 49.338060853916
56.5045096603258 49.0909090909091
57.1335122465851 47.8787878787879
57.5757575757576 46.9335553880026
57.6945605663426 46.6666666666667
58.1752456018659 45.4545454545455
58.5970464851037 44.2424242424242
58.7878787878788 43.6050595155122
58.9519937155664 43.030303030303
59.2419489442257 41.8181818181818
59.4757478365184 40.6060606060606
59.6533938915725 39.3939393939394
59.774885943012 38.1818181818182
59.840222824461 36.969696969697
59.8494068686713 35.7575757575758
59.802436909267 34.5454545454545
59.6993129462481 33.3333333333333
59.5400349796147 32.1212121212121
59.3246018429906 30.9090909090909
59.0530170355039 29.6969696969697
58.7878787878788 28.7163796791507
58.7222349315747 28.4848484848485
58.3196931507761 27.2727272727273
57.8582696637582 26.0606060606061
57.5757575757576 25.4024559998393
57.3258227817836 24.8484848484848
56.7170626655298 23.6363636363636
56.4885503259219 22.4242424242424
57.3870758348164 21.2121212121212
57.5757575757576 20.936529857275
58.1825726297883 20
58.7878787878788 18.9815385048592
58.8971214923342 18.7878787878788
59.5192019534847 17.5757575757576
60 16.5358291858508
};
\addplot [draw=lightseagreen31163134, ]
table{%
x  y
60 -23.3838861223297
59.8935959035611 -23.6363636363636
59.3212635234167 -24.8484848484848
58.7878787878788 -25.8685131622477
58.6820628899131 -26.0606060606061
57.9495695438606 -27.2727272727273
57.5757575757576 -27.841044116564
57.1283800785945 -28.4848484848485
56.3636363636364 -29.5026540801143
56.2088971969714 -29.6969696969697
55.1711131256026 -30.9090909090909
55.1515151515152 -30.9304856181154
53.9913745930072 -32.1212121212121
53.9393939393939 -32.2040193884147
53.4174364714512 -33.3333333333333
53.1104125841291 -34.5454545454545
52.7517395829117 -35.7575757575758
52.7272727272727 -36.4772392205692
52.7105835302487 -36.969696969697
52.6923963817286 -38.1818181818182
52.6177792410199 -39.3939393939394
52.4867297960873 -40.6060606060606
52.2992492190873 -41.8181818181818
52.0553339935505 -43.030303030303
51.7549888081029 -44.2424242424242
51.5151515151515 -45.0572483934948
51.3924998977299 -45.4545454545455
50.9591118348957 -46.6666666666667
50.4665360435329 -47.8787878787879
50.3030303030303 -48.2379796170295
49.8948426912087 -49.0909090909091
49.2525274066951 -50.3030303030303
49.0909090909091 -50.5810859018086
48.5186065857624 -51.5151515151515
47.8787878787879 -52.4746654905899
47.7007087508098 -52.7272727272727
46.7768598969677 -53.9393939393939
46.6666666666667 -54.0738762135335
45.7300810906474 -55.1515151515151
45.4545454545455 -55.4478573469915
44.5480553218815 -56.3636363636364
44.2424242424242 -56.6534825499699
43.2027557448918 -57.5757575757576
43.030303030303 -57.7199061116693
41.8181818181818 -58.6631135738291
41.6449965702296 -58.7878787878788
40.6060606060606 -59.4954968547652
39.8008127707488 -60
};
\addplot [draw=mediumseagreen35168131, ]
table{%
x  y
-60 -6.91178970415247
-59.8214626198194 -6.66666666666666
-58.8663517931515 -5.45454545454545
-58.7878787878788 -5.36196009209489
-57.7788443569477 -4.24242424242424
-57.5757575757576 -4.03190257609754
-56.5441376113501 -3.03030303030303
-56.3636363636364 -2.86585949861449
-55.1515151515151 -1.83630499024453
-55.1285082987245 -1.81818181818181
-54.6812615720045 -0.606060606060602
-55.1515151515151 -0.227167192944091
-56.1122883300191 0.606060606060609
-56.3636363636364 0.838332763225625
-57.3537150446679 1.81818181818182
-57.5757575757576 2.05334887158236
-58.440871720123 3.03030303030303
-58.7878787878788 3.4517386825764
-59.4008416009041 4.24242424242425
-60 5.07838266026372
};
\addplot [draw=mediumseagreen35168131, ]
table{%
x  y
-60 34.3246217304968
-59.8482427594483 34.5454545454545
-58.9443638584599 35.7575757575758
-58.7878787878788 36.1733664593114
-58.5440454226425 36.969696969697
-58.5728979040307 38.1818181818182
-58.5440636371695 39.3939393939394
-58.4575419914173 40.6060606060606
-58.3133331853516 41.8181818181818
-58.1114358021626 43.030303030303
-57.851850713531 44.2424242424242
-57.5757575757576 45.2972211082973
-57.5325200137436 45.4545454545455
-57.1388212967796 46.6666666666667
-56.68455199799 47.8787878787879
-56.3636363636364 48.6343423976209
-56.1595131915683 49.0909090909091
-55.5538353048677 50.3030303030303
-55.1515151515151 51.0315000378561
-54.8695746161263 51.5151515151515
-54.0956815601113 52.7272727272727
-53.9393939393939 52.952477259421
-53.2142304793255 53.9393939393939
-52.7272727272727 54.5530291723846
-52.2226750765489 55.1515151515152
-51.5151515151515 55.9328136206365
-51.0990204903234 56.3636363636364
-50.3030303030303 57.1345593199085
-49.8149766057496 57.5757575757576
-49.0909090909091 58.190640125761
-48.3335645596435 58.7878787878788
-47.8787878787879 59.1260209425195
-46.6666666666667 59.9580115184541
-46.5999388394937 60
};
\addplot [draw=mediumseagreen35168131, ]
table{%
x  y
13.9042947081454 -60
12.7272727272727 -59.3241442259416
11.874413879444 -58.7878787878788
11.5151515151515 -58.5489393305328
10.3030303030303 -57.6728013403981
10.1787019663953 -57.5757575757576
9.09090909090909 -56.6746668227673
8.74129118450641 -56.3636363636364
7.87878787878788 -55.5462486478262
7.48910402902737 -55.1515151515151
6.66666666666667 -54.2602562757102
5.45454545454545 -54.0381725902261
4.24242424242425 -54.2658085906941
3.03030303030303 -54.4364711695153
1.81818181818182 -54.5501614136272
0.606060606060609 -54.6068793230299
-0.606060606060602 -54.6066248977232
-1.81818181818181 -54.5493993210809
-3.03030303030303 -54.4352002263557
-4.24242424242424 -54.2640287969212
-5.45454545454545 -54.0358850327775
-5.86476215918304 -53.9393939393939
-6.66666666666666 -53.7414665180799
-7.87878787878788 -53.3825050636675
-9.09090909090909 -52.9637611959314
-9.68994292556828 -52.7272727272727
-10.3030303030303 -52.4726792189651
-11.5151515151515 -51.9064428907845
-12.2690496120856 -51.5151515151515
-12.7272727272727 -51.2643096705543
-13.9393939393939 -50.534442300159
-14.2916952031361 -50.3030303030303
-15.1515151515151 -49.7055594588887
-15.9680383271354 -49.0909090909091
-16.3636363636364 -48.7748189038438
-17.406870792903 -47.8787878787879
-17.5757575757576 -47.7239825085169
-17.7398366173726 -47.8787878787879
-18.7878787878788 -48.9927998544794
-18.8727986228398 -49.0909090909091
-19.9994767873066 -50.3030303030303
-20 -50.3035569656068
-21.2121212121212 -51.4456547420536
-21.291286884279 -51.5151515151515
-22.4242424242424 -52.4495890910674
-22.787556282239 -52.7272727272727
-23.6363636363636 -53.3390287008044
-24.5409378717252 -53.9393939393939
-24.8484848484848 -54.1325003036493
-26.0606060606061 -54.8281925512556
-26.6823830251835 -55.1515151515151
-27.2727272727273 -55.4427814225851
-28.4848484848485 -55.9787784776143
-29.4691111324243 -56.3636363636364
-29.6969696969697 -56.4483930976499
-30.9090909090909 -56.8402441915861
-32.1212121212121 -57.1730739006144
-33.3333333333333 -57.4468797728149
-34.0606461885936 -57.5757575757576
-34.5454545454545 -57.6576752247481
-35.7575757575758 -57.8062032047052
-36.969696969697 -57.8984504292309
-38.1818181818182 -57.9344145602592
-39.3939393939394 -57.914097935856
-40.6060606060606 -57.8374982179553
-41.8181818181818 -57.7046177446232
-42.6438912647599 -57.5757575757576
-43.030303030303 -57.5125176630165
-44.2424242424242 -57.2551212633663
-45.4545454545455 -56.9387022528483
-46.6666666666667 -56.5632581795428
-47.2235974846123 -56.3636363636364
-47.8787878787879 -56.1167740455956
-49.0909090909091 -55.5980267758257
-50.0227839046993 -55.1515151515151
-50.3030303030303 -55.0099902917108
-51.5151515151515 -54.3324793122031
-52.1565111683639 -53.9393939393939
-52.7272727272727 -53.5696286310301
-53.9223254529578 -52.7272727272727
-53.9393939393939 -52.7145141335682
-55.1515151515151 -51.735158086284
-55.4048510181546 -51.5151515151515
-56.3636363636364 -50.628912900381
-56.6932438295815 -50.3030303030303
-57.5757575757576 -49.37046856361
-57.82414359981 -49.0909090909091
-58.7878787878788 -47.9260876568243
-58.8247589730672 -47.8787878787879
-59.7000452210442 -46.6666666666667
-60 -46.2152763569714
};
\addplot [draw=mediumseagreen35168131, ]
table{%
x  y
43.2610250486713 60
44.2424242424242 59.5603122952116
45.4545454545455 58.9540045149301
45.755287141097 58.7878787878788
46.6666666666667 58.2567292679167
47.7342690775227 57.5757575757576
47.8787878787879 57.4782049363809
49.0909090909091 56.5893805906876
49.3761032898434 56.3636363636364
50.3030303030303 55.5845396394783
50.7828991987053 55.1515151515152
51.5151515151515 54.447170341148
52.0091764119399 53.9393939393939
52.7272727272727 53.1491951258218
53.0875790550505 52.7272727272727
53.9393939393939 51.654012451715
54.0433362249538 51.5151515151515
54.8817261752774 50.3030303030303
55.1515151515152 49.8780375453157
55.6243075421606 49.0909090909091
56.2871543907946 47.8787878787879
56.3636363636364 47.7236655752825
56.8581737762124 46.6666666666667
57.3634025346344 45.4545454545455
57.5757575757576 44.8739499342461
57.7955195038008 44.2424242424242
58.1584386808194 43.030303030303
58.4624785976849 41.8181818181818
58.707634362265 40.6060606060606
58.7878787878788 40.0838980855526
58.888997750644 39.3939393939394
59.0104898020835 38.1818181818182
59.0758266835325 36.969696969697
59.0850107277428 35.7575757575758
59.0380407683385 34.5454545454545
58.9349168053196 33.3333333333333
58.7878787878788 32.2143593553544
58.7750442783851 32.1212121212121
58.5491463932111 30.9090909090909
58.2643692478842 29.6969696969697
57.9207079502717 28.4848484848485
57.5757575757576 27.4461447129114
57.5152255588597 27.2727272727273
57.0302418414053 26.0606060606061
56.4833699245513 24.8484848484848
56.3636363636364 24.6100796292322
55.8482977718372 23.6363636363636
55.5053537225497 22.4242424242424
56.3636363636364 21.3319631940022
56.4524732382552 21.2121212121212
57.2823437567349 20
57.5757575757576 19.5327809736101
58.0184781718228 18.7878787878788
58.6739043815762 17.5757575757576
58.7878787878788 17.3417821384961
59.2401124054281 16.3636363636364
59.7388517673432 15.1515151515152
60 14.4272706046334
};
\addplot [draw=mediumseagreen35168131, ]
table{%
x  y
60 -21.2569451623352
59.5672813215578 -22.4242424242424
59.0564450879088 -23.6363636363636
58.7878787878788 -24.2051500975545
58.4678783787985 -24.8484848484848
57.800171786832 -26.0606060606061
57.5757575757576 -26.4319640081024
57.0389873800667 -27.2727272727273
56.3636363636364 -28.2445993793024
56.1866968885974 -28.4848484848485
55.2214497995717 -29.6969696969697
55.1515151515151 -29.7786526527118
54.1220575113717 -30.9090909090909
53.9393939393939 -31.0965703017292
52.9586798471303 -32.1212121212121
52.7272727272727 -32.9405380547252
52.6400358821661 -33.3333333333333
52.3179171803976 -34.5454545454545
51.9530908125855 -35.7575757575758
51.9423975377163 -36.969696969697
51.9242118749127 -38.1818181818182
51.849594734204 -39.3939393939394
51.7185452892714 -40.6060606060606
51.5310647122715 -41.8181818181818
51.5151515151515 -41.8972614399615
51.2760161447571 -43.030303030303
50.9610051000445 -44.2424242424242
50.5868049315746 -45.4545454545455
50.3030303030303 -46.2482203990535
50.1457366986206 -46.6666666666667
49.6278751300984 -47.8787878787879
49.0909090909091 -49.0008066467095
49.0454550393426 -49.0909090909091
48.3683795911783 -50.3030303030303
47.8787878787879 -51.1021015181368
47.6112327466129 -51.5151515151515
46.7567303527276 -52.7272727272727
46.6666666666667 -52.8454393557881
45.7822875371909 -53.9393939393939
45.4545454545455 -54.3164952304208
44.6819365303164 -55.1515151515152
44.2424242424242 -55.5955311665166
43.4296004712939 -56.3636363636364
43.030303030303 -56.7178474590114
41.9914473903558 -57.5757575757576
41.8181818181818 -57.7105835394682
40.6060606060606 -58.5838135880584
40.298123968617 -58.7878787878788
39.3939393939394 -59.3543680723778
38.2650935382194 -60
};
\addplot [draw=mediumseagreen35168131, ]
table{%
x  y
60 -2.51680271913735
59.8193916976902 -3.03030303030303
59.8499640669976 -4.24242424242424
60 -4.68421629210445
};
\addplot [draw=mediumseagreen40174127, ]
table{%
x  y
-60 -8.29630422552152
-59.7207859366602 -7.87878787878788
-58.8379274836435 -6.66666666666666
-58.7878787878788 -6.60315038763233
-57.825450408936 -5.45454545454545
-57.5757575757576 -5.17750824988716
-56.6759298472321 -4.24242424242424
-56.3636363636364 -3.9392185832514
-55.3595236913845 -3.03030303030303
-55.1515151515151 -2.85362422305146
-53.9393939393939 -1.89880072487938
-53.8283593313807 -1.81818181818181
-53.3783820634404 -0.606060606060602
-53.9393939393939 -0.188562929171319
-54.9256200094979 0.606060606060609
-55.1515151515151 0.800001782744816
-56.253315402895 1.81818181818182
-56.3636363636364 1.92728343234198
-57.4050971457965 3.03030303030303
-57.5757575757576 3.2246891823961
-58.413753262709 4.24242424242425
-58.7878787878788 4.73387910432733
-59.3044036382355 5.45454545454545
-60 6.5113091955786
};
\addplot [draw=mediumseagreen40174127, ]
table{%
x  y
-60 32.8816317600158
-59.7160131753874 33.3333333333333
-58.8830383731558 34.5454545454545
-58.7878787878788 34.6730655865589
-57.929344199223 35.7575757575758
-57.7587709956753 36.969696969697
-57.7876242533401 38.1818181818182
-57.7587899864788 39.3939393939394
-57.6722691170018 40.6060606060606
-57.5757575757576 41.4172669261077
-57.525675880204 41.8181818181818
-57.3136889087167 43.030303030303
-57.0411313554039 44.2424242424242
-56.7080032202655 45.4545454545455
-56.3636363636364 46.5147835342896
-56.3117096894875 46.6666666666667
-55.8335462127006 47.8787878787879
-55.2916275173896 49.0909090909091
-55.1515151515151 49.3713108927349
-54.6601034020988 50.3030303030303
-53.9535076000707 51.5151515151515
-53.9393939393939 51.5372572355348
-53.1349494416702 52.7272727272727
-52.7272727272727 53.2821034263229
-52.2141485581188 53.9393939393939
-51.5151515151515 54.7684501747813
-51.170665259197 55.1515151515152
-50.3030303030303 56.0497824025396
-49.978244664732 56.3636363636364
-49.0909090909091 57.1657834511164
-48.60254055391 57.5757575757576
-47.8787878787879 58.14650603623
-46.9977686156682 58.7878787878788
-46.6666666666667 59.0151445914041
-45.4545454545455 59.7778717968721
-45.0662800987695 60
};
\addplot [draw=mediumseagreen40174127, ]
table{%
x  y
15.6902465244513 -60
15.1515151515152 -59.7494626483952
13.9393939393939 -59.1196076927918
13.3616781663122 -58.7878787878788
12.7272727272727 -58.4025699272539
11.5151515151515 -57.5964081539988
11.4865818101385 -57.5757575757576
10.3030303030303 -56.6678555470602
9.93577811841749 -56.3636363636364
9.09090909090909 -55.6180984765505
8.59857273380073 -55.1515151515151
7.87878787878788 -54.4217560614213
7.43367299950204 -53.9393939393939
6.66666666666667 -53.0733573216793
5.45454545454545 -53.2292567511479
4.24242424242425 -53.4681206717152
3.03030303030303 -53.647200937217
1.81818181818182 -53.766498789395
0.606060606060609 -53.8260142282491
-0.606060606060602 -53.8257472537795
-1.81818181818181 -53.7656991077279
-3.03030303030303 -53.6458673066107
-4.24242424242424 -53.4662530921697
-5.45454545454545 -53.2268564644049
-6.66666666666666 -52.9276786650581
-7.34338636801285 -52.7272727272727
-7.87878787878788 -52.5604912977987
-9.09090909090909 -52.1200228591708
-10.3030303030303 -51.6166717819302
-10.5203509917577 -51.5151515151515
-11.5151515151515 -51.0250076854688
-12.7272727272727 -50.3614652857429
-12.8243181076048 -50.3030303030303
-13.9393939393939 -49.5927333383103
-14.6615685441141 -49.0909090909091
-15.1515151515151 -48.7295358733009
-16.216256323366 -47.8787878787879
-16.3636363636364 -47.7533194737101
-17.5489571063044 -46.6666666666667
-17.5757575757576 -46.640375251007
-17.607905436508 -46.6666666666667
-18.7878787878788 -47.7655104963078
-18.8786843631689 -47.8787878787879
-19.9278529942979 -49.0909090909091
-20 -49.1685274550174
-21.1265652992658 -50.3030303030303
-21.2121212121212 -50.3836437077434
-22.4242424242424 -51.4477225003541
-22.5071297600645 -51.5151515151515
-23.6363636363636 -52.37823383914
-24.1322740781648 -52.7272727272727
-24.8484848484848 -53.2026212760093
-26.0606060606061 -53.9379869651735
-26.0631658076822 -53.9393939393939
-27.2727272727273 -54.5683637868554
-28.4848484848485 -55.1332727835034
-28.5291149209381 -55.1515151515151
-29.6969696969697 -55.6081604033106
-30.9090909090909 -56.0200692612525
-32.0993882691214 -56.3636363636364
-32.1212121212121 -56.3696288553679
-33.3333333333333 -56.6434347275684
-34.5454545454545 -56.858219214861
-35.7575757575758 -57.0139798653259
-36.969696969697 -57.1107191308827
-38.1818181818182 -57.1484345596119
-39.3939393939394 -57.1271286034331
-40.6060606060606 -57.0467988104266
-41.8181818181818 -56.9074476325122
-43.030303030303 -56.70907261777
-44.2424242424242 -56.4516762181198
-44.5796826611165 -56.3636363636364
-45.4545454545455 -56.1235671159153
-46.6666666666667 -55.7289057830433
-47.8787878787879 -55.2722019926235
-48.16078906974 -55.1515151515151
-49.0909090909091 -54.7319832103556
-50.3030303030303 -54.1198606143526
-50.6258995869456 -53.9393939393939
-51.5151515151515 -53.4140045453828
-52.5751755741719 -52.7272727272727
-52.7272727272727 -52.6227786268282
-53.9393939393939 -51.7167251156419
-54.188875869521 -51.5151515151515
-55.1515151515151 -50.6873076263658
-55.5672490860046 -50.3030303030303
-56.3636363636364 -49.5162643077196
-56.7661639497202 -49.0909090909091
-57.5757575757576 -48.1722019141864
-57.8185188241493 -47.8787878787879
-58.7473011150243 -46.6666666666667
-58.7878787878788 -46.6091200544891
-59.5551087471305 -45.4545454545455
-60 -44.7215025875784
};
\addplot [draw=mediumseagreen40174127, ]
table{%
x  y
22.7975172179282 60
23.6363636363636 59.5637383119391
24.8484848484848 59.7980299412434
25.4518940338422 60
};
\addplot [draw=mediumseagreen40174127, ]
table{%
x  y
41.0097110650632 60
41.8181818181818 59.7221634024223
43.030303030303 59.2423580598853
44.0447161936751 58.7878787878788
44.2424242424242 58.694424911645
45.4545454545455 58.0547388675997
46.2764114755238 57.5757575757576
46.6666666666667 57.3350657313771
47.8787878787879 56.516863376724
48.0877489786198 56.3636363636364
49.0909090909091 55.5825302812428
49.6037075079074 55.1515151515152
50.3030303030303 54.5249615470906
50.9117992339014 53.9393939393939
51.5151515151515 53.318059364234
52.0520312217054 52.7272727272727
52.7272727272727 51.9277847389627
53.054767492356 51.5151515151515
53.9393939393939 50.3089149593169
53.9434641890686 50.3030303030303
54.7129294449252 49.0909090909091
55.1515151515152 48.3320359077848
55.3993734219218 47.8787878787879
55.9970013550527 46.6666666666667
56.3636363636364 45.8319642007786
56.5209496774021 45.4545454545455
56.9642876654623 44.2424242424242
57.3457374541228 43.030303030303
57.5757575757576 42.1578263781848
57.660951616382 41.8181818181818
57.906107380962 40.6060606060606
58.092382662356 39.3939393939394
58.2197762375307 38.1818181818182
58.288286883453 36.969696969697
58.2979170461891 35.7575757575758
58.2486655027061 34.5454545454545
58.1405322530037 33.3333333333333
57.9735172970822 32.1212121212121
57.7476194119082 30.9090909090909
57.5757575757576 30.1775807420335
57.457076823818 29.6969696969697
57.095868219682 28.4848484848485
56.6727727016274 27.2727272727273
56.3636363636364 26.5001019262863
56.1783275293515 26.0606060606061
55.6020303596207 24.8484848484848
55.1515151515152 23.9972497455631
54.9496562514518 23.6363636363636
54.4742598704504 22.4242424242424
55.1515151515152 21.6137324011573
55.4670878010742 21.2121212121212
56.3467867545232 20
56.3636363636364 19.9746891423722
57.1089534338158 18.7878787878788
57.5757575757576 17.9708682068092
57.7894042523313 17.5757575757576
58.379854700609 16.3636363636364
58.7878787878788 15.4224386131389
58.8993529482407 15.1515151515152
59.3364198390777 13.9393939393939
59.7118168207838 12.7272727272727
60 11.6138342400944
};
\addplot [draw=mediumseagreen40174127, ]
table{%
x  y
60 -18.3011045100767
59.8936431670196 -18.7878787878788
59.5673043145917 -20
59.1794654834962 -21.2121212121212
58.7878787878788 -22.2684612786955
58.7270442343691 -22.4242424242424
58.1889071135977 -23.6363636363636
57.5859872757173 -24.8484848484848
57.5757575757576 -24.8670553350789
56.8811523664353 -26.0606060606061
56.3636363636364 -26.8712113000853
56.0919553998253 -27.2727272727273
55.1992482637514 -28.4848484848485
55.1515151515152 -28.5447899482631
54.1755983539332 -29.6969696969697
53.9393939393939 -29.9563436586643
53.0127703995586 -30.9090909090909
52.7272727272727 -31.2085455049025
52.0944119923061 -32.1212121212121
51.8287007870982 -33.3333333333333
51.5151515151515 -34.5132080859791
51.5061389387861 -34.5454545454545
51.1431917797308 -35.7575757575758
51.1575641336654 -36.969696969697
51.1384913313812 -38.1818181818182
51.0602306347328 -39.3939393939394
50.9227820437201 -40.6060606060606
50.7261467877361 -41.8181818181818
50.4703211786018 -43.030303030303
50.3030303030303 -43.674016392987
50.1477271515552 -44.2424242424242
49.7543180065226 -45.4545454545455
49.2986826497452 -46.6666666666667
49.0909090909091 -47.1529872459325
48.7640400298213 -47.8787878787879
48.1525599121138 -49.0909090909091
47.8787878787879 -49.5810245713859
47.452411216181 -50.3030303030303
46.6672543485307 -51.5151515151515
46.6666666666667 -51.5159851484549
45.760937676771 -52.7272727272727
45.4545454545455 -53.1062720326596
44.7375167611014 -53.9393939393939
44.2424242424242 -54.4744797481436
43.5727274813875 -55.1515151515151
43.030303030303 -55.6640974045457
42.2351196125553 -56.3636363636364
41.8181818181818 -56.7079527845966
40.6831356171569 -57.5757575757576
40.6060606060606 -57.6312835536975
39.3939393939394 -58.4345384990737
38.8098634723584 -58.7878787878788
38.1818181818182 -59.147082916158
36.969696969697 -59.7741914029789
36.4817610457861 -60
};
\addplot [draw=mediumseagreen40174127, ]
table{%
x  y
60 0.310559650767409
59.770877386814 -0.606060606060602
59.4062200872663 -1.81818181818181
58.9798928785877 -3.03030303030303
59.0128132513453 -4.24242424242424
59.424458814239 -5.45454545454545
59.7746043984652 -6.66666666666666
60 -7.61317119112726
};
\addplot [draw=mediumseagreen47179123, ]
table{%
x  y
-60 -9.83317008134636
-59.5478568798497 -9.09090909090909
-58.7878787878788 -7.95449327874735
-58.7340418787637 -7.87878787878788
-57.7952244595915 -6.66666666666666
-57.5757575757576 -6.40474510352892
-56.7256901572168 -5.45454545454545
-56.3636363636364 -5.07830597949272
-55.5008825792642 -4.24242424242424
-55.1515151515151 -3.92617936518099
-54.0843477146621 -3.03030303030303
-53.9393939393939 -2.91611865485565
-52.7272727272727 -2.03603370967778
-52.3993871756636 -1.81818181818181
-51.9498880974871 -0.606060606060602
-52.7272727272727 -0.0753712620224865
-53.6429457760336 0.606060606060609
-53.9393939393939 0.841137288746002
-55.07741767437 1.81818181818182
-55.1515151515151 1.88626146566354
-56.3083428071889 3.03030303030303
-56.3636363636364 3.08911149537835
-57.3761819959826 4.24242424242425
-57.5757575757576 4.48829901273539
-58.3113232181013 5.45454545454545
-58.7878787878788 6.1361882735472
-59.1370569683184 6.66666666666667
-59.8640105610339 7.87878787878788
-60 8.13004327138412
};
\addplot [draw=mediumseagreen47179123, ]
table{%
x  y
-60 31.2669191311137
-59.512874884078 32.1212121212121
-58.7878787878788 33.2743708205605
-58.7485056652441 33.3333333333333
-57.8637789289111 34.5454545454545
-57.5757575757576 34.9093341898555
-56.9411127414292 35.7575757575758
-56.9433998963063 36.969696969697
-56.9736952521214 38.1818181818182
-56.9434200261109 39.3939393939394
-56.8525754763875 40.6060606060606
-56.7011590867259 41.8181818181818
-56.4891721152386 43.030303030303
-56.3636363636364 43.5885871268072
-56.2088813404448 44.2424242424242
-55.8582309492831 45.4545454545455
-55.4438240153088 46.6666666666667
-55.1515151515151 47.4076554529207
-54.9553426764872 47.8787878787879
-54.383338947277 49.0909090909091
-53.9393939393939 49.9326312952311
-53.7325519632006 50.3030303030303
-52.9844177367291 51.5151515151515
-52.7272727272727 51.8955463661848
-52.129916190217 52.7272727272727
-51.5151515151515 53.5147604602282
-51.1615717169705 53.9393939393939
-50.3030303030303 54.8940826710091
-50.0550027785965 55.1515151515152
-49.0909090909091 56.0831592951167
-48.778355471766 56.3636363636364
-47.8787878787879 57.1188026131924
-47.2891371434668 57.5757575757576
-46.6666666666667 58.0289093188011
-45.5294379235151 58.7878787878788
-45.4545454545455 58.8350048698222
-44.2424242424242 59.5284649483996
-43.3267532339816 60
};
\addplot [draw=mediumseagreen47179123, ]
table{%
x  y
-22.1001044111066 60
-21.2121212121212 59.5439162201495
-20 59.3797372096487
-18.7878787878788 59.6223305754837
-17.5757575757576 59.8028749518666
-16.3636363636364 59.9213716578194
-15.1515151515151 59.9778181157017
-13.9393939393939 59.9722169031539
-12.7272727272727 59.9045654425356
-11.5151515151515 59.9352403060484
-11.3680399746693 60
};
\addplot [draw=mediumseagreen47179123, ]
table{%
x  y
17.8282012634347 -60
17.5757575757576 -59.9101570571634
16.3636363636364 -59.4126144193993
15.1515151515152 -58.8489160489287
15.0340523004409 -58.7878787878788
13.9393939393939 -58.1862264819803
12.9342665368663 -57.5757575757576
12.7272727272727 -57.4423362892958
11.5151515151515 -56.5867818480831
11.2242564999698 -56.3636363636364
10.3030303030303 -55.6108422335689
9.78250514683757 -55.1515151515151
9.09090909090909 -54.4986226055125
8.53932386531333 -53.9393939393939
7.87878787878788 -53.219433040383
7.44448516367672 -52.7272727272727
6.66666666666667 -52.1010647456978
5.45454545454545 -52.3992924119433
4.24242424242425 -52.6505486720185
3.74872377715316 -52.7272727272727
3.03030303030303 -52.8334130841952
1.81818181818182 -52.9527109363732
0.606060606060609 -53.0122263752274
-0.606060606060602 -53.0119594007578
-1.81818181818181 -52.9519112547061
-3.03030303030303 -52.8320794535889
-3.73758812205514 -52.7272727272727
-4.24242424242424 -52.6485842018261
-5.45454545454545 -52.3967675975271
-6.66666666666666 -52.0820683546155
-7.87878787878788 -51.7044838607639
-8.39980989110793 -51.5151515151515
-9.09090909090909 -51.2502743638642
-10.3030303030303 -50.7193812334869
-11.1480600646043 -50.3030303030303
-11.5151515151515 -50.1116933677288
-12.7272727272727 -49.4097431567914
-13.2278019741544 -49.0909090909091
-13.9393939393939 -48.6097778582177
-14.9304636784198 -47.8787878787879
-15.1515151515151 -47.7050720304018
-16.3636363636364 -46.6731621804192
-16.3707216692052 -46.6666666666667
-17.5757575757576 -45.4845194673673
-18.7878787878788 -46.4305245615178
-18.9620764170652 -46.6666666666667
-19.933738734627 -47.8787878787879
-20 -47.9553405729093
-21.0500489449269 -49.0909090909091
-21.2121212121212 -49.2541232861587
-22.3300580534725 -50.3030303030303
-22.4242424242424 -50.3857114660439
-23.6363636363636 -51.3717745158188
-23.8277537008859 -51.5151515151515
-24.8484848484848 -52.2335769535051
-25.6158519226359 -52.7272727272727
-26.0606060606061 -52.9970944905581
-27.2727272727273 -53.663341290275
-27.8330939201884 -53.9393939393939
-28.4848484848485 -54.2431441035698
-29.6969696969697 -54.7426634437225
-30.8385164420305 -55.1515151515151
-30.9090909090909 -55.1754981062197
-32.1212121212121 -55.5253644392642
-33.3333333333333 -55.8131856699848
-34.5454545454545 -56.038964375808
-35.7575757575758 -56.2026979793072
-36.969696969697 -56.304389057909
-38.1818181818182 -56.3440350341868
-39.3939393939394 -56.3216384855673
-40.6060606060606 -56.2371968346237
-41.8181818181818 -56.0907126587828
-43.030303030303 -55.8821833806178
-44.2424242424242 -55.6116115775555
-45.4545454545455 -55.2789959608825
-45.8460771822666 -55.1515151515152
-46.6666666666667 -54.8699224972664
-47.8787878787879 -54.3885832195477
-48.8746567560674 -53.9393939393939
-49.0909090909091 -53.8362901292261
-50.3030303030303 -53.1892607794915
-51.0849717942872 -52.7272727272727
-51.5151515151515 -52.4577432904538
-52.7272727272727 -51.6249896089019
-52.8742144715407 -51.5151515151515
-53.9393939393939 -50.6676882300151
-54.3634280474684 -50.3030303030303
-55.1515151515152 -49.5786759500412
-55.6452468625684 -49.0909090909091
-56.3636363636364 -48.32876721501
-56.7601722189046 -47.8787878787879
-57.5757575757576 -46.8794566380888
-57.738806910392 -46.6666666666667
-58.5935063643538 -45.4545454545455
-58.7878787878788 -45.1527266227861
-59.3403506619519 -44.2424242424242
-60 -43.0415575420574
};
\addplot [draw=mediumseagreen47179123, ]
table{%
x  y
20.8277628136447 60
21.2121212121212 59.8426279931296
22.4242424242424 59.2791123624926
23.3691215647662 58.7878787878788
23.6363636363636 58.641087420395
24.2025448337502 58.7878787878788
24.8484848484848 58.9370197434502
26.0606060606061 59.3427348011142
27.2727272727273 59.6851997154184
28.4848484848485 59.964411858768
28.6845938257615 60
};
\addplot [draw=mediumseagreen47179123, ]
table{%
x  y
37.7599149832089 60
38.1818181818182 59.9210578617023
39.3939393939394 59.6310082044342
40.6060606060606 59.2777063071273
41.8181818181818 58.8611532046292
42.0032932935549 58.7878787878788
43.030303030303 58.3589671297955
44.2424242424242 57.7860145895111
44.6408333847147 57.5757575757576
45.4545454545455 57.1213065521936
46.6666666666667 56.3737241717201
46.6816111924219 56.3636363636364
47.8787878787879 55.5055266892034
48.3334383570057 55.1515151515152
49.0909090909091 54.5228196821614
49.7420950681305 53.9393939393939
50.3030303030303 53.4013431582684
50.9575921904962 52.7272727272727
51.5151515151515 52.1094771652015
52.0171144621939 51.5151515151515
52.7272727272727 50.6051964344798
52.94887459441 50.3030303030303
53.7647359342815 49.0909090909091
53.9393939393939 48.8058885776093
54.4752051571194 47.8787878787879
55.1068154204766 46.6666666666667
55.1515151515152 46.5703757126716
55.6416321324618 45.4545454545455
56.1088244092356 44.2424242424242
56.3636363636364 43.4740589079954
56.5032845968905 43.030303030303
56.8228487571134 41.8181818181818
57.0805221469745 40.6060606060606
57.2763086229169 39.3939393939394
57.4102068994596 38.1818181818182
57.4822156911215 36.969696969697
57.4923375688648 35.7575757575758
57.4405712472084 34.5454545454545
57.3269167261523 33.3333333333333
57.1513740056965 32.1212121212121
56.9139418003599 30.9090909090909
56.6146239665857 29.6969696969697
56.3636363636364 28.8547212177506
56.2474849298991 28.4848484848485
55.8016247898097 27.2727272727273
55.2905465604787 26.0606060606061
55.1515151515151 25.7681826693845
54.6893855909538 24.8484848484848
54.011394265243 23.6363636363636
53.9393939393939 23.4729067661884
53.3891252851059 22.4242424242424
53.9393939393939 21.8031898519297
54.433243317963 21.2121212121212
55.1515151515152 20.2818485931629
55.3560672292752 20
56.1629847686284 18.7878787878788
56.3636363636364 18.456586655964
56.8669044954808 17.5757575757576
57.490801093084 16.3636363636364
57.5757575757576 16.1781708564365
58.0208283881677 15.1515151515152
58.4813245784978 13.9393939393939
58.7878787878788 12.999918931618
58.8723180016813 12.7272727272727
59.1860425123094 11.5151515151515
59.4380971138065 10.3030303030303
59.6284792442256 9.09090909090909
59.7571901845402 7.87878787878788
59.8242312157239 6.66666666666667
59.8296010568032 5.45454545454545
59.7732984268044 4.24242424242425
59.6553258876746 3.03030303030303
59.4756808774669 1.81818181818182
59.2343659581282 0.606060606060609
58.9313785677115 -0.606060606060602
58.7878787878788 -1.08305401133638
58.5548661256567 -1.81818181818181
58.1056856591732 -3.03030303030303
58.1429434380485 -4.24242424242424
58.5765887893415 -5.45454545454545
58.7878787878788 -6.148874097216
58.9374535828129 -6.66666666666666
59.226101743153 -7.87878787878788
59.4532512022163 -9.09090909090909
59.6189019600029 -10.3030303030303
59.7230540165126 -11.5151515151515
59.7657060943547 -12.7272727272727
59.7468607483108 -13.9393939393939
59.6665167009902 -15.1515151515151
59.5246739523927 -16.3636363636364
59.3213325025184 -17.5757575757576
59.0564923513673 -18.7878787878788
58.7878787878788 -19.7855908155627
58.7270684562317 -20
58.3185021523143 -21.2121212121212
57.845153131288 -22.4242424242424
57.5757575757576 -23.0310395670255
57.2918402632096 -23.6363636363636
56.6548726614219 -24.8484848484848
56.3636363636364 -25.3489206210023
55.9246740450336 -26.0606060606061
55.1515151515152 -27.2032538220947
55.1015145966034 -27.2727272727273
54.1519848432563 -28.4848484848485
53.9393939393939 -28.7358359422871
53.0699510631901 -29.6969696969697
52.7272727272727 -30.0493089461799
51.8301764415571 -30.9090909090909
51.5151515151515 -31.4841799968306
51.2677142333173 -32.1212121212121
50.991623385877 -33.3333333333333
50.6528476867108 -34.5454545454545
50.3207808561822 -35.7575757575758
50.3518691675101 -36.969696969697
50.332796365226 -38.1818181818182
50.3030303030303 -38.6428423859697
50.2520462728607 -39.3939393939394
50.1075419748072 -40.6060606060606
49.9008127575108 -41.8181818181818
49.6318547434658 -43.030303030303
49.3006731026799 -44.2424242424242
49.0909090909091 -44.8887218982298
48.897325405374 -45.4545454545455
48.417031862831 -46.6666666666667
47.8787878787879 -47.861819119653
47.8707086839533 -47.8787878787879
47.2242442391423 -49.0909090909091
46.6666666666667 -50.0350833545992
46.4988304325417 -50.3030303030303
45.6660324013843 -51.5151515151515
45.4545454545455 -51.7979861319583
44.7147870318672 -52.7272727272727
44.2424242424242 -53.2761153006715
43.6321469607941 -53.9393939393939
43.030303030303 -54.5478329702412
42.3888657122239 -55.1515151515151
41.8181818181818 -55.6535574253994
40.9463327295414 -56.3636363636364
40.6060606060606 -56.6237928780305
39.3939393939394 -57.4762633647336
39.2389690515202 -57.5757575757576
38.1818181818182 -58.2152874379028
37.1354719137763 -58.7878787878788
36.969696969697 -58.8736448035125
35.7575757575758 -59.4345948989444
34.5454545454545 -59.9293892897035
34.3457794168034 -60
};
\addplot [draw=mediumseagreen56185118, ]
table{%
x  y
-60 -11.5788788489135
-59.9687783015349 -11.5151515151515
-59.3026769501436 -10.3030303030303
-58.7878787878788 -9.4579116298301
-58.5501521688626 -9.09090909090909
-57.6881679567935 -7.87878787878788
-57.5757575757576 -7.73365319913969
-56.6934185413042 -6.66666666666666
-56.3636363636364 -6.29803836422107
-55.5542549348732 -5.45454545454545
-55.1515151515152 -5.0643497396175
-54.2367685963849 -4.24242424242424
-53.9393939393939 -3.99278127256705
-52.7272727272727 -3.0548661582076
-52.6925826176804 -3.03030303030303
-51.5151515151515 -2.24800081682235
-50.8020667768005 -1.81818181818181
-50.3584531023343 -0.606060606060602
-51.5151515151515 0.112398513735848
-52.2382964721634 0.606060606060609
-52.7272727272727 0.961749559348403
-53.807293412475 1.81818181818182
-53.9393939393939 1.93028473806012
-55.1366472049996 3.03030303030303
-55.1515151515151 3.04499424571899
-56.2773761449527 4.24242424242425
-56.3636363636364 4.34165551904754
-57.2669650163613 5.45454545454545
-57.5757575757576 5.86878354646729
-58.1335803027644 6.66666666666667
-58.7878787878788 7.69382589079829
-58.8988073475093 7.87878787878788
-59.5548546072232 9.09090909090909
-60 10.0130287882678
};
\addplot [draw=mediumseagreen56185118, ]
table{%
x  y
-60 29.3860500658338
-59.8590868755009 29.6969696969697
-59.238832303875 30.9090909090909
-58.7878787878788 31.6999481549684
-58.5327465846417 32.1212121212121
-57.7233340462575 33.3333333333333
-57.5757575757576 33.5355207014289
-56.7897706293385 34.5454545454545
-56.3636363636364 35.1406531405801
-56.0121988483953 35.7575757575758
-56.1060092898834 36.969696969697
-56.1378981555973 38.1818181818182
-56.1060304784985 39.3939393939394
-56.0104075828756 40.6060606060606
-55.8510268201517 41.8181818181818
-55.6278895146152 43.030303030303
-55.3409956662661 44.2424242424242
-55.1515151515151 44.8974166707867
-54.9813978052398 45.4545454545455
-54.5439840504408 46.6666666666667
-54.0392756604316 47.8787878787879
-53.9393939393939 48.0904451575615
-53.4395174437079 49.0909090909091
-52.7626324045424 50.3030303030303
-52.7272727272727 50.3603197751007
-51.9699823622674 51.5151515151515
-51.5151515151515 52.148433273121
-51.0717281235487 52.7272727272727
-50.3030303030303 53.6504443327576
-50.0452599019119 53.9393939393939
-49.0909090909091 54.9299328359145
-48.8610143920734 55.1515151515152
-47.8787878787879 56.0329383576323
-47.4795893193519 56.3636363636364
-46.6666666666667 56.9936178392364
-45.8472644963261 57.5757575757576
-45.4545454545455 57.8378523956712
-44.2424242424242 58.5733399145051
-43.8496177373234 58.7878787878788
-43.030303030303 59.2097936101041
-41.8181818181818 59.7647263880702
-41.2309885116656 60
};
\addplot [draw=mediumseagreen56185118, ]
table{%
x  y
-24.1949885878278 60
-23.6363636363636 59.7769222543736
-22.4242424242424 59.2236166469619
-21.5758693405339 58.7878787878788
-21.2121212121212 58.5897447340746
-20 58.5214573849501
-18.7878787878788 58.7771396640475
-18.7194701052716 58.7878787878788
-17.5757575757576 58.9582337518358
-16.3636363636364 59.0767304577886
-15.1515151515151 59.1331769156709
-13.9393939393939 59.1275757031231
-12.7272727272727 59.0599242425048
-11.5151515151515 59.0128924765165
-10.3030303030303 59.5424714941835
-9.12524737176918 60
};
\addplot [draw=mediumseagreen56185118, ]
table{%
x  y
18.295097303201 60
18.7878787878788 59.8528951185146
20 59.4238283107896
21.2121212121212 58.9275371061005
21.5125257275748 58.7878787878788
22.4242424242424 58.339135103959
23.6363636363636 57.6742607174723
24.8484848484848 58.0368190341122
26.0606060606061 58.4648699081148
27.1442089810282 58.7878787878788
27.2727272727273 58.8241895176252
28.4848484848485 59.1034016609748
29.6969696969697 59.3193623471672
30.9090909090909 59.4720715762024
32.1212121212121 59.5615293480803
33.3333333333333 59.5877369765984
34.5454545454545 59.5506918341619
35.7575757575758 59.4503952345682
36.969696969697 59.2868471778172
38.1818181818182 59.0600476639091
39.3192153813972 58.7878787878788
39.3939393939394 58.7690136166408
40.6060606060606 58.396261290501
41.8181818181818 57.9567758174841
42.7305129165728 57.5757575757576
43.030303030303 57.4432606635627
44.2424242424242 56.8369242820303
45.0898653090674 56.3636363636364
45.4545454545455 56.1473655541715
46.6666666666667 55.3535319786443
46.9485069056226 55.1515151515152
47.8787878787879 54.4407381049186
48.4828220280851 53.9393939393939
49.0909090909091 53.3990500631112
49.7912585577209 52.7272727272727
50.3030303030303 52.1990878177988
50.9202815207839 51.5151515151515
51.5151515151515 50.8018259997249
51.9044277488003 50.3030303030303
52.7272727272727 49.1542397618779
52.7698996757818 49.0909090909091
53.5126771788012 47.8787878787879
53.9393939393939 47.106445911575
54.1685534342678 46.6666666666667
54.7312391043013 45.4545454545455
55.1515151515152 44.4228114519606
55.2210424481926 44.2424242424242
55.6230173905422 43.030303030303
55.9597752246506 41.8181818181818
56.2313130889804 40.6060606060606
56.3636363636364 39.8286702726449
56.4338557656846 39.3939393939394
56.5677540422273 38.1818181818182
56.6397628338893 36.969696969697
56.6498847116325 35.7575757575758
56.5981183899761 34.5454545454545
56.48446386892 33.3333333333333
56.3636363636364 32.4990202853089
56.3059771360518 32.1212121212121
56.0557699734801 30.9090909090909
55.7403466699422 29.6969696969697
55.3597039610263 28.4848484848485
55.1515151515152 27.9188636626033
54.9003293494852 27.2727272727273
54.3601901807338 26.0606060606061
53.9393939393939 25.2231659316389
53.7397724298397 24.8484848484848
53.0209005521717 23.6363636363636
52.7272727272727 23.1274616801215
52.2633865056559 22.4242424242424
52.7272727272727 21.9054692106137
53.3410163603635 21.2121212121212
53.9393939393939 20.4866377550595
54.3151313151685 20
55.1515151515152 18.8190506425122
55.172266478972 18.7878787878788
55.9064036413357 17.5757575757576
56.3636363636364 16.73775102997
56.5561984965228 16.3636363636364
57.1114368063875 15.1515151515152
57.5757575757576 13.9948488401009
57.5968254341011 13.9393939393939
57.9923442340727 12.7272727272727
58.3228864558504 11.5151515151515
58.5884519192911 10.3030303030303
58.7878787878788 9.09792297329893
58.7889804251231 9.09090909090909
58.9176913654377 7.87878787878788
58.9847323966214 6.66666666666667
58.9901022377007 5.45454545454545
58.9337996077019 4.24242424242425
58.8158270685721 3.03030303030303
58.7878787878788 2.84172721719516
58.6280503595256 1.81818181818182
58.3737997608505 0.606060606060609
58.0545715565557 -0.606060606060602
57.6703659964118 -1.81818181818181
57.5757575757576 -2.07348426803679
57.2011008134313 -3.03030303030303
57.2432806441551 -4.24242424242424
57.5757575757576 -5.12208522988806
57.6946976862604 -5.45454545454545
58.0635562834674 -6.66666666666666
58.3676308179064 -7.87878787878788
58.6069199439183 -9.09090909090909
58.7814236579201 -10.3030303030303
58.7878787878788 -10.3743437936116
58.8859032008603 -11.5151515151515
58.9285552787024 -12.7272727272727
58.9097099326585 -13.9393939393939
58.8293658853378 -15.1515151515151
58.7878787878788 -15.5060443139621
58.6821597773634 -16.3636363636364
58.4679510443862 -17.5757575757576
58.1889569029819 -18.7878787878788
57.8451773531506 -20
57.5757575757576 -20.7993058262805
57.428753490901 -21.2121212121212
56.9286738482719 -22.4242424242424
56.3636363636364 -23.6289285371942
56.3599403622375 -23.6363636363636
55.6848528242223 -24.8484848484848
55.1515151515152 -25.7131801536902
54.9235854447726 -26.0606060606061
54.0512128668372 -27.2727272727273
53.9393939393939 -27.4154696074386
53.0447312923926 -28.4848484848485
52.7272727272727 -28.835786075388
51.8914207219764 -29.6969696969697
51.5151515151515 -30.0575863574256
50.7162672166739 -30.9090909090909
50.4144220646647 -32.1212121212121
50.3030303030303 -32.6102551966507
50.1293495574038 -33.3333333333333
49.7721025500767 -34.5454545454545
49.4692675503149 -35.7575757575758
49.5073221848582 -36.969696969697
49.4872703102942 -38.1818181818182
49.4049922239854 -39.3939393939394
49.2604879259319 -40.6060606060606
49.0909090909091 -41.6003569408802
49.0517481731453 -41.8181818181818
48.7682346454713 -43.030303030303
48.4191300355848 -44.2424242424242
48.0044302781452 -45.4545454545455
47.8787878787879 -45.771630328509
47.5038468495301 -46.6666666666667
46.9267291641145 -47.8787878787879
46.6666666666667 -48.366405713384
46.2568196122189 -49.0909090909091
45.4975728257317 -50.3030303030303
45.4545454545455 -50.365655798487
44.6137502290829 -51.5151515151515
44.2424242424242 -51.9816122560033
43.6078458273392 -52.7272727272727
43.030303030303 -53.3549740353153
42.452692330232 -53.9393939393939
41.8181818181818 -54.5365569737498
41.1124004715539 -55.1515151515152
40.6060606060606 -55.5639044959109
39.5385962049492 -56.3636363636364
39.3939393939394 -56.4653718243676
38.1818181818182 -57.2435794948896
37.6098447498408 -57.5757575757576
36.969696969697 -57.926065553589
35.7575757575758 -58.5193965621395
35.1357577104078 -58.7878787878788
34.5454545454545 -59.0288437111434
33.3333333333333 -59.4574836741246
32.1212121212121 -59.819966256985
31.3847875550279 -60
};
\addplot [draw=mediumseagreen56185118, ]
table{%
x  y
20.7853381272848 -60
20 -59.8062277546329
18.7878787878788 -59.4409969403423
17.5757575757576 -59.0096114786033
17.0355689015654 -58.7878787878788
16.3636363636364 -58.4961472202513
15.1515151515152 -57.899909348605
14.5617468668816 -57.5757575757576
13.9393939393939 -57.2127383656022
12.7272727272727 -56.4314460353492
12.6312022608826 -56.3636363636364
11.5151515151515 -55.5244771676465
11.0587420321329 -55.1515151515151
10.3030303030303 -54.4908597645236
9.71887355017087 -53.9393939393939
9.09090909090909 -53.3020695019747
8.56355558283504 -52.7272727272727
7.87878787878788 -51.9203299921086
7.30273625537832 -51.5151515151515
6.66666666666667 -51.213498156073
5.56310031761583 -51.5151515151515
5.45454545454545 -51.5432849749084
4.24242424242425 -51.7945412349837
3.03030303030303 -51.9829122441189
1.81818181818182 -52.1083993084778
0.606060606060609 -52.1710024280603
-0.606060606060602 -52.1707216028666
-1.81818181818181 -52.1075581390603
-3.03030303030303 -51.9815094243139
-4.24242424242424 -51.7925767647912
-5.45454545454545 -51.5407601604923
-5.55318179680038 -51.5151515151515
-6.66666666666666 -51.2102428098418
-7.87878787878788 -50.811998106857
-9.09090909090909 -50.3474299790528
-9.19228117140756 -50.3030303030303
-10.3030303030303 -49.7883768083848
-11.5151515151515 -49.1565899400295
-11.6285685434973 -49.0909090909091
-12.7272727272727 -48.4155433116726
-13.5211327541989 -47.8787878787879
-13.9393939393939 -47.5774741648399
-15.0983862883825 -46.6666666666667
-15.1515151515151 -46.6219902157832
-16.3636363636364 -45.5178000569214
-16.4281156584091 -45.4545454545455
-17.5757575757576 -44.2438902320806
-18.7878787878788 -44.9571803448225
-19.1229715647585 -45.4545454545455
-20 -46.6434441895086
-20.0183009783439 -46.6666666666667
-21.0563367352498 -47.8787878787879
-21.2121212121212 -48.0472599756201
-22.2479314677732 -49.0909090909091
-22.4242424242424 -49.2563332835391
-23.6280868548125 -50.3030303030303
-23.6363636363636 -50.3097634815086
-24.8484848484848 -51.2178059269472
-25.2827096631823 -51.5151515151515
-26.0606060606061 -52.0156218170125
-27.2727272727273 -52.7221571065364
-27.282519459786 -52.7272727272727
-28.4848484848485 -53.3195744175764
-29.6969696969697 -53.8475802573808
-29.9394902634919 -53.9393939393939
-30.9090909090909 -54.2866621362902
-32.1212121212121 -54.6554012345836
-33.3333333333333 -54.9587483447844
-34.3152582694356 -55.1515151515151
-34.5454545454545 -55.1943932207752
-35.7575757575758 -55.3581268242744
-36.969696969697 -55.4598179028762
-38.1818181818182 -55.499463879154
-39.3939393939394 -55.4770673305344
-40.6060606060606 -55.3926256795909
-41.8181818181818 -55.2461415037499
-42.3682178120662 -55.1515151515152
-43.030303030303 -55.0314679842585
-44.2424242424242 -54.7463007839263
-45.4545454545455 -54.3957429537314
-46.6666666666667 -53.9797918224813
-46.7683978897176 -53.9393939393939
-47.8787878787879 -53.4733078864817
-49.0909090909091 -52.8953987690426
-49.4058702926271 -52.7272727272727
-50.3030303030303 -52.2194085021746
-51.4270525162251 -51.5151515151515
-51.5151515151515 -51.456400279115
-52.7272727272727 -50.570048229328
-53.0628884614638 -50.3030303030303
-53.9393939393939 -49.5577069545206
-54.4472632922745 -49.0909090909091
-55.1515151515151 -48.3957896483215
-55.6388373352337 -47.8787878787879
-56.3636363636364 -47.0485101528908
-56.6752707279901 -46.6666666666667
-57.5757575757576 -45.4676701587677
-57.5850121597216 -45.4545454545454
-58.3656226214102 -44.2424242424242
-58.7878787878788 -43.5179969618296
-59.0557741864354 -43.030303030303
-59.6517881708956 -41.8181818181818
-60 -41.0160518201528
};
\addplot [draw=mediumseagreen66190113, ]
table{%
x  y
-60 -13.7054033062734
-59.579093344631 -12.7272727272727
-58.9852437742275 -11.5151515151515
-58.7878787878788 -11.1560017078053
-58.2894314984076 -10.3030303030303
-57.5757575757576 -9.20125915857519
-57.4994404861734 -9.09090909090909
-56.5791167033812 -7.87878787878788
-56.3636363636364 -7.61821386863671
-55.5196407582113 -6.66666666666666
-55.1515151515152 -6.28302636052235
-54.2943196369869 -5.45454545454545
-53.9393939393939 -5.13563468418011
-52.8608926746342 -4.24242424242424
-52.7272727272727 -4.13903180365081
-51.5151515151515 -3.28076123094057
-51.12525222909 -3.03030303030303
-50.3030303030303 -2.53470049400909
-49.0909090909091 -1.87881632473992
-48.9644418834357 -1.81818181818181
-48.4835530615417 -0.606060606060602
-49.0909090909091 -0.303554682776972
-50.3030303030303 0.374751045486964
-50.675432008587 0.606060606060609
-51.5151515151515 1.16183040766766
-52.4174579139392 1.81818181818182
-52.7272727272727 2.05935854907095
-53.8714202456339 3.03030303030303
-53.9393939393939 3.09233926414471
-55.1033140875156 4.24242424242425
-55.1515151515151 4.29393959942547
-56.1604119255453 5.45454545454545
-56.3636363636364 5.70910625823184
-57.0774466001265 6.66666666666667
-57.5757575757576 7.40033998213341
-57.8805277578364 7.87878787878788
-58.5773337500591 9.09090909090909
-58.7878787878788 9.50154089894868
-59.174791694477 10.3030303030303
-59.6890288083744 11.5151515151515
-60 12.3653859995903
};
\addplot [draw=mediumseagreen66190113, ]
table{%
x  y
-60 27.0397721831425
-59.9216758677934 27.2727272727273
-59.4432327719408 28.4848484848485
-58.8938824892084 29.6969696969697
-58.7878787878788 29.9041255017358
-58.2416783513998 30.9090909090909
-57.5757575757576 32.0086318753879
-57.5030578237569 32.1212121212121
-56.6400211826198 33.3333333333333
-56.3636363636364 33.6884669445696
-55.6493615263902 34.5454545454545
-55.1515151515151 35.7286112175932
-55.1419778955607 35.7575757575758
-55.1515151515151 35.872086412496
-55.2381236157047 36.969696969697
-55.2700124814186 38.1818181818182
-55.2381448043198 39.3939393939394
-55.1515151515151 40.4920617534353
-55.1420226309462 40.6060606060606
-54.9737936308557 41.8181818181818
-54.7382683118039 43.030303030303
-54.4354473940934 44.2424242424242
-54.0653307891842 45.4545454545455
-53.9393939393939 45.8035296417805
-53.6096058029972 46.6666666666667
-53.0752278169898 47.8787878787879
-52.7272727272727 48.575192932218
-52.4535049902817 49.0909090909091
-51.7343455885463 50.3030303030303
-51.5151515151515 50.6372908256577
-50.9011395104011 51.5151515151515
-50.3030303030303 52.2959159350578
-49.9490045597709 52.7272727272727
-49.0909090909091 53.6891610864801
-48.8505211847224 53.9393939393939
-47.8787878787879 54.8759919434616
-47.5691299079484 55.1515151515152
-46.6666666666667 55.8991200396829
-46.0550118801313 56.3636363636364
-45.4545454545455 56.7902345286065
-44.2424242424242 57.5731748722932
-44.2379820940211 57.5757575757576
-43.030303030303 58.235355209383
-41.8924046724668 58.7878787878788
-41.8181818181818 58.8218594610203
-40.6060606060606 59.3075259911183
-39.3939393939394 59.7239275482099
-38.4299552947288 60
};
\addplot [draw=mediumseagreen66190113, ]
table{%
x  y
-26.9977471526478 60
-26.0606060606061 59.7328719561143
-24.8484848484848 59.3180957208824
-23.6363636363636 58.8340553273237
-23.5352051405636 58.7878787878788
-22.4242424242424 58.250016307949
-21.2121212121212 57.5898130124934
-20 57.6312489039811
-18.7878787878788 57.886930684277
-17.5757575757576 58.0772156969336
-16.3636363636364 58.2021048159744
-15.1515151515151 58.2615968141794
-13.9393939393939 58.2556934235876
-12.7272727272727 58.1843925938638
-11.5151515151515 58.0814818937412
-10.3030303030303 58.6014633023525
-9.8502159202499 58.7878787878788
-9.09090909090909 59.0828441422493
-7.87878787878788 59.4853565155043
-6.66666666666666 59.8195133295964
-5.843596699018 60
};
\addplot [draw=mediumseagreen66190113, ]
table{%
x  y
13.878390455767 60
13.9393939393939 59.9853977317992
15.1515151515152 59.8216617665368
16.3636363636364 59.5942646977945
17.5757575757576 59.2996460473801
18.7878787878788 58.9378042314855
19.211420056694 58.7878787878788
20 58.4923473477122
21.2121212121212 57.9669175417655
22.0068455360299 57.5757575757576
22.4242424242424 57.3575006709561
23.6363636363636 56.6605151879016
24.8484848484848 57.1023423243234
26.0606060606061 57.5553340797598
26.1253489366315 57.5757575757576
27.2727272727273 57.9177766724574
28.4848484848485 58.2123604402331
29.6969696969697 58.4402107313092
30.9090909090909 58.6013270559857
32.1212121212121 58.6957097960309
33.3333333333333 58.7233601425798
34.5454545454545 58.6842755329141
35.7575757575758 58.5784573675026
36.969696969697 58.405905723925
38.1818181818182 58.1666203614303
39.3939393939394 57.8606022556909
40.3202036278536 57.5757575757576
40.6060606060606 57.4827288276315
41.8181818181818 57.0176352990043
43.030303030303 56.4819191039058
43.2667609155218 56.3636363636364
44.2424242424242 55.8453886065728
45.4124474793089 55.1515151515152
45.4545454545455 55.1249028948591
46.6666666666667 54.2787201360831
47.1107844191856 53.9393939393939
47.8787878787879 53.3111729683899
48.5358919900546 52.7272727272727
49.0909090909091 52.1966205220195
49.7512016830744 51.5151515151515
50.3030303030303 50.8988031187513
50.7998684416046 50.3030303030303
51.5151515151515 49.3684828593231
51.7139694661298 49.0909090909091
52.5044046293774 47.8787878787879
52.7272727272727 47.4997256768621
53.1875352495904 46.6666666666667
53.7841496319591 45.4545454545455
53.9393939393939 45.0951101007787
54.2867348636695 44.2424242424242
54.7115662329036 43.030303030303
55.0674716817867 41.8181818181818
55.1515151515152 41.4632038735367
55.3435316240228 40.6060606060606
55.5498524916404 39.3939393939394
55.6909548576839 38.1818181818182
55.7668388286591 36.969696969697
55.7775053132613 35.7575757575758
55.7229533506136 34.5454545454545
55.6031835898061 33.3333333333333
55.4181951750088 32.1212121212121
55.1679890046073 30.9090909090909
55.1515151515152 30.8457846635011
54.8355663231707 29.6969696969697
54.4332804347935 28.4848484848485
53.9620673632764 27.2727272727273
53.9393939393939 27.2218460561274
53.3907273106772 26.0606060606061
52.74493617134 24.8484848484848
52.7272727272727 24.8187017301711
51.9810750032671 23.6363636363636
51.5151515151515 22.9544083196435
51.1233855557782 22.4242424242424
51.5151515151515 21.9584379349311
52.1775777812043 21.2121212121212
52.7272727272727 20.5911392333214
53.2148432616025 20
53.9393939393939 19.0423089969528
54.1195889635734 18.7878787878788
54.9006202593058 17.5757575757576
55.1515151515152 17.143531893119
55.5770415904549 16.3636363636364
56.1656181781447 15.1515151515152
56.3636363636364 14.686173576326
56.6634162501502 13.9393939393939
57.0813391687526 12.7272727272727
57.4306057324268 11.5151515151515
57.5757575757576 10.8881493586246
57.7039517900462 10.3030303030303
57.9045398408893 9.09090909090909
58.0401506682533 7.87878787878788
58.1107849763885 6.66666666666667
58.1164422906888 5.45454545454545
58.057121966654 4.24242424242425
57.9328251061129 3.03030303030303
57.7435502302807 1.81818181818182
57.5757575757576 1.01824255807609
57.4844022255139 0.606060606060609
57.1470919182638 -0.606060606060602
56.7411229802762 -1.81818181818181
56.3636363636364 -2.78222673468688
56.2606657545344 -3.03030303030303
56.3084735804268 -4.24242424242424
56.3636363636364 -4.38013186432916
56.7697220475963 -5.45454545454545
57.1594109131597 -6.66666666666666
57.4806563802203 -7.87878787878788
57.5757575757576 -8.33477416000486
57.7250288408372 -9.09090909090909
57.8995320653148 -10.3030303030303
58.0092504353756 -11.5151515151515
58.054182829915 -12.7272727272727
58.0343299149557 -13.9393939393939
57.9496919988325 -15.1515151515151
57.8002686742823 -16.3636363636364
57.5860599413051 -17.5757575757576
57.5757575757576 -17.6205173536951
57.291892697717 -18.7878787878788
56.928699437965 -20
56.4970622889008 -21.2121212121212
56.3636363636364 -21.5355260583697
55.9750394093871 -22.4242424242424
55.3724917373915 -23.6363636363636
55.1515151515152 -24.0331275996125
54.66849911753 -24.8484848484848
53.9393939393939 -25.9598363759849
53.8687892074083 -26.0606060606061
52.93710832707 -27.2727272727273
52.7272727272727 -27.5235410950143
51.8643621449962 -28.4848484848485
51.5151515151515 -28.8446423947637
50.6228082973227 -29.6969696969697
50.3030303030303 -30.042352011865
49.7463070827273 -30.9090909090909
49.5206717230671 -32.1212121212121
49.2295241615085 -33.3333333333333
49.0909090909091 -33.8036524080408
48.8596761172186 -34.5454545454545
48.5938114357569 -35.7575757575758
48.6369623482517 -36.969696969697
48.6158252895527 -38.1818181818182
48.5290947246317 -39.3939393939394
48.3767701076053 -40.6060606060606
48.1588525440998 -41.8181818181818
47.8787878787879 -43.0155600276774
47.8751422368415 -43.030303030303
47.5060650604875 -44.2424242424242
47.0676404679004 -45.4545454545455
46.6666666666667 -46.4117248479949
46.553388022802 -46.6666666666667
45.9412514360345 -47.8787878787879
45.4545454545455 -48.739157920792
45.2427063188827 -49.0909090909091
44.4344070170961 -50.3030303030303
44.2424242424242 -50.5655001297795
43.4998320285113 -51.5151515151515
43.030303030303 -52.0668707634566
42.4265884195062 -52.7272727272727
41.8181818181818 -53.3428515610512
41.1813415189916 -53.9393939393939
40.6060606060606 -54.4406451292939
39.7191296468513 -55.1515151515151
39.3939393939394 -55.3951438374404
38.1818181818182 -56.2241426509014
37.9563414161733 -56.3636363636364
36.969696969697 -56.9366373796413
35.7575757575758 -57.5663205785212
35.7369810075875 -57.5757575757576
34.5454545454545 -58.0902226641186
33.3333333333333 -58.5436066326466
32.5610782549041 -58.7878787878788
32.1212121212121 -58.9194196575186
30.9090909090909 -59.2157474230403
29.6969696969697 -59.4459187366604
28.4848484848485 -59.6099344319794
27.2727272727273 -59.7077950541941
26.0606060606061 -59.7394990152424
24.8484848484848 -59.7050469712609
23.6363636363636 -59.6044393120932
22.4242424242424 -59.4376764204812
21.2121212121212 -59.2047571770382
20 -58.9056811551665
19.6090389087895 -58.7878787878788
18.7878787878788 -58.5261683296909
17.5757575757576 -58.0698802166901
16.4376665461509 -57.5757575757576
16.3636363636364 -57.5416467732618
15.1515151515152 -56.9088781599081
14.2167630148562 -56.3636363636364
13.9393939393939 -56.1912875642749
12.7272727272727 -55.3590032787833
12.4513211792535 -55.1515151515152
11.5151515151515 -54.398465081015
10.9900283525367 -53.9393939393939
10.3030303030303 -53.2937249196282
9.74489722052113 -52.7272727272727
9.09090909090909 -52.0096729905206
8.67126045048106 -51.5151515151515
7.87878787878788 -50.4988053002076
6.66666666666667 -50.3106527451365
5.45454545454545 -50.6419799288088
4.24242424242425 -50.9069831309556
3.03030303030303 -51.1056611958803
1.81818181818182 -51.2380146663046
0.606060606060609 -51.3040431897271
-0.606060606060602 -51.3037471189857
-1.81818181818181 -51.2371273133123
-3.03030303030303 -51.1041818518305
-4.24242424242424 -50.9049115180556
-5.45454545454545 -50.6393169676946
-6.66666666666666 -50.3073973989053
-6.67995861884038 -50.3030303030303
-7.87878787878788 -49.8863544822447
-9.09090909090909 -49.3948959771749
-9.74698819765788 -49.0909090909091
-10.3030303030303 -48.8174427764764
-11.5151515151515 -48.1468353275084
-11.9512186989115 -47.8787878787879
-12.7272727272727 -47.3705242288349
-13.7043152066991 -46.6666666666667
-13.9393939393939 -46.4854544713817
-15.1515151515151 -45.4661731128699
-15.164279376218 -45.4545454545455
-16.3636363636364 -44.2796789653337
-16.3989520181982 -44.2424242424242
-17.4614329420323 -43.030303030303
-17.5757575757576 -42.8883099785666
-18.0387495096928 -43.030303030303
-18.7878787878788 -43.3019457701899
-19.3613762457895 -44.2424242424242
-20 -45.1903085165713
-20.1901867388593 -45.4545454545455
-21.145425230524 -46.6666666666667
-21.2121212121212 -46.7445480050689
-22.254680283177 -47.8787878787879
-22.4242424242424 -48.0496332411926
-23.5394643768131 -49.0909090909091
-23.6363636363636 -49.1751592995147
-24.8484848484848 -50.145666712131
-25.0634981909764 -50.3030303030303
-26.0606060606061 -50.9858232157401
-26.9137994121913 -51.5151515151515
-27.2727272727273 -51.7243674619649
-28.4848484848485 -52.3576021388014
-29.2850939597293 -52.7272727272727
-29.6969696969697 -52.9066877827655
-30.9090909090909 -53.3655742002859
-32.1212121212121 -53.7553417207252
-32.8169742558567 -53.9393939393939
-33.3333333333333 -54.0686186674262
-34.5454545454545 -54.3065765059945
-35.7575757575758 -54.4791423564701
-36.969696969697 -54.5863186186507
-38.1818181818182 -54.6281035260638
-39.3939393939394 -54.6044985387049
-40.6060606060606 -54.5155021762072
-41.8181818181818 -54.3611162356001
-43.030303030303 -54.1413383069003
-43.8886803304893 -53.9393939393939
-44.2424242424242 -53.8514250818885
-45.4545454545455 -53.4808753978247
-46.6666666666667 -53.0412041962239
-47.4145667324311 -52.7272727272727
-47.8787878787879 -52.5206320996485
-49.0909090909091 -51.9077761679178
-49.7844940110068 -51.5151515151515
-50.3030303030303 -51.202725551756
-51.5151515151515 -50.3943892448048
-51.6400884533223 -50.3030303030303
-52.7272727272727 -49.4533497862214
-53.153505577013 -49.0909090909091
-53.9393939393939 -48.3732715242726
-54.4403740664932 -47.8787878787879
-55.1515151515151 -47.1208787457048
-55.5480240103068 -46.6666666666667
-56.3636363636364 -45.6513767354251
-56.5114632993227 -45.4545454545455
-57.3428947491132 -44.2424242424242
-57.5757575757576 -43.8673416748376
-58.0636529638732 -43.030303030303
-58.6960946157934 -41.8181818181818
-58.7878787878788 -41.6189287873777
-59.2275739531571 -40.6060606060606
-59.6839490080906 -39.3939393939394
-60 -38.4028996104689
};
\addplot [draw=mediumseagreen66190113, ]
table{%
x  y
-28.9864703204695 -1.81818181818181
-28.4848484848485 -2.036392262585
-27.8685292923095 -1.81818181818181
-28.4848484848485 -1.64049147786298
-28.9864703204695 -1.81818181818181
};
\addplot [draw=mediumseagreen66190113, ]
table{%
x  y
-26.9905119535297 -3.03030303030303
-26.0606060606061 -3.65495314311383
-25.2519714745912 -4.24242424242424
-24.8484848484848 -4.55989522577741
-24.5829672449785 -4.24242424242424
-24.7960776791573 -3.03030303030303
-24.8484848484848 -2.94498964265136
-26.0606060606061 -2.36786547892802
-26.9905119535297 -3.03030303030303
};
\addplot [draw=mediumseagreen77194107, ]
table{%
x  y
-60 -31.9114501204053
-59.9732436859041 -30.9090909090909
-59.8710692938918 -29.6969696969697
-59.7582336202327 -28.4848484848485
-60 -27.5881119621422
};
\addplot [draw=mediumseagreen77194107, ]
table{%
x  y
-60 -16.5879293166745
-59.9435918527285 -16.3636363636364
-59.5664992648924 -15.1515151515151
-59.117155053783 -13.9393939393939
-58.7878787878788 -13.1742007153055
-58.5833678192596 -12.7272727272727
-57.9518788920098 -11.5151515151515
-57.5757575757576 -10.8715115876174
-57.221073092569 -10.3030303030303
-56.382781235674 -9.09090909090909
-56.3636363636364 -9.0656941546724
-55.3970418768486 -7.87878787878788
-55.1515151515151 -7.60197332312169
-54.2569963750225 -6.66666666666666
-53.9393939393939 -6.35970337865313
-52.9233316026601 -5.45454545454545
-52.7272727272727 -5.29217027667869
-51.5151515151515 -4.37354065485255
-51.3244481803927 -4.24242424242424
-50.3030303030303 -3.58630021649482
-49.3388637411633 -3.03030303030303
-49.0909090909091 -2.89613360330211
-47.8787878787879 -2.31498428544479
-46.6896748420928 -1.81818181818181
-46.6666666666667 -1.75839019813306
-46.1736708806117 -0.606060606060602
-46.6666666666667 -0.421180728138066
-47.8787878787879 0.107960262704187
-48.8788484511022 0.606060606060609
-49.0909090909091 0.718606429783305
-50.3030303030303 1.44138276384605
-50.8723404832399 1.81818181818182
-51.5151515151515 2.27347936566989
-52.4873646367087 3.03030303030303
-52.7272727272727 3.23115231914901
-53.8353330295188 4.24242424242425
-53.9393939393939 4.34514690146778
-54.977418092549 5.45454545454545
-55.1515151515151 5.65714963991609
-55.9574464949652 6.66666666666667
-56.3636363636364 7.22508942571484
-56.8076285504967 7.87878787878787
-57.5506002785391 9.09090909090909
-57.5757575757576 9.13692541659106
-58.1736592532576 10.3030303030303
-58.7198447851124 11.5151515151515
-58.7878787878788 11.6902842353069
-59.1671548028495 12.7272727272727
-59.5395794219385 13.9393939393939
-59.8410982793489 15.1515151515152
-60 15.9867155360919
};
\addplot [draw=mediumseagreen77194107, ]
table{%
x  y
-60 23.4271304452207
-59.9663704270071 23.6363636363636
-59.7006439273815 24.8484848484848
-59.3640109296849 26.0606060606061
-58.9564720678852 27.2727272727273
-58.7878787878788 27.6998529280691
-58.4587778865153 28.4848484848485
-57.8752973684649 29.6969696969697
-57.5757575757576 30.2480991170371
-57.1927063269381 30.9090909090909
-56.4099679237592 32.1212121212121
-56.3636363636364 32.1862840592258
-55.4889876481551 33.3333333333333
-55.1515151515151 33.7382331424533
-54.4275572641672 34.5454545454545
-54.225909294902 35.7575757575758
-54.3268642597773 36.969696969697
-54.3605234798483 38.1818181818182
-54.3268871001847 39.3939393939394
-54.2259545584891 40.6060606060606
-54.0577260865997 41.8181818181818
-53.9393939393939 42.4271720777583
-53.8153109533749 43.030303030303
-53.4946888705075 44.2424242424242
-53.1028146403745 45.4545454545455
-52.7272727272727 46.4374323866508
-52.6342167269381 46.6666666666667
-52.066464348624 47.8787878787879
-51.5151515151515 48.9173352871087
-51.4168718248284 49.0909090909091
-50.6498058775277 50.3030303030303
-50.3030303030303 50.7988197054731
-49.7662421729085 51.5151515151515
-49.0909090909091 52.3379997692986
-48.7468681099325 52.7272727272727
-47.8787878787879 53.6309046788266
-47.557763378892 53.9393939393939
-46.6666666666667 54.7322617850784
-46.152683401823 55.1515151515152
-45.4545454545455 55.6817104185525
-44.4669235924712 56.3636363636364
-44.2424242424242 56.5086462292793
-43.030303030303 57.2133839754377
-42.329242890119 57.5757575757576
-41.8181818181818 57.8239109282534
-40.6060606060606 58.3390102233612
-39.3939393939394 58.7806468278339
-39.3701300046908 58.7878787878788
-38.1818181818182 59.1281967754455
-36.969696969697 59.4060697993584
-35.7575757575758 59.6146770927872
-34.5454545454545 59.7540195770486
-33.3333333333333 59.8240979714931
-32.1212121212121 59.8249108374199
-30.9090909090909 59.7564588941794
-29.6969696969697 59.6187428611219
-28.4848484848485 59.4117612995467
-27.2727272727273 59.1355154418448
-26.0606060606061 58.7900044695064
-26.054394075511 58.7878787878788
-24.8484848484848 58.3502204635821
-23.6363636363636 57.8368465042433
-23.0970806857667 57.5757575757576
-22.4242424242424 57.2289914636371
-21.2121212121212 56.5278431138344
-20 56.6934343117266
-18.7878787878788 56.9636981111026
-17.5757575757576 57.1648357620419
-16.3636363636364 57.2968472645445
-15.1515151515151 57.3597326186105
-13.9393939393939 57.3534925421502
-12.7272727272727 57.2781255993429
-11.5151515151515 57.1406370849704
-10.4006063655313 57.5757575757576
-10.3030303030303 57.6153605782279
-9.09090909090909 58.1143685240347
-7.87878787878788 58.5409354067218
-7.03353663423856 58.7878787878788
-6.66666666666666 58.8890171463686
-5.45454545454545 59.1548178014122
-4.24242424242424 59.3522622449808
-3.03030303030303 59.4813508891793
-1.81818181818181 59.5420834403747
-0.606060606060602 59.5359753045294
0.606060606060609 59.7162586814701
1.81818181818182 59.9968522398403
1.83638179788365 60
};
\addplot [draw=mediumseagreen77194107, ]
table{%
x  y
10.1350352936667 60
10.3030303030303 59.9698764008951
11.5151515151515 59.6813643294387
12.7272727272727 59.3234118901591
13.9393939393939 59.068228622342
15.1515151515152 58.9065682441247
15.7841846216024 58.7878787878788
16.3636363636364 58.6727908950748
17.5757575757576 58.3608747139605
18.7878787878788 57.9777874902164
19.8606345309157 57.5757575757576
20 57.5202702757087
21.2121212121212 56.9620622734045
22.35655745706 56.3636363636364
22.4242424242424 56.3258892469984
23.6363636363636 55.6111080392947
24.8484848484848 56.1272275790181
25.4442135658023 56.3636363636364
26.0606060606061 56.5939936835025
27.2727272727273 56.9763636176608
28.4848484848485 57.2881114641243
29.6969696969697 57.5292380957253
30.0276790358091 57.5757575757576
30.9090909090909 57.6929156950359
32.1212121212121 57.7872989544893
33.3333333333333 57.814948262221
34.5454545454545 57.7758636525553
35.7575757575758 57.6700460065527
36.4199242524657 57.5757575757576
36.969696969697 57.4929347705407
38.1818181818182 57.2397070305448
39.3939393939394 56.9158580756865
40.6060606060606 56.5213872679746
41.0171894829555 56.3636363636364
41.8181818181818 56.0372799816011
43.030303030303 55.4684205404543
43.6269152912756 55.1515151515152
44.2424242424242 54.8030121428383
45.4545454545455 54.0367690963758
45.5940312713944 53.9393939393939
46.6666666666667 53.1377154292908
47.1684350406427 52.7272727272727
47.8787878787879 52.1020676273341
48.4926522438158 51.5151515151515
49.0909090909091 50.8961329815272
49.6219253707902 50.3030303030303
50.3030303030303 49.4741471371109
50.5963527547323 49.0909090909091
51.4409798370483 47.8787878787879
51.5151515151515 47.7607282634834
52.158400933569 46.6666666666667
52.7272727272727 45.5805913927694
52.7893133734594 45.4545454545455
53.312843007226 44.2424242424242
53.7632901498752 43.030303030303
53.9393939393939 42.4646477648857
54.1292108037871 41.8181818181818
54.4161884027696 40.6060606060606
54.6342408406328 39.3939393939394
54.7833660819659 38.1818181818182
54.8635655584423 36.969696969697
54.8748385542254 35.7575757575758
54.8171843534784 34.5454545454545
54.6906043878747 33.3333333333333
54.495097225741 32.1212121212121
54.2306642987506 30.9090909090909
53.9393939393939 29.8500088106094
53.8947670542744 29.6969696969697
53.4682245963343 28.4848484848485
52.9685994573158 27.2727272727273
52.7272727272727 26.7619649331809
52.3746304178526 26.0606060606061
51.6874042979518 24.8484848484848
51.5151515151515 24.5755531303661
50.8817711788325 23.6363636363636
50.3030303030303 22.8564847484643
49.9583578255592 22.4242424242424
50.3030303030303 21.9728252320993
50.9260478967755 21.2121212121212
51.5151515151515 20.5953583122954
52.042164425513 20
52.7272727272727 19.156236687186
53.0059576961055 18.7878787878788
53.840286771936 17.5757575757576
53.9393939393939 17.4159289399611
54.5502202810819 16.3636363636364
55.1515151515151 15.1996739188512
55.1748998884883 15.1515151515152
55.6906965962648 13.9393939393939
56.1337132656292 12.7272727272727
56.3636363636364 11.9745258630529
56.4960025860738 11.5151515151515
56.776610748593 10.3030303030303
56.988561293347 9.09090909090909
57.1318541424699 7.87878787878788
57.2064892959616 6.66666666666667
57.2124667538222 5.45454545454545
57.1497865160516 4.24242424242425
57.0184485826498 3.03030303030303
56.8184526860655 1.81818181818182
56.5497996289527 0.606060606060609
56.3636363636364 -0.0629152240800721
56.2034140051707 -0.606060606060602
55.7730697238877 -1.81818181818181
55.2699468470826 -3.03030303030303
55.3210249555808 -4.24242424242424
55.8065752738787 -5.45454545454545
56.2195857261571 -6.66666666666666
56.3636363636364 -7.17950750141362
56.5489646318483 -7.87878787878788
56.8017664839155 -9.09090909090909
56.9861237660066 -10.3030303030303
57.1020378997705 -11.5151515151515
57.1495081743828 -12.7272727272727
57.128533879019 -13.9393939393939
57.039116435328 -15.1515151515151
56.8812551324853 -16.3636363636364
56.6549494305014 -17.5757575757576
56.3636363636364 -18.7737510104189
56.359995357774 -18.7878787878788
55.9750665304736 -20
55.5175985905171 -21.2121212121212
55.1515151515152 -22.0493494506816
54.9771566665757 -22.4242424242424
54.3362556148757 -23.6363636363636
53.9393939393939 -24.3062876577961
53.5963608208008 -24.8484848484848
52.7470826511049 -26.0606060606061
52.7272727272727 -26.0863788647864
51.7488890612075 -27.2727272727273
51.5151515151515 -27.5331176711305
50.5936214166017 -28.4848484848485
50.3030303030303 -28.7624084359153
49.2421083646345 -29.6969696969697
49.0909090909091 -30.0398563372027
48.8317581232463 -30.9090909090909
48.5937319436268 -32.1212121212121
48.2857903355696 -33.3333333333333
47.9079717277606 -34.5454545454545
47.8787878787879 -34.7064179309199
47.6897024907537 -35.7575757575758
47.7363592899665 -36.969696969697
47.7140129751657 -38.1818181818182
47.6223209206065 -39.3939393939394
47.4612816858922 -40.6060606060606
47.2308967114194 -41.8181818181818
46.9311643996366 -43.030303030303
46.6666666666667 -43.8989638416333
46.5557408329922 -44.2424242424242
46.0907132461972 -45.4545454545455
45.5521297849824 -46.6666666666667
45.4545454545455 -46.8598982079928
44.9067506560245 -47.8787878787879
44.2424242424242 -48.9818772066586
44.1722257230773 -49.0909090909091
43.3081028333278 -50.3030303030303
43.030303030303 -50.658289842325
42.3105614077114 -51.5151515151515
41.8181818181818 -52.0537644443443
41.1531467652686 -52.7272727272727
40.6060606060606 -53.2397404197025
39.7940768788974 -53.9393939393939
39.3939393939394 -54.2601018139699
38.1818181818182 -55.1469780348664
38.1749630167029 -55.1515151515151
36.969696969697 -55.8971664173976
36.1267719098172 -56.3636363636364
35.7575757575758 -56.5554296813654
34.5454545454545 -57.1108517400593
33.3742856584969 -57.5757575757576
33.3333333333333 -57.5910754561126
32.1212121212121 -57.974482729652
30.9090909090909 -58.2879157690046
29.6969696969697 -58.5313738478236
28.4848484848485 -58.7048579318865
27.5126461197007 -58.7878787878788
27.2727272727273 -58.8072484547277
26.0606060606061 -58.8389529262294
24.8484848484848 -58.8045008822479
24.6482209119902 -58.7878787878788
23.6363636363636 -58.6990455998992
22.4242424242424 -58.5226553498426
21.2121212121212 -58.27629110503
20 -57.959951181673
18.7945301623128 -57.5757575757576
18.7878787878788 -57.5735078423109
17.5757575757576 -57.0892629369603
16.3636363636364 -56.5307552328958
16.0435063650262 -56.3636363636364
15.1515151515152 -55.8675954273459
13.9990932907315 -55.1515151515151
13.9393939393939 -55.1118298834393
12.7272727272727 -54.2214378805601
12.376643946312 -53.9393939393939
11.5151515151515 -53.1943944224868
11.0181295369086 -52.7272727272727
10.3030303030303 -52.0006509695355
9.86056799933263 -51.5151515151515
9.09090909090909 -50.596040148762
8.86244140680284 -50.3030303030303
7.98604712484777 -49.0909090909091
7.87878787878788 -48.9906406346683
7.57423696676552 -49.0909090909091
6.66666666666667 -49.35598937691
5.45454545454545 -49.706495451566
4.24242424242425 -49.9868371887864
3.03030303030303 -50.1970151579003
2.11252085879325 -50.3030303030303
1.81818181818182 -50.3351697684309
0.606060606060609 -50.4011982918534
-0.606060606060602 -50.4009027341743
-1.81818181818181 -50.3342819023758
-2.10311712759836 -50.3030303030303
-3.03030303030303 -50.1954506679314
-4.24242424242424 -49.9846460284061
-5.45454545454545 -49.7036783494609
-6.66666666666666 -49.3525467451214
-7.41943142940794 -49.0909090909091
-7.87878787878788 -48.9214407561971
-9.09090909090909 -48.3997840497706
-10.1502564127364 -47.8787878787879
-10.3030303030303 -47.7987336797333
-11.5151515151515 -47.0842255187655
-12.1527108394887 -46.6666666666667
-12.7272727272727 -46.2640089539847
-13.7773542132931 -45.4545454545455
-13.9393939393939 -45.3202264959958
-15.1313202271861 -44.2424242424242
-15.1515151515151 -44.2226753020339
-16.2770552398982 -43.030303030303
-16.3636363636364 -42.9304465819022
-17.2591679418568 -41.8181818181818
-17.5757575757576 -41.3867042427036
-18.7878787878788 -41.3455423877083
-19.0156476110114 -41.8181818181818
-19.677286649752 -43.030303030303
-20 -43.5595204234267
-20.4448766440364 -44.2424242424242
-21.2121212121212 -45.3083994863553
-21.3250235774739 -45.4545454545455
-22.3503008077719 -46.6666666666667
-22.4242424242424 -46.7471105782458
-23.5467453150154 -47.8787878787879
-23.6363636363636 -47.962463961083
-24.8484848484848 -49.0046681084337
-24.9582136413776 -49.0909090909091
-26.0606060606061 -49.8977261361201
-26.6718455890988 -50.3030303030303
-27.2727272727273 -50.675822330947
-28.4848484848485 -51.349814306878
-28.8211186222049 -51.5151515151515
-29.6969696969697 -51.9197481410973
-30.9090909090909 -52.4063839977902
-31.8501038898851 -52.7272727272727
-32.1212121212121 -52.8144498033261
-33.3333333333333 -53.1350961669002
-34.5454545454545 -53.3866242449834
-35.7575757575758 -53.5690311662013
-36.969696969697 -53.6823190840847
-38.1818181818182 -53.7264872807901
-39.3939393939394 -53.7015357563174
-40.6060606060606 -53.6074645106666
-41.8181818181818 -53.4442742616813
-43.030303030303 -53.2119628558308
-44.2424242424242 -52.9105331644894
-44.841894719132 -52.7272727272727
-45.4545454545455 -52.5286572296786
-46.6666666666667 -52.0623988496857
-47.8787878787879 -51.522842455077
-47.8939992048796 -51.5151515151515
-49.0909090909091 -50.8710358918115
-50.0336332763584 -50.3030303030303
-50.3030303030303 -50.1295489726153
-51.5151515151515 -49.2656079982507
-51.7386824341872 -49.0909090909091
-52.7272727272727 -48.2612051097615
-53.1460596518141 -47.8787878787879
-53.9393939393939 -47.0965644248168
-54.3427641388475 -46.6666666666667
-55.1515151515151 -45.7300180251903
-55.3728103940934 -45.4545454545455
-56.2621358180771 -44.2424242424242
-56.3636363636364 -44.0895760317447
-57.021265985681 -43.030303030303
-57.5757575757576 -42.0325357640908
-57.6875997709974 -41.8181818181818
-58.245953187332 -40.6060606060606
-58.7302199906477 -39.3939393939394
-58.7878787878788 -39.2235528108199
-59.1200972204087 -38.1818181818182
-59.4368357581319 -36.969696969697
-59.6837548694543 -35.7575757575758
-59.8608548399444 -34.5454545454545
-59.9681367829183 -33.3333333333333
-60 -32.3023792556358
};
\addplot [draw=mediumseagreen77194107, ]
table{%
x  y
-31.4505845001745 -1.81818181818181
-30.9090909090909 -2.02596934688634
-29.6969696969697 -2.56583039782951
-28.7809265310588 -3.03030303030303
-28.4848484848485 -3.19029163214599
-27.2727272727273 -3.92491608799617
-26.8000851319049 -4.24242424242424
-26.0606060606061 -4.77412171157611
-25.1985945767279 -5.45454545454545
-24.8484848484848 -5.75180888287259
-23.8591342305443 -6.66666666666666
-23.6363636363636 -6.8895218965339
-23.2828531367712 -6.66666666666666
-23.2450279333599 -5.45454545454545
-23.6008916823028 -4.24242424242424
-23.6363636363636 -4.09095180350545
-23.8708200689598 -3.03030303030303
-24.4255255805469 -1.81818181818181
-24.8484848484848 -1.572102398115
-26.0606060606061 -1.32353025971265
-27.2727272727273 -1.04199108533029
-28.4848484848485 -0.691032517966106
-28.7293865831131 -0.606060606060602
-29.6969696969697 -0.25002368858034
-30.9090909090909 -0.513136053389556
-31.164846540652 -0.606060606060602
-31.4505845001745 -1.81818181818181
};
\addplot [draw=mediumseagreen77194107, ]
table{%
x  y
-22.5768564041365 -7.87878787878788
-22.4242424242424 -8.06393391043638
-22.3139288662384 -7.87878787878788
-22.4242424242424 -7.6261842478812
-22.5768564041365 -7.87878787878788
};
\addplot [draw=mediumseagreen89199100, ]
table{%
x  y
-58.9104473599521 -34.5454545454545
-59.0177293029261 -33.3333333333333
-59.0551917681771 -32.1212121212121
-59.0228362059119 -30.9090909090909
-58.9206612453556 -29.6969696969697
-58.7878787878788 -28.4966146154679
-58.7864754318486 -28.4848484848485
-58.7878787878788 -28.4796818995304
-59.1025316920171 -27.2727272727273
-59.3757104670419 -26.0606060606061
-59.5766376187932 -24.8484848484848
-59.7053116465156 -23.6363636363636
-59.7617333005868 -22.4242424242424
-59.7459025810068 -21.2121212121212
-59.6578194877756 -20
-59.4974840208932 -18.7878787878788
-59.2648969307374 -17.5757575757576
-58.9600567165525 -16.3636363636364
-58.7878787878788 -15.8101900050055
-58.5699760089664 -15.1515151515151
-58.0921505252277 -13.9393939393939
-57.5757575757576 -12.8108938712122
-57.5349034820545 -12.7272727272727
-56.8606754769541 -11.5151515151515
-56.3636363636364 -10.7185070409169
-56.0855971671933 -10.3030303030303
-55.1864546356451 -9.09090909090909
-55.1515151515152 -9.04800599808486
-54.1248014336558 -7.87878787878788
-53.9393939393939 -7.68492624667399
-52.8828387659263 -6.66666666666666
-52.7272727272727 -6.52808084617267
-51.5151515151515 -5.53995884174068
-51.3996584215656 -5.45454545454545
-50.3030303030303 -4.70056786780546
-49.5607550928432 -4.24242424242424
-49.0909090909091 -3.97148227428387
-47.8787878787879 -3.35214628930744
-47.1559429016412 -3.03030303030303
-46.6666666666667 -2.825887105822
-45.4545454545455 -2.39420456626512
-44.2424242424242 -2.03725770135837
-43.3014797526287 -1.81818181818181
-43.030303030303 -1.19820437778184
-42.7142778842293 -0.606060606060602
-43.030303030303 -0.545881639977902
-44.2424242424242 -0.240484269730714
-45.4545454545455 0.139494307381496
-46.6666666666667 0.594055640486488
-46.6941668484235 0.606060606060609
-47.8787878787879 1.15710080019505
-49.0909090909091 1.80040386653116
-49.1207233487059 1.81818181818182
-50.3030303030303 2.57264630460038
-50.9491721365044 3.03030303030303
-51.5151515151515 3.46142958809567
-52.4480248020683 4.24242424242425
-52.7272727272727 4.49528966058628
-53.699025519226 5.45454545454545
-53.9393939393939 5.71290950428352
-54.7589543041608 6.66666666666667
-55.1515151515151 7.16806521304776
-55.6684861051178 7.87878787878788
-56.3636363636364 8.93775955796803
-56.4575096264753 9.09090909090909
-57.1201808229733 10.3030303030303
-57.5757575757576 11.2512481289457
-57.6946731661258 11.5151515151515
-58.1655472428001 12.7272727272727
-58.5611102501011 13.9393939393939
-58.7878787878788 14.7976899317954
-58.8758938930564 15.1515151515152
-59.1065069887883 16.3636363636364
-59.2662143228416 17.5757575757576
-59.3550158952164 18.7878787878788
-59.372912442305 20
-59.3199024913226 21.2121212121212
-59.1959875150542 22.4242424242424
-59.0011660407146 23.6363636363636
-58.7878787878788 24.6092812934345
-58.7321815763822 24.8484848484848
-58.3746341206643 26.0606060606061
-57.9417756441689 27.2727272727273
-57.5757575757576 28.1457803583111
-57.4241891549207 28.4848484848485
-56.8020518467077 29.6969696969697
-56.3636363636364 30.4534978030979
-56.0808841158866 30.9090909090909
-55.2426125587473 32.1212121212121
-55.1515151515151 32.2406809010653
-54.2547220702919 33.3333333333333
-53.9393939393939 33.6849398348786
-53.1949795682935 34.5454545454545
-53.2728324992907 35.7575757575758
-53.3797225600276 36.969696969697
-53.4153604734988 38.1818181818182
-53.3797469796942 39.3939393939394
-53.2728805986341 40.6060606060606
-53.0947628102981 41.8181818181818
-52.8453913947167 43.030303030303
-52.7272727272727 43.4768541258355
-52.5121222479462 44.2424242424242
-52.0957740679781 45.4545454545455
-51.6037222164272 46.6666666666667
-51.5151515151515 46.8557604157894
-51.0040489910814 47.8787878787879
-50.3177305792412 49.0909090909091
-50.3030303030303 49.1141385364111
-49.4969727426223 50.3030303030303
-49.0909090909091 50.8449130721182
-48.5500595733796 51.5151515151515
-47.8787878787879 52.2746771531647
-47.4454808899921 52.7272727272727
-46.6666666666667 53.4756761168921
-46.1402855501324 53.9393939393939
-45.4545454545455 54.4987484227796
-44.5743512327953 55.1515151515152
-44.2424242424242 55.3807016805904
-43.030303030303 56.1340426565423
-42.6147804323052 56.3636363636364
-41.8181818181818 56.7753932034047
-40.6060606060606 57.3237263261827
-39.9562587024797 57.5757575757576
-39.3939393939394 57.780638950422
-38.1818181818182 58.1488135425566
-36.969696969697 58.4435264048844
-35.7575757575758 58.6647760115145
-34.7479106887695 58.7878787878788
-34.5454545454545 58.8111526499987
-33.3333333333333 58.8812310444432
-32.1212121212121 58.88204391037
-30.9090909090909 58.8135919671294
-30.6827738325035 58.7878787878788
-29.6969696969697 58.6690881792721
-28.4848484848485 58.4495628293886
-27.2727272727273 58.1565757496984
-26.0606060606061 57.7901254143104
-25.4699440301194 57.5757575757576
-24.8484848484848 57.3356603653981
-23.6363636363636 56.7891635610267
-22.8107034299131 56.3636363636364
-22.4242424242424 56.1507265371155
-21.2121212121212 55.4249054625163
-20 55.7154918212229
-18.7878787878788 56.0021006566417
-17.5757575757576 56.2154027267958
-16.3636363636364 56.355398031685
-16.2138976384082 56.3636363636364
-15.1515151515151 56.4187532101809
-13.9393939393939 56.4125131337205
-13.1533123021107 56.3636363636364
-12.7272727272727 56.3355441160925
-11.5151515151515 56.1830641666976
-10.9333264600888 56.3636363636364
-10.3030303030303 56.5690919204935
-9.09090909090909 57.0998198359095
-7.87878787878788 57.5535019175041
-7.80716292070634 57.5757575757576
-6.66666666666666 57.908957914693
-5.45454545454545 58.1906434726393
-4.24242424242424 58.3998872397095
-3.03030303030303 58.536690124148
-1.81818181818181 58.60105241057
-0.606060606060602 58.5936643779716
0.606060606060609 58.7452547055901
0.779619705847985 58.7878787878788
1.81818181818182 59.0281196273766
3.03030303030303 59.2377608974612
4.24242424242425 59.3762364765352
5.45454545454545 59.4435478427671
6.66666666666667 59.4396942570727
7.87878787878788 59.3646757194519
9.09090909090909 59.2184922299048
10.3030303030303 59.0011437884314
11.1990222595251 58.7878787878788
11.5151515151515 58.7079409423038
12.7272727272727 58.3317173955329
13.9393939393939 58.1148108410374
15.1515151515152 57.9447171540515
16.3636363636364 57.7039720357331
16.8618838930906 57.5757575757576
17.5757575757576 57.3805959707925
18.7878787878788 56.9736107060478
20 56.4910134873811
20.2765931570178 56.3636363636364
21.2121212121212 55.9041426248224
22.4242424242424 55.2281567644764
22.5570949670224 55.1515151515152
23.6363636363636 54.5249006393685
24.8484848484848 55.1034369252948
24.962142493614 55.1515151515152
26.0606060606061 55.5874290654681
27.2727272727273 55.9934549438994
28.4848484848485 56.3244897038109
28.6701698315069 56.3636363636364
29.6969696969697 56.5678971177685
30.9090909090909 56.7384010676172
32.1212121212121 56.8382838026033
33.3333333333333 56.8675438558371
34.5454545454545 56.8261819607635
35.7575757575758 56.7141988508274
36.969696969697 56.5315937925839
37.7736561345341 56.3636363636364
38.1818181818182 56.2730906316749
39.3939393939394 55.9292061037294
40.6060606060606 55.5103304572641
41.4867184558458 55.1515151515152
41.8181818181818 55.0075577530426
43.030303030303 54.4011849992248
43.8458957907945 53.9393939393939
44.2424242424242 53.69902601672
45.4545454545455 52.878681001
45.6571277509277 52.7272727272727
46.6666666666667 51.9154335995166
47.1214637951015 51.5151515151515
47.8787878787879 50.7938066995037
48.3531037895942 50.3030303030303
49.0909090909091 49.4712378215756
49.4034305474671 49.0909090909091
50.3030303030303 47.8884055586722
50.3097320691722 47.8787878787879
51.0712546621076 46.6666666666667
51.5151515151515 45.8735657002695
51.7346287507651 45.4545454545455
52.2917485469927 44.2424242424242
52.7272727272727 43.1411202892057
52.7684545143166 43.030303030303
53.1458201480831 41.8181818181818
53.4501019687172 40.6060606060606
53.6813022804686 39.3939393939394
53.8394193032549 38.1818181818182
53.9244545550749 36.969696969697
53.9364072769291 35.7575757575758
53.8752767098182 34.5454545454545
53.741064371741 33.3333333333333
53.5337687446987 32.1212121212121
53.2533913466901 30.9090909090909
52.8999314187157 29.6969696969697
52.7272727272727 29.206319215501
52.4570995553303 28.4848484848485
51.9254181893782 27.2727272727273
51.5151515151515 26.4567611665508
51.3023089461544 26.0606060606061
50.5679662655619 24.8484848484848
50.3030303030303 24.4556323105625
49.709856835822 23.6363636363636
49.0909090909091 22.8603334652221
48.715432394219 22.4242424242424
49.0909090909091 21.8646870829959
49.5637538603219 21.2121212121212
50.3030303030303 20.4992953440634
50.7799342844067 20
51.5151515151515 19.160836627974
51.8179810688544 18.7878787878788
52.7134124958689 17.5757575757576
52.7272727272727 17.5549306603565
53.4659751679735 16.3636363636364
53.9393939393939 15.5057540332754
54.1223912718807 15.1515151515152
54.6711351087768 13.9393939393939
55.1424500814523 12.7272727272727
55.1515151515152 12.699376441422
55.513231256527 11.5151515151515
55.8106880476372 10.3030303030303
56.0353647315082 9.09090909090909
56.1872613081398 7.87878787878788
56.2663777775321 6.66666666666667
56.2727141396851 5.45454545454545
56.2062703945988 4.24242424242425
56.0670465422731 3.03030303030303
55.8550425827082 1.81818181818182
55.5702585159039 0.606060606060609
55.2126950977188 -0.606060606060602
55.1515151515152 -0.77838196311178
54.7587699657656 -1.81818181818181
54.2235094627072 -3.03030303030303
54.2815128681634 -4.24242424242424
54.79796944764 -5.45454545454545
55.1515151515152 -6.43005382800575
55.2321371013111 -6.66666666666666
55.5726069342064 -7.87878787878788
55.8405376544457 -9.09090909090909
56.0359277553018 -10.3030303030303
56.1587787435019 -11.5151515151515
56.2090898656825 -12.7272727272727
56.1868603684799 -13.9393939393939
56.0920917586213 -15.1515151515151
55.9247832827431 -16.3636363636364
55.6849341874818 -17.5757575757576
55.372546732928 -18.7878787878788
55.1515151515152 -19.483895945799
54.9771855139743 -20
54.4905988130978 -21.2121212121212
53.9393939393939 -22.3972819699464
53.9260024719615 -22.4242424242424
53.2415297235507 -23.6363636363636
52.7272727272727 -24.4491968106573
52.456228040563 -24.8484848484848
51.5450027369741 -26.0606060606061
51.5151515151515 -26.0968024431835
50.4690614151193 -27.2727272727273
50.3030303030303 -27.4441996252015
49.2093572777558 -28.4848484848485
49.0909090909091 -28.5891763958622
48.0804204167282 -29.6969696969697
47.8800280787665 -30.9090909090909
47.8787878787879 -30.9154064862419
47.6275080730903 -32.1212121212121
47.3007174147448 -33.3333333333333
46.8999203362826 -34.5454545454545
46.7454749972814 -35.7575757575758
46.7923808918843 -36.969696969697
46.7700345770835 -38.1818181818182
46.6783425225243 -39.3939393939394
46.6666666666667 -39.4818220306136
46.5082400397304 -40.6060606060606
46.2638754927987 -41.8181818181818
45.9459558353464 -43.030303030303
45.5544825951726 -44.2424242424242
45.4545454545455 -44.5029161604796
45.0658681838523 -45.4545454545455
44.4924893076239 -46.6666666666667
44.2424242424242 -47.1317837372314
43.8130681172911 -47.8787878787879
43.0326626297867 -49.0909090909091
43.030303030303 -49.0942189448895
42.104609195482 -50.3030303030303
41.8181818181818 -50.6440257351792
41.0278214905379 -51.5151515151515
40.6060606060606 -51.9422860622018
39.7634259689916 -52.7272727272727
39.3939393939394 -53.0456443572279
38.2577163826551 -53.9393939393939
38.1818181818182 -53.9949265947571
36.969696969697 -54.7971738055447
36.3711782717035 -55.1515151515151
35.7575757575758 -55.4910794876227
34.5454545454545 -56.082751456474
33.8812139708475 -56.3636363636364
33.3333333333333 -56.5811224226351
32.1212121212121 -56.988021075614
30.9090909090909 -57.320657701128
29.7123325141761 -57.5757575757576
29.6969696969697 -57.5788432423765
28.4848484848485 -57.7523273264394
27.2727272727273 -57.8558359622999
26.0606060606061 -57.8893706034043
24.8484848484848 -57.8529297963062
23.6363636363636 -57.7465149944521
22.4629502007551 -57.5757575757576
22.4242424242424 -57.5697796244565
21.2121212121212 -57.3083208015005
20 -56.9725991798306
18.7878787878788 -56.5626163019449
18.2898089035178 -56.3636363636364
17.5757575757576 -56.0597534608495
16.3636363636364 -55.4647945210966
15.8002908318529 -55.1515151515152
15.1515151515152 -54.7655385423203
13.9393939393939 -53.95977844333
13.9116438141238 -53.9393939393939
12.7272727272727 -53.0040780592945
12.4071843338848 -52.7272727272727
11.5151515151515 -51.8932593851556
11.143039552794 -51.5151515151515
10.3030303030303 -50.5862212306472
10.0658877099726 -50.3030303030303
9.14050978271557 -49.0909090909091
9.09090909090909 -49.0189691950352
7.87878787878788 -47.9140311667812
6.66666666666667 -48.3584866622502
5.45454545454545 -48.7305297703092
4.24242424242425 -49.0280971203671
3.90114980350529 -49.0909090909091
3.03030303030303 -49.2419111560249
1.81818181818182 -49.3819260857188
0.606060606060609 -49.4517765186196
-0.606060606060602 -49.4514639121004
-1.81818181818181 -49.3809868087882
-3.03030303030303 -49.240346666056
-3.88956521320138 -49.0909090909091
-4.24242424242424 -49.0257713240216
-5.45454545454545 -48.7275395712166
-6.66666666666666 -48.3548328338711
-7.87878787878788 -47.9076503385244
-7.94585267302835 -47.8787878787879
-9.09090909090909 -47.3537333010618
-10.3030303030303 -46.7185763864424
-10.3910920997915 -46.6666666666667
-11.5151515151515 -45.9576558840692
-12.2330520019112 -45.4545454545455
-12.7272727272727 -45.0821006361124
-13.7402419927458 -44.2424242424242
-13.9393939393939 -44.0638939984111
-14.9963261785113 -43.030303030303
-15.1515151515151 -42.8650824857894
-16.0592365625536 -41.8181818181818
-16.3636363636364 -41.4329416835147
-16.9703468683492 -40.6060606060606
-17.5757575757576 -39.6919966919015
-18.1566976431094 -39.3939393939394
-18.7878787878788 -38.8514126873853
-18.9799460153526 -39.3939393939394
-19.486570579058 -40.6060606060606
-20 -41.6714705204398
-20.0755308773544 -41.8181818181818
-20.7823663942373 -43.030303030303
-21.2121212121212 -43.6899942285254
-21.5983875204509 -44.2424242424242
-22.4242424242424 -45.3114484751949
-22.5435356468581 -45.4545454545455
-23.6363636363636 -46.651802622693
-23.6510969180786 -46.6666666666667
-24.8484848484848 -47.7783263746217
-24.9668644126131 -47.8787878787879
-26.0606060606061 -48.7384103361295
-26.5556381706108 -49.0909090909091
-27.2727272727273 -49.5664005923347
-28.4848484848485 -50.2867558199701
-28.5158178938437 -50.3030303030303
-29.6969696969697 -50.883778695413
-30.9090909090909 -51.4017359446722
-31.2215720384127 -51.5151515151515
-32.1212121212121 -51.8219319411956
-33.3333333333333 -52.1619684695442
-34.5454545454545 -52.4287069832772
-35.7575757575758 -52.6221444373819
-36.8182519031921 -52.7272727272727
-36.969696969697 -52.7414271666856
-38.1818181818182 -52.785595363391
-39.3939393939394 -52.7606438389183
-39.8239308543245 -52.7272727272727
-40.6060606060606 -52.6629019275937
-41.8181818181818 -52.4898432185948
-43.030303030303 -52.2434834499678
-44.2424242424242 -51.923825666725
-45.4545454545455 -51.5308675851071
-45.4954021610021 -51.5151515151515
-46.6666666666667 -51.0356106547242
-47.8787878787879 -50.4613264377807
-48.1729372546726 -50.3030303030303
-49.0909090909091 -49.775042703956
-50.1532917735893 -49.0909090909091
-50.3030303030303 -48.9873595709374
-51.5151515151515 -48.059593936153
-51.7305814965709 -47.8787878787879
-52.7272727272727 -46.9755591570821
-53.0405527786167 -46.6666666666667
-53.9393939393939 -45.7035962104217
-54.1544372780605 -45.4545454545455
-55.1103211239425 -44.2424242424242
-55.1515151515151 -44.1847100933891
-55.9181116547569 -43.030303030303
-56.3636363636364 -42.2808037576199
-56.620730360894 -41.8181818181818
-57.2154343370968 -40.6060606060606
-57.5757575757576 -39.7592982472358
-57.7217257860154 -39.3939393939394
-58.1319074441579 -38.1818181818182
-58.4680047265472 -36.969696969697
-58.7300145555032 -35.7575757575758
-58.7878787878788 -35.3843477747327
-58.9104473599521 -34.5454545454545
};
\addplot [draw=mediumseagreen89199100, ]
table{%
x  y
-34.8167516471373 -1.81818181818181
-34.5454545454545 -1.87210575350212
-33.3333333333333 -2.18776598971078
-32.1212121212121 -2.57815957211362
-30.9429278113386 -3.03030303030303
-30.9090909090909 -3.04414045912529
-29.6969696969697 -3.61947525672477
-28.5441280791921 -4.24242424242424
-28.4848484848485 -4.27670925578719
-27.2727272727273 -5.06299725127169
-26.7281662798238 -5.45454545454545
-26.0606060606061 -5.97084258251412
-25.2410812762987 -6.66666666666666
-24.8484848484848 -7.02728352666774
-23.9973038799207 -7.87878787878788
-23.6363636363636 -8.27204977279403
-22.9416408727344 -9.09090909090909
-22.4242424242424 -9.7604357037047
-22.0344124509145 -10.3030303030303
-21.2487792902038 -11.5151515151515
-21.2121212121212 -11.5785910660816
-20.5822364700351 -12.7272727272727
-20.0171779726528 -13.9393939393939
-20 -13.9814440343477
-19.9697552782128 -13.9393939393939
-19.4617281632769 -12.7272727272727
-19.3993317510876 -11.5151515151515
-19.8846859872421 -10.3030303030303
-20 -10.1246391360932
-20.6231773037096 -9.09090909090909
-21.2121212121212 -7.99095498645918
-21.2685600577428 -7.87878787878787
-21.7998404387047 -6.66666666666666
-22.2547378170029 -5.45454545454545
-22.4242424242424 -4.9114891693015
-22.6206715856033 -4.24242424242424
-22.9045272378887 -3.03030303030303
-23.1166407203218 -1.81818181818181
-23.6363636363636 -1.13390708614544
-24.8164030499179 -0.606060606060602
-24.8484848484848 -0.594818620744823
-26.0606060606061 -0.361840708052842
-27.2727272727273 -0.0631751943821121
-28.4848484848485 0.309341532716036
-29.2911485620424 0.606060606060609
-29.6969696969697 0.765094046974859
-30.4144242641654 0.606060606060609
-30.9090909090909 0.502084745438453
-32.1212121212121 0.0616909147762115
-33.3333333333333 -0.304141802197914
-34.5454545454545 -0.595394086870898
-34.6051263785381 -0.606060606060602
-34.8167516471373 -1.81818181818181
};
\addplot [draw=mediumseagreen10320492, ]
table{%
x  y
-57.7215203508709 -35.7575757575758
-57.9094442652337 -34.5454545454545
-58.0232830344233 -33.3333333333333
-58.0630351195996 -32.1212121212121
-58.0287020596027 -30.9090909090909
-57.9202823155926 -29.6969696969697
-57.7617362586622 -28.4848484848485
-58.076601216162 -27.2727272727273
-58.3670944317921 -26.0606060606061
-58.5807569628407 -24.8484848484848
-58.7175867451958 -23.6363636363636
-58.7775845767966 -22.4242424242424
-58.760750457643 -21.2121212121212
-58.6670843877349 -20
-58.4965863670725 -18.7878787878788
-58.2492571935947 -17.5757575757576
-57.9250952714234 -16.3636363636364
-57.5757575757576 -15.3076610490492
-57.5206053160075 -15.1515151515151
-57.0104403107583 -13.9393939393939
-56.4182442315551 -12.7272727272727
-56.3636363636364 -12.6290991798194
-55.6990386890182 -11.5151515151515
-55.1515151515151 -10.6969816449027
-54.8672474729821 -10.3030303030303
-53.9393939393939 -9.14299579741963
-53.894194398327 -9.09090909090909
-52.7394173713628 -7.87878787878788
-52.7272727272727 -7.86708342595752
-51.5151515151515 -6.79809516656784
-51.3508815625707 -6.66666666666666
-50.3030303030303 -5.89172421935246
-49.6445365366266 -5.45454545454545
-49.0909090909091 -5.11283827273774
-47.8787878787879 -4.44994657851153
-47.4433268093963 -4.24242424242424
-46.6666666666667 -3.89662003906433
-45.4545454545455 -3.43657205803424
-44.2424242424242 -3.05617056043386
-44.1381719173279 -3.03030303030303
-43.030303030303 -2.77236288877404
-41.8181818181818 -2.56488271625564
-40.6060606060606 -2.43213821838736
-39.3939393939394 -2.37412706671325
-38.1818181818182 -2.3908500373853
-36.969696969697 -2.48230790655549
-35.7575757575758 -2.64849834576787
-34.5454545454545 -2.88942368347839
-34.0044841442189 -3.03030303030303
-33.3333333333333 -3.21656860260601
-32.1212121212121 -3.63261456910696
-30.9090909090909 -4.12830536473327
-30.6686640951213 -4.24242424242424
-29.6969696969697 -4.73607584667244
-28.4848484848485 -5.43711964454641
-28.4579853074128 -5.45454545454545
-27.2727272727273 -6.28157125130821
-26.7748078267914 -6.66666666666666
-26.0606060606061 -7.26424177622721
-25.3915618994664 -7.87878787878788
-24.8484848484848 -8.42209165930034
-24.2346365953503 -9.09090909090909
-23.6363636363636 -9.80654369249213
-23.2526875617138 -10.3030303030303
-22.4242424242424 -11.4913416475337
-22.408810099097 -11.5151515151515
-21.708394768471 -12.7272727272727
-21.2121212121212 -13.7050789635121
-21.1010093154573 -13.9393939393939
-20.6058427186674 -15.1515151515151
-20.1902963167252 -16.3636363636364
-20 -17.0502819699248
-19.325518910228 -17.5757575757576
-18.7878787878788 -18.2120593428394
-18.6740700512494 -17.5757575757576
-18.3793860661031 -16.3636363636364
-18.2774014771985 -15.1515151515151
-18.3965629789419 -13.9393939393939
-18.4405398509864 -12.7272727272727
-18.4090030171874 -11.5151515151515
-18.6846596253841 -10.3030303030303
-18.7878787878788 -10.1545546900121
-19.4754236626623 -9.09090909090909
-20 -8.17722387161419
-20.159790357902 -7.87878787878788
-20.7270741350497 -6.66666666666666
-21.2121212121212 -5.45583778950554
-21.212606212944 -5.45454545454545
-21.5909466089031 -4.24242424242424
-21.8927308176062 -3.03030303030303
-22.1179572488869 -1.81818181818181
-22.2993155313741 -0.606060606060602
-22.4242424242424 -0.473555654731392
-23.6363636363636 0.0456981432732045
-24.8484848484848 0.416581955348086
-25.8594291561593 0.606060606060609
-26.0606060606061 0.64597415053794
-27.2727272727273 0.96401375527717
-28.4848484848485 1.36070094557014
-29.6522360393476 1.81818181818182
-29.6969696969697 1.83692459666774
-29.7798832615489 1.81818181818182
-30.9090909090909 1.57696377737188
-32.1212121212121 1.10779728513323
-33.3333333333333 0.717980741349573
-33.7704591450526 0.606060606060609
-34.5454545454545 0.419842281753656
-35.7575757575758 0.203171978509574
-36.969696969697 0.0610828821305128
-38.1818181818182 -0.00642500738352664
-39.3939393939394 0.000647535403575761
-40.6060606060606 0.0823020596195795
-41.8181818181818 0.238537016136725
-43.030303030303 0.469354728646652
-43.5728882323334 0.606060606060609
-44.2424242424242 0.785811751634842
-45.4545454545455 1.19070226141953
-46.6666666666667 1.67506527811385
-46.974337259415 1.81818181818182
-47.8787878787879 2.26841742244721
-49.0909090909091 2.9568584826059
-49.2060026454271 3.03030303030303
-50.3030303030303 3.78317071108168
-50.9059346876653 4.24242424242425
-51.5151515151515 4.74436137406287
-52.299432002736 5.45454545454545
-52.7272727272727 5.87639545332883
-53.4624997963901 6.66666666666667
-53.9393939393939 7.22926225939855
-54.4479280651903 7.87878787878788
-55.1515151515151 8.87457209309192
-55.2935271834858 9.09090909090909
-56.0032131221422 10.3030303030303
-56.3636363636364 11.0035020462776
-56.6094615006927 11.5151515151515
-57.1115312886684 12.7272727272727
-57.533300600348 13.9393939393939
-57.5757575757576 14.0901042516605
-57.856191170231 15.1515151515152
-58.1011318807328 16.3636363636364
-58.2707615704571 17.5757575757576
-58.3650802394039 18.7878787878788
-58.3840886697167 20
-58.3277852971086 21.2121212121212
-58.1961716858664 22.4242424242424
-57.9892462717034 23.6363636363636
-57.7070106189063 24.8484848484848
-57.5757575757576 25.2934456367993
-57.3344706906875 26.0606060606061
-56.8729344455634 27.2727272727273
-56.3636363636364 28.4120592360384
-56.3287900289968 28.4848484848485
-55.6625137491681 29.6969696969697
-55.1515151515151 30.5203316334901
-54.8918175336412 30.9090909090909
-53.9895331233113 32.1212121212121
-53.9393939393939 32.1823016884783
-52.9165744892879 33.3333333333333
-52.7272727272727 33.5564178896328
-52.0900736031687 34.5454545454545
-52.2764101513914 35.7575757575758
-52.3899758794297 36.969696969697
-52.4278395082949 38.1818181818182
-52.390001824192 39.3939393939394
-52.2764612547111 40.6060606060606
-52.0872193722622 41.8181818181818
-51.8222738182303 43.030303030303
-51.5151515151515 44.1231365583111
-51.4793945398159 44.2424242424242
-51.0353111871534 45.4545454545455
-50.5104811376085 46.6666666666667
-50.3030303030303 47.0819021448744
-49.8764957764561 47.8787878787879
-49.1411983326612 49.0909090909091
-49.0909090909091 49.1650830574502
-48.2600952395257 50.3030303030303
-47.8787878787879 50.7755588779756
-47.2322874600267 51.5151515151515
-46.6666666666667 52.1059507971036
-46.0178068931998 52.7272727272727
-45.4545454545455 53.2234804361506
-44.5607140692659 53.9393939393939
-44.2424242424242 54.1754429252141
-43.030303030303 54.9845853476587
-42.7490251552909 55.1515151515152
-41.8181818181818 55.6658452349341
-40.6060606060606 56.2519949226898
-40.3367906108129 56.3636363636364
-39.3939393939394 56.7293293064276
-38.1818181818182 57.1212586179962
-36.969696969697 57.4349864300455
-36.2452222104491 57.5757575757576
-35.7575757575758 57.6647681341026
-34.5454545454545 57.8125552479805
-33.3333333333333 57.8868806320515
-32.1212121212121 57.8877427604248
-30.9090909090909 57.8151423960459
-29.6969696969697 57.6690803018601
-29.1816831665442 57.5757575757576
-28.4848484848485 57.4414123262122
-27.2727272727273 57.1295216447403
-26.0606060606061 56.7394278394073
-25.0879206110407 56.3636363636364
-24.8484848484848 56.2647520097035
-23.6363636363636 55.6805652846359
-22.6760639177596 55.1515151515152
-22.4242424242424 55.0025049047877
-21.2121212121212 54.3229278413883
-20 54.6896739651536
-18.7878787878788 54.9947311135841
-17.9508099112198 55.1515151515152
-17.5757575757576 55.2175146891606
-16.3636363636364 55.3575099940498
-15.1515151515151 55.4241985336744
-13.9393939393939 55.4175810693623
-12.7272727272727 55.3376560784573
-11.5151515151515 55.1845088006491
-10.3030303030303 55.4630660156033
-9.09090909090909 56.0298151262228
-8.25571571935258 56.3636363636364
-7.87878787878788 56.504715824674
-6.66666666666666 56.8813520724472
-5.45454545454545 57.1809432865592
-4.24242424242424 57.4034878666895
-3.03030303030303 57.5489874131586
-2.55627379240747 57.5757575757576
-1.81818181818181 57.614949074393
-0.606060606060602 57.6071593716216
0.606060606060609 57.7167714829424
1.81818181818182 58.0139512485984
3.03030303030303 58.2366677682753
4.24242424242425 58.383780018736
5.45454545454545 58.455289570342
6.66666666666667 58.4511956379126
7.87878787878788 58.3714982214478
9.09090909090909 58.2161973209476
10.3030303030303 57.9852929364119
11.5151515151515 57.6787968297788
11.8517461209069 57.5757575757576
12.7272727272727 57.2962090869945
13.9393939393939 57.1187880704187
15.1515151515152 56.9384769709467
16.3636363636364 56.6827136635719
17.5307762178161 56.3636363636364
17.5757575757576 56.3505210600809
18.7878787878788 55.9164594786462
20 55.4017553108552
20.5094883124642 55.1515151515152
21.2121212121212 54.7818155799681
22.4242424242424 54.0576543065329
22.6378766464636 53.9393939393939
23.6363636363636 53.38976394031
24.691831259841 53.9393939393939
24.8484848484848 54.0153031268115
26.0606060606061 54.5280415156517
27.2727272727273 54.960842682719
27.9277037964804 55.1515151515152
28.4848484848485 55.3036734144888
29.6969696969697 55.5597178347015
30.9090909090909 55.7407703575735
32.1212121212121 55.8468325407467
33.3333333333333 55.877902826579
34.5454545454545 55.8339819938916
35.7575757575758 55.7150708215055
36.969696969697 55.5211685305996
38.1818181818182 55.2522743423528
38.5369733068835 55.1515151515152
39.3939393939394 54.8923569666959
40.6060606060606 54.4458586564239
41.7722007266274 53.9393939393939
41.8181818181818 53.9180139378412
43.030303030303 53.2688271444873
43.9236906842895 52.7272727272727
44.2424242424242 52.5193848878612
45.4545454545455 51.6367203423038
45.6057188598848 51.5151515151515
46.6666666666667 50.5918294473652
46.9698705472634 50.3030303030303
47.8787878787879 49.3597456333556
48.1172476276153 49.0909090909091
49.0909090909091 47.8852099869914
49.0957135067093 47.8787878787879
49.9132870126495 46.6666666666667
50.3030303030303 46.0180605448418
50.6184284500804 45.4545454545455
51.2137446534751 44.2424242424242
51.5151515151515 43.5291624701457
51.7124316102401 43.030303030303
52.1140090756113 41.8181818181818
52.4378141640081 40.6060606060606
52.6838484908255 39.3939393939394
52.7272727272727 39.0811209690546
52.8445836676963 38.1818181818182
52.9296189195162 36.969696969697
52.9415716413705 35.7575757575758
52.8804410742596 34.5454545454545
52.7462287361824 33.3333333333333
52.7272727272727 33.2224917259902
52.5268490738215 32.1212121212121
52.2284824157002 30.9090909090909
51.8523441883021 29.6969696969697
51.5151515151515 28.7965300177834
51.3904322082479 28.4848484848485
50.8222985064167 27.2727272727273
50.3030303030303 26.3062347562371
50.1613477567733 26.0606060606061
49.3729547064511 24.8484848484848
49.0909090909091 24.4589341516268
48.4480221842003 23.6363636363636
47.8787878787879 22.9752420957471
47.3634198391069 22.4242424242424
47.8787878787879 21.5076866769934
48.0595036510339 21.2121212121212
49.0909090909091 20.3029532331842
49.4051038913938 20
50.3030303030303 19.0561086812601
50.5380348873447 18.7878787878788
51.5042258581889 17.5757575757576
51.5151515151515 17.5605425955893
52.3116879692588 16.3636363636364
52.7272727272727 15.6619439148363
53.0089507027679 15.1515151515152
53.5951416124166 13.9393939393939
53.9393939393939 13.1106075341117
54.0884477189293 12.7272727272727
54.4823339793191 11.5151515151515
54.7987912087316 10.3030303030303
55.0378194071667 9.09090909090909
55.1515151515152 8.23810133440456
55.196542400688 7.87878787878788
55.2756588700803 6.66666666666667
55.2819952322333 5.45454545454545
55.215551487147 4.24242424242425
55.1515151515152 3.68490626350589
55.0715249346822 3.03030303030303
54.8459789472533 1.81818181818182
54.543003928847 0.606060606060609
54.1626006836034 -0.606060606060602
53.9393939393939 -1.19700442587268
53.6887564802769 -1.81818181818181
53.1169698773628 -3.03030303030303
53.1830652878967 -4.24242424242424
53.7346331991234 -5.45454545454545
53.9393939393939 -5.98355919295247
54.1869671219387 -6.66666666666666
54.5491085492751 -7.87878787878788
54.8340936025164 -9.09090909090909
55.0419206790293 -10.3030303030303
55.1515151515152 -11.3196452164993
55.1713301186559 -11.5151515151515
55.2216412408364 -12.7272727272727
55.1994117436339 -13.9393939393939
55.1515151515152 -14.5520068645178
55.1016596349129 -15.1515151515151
54.9237016356836 -16.3636363636364
54.6685856597258 -17.5757575757576
54.3363141109895 -18.7878787878788
53.9393939393939 -19.9629636021669
53.9260332805522 -20
53.4063659534264 -21.2121212121212
52.8042959156581 -22.4242424242424
52.7272727272727 -22.5606414856862
52.0755152354402 -23.6363636363636
51.5151515151515 -24.4618604688597
51.2320542233371 -24.8484848484848
50.3030303030303 -25.9941424977444
50.2445318633202 -26.0606060606061
49.0909090909091 -27.2553806371521
49.0725959600563 -27.2727272727273
47.8787878787879 -28.3116454951477
47.6611001847502 -28.4848484848485
47.0485709742638 -29.6969696969697
46.8701179237255 -30.9090909090909
46.6666666666667 -31.8853837374073
46.6143178309272 -32.1212121212121
46.2662208093558 -33.3333333333333
45.840032731839 -34.5454545454545
45.7489287278179 -35.7575757575758
45.7987508907783 -36.969696969697
45.7750486198104 -38.1818181818182
45.6777927661208 -39.3939393939394
45.5069818019108 -40.6060606060606
45.4545454545455 -40.8661605662459
45.250217651505 -41.8181818181818
44.9117586585206 -43.030303030303
44.4949941221234 -44.2424242424242
44.2424242424242 -44.8608110492777
43.9831750177008 -45.4545454545455
43.3701960157821 -46.6666666666667
43.030303030303 -47.2580206802145
42.647035097942 -47.8787878787879
41.8181818181818 -49.0772487091861
41.8079772424646 -49.0909090909091
40.8053647302848 -50.3030303030303
40.6060606060606 -50.5227009638151
39.6271826113228 -51.5151515151515
39.3939393939394 -51.7324376270403
38.2241405495187 -52.7272727272727
38.1818181818182 -52.7605633736273
36.969696969697 -53.623033109457
36.4726430497019 -53.9393939393939
35.7575757575758 -54.362735400556
34.5454545454545 -54.9957166757572
34.2010643288948 -55.1515151515152
33.3333333333333 -55.5184489462506
32.1212121212121 -55.9519040076605
30.9090909090909 -56.3062502997501
30.6563678624047 -56.3636363636364
29.6969696969697 -56.5681407588111
28.4848484848485 -56.7522541006444
27.2727272727273 -56.8621046437637
26.0606060606061 -56.8976939306673
24.8484848484848 -56.8590204188569
23.6363636363636 -56.7460856508307
22.4242424242424 -56.5588880840905
21.519056860451 -56.3636363636364
21.2121212121212 -56.2931082272795
20 -55.9354755954873
18.7878787878788 -55.4987350159598
17.9719960812255 -55.1515151515151
17.5757575757576 -54.9711124674705
16.3636363636364 -54.3346152973124
15.6993214822179 -53.9393939393939
15.1515151515152 -53.5890224303892
13.9456850406689 -52.7272727272727
13.9393939393939 -52.7224119095551
12.7272727272727 -51.6874989257147
12.542935703309 -51.5151515151515
11.5151515151515 -50.4693447252347
11.3647573947839 -50.3030303030303
10.3654722406547 -49.0909090909091
10.3030303030303 -49.0070427734626
9.52512755532829 -47.8787878787879
9.09090909090909 -47.1733312791752
7.87878787878788 -46.8339850407573
6.66666666666667 -47.3097324173027
5.45454545454545 -47.7061309919816
4.79445134172444 -47.8787878787879
4.24242424242425 -48.0143067026945
3.03030303030303 -48.2373990682119
1.81818181818182 -48.3860172226496
0.606060606060609 -48.4601596190861
-0.606060606060602 -48.4598278044428
-1.81818181818181 -48.3850202317984
-3.03030303030303 -48.2357384480743
-4.24242424242424 -48.011980906349
-4.7837686582853 -47.8787878787879
-5.45454545454545 -47.7029450422015
-6.66666666666666 -47.3058393943432
-7.87878787878788 -46.8293825001366
-8.23364395910711 -46.6666666666667
-9.09090909090909 -46.2460415966861
-10.3030303030303 -45.5663945086302
-10.4803548027826 -45.4545454545455
-11.5151515151515 -44.7526697928919
-12.1922286258585 -44.2424242424242
-12.7272727272727 -43.8063682949211
-13.5929797895432 -43.030303030303
-13.9393939393939 -42.6922188066662
-14.7603626815659 -41.8181818181818
-15.1515151515151 -41.3612166552748
-15.7482063558695 -40.6060606060606
-16.3636363636364 -39.7432189494667
-16.5949742159676 -39.3939393939394
-17.3112443298477 -38.1818181818182
-17.5757575757576 -37.6726681678206
-18.0754038728965 -36.969696969697
-18.5586873454578 -35.7575757575758
-18.7878787878788 -34.8899090119235
-18.9779578262764 -35.7575757575758
-19.2542381435912 -36.969696969697
-19.6058807818826 -38.1818181818182
-20 -39.2950766137662
-20.0373905102608 -39.3939393939394
-20.5786228973857 -40.6060606060606
-21.2026551295345 -41.8181818181818
-21.2121212121212 -41.8344147878401
-21.9606228195925 -43.030303030303
-22.4242424242424 -43.6933623316506
-22.8385277109585 -44.2424242424242
-23.6363636363636 -45.1994602620697
-23.8672874394636 -45.4545454545455
-24.8484848484848 -46.4444512825012
-25.0894480267514 -46.6666666666667
-26.0606060606061 -47.4908291611188
-26.565187061027 -47.8787878787879
-27.2727272727273 -48.3826079662383
-28.3825740454002 -49.0909090909091
-28.4848484848485 -49.1516900807749
-29.6969696969697 -49.7886620726086
-30.823218354974 -50.3030303030303
-30.9090909090909 -50.339724910362
-32.1212121212121 -50.7796664167855
-33.3333333333333 -51.1415889393729
-34.5454545454545 -51.4254957191245
-35.0732842386653 -51.5151515151515
-35.7575757575758 -51.6243547928104
-36.969696969697 -51.7444934710463
-38.1818181818182 -51.7913326121602
-39.3939393939394 -51.7648722161522
-40.6060606060606 -51.6651122830222
-41.6564014341733 -51.5151515151515
-41.8181818181818 -51.4905669060794
-43.030303030303 -51.2283505219793
-44.2424242424242 -50.8881183950436
-45.4545454545455 -50.4698680945218
-45.8620418735229 -50.3030303030303
-46.6666666666667 -49.9509384045499
-47.8787878787879 -49.3371497355494
-48.3069077382559 -49.0909090909091
-49.0909090909091 -48.6066637795987
-50.1434589214973 -47.8787878787879
-50.3030303030303 -47.7596362592055
-51.5151515151515 -46.75786595493
-51.6157877423595 -46.6666666666667
-52.7272727272727 -45.5721025616852
-52.8369896913369 -45.4545454545455
-53.8702075017729 -44.2424242424242
-53.9393939393939 -44.1527469991863
-54.7405490907037 -43.030303030303
-55.1515151515151 -42.3870804555038
-55.4896854593627 -41.8181818181818
-56.1258001225892 -40.6060606060606
-56.3636363636364 -40.0835292532213
-56.6570781724827 -39.3939393939394
-57.0939640673941 -38.1818181818182
-57.4519423551657 -36.969696969697
-57.5757575757576 -36.431909817319
-57.7215203508709 -35.7575757575758
};
\addplot [, draw=yellowgreen11620884]
table{%
x  y
-57.6717121347272 -23.6363636363636
-57.731709966328 -22.4242424242424
-57.7148758471743 -21.2121212121212
-57.6212097772663 -20
-57.5757575757576 -19.6768667614306
-57.4422486739288 -18.7878787878788
-57.1781802983148 -17.5757575757576
-56.8320791448601 -16.3636363636364
-56.4039460655081 -15.1515151515151
-56.3636363636364 -15.0557417366585
-55.859674785738 -13.9393939393939
-55.2244918510022 -12.7272727272727
-55.1515151515151 -12.604954779026
-54.4504343500605 -11.5151515151515
-53.9393939393939 -10.8069277743567
-53.5449137501509 -10.3030303030303
-52.7272727272727 -9.3608033028365
-52.4713317845107 -9.09090909090909
-51.5151515151515 -8.17247366468668
-51.1781203913629 -7.87878787878788
-50.3030303030303 -7.17864916592895
-49.590200666981 -6.66666666666666
-49.0909090909091 -6.33518338521092
-47.8787878787879 -5.62214407511417
-47.5518358540847 -5.45454545454545
-46.6666666666667 -5.03271124130079
-45.4545454545455 -4.54030971294136
-44.5677225710407 -4.24242424242424
-44.2424242424242 -4.14033546604184
-43.030303030303 -3.83957879756681
-41.8181818181818 -3.61846530391277
-40.6060606060606 -3.47699829368845
-39.3939393939394 -3.41517528543729
-38.1818181818182 -3.43299710631149
-36.969696969697 -3.53046458346322
-35.7575757575758 -3.70757523543594
-34.5454545454545 -3.9643315436862
-33.5434328731091 -4.24242424242424
-33.3333333333333 -4.30483419263877
-32.1212121212121 -4.75013920042109
-30.9090909090909 -5.28069017645968
-30.5668774971395 -5.45454545454545
-29.6969696969697 -5.92991896163782
-28.5127034696271 -6.66666666666666
-28.4848484848485 -6.68541377767396
-27.2727272727273 -7.60039992531856
-26.9400073102129 -7.87878787878787
-26.0606060606061 -8.68017110968833
-25.6500394870455 -9.09090909090909
-24.8484848484848 -9.97126718994202
-24.5711297122298 -10.3030303030303
-23.6569532020428 -11.5151515151515
-23.6363636363636 -11.545773082971
-22.9020146148124 -12.7272727272727
-22.4242424242424 -13.602444145881
-22.2532275701646 -13.9393939393939
-21.7232482818573 -15.1515151515151
-21.2784863169763 -16.3636363636364
-21.2121212121212 -16.5873713665831
-20.9382007888557 -17.5757575757576
-20.681895755105 -18.7878787878788
-20.5052101651043 -20
-20.4081448457507 -21.2121212121212
-20.3906997970443 -22.4242424242424
-20.452875018985 -23.6363636363636
-20.594665924772 -24.8484848484848
-20.6714029777352 -26.0606060606061
-20.306224503954 -27.2727272727273
-20.0194507014924 -28.4848484848485
-20 -28.6004353350621
-19.3200288683283 -29.6969696969697
-19.3332266090768 -30.9090909090909
-19.4670309556014 -32.1212121212121
-19.6400226370839 -33.3333333333333
-19.8285765952712 -34.5454545454545
-20 -35.5404628290016
-20.0376201109195 -35.7575757575758
-20.3304512431177 -36.969696969697
-20.7060830802674 -38.1818181818182
-21.1645147624409 -39.3939393939394
-21.2121212121212 -39.5005567894685
-21.741940140444 -40.6060606060606
-22.4117268420657 -41.8181818181818
-22.4242424242424 -41.8381780755195
-23.2294228727713 -43.030303030303
-23.6363636363636 -43.5696310740307
-24.1876254548213 -44.2424242424242
-24.8484848484848 -44.9724288732553
-25.325958674709 -45.4545454545455
-26.0606060606061 -46.132034655417
-26.7004879779062 -46.6666666666667
-27.2727272727273 -47.1066460214846
-28.3932274203387 -47.8787878787879
-28.4848484848485 -47.9372601874288
-29.6969696969697 -48.6212892964573
-30.6544994920231 -49.0909090909091
-30.9090909090909 -49.2071833574727
-32.1212121212121 -49.6773880117168
-33.3333333333333 -50.0642068322
-34.2873485622505 -50.3030303030303
-34.5454545454545 -50.3634846848143
-35.7575757575758 -50.5693724807298
-36.969696969697 -50.6972437235595
-38.1818181818182 -50.7470976030533
-39.3939393939394 -50.7189341192111
-40.6060606060606 -50.6127532720331
-41.8181818181818 -50.4285558717692
-42.3984361949408 -50.3030303030303
-43.030303030303 -50.1569366595872
-44.2424242424242 -49.7933002959509
-45.4545454545455 -49.34627896454
-46.0381343773018 -49.0909090909091
-46.6666666666667 -48.7955539991087
-47.8787878787879 -48.1364209104159
-48.2959001162568 -47.8787878787879
-49.0909090909091 -47.3485742172202
-50.004139899697 -46.6666666666667
-50.3030303030303 -46.4241411628065
-51.3826432465978 -45.4545454545455
-51.5151515151515 -45.3242453872096
-52.5184699798682 -44.2424242424242
-52.7272727272727 -43.9936760224784
-53.470519765455 -43.030303030303
-53.9393939393939 -42.3513740569796
-54.2800598595243 -41.8181818181818
-54.9637818646125 -40.6060606060606
-55.1515151515151 -40.2223251915653
-55.5285642847809 -39.3939393939394
-55.9958719353247 -38.1818181818182
-56.3636363636364 -37.0176248425771
-56.3777909828552 -36.969696969697
-56.6568593628037 -35.7575757575758
-56.8570177703576 -34.5454545454545
-56.978267834971 -33.3333333333333
-57.02060791762 -32.1212121212121
-56.9840396573285 -30.9090909090909
-56.8685614150725 -29.6969696969697
-56.6879499390027 -28.4848484848485
-56.9938397507096 -27.2727272727273
-57.3039927434869 -26.0606060606061
-57.5321159232566 -24.8484848484848
-57.5757575757576 -24.4863873251023
-57.6717121347272 -23.6363636363636
};
\addplot [, draw=yellowgreen11620884]
table{%
x  y
-56.4402107003504 13.9393939393939
-56.7816798233552 15.1515151515152
-57.042848362131 16.3636363636364
-57.2237163693624 17.5757575757576
-57.3242838450493 18.7878787878788
-57.3445516231538 20
-57.2845180357518 21.2121212121212
-57.1441847507674 22.4242424242424
-56.9235501002766 23.6363636363636
-56.6226157522034 24.8484848484848
-56.3636363636364 25.6718977639137
-56.2327062806151 26.0606060606061
-55.738425278097 27.2727272727273
-55.158147530053 28.4848484848485
-55.1515151515151 28.496914420491
-54.4414996493427 29.6969696969697
-53.9393939393939 30.4486063645401
-53.6063480277476 30.9090909090909
-52.7272727272727 31.9998448977043
-52.6206427226834 32.1212121212121
-51.5151515151515 33.2624201944615
-51.4396669091991 33.3333333333333
-51.0261074383329 34.5454545454545
-51.2279804034333 35.7575757575758
-51.3491113502736 36.969696969697
-51.3894972773881 38.1818181818182
-51.3491390233549 39.3939393939394
-51.2280349110176 40.6060606060606
-51.0261866175327 41.8181818181818
-50.7435916271654 43.030303030303
-50.3802532942288 44.2424242424242
-50.3030303030303 44.4532036493394
-49.9099889954381 45.4545454545455
-49.3477045117356 46.6666666666667
-49.0909090909091 47.1464323002592
-48.6687872697639 47.8787878787879
-47.8787878787879 49.0881380829831
-47.8768270382203 49.0909090909091
-46.9181824600925 50.3030303030303
-46.6666666666667 50.5907629118767
-45.7852534588553 51.5151515151515
-45.4545454545455 51.8318241395581
-44.4260012427911 52.7272727272727
-44.2424242424242 52.8743085727487
-43.030303030303 53.7481869145852
-42.7319849153417 53.9393939393939
-41.8181818181818 54.4817080896473
-40.6060606060606 55.1112744523803
-40.5156966847053 55.1515151515152
-39.3939393939394 55.6166044765186
-38.1818181818182 56.0355637442615
-36.9960522741256 56.3636363636364
-36.969696969697 56.3704577870317
-35.7575757575758 56.60598247522
-34.5454545454545 56.7633048517181
-33.3333333333333 56.842425728697
-32.1212121212121 56.8433434818148
-30.9090909090909 56.7660589232425
-29.6969696969697 56.6105728651509
-28.4848484848485 56.3768836831983
-28.4333645579515 56.3636363636364
-27.2727272727273 56.044396642266
-26.0606060606061 55.6273994690277
-24.9083133073019 55.1515151515152
-24.8484848484848 55.1249764691826
-23.6363636363636 54.4975179645617
-22.6931558458105 53.9393939393939
-22.4242424242424 53.7675392488775
-21.2121212121212 53.1981747799992
-20 53.6060989087164
-18.7878787878788 53.9321447991088
-18.7516671366178 53.9393939393939
-17.5757575757576 54.1596432573822
-16.3636363636364 54.3086497192409
-15.1515151515151 54.3796308378136
-13.9393939393939 54.3725874234334
-12.7272727272727 54.2875178554343
-11.5151515151515 54.1244372078031
-10.3030303030303 54.2842707004556
-9.09090909090909 54.8922424703521
-8.48625837805522 55.1515151515152
-7.87878787878788 55.3943170710033
-6.66666666666666 55.7965183643336
-5.45454545454545 56.1164450163717
-4.24242424242424 56.3540953181716
-4.16799235549992 56.3636363636364
-3.03030303030303 56.5002013203285
-1.81818181818181 56.5686542328159
-0.606060606060602 56.5601975551454
0.606060606060609 56.6304141636893
1.81818181818182 56.9454856302954
3.03030303030303 57.1830180935127
4.24242424242425 57.3399170937747
5.45454545454545 57.4161838704778
6.66666666666667 57.4118175862064
7.87878787878788 57.3268182409606
9.09090909090909 57.1611858347405
10.3030303030303 56.9149203675458
11.5151515151515 56.5880727678021
12.25349802129 56.3636363636364
12.7272727272727 56.2164461511552
13.9393939393939 56.0711707010209
15.1515151515152 55.8789882096059
16.3636363636364 55.6062091582297
17.5757575757576 55.2527885775589
17.8585642642785 55.1515151515152
18.7878787878788 54.7950096515181
20 54.2436246822266
20.5782060501364 53.9393939393939
21.2121212121212 53.5802539263369
22.4242424242424 52.8005181081864
22.5669551979392 52.7272727272727
23.6363636363636 52.1835017459782
24.6027173723775 52.7272727272727
24.8484848484848 52.8556993880236
26.0606060606061 53.4046405935526
27.2727272727273 53.8680004659072
27.501796240521 53.9393939393939
28.4848484848485 54.2255736597104
29.6969696969697 54.4985028737726
30.9090909090909 54.6914948660618
32.1212121212121 54.8045512969386
33.3333333333333 54.8376705060426
34.5454545454545 54.7908533235538
35.7575757575758 54.6641005796526
36.969696969697 54.4574114441587
38.1818181818182 54.1707850868918
38.9469661797058 53.9393939393939
39.3939393939394 53.7946791926545
40.6060606060606 53.3166550656494
41.8181818181818 52.7530504942664
41.8663124617717 52.7272727272727
43.030303030303 52.0565054278193
43.8603062988781 51.5151515151515
44.2424242424242 51.2454324676629
45.4382662576512 50.3030303030303
45.4545454545455 50.2890520697647
46.6666666666667 49.1396762106594
46.7136570204533 49.0909090909091
47.7769915628536 47.8787878787879
47.8787878787879 47.7500843660751
48.6676166807999 46.6666666666667
49.0909090909091 46.0140820946263
49.427131096616 45.4545454545455
50.0662648006816 44.2424242424242
50.3030303030303 43.720544762678
50.5947094626867 43.030303030303
51.0238192765407 41.8181818181818
51.369824601014 40.6060606060606
51.5151515151515 39.9360259191126
51.6251833271221 39.3939393939394
51.7934452769651 38.1818181818182
51.8839364652285 36.969696969697
51.8966560842151 35.7575757575758
51.8316033262272 34.5454545454545
51.6887798066599 33.3333333333333
51.5151515151515 32.3792877755465
51.4649637880229 32.1212121212121
51.146140965113 30.9090909090909
50.744214515896 29.6969696969697
50.3030303030303 28.5944221028032
50.2559572207775 28.4848484848485
49.6460067521269 27.2727272727273
49.0909090909091 26.310379276627
48.9353880364634 26.0606060606061
48.0843502125379 24.8484848484848
47.8787878787879 24.585468891826
47.0729808754837 23.6363636363636
46.6666666666667 23.2019576648585
45.8705278106146 22.4242424242424
46.334815694005 21.2121212121212
46.6666666666667 20.9745086276568
47.8787878787879 20.0063238987523
47.8859620253471 20
49.0909090909091 18.8420577337828
49.1424496713933 18.7878787878788
50.1915392470633 17.5757575757576
50.3030303030303 17.4327649090843
51.0707562790643 16.3636363636364
51.5151515151515 15.6682497900214
51.8211930580929 15.1515151515152
52.4503135420922 13.9393939393939
52.7272727272727 13.3181154071395
52.9726908096771 12.7272727272727
53.3934562408071 11.5151515151515
53.731508810694 10.3030303030303
53.9393939393939 9.31618037075788
53.9838170446436 9.09090909090909
54.1454162121014 7.87878787878788
54.2295863485819 6.66666666666667
54.236327454085 5.45454545454545
54.1656395286107 4.24242424242425
54.0175225721591 3.03030303030303
53.9393939393939 2.61042691488961
53.7819166850979 1.81818181818182
53.4582663650406 0.606060606060609
53.0519040427556 -0.606060606060602
52.7272727272727 -1.41062363795504
52.5507847973433 -1.81818181818181
51.9371233746133 -3.03030303030303
52.0127863498654 -4.24242424242424
52.6045861338366 -5.45454545454545
52.7272727272727 -5.74996658619716
53.0820918434042 -6.66666666666666
53.4688534775518 -7.87878787878788
53.773213256851 -9.09090909090909
53.9393939393939 -9.99843552487206
53.9916189492632 -10.3030303030303
54.1222896516809 -11.5151515151515
54.1758031786868 -12.7272727272727
54.1521587289644 -13.9393939393939
54.0513579051468 -15.1515151515151
53.9393939393939 -15.9141327268415
53.8689132975654 -16.3636363636364
53.5964532465729 -17.5757575757576
53.2415921965263 -18.7878787878788
52.8043267242488 -20
52.7272727272727 -20.1797280285639
52.2523747721273 -21.2121212121212
51.6063891898726 -22.4242424242424
51.5151515151515 -22.5748297038728
50.8213870737659 -23.6363636363636
50.3030303030303 -24.344280775069
49.9023103470426 -24.8484848484848
49.0909090909091 -25.7703661612217
48.8115985826365 -26.0606060606061
47.8787878787879 -26.9441866711759
47.4962206739418 -27.2727272727273
46.6666666666667 -27.9316259172327
46.1785507437574 -28.4848484848485
45.997577825986 -29.6969696969697
45.807546742377 -30.9090909090909
45.5384818689892 -32.1212121212121
45.4545454545455 -32.4134901417404
45.1719586066296 -33.3333333333333
44.7197707217479 -34.5454545454545
44.7019785631264 -35.7575757575758
44.7550434755082 -36.969696969697
44.7298099091804 -38.1818181818182
44.6262707994398 -39.3939393939394
44.4444245197837 -40.6060606060606
44.2424242424242 -41.5472372549627
44.1802564892564 -41.8181818181818
43.818421994978 -43.030303030303
43.3728738240439 -44.2424242424242
43.030303030303 -45.0269822934688
42.8297613730135 -45.4545454545455
42.1713085445402 -46.6666666666667
41.8181818181818 -47.2386150874815
41.3912587739463 -47.8787878787879
40.6060606060606 -48.9298957368448
40.4753022804791 -49.0909090909091
39.3939393939394 -50.2934751327914
39.3845273491228 -50.3030303030303
38.1818181818182 -51.416191091038
38.0636177117971 -51.5151515151515
36.969696969697 -52.3566839027503
36.4311476582328 -52.7272727272727
35.7575757575758 -53.1559822836045
34.5454545454545 -53.8364783974831
34.3338461602727 -53.9393939393939
33.3333333333333 -54.3920157118539
32.1212121212121 -54.8557332922514
31.1754537135714 -55.1515151515151
30.9090909090909 -55.2293825060127
29.6969696969697 -55.5046200287822
28.4848484848485 -55.7007496038163
27.2727272727273 -55.8177695879454
26.0606060606061 -55.8556816243391
24.8484848484848 -55.8144840698277
23.6363636363636 -55.6941785675811
22.4242424242424 -55.4947634744292
21.2121212121212 -55.2162404335421
20.9927483687867 -55.1515151515152
20 -54.8381578981196
18.7878787878788 -54.3709254146848
17.8400581513004 -53.9393939393939
17.5757575757576 -53.8100280619049
16.3636363636364 -53.1257513038191
15.7406145674248 -52.7272727272727
15.1515151515152 -52.319913457494
14.1099542619719 -51.5151515151515
13.9393939393939 -51.3717287441071
12.7892821482799 -50.3030303030303
12.7272727272727 -50.2398284339506
11.6978757458622 -49.0909090909091
11.5151515151515 -48.8650914758428
10.7808077456717 -47.8787878787879
10.3030303030303 -47.159973200648
9.99939318943474 -46.6666666666667
9.33721152327065 -45.4545454545455
9.09090909090909 -45.1736092526647
8.48932431692803 -45.4545454545455
7.87878787878788 -45.6898862204234
6.66666666666667 -46.1989589692071
5.45454545454545 -46.6231233208373
5.29896991341879 -46.6666666666667
4.24242424242425 -46.9430210270213
3.03030303030303 -47.1807179330982
1.81818181818182 -47.3390652410159
0.606060606060609 -47.4180613025854
-0.606060606060602 -47.4177077659957
-1.81818181818181 -47.3380029830577
-3.03030303030303 -47.1789486019606
-4.24242424242424 -46.9405429745151
-5.28716326004055 -46.6666666666667
-5.45454545454545 -46.6197142081583
-6.66666666666666 -46.1947925721853
-7.87878787878788 -45.6849621425136
-8.34839420156236 -45.4545454545455
-9.09090909090909 -45.0627794644311
-10.3030303030303 -44.3319348836541
-10.4349985736617 -44.2424242424242
-11.5151515151515 -43.450101170078
-12.0302472566388 -43.030303030303
-12.7272727272727 -42.4118555445326
-13.3355737505806 -41.8181818181818
-13.9393939393939 -41.1715289975105
-14.4234227970658 -40.6060606060606
-15.1515151515151 -39.6637611011427
-15.343967985448 -39.3939393939394
-16.115317694012 -38.1818181818182
-16.3636363636364 -37.7379707845969
-16.7627694186099 -36.969696969697
-17.3059345769589 -35.7575757575758
-17.5757575757576 -35.0413052853143
-17.7525174728498 -34.5454545454545
-18.0956458381379 -33.3333333333333
-18.360115965083 -32.1212121212121
-18.543942190906 -30.9090909090909
-18.6469871803705 -29.6969696969697
-18.6692488111214 -28.4848484848485
-18.6107270831586 -27.2727272727273
-18.4714203185119 -26.0606060606061
-18.2513329872527 -24.8484848484848
-17.9736844098467 -23.6363636363636
-18.0103408490737 -22.4242424242424
-18.0277019309585 -21.2121212121212
-17.9670217732728 -20
-17.8282818824777 -18.7878787878788
-17.611482258573 -17.5757575757576
-17.5757575757576 -17.4287635407293
-17.299153135388 -16.3636363636364
-17.2275344360507 -15.1515151515151
-17.3547892976039 -13.9393939393939
-17.4016880966392 -12.7272727272727
-17.3680507065088 -11.5151515151515
-17.403980337619 -10.3030303030303
-17.5757575757576 -10.0520188566502
-18.2432469185023 -9.09090909090909
-18.7878787878788 -8.21087004125368
-18.9785379348177 -7.87878787878788
-19.5868313169527 -6.66666666666666
-20 -5.70480294169334
-20.1002508818099 -5.45454545454545
-20.5040975028407 -4.24242424242424
-20.8262268188401 -3.03030303030303
-21.0666371324386 -1.81818181818181
-21.2121212121212 -0.706946460746206
-21.2248786742847 -0.606060606060602
-22.2507122184714 0.606060606060609
-22.4242424242424 0.668346575330042
-23.6363636363636 1.18169341624484
-24.8484848484848 1.47679627304737
-26.0606060606061 1.71658667519419
-26.4478089400656 1.81818181818182
-27.2727272727273 2.04964412537063
-28.4848484848485 2.47385658894669
-29.6969696969697 2.98157722070366
-30.9090909090909 2.71709708905782
-32.1212121212121 2.21565112630009
-33.2761054113736 1.81818181818182
-33.3333333333333 1.7997774414908
-34.5454545454545 1.48943024530565
-35.7575757575758 1.25855473068475
-36.969696969697 1.10715007228272
-38.1818181818182 1.03521627009956
-39.3939393939394 1.04275249878989
-40.6060606060606 1.12976040904448
-41.8181818181818 1.29623835017255
-43.030303030303 1.54218879821026
-44.058320208243 1.81818181818182
-44.2424242424242 1.87107651925204
-45.4545454545455 2.30437656264643
-46.6666666666667 2.822725378142
-47.0836566476597 3.03030303030303
-47.8787878787879 3.4559856967478
-49.0909090909091 4.19637296820601
-49.1580118563444 4.24242424242425
-50.3030303030303 5.0923618774029
-50.7426237818795 5.45454545454545
-51.5151515151515 6.14760215902473
-52.041587306504 6.66666666666667
-52.7272727272727 7.40869434103306
-53.1257558610111 7.87878787878788
-53.9393939393939 8.94238412609846
-54.0443366024092 9.09090909090909
-54.8082154423921 10.3030303030303
-55.1515151515151 10.9228894131782
-55.4562598163288 11.5151515151515
-55.9939504776746 12.7272727272727
-56.3636363636364 13.719327245908
-56.4402107003504 13.9393939393939
};
\addplot [, draw=yellowgreen13121175]
table{%
x  y
-56.4154566727572 -24.8484848484848
-56.5615470746862 -23.6363636363636
-56.6256055507179 -22.4242424242424
-56.6076321008524 -21.2121212121212
-56.5076267250895 -20
-56.3636363636364 -19.0412197397638
-56.3228276383052 -18.7878787878788
-56.0395908326528 -17.5757575757576
-55.6683665809445 -16.3636363636364
-55.2091557969654 -15.1515151515151
-55.1515151515152 -15.0238327836457
-54.6236432321807 -13.9393939393939
-53.9393939393939 -12.7284183879586
-53.9386916217135 -12.7272727272727
-53.0927034751684 -11.5151515151515
-52.7272727272727 -11.0483609516942
-52.0896387011535 -10.3030303030303
-51.5151515151515 -9.69722346024207
-50.8813700354198 -9.09090909090909
-50.3030303030303 -8.58694922834799
-49.3977548487115 -7.87878787878787
-49.0909090909091 -7.65839901950951
-47.8787878787879 -6.88700710513564
-47.4814626047252 -6.66666666666666
-46.6666666666667 -6.24899476086468
-45.4545454545455 -5.71934316147056
-44.7216687887018 -5.45454545454545
-44.2424242424242 -5.29356631224315
-43.030303030303 -4.97165849104198
-41.8181818181818 -4.73499486745134
-40.6060606060606 -4.5835789827627
-39.3939393939394 -4.51740818100745
-38.1818181818182 -4.53648334750846
-36.969696969697 -4.6408053675886
-35.7575757575758 -4.83037158527927
-34.5454545454545 -5.10518465654906
-33.3693513339886 -5.45454545454545
-33.3333333333333 -5.4660539680719
-32.1212121212121 -5.9450458197512
-30.9090909090909 -6.51573324979781
-30.6328909217513 -6.66666666666666
-29.6969696969697 -7.21996919509316
-28.7180787723188 -7.87878787878788
-28.4848484848485 -8.04974945518368
-27.2727272727273 -9.04629261219872
-27.2237671926831 -9.09090909090909
-26.0606060606061 -10.2546009867624
-26.0165117958523 -10.3030303030303
-25.0208869857343 -11.5151515151515
-24.8484848484848 -11.7505793339
-24.1917684920574 -12.7272727272727
-23.6363636363636 -13.6677132823941
-23.4880482605667 -13.9393939393939
-22.9179913477847 -15.1515151515151
-22.4395965878896 -16.3636363636364
-22.4242424242424 -16.4117603049391
-22.0789732445813 -17.5757575757576
-21.8046483319192 -18.7878787878788
-21.6155406178165 -20
-21.5116509873066 -21.2121212121212
-21.4929794403895 -22.4242424242424
-21.5595259770651 -23.6363636363636
-21.7112886711704 -24.8484848484848
-21.8360024227657 -26.0606060606061
-21.4495694915654 -27.2727272727273
-21.2121212121212 -28.2078008272211
-21.1465749536725 -28.4848484848485
-20.9426018561622 -29.6969696969697
-20.8214286036759 -30.9090909090909
-20.7830569160684 -32.1212121212121
-20.8274850734849 -33.3333333333333
-20.9547147957803 -34.5454545454545
-21.1647443630996 -35.7575757575758
-21.2121212121212 -35.9536836072824
-21.4755723709847 -36.969696969697
-21.8787457909894 -38.1818181818182
-22.3707899972071 -39.3939393939394
-22.4242424242424 -39.505471577738
-22.9934379863138 -40.6060606060606
-23.6363636363636 -41.6842637216879
-23.7230793067127 -41.8181818181818
-24.6121057671737 -43.030303030303
-24.8484848484848 -43.3187942597836
-25.6764058224022 -44.2424242424242
-26.0606060606061 -44.6303602824759
-26.9615351639051 -45.4545454545455
-27.2727272727273 -45.7145516502613
-28.4848484848485 -46.6222294822016
-28.5519584838865 -46.6666666666667
-29.6969696969697 -47.364366375666
-30.6683621983283 -47.8787878787879
-30.9090909090909 -47.9968531006233
-32.1212121212121 -48.5017942706096
-33.3333333333333 -48.9171901428386
-33.9795392234646 -49.0909090909091
-34.5454545454545 -49.2325775436728
-35.7575757575758 -49.4526281605799
-36.969696969697 -49.5892955416853
-38.1818181818182 -49.6425788210028
-39.3939393939394 -49.6124779985321
-40.6060606060606 -49.4989930742735
-41.8181818181818 -49.3021249142132
-42.7317073536143 -49.0909090909091
-43.030303030303 -49.0167705807321
-44.2424242424242 -48.6262698179765
-45.4545454545455 -48.1462245728259
-46.0236658192537 -47.8787878787879
-46.6666666666667 -47.5525317459839
-47.8787878787879 -46.8408212283883
-48.1399173999247 -46.6666666666667
-49.0909090909091 -45.9774494710345
-49.7353402534275 -45.4545454545455
-50.3030303030303 -44.9501910874902
-51.0227917052844 -44.2424242424242
-51.5151515151515 -43.7075017058834
-52.0836016884196 -43.030303030303
-52.7272727272727 -42.1736688122485
-52.9727750029158 -41.8181818181818
-53.7118127623701 -40.6060606060606
-53.9393939393939 -40.1756930884201
-54.3218483706798 -39.3939393939394
-54.8241292589982 -38.1818181818182
-55.1515151515151 -37.2176104838375
-55.2298302487702 -36.969696969697
-55.5283302386873 -35.7575757575758
-55.7424263133377 -34.5454545454545
-55.872119405934 -33.3333333333333
-55.9174077633221 -32.1212121212121
-55.8782931386561 -30.9090909090909
-55.7547737787818 -29.6969696969697
-55.5540302995498 -28.4848484848485
-55.8418704712597 -27.2727272727273
-56.1745358634579 -26.0606060606061
-56.3636363636364 -25.1238294932836
-56.4154566727572 -24.8484848484848
};
\addplot [, draw=yellowgreen13121175]
table{%
x  y
-55.2750010014213 13.9393939393939
-55.6406963854564 15.1515151515152
-55.9203941308362 16.3636363636364
-56.1140942375607 17.5757575757576
-56.2217967056299 18.7878787878788
-56.2435024281731 20
-56.1792096189316 21.2121212121212
-56.0289200641642 22.4242424242424
-55.7926319776121 23.6363636363636
-55.470347145534 24.8484848484848
-55.1515151515151 25.7950407389745
-55.0552331133497 26.0606060606061
-54.5232079198622 27.2727272727273
-53.9393939393939 28.4057179745892
-53.8952476752176 28.4848484848485
-53.1187959159788 29.6969696969697
-52.7272727272727 30.2383076054314
-52.1984008888225 30.9090909090909
-51.5151515151515 31.6867715487329
-51.0956538308286 32.1212121212121
-50.3030303030303 32.8658247641821
-49.8084875549673 33.3333333333333
-49.900125206511 34.5454545454545
-50.1164080274567 35.7575757575758
-50.246183469933 36.969696969697
-50.2894515339398 38.1818181818182
-50.2462131179004 39.3939393939394
-50.1164664249684 40.6060606060606
-49.9002132519901 41.8181818181818
-49.5974509036959 43.030303030303
-49.2081829737787 44.2424242424242
-49.0909090909091 44.5412000690558
-48.7048543385459 45.4545454545455
-48.0993543832794 46.6666666666667
-47.8787878787879 47.0493363052998
-47.3608991494074 47.8787878787879
-46.6666666666667 48.8598591760499
-46.4883226302447 49.0909090909091
-45.4545454545455 50.2892118970009
-45.441433557366 50.3030303030303
-44.2424242424242 51.4463032672105
-44.1622071442947 51.5151515151515
-43.030303030303 52.4021580099912
-42.5636439999265 52.7272727272727
-41.8181818181818 53.2050767851902
-40.6060606060606 53.8850118255593
-40.4929873940927 53.9393939393939
-39.3939393939394 54.4288200205731
-38.1818181818182 54.87881179719
-37.2641490118055 55.1515151515152
-36.969696969697 55.2329828780775
-35.7575757575758 55.4847508576241
-34.5454545454545 55.6529231930727
-33.3333333333333 55.7375007526065
-32.1212121212121 55.7384817998588
-30.9090909090909 55.655867203013
-29.6969696969697 55.4896578302525
-28.4848484848485 55.2398519452105
-28.1636886492871 55.1515151515152
-27.2727272727273 54.8882989638017
-26.0606060606061 54.4404146086308
-24.9311116079298 53.9393939393939
-24.8484848484848 53.8998100770211
-23.6363636363636 53.2221510709723
-22.861991821057 52.7272727272727
-22.4242424242424 52.4231934579313
-21.2121212121212 52.0123594790184
-20 52.4519612178244
-19.0469081626419 52.7272727272727
-18.7878787878788 52.796948484357
-17.5757575757576 53.0396006806311
-16.3636363636364 53.1988591827868
-15.1515151515151 53.2747239908241
-13.9393939393939 53.2671959708291
-12.7272727272727 53.1762733906297
-11.5151515151515 53.0019582939235
-10.3030303030303 53.0161977132201
-9.09090909090909 53.6711836283528
-8.51096517985999 53.9393939393939
-7.87878787878788 54.2104699512716
-6.66666666666666 54.6419579576929
-5.45454545454545 54.9851804076902
-4.66374776983316 55.1515151515152
-4.24242424242424 55.2341204738565
-3.03030303030303 55.3894961343642
-1.81818181818181 55.4625954446336
-0.606060606060602 55.4534775129287
0.606060606060609 55.4787601513035
1.81818181818182 55.8111141731831
3.03030303030303 56.0655730351704
4.24242424242425 56.2336531040474
5.45454545454545 56.3153548679838
6.66666666666667 56.3106774298877
7.87878787878788 56.2196207897591
9.09090909090909 56.0421849475978
10.3030303030303 55.778369903404
11.5151515151515 55.4284033942522
12.5126374035155 55.1515151515152
12.7272727272727 55.09148037299
13.9393939393939 54.9607108174045
15.1515151515152 54.7548684876926
16.3636363636364 54.4626493204012
17.5757575757576 54.0840415524432
17.9528152301609 53.9393939393939
18.7878787878788 53.5944608297284
20 53.000761217133
20.4827320497117 52.7272727272727
21.2121212121212 52.2796948456283
22.3094193098059 51.5151515151515
22.4242424242424 51.427895841878
23.6363636363636 50.8812469640543
24.676492473115 51.5151515151515
24.8484848484848 51.611992874488
26.0606060606061 52.2026357508768
27.2727272727273 52.7011959178815
27.3504885531819 52.7272727272727
28.4848484848485 53.0808164503091
29.6969696969697 53.3730163227046
30.9090909090909 53.5796348619257
32.1212121212121 53.7006738455655
33.3333333333333 53.7361314960308
34.5454545454545 53.6860087021184
35.7575757575758 53.5503063526246
36.969696969697 53.329023558753
38.1818181818182 53.022159431707
39.0926200253449 52.7272727272727
39.3939393939394 52.6223045929237
40.6060606060606 52.1079661856157
41.7909888005138 51.5151515151515
41.8181818181818 51.5004284901194
43.030303030303 50.7444992003689
43.6557434237842 50.3030303030303
44.2424242424242 49.8518259098285
45.1285960766515 49.0909090909091
45.4545454545455 48.7834923038974
46.3231708415633 47.8787878787879
46.6666666666667 47.4819826140975
47.3115298721967 46.6666666666667
47.8787878787879 45.8616180133432
48.1428313941963 45.4545454545455
48.8327499018279 44.2424242424242
49.0909090909091 43.7152753364557
49.4016663029766 43.030303030303
49.8623602051676 41.8181818181818
50.2338328165227 40.6060606060606
50.3030303030303 40.3088956880666
50.5014793943778 39.3939393939394
50.681277466237 38.1818181818182
50.7779727748626 36.969696969697
50.7915644571811 35.7575757575758
50.722051650119 34.5454545454545
50.5694360798233 33.3333333333333
50.3337160201469 32.1212121212121
50.3030303030303 32.0045491788083
49.9936852278345 30.9090909090909
49.5621754876575 29.6969696969697
49.0909090909091 28.599986843056
49.0375150558936 28.4848484848485
48.3790986488354 27.2727272727273
47.8787878787879 26.4692075789463
47.6024130291404 26.0606060606061
46.6779201430736 24.8484848484848
46.6666666666667 24.8352301462378
45.5526555937338 23.6363636363636
45.4545454545455 23.5405238822076
44.2424242424242 22.4683107515828
44.1868031162053 22.4242424242424
44.2424242424242 21.7621095394873
44.2942447459687 21.2121212121212
45.4545454545455 20.4773189627108
46.1211718303353 20
46.6666666666667 19.5741852444289
47.5696410328626 18.7878787878788
47.8787878787879 18.4919863397967
48.7462136608697 17.5757575757576
49.0909090909091 17.1716026518507
49.7208784038381 16.3636363636364
50.3030303030303 15.5246721380439
50.5415006971286 15.1515151515152
51.2203368425901 13.9393939393939
51.5151515151515 13.3264941992996
51.7822776511628 12.7272727272727
52.2338580773244 11.5151515151515
52.5966681189302 10.3030303030303
52.7272727272727 9.72534524139755
52.8609200392733 9.09090909090909
53.0335468866742 7.87878787878788
53.1234608728321 6.66666666666667
53.1306619977469 5.45454545454545
53.0551502614188 4.24242424242425
52.8969256638475 3.03030303030303
52.7272727272727 2.17680385199754
52.6507676426103 1.81818181818182
52.3034146077703 0.606060606060609
51.8672921103002 -0.606060606060602
51.5151515151515 -1.41924811525844
51.3287468553484 -1.81818181818181
50.6665928541308 -3.03030303030303
50.7537233626876 -4.24242424242424
51.3920847557282 -5.45454545454545
51.5151515151515 -5.72926716372255
51.9044478090962 -6.66666666666667
52.3194201939613 -7.87878787878788
52.6459802565984 -9.09090909090909
52.7272727272727 -9.5046736211617
52.8734629134101 -10.3030303030303
53.0130172714243 -11.5151515151515
53.070168918796 -12.7272727272727
53.0449169997311 -13.9393939393939
52.9372632258178 -15.1515151515151
52.747206741262 -16.3636363636364
52.7272727272727 -16.4523188736449
52.4563272079563 -17.5757575757576
52.0755822652523 -18.7878787878788
51.6064222456704 -20
51.5151515151515 -20.1984158470785
51.0121617467374 -21.2121212121212
50.3153506473344 -22.4242424242424
50.3030303030303 -22.443093871158
49.4565729847723 -23.6363636363636
49.0909090909091 -24.0964585780605
48.4374211913103 -24.8484848484848
47.8787878787879 -25.4289774463981
47.2083426112926 -26.0606060606061
46.6666666666667 -26.525785803035
45.6970408070093 -27.2727272727273
45.4545454545455 -27.571076393603
45.0033339244944 -28.4848484848485
44.8845767191081 -29.6969696969697
44.6812902203868 -30.9090909090909
44.39345701436 -32.1212121212121
44.2424242424242 -32.6128360874267
44.0044827061455 -33.3333333333333
43.5352471690136 -34.5454545454545
43.5941472027407 -35.7575757575758
43.6508833561284 -36.969696969697
43.623907046146 -38.1818181818182
43.5132170595079 -39.3939393939394
43.3188116573775 -40.6060606060606
43.0406925785913 -41.8181818181818
43.030303030303 -41.8529861059536
42.6527861528644 -43.030303030303
42.1741850059174 -44.2424242424242
41.8181818181818 -45.0014378576444
41.5886281025483 -45.4545454545455
40.8774091351557 -46.6666666666667
40.6060606060606 -47.0735548579536
40.0222808537391 -47.8787878787879
39.3939393939394 -48.6525156266104
39.0039483699099 -49.0909090909091
38.1818181818182 -49.9255410906969
37.7707579399631 -50.3030303030303
36.969696969697 -50.9736988151289
36.2467002719952 -51.5151515151515
35.7575757575758 -51.851729939792
34.5454545454545 -52.5874512906607
34.2795422657703 -52.7272727272727
33.3333333333333 -53.1874605641532
32.1212121212121 -53.6859877807047
31.3675259794862 -53.9393939393939
30.9090909090909 -54.0827675286507
29.6969696969697 -54.3772213012705
28.4848484848485 -54.5870440489468
27.2727272727273 -54.7122340137888
26.0606060606061 -54.7527929536873
24.8484848484848 -54.7087191107515
23.6363636363636 -54.5800142428723
22.4242424242424 -54.3666765921587
21.2121212121212 -54.0687079165017
20.8024410836291 -53.9393939393939
20 -53.667093063992
18.7878787878788 -53.1647870930829
17.8940163495271 -52.7272727272727
17.5757575757576 -52.5588542813583
16.3636363636364 -51.8190463544421
15.9241612231263 -51.5151515151515
15.1515151515152 -50.9336814726498
14.4015360177283 -50.3030303030303
13.9393939393939 -49.8767721464166
13.1683580056863 -49.0909090909091
12.7272727272727 -48.5931148277492
12.1492628389071 -47.8787878787879
11.5151515151515 -47.0009650232305
11.2929520822023 -46.6666666666667
10.5840934226137 -45.4545454545455
10.3030303030303 -44.8979180806928
9.78365345932013 -44.2424242424242
9.09090909090909 -43.7924267558356
8.30069525147695 -44.2424242424242
7.87878787878788 -44.4647291675127
6.66666666666667 -45.0121503612299
5.49100913292926 -45.4545454545455
5.45454545454545 -45.4673053770662
4.24242424242425 -45.8065605886777
3.03030303030303 -46.0609072018321
1.81818181818182 -46.2303460983484
0.606060606060609 -46.3148755145883
-0.606060606060602 -46.3144972141901
-1.81818181818181 -46.2292094335157
-3.03030303030303 -46.0590139362031
-4.24242424242424 -45.8039089586142
-5.45454545454545 -45.4638962643872
-5.48121931540696 -45.4545454545455
-6.66666666666666 -45.0076696457218
-7.87878787878788 -44.4594341611498
-8.29008722547854 -44.2424242424242
-9.09090909090909 -43.7854734924756
-10.2490305470326 -43.030303030303
-10.3030303030303 -42.9919690148261
-11.5151515151515 -42.0239926993886
-11.7471120770997 -41.8181818181818
-12.7272727272727 -40.8638810603006
-12.9680158289876 -40.6060606060606
-13.9393939393939 -39.4536248881101
-13.9855115207702 -39.3939393939394
-14.8211160541117 -38.1818181818182
-15.1515151515151 -37.6366715325335
-15.5246662232678 -36.969696969697
-16.1095994359769 -35.7575757575758
-16.3636363636364 -35.1313649514538
-16.584352013515 -34.5454545454545
-16.9544140141161 -33.3333333333333
-17.23792263806 -32.1212121212121
-17.4348787842383 -30.9090909090909
-17.5452815537594 -29.6969696969697
-17.5691327444065 -28.4848484848485
-17.5064323561797 -27.2727272727273
-17.3571785912957 -26.0606060606061
-17.1213804376722 -24.8484848484848
-16.8418967438405 -23.6363636363636
-16.9045174602486 -22.4242424242424
-16.9230837216886 -21.2121212121212
-16.8582269657625 -20
-16.7099376471828 -18.7878787878788
-16.4782157659495 -17.5757575757576
-16.3636363636364 -17.1341975599897
-16.1490402424222 -16.3636363636364
-16.1145835923302 -15.1515151515151
-16.2509952290379 -13.9393939393939
-16.3012318687782 -12.7272727272727
-16.2652004674513 -11.5151515151515
-16.1517449544473 -10.3030303030303
-16.3636363636364 -9.920854329981
-16.9052446648175 -9.09090909090909
-17.5757575757576 -8.09189163164173
-17.7076416701944 -7.87878787878788
-18.3633361430274 -6.66666666666666
-18.7878787878788 -5.74977407972245
-18.914694280651 -5.45454545454545
-19.3477354442918 -4.24242424242424
-19.6931518637412 -3.03030303030303
-19.950941718925 -1.81818181818181
-20 -1.46872768630547
-20.1129412643344 -0.606060606060602
-20.2418592003293 0.606060606060609
-21.2121212121212 1.41676270164948
-22.3314123840325 1.81818181818182
-22.4242424242424 1.85402655851601
-23.6363636363636 2.37089054787889
-24.8484848484848 2.59837719658309
-26.0606060606061 2.85443653922509
-26.6873841064705 3.03030303030303
-27.2727272727273 3.20678966892189
-28.4848484848485 3.66263276412666
-29.6969696969697 4.20660715618091
-30.9090909090909 3.9342576883059
-32.1212121212121 3.39921663077143
-33.1179813669259 3.03030303030303
-33.3333333333333 2.95618809089311
-34.5454545454545 2.62406508399461
-35.7575757575758 2.37698996594075
-36.969696969697 2.21496185347498
-38.1818181818182 2.13798074659732
-39.3939393939394 2.14604576205122
-40.6060606060606 2.23915866634976
-41.8181818181818 2.41731769297985
-43.030303030303 2.68052549171112
-44.2424242424242 3.02877852951742
-44.2466889079102 3.03030303030303
-45.4545454545455 3.49465849208414
-46.6666666666667 4.05211887156141
-47.0221374333959 4.24242424242425
-47.8787878787879 4.73847316582147
-48.9626405762838 5.45454545454545
-49.0909090909091 5.54682033245795
-50.3030303030303 6.52653079991959
-50.4592352055238 6.66666666666667
-51.5151515151515 7.70635459870069
-51.6744919148368 7.87878787878788
-52.6853255166516 9.09090909090909
-52.7272727272727 9.14730448839177
-53.51583335454 10.3030303030303
-53.9393939393939 11.0094029402425
-54.2194950541198 11.5151515151515
-54.7982452054694 12.7272727272727
-55.1515151515151 13.6080188449183
-55.2750010014213 13.9393939393939
};
\addplot [, draw=yellowgreen14621565]
table{%
x  y
-55.2215019464078 -24.8484848484848
-55.3781968883244 -23.6363636363636
-55.4469052979702 -22.4242424242424
-55.4276271753452 -21.2121212121212
-55.3203625204494 -20
-55.1515151515151 -18.9517939405852
-55.1230447985733 -18.7878787878788
-54.8176399008784 -17.5757575757576
-54.4173616565689 -16.3636363636364
-53.9393939393939 -15.1935804998167
-53.9207509778301 -15.1515151515151
-53.2806220931183 -13.9393939393939
-52.7272727272727 -13.0367388707543
-52.5199579690819 -12.7272727272727
-51.5954646793682 -11.5151515151515
-51.5151515151515 -11.421273427832
-50.4606340158052 -10.3030303030303
-50.3030303030303 -10.1522568847923
-49.0909090909091 -9.11127668351806
-49.0641431146027 -9.09090909090909
-47.8787878787879 -8.26931082390858
-47.2322163500442 -7.87878787878788
-46.6666666666667 -7.56515702430637
-45.4545454545455 -6.99216075777362
-44.6218273829044 -6.66666666666666
-44.2424242424242 -6.52958346251842
-43.030303030303 -6.18332281045583
-41.8181818181818 -5.92875620656825
-40.6060606060606 -5.76588574236352
-39.3939393939394 -5.69470913351011
-38.1818181818182 -5.71522733230537
-36.969696969697 -5.82744114456479
-35.7575757575758 -6.03134815284191
-34.5454545454545 -6.32695077458319
-33.4822514484132 -6.66666666666666
-33.3333333333333 -6.71814316007291
-32.1212121212121 -7.23633385238939
-30.9090909090909 -7.85372444366421
-30.8666956556933 -7.87878787878787
-29.6969696969697 -8.63195169575832
-29.0708479246727 -9.09090909090909
-28.4848484848485 -9.56248946567826
-27.6643949382502 -10.3030303030303
-27.2727272727273 -10.6948956358829
-26.5330758197871 -11.5151515151515
-26.0606060606061 -12.1028587619945
-25.6033521017721 -12.7272727272727
-24.8484848484848 -13.9008896264479
-24.8257449795426 -13.9393939393939
-24.2090522901058 -15.1515151515151
-23.6915207922017 -16.3636363636364
-23.6363636363636 -16.5234398339218
-23.3006168463134 -17.5757575757576
-23.0055473092016 -18.7878787878788
-22.8021391494285 -20
-22.690393318954 -21.2121212121212
-22.6703099144048 -22.4242424242424
-22.7418887706356 -23.6363636363636
-22.9051288513626 -24.8484848484848
-23.0821831482724 -26.0606060606061
-22.6779364452713 -27.2727272727273
-22.4242424242424 -28.1985287102144
-22.3515356970219 -28.4848484848485
-22.1326062850743 -29.6969696969697
-22.0025491288315 -30.9090909090909
-21.9613634010042 -32.1212121212121
-22.0090496680934 -33.3333333333333
-22.1456080645083 -34.5454545454545
-22.3710373148075 -35.7575757575758
-22.4242424242424 -35.9627645293771
-22.7059958533888 -36.969696969697
-23.1410680717287 -38.1818181818182
-23.6363636363636 -39.3124908874339
-23.6751079750895 -39.3939393939394
-24.355845743449 -40.6060606060606
-24.8484848484848 -41.3668607121929
-25.16819616644 -41.8181818181818
-26.0606060606061 -42.9303776587562
-26.1491028334701 -43.030303030303
-27.2727272727273 -44.1660000122432
-27.3570917286047 -44.2424242424242
-28.4848484848485 -45.1670800039869
-28.8813518403278 -45.4545454545455
-29.6969696969697 -45.9946104473649
-30.8648026816022 -46.6666666666667
-30.9090909090909 -46.6901204369227
-32.1212121212121 -47.2353390087501
-33.3333333333333 -47.68386964616
-34.004833692842 -47.8787878787879
-34.5454545454545 -48.0241224962141
-35.7575757575758 -48.2604304511779
-36.969696969697 -48.4071937845737
-38.1818181818182 -48.4644134779165
-39.3939393939394 -48.4320888940471
-40.6060606060606 -48.3102206319247
-41.8181818181818 -48.0988078246343
-42.7043205395862 -47.8787878787879
-43.030303030303 -47.7913932887092
-44.2424242424242 -47.3697435619365
-45.4545454545455 -46.8514069048896
-45.8186401574027 -46.6666666666667
-46.6666666666667 -46.1990850180815
-47.8335573440212 -45.4545454545455
-47.8787878787879 -45.4229468117889
-49.0909090909091 -44.4611031700404
-49.3370492244631 -44.2424242424242
-50.3030303030303 -43.2942246544103
-50.5459522062756 -43.030303030303
-51.5151515151515 -41.8539716667386
-51.5420438357568 -41.8181818181818
-52.3461330862387 -40.6060606060606
-52.7272727272727 -39.9436146553364
-53.0179444071495 -39.3939393939394
-53.5608620945903 -38.1818181818182
-53.9393939393939 -37.1504199030537
-54.0007562885031 -36.969696969697
-54.3215961635153 -35.7575757575758
-54.5517153366631 -34.5454545454545
-54.6911145711928 -33.3333333333333
-54.7397925195464 -32.1212121212121
-54.6977503529263 -30.9090909090909
-54.5649868949721 -29.6969696969697
-54.3449176711776 -28.4848484848485
-54.6044483606811 -27.2727272727273
-54.963146820575 -26.0606060606061
-55.1515151515151 -25.1951893226429
-55.2215019464078 -24.8484848484848
};
\addplot [, draw=yellowgreen14621565]
table{%
x  y
-54.0243948336722 13.9393939393939
-54.4180162722941 15.1515151515152
-54.7190720716956 16.3636363636364
-54.9275635514397 17.5757575757576
-55.0434904634951 18.7878787878788
-55.0668536406813 20
-54.9976512888483 21.2121212121212
-54.8358851626575 22.4242424242424
-54.5815539409532 23.6363636363636
-54.2346588564346 24.8484848484848
-53.9393939393939 25.6628851681549
-53.7832754463049 26.0606060606061
-53.2072601791798 27.2727272727273
-52.7272727272727 28.1330866416589
-52.5133397839762 28.4848484848485
-51.6669056475422 29.6969696969697
-51.5151515151515 29.8894437621407
-50.6315837615381 30.9090909090909
-50.3030303030303 31.2493477399111
-49.3685900081058 32.1212121212121
-49.0909090909091 32.3820463729462
-48.3742556643314 33.3333333333333
-48.6942326071735 34.5454545454545
-48.9271381081964 35.7575757575758
-49.0668876956234 36.969696969697
-49.0909090909091 37.5946088794926
-49.1118702038938 38.1818181818182
-49.0909090909091 38.7694301252179
-49.0669196126695 39.3939393939394
-48.9272009939627 40.6060606060606
-48.694327102984 41.8181818181818
-48.3682960984589 43.030303030303
-47.9491096451794 44.2424242424242
-47.8787878787879 44.4087945835222
-47.3999686380791 45.4545454545455
-46.7440605891875 46.6666666666667
-46.6666666666667 46.7906207911525
-45.925543784265 47.8787878787879
-45.4545454545455 48.4889798192202
-44.9435153959489 49.0909090909091
-44.2424242424242 49.8297772067807
-43.7435374511001 50.3030303030303
-43.030303030303 50.915180846843
-42.2440102653108 51.5151515151515
-41.8181818181818 51.8118201451083
-40.6060606060606 52.5508809327199
-40.2686417991035 52.7272727272727
-39.3939393939394 53.147957387602
-38.1818181818182 53.6339501335987
-37.2301177058299 53.9393939393939
-36.969696969697 54.0167831988507
-35.7575757575758 54.2871992115226
-34.5454545454545 54.4678283736685
-33.3333333333333 54.5586707448242
-32.1212121212121 54.5597244600071
-30.9090909090909 54.4709909752395
-29.6969696969697 54.2924696524199
-28.4848484848485 54.024161064438
-28.1979204789877 53.9393939393939
-27.2727272727273 53.6441963164197
-26.0606060606061 53.1604796047435
-25.1563365348706 52.7272727272727
-24.8484848484848 52.5669660095747
-23.6363636363636 51.8303791755287
-23.1825649500217 51.5151515151515
-22.4242424242424 50.9382211524628
-21.2121212121212 50.7356120913247
-20 51.2103752808265
-19.0228595057275 51.5151515151515
-18.7878787878788 51.583028390796
-17.5757575757576 51.8436084418539
-16.3636363636364 52.0146334284823
-15.1515151515151 52.0961033506813
-13.9393939393939 52.0880186480186
-12.7272727272727 51.990378931866
-11.5151515151515 51.8031836607767
-10.3030303030303 51.6463679156093
-9.09090909090909 52.3452845400943
-8.32981822671235 52.7272727272727
-7.87878787878788 52.9358637690707
-6.66666666666666 53.4012415683821
-5.45454545454545 53.7714210806734
-4.71411535580524 53.9393939393939
-4.24242424242424 54.038608469261
-3.03030303030303 54.2052972574286
-1.81818181818181 54.2837200869822
-0.606060606060602 54.2738989008861
0.606060606060609 54.2514857821919
1.81818181818182 54.5956699000402
3.03030303030303 54.8696507804153
4.24242424242425 55.050627360543
5.45454545454545 55.1385978592169
6.66666666666667 55.1335615279744
7.87878787878788 55.0355183420577
9.09090909090909 54.84446829632
10.3030303030303 54.5604118618039
11.5151515151515 54.1844296596144
12.5768019310642 53.9393939393939
12.7272727272727 53.9045624333801
13.9393939393939 53.7728681461736
15.1515151515152 53.551238824573
16.3636363636364 53.2365943465711
17.5757575757576 52.8289303991129
17.8218653307794 52.7272727272727
18.7878787878788 52.2950829835353
20 51.6520347771022
20.2230700535986 51.5151515151515
21.2121212121212 50.8532180636362
21.9361345607963 50.3030303030303
22.4242424242424 49.8951342538503
23.6363636363636 49.4548845477553
24.8484848484848 50.2598957334093
24.9235567542882 50.3030303030303
26.0606060606061 50.9026422117076
27.2727272727273 51.442191474466
27.4737664757569 51.5151515151515
28.4848484848485 51.8542121977413
29.6969696969697 52.1686090643952
30.9090909090909 52.3909238899022
32.1212121212121 52.5211578167757
33.3333333333333 52.5593091763081
34.5454545454545 52.5053787684237
35.7575757575758 52.3593673681485
36.969696969697 52.1212742817647
38.1818181818182 51.7910984654233
38.9739458245273 51.5151515151515
39.3939393939394 51.3568133451032
40.6060606060606 50.8001901903557
41.5243004238795 50.3030303030303
41.8181818181818 50.1296622411685
43.030303030303 49.3060214007785
43.3100039107803 49.0909090909091
44.2424242424242 48.3032452609626
44.6924699685687 47.8787878787879
45.4545454545455 47.0816064752409
45.8137395638463 46.6666666666667
46.6666666666667 45.5606760111673
46.7414489891253 45.4545454545455
47.4909158275719 44.2424242424242
47.8787878787879 43.5133378521727
48.1153431983569 43.030303030303
48.6126432897975 41.8181818181818
49.0136326728045 40.6060606060606
49.0909090909091 40.2986292746381
49.3015741527063 39.3939393939394
49.4946060355879 38.1818181818182
49.5984184808317 36.969696969697
49.6130100343567 35.7575757575758
49.5383813520099 34.5454545454545
49.3745327045433 33.3333333333333
49.1214627662409 32.1212121212121
49.0909090909091 32.0130149039419
48.7544031036508 30.9090909090909
48.2886062518492 29.6969696969697
47.8787878787879 28.8132414935504
47.7133549251621 28.4848484848485
46.998108301633 27.2727272727273
46.6666666666667 26.7827132375821
46.132100133562 26.0606060606061
45.4545454545455 25.2489252662727
45.0854028396434 24.8484848484848
44.2424242424242 24.0269970299428
43.7948829381714 23.6363636363636
43.030303030303 23.0305911271965
42.1641095723324 22.4242424242424
41.8181818181818 21.5887931842104
41.6210045231003 21.2121212121212
41.8181818181818 21.1142391728513
43.030303030303 20.5471813266012
44.024178257615 20
44.2424242424242 19.8690062678605
45.4545454545455 19.032151041908
45.7674732042032 18.7878787878788
46.6666666666667 18.0163789404139
47.1270255099347 17.5757575757576
47.8787878787879 16.7770452315954
48.2313758075596 16.3636363636364
49.0909090909091 15.2312157477519
49.1462128455745 15.1515151515152
49.8832923504506 13.9393939393939
50.3030303030303 13.1357422575298
50.4995109173416 12.7272727272727
50.9867756824998 11.5151515151515
51.3782560077995 10.3030303030303
51.5151515151515 9.74186450998665
51.6623212849856 9.09090909090909
51.84759055748 7.87878787878788
51.9440894454186 6.66666666666667
51.9518179488015 5.45454545454545
51.8707760676286 4.24242424242425
51.7009638019 3.03030303030303
51.5151515151515 2.15929712950902
51.4366306622747 1.81818181818182
51.0618291402939 0.606060606060609
50.5912426278488 -0.606060606060602
50.3030303030303 -1.22287785778288
50.0010041166352 -1.81818181818181
49.2820372486528 -3.03030303030303
49.3831314537827 -4.24242424242424
50.0760059442891 -5.45454545454545
50.3030303030303 -5.9214587145243
50.6368602287445 -6.66666666666666
51.0844820611779 -7.87878787878788
51.4367356957596 -9.09090909090909
51.5151515151515 -9.4609197267695
51.6806012923072 -10.3030303030303
51.8303348740549 -11.5151515151515
51.8916552153578 -12.7272727272727
51.8645613979995 -13.9393939393939
51.749055258413 -15.1515151515152
51.5451358783818 -16.3636363636364
51.5151515151515 -16.4879624429018
51.232160961797 -17.5757575757576
50.8214593774185 -18.7878787878788
50.3153863039301 -20
50.3030303030303 -20.0249017876489
49.6636390781188 -21.2121212121212
49.0909090909091 -22.1300154469551
48.8901803883934 -22.4242424242424
47.9500622300302 -23.6363636363636
47.8787878787879 -23.718385330376
46.7956290276226 -24.8484848484848
46.6666666666667 -24.9699807055355
45.4545454545455 -25.9943195034347
45.3659329890885 -26.0606060606061
44.2424242424242 -26.8583384815864
43.8920148337575 -27.2727272727273
43.8231968547138 -28.4848484848485
43.69555292211 -29.6969696969697
43.4770241309512 -30.9090909090909
43.1676102110877 -32.1212121212121
43.030303030303 -32.5369841934016
42.745994785303 -33.3333333333333
42.2914782870789 -34.5454545454545
42.411871762957 -35.7575757575758
42.4728186657501 -36.969696969697
42.4438411191228 -38.1818181818182
42.3249395995644 -39.3939393939394
42.1161122392428 -40.6060606060606
41.8181818181818 -41.8148511382144
41.8172951205491 -41.8181818181818
41.3974703484506 -43.030303030303
40.8805161062279 -44.2424242424242
40.6060606060606 -44.7841618126215
40.2368438028809 -45.4545454545455
39.4636677465492 -46.6666666666667
39.3939393939394 -46.7628460421701
38.5076971696504 -47.8787878787879
38.1818181818182 -48.2451122995764
37.3500324730579 -49.0909090909091
36.969696969697 -49.4401828346753
35.919302177533 -50.3030303030303
35.7575757575758 -50.4241473620163
34.5454545454545 -51.2248489996304
34.0381629118778 -51.5151515151515
33.3333333333333 -51.8857635243289
32.1212121212121 -52.4247476101107
31.2889748501486 -52.7272727272727
30.9090909090909 -52.8549982152732
29.6969696969697 -53.1715555895728
28.4848484848485 -53.3971289876713
27.2727272727273 -53.5317163608139
26.0606060606061 -53.5753197917469
24.8484848484848 -53.5279376049834
23.6363636363636 -53.3895710503346
22.4242424242424 -53.1602193265001
21.2121212121212 -52.8398831978429
20.8802703948995 -52.7272727272727
20 -52.4043196438365
18.7878787878788 -51.8612492965581
18.1338610232762 -51.5151515151515
17.5757575757576 -51.1937254121057
16.3636363636364 -50.3885763784828
16.2499644041048 -50.3030303030303
15.1515151515152 -49.3962888536643
14.820427466511 -49.0909090909091
13.9393939393939 -48.1911117921496
13.6626500956827 -47.8787878787879
12.7272727272727 -46.6963067469225
12.7058616755915 -46.6666666666667
11.9354735698214 -45.4545454545455
11.5151515151515 -44.6886086182355
11.2898554221713 -44.2424242424242
10.7713915619472 -43.030303030303
10.3030303030303 -42.5287071044661
9.09090909090909 -42.4060044587565
8.06923799639024 -43.030303030303
7.87878787878788 -43.1387047979757
6.66666666666667 -43.730719741867
5.45454545454545 -44.223993036895
5.3979189695889 -44.2424242424242
4.24242424242425 -44.5901925605777
3.03030303030303 -44.8636989834399
1.81818181818182 -45.0459014718078
0.606060606060609 -45.1367986087143
-0.606060606060602 -45.1363915622339
-1.81818181818181 -45.0446791820743
-3.03030303030303 -44.8616626351951
-4.24242424242424 -44.5873411844794
-5.38589187682374 -44.2424242424242
-5.45454545454545 -44.2200284861632
-6.66666666666666 -43.725874876851
-7.87878787878788 -43.1329775075397
-8.05872842249418 -43.030303030303
-9.09090909090909 -42.3891070036612
-9.89515097178841 -41.8181818181818
-10.3030303030303 -41.500451951477
-11.3236761738876 -40.6060606060606
-11.5151515151515 -40.4201814364781
-12.466623444481 -39.3939393939394
-12.7272727272727 -39.0788359780512
-13.4018470887488 -38.1818181818182
-13.9393939393939 -37.3687692856577
-14.1812613475625 -36.969696969697
-14.8149207578502 -35.7575757575758
-15.1515151515151 -34.9916620643075
-15.3325297854093 -34.5454545454545
-15.7310478131483 -33.3333333333333
-16.0363574168701 -32.1212121212121
-16.2484590871974 -30.9090909090909
-16.3636363636364 -29.7348469428163
-16.3670863097321 -29.6969696969697
-16.3909375003792 -28.4848484848485
-16.3636363636364 -27.9570640819619
-16.3255149822336 -27.2727272727273
-16.1647839085972 -26.0606060606061
-15.9108648905653 -24.8484848484848
-15.6388771877142 -23.6363636363636
-15.7248150206202 -22.4242424242424
-15.7447594125065 -21.2121212121212
-15.6751083975907 -20
-15.5158574237676 -18.7878787878788
-15.2670073329156 -17.5757575757576
-15.1515151515152 -17.1603748294381
-14.9126528875793 -16.3636363636364
-14.9240047650487 -15.1515151515151
-15.0709236559103 -13.9393939393939
-15.1250098404392 -12.7272727272727
-15.0862174136191 -11.5151515151515
-14.9546384325214 -10.3030303030303
-15.1515151515151 -9.74782013909023
-15.4321119784304 -9.09090909090909
-16.3207517748366 -7.87878787878788
-16.3636363636364 -7.81186630300818
-17.03548180478 -6.66666666666666
-17.5757575757576 -5.59074696642906
-17.6388220512601 -5.45454545454545
-18.105609000274 -4.24242424242424
-18.4779417159047 -3.03030303030303
-18.7558202689424 -1.81818181818181
-18.7878787878788 -1.60632995048405
-18.9283020657092 -0.606060606060602
-19.0108416898692 0.606060606060609
-19.1907445417666 1.81818181818182
-20 2.28599830378176
-21.2121212121212 2.6604633063057
-22.1700449580444 3.03030303030303
-22.4242424242424 3.13658257533276
-23.6363636363636 3.59936176464045
-24.8484848484848 3.79649400839268
-26.0606060606061 4.07158996695217
-26.6272023564648 4.24242424242425
-27.2727272727273 4.45273721532987
-28.4848484848485 4.94530630401878
-29.5503716361327 5.45454545454545
-29.6969696969697 5.52866396078701
-29.9839230282655 5.45454545454545
-30.9090909090909 5.23098842264904
-32.1212121212121 4.676900355382
-33.2069474504619 4.24242424242425
-33.3333333333333 4.19565107894475
-34.5454545454545 3.83846869634239
-35.7575757575758 3.57275098943706
-36.969696969697 3.39849693481652
-38.1818181818182 3.31570705398482
-39.3939393939394 3.32438084776264
-40.6060606060606 3.42451953477253
-41.8181818181818 3.61612167272931
-43.030303030303 3.89918931519248
-44.1411402777224 4.24242424242425
-44.2424242424242 4.27627401962817
-45.4545454545455 4.78030297251003
-46.6666666666667 5.38326125004421
-46.7897707450249 5.45454545454545
-47.8787878787879 6.1411906542501
-48.6092361774875 6.66666666666667
-49.0909090909091 7.04697417558876
-50.0285910289051 7.87878787878788
-50.3030303030303 8.14855435306353
-51.1667429377826 9.09090909090909
-51.5151515151515 9.51710392167676
-52.0997279331377 10.3030303030303
-52.7272727272727 11.2630583253423
-52.8784347815317 11.5151515151515
-53.5050379978964 12.7272727272727
-53.9393939393939 13.7274760888382
-54.0243948336722 13.9393939393939
};
\addplot [, draw=yellowgreen16221855]
table{%
x  y
-54.1044806707951 -23.6363636363636
-54.1785666779977 -22.4242424242424
-54.1577801194343 -21.2121212121212
-54.0421202343304 -20
-53.9393939393939 -19.4085638363577
-53.8224323901645 -18.7878787878788
-53.4910918431627 -17.5757575757576
-53.0568218146702 -16.3636363636364
-52.7272727272727 -15.62005294228
-52.5003520219112 -15.1515151515151
-51.8008211306863 -13.9393939393939
-51.5151515151515 -13.5129646007813
-50.9349697490557 -12.7272727272727
-50.3030303030303 -11.9756110154777
-49.8718026160803 -11.5151515151515
-49.0909090909091 -10.7717698245805
-48.5351945513253 -10.3030303030303
-47.8787878787879 -9.80353708301711
-46.8040869777505 -9.09090909090909
-46.6666666666667 -9.00790857830969
-45.4545454545455 -8.38383782280829
-44.268210214115 -7.87878787878788
-44.2424242424242 -7.86870861942671
-43.030303030303 -7.49411135886027
-41.8181818181818 -7.21871175348409
-40.6060606060606 -7.04251223955598
-39.3939393939394 -6.96551075714454
-38.1818181818182 -6.98770810187758
-36.969696969697 -7.1091047888703
-35.7575757575758 -7.3296995545462
-34.5454545454545 -7.64949309894355
-33.8821198046325 -7.87878787878788
-33.3333333333333 -8.08539562383067
-32.1212121212121 -8.64977562162694
-31.326016253441 -9.09090909090909
-30.9090909090909 -9.3448305283344
-29.6969696969697 -10.2016647587447
-29.5710098875347 -10.3030303030303
-28.4848484848485 -11.2719246433719
-28.2417443032619 -11.5151515151515
-27.2727272727273 -12.602616687848
-27.1725137702604 -12.7272727272727
-26.3166235804911 -13.9393939393939
-26.0606060606061 -14.3602690088514
-25.6221761369236 -15.1515151515151
-25.0585349009263 -16.3636363636364
-24.8484848484848 -16.9224174127571
-24.6229804516058 -17.5757575757576
-24.3037712205028 -18.7878787878788
-24.083722490079 -20
-23.9628348710499 -21.2121212121212
-23.9411088783349 -22.4242424242424
-24.0185434820953 -23.6363636363636
-24.1951383646091 -24.8484848484848
-24.4249883282572 -26.0606060606061
-24.013236579606 -27.2727272727273
-23.6525451463764 -28.4848484848485
-23.6363636363636 -28.561301520827
-23.4150142371899 -29.6969696969697
-23.2746669893718 -30.9090909090909
-23.2302226602647 -32.1212121212121
-23.2816818414011 -33.3333333333333
-23.4290441173678 -34.5454545454545
-23.6363636363636 -35.5784683800603
-23.6753978383797 -35.7575757575758
-24.0437070037528 -36.969696969697
-24.5161607644174 -38.1818181818182
-24.8484848484848 -38.8804315669874
-25.115715352447 -39.3939393939394
-25.8604379251465 -40.6060606060606
-26.0606060606061 -40.8886284019349
-26.7874061486105 -41.8181818181818
-27.2727272727273 -42.3661780001602
-27.9289793947321 -43.030303030303
-28.4848484848485 -43.5338548123701
-29.3694280041963 -44.2424242424242
-29.6969696969697 -44.4798924418477
-30.9090909090909 -45.2436401342511
-31.3031699951395 -45.4545454545455
-32.1212121212121 -45.8543990018542
-33.3333333333333 -46.3418073224021
-34.3632196027574 -46.6666666666667
-34.5454545454545 -46.7195644447192
-35.7575757575758 -46.9747223314124
-36.969696969697 -47.1331925524715
-38.1818181818182 -47.1949764729273
-39.3939393939394 -47.1600734631088
-40.6060606060606 -47.0284841749556
-41.8181818181818 -46.8002072100341
-42.3162896315495 -46.6666666666667
-43.030303030303 -46.4586507983013
-44.2424242424242 -46.000453412469
-45.4171942713549 -45.4545454545455
-45.4545454545455 -45.4355412456983
-46.6666666666667 -44.7037737688513
-47.32704556592 -44.2424242424242
-47.8787878787879 -43.8165512907374
-48.7755853624072 -43.030303030303
-49.0909090909091 -42.7214659162015
-49.9146411174662 -41.8181818181818
-50.3030303030303 -41.3357715045855
-50.8338215324023 -40.6060606060606
-51.5151515151515 -39.5260985791855
-51.591189600012 -39.3939393939394
-52.1818946093817 -38.1818181818182
-52.6659101750641 -36.969696969697
-52.7272727272727 -36.772574079705
-53.0176714740822 -35.7575757575758
-53.2664084929708 -34.5454545454545
-53.4170853049525 -33.3333333333333
-53.4697017880329 -32.1212121212121
-53.4242579422121 -30.9090909090909
-53.28075376749 -29.6969696969697
-53.0406702522419 -28.4848484848485
-53.2598066883025 -27.2727272727273
-53.6489561816837 -26.0606060606061
-53.9351928610316 -24.8484848484848
-53.9393939393939 -24.8207051415608
-54.1044806707951 -23.6363636363636
};
\addplot [, draw=yellowgreen16221855]
table{%
x  y
-53.0933701054388 15.1515151515152
-53.4193188902244 16.3636363636364
-53.6450492564167 17.5757575757576
-53.7705619304745 18.7878787878788
-53.7958563919893 20
-53.7209321205522 21.2121212121212
-53.5457901569807 22.4242424242424
-53.2704302140638 23.6363636363636
-52.8948517361042 24.8484848484848
-52.7272727272727 25.2754023514243
-52.3912748197534 26.0606060606061
-51.7633423927735 27.2727272727273
-51.5151515151515 27.6808182640224
-50.9777203314718 28.4848484848485
-50.3030303030303 29.3639419116026
-50.0193349531841 29.6969696969697
-49.0909090909091 30.6622520011036
-48.8241649788668 30.9090909090909
-47.8787878787879 31.694172170318
-47.2921509388371 32.1212121212121
-47.0352592148694 33.3333333333333
-47.3884629789816 34.5454545454545
-47.6407579733492 35.7575757575758
-47.7921419916863 36.969696969697
-47.8426150339931 38.1818181818182
-47.792176052252 39.3939393939394
-47.6408260944806 40.6060606060606
-47.38856463667 41.8181818181818
-47.0353909496073 43.030303030303
-46.6666666666667 44.0145663019146
-46.5735552698447 44.2424242424242
-45.9681614273072 45.4545454545455
-45.4545454545455 46.32469194604
-45.2325275348712 46.6666666666667
-44.3245227263729 47.8787878787879
-44.2424242424242 47.9754895979487
-43.1903656506265 49.0909090909091
-43.030303030303 49.2427474076961
-41.8181818181818 50.2649965375287
-41.7666517361028 50.3030303030303
-40.6060606060606 51.0780677323524
-39.8426697102796 51.5151515151515
-39.3939393939394 51.7497333212318
-38.1818181818182 52.277987637271
-36.969696969697 52.7008397494975
-36.8687669818038 52.7272727272727
-35.7575757575758 52.9950058670827
-34.5454545454545 53.1900861786154
-33.3333333333333 53.2881960795318
-32.1212121212121 53.2893343672169
-30.9090909090909 53.1935019344223
-29.6969696969697 53.0006979670733
-28.5532407773088 52.7272727272727
-28.4848484848485 52.7095007724054
-27.2727272727273 52.2891248019658
-26.0606060606061 51.7633444506672
-25.5839782149383 51.5151515151515
-24.8484848484848 51.0956847398502
-23.6575253414684 50.3030303030303
-23.6363636363636 50.2874633942434
-22.4242424242424 49.2682668604432
-21.2121212121212 49.3426740694647
-20 49.8585987181382
-18.7878787878788 50.2694417707898
-18.6547239389348 50.3030303030303
-17.5757575757576 50.5534893443709
-16.3636363636364 50.7381586822166
-15.1515151515151 50.8261280744519
-13.9393939393939 50.8173979194578
-12.7272727272727 50.7119688887798
-11.5151515151515 50.5098395555924
-10.6221131920621 50.3030303030303
-10.3030303030303 50.2215136175067
-10.1465500782284 50.3030303030303
-9.09090909090909 50.8852430837106
-7.94282103044097 51.5151515151515
-7.87878787878788 51.5472894324983
-6.66666666666666 52.0523343796862
-5.45454545454545 52.4540649956547
-4.34482405833469 52.7272727272727
-4.24242424242424 52.7505030278066
-3.03030303030303 52.9302841747239
-1.81818181818181 53.014866339385
-0.606060606060602 53.0042575778029
0.606060606060609 52.9379891935025
1.81818181818182 53.2789413843911
3.03030303030303 53.575686381684
4.24242424242425 53.7717049564323
5.45454545454545 53.8669867941401
6.66666666666667 53.8615313717064
7.87878787878788 53.7553397353335
9.09090909090909 53.5484113619203
10.3030303030303 53.2407503127249
11.5151515151515 52.8377608453699
12.1560345727372 52.7272727272727
12.7272727272727 52.6283678012444
13.9393939393939 52.4883167899694
15.1515151515152 52.2482678402517
16.3636363636364 51.907470114453
17.4406138720239 51.5151515151515
17.5757575757576 51.4614589203349
18.7878787878788 50.8700004587599
19.7677654969467 50.3030303030303
20 50.1552624481845
21.2121212121212 49.2631682051965
21.4182546826536 49.0909090909091
22.4242424242424 48.1571466174988
23.5822207164804 47.8787878787879
23.6363636363636 47.8659610684601
23.6522166143819 47.8787878787879
24.8484848484848 48.7514656820838
25.386334774489 49.0909090909091
26.0606060606061 49.4783299437145
27.2727272727273 50.0662082920265
27.8716371375989 50.3030303030303
28.4848484848485 50.5255735889662
29.6969696969697 50.8658180901227
30.9090909090909 51.1064102531761
32.1212121212121 51.2473506088957
33.3333333333333 51.2886389170209
34.5454545454545 51.2302751775516
35.7575757575758 51.0722593904879
36.969696969697 50.8145920732984
38.1818181818182 50.4572716735771
38.5909449498438 50.3030303030303
39.3939393939394 49.9731832712891
40.6060606060606 49.36670092724
41.0735637593782 49.0909090909091
41.8181818181818 48.6084187669676
42.7957632707701 47.8787878787879
43.030303030303 47.6846330243524
44.1167844244425 46.6666666666667
44.2424242424242 46.5345305453899
45.1621862325834 45.4545454545455
45.4545454545455 45.0633339428976
46.0100704377666 44.2424242424242
46.6666666666667 43.114740479482
46.7115871686132 43.030303030303
47.2518113024119 41.8181818181818
47.6874113275277 40.6060606060606
47.8787878787879 39.905192544132
48.0072969507527 39.3939393939394
48.2156674504061 38.1818181818182
48.3277287552495 36.969696969697
48.3434796203064 35.7575757575758
48.2629214624976 34.5454545454545
48.0860527672873 33.3333333333333
47.8787878787879 32.4136752637463
47.8071858781466 32.1212121212121
47.4058064547061 30.9090909090909
46.899805180059 29.6969696969697
46.6666666666667 29.2341778385333
46.2535215538674 28.4848484848485
45.4707102419055 27.2727272727273
45.4545454545455 27.2508914333246
44.4814657806866 26.0606060606061
44.2424242424242 25.8012973555522
43.2617792807294 24.8484848484848
43.030303030303 24.6464423569163
41.8181818181818 23.7116756080236
41.7056948334048 23.6363636363636
40.6060606060606 22.968077347807
39.6632532310176 22.4242424242424
39.7645986333588 21.2121212121212
40.6060606060606 20.2429640466342
41.1667511835748 20
41.8181818181818 19.7265160680134
43.030303030303 19.1083138455745
43.5641733429659 18.7878787878788
44.2424242424242 18.3404265727882
45.2500912840947 17.5757575757576
45.4545454545455 17.4035337806188
46.5464050168512 16.3636363636364
46.6666666666667 16.2349347849931
47.5741828022278 15.1515151515152
47.8787878787879 14.7365572249273
48.4090338273027 13.9393939393939
49.0909090909091 12.7458636988325
49.1006189357772 12.7272727272727
49.6296918571677 11.5151515151515
50.0547611485739 10.3030303030303
50.3030303030303 9.36573817652517
50.3700744236394 9.09090909090909
50.5699842021646 7.87878787878788
50.6741087073025 6.66666666666667
50.6824479390531 5.45454545454545
50.5950018974165 4.24242424242425
50.4117705823926 3.03030303030303
50.3030303030303 2.55790590530439
50.1181448466532 1.81818181818182
49.7111853053318 0.606060606060609
49.200222112706 -0.606060606060602
49.0909090909091 -0.821520316940489
48.537794391015 -1.81818181818181
47.8787878787879 -2.8338810832225
47.7381452806263 -3.03030303030303
47.868832841756 -4.24242424242424
47.8787878787879 -4.25686509319036
48.6273359269687 -5.45454545454545
49.0909090909091 -6.32653871738803
49.2562873313892 -6.66666666666666
49.7421349216012 -7.87878787878788
50.1244695001025 -9.09090909090909
50.3030303030303 -9.86717000840363
50.3954016857894 -10.3030303030303
50.5569157685751 -11.5151515151515
50.6230603972217 -12.7272727272727
50.5938355936272 -13.9393939393939
50.4692411160286 -15.1515151515151
50.3030303030303 -16.0674285474134
50.2446872069669 -16.3636363636364
49.9024253765941 -17.5757575757576
49.4566510875464 -18.7878787878788
49.0909090909091 -19.5949636239921
48.8902222133282 -20
48.1764630819219 -21.2121212121212
47.8787878787879 -21.6484520093368
47.2950173755421 -22.4242424242424
46.6666666666667 -23.1587467129761
46.2111663890724 -23.6363636363636
45.4545454545455 -24.3444748828429
44.8461548352571 -24.8484848484848
44.2424242424242 -25.3001056879888
43.074310204615 -26.0606060606061
43.030303030303 -26.1230683896864
42.5897555185849 -27.2727272727273
42.5500141771024 -28.4848484848485
42.4120237134519 -29.6969696969697
42.1757816800306 -30.9090909090909
41.8412876447348 -32.1212121212121
41.8181818181818 -32.185931830445
41.3724125224651 -33.3333333333333
40.9814786441859 -34.5454545454545
41.1372494828574 -35.7575757575758
41.2030809817342 -36.969696969697
41.1717815304037 -38.1818181818182
41.043351008281 -39.3939393939394
40.8177891720273 -40.6060606060606
40.6060606060606 -41.4013712814867
40.4854303586516 -41.8181818181818
40.0290328269874 -43.030303030303
39.4670443476299 -44.2424242424242
39.3939393939394 -44.3751603498891
38.7427348866068 -45.4545454545455
38.1818181818182 -46.2572992869357
37.8656021107853 -46.6666666666667
36.969696969697 -47.6871278455019
36.7815856333244 -47.8787878787879
35.7575757575758 -48.8101967538566
35.4076913884457 -49.0909090909091
34.5454545454545 -49.7156626372315
33.6097034628548 -50.3030303030303
33.3333333333333 -50.4611857130561
32.1212121212121 -51.0477742524593
30.9398157472278 -51.5151515151515
30.9090909090909 -51.5263202556525
29.6969696969697 -51.8685674468503
28.4848484848485 -52.1124467122131
27.2727272727273 -52.2579562750067
26.0606060606061 -52.3050979119653
24.8484848484848 -52.253870860576
23.6363636363636 -52.1042751208388
22.4242424242424 -51.8563108365229
21.2302275692707 -51.5151515151515
21.2121212121212 -51.5095211603679
20 -51.0255424674916
18.7878787878788 -50.434506485668
18.5595919907534 -50.3030303030303
17.5757575757576 -49.6815244153609
16.7651375648095 -49.0909090909091
16.3636363636364 -48.7669952332426
15.3918844904612 -47.8787878787879
15.1515151515152 -47.632684454572
14.3071053711533 -46.6666666666667
13.9393939393939 -46.1885497530031
13.4285404681176 -45.4545454545455
12.7272727272727 -44.2875716030389
12.7024972935674 -44.2424242424242
12.1425352122064 -43.030303030303
11.6875635911609 -41.8181818181818
11.5151515151515 -41.5859993320642
10.3030303030303 -41.1539154431016
9.09090909090909 -40.9643801780793
7.87878787878788 -41.6720161068954
7.62827937786819 -41.8181818181818
6.66666666666667 -42.3294978227425
5.45454545454545 -42.866515433974
4.99232957560714 -43.030303030303
4.24242424242425 -43.2743879571766
3.03030303030303 -43.5701754827871
1.81818181818182 -43.7672204189137
0.606060606060609 -43.8655226623045
-0.606060606060602 -43.8650817002129
-1.81818181818181 -43.7658985581322
-3.03030303030303 -43.5679727233156
-4.24242424242424 -43.2713047085099
-4.98120764391319 -43.030303030303
-5.45454545454545 -42.8621998428502
-6.66666666666666 -42.3242226507206
-7.61694458060932 -41.8181818181818
-7.87878787878788 -41.6651751938804
-9.09090909090909 -40.8389181060539
-9.389835269852 -40.6060606060606
-10.3030303030303 -39.8180079987152
-10.7398661376735 -39.3939393939394
-11.5151515151515 -38.5503672296258
-11.8200102685774 -38.1818181818182
-12.7015061256549 -36.969696969697
-12.7272727272727 -36.9286199977904
-13.3950892307513 -35.7575757575758
-13.9393939393939 -34.622195528738
-13.9731191292744 -34.5454545454545
-14.4048350201557 -33.3333333333333
-14.7355772652753 -32.1212121212121
-14.9653474230227 -30.9090909090909
-15.094144969072 -29.6969696969697
-15.1219699034231 -28.4848484848485
-15.048822226076 -27.2727272727273
-14.8747019370308 -26.0606060606061
-14.599660304981 -24.8484848484848
-14.347800048723 -23.6363636363636
-14.4535390156805 -22.4242424242424
-14.4750781433889 -21.2121212121212
-14.3998675650739 -20
-14.2279051341896 -18.7878787878788
-13.9591913613506 -17.5757575757576
-13.9393939393939 -17.5094995297999
-13.5685188867805 -16.3636363636364
-13.6364428998468 -15.1515151515151
-13.7955816201847 -13.9393939393939
-13.8541565221688 -12.7272727272727
-13.8121444920708 -11.5151515151515
-13.6695463419735 -10.3030303030303
-13.7696232705005 -9.09090909090909
-13.9393939393939 -8.89711169910024
-14.7616284134893 -7.87878787878788
-15.1515151515151 -7.32653164662093
-15.5743688873842 -6.66666666666666
-16.2392264927253 -5.45454545454545
-16.3636363636364 -5.18183438884373
-16.7559747538955 -4.24242424242424
-17.1597720730707 -3.03030303030303
-17.4611339914476 -1.81818181818181
-17.5757575757576 -1.11974215607365
-17.6534906977202 -0.606060606060602
-17.742461678036 0.606060606060609
-17.736990451037 1.81818181818182
-17.866031952629 3.03030303030303
-18.7878787878788 3.30055496636531
-20 3.60489667491468
-21.2121212121212 4.01070443091937
-21.7669089465957 4.24242424242425
-22.4242424242424 4.5401272891184
-23.6363636363636 4.88874942510579
-24.8484848484848 5.08996011451665
-26.0606060606061 5.38721251506735
-26.2672748511633 5.45454545454545
-27.2727272727273 5.81082886321635
-28.4848484848485 6.34656268213981
-29.1358778975329 6.66666666666667
-29.6969696969697 6.94942204457844
-30.6391626040289 6.66666666666667
-30.9090909090909 6.59177579628647
-32.1212121212121 6.07263292565669
-33.3333333333333 5.54596607987041
-33.5967611393456 5.45454545454545
-34.5454545454545 5.15217424919245
-35.7575757575758 4.86476911938384
-36.969696969697 4.6762930292363
-38.1818181818182 4.58674572133338
-39.3939393939394 4.59612822310628
-40.6060606060606 4.70443950712379
-41.8181818181818 4.91167985702672
-43.030303030303 5.21785037644004
-43.7385320845319 5.45454545454545
-44.2424242424242 5.63791605733738
-45.4545454545455 6.18673795731931
-46.3405956807711 6.66666666666667
-46.6666666666667 6.86050952625911
-47.8787878787879 7.69931825652582
-48.1060925348033 7.87878787878788
-49.0909090909091 8.74039431008049
-49.447495365312 9.09090909090909
-50.3030303030303 10.0337836787811
-50.5231357941591 10.3030303030303
-51.3939562911256 11.5151515151515
-51.5151515151515 11.7108278606875
-52.0879598669655 12.7272727272727
-52.6617888165152 13.9393939393939
-52.7272727272727 14.1102467424838
-53.0933701054388 15.1515151515152
};
\addplot [, draw=yellowgreen17822144]
table{%
x  y
-52.7977482219978 -22.4242424242424
-52.7751965554151 -21.2121212121212
-52.7272727272727 -20.7491897292127
-52.6425176204069 -20
-52.3929103933354 -18.7878787878788
-52.0308226194627 -17.5757575757576
-51.5562531504206 -16.3636363636364
-51.5151515151515 -16.278771127404
-50.9133588735175 -15.1515151515151
-50.3030303030303 -14.19209811991
-50.1239568851666 -13.9393939393939
-49.1268998954425 -12.7272727272727
-49.0909090909091 -12.688842198869
-47.8787878787879 -11.5420344290682
-47.8461807334443 -11.5151515151515
-46.6666666666667 -10.6481857983819
-46.1157851958362 -10.3030303030303
-45.4545454545455 -9.92927087898916
-44.2424242424242 -9.36274669900422
-43.506785793608 -9.09090909090909
-43.030303030303 -8.93053022504712
-41.8181818181818 -8.63058278234568
-40.6060606060606 -8.43867739176663
-39.3939393939394 -8.35481237021971
-38.1818181818182 -8.378988278735
-36.969696969697 -8.5112056783426
-35.7575757575758 -8.75146344698232
-34.5762623342079 -9.09090909090909
-34.5454545454545 -9.10062784974431
-33.3333333333333 -9.60162404716212
-32.1212121212121 -10.2212317247229
-31.9869032547613 -10.3030303030303
-30.9090909090909 -11.0306557334826
-30.2907677008889 -11.5151515151515
-29.6969696969697 -12.0370402810836
-29.0071299379364 -12.7272727272727
-28.4848484848485 -13.322239431836
-28.0018240418854 -13.9393939393939
-27.2727272727273 -15.0207427850377
-27.193178686069 -15.1515151515151
-26.574406165254 -16.3636363636364
-26.0741934278391 -17.5757575757576
-26.0606060606061 -17.6189106793813
-25.7253334799255 -18.7878787878788
-25.4856794586668 -20
-25.3540213301926 -21.2121212121212
-25.3303596552993 -22.4242424242424
-25.4146933123943 -23.6363636363636
-25.6070228622739 -24.8484848484848
-25.88561541788 -26.0606060606061
-25.4856247043844 -27.2727272727273
-25.0910317928472 -28.4848484848485
-24.8484848484848 -29.5323562588322
-24.8136439299605 -29.6969696969697
-24.6612380301772 -30.9090909090909
-24.6129752515831 -32.1212121212121
-24.6688555941783 -33.3333333333333
-24.8288790579627 -34.5454545454546
-24.8484848484848 -34.6354151836431
-25.116032460638 -35.7575757575758
-25.5189598307045 -36.969696969697
-26.0358207424077 -38.1818181818182
-26.0606060606061 -38.2294454350683
-26.7294810992023 -39.3939393939394
-27.2727272727273 -40.1950264450533
-27.5837297566204 -40.6060606060606
-28.4848484848485 -41.6389936860309
-28.6616334991349 -41.8181818181818
-29.6969696969697 -42.7446577688375
-30.0642590733188 -43.030303030303
-30.9090909090909 -43.6184439717766
-31.9643517792215 -44.2424242424242
-32.1212121212121 -44.3263735861987
-33.3333333333333 -44.8600428100972
-34.5454545454545 -45.278673637286
-35.2476433924654 -45.4545454545455
-35.7575757575758 -45.5711930637662
-36.969696969697 -45.7433991565402
-38.1818181818182 -45.8105383256531
-39.3939393939394 -45.772610025515
-40.6060606060606 -45.6296148017158
-41.4615088799002 -45.4545454545455
-41.8181818181818 -45.3746235956372
-43.030303030303 -44.9879760878988
-44.2424242424242 -44.4862901834507
-44.7217223553048 -44.2424242424242
-45.4545454545455 -43.8304674262621
-46.6541701942559 -43.030303030303
-46.6666666666667 -43.0209913399953
-47.8787878787879 -41.9757963148667
-48.0397128081157 -41.8181818181818
-49.0909090909091 -40.6519961733723
-49.127891877292 -40.6060606060606
-49.9742861312635 -39.3939393939394
-50.3030303030303 -38.8381116574624
-50.6537321695232 -38.1818181818182
-51.1844629907854 -36.969696969697
-51.5151515151515 -36.0008888131897
-51.5908926433318 -35.7575757575758
-51.8615237814032 -34.5454545454545
-52.0254632596926 -33.3333333333333
-52.0827110782003 -32.1212121212121
-52.033267236926 -30.9090909090909
-51.8771317358698 -29.6969696969697
-51.6148708855224 -28.4848484848485
-51.7781081669098 -27.2727272727273
-52.2033362083554 -26.0606060606061
-52.5161346357246 -24.8484848484848
-52.7164519322057 -23.6363636363636
-52.7272727272727 -23.4870388662731
-52.7977482219978 -22.4242424242424
};
\addplot [, draw=yellowgreen17822144]
table{%
x  y
-51.6391873279204 15.1515151515152
-51.9945147552038 16.3636363636364
-52.2405905703832 17.5757575757576
-52.3774159080864 18.7878787878788
-52.4049902009995 20
-52.3233128818085 21.2121212121212
-52.1323850851413 22.4242424242424
-51.8322062436839 23.6363636363636
-51.5151515151515 24.5750072839483
-51.4136256135031 24.8484848484848
-50.8435638079917 26.0606060606061
-50.3030303030303 27.0099728095919
-50.1369792384956 27.2727272727273
-49.2376901617006 28.4848484848485
-49.0909090909091 28.6571536529311
-48.0956941645941 29.6969696969697
-47.8787878787879 29.8976898094065
-46.6666666666667 30.8807935436935
-46.6260530538102 30.9090909090909
-45.4545454545455 31.6988200410384
-45.0614186346204 32.1212121212121
-45.4545454545455 33.0299484407289
-45.570328525934 33.3333333333333
-45.9556109543731 34.5454545454545
-46.2308165268128 35.7575757575758
-46.3959475296261 36.969696969697
-46.4510039628131 38.1818181818182
-46.3959846831872 39.3939393939394
-46.230890833935 40.6060606060606
-45.9557218434631 41.8181818181818
-45.5704765685851 43.030303030303
-45.4545454545455 43.3140043363479
-45.0372621631189 44.2424242424242
-44.3713976390953 45.4545454545455
-44.2424242424242 45.6532034789049
-43.5114484676037 46.6666666666667
-43.030303030303 47.2448070072917
-42.4368320897651 47.8787878787879
-41.8181818181818 48.4619147287106
-41.0556971336121 49.0909090909091
-40.6060606060606 49.4227807448436
-39.3939393939394 50.1898394299364
-39.1793836158799 50.3030303030303
-38.1818181818182 50.7791846615979
-36.969696969697 51.2423091006414
-36.0184860669009 51.5151515151515
-35.7575757575758 51.5834824101776
-34.5454545454545 51.7955264070683
-33.3333333333333 51.9021674409604
-32.1212121212121 51.9034049645192
-30.9090909090909 51.7992389777448
-29.6969696969697 51.5896694806371
-29.4102002038499 51.5151515151515
-28.4848484848485 51.2517949971517
-27.2727272727273 50.7913825270044
-26.2447915922394 50.3030303030303
-26.0606060606061 50.2063166468999
-24.8484848484848 49.4422516646439
-24.3708685472317 49.0909090909091
-23.6363636363636 48.4870252306461
-22.9883650057782 47.8787878787879
-22.4242424242424 47.2916290995015
-21.2121212121212 47.792128577142
-21.0438243891232 47.8787878787879
-20 48.3652539400494
-18.7878787878788 48.8150965991672
-17.7892704188299 49.0909090909091
-17.5757575757576 49.1447680608991
-16.3636363636364 49.3454463768195
-15.1515151515151 49.4410417787074
-13.9393939393939 49.4315548122298
-12.7272727272727 49.3169860230535
-11.5151515151515 49.0973343198447
-11.4910505243245 49.0909090909091
-10.3030303030303 48.7436602429399
-9.45125652151454 49.0909090909091
-9.09090909090909 49.2497146776381
-7.87878787878788 49.9830849331022
-7.24180566214211 50.3030303030303
-6.66666666666666 50.5649970440581
-5.45454545454545 51.0041590209655
-4.24242424242424 51.330382053842
-3.19235247921575 51.5151515151515
-3.03030303030303 51.5412352169835
-1.81818181818181 51.6330265641607
-0.606060606060602 51.6215070861667
0.606060606060609 51.52199251372
1.81818181818182 51.8333972652815
3.03030303030303 52.1570151062947
4.24242424242425 52.3708009542613
5.45454545454545 52.474719210459
6.66666666666667 52.4687693043723
7.87878787878788 52.3529523770321
9.09090909090909 52.127267857923
10.3030303030303 51.7917406468357
11.0991213999308 51.5151515151515
11.5151515151515 51.3629643578651
12.7272727272727 51.2328436837978
13.9393939393939 51.0807509830814
15.1515151515152 50.8189417390925
16.3636363636364 50.447249232376
16.7266339115635 50.3030303030303
17.5757575757576 49.9320433483763
18.7878787878788 49.2816241264036
19.087609907648 49.0909090909091
20 48.4460814201055
20.6939574365957 47.8787878787879
21.2121212121212 47.4024577561227
21.9170492490202 46.6666666666667
22.4242424242424 46.0619748383909
23.6363636363636 45.9916878918142
24.3795523213488 46.6666666666667
24.8484848484848 47.0460849298664
26.0380876471935 47.8787878787879
26.0606060606061 47.8929995098727
27.2727272727273 48.5387217910776
28.4848484848485 49.0651810099526
28.5614341299898 49.0909090909091
29.6969696969697 49.4382073437489
30.9090909090909 49.7003506470652
32.1212121212121 49.8539156387689
33.3333333333333 49.8989023188601
34.5454545454545 49.8353106873389
35.7575757575758 49.6631407442051
36.969696969697 49.3823930532794
37.8771944306464 49.0909090909091
38.1818181818182 48.9834381756432
39.3939393939394 48.436543331534
40.4088167730785 47.8787878787879
40.6060606060606 47.7585570347981
41.8181818181818 46.8874271282644
42.084861246456 46.6666666666667
43.030303030303 45.7881500703804
43.3475063922272 45.4545454545455
44.2424242424242 44.3819654657153
44.3467058452359 44.2424242424242
45.1260944875843 43.030303030303
45.4545454545455 42.4205641656367
45.7483793813636 41.8181818181818
46.2251282291409 40.6060606060606
46.5873714456874 39.3939393939394
46.6666666666667 39.0059676271265
46.8205710913659 38.1818181818182
46.9423047061015 36.969696969697
46.9594152785786 35.7575757575758
46.8719038953553 34.5454545454545
46.6797689265946 33.3333333333333
46.6666666666667 33.2798162796405
46.3562172459183 32.1212121212121
45.9169216384492 30.9090909090909
45.4545454545455 29.8970733420112
45.3535831234698 29.6969696969697
44.6155550364884 28.4848484848485
44.2424242424242 27.9616661320908
43.6938479987773 27.2727272727273
43.030303030303 26.5457435372081
42.5291281625044 26.0606060606061
41.8181818181818 25.4502915728873
41.0106945307905 24.8484848484848
40.6060606060606 24.577575474104
39.3939393939394 23.8892671177962
38.8514535464177 23.6363636363636
38.1818181818182 22.7846837488307
38.0577294276177 22.4242424242424
38.1818181818182 21.9457000281778
38.3554595712055 21.2121212121212
38.5578162779744 20
39.3939393939394 19.1578861224507
40.4825585260491 18.7878787878788
40.6060606060606 18.7431335039704
41.8181818181818 18.1838112151869
42.9028695627467 17.5757575757576
43.030303030303 17.4964597256891
44.2424242424242 16.6088070048755
44.5334767072305 16.3636363636364
45.4545454545455 15.4918255993207
45.7725391911724 15.1515151515152
46.6666666666667 14.0596212994912
46.7549210872151 13.9393939393939
47.5191446749503 12.7272727272727
47.8787878787879 12.0447169568179
48.1316308102947 11.5151515151515
48.5965970511061 10.3030303030303
48.9477978850407 9.09090909090909
49.0909090909091 8.3603183341936
49.1771397165853 7.87878787878788
49.2901980920812 6.66666666666667
49.2992528289403 5.45454545454545
49.2043039271627 4.24242424242425
49.0909090909091 3.55156457266744
48.9973209515624 3.03030303030303
48.6659299349923 1.81818181818182
48.2207729207896 0.606060606060609
47.8787878787879 -0.135594668700119
47.6393812297231 -0.606060606060602
46.8970183255329 -1.81818181818181
46.6666666666667 -2.13989189210352
45.9554480260091 -3.03030303030303
46.1124284718296 -4.24242424242424
46.6666666666667 -4.96360692616915
47.0051031017327 -5.45454545454545
47.7158622271363 -6.66666666666666
47.8787878787879 -7.00371641823269
48.2622898754099 -7.87878787878788
48.6803248903018 -9.09090909090909
48.9851806823234 -10.3030303030303
49.0909090909091 -10.9716353512404
49.1695167388155 -11.5151515151515
49.2413096920729 -12.7272727272727
49.209589486944 -13.9393939393939
49.0909090909091 -15.0031394396609
49.0728092910269 -15.1515151515151
48.8117682962907 -16.3636363636364
48.4375472787628 -17.5757575757576
47.9501474484688 -18.7878787878788
47.8787878787879 -18.9319004119394
47.295064048919 -20
46.6666666666667 -20.9675139979495
46.4895548501127 -21.2121212121212
45.4727327902823 -22.4242424242424
45.4545454545455 -22.4433128387188
44.2424242424242 -23.568358891376
44.1582365202671 -23.6363636363636
43.030303030303 -24.4495793925292
42.3801201723684 -24.8484848484848
41.8181818181818 -25.2086441525416
41.1431368426144 -26.0606060606061
41.2023849096834 -27.2727272727273
41.1591407697137 -28.4848484848485
41.0089780212265 -29.6969696969697
40.751896664222 -30.9090909090909
40.6060606060606 -31.3947255144021
40.3667912639791 -32.1212121212121
39.8503566499994 -33.3333333333333
39.5700824569813 -34.5454545454545
39.7461435713294 -35.7575757575758
39.8177098819 -36.969696969697
39.7836840820037 -38.1818181818182
39.6440650750071 -39.3939393939394
39.3988539575438 -40.6060606060606
39.3939393939394 -40.6230417690571
39.0150436250079 -41.8181818181818
38.5150934631967 -43.030303030303
38.1818181818182 -43.6865061111695
37.8696918751381 -44.2424242424242
37.0612622945932 -45.4545454545455
36.969696969697 -45.5730842024483
36.025331473465 -46.6666666666667
35.7575757575758 -46.9394735607615
34.7123889453193 -47.8787878787879
34.5454545454545 -48.0127193808006
33.3333333333333 -48.855182301329
32.9322735451807 -49.0909090909091
32.1212121212121 -49.5214342345998
30.9090909090909 -50.0474213957685
30.1507444779247 -50.3030303030303
29.6969696969697 -50.442471642918
28.4848484848485 -50.7078905033307
27.2727272727273 -50.8662520144967
26.0606060606061 -50.9175572882554
24.8484848484848 -50.8618057686871
23.6363636363636 -50.6989974557918
22.4242424242424 -50.4291323495695
22.0187175897235 -50.3030303030303
21.2121212121212 -50.0279128821969
20 -49.4970487450789
19.240635420543 -49.0909090909091
18.7878787878788 -48.8227793879025
17.5757575757576 -47.9749190201459
17.4566000816829 -47.8787878787879
16.3636363636364 -46.8910804194975
16.1444513377057 -46.6666666666667
15.1515151515152 -45.5112063554078
15.107938234687 -45.4545454545455
14.303033608569 -44.2424242424242
13.9393939393939 -43.5919214546912
13.6552830069759 -43.030303030303
13.1573069372112 -41.8181818181818
12.7745334806646 -40.6060606060606
12.7272727272727 -40.5143737525011
11.5151515151515 -39.8931716421509
10.3030303030303 -39.7531721279693
9.09090909090909 -39.5082427865688
7.87878787878788 -40.00807004124
6.95364807991119 -40.6060606060606
6.66666666666667 -40.7735073882611
5.45454545454545 -41.3627888297654
4.28338568314786 -41.8181818181818
4.24242424242425 -41.8326966287368
3.03030303030303 -42.1547158676431
1.81818181818182 -42.3692355235391
0.606060606060609 -42.4762555964246
-0.606060606060602 -42.4757755280808
-1.81818181818181 -42.3677964349455
-3.03030303030303 -42.1523177587998
-4.24242424242424 -41.8293400578627
-4.27384313947855 -41.8181818181818
-5.45454545454545 -41.358053237133
-6.66666666666666 -40.7677188291644
-6.94331561901385 -40.6060606060606
-7.87878787878788 -40.0004899378671
-8.68200453032426 -39.3939393939394
-9.09090909090909 -39.0478414637935
-9.98626376488749 -38.1818181818182
-10.3030303030303 -37.8333176097793
-11.0008334175209 -36.969696969697
-11.5151515151515 -36.2317302971804
-11.8125774043599 -35.7575757575758
-12.4517546007847 -34.5454545454545
-12.7272727272727 -33.9007671658366
-12.9477384783883 -33.3333333333333
-13.3085360268903 -32.1212121212121
-13.5591859237736 -30.9090909090909
-13.6996875970656 -29.6969696969697
-13.7300410467662 -28.4848484848485
-13.6502462728754 -27.2727272727273
-13.4603032753934 -26.0606060606061
-13.160348865189 -24.8484848484848
-12.944152935177 -23.6363636363636
-13.0668573482899 -22.4242424242424
-13.0902663518053 -21.2121212121212
-13.0085316900353 -20
-12.8216525110641 -18.7878787878788
-12.7272727272727 -18.396129921882
-12.5108566095925 -17.5757575757576
-12.08866377445 -16.3636363636364
-12.2255554866347 -15.1515151515151
-12.3991099520702 -13.9393939393939
-12.4629855480204 -12.7272727272727
-12.4171716692312 -11.5151515151515
-12.2616683157026 -10.3030303030303
-12.0372489625839 -9.09090909090909
-12.7272727272727 -8.17603629896549
-12.9867083046249 -7.87878787878788
-13.9393333694259 -6.66666666666666
-13.9393939393939 -6.66657662701453
-14.6718127094429 -5.45454545454545
-15.1515151515151 -4.50008729186748
-15.269060168023 -4.24242424242424
-15.7101330189735 -3.03030303030303
-16.0393142629247 -1.81818181818181
-16.2566033188477 -0.606060606060602
-16.3620001867426 0.606060606060609
-16.3555048666095 1.81818181818182
-16.2377786433277 3.03030303030303
-16.3636363636364 3.43285771139256
-16.9605473769402 4.24242424242425
-17.5757575757576 4.50045401900986
-18.7878787878788 4.72188974124964
-20 5.05403509589063
-21.0961734353625 5.45454545454545
-21.2121212121212 5.5011667667765
-22.4242424242424 6.07445832448876
-23.6363636363636 6.28665580085089
-24.8484848484848 6.50389307504447
-25.4587577988857 6.66666666666667
-26.0606060606061 6.84261071684441
-27.2727272727273 7.3133797361199
-28.4398893824132 7.87878787878788
-28.4848484848485 7.902881515943
-29.6969696969697 8.47017600352285
-30.9090909090909 8.04889406038431
-31.382718740721 7.87878787878788
-32.1212121212121 7.61077731266669
-33.3333333333333 7.04596166002101
-34.3293110468293 6.66666666666667
-34.5454545454545 6.59165843762727
-35.7575757575758 6.27871077515691
-36.969696969697 6.07348444783572
-38.1818181818182 5.97597889629319
-39.3939393939394 5.98619523927032
-40.6060606060606 6.1041323580261
-41.8181818181818 6.32979081193105
-43.030303030303 6.66317116035567
-43.0399084860912 6.66666666666667
-44.2424242424242 7.14695488207985
-45.4545454545455 7.74930704609361
-45.672350372782 7.87878787878788
-46.6666666666667 8.53377652451392
-47.3932248753773 9.09090909090909
-47.8787878787879 9.50836240625143
-48.688923789872 10.3030303030303
-49.0909090909091 10.7517098269456
-49.6996905578704 11.5151515151515
-50.3030303030303 12.3927821980079
-50.5102022763097 12.7272727272727
-51.1408750993509 13.9393939393939
-51.5151515151515 14.8278957150772
-51.6391873279204 15.1515151515152
};
\addplot [draw=greenyellow19422334, ]
table{%
x  y
-50.4822026887005 -33.3333333333333
-50.5449758387524 -32.1212121212121
-50.4907598747495 -30.9090909090909
-50.319554796692 -29.6969696969697
-50.3030303030303 -29.6274118442567
-50.0025651498121 -28.4848484848485
-50.0962173225312 -27.2727272727273
-50.3030303030303 -26.7924200583604
-50.5859617707179 -26.0606060606061
-50.9307558665437 -24.8484848484848
-51.1515633101724 -23.6363636363636
-51.248384101604 -22.4242424242424
-51.2212188846706 -21.2121212121212
-51.0700663717078 -20
-50.7949272065477 -18.7878787878788
-50.3958020330229 -17.5757575757576
-50.3030303030303 -17.3607931305304
-49.8236561383899 -16.3636363636364
-49.1028266565973 -15.1515151515151
-49.0909090909091 -15.1346973682046
-48.1349546547468 -13.9393939393939
-47.8787878787879 -13.6634575914865
-46.8814173779161 -12.7272727272727
-46.6666666666667 -12.550221813332
-45.4545454545455 -11.6983633521341
-45.1392679021714 -11.5151515151515
-44.2424242424242 -11.0505156784879
-43.030303030303 -10.5540197892812
-42.1968364995771 -10.3030303030303
-41.8181818181818 -10.2001607607992
-40.6060606060606 -9.98947637468984
-39.3939393939394 -9.89740470058343
-38.1818181818182 -9.92394635440989
-36.969696969697 -10.0691019520992
-35.8947023404669 -10.3030303030303
-35.7575757575758 -10.3361069792575
-34.5454545454545 -10.7599648348041
-33.3333333333333 -11.3153034485663
-32.9806335955612 -11.5151515151515
-32.1212121212121 -12.0613692262813
-31.2418215186813 -12.7272727272727
-30.9090909090909 -13.0141284084711
-29.9844226570907 -13.9393939393939
-29.6969696969697 -14.2732831593183
-29.0328199960763 -15.1515151515151
-28.4848484848485 -16.0149579365696
-28.2875550083199 -16.3636363636364
-27.7331105313597 -17.5757575757576
-27.3100795288745 -18.7878787878788
-27.2727272727273 -18.9431344326909
-27.0433310191098 -20
-26.8987951693 -21.2121212121212
-26.8728191028902 -22.4242424242424
-26.965401588583 -23.6363636363636
-27.1765432420271 -24.8484848484848
-27.2727272727273 -25.2125163920446
-27.5223133242808 -26.0606060606061
-27.2727272727273 -26.8337161967695
-27.1377635202708 -27.2727272727273
-26.702236395741 -28.4848484848485
-26.3924565519023 -29.6969696969697
-26.208428268902 -30.9090909090909
-26.1501515467403 -32.1212121212121
-26.2176263008266 -33.3333333333333
-26.410852784932 -34.5454545454545
-26.7298307452856 -35.7575757575758
-27.1745596134806 -36.969696969697
-27.2727272727273 -37.1782767692053
-27.7997152397031 -38.1818181818182
-28.4848484848485 -39.2508679141894
-28.5885431185756 -39.3939393939394
-29.6257325242616 -40.6060606060606
-29.6969696969697 -40.6782661368905
-30.9090909090909 -41.7460305231163
-31.0055214380507 -41.8181818181818
-32.1212121212121 -42.5551730922602
-32.9955351111412 -43.030303030303
-33.3333333333333 -43.1946229984033
-34.5454545454545 -43.6571510544959
-35.7575757575758 -43.9925757813362
-36.969696969697 -44.2008975870593
-37.5894392247657 -44.2424242424242
-38.1818181818182 -44.2783502198569
-39.2304238623178 -44.2424242424242
-39.3939393939394 -44.2362346468552
-40.6060606060606 -44.0632499394108
-41.8181818181818 -43.7631622338836
-43.030303030303 -43.335971237587
-43.6987355133722 -43.030303030303
-44.2424242424242 -42.7525552678387
-45.4545454545455 -41.9913420966743
-45.6869299702792 -41.8181818181818
-46.6666666666667 -40.9912656068506
-47.0610600241766 -40.6060606060606
-47.8787878787879 -39.6851976430856
-48.1064917793269 -39.3939393939394
-48.9091478217036 -38.1818181818182
-49.0909090909091 -37.8468298722363
-49.5159899180522 -36.969696969697
-49.9739264026952 -35.7575757575758
-50.3023774124885 -34.5454545454545
-50.3030303030303 -34.5414770467912
-50.4822026887005 -33.3333333333333
};
\addplot [draw=greenyellow19422334, ]
table{%
x  y
-50.4075004302625 16.3636363636364
-50.6779526776842 17.5757575757576
-50.8283320234117 18.7878787878788
-50.8586378439328 20
-50.7688695157349 21.2121212121212
-50.559028285843 22.4242424242424
-50.3030303030303 23.3647901882698
-50.2209864676186 23.6363636363636
-49.7215224993621 24.8484848484848
-49.0909090909091 26.0565332856055
-49.0885204127305 26.0606060606061
-48.2278715783006 27.2727272727273
-47.8787878787879 27.6915092398095
-47.124276149625 28.4848484848485
-46.6666666666667 28.9039017118566
-45.6585390059529 29.6969696969697
-45.4545454545455 29.8391013165295
-44.2424242424242 30.5450732609954
-43.4649026144183 30.9090909090909
-43.294296784567 32.1212121212121
-43.8995827787854 33.3333333333333
-44.2424242424242 34.2160301928865
-44.3575935431509 34.5454545454545
-44.6602884412905 35.7575757575758
-44.8419138045895 36.969696969697
-44.9024696330479 38.1818181818182
-44.8419546692903 39.3939393939394
-44.6603701706922 40.6060606060606
-44.3577155085658 41.8181818181818
-44.2424242424242 42.1479868381209
-43.8997636774919 43.030303030303
-43.2945151725036 44.2424242424242
-43.030303030303 44.6753485451894
-42.495408405607 45.4545454545455
-41.8181818181818 46.2892999906407
-41.4683645184182 46.6666666666667
-40.6060606060606 47.4728513226982
-40.0996419409759 47.8787878787879
-39.3939393939394 48.3779154310006
-38.1847130388221 49.0909090909091
-38.1818181818182 49.0924362985859
-36.969696969697 49.6043099324535
-35.7575757575758 49.9885885120954
-34.5454545454545 50.2452733942083
-34.0031395318635 50.3030303030303
-33.3333333333333 50.3675714460907
-32.1212121212121 50.3689268310762
-31.4210905524254 50.3030303030303
-30.9090909090909 50.2497675273542
-29.6969696969697 49.9960781240603
-28.4848484848485 49.6147947053031
-27.2727272727273 49.1059181301731
-27.2441434306232 49.0909090909091
-26.0606060606061 48.3963305745607
-25.3259987699523 47.8787878787879
-24.8484848484848 47.4975152868866
-23.9568146297231 46.6666666666667
-23.6363636363636 46.3221364198744
-22.7920321677727 45.4545454545455
-22.4242424242424 45.1240821021062
-22.000883999069 45.4545454545455
-21.2121212121212 45.9907638485625
-20.0371458857711 46.6666666666667
-20 46.6857938044379
-18.7878787878788 47.1828148723778
-17.5757575757576 47.5527102824159
-16.3636363636364 47.7954826750545
-15.4904994923261 47.8787878787879
-15.1515151515151 47.9080600730622
-13.9393939393939 47.8976725486785
-13.7569184926551 47.8787878787879
-12.7272727272727 47.7610525068152
-11.5151515151515 47.4953268887256
-10.3030303030303 47.102532648084
-9.09090909090909 47.3137385683333
-8.34885280990163 47.8787878787879
-7.87878787878788 48.1957590746311
-6.66666666666666 48.8743085905899
-6.18023898257223 49.0909090909091
-5.45454545454545 49.3808484062068
-4.24242424242424 49.7405892923455
-3.03030303030303 49.9757866524698
-1.81818181818181 50.0864404865796
-0.606060606060602 50.072551965152
0.606060606060609 49.93980501585
1.81818181818182 50.2114561531333
2.09913029984553 50.3030303030303
3.03030303030303 50.5763492125409
4.24242424242425 50.8114442545412
5.45454545454545 50.925720606497
6.66666666666667 50.9191776410263
7.87878787878788 50.791816612893
9.09090909090909 50.5436368947151
9.88158310871297 50.3030303030303
10.3030303030303 50.1606456585252
11.5151515151515 49.75264537176
12.7272727272727 49.6804859398302
13.9393939393939 49.5133837527592
15.1515151515152 49.2254755126319
15.550567463679 49.0909090909091
16.3636363636364 48.7863691702344
17.5757575757576 48.1981437975624
18.1115760030846 47.8787878787879
18.7878787878788 47.4255097399127
19.7427011795455 46.6666666666667
20 46.4330960686439
20.9319465745543 45.4545454545455
21.2121212121212 45.1115804401162
21.837450680419 44.2424242424242
22.4242424242424 43.2647331557808
23.6363636363636 43.6856123474094
24.0992426258636 44.2424242424242
24.8484848484848 45.0178956944324
25.3361364555086 45.4545454545455
26.0606060606061 46.0237807235529
27.0299307921219 46.6666666666667
27.2727272727273 46.810124287317
28.4848484848485 47.3940354197534
29.6969696969697 47.8456706499005
29.8226656715583 47.8787878787879
30.9090909090909 48.1368657237898
32.1212121212121 48.3055405930783
33.3333333333333 48.354953693681
34.5454545454545 48.285105025598
35.7575757575758 48.0959945888292
36.6113537075384 47.8787878787879
36.969696969697 47.7776743451085
38.1818181818182 47.3033724381167
39.3939393939394 46.6967952980569
39.4433667001174 46.6666666666667
40.6060606060606 45.8711290200368
41.1224561013915 45.4545454545455
41.8181818181818 44.8149423169503
42.3588383560071 44.2424242424242
43.030303030303 43.4160291146011
43.3072109256174 43.030303030303
44.0362000132363 41.8181818181818
44.2424242424242 41.3929254606333
44.5841995737904 40.6060606060606
44.9842338696485 39.3939393939394
45.2578173733079 38.1818181818182
45.4049500847687 36.969696969697
45.4256306907679 35.7575757575758
45.3198605045684 34.5454545454545
45.087637556276 33.3333333333333
44.7289644724163 32.1212121212121
44.2438392830951 30.9090909090909
44.2424242424242 30.9062863502708
43.561195894525 29.6969696969697
43.030303030303 28.9160043917193
42.6985703316974 28.4848484848485
41.8181818181818 27.507973633655
41.5739773973928 27.2727272727273
40.6060606060606 26.4593006259005
40.0467088083214 26.0606060606061
39.3939393939394 25.6479802520738
38.1818181818182 25.018951391816
37.7617253931957 24.8484848484848
36.969696969697 24.5510324374096
35.9716723648978 23.6363636363636
36.4307813789027 22.4242424242424
36.7782738095238 21.2121212121212
36.969696969697 20.1552218053784
36.9951259011119 20
37.1020297614902 18.7878787878788
38.1818181818182 17.8667538462336
39.2828774434696 17.5757575757576
39.3939393939394 17.5433133587367
40.6060606060606 17.0558299934111
41.8181818181818 16.4349568429228
41.9327954675481 16.3636363636364
43.030303030303 15.5962427973647
43.5707640425505 15.1515151515152
44.2424242424242 14.5208426226423
44.7807638802206 13.9393939393939
45.4545454545455 13.0921027835094
45.711142340177 12.7272727272727
46.4236110069446 11.5151515151515
46.6666666666667 11.0004662478521
46.9619116077909 10.3030303030303
47.3494888842351 9.09090909090909
47.6115172374126 7.87878787878788
47.7479966673233 6.66666666666667
47.7589271739674 5.45454545454545
47.6443087573448 4.24242424242425
47.4041414174555 3.03030303030303
47.0384258062442 1.81818181818182
46.6666666666667 0.900923377454093
46.5333525914997 0.606060606060609
45.8452707257119 -0.606060606060602
45.4545454545455 -1.17795435850393
44.9599880735628 -1.81818181818181
44.2424242424242 -2.61273336585673
43.8086459233667 -3.03030303030303
44.0300668926824 -4.24242424242424
44.2424242424242 -4.45529460305813
45.1099702284278 -5.45454545454545
45.4545454545455 -5.92114007550483
45.9418950879819 -6.66666666666666
46.5950894880043 -7.87878787878788
46.6666666666667 -8.04757359036831
47.0635489775084 -9.09090909090909
47.3998016997309 -10.3030303030303
47.6112186272829 -11.5151515151515
47.6977996399216 -12.7272727272727
47.6595455247986 -13.9393939393939
47.4964553371837 -15.1515151515151
47.2085296633538 -16.3636363636364
46.7957678202397 -17.5757575757576
46.6666666666667 -17.8668426424948
46.2112718983743 -18.7878787878788
45.4727848222358 -20
45.4545454545455 -20.0251901877138
44.4836540877384 -21.2121212121212
44.2424242424242 -21.4666666408227
43.1996915977989 -22.4242424242424
43.030303030303 -22.5610702898886
41.8181818181818 -23.3942684112693
41.3912046498801 -23.6363636363636
40.6060606060606 -24.0337892103508
39.4175513053424 -24.8484848484848
39.5940106672488 -26.0606060606061
39.6638449787728 -27.2727272727273
39.616417349498 -28.4848484848485
39.4517276789179 -29.6969696969697
39.3939393939394 -29.9454037481987
39.1457676647682 -30.9090909090909
38.7037974075975 -32.1212121212121
38.1818181818182 -33.2284107022628
38.1264966760804 -33.3333333333333
37.9932744195918 -34.5454545454545
38.1818181818182 -35.6113729094303
38.2052089451425 -35.7575757575758
38.2836046113494 -36.969696969697
38.2463318327218 -38.1818181818182
38.1818181818182 -38.6931110089236
38.0840611377271 -39.3939393939394
37.7871147538709 -40.6060606060606
37.3622977180842 -41.8181818181818
36.969696969697 -42.6792068257971
36.790727233199 -43.030303030303
36.0299041291879 -44.2424242424242
35.7575757575758 -44.6076644756573
35.0417023568874 -45.4545454545455
34.5454545454545 -45.9614316472815
33.7484628063495 -46.6666666666667
33.3333333333333 -46.9898645522451
32.1212121212121 -47.7879064502062
31.9523583034648 -47.8787878787879
30.9090909090909 -48.3800671814734
29.6969696969697 -48.832453471451
28.7251447156441 -49.0909090909091
28.4848484848485 -49.1486242413968
27.2727272727273 -49.3223270266955
26.0606060606061 -49.3786024997368
24.8484848484848 -49.3174500507462
23.6363636363636 -49.1388696797238
23.4399703311348 -49.0909090909091
22.4242424242424 -48.8162523523314
21.2121212121212 -48.3584659143764
20.2229819290643 -47.8787878787879
20 -47.7576605408131
18.7878787878788 -46.9535681222487
18.4217156534378 -46.6666666666667
17.5757575757576 -45.913307489292
17.1291050696983 -45.4545454545455
16.3636363636364 -44.5439626779246
16.1399011090308 -44.2424242424242
15.3827873129474 -43.030303030303
15.1515151515152 -42.5743790582124
14.8082157842448 -41.8181818181818
14.3852509507143 -40.6060606060606
14.0895983614568 -39.3939393939394
13.9393939393939 -38.8045184416993
12.7272727272727 -38.3898203822542
11.5151515151515 -38.352896240454
10.3030303030303 -38.1994351817505
10.2239757278854 -38.1818181818182
9.09090909090909 -37.9024183746917
7.87878787878788 -38.075886531071
7.75002158896346 -38.1818181818182
6.66666666666667 -38.9666226175073
5.95877739579534 -39.3939393939394
5.45454545454545 -39.6655034035244
4.24242424242425 -40.1876367029285
3.03030303030303 -40.5790909515024
2.90494413629626 -40.6060606060606
1.81818181818182 -40.8171126958185
0.606060606060609 -40.9345481650612
-0.606060606060602 -40.9340213755561
-1.81818181818181 -40.8155335523951
-2.89201210548012 -40.6060606060606
-3.03030303030303 -40.5761757700651
-4.24242424242424 -40.1835563755116
-5.45454545454545 -39.6602572682741
-5.94815451574387 -39.3939393939394
-6.66666666666666 -38.9594351089864
-7.7384056640747 -38.1818181818182
-7.87878787878788 -38.0659622735758
-9.01748671068801 -36.969696969697
-9.09090909090909 -36.8877466982675
-9.97697312070772 -35.7575757575758
-10.3030303030303 -35.2628589459645
-10.7233453864335 -34.5454545454545
-11.2988953001917 -33.3333333333333
-11.5151515151515 -32.7388492683715
-11.7173723093212 -32.1212121212121
-11.9930758903488 -30.9090909090909
-12.1476213936529 -29.6969696969697
-12.1810088192336 -28.4848484848485
-12.0932381670909 -27.2727272727273
-11.8843094372247 -26.0606060606061
-11.5546170180073 -24.8484848484848
-11.5151515151515 -24.5625506659853
-11.3807366789548 -23.6363636363636
-11.5151515151515 -22.570977163456
-11.5318853210579 -22.4242424242424
-11.5575181159217 -21.2121212121212
-11.5151515151515 -20.6383271593692
-11.4630735336673 -20
-11.236967677861 -18.7878787878788
-10.8836481050462 -17.5757575757576
-10.437033839659 -16.3636363636364
-10.6545201972841 -15.1515151515151
-10.8453501834379 -13.9393939393939
-10.9155811847388 -12.7272727272727
-10.8652089802531 -11.5151515151515
-10.6942335699809 -10.3030303030303
-10.4028145010361 -9.09090909090909
-10.8252873879263 -7.87878787878788
-11.5151515151515 -7.19973676759501
-11.9875851425661 -6.66666666666666
-12.7272727272727 -5.69157748702562
-12.886724949584 -5.45454545454545
-13.5648953075991 -4.24242424242424
-13.9393939393939 -3.40326401739294
-14.0889109601839 -3.03030303030303
-14.4515696064185 -1.81818181818181
-14.69095674135 -0.606060606060602
-14.8070723649783 0.606060606060609
-14.7999164773035 1.81818181818182
-14.6695167012639 3.03030303030303
-14.7699480890749 4.24242424242425
-15.1515151515151 4.78815597398541
-15.6791633272977 5.45454545454545
-16.3636363636364 5.93833145314528
-17.5757575757576 6.06349146832653
-18.7878787878788 6.30716283934647
-19.9799827842291 6.66666666666667
-20 6.67337803014165
-21.2121212121212 7.21496399750938
-22.4242424242424 7.69903419245589
-23.6363636363636 7.83506883855067
-23.8590724965598 7.87878787878788
-24.8484848484848 8.09364437779521
-26.0606060606061 8.48564565406848
-27.2727272727273 9.00643456670192
-27.430358051449 9.09090909090909
-28.4848484848485 9.72319129314006
-29.6969696969697 10.1494401626912
-30.9090909090909 9.67655203861468
-32.1212121212121 9.29505306394056
-32.5653785480553 9.09090909090909
-33.3333333333333 8.73834192176806
-34.5454545454545 8.2277554779846
-35.656866270582 7.87878787878788
-35.7575757575758 7.85025058689756
-36.969696969697 7.62500716571012
-38.1818181818182 7.51799124674454
-39.3939393939394 7.52920405786011
-40.6060606060606 7.65864437119752
-41.6834713031433 7.87878787878788
-41.8181818181818 7.90928771514565
-43.030303030303 8.31473131755769
-44.2424242424242 8.85118054040507
-44.6777796288469 9.09090909090909
-45.4545454545455 9.57046598813714
-46.4464328009529 10.3030303030303
-46.6666666666667 10.4881128608107
-47.7165148048574 11.5151515151515
-47.8787878787879 11.6992891223079
-48.672795037431 12.7272727272727
-49.0909090909091 13.3716580606497
-49.4187833834675 13.9393939393939
-49.9855224801227 15.1515151515152
-50.3030303030303 16.0393805425123
-50.4075004302625 16.3636363636364
};
\addplot [draw=greenyellow19422334, ]
table{%
x  y
6.47535602377608 16.3636363636364
6.66666666666667 16.2339235725239
7.87878787878788 16.1949672282135
8.16500009925235 16.3636363636364
7.87878787878788 16.592945154674
6.66666666666667 16.7416760390978
6.47535602377608 16.3636363636364
};
\addplot [draw=greenyellow21022527, ]
table{%
x  y
-49.1222055298916 -24.8484848484848
-49.3681720522764 -23.6363636363636
-49.4760249715208 -22.4242424242424
-49.4457642708288 -21.2121212121212
-49.277389249805 -20
-49.0909090909091 -19.2624958238496
-48.9554676495967 -18.7878787878788
-48.4536897737709 -17.5757575757576
-47.8787878787879 -16.5161566458308
-47.7838236550145 -16.3636363636364
-46.8502388387011 -15.1515151515151
-46.6666666666667 -14.9514980321168
-45.5769659751714 -13.9393939393939
-45.4545454545455 -13.8414411528934
-44.2424242424242 -13.039490337568
-43.6455510828148 -12.7272727272727
-43.030303030303 -12.4445996098993
-41.8181818181818 -12.0351705071948
-40.6060606060606 -11.7732192229705
-39.3939393939394 -11.658743569714
-38.1818181818182 -11.6917437660576
-36.969696969697 -11.8722205778092
-35.7575757575758 -12.2001730726522
-34.5454545454545 -12.6756017501124
-34.4449073363903 -12.7272727272727
-33.3333333333333 -13.3776361685513
-32.5569991279043 -13.9393939393939
-32.1212121212121 -14.3054353178855
-31.2757676156753 -15.1515151515151
-30.9090909090909 -15.5887767050234
-30.3492617717641 -16.3636363636364
-29.6969696969697 -17.4804614903667
-29.6480792316686 -17.5757575757576
-29.173608738855 -18.7878787878788
-28.8465302401645 -20
-28.6668437355972 -21.2121212121212
-28.6345499905256 -22.4242424242424
-28.7496486222635 -23.6363636363636
-29.0121390319123 -24.8484848484848
-29.4191436398808 -26.0606060606061
-29.1037046324792 -27.2727272727273
-28.5541650050984 -28.4848484848485
-28.4848484848485 -28.6997967278112
-28.2005024741977 -29.6969696969697
-27.9951721020591 -30.9090909090909
-27.9301495027988 -32.1212121212121
-28.0054344468753 -33.3333333333333
-28.2210287444218 -34.5454545454545
-28.4848484848485 -35.4439663093914
-28.5889839729593 -35.7575757575758
-29.1501492095541 -36.969696969697
-29.6969696969697 -37.8904717132458
-29.896053404507 -38.1818181818182
-30.9068970708752 -39.3939393939394
-30.9090909090909 -39.3961676128051
-32.1212121212121 -40.4418494798909
-32.3525930150128 -40.6060606060606
-33.3333333333333 -41.209738913191
-34.5454545454545 -41.7950094198939
-34.6116310241538 -41.8181818181818
-35.7575757575758 -42.1724399506895
-36.969696969697 -42.4051648507986
-38.1818181818182 -42.4958992909677
-39.3939393939394 -42.4446412859143
-40.6060606060606 -42.2513927969076
-41.8181818181818 -41.9161532757755
-42.0670194241335 -41.8181818181818
-43.030303030303 -41.3885971564454
-44.2424242424242 -40.687210769127
-44.356506611804 -40.6060606060606
-45.4545454545455 -39.7055010116176
-45.7747060870061 -39.3939393939394
-46.6666666666667 -38.3691587899206
-46.8075749409715 -38.1818181818182
-47.5546070974797 -36.969696969697
-47.8787878787879 -36.294950005148
-48.1060890247263 -35.7575757575758
-48.473824862164 -34.5454545454545
-48.6965878705521 -33.3333333333333
-48.7743763457932 -32.1212121212121
-48.7071916087321 -30.9090909090909
-48.4950338507348 -29.6969696969697
-48.1379695184672 -28.4848484848485
-48.1043745852197 -27.2727272727273
-48.6927566944181 -26.0606060606061
-49.0909090909091 -24.9472533487289
-49.1222055298916 -24.8484848484848
};
\addplot [draw=greenyellow21022527, ]
table{%
x  y
-49.1055141282767 20
-49.0909090909091 20.1776740535453
-48.9953713251815 21.2121212121212
-48.7336844055415 22.4242424242424
-48.3222570240658 23.6363636363636
-47.8787878787879 24.5942571376392
-47.744500706645 24.8484848484848
-46.9333921697761 26.0606060606061
-46.6666666666667 26.3898513289804
-45.8340905082678 27.2727272727273
-45.4545454545455 27.6155558315129
-44.3032537902801 28.4848484848485
-44.2424242424242 28.5248500024332
-43.030303030303 29.1654925507886
-41.8181818181818 29.6500887585968
-41.6626708289288 29.6969696969697
-40.6060606060606 30.290055378717
-40.1775789718596 30.9090909090909
-40.6060606060606 31.3774494308997
-41.1892632885441 32.1212121212121
-41.8181818181818 33.101134221483
-41.9486069093975 33.3333333333333
-42.4781582244339 34.5454545454545
-42.856415535067 35.7575757575758
-43.030303030303 36.6862354157436
-43.0774903531312 36.969696969697
-43.144765497543 38.1818181818182
-43.0775354168034 39.3939393939394
-43.030303030303 39.6777354231367
-42.8565172737387 40.6060606060606
-42.478311242777 41.8181818181818
-41.9488107372873 43.030303030303
-41.8181818181818 43.2628824076487
-41.1895541349415 44.2424242424242
-40.6060606060606 44.9863207282382
-40.1777058492571 45.4545454545455
-39.3939393939394 46.1794540053951
-38.7620612114053 46.6666666666667
-38.1818181818182 47.0544124161759
-36.969696969697 47.7027906711501
-36.5314287589231 47.8787878787879
-35.7575757575758 48.1529865922686
-34.5454545454545 48.439871613506
-33.3333333333333 48.5841514200786
-32.1212121212121 48.5858255712019
-30.9090909090909 48.4448937892128
-29.6969696969697 48.1613570922899
-28.8932289702272 47.8787878787879
-28.4848484848485 47.7160710090199
-27.2727272727273 47.0714895341597
-26.6640783748025 46.6666666666667
-26.0606060606061 46.2035357084024
-25.247629239138 45.4545454545455
-24.8484848484848 45.019953327529
-24.2365616529998 44.2424242424242
-23.6363636363636 43.3103135022394
-23.1724223761837 43.030303030303
-22.4242424242424 42.6631717569467
-22.0803930829699 43.030303030303
-21.2121212121212 43.8154655349807
-20.6438308247521 44.2424242424242
-20 44.6619410474175
-18.7878787878788 45.2908859895126
-18.3640705140789 45.4545454545455
-17.5757575757576 45.7232953471518
-16.3636363636364 45.9945109200567
-15.1515151515151 46.1237079864415
-13.9393939393939 46.1108869517712
-12.7272727272727 45.9560468366238
-11.5151515151515 45.6591888262558
-10.9499520055499 45.4545454545455
-10.3030303030303 45.1892253697159
-9.09090909090909 44.884431337914
-8.52525373841456 45.4545454545455
-7.87878787878788 46.019159414906
-6.98702796879667 46.6666666666667
-6.66666666666666 46.8691990108344
-5.45454545454545 47.4787446268427
-4.38362494193405 47.8787878787879
-4.24242424242424 47.9254933384913
-3.03030303030303 48.1876247415431
-1.81818181818181 48.3109504587842
-0.606060606060602 48.2954701549844
0.606060606060609 48.1426201603437
1.81818181818182 48.2976212356671
3.03030303030303 48.7411699920173
4.24242424242425 49.0348004325855
4.71892451463953 49.0909090909091
5.45454545454545 49.1679395705528
6.66666666666667 49.1606729116488
7.26444560280347 49.0909090909091
7.87878787878788 49.010286172709
9.09090909090909 48.7003146945256
10.3030303030303 48.2419872463576
11.5151515151515 47.9736233879796
12.7272727272727 47.9186993378597
12.9879610147767 47.8787878787879
13.9393939393939 47.7149867935581
15.1515151515152 47.355378055004
16.3636363636364 46.8448388875022
16.6901308865902 46.6666666666667
17.5757575757576 46.1146325385084
18.437994958063 45.4545454545455
18.7878787878788 45.1422775443698
19.6381589810483 44.2424242424242
20 43.7833715652034
20.5131902034936 43.030303030303
21.1750255698617 41.8181818181818
21.2121212121212 41.7278278352722
21.6178573550771 40.6060606060606
21.9125484388517 39.3939393939394
22.0675196587146 38.1818181818182
22.0970164532198 36.969696969697
22.0146546404722 35.7575757575758
21.7705200074363 34.5454545454545
22.4242424242424 33.8998161001106
22.9285104910014 34.5454545454545
22.7953514893935 35.7575757575758
22.766757405802 36.969696969697
22.859059639028 38.1818181818182
23.1698721592151 39.3939393939394
23.6363636363636 40.2408390127655
23.7921965620504 40.6060606060606
24.4728683949845 41.8181818181818
24.8484848484848 42.3575269467243
25.3900719241441 43.030303030303
26.0606060606061 43.7281200734758
26.6460776154308 44.2424242424242
27.2727272727273 44.716057356478
28.4711430002699 45.4545454545455
28.4848484848485 45.4619564745981
29.6969696969697 45.9689137992993
30.9090909090909 46.3273909396357
32.1212121212121 46.5373890497761
33.3333333333333 46.5989077442118
34.5454545454545 46.5119470229429
35.7575757575758 46.2765068859694
36.969696969697 45.8925882436256
37.9669934817567 45.4545454545455
38.1818181818182 45.3470156888652
39.3939393939394 44.5710877739088
39.8154453304405 44.2424242424242
40.6060606060606 43.5259344359812
41.0699233079995 43.030303030303
41.8181818181818 42.0759641845921
41.9936534464901 41.8181818181818
42.6589478466864 40.6060606060606
43.030303030303 39.7156082075303
43.1488276760016 39.3939393939394
43.4542759994604 38.1818181818182
43.6185457310018 36.969696969697
43.6416350736903 35.7575757575758
43.5235452763535 34.5454545454545
43.2642747918427 33.3333333333333
43.030303030303 32.6251227694571
42.8418802002638 32.1212121212121
42.2288511199785 30.9090909090909
41.8181818181818 30.264979707363
41.4010409502276 29.6969696969697
40.6060606060606 28.799939758505
40.2768224382369 28.4848484848485
39.3939393939394 27.7634948765302
38.6622890603404 27.2727272727273
38.1818181818182 26.9915696342337
36.969696969697 26.4369459330605
35.8291144193807 26.0606060606061
35.7575757575758 26.0396728476736
34.5454545454545 25.819264840431
33.3333333333333 25.1693545793391
33.1766534091608 24.8484848484848
33.3333333333333 24.6334190934786
33.9624905035181 23.6363636363636
34.5454545454545 22.4639216213892
34.5628554405265 22.4242424242424
34.9513595433573 21.2121212121212
35.1968066099076 20
35.2991945592769 18.7878787878788
35.258545397826 17.5757575757576
35.7575757575758 16.4279799751814
36.1194234219431 16.3636363636364
36.969696969697 16.2947651636203
38.1818181818182 16.0467691470948
39.3939393939394 15.6488898543839
40.494557810256 15.1515151515152
40.6060606060606 15.0940165560137
41.8181818181818 14.2979305547072
42.2675455538637 13.9393939393939
43.030303030303 13.2308278845687
43.4909139431338 12.7272727272727
44.2424242424242 11.7441935512758
44.394640547234 11.5151515151515
45.0418376070933 10.3030303030303
45.4545454545455 9.2796931719645
45.5218839259277 9.0909090909091
45.8141876043936 7.87878787878788
45.9664361641929 6.66666666666667
45.9786296053256 5.45454545454545
45.8507679277916 4.24242424242425
45.5828514567352 3.03030303030303
45.4545454545455 2.64909425615499
45.1383427453225 1.81818181818182
44.5187192590383 0.606060606060609
44.2424242424242 0.175580510064695
43.6653547333943 -0.606060606060602
43.030303030303 -1.32076471161884
42.5101603626572 -1.81818181818181
41.8181818181818 -2.38420635162354
40.8586133547533 -3.03030303030303
41.2086077282079 -4.24242424242424
41.8181818181818 -4.67133392278794
42.7363432894004 -5.45454545454545
43.030303030303 -5.74934127527173
43.8087013501783 -6.66666666666666
44.2424242424242 -7.28670023221102
44.6028776948169 -7.87878787878788
45.1835776424257 -9.09090909090909
45.4545454545455 -9.86649584827775
45.5895470954043 -10.3030303030303
45.825237210746 -11.5151515151515
45.9217589320395 -12.7272727272727
45.8791122294612 -13.9393939393939
45.6972977875386 -15.1515151515151
45.4545454545455 -16.0682172268883
45.3661682026625 -16.3636363636364
44.8463309734084 -17.5757575757576
44.2424242424242 -18.6569215725791
44.158373479512 -18.7878787878788
43.1997591393444 -20
43.030303030303 -20.1802927863947
41.8906448973176 -21.2121212121212
41.8181818181818 -21.2687488885729
40.6060606060606 -22.0500844463865
39.8691463091773 -22.4242424242424
39.3939393939394 -22.6364745149007
38.1818181818182 -23.0329483865566
37.3049521472065 -23.6363636363636
37.5762607749702 -24.8484848484848
37.8082405194088 -26.0606060606061
37.8948277783708 -27.2727272727273
37.8360225518561 -28.4848484848485
37.6318248398648 -29.6969696969697
37.2822349225562 -30.9090909090909
36.969696969697 -31.6744383128975
36.7623844958017 -32.1212121212121
36.0444592620424 -33.3333333333333
36.1679257243296 -34.5454545454545
36.4077500711068 -35.7575757575758
36.5046370978779 -36.969696969697
36.4585724746519 -38.1818181818182
36.2695561414645 -39.3939393939394
35.9375878135087 -40.6060606060606
35.7575757575758 -41.0654989402767
35.4232379017505 -41.8181818181818
34.7227528110513 -43.030303030303
34.5454545454545 -43.2794566934716
33.7544466036889 -44.2424242424242
33.3333333333333 -44.6739962591543
32.4326929033293 -45.4545454545455
32.1212121212121 -45.6876257844707
30.9090909090909 -46.4291155281943
30.4091498855206 -46.6666666666667
29.6969696969697 -46.9644040679088
28.4848484848485 -47.3255014180531
27.2727272727273 -47.540949473073
26.0606060606061 -47.6107492745566
24.8484848484848 -47.5349000661863
23.6363636363636 -47.313403184208
22.4242424242424 -46.9462565106779
21.7633594944093 -46.6666666666667
21.2121212121212 -46.401614597134
20 -45.6532492982932
19.7364569225434 -45.4545454545455
18.7878787878788 -44.626217651192
18.4157702598003 -44.2424242424242
17.5757575757576 -43.2132469608834
17.4462933799931 -43.030303030303
16.749677502412 -41.8181818181818
16.3636363636364 -40.9442740306276
16.2317674565442 -40.6060606060606
15.9014178053422 -39.3939393939394
15.713322719016 -38.1818181818182
15.6583838352657 -36.969696969697
15.1515151515152 -36.3686756731791
13.9393939393939 -36.5177762140981
12.7272727272727 -36.616727181484
11.5151515151515 -36.5711774378638
10.3030303030303 -36.381127171114
9.09090909090909 -36.0465764508867
8.10851642193955 -35.7575757575758
7.87878787878788 -35.6718437954626
7.78044434671893 -35.7575757575758
6.66666666666667 -36.7806446852803
6.42917283010712 -36.969696969697
5.45454545454545 -37.638892489048
4.46591659337487 -38.1818181818182
4.24242424242425 -38.2897228401641
3.03030303030303 -38.7284795441796
1.81818181818182 -39.0207658529913
0.606060606060609 -39.166582527182
-0.606060606060602 -39.1659291864604
-1.81818181818181 -39.0188058308264
-3.03030303030303 -38.7252126307648
-4.24242424242424 -38.2851491072403
-4.45596646935535 -38.1818181818182
-5.45454545454545 -37.6322033844235
-6.41771066371723 -36.969696969697
-6.66666666666666 -36.771166545275
-7.72602097126988 -35.7575757575758
-7.87878787878788 -35.5837018579859
-8.66076702566766 -34.5454545454545
-9.09090909090909 -33.8407749007313
-9.3619587305827 -33.3333333333333
-9.85798038727864 -32.1212121212121
-10.2025714285602 -30.9090909090909
-10.3030303030303 -30.2786910646252
-10.3854367499484 -29.6969696969697
-10.4225320410901 -28.4848484848485
-10.3250139534177 -27.2727272727273
-10.3030303030303 -27.157935213909
-10.0666285034807 -26.0606060606061
-9.65580713791307 -24.8484848484848
-9.57038416287029 -23.6363636363636
-9.74317257149027 -22.4242424242424
-9.77481747107924 -21.2121212121212
-9.66433045110376 -20
-9.4117113162285 -18.7878787878788
-9.09090909090909 -17.8028170594103
-9.00714090546226 -17.5757575757576
-8.5055504179222 -16.3636363636364
-8.84283810779066 -15.1515151515151
-9.08108009848929 -13.9393939393939
-9.09090909090909 -13.803511630562
-9.16015672744951 -12.7272727272727
-9.10421914616345 -11.5151515151515
-9.09090909090909 -11.43017944708
-8.89242075343099 -10.3030303030303
-8.52840501247501 -9.09090909090909
-8.09716855378423 -7.87878787878788
-9.09090909090909 -7.03563224711018
-9.52861985834027 -6.66666666666666
-10.3030303030303 -5.90646261077315
-10.6960186090323 -5.45454545454545
-11.5151515151515 -4.32197813083196
-11.5653435451478 -4.24242424242424
-12.1753466405296 -3.03030303030303
-12.6306034979486 -1.81818181818181
-12.7272727272727 -1.42826224126211
-12.9080363146887 -0.606060606060602
-13.0372976145819 0.606060606060609
-13.029331594904 1.81818181818182
-12.8841386245315 3.03030303030303
-12.7272727272727 3.80621160396324
-12.624489519943 4.24242424242425
-12.7272727272727 4.40506043663559
-13.4603738236169 5.45454545454545
-13.9393939393939 6.17724041847604
-14.2246265151893 6.66666666666667
-15.1515151515151 7.6639439436975
-16.3636363636364 7.70502122586814
-17.5757575757576 7.84043938019777
-17.7473394895119 7.87878787878788
-18.7878787878788 8.14061544558079
-20 8.59815761933961
-20.9880692628893 9.09090909090909
-21.2121212121212 9.2146507493679
-22.4242424242424 9.49086707591963
-23.6363636363636 9.64212932281273
-24.8484848484848 9.93663312209295
-25.8610592602341 10.3030303030303
-26.0606060606061 10.3849777063663
-27.2727272727273 11.0462975412395
-27.9617098903907 11.5151515151515
-28.4848484848485 11.926657482164
-29.6969696969697 12.1452784418401
-30.9090909090909 11.5454770355728
-30.9926047419241 11.5151515151515
-32.1212121212121 11.151272547431
-33.3333333333333 10.7245207164272
-34.157756292993 10.3030303030303
-34.5454545454545 10.1225088328938
-35.7575757575758 9.69587328997931
-36.969696969697 9.41604144733746
-38.1818181818182 9.28309009862635
-39.3939393939394 9.29702000587446
-40.6060606060606 9.45783078772259
-41.8181818181818 9.76552282552993
-43.030303030303 10.2200972372816
-43.1974394503997 10.3030303030303
-44.2424242424242 10.8930476088872
-45.1279773359961 11.5151515151515
-45.4545454545455 11.7812592647402
-46.4250115912712 12.7272727272727
-46.6666666666667 13.0076881936328
-47.3564199697055 13.9393939393939
-47.8787878787879 14.8109300323224
-48.0577045804935 15.1515151515152
-48.5447182307406 16.3636363636364
-48.8819919586831 17.5757575757576
-49.0695252961434 18.7878787878788
-49.0909090909091 19.4737112818772
-49.1055141282767 20
};
\addplot [draw=greenyellow21022527, ]
table{%
x  y
-26.5456197596134 29.6969696969697
-26.0606060606061 29.4214722741324
-25.3386598554021 29.6969696969697
-26.0606060606061 30.0529642957896
-26.5456197596134 29.6969696969697
};
\addplot [draw=greenyellow21022527, ]
table{%
x  y
-25.247809389411 30.9090909090909
-24.8484848484848 30.1393218224375
-24.2084904024592 30.9090909090909
-24.8484848484848 31.3438568945856
-25.247809389411 30.9090909090909
};
\addplot [draw=greenyellow21022527, ]
table{%
x  y
2.90460076396453 20
3.03030303030303 19.0984559742144
3.06933590608913 18.7878787878788
3.49625842175674 17.5757575757576
4.24242424242425 16.3756330582919
4.24898570805888 16.3636363636364
4.77213642131887 15.1515151515152
5.45454545454545 14.4237363260028
6.66666666666667 14.453875185051
7.87878787878788 14.4092012187537
9.09090909090909 14.2247304093283
10.1575053138099 13.9393939393939
10.3030303030303 13.8953876865821
11.5151515151515 13.3734972668478
12.6422146125971 13.9393939393939
11.5151515151515 15.0109199467901
11.4331887910755 15.1515151515152
10.5359704077266 16.3636363636364
10.3030303030303 16.7543156210649
9.85481530263324 17.5757575757576
9.09090909090909 18.3095662165346
7.87878787878788 18.6964059595187
7.65481404260375 18.7878787878788
6.66666666666667 19.2452357184819
5.45454545454545 19.9678278541013
5.41043364134873 20
4.24242424242425 20.9829961817336
3.88051831832962 21.2121212121212
3.03030303030303 21.9275867024394
2.59250868894852 21.2121212121212
2.90460076396453 20
};
\addplot [draw=greenyellow21022527, ]
table{%
x  y
12.6579685651907 12.7272727272727
12.7272727272727 12.6823947959113
13.9393939393939 11.956741586686
14.1565854790598 11.5151515151515
15.1515151515152 10.4030927864186
15.2269931857763 10.3030303030303
16.1139715571067 9.09090909090909
16.3636363636364 8.86227081197889
16.8402968880296 9.09090909090909
17.5757575757576 9.4970907164221
18.4732091764169 10.3030303030303
17.5757575757576 11.0913421394926
17.0718531798206 11.5151515151515
16.3636363636364 11.9798060533497
15.1515151515152 12.3827704591149
14.5328677432318 12.7272727272727
13.9393939393939 13.0546154973216
12.7272727272727 13.3072962399266
12.6579685651907 12.7272727272727
};
\addplot [draw=gold22522724, ]
table{%
x  y
-46.8753374420157 -24.8484848484848
-47.1939017467311 -23.6363636363636
-47.3335879373254 -22.4242424242424
-47.2943955493624 -21.2121212121212
-47.0763241184058 -20
-46.6793745733282 -18.7878787878788
-46.6666666666667 -18.7611285563121
-46.006060028531 -17.5757575757576
-45.4545454545455 -16.8206959502446
-45.0507993657813 -16.3636363636364
-44.2424242424242 -15.6238571424135
-43.5896038342921 -15.1515151515151
-43.030303030303 -14.8119085329095
-41.8181818181818 -14.2708117909794
-40.6577901189649 -13.9393939393939
-40.6060606060606 -13.9266661108377
-39.3939393939394 -13.79633316386
-38.1818181818182 -13.8339045837904
-37.5595290791424 -13.9393939393939
-36.969696969697 -14.0554586548928
-35.7575757575758 -14.4888773106545
-34.5454545454545 -15.1171984387044
-34.4949265211179 -15.1515151515151
-33.3333333333333 -16.0915832915642
-33.0615231147204 -16.3636363636364
-32.1212121212121 -17.5278559193843
-32.0887395230956 -17.5757575757576
-31.4617986187693 -18.7878787878788
-31.0296133834174 -20
-30.9090909090909 -20.6152920782558
-30.8083682367471 -21.2121212121212
-30.7716039429027 -22.4242424242424
-30.9026361260367 -23.6363636363636
-30.9090909090909 -23.6625458334239
-31.2484406334053 -24.8484848484848
-31.789315488905 -26.0606060606061
-31.604257394365 -27.2727272727273
-30.9090909090909 -28.4048086857822
-30.8673406698924 -28.4848484848485
-30.4175782377317 -29.6969696969697
-30.1503919831077 -30.9090909090909
-30.0657813456867 -32.1212121212121
-30.1637462262001 -33.3333333333333
-30.4442879731506 -34.5454545454545
-30.9074042899641 -35.7575757575758
-30.9090909090909 -35.7607419543407
-31.6673003877614 -36.969696969697
-32.1212121212121 -37.533913322837
-32.7548122561334 -38.1818181818182
-33.3333333333333 -38.6665520720976
-34.4400129940397 -39.3939393939394
-34.5454545454545 -39.4526404926266
-35.7575757575758 -39.9420097604181
-36.969696969697 -40.2459424483987
-38.1818181818182 -40.3644390613497
-39.3939393939394 -40.2974977959765
-40.6060606060606 -40.0451202104462
-41.8181818181818 -39.6073057095209
-42.2331430682802 -39.3939393939394
-43.030303030303 -38.9100202842524
-43.954805232125 -38.1818181818182
-44.2424242424242 -37.9053320842187
-45.0341792112448 -36.969696969697
-45.4545454545455 -36.332475399016
-45.7741760760308 -35.7575757575758
-46.2575324543508 -34.5454545454545
-46.5503349359244 -33.3333333333333
-46.6525810560993 -32.1212121212121
-46.5642726391634 -30.9090909090909
-46.2854096310493 -29.6969696969697
-45.8160083396663 -28.4848484848485
-45.5421109795513 -27.2727272727273
-46.3279021470319 -26.0606060606061
-46.6666666666667 -25.3569533490995
-46.8753374420157 -24.8484848484848
};
\addplot [draw=gold22522724, ]
table{%
x  y
-46.6977545229517 17.5757575757576
-46.9117201848078 18.7878787878788
-46.9548401468764 20
-46.8271144091575 21.2121212121212
-46.6666666666667 21.8634976554673
-46.5058815317799 22.4242424242424
-45.959447119373 23.6363636363636
-45.4545454545455 24.4575014652408
-45.1669500020886 24.8484848484848
-44.2424242424242 25.840627277273
-43.9873776330118 26.0606060606061
-43.030303030303 26.7424650351546
-42.0455439665329 27.2727272727273
-41.8181818181818 27.3770166180797
-40.6060606060606 27.7572750380109
-39.3939393939394 28.1650873185927
-38.8108690185078 28.4848484848485
-38.1818181818182 28.794650803531
-36.969696969697 29.221000420404
-35.7575757575758 29.4618962503292
-34.5454545454545 29.5307446789464
-33.3333333333333 29.5030098767349
-32.1212121212121 29.3703303058357
-30.9090909090909 28.6565827334525
-30.7937269078177 28.4848484848485
-29.6969696969697 27.7420847594085
-29.1508364018502 27.2727272727273
-28.4848484848485 26.5728654176087
-27.2727272727273 26.1034198947099
-26.0606060606061 26.980070923247
-25.5233084485449 27.2727272727273
-24.8484848484848 27.584518729676
-23.6363636363636 27.9659560113175
-22.4242424242424 28.4148958138975
-22.2996415308877 28.4848484848485
-21.2121212121212 29.0735482285196
-20.3903102766212 29.6969696969697
-21.2121212121212 30.6135494161092
-21.4110653193872 30.9090909090909
-22.1217720808695 32.1212121212121
-22.4242424242424 32.8463525144453
-22.5979748576937 33.3333333333333
-22.8550270941193 34.5454545454545
-22.9376826697085 35.7575757575758
-22.8584944793969 36.969696969697
-22.6169034800966 38.1818181818182
-22.4242424242424 38.5885485026764
-22.0787747411704 39.3939393939394
-21.3537358881446 40.6060606060606
-21.2121212121212 40.7906063135596
-20.2629869631952 41.8181818181818
-20 42.0514617479995
-18.7878787878788 42.9076680655725
-18.5545989689891 43.030303030303
-17.5757575757576 43.4661378286778
-16.3636363636364 43.8203594005357
-15.1515151515151 43.989097110941
-13.9393939393939 43.9723519230635
-12.7272727272727 43.7701230613823
-11.5151515151515 43.3824109261207
-10.7705581295913 43.030303030303
-10.3030303030303 42.7692723114049
-9.09090909090909 41.8800885189676
-7.87878787878788 43.0265753879102
-7.87594170625339 43.030303030303
-6.70249842119912 44.2424242424242
-6.66666666666666 44.2729803883817
-5.45454545454545 45.0951893010557
-4.74136448171528 45.4545454545455
-4.24242424242424 45.6686076916401
-3.03030303030303 46.0086090196717
-1.81818181818181 46.1685702136633
-0.606060606060602 46.148491005996
0.606060606060609 45.9486710296952
1.81818181818182 45.9105695582369
3.03030303030303 46.4928569193704
3.56915529353341 46.6666666666667
4.24242424242425 46.8529540120261
5.45454545454545 47.0159785977062
6.66666666666667 47.0066453903908
7.87878787878788 46.824953942573
8.42072475049437 46.6666666666667
9.09090909090909 46.4384868092657
10.3030303030303 45.8739520514437
11.5151515151515 45.8220569340449
12.7272727272727 45.7556962590773
13.9393939393939 45.5173387413076
14.1246949943341 45.4545454545455
15.1515151515152 45.0488886105822
16.3636363636364 44.3690445579849
16.5378808568836 44.2424242424242
17.5757575757576 43.338306585973
17.8636414869322 43.030303030303
18.7713941999293 41.8181818181818
18.7878787878788 41.7889076261093
19.3495932313568 40.6060606060606
19.7353001901147 39.3939393939394
19.9310978495875 38.1818181818182
19.9369856874715 36.969696969697
19.752964200437 35.7575757575758
19.3790329198422 34.5454545454545
18.8174077933084 33.3333333333333
19.5465315145149 32.1212121212121
20 32.0225558727932
21.2121212121212 31.8685868106287
22.4242424242424 31.5258420792615
23.6363636363636 30.9942645534607
23.7796737275083 30.9090909090909
24.8484848484848 30.1566351348636
25.3658231533025 29.6969696969697
26.0606060606061 28.9399158104936
26.4064596666646 28.4848484848485
27.11956991972 27.2727272727273
27.2727272727273 26.9941079732524
28.3638810202989 26.0606060606061
28.4848484848485 26.0027491766581
29.6969696969697 25.2661416306592
30.2306712633886 24.8484848484848
30.9090909090909 24.2049920511068
31.399044551238 23.6363636363636
32.1212121212121 22.5726718253519
32.2064164058821 22.4242424242424
32.7149604829515 21.2121212121212
33.0362452251826 20
33.1702692408604 18.7878787878788
33.1170334042709 17.5757575757576
32.8765368411281 16.3636363636364
32.4499428226759 15.1515151515152
32.1212121212121 14.4648097150105
31.8137413074045 13.9393939393939
32.1212121212121 13.624132279497
33.276468193906 13.9393939393939
33.3333333333333 13.9561468299014
34.5454545454545 14.1807731976755
35.7575757575758 14.2398492128397
36.969696969697 14.1278938761422
37.777095571615 13.9393939393939
38.1818181818182 13.8293821759898
39.3939393939394 13.3007732960387
40.3491603415018 12.7272727272727
40.6060606060606 12.542713696233
41.7290995950674 11.5151515151515
41.8181818181818 11.4136997430807
42.6209584201098 10.3030303030303
43.030303030303 9.5532304477727
43.2447742018276 9.09090909090909
43.6249294585954 7.87878787878788
43.822936170816 6.66666666666667
43.8387943384894 5.45454545454545
43.6725041839781 4.24242424242425
43.3240655131212 3.03030303030303
43.030303030303 2.35920528117052
42.7515974890989 1.81818181818182
41.9128182792998 0.606060606060609
41.8181818181818 0.49713780416281
40.653748452896 -0.606060606060602
40.6060606060606 -0.643599772396512
39.3939393939394 -1.39276952223408
38.4463559181703 -1.81818181818181
38.1818181818182 -1.91976592170094
36.969696969697 -2.20988658415137
35.7575757575758 -2.32466350098827
34.5454545454545 -2.26409774694954
33.3333333333333 -2.02818810998468
32.7143664295637 -1.81818181818181
32.1212121212121 -1.5829024155083
30.9090909090909 -0.897208884166618
29.9167741853531 -0.606060606060602
29.6969696969697 -0.441523278743836
29.6372165202559 -0.606060606060602
29.4965470645176 -1.81818181818181
29.1697053526187 -3.03030303030303
29.6969696969697 -3.87765454020512
30.8251066561689 -4.24242424242424
30.9090909090909 -4.26004065278054
32.1212121212121 -4.71148884675901
33.3333333333333 -4.96204869219406
34.5454545454545 -4.73544507477315
35.7575757575758 -4.68288587730536
36.969696969697 -4.81141134702755
38.1818181818182 -5.12102533371412
39.0056748315648 -5.45454545454545
39.3939393939394 -5.63933252040158
40.6060606060606 -6.42911161517472
40.8932388020396 -6.66666666666666
41.8181818181818 -7.59479731715691
42.051629254904 -7.87878787878788
42.8357340079604 -9.09090909090909
43.030303030303 -9.50335254456014
43.3513261196149 -10.3030303030303
43.6572700898692 -11.5151515151515
43.7825627619794 -12.7272727272727
43.7272042007464 -13.9393939393939
43.4911948104078 -15.1515151515151
43.0745343169872 -16.3636363636364
43.030303030303 -16.453394565594
42.3803579881616 -17.5757575757576
41.8181818181818 -18.3211280321487
41.3914000044604 -18.7878787878788
40.6060606060606 -19.4849078221408
39.869268470338 -20
39.3939393939394 -20.2796104155958
38.1818181818182 -20.8004326220435
36.969696969697 -21.1290521449402
36.2315844620799 -21.2121212121212
35.7575757575758 -21.2587952986835
34.5983313339162 -21.2121212121212
34.5454545454545 -21.2096879081849
33.3333333333333 -21.0475543641301
33.0904111140005 -21.2121212121212
33.3333333333333 -21.4408678074906
34.1008172476806 -22.4242424242424
34.5454545454545 -23.0842556844866
34.8586974446558 -23.6363636363636
35.3551739254114 -24.8484848484848
35.6603704360231 -26.0606060606061
35.7575757575758 -27.0949205360255
35.7720085244132 -27.2727272727273
35.7575757575758 -27.5345372999727
35.6969209520224 -28.4848484848485
35.4282748224869 -29.6969696969697
34.9683483009933 -30.9090909090909
34.5454545454545 -31.6962417677241
34.2743620896319 -32.1212121212121
33.4792000354902 -33.3333333333333
33.9350537512664 -34.5454545454545
34.2489239575107 -35.7575757575758
34.3757174404114 -36.969696969697
34.3154337449417 -38.1818181818182
34.0680729006568 -39.3939393939394
33.6336349617162 -40.6060606060606
33.3333333333333 -41.1917293388887
32.9534947453051 -41.8181818181818
32.1212121212121 -42.8732499626018
31.969663420394 -43.030303030303
30.9090909090909 -43.9228896985592
30.4202938980019 -44.2424242424242
29.6969696969697 -44.6404815790201
28.4848484848485 -45.1158097490795
27.2727272727273 -45.3994135458575
26.5454072631526 -45.4545454545455
26.0606060606061 -45.4862752151861
25.6144705184715 -45.4545454545455
24.8484848484848 -45.3914504720771
23.6363636363636 -45.0998841898629
22.4242424242424 -44.6165932804236
21.7523474346005 -44.2424242424242
21.2121212121212 -43.8850538815659
20.2058356736527 -43.030303030303
20 -42.8150132847734
19.2195739275668 -41.8181818181818
18.7878787878788 -41.1008063938396
18.535812819708 -40.6060606060606
18.1041405155613 -39.3939393939394
17.858354340178 -38.1818181818182
17.7984544420869 -36.969696969697
17.9244407497367 -35.7575757575758
18.2362949241543 -34.5454545454545
18.6635514547216 -33.3333333333333
17.5757575757576 -32.7437967809357
16.7115524855489 -33.3333333333333
16.3636363636364 -33.5336184414763
15.1515151515152 -34.0430195525451
13.9393939393939 -34.3626866902305
12.7272727272727 -34.4926156966094
11.5151515151515 -34.4328056415195
10.3030303030303 -34.1832572621349
9.09090909090909 -33.7439702611087
8.29881141398731 -33.3333333333333
7.87878787878788 -33.0750197866796
7.29506616040835 -33.3333333333333
6.66666666666667 -33.6835806877343
5.92900040508198 -34.5454545454545
5.45454545454545 -34.9947251781895
4.44730548602821 -35.7575757575758
4.24242424242425 -35.8880199845246
3.03030303030303 -36.4666063250161
1.81818181818182 -36.8520432115746
1.07652994209742 -36.969696969697
0.606060606060609 -37.0340726577777
-0.606060606060602 -37.0333295203201
-1.066968702195 -36.969696969697
-1.81818181818181 -36.8494585140362
-3.03030303030303 -36.4622980339692
-4.24242424242424 -35.8819881301341
-4.43739618936043 -35.7575757575758
-5.45454545454545 -34.9855001682115
-5.91842962053346 -34.5454545454545
-6.66666666666666 -33.6696614230322
-6.90615472689561 -33.3333333333333
-7.56739323024461 -32.1212121212121
-7.87878787878788 -31.2995465125446
-8.00563691104472 -30.9090909090909
-8.22637410433825 -29.6969696969697
-8.27406133208939 -28.4848484848485
-8.14869859429814 -27.2727272727273
-7.87878787878788 -26.1763748548077
-7.84554019947782 -26.0606060606061
-7.30557426534294 -24.8484848484848
-7.37446818728602 -23.6363636363636
-7.60116370539823 -22.4242424242424
-7.64250356709742 -21.2121212121212
-7.49816732381478 -20
-7.16815480333395 -18.7878787878788
-6.66666666666666 -17.6091033031132
-6.6499143895134 -17.5757575757576
-6.13629544559788 -16.3636363636364
-6.63478650706353 -15.1515151515151
-6.66666666666666 -15.0296122785158
-6.91134248764144 -13.9393939393939
-7.01145653847339 -12.7272727272727
-6.93965126042501 -11.5151515151515
-6.6959248680171 -10.3030303030303
-6.66666666666666 -10.2177064691281
-6.21641838362374 -9.09090909090909
-5.53176401210283 -7.87878787878788
-5.45454545454545 -6.6836971742241
-5.45123798903282 -6.66666666666666
-5.45454545454545 -6.66554612129644
-6.66666666666666 -6.08727085550153
-7.64753449006828 -5.45454545454545
-7.87878787878788 -5.2751867617889
-8.9348442122807 -4.24242424242424
-9.09090909090909 -4.05108420651326
-9.78076103847892 -3.03030303030303
-10.3030303030303 -1.99481009422259
-10.3790782175505 -1.81818181818181
-10.7235679516946 -0.606060606060602
-10.8906642207981 0.606060606060609
-10.8803665541894 1.81818181818182
-10.6926752526536 3.03030303030303
-10.3278306720877 4.24242424242425
-10.6147605001068 5.45454545454545
-11.5151515151515 6.41702692075006
-11.7088681651159 6.66666666666667
-12.4425100417355 7.87878787878788
-12.7272727272727 8.53415281311875
-12.9551770716786 9.09090909090909
-13.9393939393939 10.0166826159809
-15.1515151515151 9.85600103228737
-16.3636363636364 9.85590724564559
-17.5757575757576 10.0303159656104
-18.5231687761243 10.3030303030303
-18.7878787878788 10.3920421275778
-20 11.0032370396353
-21.0533266757494 11.5151515151515
-21.2121212121212 11.5882134834567
-22.4242424242424 11.622993246639
-23.6363636363636 11.8203335296318
-24.8484848484848 12.2067006540135
-25.9450787479783 12.7272727272727
-26.0606060606061 12.7922495901728
-27.2727272727273 13.6979722670733
-27.5318306090032 13.9393939393939
-28.4848484848485 15.0273429703608
-29.6969696969697 14.7082717690557
-30.8368531514119 13.9393939393939
-30.9090909090909 13.8981517138948
-32.1212121212121 13.3921196488727
-33.3333333333333 13.050116634976
-34.0576431384476 12.7272727272727
-34.5454545454545 12.5060162131238
-35.7575757575758 11.94676176421
-36.969696969697 11.5774377109571
-37.3999378510816 11.5151515151515
-38.1818181818182 11.4175660185969
-39.3939393939394 11.4334166481861
-39.9353664515233 11.5151515151515
-40.6060606060606 11.6325945458042
-41.8181818181818 12.0387104438065
-43.030303030303 12.6386931286521
-43.1655549735636 12.7272727272727
-44.2424242424242 13.5668144603135
-44.6265258116346 13.9393939393939
-45.4545454545455 14.9314526913964
-45.6080835688766 15.1515151515152
-46.2549072253589 16.3636363636364
-46.6666666666667 17.4778337347241
-46.6977545229517 17.5757575757576
};
\addplot [draw=gold22522724, ]
table{%
x  y
-40.6512912603822 35.7575757575758
-40.9106257073251 36.969696969697
-40.9970901221898 38.1818181818182
-40.9106836073023 39.3939393939394
-40.6514075091737 40.6060606060606
-40.6060606060606 40.733253428665
-40.1549203032728 41.8181818181818
-39.4492620586607 43.030303030303
-39.3939393939394 43.1042136535187
-38.3719881116321 44.2424242424242
-38.1818181818182 44.4157172529537
-36.969696969697 45.2998770693793
-36.6872520110478 45.4545454545455
-35.7575757575758 45.885315439898
-34.5454545454545 46.2604738999537
-33.3333333333333 46.4491481138262
-32.1212121212121 46.4513371991598
-30.9090909090909 46.2670415417289
-29.6969696969697 45.8962617126063
-28.7361814261422 45.4545454545455
-28.4848484848485 45.317986840513
-27.2727272727273 44.439004420376
-27.0559870873731 44.2424242424242
-26.0606060606061 43.1389991138929
-25.9789273909337 43.030303030303
-25.2705037542387 41.8181818181818
-24.8484848484848 40.8072486513805
-24.7765141311741 40.6060606060606
-24.5161860540711 39.3939393939394
-24.4252684037781 38.1818181818182
-24.4734608973738 36.969696969697
-24.7340654046377 35.7575757575758
-24.8484848484848 35.5567419437867
-25.2707081927539 34.5454545454545
-25.9792000800937 33.3333333333333
-26.0606060606061 33.2250083574967
-27.0563965453669 32.1212121212121
-27.2727272727273 31.9250156342833
-28.4848484848485 31.0460883994519
-28.7370049989659 30.9090909090909
-29.6969696969697 30.467764389564
-30.9090909090909 30.0967713013877
-32.1212121212121 29.9090133368906
-33.3333333333333 29.874063235469
-34.5454545454545 29.90115030312
-35.7575757575758 30.1242933094495
-36.6864348565506 30.9090909090909
-36.969696969697 31.0641969605849
-38.1818181818182 31.9483010131698
-38.3715806697562 32.1212121212121
-39.3939393939394 33.2597911664011
-39.4489903635937 33.3333333333333
-40.1547166629348 34.5454545454545
-40.6060606060606 35.6307261267467
-40.6512912603822 35.7575757575758
};
\addplot [draw=gold22522724, ]
table{%
x  y
0.315853114196654 21.2121212121212
0.606060606060609 20.3811248528534
0.720298189326838 20
0.911869821053995 18.7878787878788
0.977993773875513 17.5757575757576
1.75182367909413 16.3636363636364
1.81818181818182 16.2648110702364
2.4443125221748 15.1515151515152
2.92874377956985 13.9393939393939
3.03030303030303 13.5106507792484
3.23759567667384 12.7272727272727
4.24242424242425 11.8908917236242
5.45454545454545 12.1926565018273
6.66666666666667 12.3162990506341
7.87878787878788 12.2582306319625
9.09090909090909 12.0184512458123
10.3030303030303 11.5969609240261
10.4674246400141 11.5151515151515
11.5151515151515 10.901813333431
12.3012169906391 10.3030303030303
12.7272727272727 9.90899628850456
13.4455567214771 9.09090909090909
13.9393939393939 8.37522257494402
14.2277391582545 7.87878787878788
14.7401862749761 6.66666666666667
15.1109957915968 5.45454545454545
15.1515151515152 5.38504015096161
15.2151262569237 5.45454545454545
16.3636363636364 6.29362708300007
16.9090919565182 6.66666666666667
17.5757575757576 7.04990793290605
18.7878787878788 7.55345352946523
20 7.86374072603741
20.1558508378386 7.87878787878788
21.2121212121212 7.96675399243104
22.4242424242424 7.90115239165164
22.5400686841755 7.87878787878788
23.6363636363636 7.63505029656396
24.8484848484848 7.17230299131529
25.7827728856761 6.66666666666667
26.0606060606061 6.48778119792327
27.2727272727273 6.40379771911509
27.2991691005294 6.66666666666667
27.5069013734378 7.87878787878788
27.9055587203592 9.09090909090909
28.4848484848485 10.282422867235
28.4967460752787 10.3030303030303
28.4848484848485 10.329880020972
27.2727272727273 10.5915384622705
26.0606060606061 10.3075118934105
26.001054741763 10.3030303030303
24.8484848484848 10.2281829791297
23.8143048598118 10.3030303030303
23.6363636363636 10.3179544115709
22.4242424242424 10.6124974148162
21.2121212121212 11.0999207446418
20.4722918328114 11.5151515151515
20 11.830389363061
18.9530218559746 12.7272727272727
18.7878787878788 12.9008793523413
17.5757575757576 13.8568118230762
17.3090473033957 13.9393939393939
16.3636363636364 14.241609708597
15.1515151515152 14.8218956177201
14.6378405854089 15.1515151515152
13.9393939393939 15.6869549383345
13.2354693861546 16.3636363636364
12.7272727272727 16.9702637689909
12.3054528811991 17.5757575757576
11.665152012042 18.7878787878788
11.5151515151515 19.2011480260827
10.9300799770062 20
10.3030303030303 20.2838661327555
9.09090909090909 20.55859904316
7.87878787878788 21.0194846128663
7.51806316559394 21.2121212121212
6.66666666666667 21.7494255162489
5.83646340239461 22.4242424242424
5.45454545454545 22.8036309901755
4.7694485177126 23.6363636363636
4.24242424242425 24.4598764048783
3.6315836198836 24.8484848484848
3.03030303030303 25.2031687707837
2.76511896480813 24.8484848484848
1.81818181818182 23.8473196164787
1.56948960583396 23.6363636363636
0.606060606060609 22.9564796424311
-0.129616916989952 22.4242424242424
0.315853114196654 21.2121212121212
};
\addplot [draw=gold22522724, ]
table{%
x  y
3.75788821387634 -4.24242424242424
4.24242424242425 -4.70197622706457
5.45454545454545 -5.44502442091542
5.45589244563429 -5.45454545454545
6.66666666666667 -6.33686536525035
7.02785137689456 -6.66666666666666
7.87878787878788 -7.6194990634388
9.09090909090909 -6.84180325079221
9.21301841315731 -6.66666666666666
9.38539402312049 -5.45454545454545
9.36173638267844 -4.24242424242424
9.09090909090909 -3.9877947579452
7.87878787878788 -4.20549496474313
7.14735528931059 -4.24242424242424
6.66666666666667 -4.28020173692886
6.44086935895608 -4.24242424242424
5.45454545454545 -4.13640859559307
4.24242424242425 -3.87269566585356
3.75788821387634 -4.24242424242424
};
\addplot [draw=gold22522724, ]
table{%
x  y
8.21822776019443 -17.5757575757576
9.09090909090909 -18.4221989129727
9.56406230351576 -17.5757575757576
9.09090909090909 -17.0159195694752
8.21822776019443 -17.5757575757576
};
\addplot [draw=gold22522724, ]
table{%
x  y
25.9835173206453 32.1212121212121
25.4475425555032 33.3333333333333
25.1005058052723 34.5454545454545
24.9424408603876 35.7575757575758
24.9733462489302 36.969696969697
25.1932234428191 38.1818181818182
25.6020702938907 39.3939393939394
26.0606060606061 40.3236559464703
26.2256125873408 40.6060606060606
27.1577165413132 41.8181818181818
27.2727272727273 41.9387781129656
28.4848484848485 42.9750188617319
28.5684558920024 43.030303030303
29.6969696969697 43.6554494777166
30.9090909090909 44.1302498235339
31.397940263984 44.2424242424242
32.1212121212121 44.3852226254865
33.3333333333333 44.4553293211926
34.5454545454545 44.3562288952115
35.0595848219987 44.2424242424242
35.7575757575758 44.0628543226503
36.969696969697 43.5543566589693
37.8705088323323 43.030303030303
38.1818181818182 42.8141232087422
39.3032681043869 41.8181818181818
39.3939393939394 41.7183176265888
40.2230126091215 40.6060606060606
40.6060606060606 39.9297370704861
40.8634406082132 39.3939393939394
41.261650522391 38.1818181818182
41.4758070107071 36.969696969697
41.5059083420196 35.7575757575758
41.3519557305422 34.5454545454545
41.0139477426504 33.3333333333333
40.6060606060606 32.3863009479378
40.4714462673094 32.1212121212121
39.6389141645264 30.9090909090909
39.3939393939394 30.6261667332912
38.4139274043587 29.6969696969697
38.1818181818182 29.5146027524464
36.969696969697 28.7699246978617
36.3262148018097 28.4848484848485
35.7575757575758 28.2697784979569
34.5454545454545 27.988634076296
33.3333333333333 27.8847919291569
32.1212121212121 27.9582528722108
30.9090909090909 28.2090169891558
30.1280408216457 28.4848484848485
29.6969696969697 28.6631663580518
28.4848484848485 29.3722551246436
28.0555103568588 29.6969696969697
27.2727272727273 30.4114286333409
26.8281432130082 30.9090909090909
26.0606060606061 31.9923561342728
25.9835173206453 32.1212121212121
};
\addplot [draw=gold24122928, ]
table{%
x  y
-44.412031876453 -22.4242424242424
-44.3564280024382 -21.2121212121212
-44.2424242424242 -20.7654746960812
-43.9953015162678 -20
-43.2829978979771 -18.7878787878788
-43.030303030303 -18.4914500102726
-41.9685405623515 -17.5757575757576
-41.8181818181818 -17.476819119956
-40.6060606060606 -16.9665195250005
-39.3939393939394 -16.7435132197988
-38.1818181818182 -16.8078002043511
-36.969696969697 -17.1593812245802
-36.1797154440134 -17.5757575757576
-35.7575757575758 -17.8673734233878
-34.8384022524684 -18.7878787878788
-34.5454545454545 -19.2134535730675
-34.1322160373233 -20
-33.782363343559 -21.2121212121212
-33.7194865494498 -22.4242424242424
-33.9435858590515 -23.6363636363636
-34.4546599201795 -24.8484848484848
-34.5454545454545 -24.9864126317065
-35.4719991074555 -26.0606060606061
-35.7575757575758 -26.9470727941429
-35.96187635983 -27.2727272727273
-35.7575757575758 -27.3707148023892
-34.5454545454545 -28.2979557349913
-34.3678469312818 -28.4848484848485
-33.5473027273103 -29.6969696969697
-33.3333333333333 -30.2290352127749
-33.11880226471 -30.9090909090909
-32.9977137150107 -32.1212121212121
-33.137913957678 -33.3333333333333
-33.3333333333333 -33.9233149999014
-33.5960318307386 -34.5454545454545
-34.4409391874725 -35.7575757575758
-34.5454545454545 -35.8651187719784
-35.7575757575758 -36.7696103308782
-36.1893125854492 -36.969696969697
-36.969696969697 -37.2516396936393
-38.1818181818182 -37.4223759231601
-39.3939393939394 -37.3259234142679
-40.5813493230007 -36.969696969697
-40.6060606060606 -36.9601872558889
-41.8181818181818 -36.1509841594944
-42.2321409959055 -35.7575757575758
-43.030303030303 -34.699998633679
-43.1201937852196 -34.5454545454545
-43.5472798718348 -33.3333333333333
-43.6964181182278 -32.1212121212121
-43.5676099677079 -30.9090909090909
-43.1608554202751 -29.6969696969697
-43.030303030303 -29.4658528769362
-42.3112822355305 -28.4848484848485
-41.8181818181818 -27.9110176101116
-40.9359356803889 -27.2727272727273
-41.8181818181818 -26.7303629238539
-42.6381676224771 -26.0606060606061
-43.030303030303 -25.6691278311558
-43.6346426569622 -24.8484848484848
-44.206287829591 -23.6363636363636
-44.2424242424242 -23.4616170297742
-44.412031876453 -22.4242424242424
};
\addplot [draw=gold24122928, ]
table{%
x  y
-43.5791043852127 17.5757575757576
-43.9498276239641 18.7878787878788
-44.0245389731815 20
-43.8032375932477 21.2121212121212
-43.2859246035755 22.4242424242424
-43.030303030303 22.8052017758013
-42.2923956359528 23.6363636363636
-41.8181818181818 24.0279786621558
-40.6060606060606 24.7055817526194
-40.1252266415289 24.8484848484848
-39.3939393939394 25.0235003671806
-38.1818181818182 25.4148433929347
-37.1347542233655 26.0606060606061
-36.969696969697 26.1432963755201
-35.7575757575758 26.4895617059153
-34.5454545454545 26.5658868989466
-33.3333333333333 26.3721903924016
-32.5188758125504 26.0606060606061
-32.1212121212121 25.8648693947653
-30.9090909090909 24.9208281137448
-30.8411916332851 24.8484848484848
-30.0296043136822 23.6363636363636
-29.6969696969697 22.805919744312
-29.5763877611978 22.4242424242424
-29.449739732647 21.2121212121212
-29.5796554065487 20
-29.6969696969697 19.641573807992
-30.0439801502042 18.7878787878788
-30.8627555997203 17.5757575757576
-30.9090909090909 17.5266995976429
-32.1212121212121 16.5885833949677
-32.5809276280832 16.3636363636364
-33.3333333333333 16.0768560633771
-34.5454545454545 15.8322647348693
-35.7575757575758 15.1781978396225
-35.8040058223685 15.1515151515152
-36.969696969697 14.6317531406588
-38.1818181818182 14.373756367673
-39.3939393939394 14.400789839473
-40.6060606060606 14.7128670686506
-41.4964907324999 15.1515151515152
-41.8181818181818 15.3587132456335
-42.874261815121 16.3636363636364
-43.030303030303 16.5780408517265
-43.5791043852127 17.5757575757576
};
\addplot [draw=gold24122928, ]
table{%
x  y
-37.4786147838944 35.7575757575758
-37.9318794323268 36.969696969697
-38.0830022642373 38.1818181818182
-37.9319814143624 39.3939393939394
-37.478818355727 40.6060606060606
-36.969696969697 41.4231031501034
-36.6417701223076 41.8181818181818
-35.7575757575758 42.5790627152824
-34.9725487200748 43.030303030303
-34.5454545454545 43.2212440491572
-33.3333333333333 43.49377779243
-32.1212121212121 43.4969397264373
-30.9090909090909 43.2307311921325
-30.4554821084852 43.030303030303
-29.6969696969697 42.5993918327462
-28.7820199124882 41.8181818181818
-28.4848484848485 41.4629470312944
-27.9477544524682 40.6060606060606
-27.4919224502353 39.3939393939394
-27.3400120812877 38.1818181818182
-27.4920247097754 36.969696969697
-27.9479592234001 35.7575757575758
-28.4848484848485 34.9011312196049
-28.7824295927537 34.5454545454545
-29.6969696969697 33.764669337858
-30.4563033141485 33.3333333333333
-30.9090909090909 33.133283101796
-32.1212121212121 32.8670942422824
-33.3333333333333 32.8702562888006
-34.5454545454545 33.1427692413507
-34.9717375882011 33.3333333333333
-35.7575757575758 33.7849965024824
-36.6413636353187 34.5454545454545
-36.969696969697 34.9409697422224
-37.4786147838944 35.7575757575758
};
\addplot [draw=gold24122928, ]
table{%
x  y
-26.5834775971354 17.5757575757576
-27.0066470063003 18.7878787878788
-27.1300660180849 20
-26.953734816807 21.2121212121212
-26.4776536778887 22.4242424242424
-26.0606060606061 23.0758131737995
-25.5839422897994 23.6363636363636
-24.8484848484848 24.2602205016665
-23.8157454795201 24.8484848484848
-23.6363636363636 24.9284101227681
-22.4242424242424 25.2164915962212
-21.2121212121212 25.6657668575746
-20.5940373762625 26.0606060606061
-20 26.3661279058429
-18.7878787878788 26.7172567595337
-17.5757575757576 26.7868981197068
-16.3636363636364 26.5750260272214
-15.1515151515151 26.1043230593546
-14.5437322591562 27.2727272727273
-14.4660238844421 28.4848484848485
-14.1951991007672 29.6969696969697
-15.1515151515151 30.3788637158119
-16.3636363636364 30.6386067806904
-16.9960237863377 30.9090909090909
-17.5757575757576 31.2286031237069
-18.6387290083293 32.1212121212121
-18.7878787878788 32.2972661929975
-19.4411138023893 33.3333333333333
-19.895323694035 34.5454545454545
-20 35.42546110282
-20.0314586064688 35.7575757575758
-20 36.0463063160453
-19.8736593105041 36.969696969697
-19.3977850353275 38.1818181818182
-18.7878787878788 39.1224978186844
-18.5513996213186 39.3939393939394
-17.5757575757576 40.1970212115002
-16.818616568145 40.6060606060606
-16.3636363636364 40.7976588234776
-15.1515151515151 41.0408137510376
-13.9393939393939 41.0166832370288
-12.7272727272727 40.7252676284382
-12.4686489777444 40.6060606060606
-11.5151515151515 40.0422383383593
-10.7735698351022 39.3939393939394
-10.3030303030303 38.8203157871883
-9.90732281691802 38.1818181818182
-9.45245529787594 36.969696969697
-9.29393062356029 35.7575757575758
-9.43168152800346 34.5454545454545
-9.67239030405055 33.3333333333333
-9.09090909090909 32.9322732874732
-8.05288662694478 33.3333333333333
-7.87878787878788 33.4190153502008
-6.66666666666666 34.5209469931216
-6.62733646885745 34.5454545454545
-6.25066026457788 35.7575757575758
-6.64389932619622 36.969696969697
-6.66666666666666 37.3006417897761
-6.71495173620411 38.1818181818182
-6.66666666666666 38.5036250832842
-6.49895334212729 39.3939393939394
-5.95889863956632 40.6060606060606
-5.45454545454545 41.3237815800474
-4.9868443486879 41.8181818181818
-4.24242424242424 42.3942671650085
-3.03030303030303 43.0075450794305
-2.93469635977983 43.030303030303
-1.81818181818181 43.2399167517519
-0.606060606060602 43.2113521511136
0.16486913906309 43.030303030303
0.606060606060609 42.8989295901102
1.81818181818182 42.3423402671498
2.73692893905547 43.030303030303
3.03030303030303 43.2167450663933
4.24242424242425 43.8016140841231
5.45454545454545 44.0859199744848
6.66666666666667 44.0696430217814
7.87878787878788 43.7527849679229
9.09090909090909 43.1376328311382
9.41450108740375 43.030303030303
10.3030303030303 42.7318361615242
11.5151515151515 42.903713893193
12.7272727272727 42.7886456974896
13.9393939393939 42.3728950980727
14.8778828178568 41.8181818181818
15.1515151515152 41.603084504235
16.0449015431997 40.6060606060606
16.3636363636364 40.0752109742399
16.679352766635 39.3939393939394
16.9645024645625 38.1818181818182
16.9730772129034 36.969696969697
16.7050773707043 35.7575757575758
16.3636363636364 34.9975911983609
16.1004509950546 34.5454545454545
15.1515151515152 33.4571241997342
14.9985724905608 33.3333333333333
15.1515151515152 32.9938094516891
15.4175149140488 32.1212121212121
16.275647046591 30.9090909090909
16.3636363636364 30.7018680485516
16.720312804993 29.6969696969697
17.5757575757576 28.730179368674
18.7878787878788 29.0161480325218
20 29.0668624426084
21.2121212121212 28.8432900112423
22.0847935556306 28.4848484848485
22.4242424242424 28.3046487794128
23.6363636363636 27.3066598276898
23.6667740703968 27.2727272727273
24.435501999043 26.0606060606061
24.8484848484848 24.9548694483757
24.8857087151582 24.8484848484848
26.0606060606061 23.770715912261
26.4653811515176 23.6363636363636
27.2727272727273 23.3161881696274
28.4848484848485 22.5094814123916
28.576046207547 22.4242424242424
29.5238812420136 21.2121212121212
29.6969696969697 20.8617568979852
30.0275200336149 20
30.2214710650032 18.7878787878788
30.1444313646274 17.5757575757576
29.7964009324875 16.3636363636364
29.6969696969697 16.1689375120519
29.0277694002706 15.1515151515152
28.4848484848485 14.5774095880484
27.6375021320546 13.9393939393939
27.2727272727273 13.7288427041573
26.0606060606061 13.312117368463
24.8484848484848 13.1783145865068
23.6363636363636 13.327434337215
22.4242424242424 13.7594769451486
22.1192184444692 13.9393939393939
21.2121212121212 14.6373512659479
20.7331117358732 15.1515151515152
20 16.2331752093776
19.7498873854999 16.3636363636364
18.7878787878788 16.65380133692
17.5757575757576 16.9296459660211
16.3636363636364 17.4974635121828
16.2533930796013 17.5757575757576
15.1515151515152 18.6077594105377
15.0080398534813 18.7878787878788
14.3501002148261 20
13.9982786753951 21.2121212121212
13.9404125087849 22.4242424242424
13.9393939393939 22.4592753820714
12.7272727272727 23.2786385656505
11.5151515151515 23.1404363228967
10.3030303030303 23.267596728531
9.17538827125274 23.6363636363636
9.09090909090909 23.6718790684329
7.87878787878788 24.5275711261178
7.55511917791909 24.8484848484848
6.68167265594296 26.0606060606061
6.66666666666667 26.0952940051573
6.2712006382702 27.2727272727273
6.13511249311624 28.4848484848485
6.27005291582766 29.6969696969697
6.66666666666667 30.8811605708443
6.67871523480875 30.9090909090909
7.549460361052 32.1212121212121
7.87878787878788 32.8384261893989
8.22111317122746 33.3333333333333
7.87878787878788 33.5585184846682
6.66666666666667 33.4190087969255
5.45454545454545 33.4028299354129
4.24242424242425 33.6917954804424
3.03030303030303 34.2494275165642
1.81818181818182 33.5755782539807
1.45340677787002 33.3333333333333
1.22244366781403 32.1212121212121
1.58637268951205 30.9090909090909
1.65271579165597 29.6969696969697
1.42000052314629 28.4848484848485
0.888227272217717 27.2727272727273
0.606060606060609 26.8610677823365
-0.122312489345817 26.0606060606061
-0.606060606060602 25.6696908858363
-1.81818181818181 25.0110025976834
-2.4011836067772 24.8484848484848
-3.03030303030303 24.7094889153214
-4.24242424242424 24.6423492390945
-5.45454545454545 23.6868376302678
-5.50796135862502 23.6363636363636
-5.45454545454545 23.5749031637071
-4.24242424242424 22.4421825467694
-4.22321669791451 22.4242424242424
-3.03030303030303 21.253760124354
-2.99832768518324 21.2121212121212
-2.36631497363939 20
-2.03311028069449 18.7878787878788
-1.99864290978065 17.5757575757576
-2.15525876102725 16.3636363636364
-1.81818181818181 15.957067440717
-1.05046774126294 15.1515151515152
-0.606060606060602 14.582511862073
-0.224968995733695 13.9393939393939
0.200750705197861 12.7272727272727
0.333920263566685 11.5151515151515
0.174539174411969 10.3030303030303
-0.277391725546749 9.09090909090909
-0.606060606060602 8.55574925127845
-1.1541162195025 7.87878787878788
-1.81818181818181 6.99134158513599
-2.50702864550314 6.66666666666667
-1.81818181818181 6.47228706761032
-0.606060606060602 6.09242469066562
0.586911215034676 5.45454545454545
0.606060606060609 5.44097815518087
0.695213531489286 5.45454545454545
1.81818181818182 5.76663622069022
2.22750643135154 6.66666666666667
3.03030303030303 7.77299461506048
3.1357081674481 7.87878787878788
4.24242424242425 8.68696099888431
5.12477454652673 9.09090909090909
5.45454545454545 9.20955737448357
6.66666666666667 9.3861450251224
7.87878787878788 9.30321105422418
8.63023112334205 9.09090909090909
9.09090909090909 8.92529747663141
10.3030303030303 8.15932099420777
10.6132289527067 7.87878787878788
11.5151515151515 6.75769529484941
11.5714306257488 6.66666666666667
12.0402208281186 5.45454545454545
12.2283996868294 4.24242424242425
12.1359664902204 3.03030303030303
11.7629212382916 1.81818181818182
11.5151515151515 1.35872556517416
10.9869931286902 0.606060606060609
10.3030303030303 -0.07588258552913
9.54203657636502 -0.606060606060602
9.09090909090909 -0.847761345489495
7.87878787878788 -1.21720565220801
6.66666666666667 -1.30667566011762
5.45454545454545 -1.11617128873444
4.24242424242425 -0.645699791330855
4.15401386944314 -0.606060606060602
3.03030303030303 0.223610110719218
2.4691869613396 -0.606060606060602
1.86065166527746 -1.81818181818181
1.81818181818182 -1.87818839601827
0.747956430143156 -3.03030303030303
0.606060606060609 -3.14430553280624
-0.606060606060602 -3.81065931673243
-1.81818181818181 -4.16952050650596
-3.03030303030303 -4.22088906764345
-4.24242424242424 -3.96476436524531
-5.45454545454545 -3.40114689934779
-5.97056265471146 -3.03030303030303
-6.66666666666666 -2.3599913538158
-7.08252873373522 -1.81818181818181
-7.69664652288786 -0.606060606060602
-7.87878787878788 0.13510231694957
-7.9705785156822 0.606060606060609
-7.95601968985472 1.81818181818182
-7.87878787878788 2.17095992438929
-7.64157391525359 3.03030303030303
-6.9907416844044 4.24242424242425
-6.66666666666666 4.6552805787156
-5.80363435319477 5.45454545454545
-6.66666666666666 6.33402856063146
-7.15651753687735 6.66666666666667
-7.87878787878788 7.04498602872972
-8.91342638961851 7.87878787878788
-9.09090909090909 8.07802418875808
-9.75924807590316 9.09090909090909
-10.2447616120169 10.3030303030303
-10.3030303030303 10.7155190241659
-10.3927317258676 11.5151515151515
-10.3030303030303 12.501829187235
-10.2771347242285 12.7272727272727
-10.3030303030303 12.8080698234463
-10.8274216772357 13.9393939393939
-11.5151515151515 14.5682337234556
-12.3117450929353 13.9393939393939
-12.7272727272727 13.6977707292678
-13.9393939393939 13.0832873886867
-15.1515151515151 12.7759553768099
-16.3636363636364 12.7757902740903
-17.5757575757576 13.0827914480115
-18.7878787878788 13.6969334903338
-19.1212880095637 13.9393939393939
-20 14.655878632424
-21.2121212121212 14.5753336284541
-22.4242424242424 14.5876852213259
-23.6363636363636 14.8744585585455
-24.2344284659805 15.1515151515152
-24.8484848484848 15.5193579337934
-25.794832247955 16.3636363636364
-26.0606060606061 16.6990591488418
-26.5834775971354 17.5757575757576
};
\addplot [draw=gold24122928, ]
table{%
x  y
-12.0879485902426 22.4242424242424
-11.5151515151515 21.8625075404567
-10.9273541809659 22.4242424242424
-11.5151515151515 22.7004348227529
-12.0879485902426 22.4242424242424
};
\addplot [draw=gold24122928, ]
table{%
x  y
-4.88834200402312 -30.9090909090909
-5.2744471465157 -29.6969696969697
-5.35785992498776 -28.4848484848485
-5.1385803394393 -27.2727272727273
-4.61662131784916 -26.0606060606061
-4.24242424242424 -25.449321524607
-3.7857435295623 -24.8484848484848
-4.24242424242424 -23.8461517250146
-4.31050639438949 -23.6363636363636
-4.63772798216207 -22.4242424242424
-4.69732689045423 -21.2121212121212
-4.48924013469496 -20
-4.24242424242424 -19.3711901814202
-3.94857255370762 -18.7878787878788
-3.03030303030303 -17.6210798504876
-2.98054181479136 -17.5757575757576
-2.55661936809933 -16.3636363636364
-3.03030303030303 -15.8025061679902
-3.44321933635623 -15.1515151515151
-3.91673696346874 -13.9393939393939
-4.09100155091955 -12.7272727272727
-3.96601271022124 -11.5151515151515
-3.54177044137379 -10.3030303030303
-3.03030303030303 -9.44613394036404
-2.74876893830584 -9.09090909090909
-1.81818181818181 -8.2603010117071
-1.18229125118655 -7.87878787878788
-0.606060606060602 -7.61132693420775
0.606060606060609 -7.3230941334441
1.81818181818182 -7.30924161269094
3.03030303030303 -7.56976918515678
3.73055117656131 -7.87878787878788
4.24242424242425 -8.17077155330514
5.30860836980367 -9.09090909090909
5.45454545454545 -9.26894978125178
6.08755117150673 -10.3030303030303
6.5226399615549 -11.5151515151515
6.65082391360066 -12.7272727272727
6.47210441534713 -13.9393939393939
5.98648051073237 -15.1515151515151
5.45454545454545 -15.9650959503056
5.1056358710152 -16.3636363636364
4.28916057859008 -17.5757575757576
5.23455434112043 -18.7878787878788
5.45454545454545 -19.2176049618331
5.76551166417108 -20
5.9762194606518 -21.2121212121212
5.91612756306583 -22.4242424242424
5.6001665205372 -23.6363636363636
5.45454545454545 -23.8981103348211
4.84752353248808 -24.8484848484848
4.63186040975776 -26.0606060606061
5.15006766011847 -27.2727272727273
5.36982475176848 -28.4848484848485
5.28622494377021 -29.6969696969697
4.89925776883259 -30.9090909090909
4.24242424242425 -32.0623860220558
4.19773680203371 -32.1212121212121
3.03030303030303 -33.1888423238905
2.79312904660378 -33.3333333333333
1.81818181818182 -33.7883701608173
0.606060606060609 -34.0706041772782
-0.606060606060602 -34.06933960848
-1.81818181818181 -33.7845760863876
-2.78069638932412 -33.3333333333333
-3.03030303030303 -33.1805881928287
-4.18527139751744 -32.1212121212121
-4.24242424242424 -32.0457525831083
-4.88834200402312 -30.9090909090909
};
\addplot [draw=gold24122928, ]
table{%
x  y
7.65428831565393 -28.4848484848485
7.26658555483531 -27.2727272727273
7.15780909469977 -26.0606060606061
7.32933338911944 -24.8484848484848
7.77078324297712 -23.6363636363636
7.87878787878788 -23.4769862030315
8.70810351792649 -22.4242424242424
9.09090909090909 -22.0728656181488
10.3030303030303 -21.2958412578981
10.5329277579187 -21.2121212121212
11.5151515151515 -20.9319946498794
12.7272727272727 -20.8491418585032
13.9393939393939 -21.0291283789854
14.4402892843241 -21.2121212121212
15.1515151515152 -21.5438980772101
16.3358188428799 -22.4242424242424
16.3636363636364 -22.4528385587482
17.5757575757576 -23.3390519469003
18.0942804116216 -22.4242424242424
18.7878787878788 -21.5957128946208
19.2300857241693 -21.2121212121212
20 -20.6481783352288
21.2121212121212 -20.0626010586092
21.484796791696 -20
21.2121212121212 -19.9387122973923
20 -19.352421215136
18.7878787878788 -18.8892034850743
18.5038803681633 -18.7878787878788
17.5757575757576 -18.3972907866619
16.3636363636364 -17.614867948074
16.2294567519044 -17.5757575757576
15.1515151515152 -17.283142153153
13.9393939393939 -17.0150604504175
12.7272727272727 -16.4583036731418
12.5921550947764 -16.3636363636364
11.5151515151515 -15.3690442477717
11.3399444212914 -15.1515151515151
10.6741829802436 -13.9393939393939
10.3189539328181 -12.7272727272727
10.3030303030303 -12.295442109826
10.2801251053694 -11.5151515151515
10.3030303030303 -11.3839564839974
10.5400931618706 -10.3030303030303
11.1164611784079 -9.09090909090909
11.5151515151515 -8.54517665446396
12.1595116274057 -7.87878787878788
12.4449877140891 -6.66666666666666
12.3230981011173 -5.45454545454545
12.4626617134065 -4.24242424242424
12.7272727272727 -3.44893441569039
12.90587220397 -3.03030303030303
13.7615751496486 -1.81818181818181
13.9393939393939 -1.63770015014338
15.1515151515152 -0.7476994897628
15.3809546645458 -0.606060606060602
16.0624867915046 0.606060606060609
16.3636363636364 1.67825235773094
16.4130381984382 1.81818181818182
17.1768478102629 3.03030303030303
17.5757575757576 3.4698768562326
18.5459112350007 4.24242424242425
18.7878787878788 4.39000306064613
20 4.84555560838195
21.2121212121212 5.01737243810857
22.4242424242424 4.90545428651009
23.6363636363636 4.50980041690242
24.1133992598956 4.24242424242425
24.8484848484848 3.7044920849203
25.4983564837639 3.03030303030303
26.0606060606061 2.19028759466359
26.2529918331985 1.81818181818182
26.6038514520122 0.606060606060609
26.6788809400892 -0.606060606060602
26.4780806555091 -1.81818181818181
26.0606060606061 -2.87986356517483
25.9840229834065 -3.03030303030303
25.0100377251043 -4.24242424242424
24.8484848484848 -4.49605193931971
24.2917508152165 -5.45454545454545
24.8276927212968 -6.66666666666666
24.8484848484848 -6.77403452732725
26.0606060606061 -7.63376034280819
27.2727272727273 -7.13421254977945
28.4848484848485 -6.9242664257593
29.6969696969697 -7.00802074584471
30.9090909090909 -7.38547348166123
31.80998073521 -7.87878787878788
32.1212121212121 -8.10147427075045
33.3333333333333 -8.05602675023212
33.8422811479099 -7.87878787878788
34.5454545454545 -7.68622999714584
35.7575757575758 -7.61127105375666
36.969696969697 -7.7945632553292
37.2009086134786 -7.87878787878788
38.1818181818182 -8.33285042992462
39.2151034849725 -9.09090909090909
39.3939393939394 -9.27081920770654
40.1434054878189 -10.3030303030303
40.6060606060606 -11.3164737509841
40.6775026706955 -11.5151515151515
40.8560010157561 -12.7272727272727
40.7771344631944 -13.9393939393939
40.6060606060606 -14.5561189053241
40.3963833479932 -15.1515151515151
39.6427774366385 -16.3636363636364
39.3939393939394 -16.6428261518689
38.2555718869391 -17.5757575757576
38.1818181818182 -17.6221656914831
36.969696969697 -18.1034039099051
35.7575757575758 -18.3031733198874
34.5454545454545 -18.2214757624109
33.3333333333333 -17.8583109819454
32.7967180861415 -17.5757575757576
32.1212121212121 -17.1164458742222
30.9090909090909 -17.1690933602226
29.6969696969697 -17.5699117738662
29.6183406556218 -17.5757575757576
28.4848484848485 -17.643432552694
27.2727272727273 -17.8832473888025
26.4061677311398 -18.7878787878788
26.0606060606061 -19.2282731631904
24.8484848484848 -19.8099500021922
24.1642054886542 -20
24.8484848484848 -20.1930659868479
26.0606060606061 -20.4504081771612
27.2727272727273 -20.7909927658267
28.1162562947408 -21.2121212121212
28.4848484848485 -21.4479065767258
29.6969696969697 -22.3883476826991
29.7481130010458 -22.4242424242424
30.9090909090909 -23.2831996601058
31.2864327145306 -23.6363636363636
32.1212121212121 -24.7109650529307
32.2035060654054 -24.8484848484848
32.649437750051 -26.0606060606061
32.8158859786267 -27.2727272727273
32.7028427614711 -28.4848484848485
32.3103072783605 -29.6969696969697
32.1212121212121 -30.0380367932342
31.493555603907 -30.9090909090909
30.9090909090909 -31.4820269295295
29.9787805552419 -32.1212121212121
29.8244218659363 -33.3333333333333
30.7566309587903 -34.5454545454545
30.9090909090909 -34.8616163241847
31.2446847628445 -35.7575757575758
31.428093005975 -36.969696969697
31.3408919934943 -38.1818181818182
30.9830824038683 -39.3939393939394
30.9090909090909 -39.5366576007968
30.1953105778388 -40.6060606060606
29.6969696969697 -41.1279512393759
28.7720443706419 -41.8181818181818
28.4848484848485 -41.9829169402131
27.2727272727273 -42.3977493302822
26.0606060606061 -42.5321446882404
24.8484848484848 -42.3861020924794
23.6363636363636 -41.959622165939
23.3938422622898 -41.8181818181818
22.4242424242424 -41.0824914575017
21.9746764730664 -40.6060606060606
21.2121212121212 -39.4499442363854
21.1833525444099 -39.3939393939394
20.8288305579112 -38.1818181818182
20.7424306600413 -36.969696969697
20.924153904637 -35.7575757575758
21.2121212121212 -34.9816397565673
21.4199778300815 -34.5454545454545
22.3418744102093 -33.3333333333333
22.4242424242424 -33.253400651594
23.6363636363636 -32.4122738114737
24.2655788894727 -32.1212121212121
23.6363636363636 -31.5211070299348
22.7356184984146 -30.9090909090909
22.4242424242424 -30.8157168879527
21.2121212121212 -30.6189701870304
20 -30.1417291115086
19.3069718880003 -29.6969696969697
18.7878787878788 -29.2536500109961
17.8431692042372 -28.4848484848485
17.5757575757576 -28.0645029059207
17.3898608716284 -28.4848484848485
16.5670508805298 -29.6969696969697
16.3636363636364 -29.9145182925504
15.1515151515152 -30.8749466299719
15.0828455522663 -30.9090909090909
13.9393939393939 -31.3480845024335
12.7272727272727 -31.5372286980501
11.5151515151515 -31.4501604418658
10.3030303030303 -31.0868791238289
9.96604352757461 -30.9090909090909
9.09090909090909 -30.3111225230376
8.46320787064672 -29.6969696969697
7.87878787878788 -28.8857516836975
7.65428831565393 -28.4848484848485
};
\addplot [draw=gold24122928, ]
table{%
x  y
28.1287543017527 34.5454545454545
27.8990742808501 35.7575757575758
27.9439822868266 36.969696969697
28.2634795098009 38.1818181818182
28.4848484848485 38.6334809548465
28.9667259219389 39.3939393939394
29.6969696969697 40.1820716096535
30.2525324762149 40.6060606060606
30.9090909090909 40.9867808139442
32.1212121212121 41.3985299100877
33.3333333333333 41.5191515225969
34.5454545454545 41.3486449101977
35.7575757575758 40.8870114537972
36.2099727316499 40.6060606060606
36.969696969697 39.9851121716614
37.4912714108229 39.3939393939394
38.1818181818182 38.2494839210956
38.2137432713025 38.1818181818182
38.5213018474983 36.969696969697
38.5645318418762 35.7575757575758
38.3434342290518 34.5454545454545
38.1818181818182 34.1418959749407
37.7677017306918 33.3333333333333
36.969696969697 32.3245399958007
36.746648745496 32.1212121212121
35.7575757575758 31.4546023848293
34.5454545454545 30.9536113754254
34.2538247627254 30.9090909090909
33.3333333333333 30.797622650345
32.1212121212121 30.9014616590819
32.095123045694 30.9090909090909
30.9090909090909 31.3463269733429
29.6969696969697 32.1091279711979
29.6833915303317 32.1212121212121
28.6764218240515 33.3333333333333
28.4848484848485 33.6895050992811
28.1287543017527 34.5454545454545
};
\addplot [draw=gold24122928, ]
table{%
x  y
30.5021029649602 4.24242424242425
30.2474455485012 5.45454545454545
30.2717309615672 6.66666666666667
30.5749590729158 7.87878787878788
30.9090909090909 8.57447446610279
31.2312719388497 9.09090909090909
32.1212121212121 10.0553284377007
32.4472402163108 10.3030303030303
33.3333333333333 10.8115263632131
34.5454545454545 11.2105443054046
35.7575757575758 11.3129859716711
36.969696969697 11.1188529020546
38.1818181818182 10.62814365978
38.6823712236729 10.3030303030303
39.3939393939394 9.69114911168154
39.900968488309 9.09090909090909
40.5931877732717 7.87878787878788
40.6060606060606 7.83551086333136
40.8790405675807 6.66666666666667
40.9017130035393 5.45454545454545
40.6639702715329 4.24242424242425
40.6060606060606 4.10151792672697
40.0453485653602 3.03030303030303
39.3939393939394 2.2130431812108
38.9606482393281 1.81818181818182
38.1818181818182 1.28981473178894
36.969696969697 0.777268774704871
35.9462546059853 0.606060606060609
35.7575757575758 0.58092171024212
35.4000187916941 0.606060606060609
34.5454545454545 0.681497472488773
33.3333333333333 1.09827137312489
32.132281467051 1.81818181818182
32.1212121212121 1.82709454167802
31.0735492256484 3.03030303030303
30.9090909090909 3.31791409609974
30.5021029649602 4.24242424242425
};
\end{axis}

\end{tikzpicture}


\end{document}

==> figures/illustrations/stmm_x.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan31150139}{RGB}{31,150,139}
\definecolor{darkcyan31162134}{RGB}{31,162,134}
\definecolor{darkcyan34137141}{RGB}{34,137,141}
\definecolor{darkcyan39125142}{RGB}{39,125,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue5588140}{RGB}{55,88,140}
\definecolor{darkslateblue6174137}{RGB}{61,74,137}
\definecolor{darkslateblue6759131}{RGB}{67,59,131}
\definecolor{darkslateblue7144123}{RGB}{71,44,123}
\definecolor{gold23822927}{RGB}{238,229,27}
\definecolor{greenyellow20522429}{RGB}{205,224,29}
\definecolor{indigo70992}{RGB}{70,9,92}
\definecolor{indigo7228110}{RGB}{72,28,110}
\definecolor{mediumseagreen10720589}{RGB}{107,205,89}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen56185118}{RGB}{56,185,118}
\definecolor{mediumseagreen79195105}{RGB}{79,195,105}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{yellowgreen13921370}{RGB}{139,213,70}
\definecolor{yellowgreen17322048}{RGB}{173,220,48}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
ymin=-15, ymax=15,
ytick style={color=black},
% xtick=\empty,
% ytick=\empty,
width=8cm,
height=7cm
]
\addplot [draw=none, fill=indigo70992]
table{%
x  y
-14.6969699859619 -15
-14.3939390182495 -15
-14.0909099578857 -15
-13.7878789901733 -15
-13.4848489761353 -15
-13.1818180084229 -15
-12.8787879943848 -15
-12.5757570266724 -15
-12.2727279663086 -15
-11.9696969985962 -15
-11.6666669845581 -15
-11.3636360168457 -15
-11.0606060028076 -15
-10.7575750350952 -15
-10.4545459747314 -15
-10.151515007019 -15
-9.84848499298096 -15
-9.54545402526855 -15
-9.24242401123047 -15
-8.93939399719238 -15
-8.6363639831543 -15
-8.33333301544189 -15
-8.03030300140381 -15
-7.72727251052856 -15
-7.42424201965332 -15
-7.12121152877808 -15
-6.81818199157715 -15
-6.5151515007019 -15
-6.21212100982666 -15
-5.90909099578857 -15
-5.60606002807617 -15
-5.30303049087524 -15
-5.00000047683716 -15
-4.69696950912476 -15
-4.39393901824951 -15
-4.09090900421143 -15
-3.78787803649902 -15
-3.48484873771667 -15
-3.18181848526001 -15
-2.87878799438477 -15
-2.57575726509094 -15
-2.27272701263428 -15
-1.96969664096832 -15
-1.66666674613953 -15
-1.36363649368286 -15
-1.06060612201691 -15
-0.757575333118439 -15
-0.454545021057129 -15
-0.151514708995819 -15
0.151515632867813 -15
0.454545497894287 -15
0.757575809955597 -15
1.06060612201691 -15
1.3636360168457 -15
1.66666722297668 -15
1.96969759464264 -15
2.27272748947144 -15
2.5757577419281 -15
2.87878799438477 -15
3.18181800842285 -15
3.48484921455383 -15
3.7878794670105 -15
4.09090948104858 -15
4.39393949508667 -15
4.69696998596191 -15
5 -15
5.30303001403809 -15
5.60606145858765 -15
5.90909147262573 -15
6.21212148666382 -15
6.51515197753906 -15
6.81818199157715 -15
7.12121200561523 -15
7.42424345016479 -15
7.72727298736572 -15
8.03030395507812 -15
8.33333396911621 -15
8.6363639831543 -15
8.93939399719238 -15
9.24242401123047 -15
9.54545497894287 -15
9.84848594665527 -15
10.1515159606934 -15
10.4545459747314 -15
10.7575759887695 -15
11.0606060028076 -15
11.36363697052 -15
11.6666669845581 -15
11.9696979522705 -15
12.2727279663086 -15
12.5757579803467 -15
12.8787879943848 -15
13.1818189620972 -15
13.4848489761353 -15
13.7878789901733 -15
14.0909099578857 -15
14.3939399719238 -15
14.6969699859619 -15
15 -15
15 -14.6969699859619
15 -14.3939390182495
15 -14.0909099578857
15 -13.7878789901733
15 -13.4848489761353
15 -13.1818180084229
15 -12.8787879943848
15 -12.5757570266724
15 -12.2727279663086
15 -11.9696969985962
15 -11.6666669845581
15 -11.3636360168457
15 -11.0606060028076
15 -10.7575750350952
15 -10.4545459747314
15 -10.151515007019
15 -9.84848499298096
15 -9.54545402526855
15 -9.24242401123047
15 -8.93939399719238
15 -8.6363639831543
15 -8.33333301544189
15 -8.03030300140381
15 -7.72727251052856
15 -7.42424201965332
15 -7.12121152877808
15 -6.81818199157715
15 -6.5151515007019
15 -6.21212100982666
15 -5.90909099578857
15 -5.60606002807617
15 -5.30303049087524
15 -5.00000047683716
15 -4.69696950912476
15 -4.39393901824951
15 -4.09090900421143
15 -3.78787803649902
15 -3.48484873771667
15 -3.18181848526001
15 -2.87878799438477
15 -2.57575726509094
15 -2.27272701263428
15 -1.96969664096832
15 -1.66666674613953
15 -1.36363649368286
15 -1.06060612201691
15 -0.757575333118439
15 -0.454545021057129
15 -0.151514708995819
15 0.151515632867813
15 0.454545497894287
15 0.757575809955597
15 1.06060612201691
15 1.3636360168457
15 1.66666722297668
15 1.96969759464264
15 2.27272748947144
15 2.5757577419281
15 2.87878799438477
15 3.18181800842285
15 3.48484921455383
15 3.7878794670105
15 4.09090948104858
15 4.39393949508667
15 4.69696998596191
15 5
15 5.30303001403809
15 5.60606145858765
15 5.90909147262573
15 6.21212148666382
15 6.51515197753906
15 6.81818199157715
15 7.12121200561523
15 7.42424345016479
15 7.72727298736572
15 8.03030395507812
15 8.33333396911621
15 8.6363639831543
15 8.93939399719238
15 9.24242401123047
15 9.54545497894287
15 9.84848594665527
15 10.1515159606934
15 10.4545459747314
15 10.7575759887695
15 11.0606060028076
15 11.36363697052
15 11.6666669845581
15 11.9696979522705
15 12.2727279663086
15 12.5757579803467
15 12.8787879943848
15 13.1818189620972
15 13.4848489761353
15 13.7878789901733
15 14.0909099578857
15 14.3939399719238
15 14.6969699859619
15 15
14.6969699859619 15
14.3939399719238 15
14.0909099578857 15
13.7878789901733 15
13.4848489761353 15
13.1818189620972 15
12.8787879943848 15
12.5757579803467 15
12.2727279663086 15
11.9696979522705 15
11.6666669845581 15
11.36363697052 15
11.0606060028076 15
10.7575759887695 15
10.4545459747314 15
10.1515159606934 15
9.84848594665527 15
9.54545497894287 15
9.24242401123047 15
8.93939399719238 15
8.6363639831543 15
8.33333396911621 15
8.03030395507812 15
7.72727298736572 15
7.42424345016479 15
7.12121200561523 15
6.81818199157715 15
6.51515197753906 15
6.21212148666382 15
5.90909147262573 15
5.60606145858765 15
5.30303001403809 15
5 15
4.69696998596191 15
4.39393949508667 15
4.09090948104858 15
3.7878794670105 15
3.48484921455383 15
3.18181800842285 15
2.87878799438477 15
2.5757577419281 15
2.27272748947144 15
1.96969759464264 15
1.66666722297668 15
1.3636360168457 15
1.06060612201691 15
0.757575809955597 15
0.454545497894287 15
0.151515632867813 15
-0.151514708995819 15
-0.454545021057129 15
-0.757575333118439 15
-1.06060612201691 15
-1.36363649368286 15
-1.66666674613953 15
-1.96969664096832 15
-2.27272701263428 15
-2.57575726509094 15
-2.87878799438477 15
-3.18181848526001 15
-3.48484873771667 15
-3.78787803649902 15
-4.09090900421143 15
-4.39393901824951 15
-4.69696950912476 15
-5.00000047683716 15
-5.30303049087524 15
-5.60606002807617 15
-5.90909099578857 15
-6.21212100982666 15
-6.5151515007019 15
-6.81818199157715 15
-7.12121152877808 15
-7.42424201965332 15
-7.72727251052856 15
-8.03030300140381 15
-8.33333301544189 15
-8.6363639831543 15
-8.93939399719238 15
-9.24242401123047 15
-9.54545402526855 15
-9.84848499298096 15
-10.151515007019 15
-10.4545459747314 15
-10.7575750350952 15
-11.0606060028076 15
-11.3636360168457 15
-11.6666669845581 15
-11.9696969985962 15
-12.2727279663086 15
-12.5757570266724 15
-12.8787879943848 15
-13.1818180084229 15
-13.4848489761353 15
-13.7878789901733 15
-14.0909099578857 15
-14.3939390182495 15
-14.6969699859619 15
-15 15
-15 14.6969699859619
-15 14.3939399719238
-15 14.0909099578857
-15 13.7878789901733
-15 13.4848489761353
-15 13.1818189620972
-15 12.8787879943848
-15 12.5757579803467
-15 12.2727279663086
-15 11.9696979522705
-15 11.6666669845581
-15 11.36363697052
-15 11.0606060028076
-15 10.7575759887695
-15 10.4545459747314
-15 10.1515159606934
-15 9.84848594665527
-15 9.54545497894287
-15 9.24242401123047
-15 8.93939399719238
-15 8.6363639831543
-15 8.33333396911621
-15 8.03030395507812
-15 7.72727298736572
-15 7.42424345016479
-15 7.12121200561523
-15 6.81818199157715
-15 6.51515197753906
-15 6.21212148666382
-15 5.90909147262573
-15 5.60606145858765
-15 5.30303001403809
-15 5
-15 4.69696998596191
-15 4.39393949508667
-15 4.09090948104858
-15 3.7878794670105
-15 3.48484921455383
-15 3.18181800842285
-15 2.87878799438477
-15 2.5757577419281
-15 2.27272748947144
-15 1.96969759464264
-15 1.66666722297668
-15 1.3636360168457
-15 1.06060612201691
-15 0.757575809955597
-15 0.454545497894287
-15 0.151515632867813
-15 -0.151514708995819
-15 -0.454545021057129
-15 -0.757575333118439
-15 -1.06060612201691
-15 -1.36363649368286
-15 -1.66666674613953
-15 -1.96969664096832
-15 -2.27272701263428
-15 -2.57575726509094
-15 -2.87878799438477
-15 -3.18181848526001
-15 -3.48484873771667
-15 -3.78787803649902
-15 -4.09090900421143
-15 -4.39393901824951
-15 -4.69696950912476
-15 -5.00000047683716
-15 -5.30303049087524
-15 -5.60606002807617
-15 -5.90909099578857
-15 -6.21212100982666
-15 -6.5151515007019
-15 -6.81818199157715
-15 -7.12121152877808
-15 -7.42424201965332
-15 -7.72727251052856
-15 -8.03030300140381
-15 -8.33333301544189
-15 -8.6363639831543
-15 -8.93939399719238
-15 -9.24242401123047
-15 -9.54545402526855
-15 -9.84848499298096
-15 -10.151515007019
-15 -10.4545459747314
-15 -10.7575750350952
-15 -11.0606060028076
-15 -11.3636360168457
-15 -11.6666669845581
-15 -11.9696969985962
-15 -12.2727279663086
-15 -12.5757570266724
-15 -12.8787879943848
-15 -13.1818180084229
-15 -13.4848489761353
-15 -13.7878789901733
-15 -14.0909099578857
-15 -14.3939390182495
-15 -14.6969699859619
-15 -15
-14.6969699859619 -15

1.73937706982625 -11.0606060028076
1.66666722297668 -11.0481084841456
1.3636360168457 -10.8660955736909
1.24671529548913 -10.7575750350952
1.06060612201691 -10.5996929450982
0.914955467229186 -10.4545459747314
0.757575809955597 -10.3069504029609
0.596379781810313 -10.151515007019
0.454545497894287 -10.0221060064564
0.256725269384151 -9.84848499298096
0.151515632867813 -9.76121881700973
-0.132824997953667 -9.54545402526855
-0.151514708995819 -9.53195055661508
-0.454545021057129 -9.3692700275254
-0.757575333118439 -9.26079067955754
-1.06060612201691 -9.24294382036607
-1.36363649368286 -9.32437353096225
-1.66666674613953 -9.47599556573195
-1.7747938491447 -9.54545402526855
-1.96969664096832 -9.68899990267511
-2.18718790087099 -9.84848499298096
-2.27272701263428 -9.91970892071594
-2.57575726509094 -10.1238654995722
-2.65593214646864 -10.151515007019
-2.87878799438477 -10.2481136663007
-3.18181848526001 -10.2339373924026
-3.34825163346491 -10.151515007019
-3.48484873771667 -10.0958869609066
-3.78787803649902 -9.88268011259406
-3.83086137459865 -9.84848499298096
-4.09090900421143 -9.66374969460232
-4.25639812056299 -9.54545402526855
-4.39393901824951 -9.45976392701774
-4.69696950912476 -9.30206538773744
-4.8890637189679 -9.24242401123047
-5.00000047683716 -9.21595072941325
-5.30303049087524 -9.22148654254556
-5.37476760465727 -9.24242401123047
-5.60606002807617 -9.32666458163826
-5.90909099578857 -9.50153958815676
-5.97111609323622 -9.54545402526855
-6.21212100982666 -9.73715668080887
-6.35938897466417 -9.84848499298096
-6.5151515007019 -9.98001218389314
-6.79226758729322 -10.151515007019
-6.81818199157715 -10.1701041060661
-7.12121152877808 -10.2719767545457
-7.42424201965332 -10.2157234734137
-7.52035832668233 -10.151515007019
-7.72727251052856 -10.0343909591413
-7.92920211707983 -9.84848499298096
-8.03030300140381 -9.76376748001707
-8.24621086263076 -9.54545402526855
-8.33333301544189 -9.46217646781522
-8.55124715858519 -9.24242401123047
-8.6363639831543 -9.15969615856365
-8.86383253611088 -8.93939399719238
-8.93939399719238 -8.86719940300224
-9.18722137219345 -8.6363639831543
-9.24242401123047 -8.58280934274511
-9.5102386633955 -8.33333301544189
-9.54545402526855 -8.29465732915724
-9.80440287486729 -8.03030300140381
-9.84848499298096 -7.96048405727355
-10.0180099044973 -7.72727251052856
-10.0834606329551 -7.42424201965332
-9.99209036355755 -7.12121152877808
-9.84848499298096 -6.93933853497105
-9.76366317382974 -6.81818199157715
-9.54545402526855 -6.60248742584567
-9.46203596074389 -6.5151515007019
-9.24242401123047 -6.31219576583445
-9.13758611536906 -6.21212100982666
-8.93939399719238 -6.02607141379237
-8.81787559312902 -5.90909099578857
-8.6363639831543 -5.72958509878146
-8.51268604552194 -5.60606002807617
-8.33333301544189 -5.41874167920239
-8.21787775221357 -5.30303049087524
-8.03030300140381 -5.10257756301923
-7.91713208486087 -5.00000047683716
-7.72727251052856 -4.80796097170539
-7.55996302123068 -4.69696950912476
-7.42424201965332 -4.58650792379287
-7.12121152877808 -4.49240025730326
-6.81818199157715 -4.55075676372081
-6.58934336750214 -4.69696950912476
-6.5151515007019 -4.73714376962669
-6.21212100982666 -4.96025816252915
-6.15136760063501 -5.00000047683716
-5.90909099578857 -5.13959559163268
-5.60606002807617 -5.23621318867315
-5.30303049087524 -5.09343552669723
-5.24520900759614 -5.00000047683716
-5.23151387098065 -4.69696950912476
-5.30303049087524 -4.46408741071334
-5.32636537305039 -4.39393901824951
-5.49286149478058 -4.09090900421143
-5.60606002807617 -3.90813600918215
-5.68868609512041 -3.78787803649902
-5.90509169940098 -3.48484873771667
-5.90909099578857 -3.4799294970336
-6.17637297162682 -3.18181848526001
-6.21212100982666 -3.14300232591754
-6.47695339871447 -2.87878799438477
-6.5151515007019 -2.84191330884351
-6.79634355145178 -2.57575726509094
-6.81818199157715 -2.55558757284798
-7.10914480264181 -2.27272701263428
-7.12121152877808 -2.26071043770545
-7.39748695774801 -1.96969664096832
-7.42424201965332 -1.9371237491206
-7.65068609944978 -1.66666674613953
-7.72727251052856 -1.53537455468769
-7.84184203939129 -1.36363649368286
-7.95415515455342 -1.06060612201691
-8.01120947533964 -0.757575333118439
-8.03030300140381 -0.653989291219644
-8.08147823816882 -0.454545021057129
-8.1871369724659 -0.151514708995819
-8.297011386339 0.151515632867813
-8.33333301544189 0.271193779953203
-8.43334241681904 0.454545497894287
-8.60922184175538 0.757575809955597
-8.6363639831543 0.800113029086731
-8.93939399719238 0.853386695194308
-9.24242401123047 0.816213636768087
-9.54545402526855 0.855348904062506
-9.84848499298096 1.04572358672533
-9.86110784765203 1.06060612201691
-10.1404390856451 1.3636360168457
-10.151515007019 1.37370671540788
-10.3753816021767 1.66666722297668
-10.4545459747314 1.75736127018509
-10.6155905919674 1.96969759464264
-10.7575750350952 2.13895425327531
-10.8668043616577 2.27272748947144
-11.0606060028076 2.49296201487481
-11.134988777108 2.5757577419281
-11.3636360168457 2.8177397338574
-11.4233912353772 2.87878799438477
-11.6666669845581 3.1248624722381
-11.7253669779056 3.18181800842285
-11.9696969985962 3.43814005978721
-12.0169999207477 3.48484921455383
-12.2557110986096 3.7878794670105
-12.2727279663086 3.83117669372744
-12.39898873953 4.09090948104858
-12.3843851890961 4.39393949508667
-12.2727279663086 4.59245351293047
-12.2240719627281 4.69696998596191
-11.9696969985962 4.99600303156254
-11.9666461237553 5
-11.6795248566219 5.30303001403809
-11.6666669845581 5.31612559064476
-11.3948357656333 5.60606145858765
-11.3636360168457 5.64061044690768
-11.1322655304633 5.90909147262573
-11.0606060028076 5.99763783719325
-10.8936041420709 6.21212148666382
-10.7575750350952 6.39782798517773
-10.671658002116 6.51515197753906
-10.4684406207632 6.81818199157715
-10.4545459747314 6.84394393965433
-10.3011026195741 7.12121200561523
-10.1914724769461 7.42424345016479
-10.1617309475911 7.72727298736572
-10.1811497112321 8.03030395507812
-10.1752636560696 8.33333396911621
-10.151515007019 8.4059631226715
-10.0825273681963 8.6363639831543
-9.86532856300004 8.93939399719238
-9.84848499298096 8.95590114444218
-9.54545402526855 9.22937202705494
-9.5305196265013 9.24242401123047
-9.24242401123047 9.45815800683992
-9.12557719398105 9.54545497894287
-8.93939399719238 9.68138325372128
-8.72095149008214 9.84848594665527
-8.6363639831543 9.91555103215457
-8.35648550016631 10.1515159606934
-8.33333301544189 10.1720874805214
-8.03030300140381 10.4534954423163
-8.02915538348047 10.4545459747314
-7.72727251052856 10.7479488218366
-7.71563245514103 10.7575759887695
-7.42424201965332 11.0221117428991
-7.35882907755983 11.0606060028076
-7.12121152877808 11.224398753351
-6.81818199157715 11.2927559267751
-6.5151515007019 11.2267030337567
-6.24143275619279 11.0606060028076
-6.21212100982666 11.0457214274167
-5.90909099578857 10.8467019741741
-5.76903156930631 10.7575759887695
-5.60606002807617 10.6695086997665
-5.30303049087524 10.5644305617804
-5.00000047683716 10.555400770721
-4.69696950912476 10.6478913026137
-4.49262618465721 10.7575759887695
-4.39393901824951 10.8203932063863
-4.09090900421143 11.0542860873871
-4.08360537831696 11.0606060028076
-3.78787803649902 11.3367578264804
-3.75784175442048 11.36363697052
-3.48484873771667 11.6250243512807
-3.43232986622741 11.6666669845581
-3.18181848526001 11.883623497016
-3.02700170916896 11.9696979522705
-2.87878799438477 12.0644032508632
-2.57575726509094 12.1293927198095
-2.27272701263428 12.040553886044
-2.18306541839232 11.9696979522705
-1.96969664096832 11.8207302975413
-1.82491467836802 11.6666669845581
-1.66666674613953 11.5077587402483
-1.54329641777003 11.36363697052
-1.36363649368286 11.1592004691472
-1.27867646627949 11.0606060028076
-1.06060612201691 10.8126038474859
-1.01044590731519 10.7575759887695
-0.757575333118439 10.4868215235852
-0.725873043514573 10.4545459747314
-0.454545021057129 10.1839312463992
-0.420442986101525 10.1515159606934
-0.151514708995819 9.8926779378512
-0.103322659199 9.84848594665527
0.151515632867813 9.5892761646701
0.197635724323415 9.54545497894287
0.438882987037246 9.24242401123047
0.454545497894287 9.20487591732432
0.591277317746987 8.93939399719238
0.625917198506609 8.6363639831543
0.600452719907908 8.33333396911621
0.597770959287344 8.03030395507812
0.682058836129191 7.72727298736572
0.757575809955597 7.59283746692714
0.873154990855715 7.42424345016479
1.06060612201691 7.18213386100275
1.1174052585409 7.12121200561523
1.33213730369356 6.81818199157715
1.3636360168457 6.64341518064368
1.39723483915052 6.51515197753906
1.3636360168457 6.46010137627554
1.24348767712347 6.21212148666382
1.06060612201691 6.05283868027666
0.915157497917217 5.90909147262573
0.757575809955597 5.78963126745632
0.529814349210481 5.60606145858765
0.454545497894287 5.54736887676982
0.152080089187216 5.30303001403809
0.151515632867813 5.30254446897236
-0.151514708995819 5.02339814723482
-0.175807523295547 5
-0.454545021057129 4.71671010610768
-0.472917553453442 4.69696998596191
-0.742546071249514 4.39393949508667
-0.757575333118439 4.37671062388739
-0.984746152750101 4.09090948104858
-1.06060612201691 3.99468005440903
-1.21140835534584 3.7878794670105
-1.36363649368286 3.56257572455358
-1.41449546725211 3.48484921455383
-1.56085937842995 3.18181800842285
-1.64079294384917 2.87878799438477
-1.62679171815834 2.5757577419281
-1.51906222511062 2.27272748947144
-1.36363649368286 1.99430641288729
-1.34755169419253 1.96969759464264
-1.1106382966595 1.66666722297668
-1.06060612201691 1.59683003905389
-0.861517703706728 1.3636360168457
-0.757575333118439 1.18989590698854
-0.661506700174036 1.06060612201691
-0.544616535138405 0.757575809955597
-0.514669647232126 0.454545497894287
-0.548107888756887 0.151515632867813
-0.637081761241023 -0.151514708995819
-0.757575333118439 -0.451733226516847
-0.758451867625819 -0.454545021057129
-0.848656154924096 -0.757575333118439
-0.947588204894385 -1.06060612201691
-1.06060612201691 -1.28048610905242
-1.09557038871486 -1.36363649368286
-1.30531228758239 -1.66666674613953
-1.36363649368286 -1.73017726598172
-1.56305577481821 -1.96969664096832
-1.66666674613953 -2.08007728186966
-1.83426418567197 -2.27272701263428
-1.96969664096832 -2.42960141151193
-2.08758462318002 -2.57575726509094
-2.27272701263428 -2.82624500598726
-2.30961992178945 -2.87878799438477
-2.47754181851881 -3.18181848526001
-2.57575726509094 -3.42897458915473
-2.59835712319247 -3.48484873771667
-2.64453328479546 -3.78787803649902
-2.59746585000412 -4.09090900421143
-2.57575726509094 -4.13249037693111
-2.45639034680249 -4.39393901824951
-2.27272701263428 -4.66616809847273
-2.25356803428622 -4.69696950912476
-2.01832382216232 -5.00000047683716
-1.96969664096832 -5.05406981654372
-1.75332691680775 -5.30303049087524
-1.66666674613953 -5.39399290697127
-1.45698350526126 -5.60606002807617
-1.36363649368286 -5.69289181590947
-1.11186899701518 -5.90909099578857
-1.06060612201691 -5.94966313445087
-0.757575333118439 -6.14837132556718
-0.628229694650462 -6.21212100982666
-0.454545021057129 -6.28671363166721
-0.151514708995819 -6.34681501060502
0.151515632867813 -6.32433905638323
0.454545497894287 -6.2281579113101
0.485128856148783 -6.21212100982666
0.757575809955597 -6.04659432886921
0.963216208773915 -5.90909099578857
1.06060612201691 -5.83438396507869
1.3636360168457 -5.61997804426513
1.39166027038328 -5.60606002807617
1.66666722297668 -5.44106851886455
1.96969759464264 -5.38283790294136
2.27272748947144 -5.44654549594194
2.56189356798439 -5.60606002807617
2.5757577419281 -5.61228895304001
2.87878799438477 -5.77526707977577
3.1581858146034 -5.90909099578857
3.18181800842285 -5.91821965520656
3.48484921455383 -5.96283005155192
3.7878794670105 -5.92100610955663
3.81591083213956 -5.90909099578857
4.09090948104858 -5.76910676221996
4.32822353971236 -5.60606002807617
4.39393949508667 -5.55401671449969
4.66638855498691 -5.30303049087524
4.69696998596191 -5.27142489986677
4.9469289878163 -5.00000047683716
5 -4.93603036016585
5.21909116589942 -4.69696950912476
5.30303001403809 -4.59385271701872
5.54119102955876 -4.39393901824951
5.60606145858765 -4.32929272073574
5.90909147262573 -4.2174819568325
6.21212148666382 -4.30728166811604
6.30970623063217 -4.39393901824951
6.51515197753906 -4.53979561783072
6.65720971784303 -4.69696950912476
6.81818199157715 -4.85520258644476
6.94207258152819 -5.00000047683716
7.12121200561523 -5.19570559664013
7.21538681455912 -5.30303049087524
7.42424345016479 -5.52997845946577
7.49533060813435 -5.60606002807617
7.72727298736572 -5.84561051620058
7.79093410523582 -5.90909099578857
8.03030395507812 -6.14598792799995
8.10001710613441 -6.21212100982666
8.33333396911621 -6.44875708879724
8.40274295043928 -6.5151515007019
8.6363639831543 -6.79801239798915
8.6548212727829 -6.81818199157715
8.82098828241614 -7.12121152877808
8.8321488065537 -7.42424201965332
8.69494518303744 -7.72727251052856
8.6363639831543 -7.79853244077912
8.46547465425922 -8.03030300140381
8.33333396911621 -8.16514337236895
8.17863337918938 -8.33333301544189
8.03030395507812 -8.47588560636907
7.87004836286451 -8.6363639831543
7.72727298736572 -8.77295152744359
7.5578715534629 -8.93939399719238
7.42424345016479 -9.07080038891667
7.25016964158008 -9.24242401123047
7.12121200561523 -9.37344187021608
6.94204408649332 -9.54545402526855
6.81818199157715 -9.67102736278682
6.60589411136369 -9.84848499298096
6.51515197753906 -9.93178136203212
6.21212148666382 -10.1089627851268
5.92833886274063 -10.151515007019
5.90909147262573 -10.1553087279956
5.8963333644792 -10.151515007019
5.60606145858765 -10.08486475234
5.30303001403809 -9.92307097569934
5.18426906368516 -9.84848499298096
5 -9.7525057199072
4.69696998596191 -9.62656185006133
4.39393949508667 -9.58468930180639
4.09090948104858 -9.6496821222345
3.7878794670105 -9.7932389784983
3.70516334384293 -9.84848499298096
3.48484921455383 -10.0109469294242
3.31346361512096 -10.151515007019
3.18181800842285 -10.268095886871
2.97511776073593 -10.4545459747314
2.87878799438477 -10.5474831672247
2.63623120751416 -10.7575750350952
2.5757577419281 -10.8145091339883
2.27272748947144 -11.0223037770312
2.12573723666454 -11.0606060028076
1.96969759464264 -11.1126504901691
1.73937706982625 -11.0606060028076

5.04273412098687 -1.96969664096832
5 -1.95166493701784
4.69696998596191 -1.69266634160703
4.67338654649414 -1.66666674613953
4.39393949508667 -1.38260983939734
4.37672373153098 -1.36363649368286
4.09174687147037 -1.06060612201691
4.09090948104858 -1.05976527438271
3.79394900814577 -0.757575333118439
3.7878794670105 -0.751576350669226
3.48484921455383 -0.463745670192774
3.47448207349115 -0.454545021057129
3.18181800842285 -0.199370001557398
3.1233674500587 -0.151514708995819
2.87878799438477 0.0600643278765398
2.76499437605623 0.151515632867813
2.5757577419281 0.341601798786748
2.45043993167322 0.454545497894287
2.27272748947144 0.748720429075602
2.2662938405972 0.757575809955597
2.25261925193734 1.06060612201691
2.27272748947144 1.09044212315773
2.41382326458938 1.3636360168457
2.5757577419281 1.5254874373909
2.69537664642905 1.66666722297668
2.87878799438477 1.83916487680614
3.00228637889779 1.96969759464264
3.18181800842285 2.15701979495818
3.28102641910561 2.27272748947144
3.48484921455383 2.54447921574921
3.5052497303021 2.5757577419281
3.62411154226685 2.87878799438477
3.64907523080725 3.18181800842285
3.57570425311267 3.48484921455383
3.48484921455383 3.71226170774539
3.44604739994283 3.7878794670105
3.3116212212316 4.09090948104858
3.26651025393794 4.39393949508667
3.32350667059434 4.69696998596191
3.45748418624145 5
3.48484921455383 5.06539663567558
3.56715326066852 5.30303001403809
3.61295406155118 5.60606145858765
3.5845084923445 5.90909147262573
3.54667918656205 6.21212148666382
3.60974616594071 6.51515197753906
3.7878794670105 6.72694339246748
3.85037259021111 6.81818199157715
4.09090948104858 7.02896878337641
4.1832411364224 7.12121200561523
4.39393949508667 7.29760693577162
4.53363998045062 7.42424345016479
4.69696998596191 7.56904387520503
4.86771039529306 7.72727298736572
5 7.85452384795654
5.17933845995236 8.03030395507812
5.30303001403809 8.15698688911787
5.47530004212427 8.33333396911621
5.60606145858765 8.47086973384684
5.76891429514302 8.6363639831543
5.90909147262573 8.78081320308346
6.08298707016108 8.93939399719238
6.21212148666382 9.06058450047474
6.47467738353825 9.24242401123047
6.51515197753906 9.27280355999286
6.81818199157715 9.40155566810506
7.12121200561523 9.39451789233777
7.41631214771567 9.24242401123047
7.42424345016479 9.23903995847332
7.72727298736572 8.98934300278323
7.77361853510316 8.93939399719238
8.03030395507812 8.67258741292186
8.06232808269128 8.6363639831543
8.33333396911621 8.33624324917686
8.3359662852674 8.33333396911621
8.62247025235257 8.03030395507812
8.6363639831543 8.01599119787246
8.92312721177104 7.72727298736572
8.93939399719238 7.71082907425445
9.23437027811067 7.42424345016479
9.24242401123047 7.41578091403015
9.54043298204788 7.12121200561523
9.54545497894287 7.11487096636403
9.80687105654912 6.81818199157715
9.84848594665527 6.73174060050353
9.97391086679387 6.51515197753906
10.0017498121039 6.21212148666382
9.90608588882375 5.90909147262573
9.84848594665527 5.79704951212169
9.76710724903252 5.60606145858765
9.64923781071423 5.30303001403809
9.59021279247797 5
9.57858630616942 4.69696998596191
9.54545497894287 4.44129337696451
9.54078768299978 4.39393949508667
9.43284745177703 4.09090948104858
9.24242401123047 3.8290940555742
9.21641877323151 3.7878794670105
8.95333304600098 3.48484921455383
8.93939399719238 3.46979748927767
8.69360063591754 3.18181800842285
8.6363639831543 3.11162150886043
8.4648641727017 2.87878799438477
8.33333396911621 2.6684455945838
8.28280091328739 2.5757577419281
8.18773287550161 2.27272748947144
8.17612601084714 1.96969759464264
8.23819695817583 1.66666722297668
8.31858732075989 1.3636360168457
8.33333396911621 1.23653215538298
8.36074241261859 1.06060612201691
8.33333396911621 0.946133388303122
8.29818465840145 0.757575809955597
8.12717727815502 0.454545497894287
8.03030395507812 0.342684963679914
7.87912424315594 0.151515632867813
7.72727298736572 -0.00842024378359428
7.59733634536429 -0.151514708995819
7.42424345016479 -0.333363887443589
7.31014090520821 -0.454545021057129
7.12121200561523 -0.658793405736607
7.02832858600463 -0.757575333118439
6.81818199157715 -0.991818474569167
6.75338057675893 -1.06060612201691
6.51515197753906 -1.32981347631346
6.48161816265601 -1.36363649368286
6.21212148666382 -1.65874264435379
6.20271341871545 -1.66666674613953
5.90909147262573 -1.94531684270411
5.85970455088839 -1.96969664096832
5.60606145858765 -2.1206535038558
5.30303001403809 -2.11820090092413
5.04273412098687 -1.96969664096832
};
\addplot [draw=none, fill=indigo7228110]
table{%
x  y
1.96969759464264 -11.1126504901691
2.12573723666454 -11.0606060028076
2.27272748947144 -11.0223037770312
2.5757577419281 -10.8145091339883
2.63623120751416 -10.7575750350952
2.87878799438477 -10.5474831672247
2.97511776073593 -10.4545459747314
3.18181800842285 -10.268095886871
3.31346361512096 -10.151515007019
3.48484921455383 -10.0109469294242
3.70516334384293 -9.84848499298096
3.7878794670105 -9.7932389784983
4.09090948104858 -9.6496821222345
4.39393949508667 -9.58468930180639
4.69696998596191 -9.62656185006133
5 -9.7525057199072
5.18426906368516 -9.84848499298096
5.30303001403809 -9.92307097569934
5.60606145858765 -10.08486475234
5.8963333644792 -10.151515007019
5.90909147262573 -10.1553087279956
5.92833886274063 -10.151515007019
6.21212148666382 -10.1089627851268
6.51515197753906 -9.93178136203212
6.60589411136369 -9.84848499298096
6.81818199157715 -9.67102736278682
6.94204408649332 -9.54545402526855
7.12121200561523 -9.37344187021608
7.25016964158008 -9.24242401123047
7.42424345016479 -9.07080038891667
7.55787155346289 -8.93939399719238
7.72727298736572 -8.77295152744359
7.87004836286451 -8.6363639831543
8.03030395507812 -8.47588560636907
8.17863337918938 -8.33333301544189
8.33333396911621 -8.16514337236895
8.46547465425922 -8.03030300140381
8.6363639831543 -7.79853244077912
8.69494518303744 -7.72727251052857
8.8321488065537 -7.42424201965332
8.82098828241614 -7.12121152877808
8.6548212727829 -6.81818199157715
8.6363639831543 -6.79801239798915
8.40274295043928 -6.5151515007019
8.33333396911621 -6.44875708879724
8.10001710613441 -6.21212100982666
8.03030395507812 -6.14598792799995
7.79093410523582 -5.90909099578857
7.72727298736572 -5.84561051620058
7.49533060813435 -5.60606002807617
7.42424345016479 -5.52997845946577
7.21538681455912 -5.30303049087524
7.12121200561523 -5.19570559664013
6.94207258152819 -5.00000047683716
6.81818199157715 -4.85520258644476
6.65720971784303 -4.69696950912476
6.51515197753906 -4.53979561783072
6.30970623063217 -4.39393901824951
6.21212148666382 -4.30728166811604
5.90909147262573 -4.2174819568325
5.60606145858765 -4.32929272073574
5.54119102955876 -4.39393901824951
5.30303001403809 -4.59385271701872
5.21909116589942 -4.69696950912476
5 -4.93603036016585
4.9469289878163 -5.00000047683716
4.69696998596191 -5.27142489986677
4.66638855498691 -5.30303049087524
4.39393949508667 -5.55401671449969
4.32822353971236 -5.60606002807617
4.09090948104858 -5.76910676221996
3.81591083213956 -5.90909099578857
3.7878794670105 -5.92100610955663
3.48484921455383 -5.96283005155192
3.18181800842285 -5.91821965520656
3.1581858146034 -5.90909099578857
2.87878799438477 -5.77526707977577
2.5757577419281 -5.61228895304001
2.56189356798439 -5.60606002807617
2.27272748947144 -5.44654549594194
1.96969759464264 -5.38283790294136
1.66666722297668 -5.44106851886455
1.39166027038328 -5.60606002807617
1.3636360168457 -5.61997804426513
1.06060612201691 -5.83438396507869
0.963216208773915 -5.90909099578857
0.757575809955597 -6.04659432886921
0.485128856148783 -6.21212100982666
0.454545497894287 -6.2281579113101
0.151515632867813 -6.32433905638323
-0.151514708995819 -6.34681501060502
-0.454545021057129 -6.28671363166721
-0.628229694650462 -6.21212100982666
-0.757575333118439 -6.14837132556718
-1.06060612201691 -5.94966313445087
-1.11186899701518 -5.90909099578857
-1.36363649368286 -5.69289181590947
-1.45698350526126 -5.60606002807617
-1.66666674613953 -5.39399290697127
-1.75332691680775 -5.30303049087524
-1.96969664096832 -5.05406981654372
-2.01832382216232 -5.00000047683716
-2.25356803428622 -4.69696950912476
-2.27272701263428 -4.66616809847273
-2.45639034680249 -4.39393901824951
-2.57575726509094 -4.13249037693111
-2.59746585000412 -4.09090900421143
-2.64453328479546 -3.78787803649902
-2.59835712319247 -3.48484873771667
-2.57575726509094 -3.42897458915473
-2.47754181851881 -3.18181848526001
-2.30961992178945 -2.87878799438477
-2.27272701263428 -2.82624500598726
-2.08758462318002 -2.57575726509094
-1.96969664096832 -2.42960141151193
-1.83426418567197 -2.27272701263428
-1.66666674613953 -2.08007728186966
-1.56305577481821 -1.96969664096832
-1.36363649368286 -1.73017726598172
-1.30531228758239 -1.66666674613953
-1.09557038871486 -1.36363649368286
-1.06060612201691 -1.28048610905242
-0.947588204894385 -1.06060612201691
-0.848656154924096 -0.757575333118439
-0.758451867625819 -0.454545021057129
-0.757575333118439 -0.451733226516847
-0.637081761241023 -0.151514708995819
-0.548107888756887 0.151515632867813
-0.514669647232126 0.454545497894287
-0.544616535138404 0.757575809955597
-0.661506700174036 1.06060612201691
-0.757575333118439 1.18989590698854
-0.861517703706728 1.3636360168457
-1.06060612201691 1.59683003905389
-1.1106382966595 1.66666722297668
-1.34755169419253 1.96969759464264
-1.36363649368286 1.99430641288729
-1.51906222511062 2.27272748947144
-1.62679171815834 2.5757577419281
-1.64079294384917 2.87878799438477
-1.56085937842995 3.18181800842285
-1.41449546725211 3.48484921455383
-1.36363649368286 3.56257572455358
-1.21140835534584 3.7878794670105
-1.06060612201691 3.99468005440903
-0.984746152750101 4.09090948104858
-0.757575333118439 4.37671062388739
-0.742546071249514 4.39393949508667
-0.472917553453443 4.69696998596191
-0.454545021057129 4.71671010610768
-0.175807523295547 5
-0.151514708995819 5.02339814723482
0.151515632867813 5.30254446897236
0.152080089187216 5.30303001403809
0.454545497894287 5.54736887676982
0.529814349210481 5.60606145858765
0.757575809955597 5.78963126745632
0.915157497917217 5.90909147262573
1.06060612201691 6.05283868027666
1.24348767712347 6.21212148666382
1.3636360168457 6.46010137627554
1.39723483915052 6.51515197753906
1.3636360168457 6.64341518064368
1.33213730369356 6.81818199157715
1.1174052585409 7.12121200561523
1.06060612201691 7.18213386100275
0.873154990855715 7.42424345016479
0.757575809955597 7.59283746692714
0.682058836129191 7.72727298736572
0.597770959287344 8.03030395507812
0.600452719907908 8.33333396911621
0.625917198506609 8.6363639831543
0.591277317746987 8.93939399719238
0.454545497894287 9.20487591732432
0.438882987037246 9.24242401123047
0.197635724323415 9.54545497894287
0.151515632867813 9.5892761646701
-0.103322659199 9.84848594665527
-0.151514708995819 9.8926779378512
-0.420442986101525 10.1515159606934
-0.454545021057129 10.1839312463992
-0.725873043514573 10.4545459747314
-0.757575333118439 10.4868215235852
-1.01044590731519 10.7575759887695
-1.06060612201691 10.8126038474859
-1.27867646627949 11.0606060028076
-1.36363649368286 11.1592004691472
-1.54329641777003 11.36363697052
-1.66666674613953 11.5077587402483
-1.82491467836802 11.6666669845581
-1.96969664096832 11.8207302975413
-2.18306541839232 11.9696979522705
-2.27272701263428 12.040553886044
-2.57575726509094 12.1293927198095
-2.87878799438477 12.0644032508632
-3.02700170916896 11.9696979522705
-3.18181848526001 11.883623497016
-3.43232986622741 11.6666669845581
-3.48484873771667 11.6250243512807
-3.75784175442048 11.36363697052
-3.78787803649902 11.3367578264804
-4.08360537831696 11.0606060028076
-4.09090900421143 11.0542860873871
-4.39393901824951 10.8203932063863
-4.49262618465721 10.7575759887695
-4.69696950912476 10.6478913026137
-5.00000047683716 10.555400770721
-5.30303049087524 10.5644305617804
-5.60606002807617 10.6695086997665
-5.76903156930631 10.7575759887695
-5.90909099578857 10.8467019741741
-6.21212100982666 11.0457214274167
-6.24143275619279 11.0606060028076
-6.5151515007019 11.2267030337567
-6.81818199157715 11.2927559267751
-7.12121152877808 11.224398753351
-7.35882907755983 11.0606060028076
-7.42424201965332 11.0221117428991
-7.71563245514103 10.7575759887695
-7.72727251052856 10.7479488218366
-8.02915538348047 10.4545459747314
-8.03030300140381 10.4534954423163
-8.33333301544189 10.1720874805214
-8.35648550016631 10.1515159606934
-8.6363639831543 9.91555103215457
-8.72095149008214 9.84848594665527
-8.93939399719238 9.68138325372128
-9.12557719398105 9.54545497894287
-9.24242401123047 9.45815800683992
-9.5305196265013 9.24242401123047
-9.54545402526855 9.22937202705494
-9.84848499298096 8.95590114444218
-9.86532856300004 8.93939399719238
-10.0825273681963 8.6363639831543
-10.151515007019 8.4059631226715
-10.1752636560696 8.33333396911621
-10.1811497112321 8.03030395507812
-10.1617309475911 7.72727298736572
-10.1914724769461 7.42424345016479
-10.3011026195741 7.12121200561523
-10.4545459747314 6.84394393965433
-10.4684406207632 6.81818199157715
-10.671658002116 6.51515197753906
-10.7575750350952 6.39782798517773
-10.8936041420709 6.21212148666382
-11.0606060028076 5.99763783719325
-11.1322655304633 5.90909147262573
-11.3636360168457 5.64061044690768
-11.3948357656333 5.60606145858765
-11.6666669845581 5.31612559064476
-11.6795248566219 5.30303001403809
-11.9666461237553 5
-11.9696969985962 4.99600303156254
-12.2240719627281 4.69696998596191
-12.2727279663086 4.59245351293047
-12.3843851890961 4.39393949508667
-12.39898873953 4.09090948104858
-12.2727279663086 3.83117669372744
-12.2557110986096 3.7878794670105
-12.0169999207477 3.48484921455383
-11.9696969985962 3.43814005978721
-11.7253669779056 3.18181800842285
-11.6666669845581 3.1248624722381
-11.4233912353772 2.87878799438477
-11.3636360168457 2.8177397338574
-11.134988777108 2.5757577419281
-11.0606060028076 2.49296201487481
-10.8668043616577 2.27272748947144
-10.7575750350952 2.13895425327531
-10.6155905919674 1.96969759464264
-10.4545459747314 1.75736127018509
-10.3753816021767 1.66666722297668
-10.151515007019 1.37370671540788
-10.1404390856451 1.3636360168457
-9.86110784765203 1.06060612201691
-9.84848499298096 1.04572358672533
-9.54545402526855 0.855348904062506
-9.24242401123047 0.816213636768087
-8.93939399719238 0.853386695194308
-8.6363639831543 0.800113029086731
-8.60922184175538 0.757575809955597
-8.43334241681904 0.454545497894287
-8.33333301544189 0.271193779953203
-8.297011386339 0.151515632867813
-8.1871369724659 -0.151514708995819
-8.08147823816882 -0.454545021057129
-8.03030300140381 -0.653989291219644
-8.01120947533964 -0.757575333118439
-7.95415515455342 -1.06060612201691
-7.84184203939129 -1.36363649368286
-7.72727251052856 -1.53537455468769
-7.65068609944978 -1.66666674613953
-7.42424201965332 -1.9371237491206
-7.39748695774801 -1.96969664096832
-7.12121152877808 -2.26071043770545
-7.10914480264181 -2.27272701263428
-6.81818199157715 -2.55558757284798
-6.79634355145178 -2.57575726509094
-6.5151515007019 -2.84191330884351
-6.47695339871447 -2.87878799438477
-6.21212100982666 -3.14300232591754
-6.17637297162682 -3.18181848526001
-5.90909099578857 -3.4799294970336
-5.90509169940098 -3.48484873771667
-5.68868609512041 -3.78787803649902
-5.60606002807617 -3.90813600918215
-5.49286149478058 -4.09090900421143
-5.32636537305039 -4.39393901824951
-5.30303049087524 -4.46408741071334
-5.23151387098065 -4.69696950912476
-5.24520900759614 -5.00000047683716
-5.30303049087524 -5.09343552669723
-5.60606002807617 -5.23621318867315
-5.90909099578857 -5.13959559163268
-6.15136760063501 -5.00000047683716
-6.21212100982666 -4.96025816252915
-6.5151515007019 -4.73714376962669
-6.58934336750213 -4.69696950912476
-6.81818199157715 -4.55075676372081
-7.12121152877808 -4.49240025730326
-7.42424201965332 -4.58650792379287
-7.55996302123068 -4.69696950912476
-7.72727251052856 -4.80796097170539
-7.91713208486087 -5.00000047683716
-8.03030300140381 -5.10257756301923
-8.21787775221357 -5.30303049087524
-8.33333301544189 -5.41874167920239
-8.51268604552194 -5.60606002807617
-8.6363639831543 -5.72958509878146
-8.81787559312902 -5.90909099578857
-8.93939399719238 -6.02607141379237
-9.13758611536906 -6.21212100982666
-9.24242401123047 -6.31219576583445
-9.46203596074389 -6.5151515007019
-9.54545402526855 -6.60248742584567
-9.76366317382974 -6.81818199157715
-9.84848499298096 -6.93933853497105
-9.99209036355755 -7.12121152877808
-10.0834606329551 -7.42424201965332
-10.0180099044973 -7.72727251052856
-9.84848499298096 -7.96048405727355
-9.80440287486729 -8.03030300140381
-9.54545402526855 -8.29465732915724
-9.5102386633955 -8.33333301544189
-9.24242401123047 -8.58280934274511
-9.18722137219345 -8.6363639831543
-8.93939399719238 -8.86719940300224
-8.86383253611088 -8.93939399719238
-8.6363639831543 -9.15969615856365
-8.55124715858519 -9.24242401123047
-8.33333301544189 -9.46217646781522
-8.24621086263076 -9.54545402526855
-8.03030300140381 -9.76376748001707
-7.92920211707983 -9.84848499298096
-7.72727251052856 -10.0343909591413
-7.52035832668233 -10.151515007019
-7.42424201965332 -10.2157234734137
-7.12121152877808 -10.2719767545457
-6.81818199157715 -10.1701041060661
-6.79226758729322 -10.151515007019
-6.5151515007019 -9.98001218389314
-6.35938897466417 -9.84848499298096
-6.21212100982666 -9.73715668080887
-5.97111609323622 -9.54545402526855
-5.90909099578857 -9.50153958815676
-5.60606002807617 -9.32666458163827
-5.37476760465727 -9.24242401123047
-5.30303049087524 -9.22148654254556
-5.00000047683716 -9.21595072941326
-4.8890637189679 -9.24242401123047
-4.69696950912476 -9.30206538773744
-4.39393901824951 -9.45976392701774
-4.25639812056299 -9.54545402526855
-4.09090900421143 -9.66374969460232
-3.83086137459865 -9.84848499298096
-3.78787803649902 -9.88268011259406
-3.48484873771667 -10.0958869609066
-3.34825163346491 -10.151515007019
-3.18181848526001 -10.2339373924026
-2.87878799438477 -10.2481136663007
-2.65593214646864 -10.151515007019
-2.57575726509094 -10.1238654995722
-2.27272701263428 -9.91970892071594
-2.18718790087099 -9.84848499298096
-1.96969664096832 -9.68899990267511
-1.7747938491447 -9.54545402526855
-1.66666674613953 -9.47599556573195
-1.36363649368286 -9.32437353096225
-1.06060612201691 -9.24294382036607
-0.757575333118439 -9.26079067955754
-0.454545021057129 -9.3692700275254
-0.151514708995819 -9.53195055661508
-0.132824997953667 -9.54545402526855
0.151515632867813 -9.76121881700973
0.256725269384151 -9.84848499298096
0.454545497894287 -10.0221060064564
0.596379781810313 -10.151515007019
0.757575809955597 -10.3069504029609
0.914955467229186 -10.4545459747314
1.06060612201691 -10.5996929450982
1.24671529548913 -10.7575750350952
1.3636360168457 -10.8660955736909
1.66666722297668 -11.0481084841456
1.73937706982625 -11.0606060028076
1.96969759464264 -11.1126504901691

1.39180333106793 -10.151515007019
1.3636360168457 -10.137511806246
1.06060612201691 -9.90237003346307
1.00222209428047 -9.84848499298096
0.757575809955597 -9.63204313265181
0.664052526091776 -9.54545402526855
0.454545497894287 -9.34851349724258
0.336239920969799 -9.24242401123047
0.151515632867813 -9.05915340354571
0.0113258583387735 -8.93939399719238
-0.151514708995819 -8.7645790141822
-0.321030251199985 -8.6363639831543
-0.454545021057129 -8.4965036541727
-0.757575333118439 -8.38380780467576
-1.06060612201691 -8.43510983915541
-1.36363649368286 -8.57731207328219
-1.45178361630955 -8.6363639831543
-1.66666674613953 -8.76862067248694
-1.91835525677918 -8.93939399719238
-1.96969664096832 -8.97566515507618
-2.27272701263428 -9.19237428545509
-2.36381221407779 -9.24242401123047
-2.57575726509094 -9.37797055335145
-2.87878799438477 -9.47441561900628
-3.18181848526001 -9.46006466172508
-3.48484873771667 -9.33583560715696
-3.62312359042488 -9.24242401123047
-3.78787803649902 -9.14562473868807
-4.0698618339769 -8.93939399719238
-4.09090900421143 -8.92534646404565
-4.39393901824951 -8.73779000202404
-4.58594511877514 -8.6363639831543
-4.69696950912476 -8.58359563876183
-5.00000047683716 -8.5094210399205
-5.30303049087524 -8.52614264898884
-5.60606002807617 -8.62919255877785
-5.61818843125051 -8.6363639831543
-5.90909099578857 -8.81886831091747
-6.08333603741274 -8.93939399719238
-6.21212100982666 -9.03633084601779
-6.51003559545306 -9.24242401123047
-6.5151515007019 -9.24638909381491
-6.81818199157715 -9.43469023955228
-7.12121152877808 -9.50966374120101
-7.42424201965332 -9.46971413891613
-7.72727251052856 -9.30616993031643
-7.8036270993501 -9.24242401123047
-8.03030300140381 -9.07113210538403
-8.17070693596125 -8.93939399719238
-8.33333301544189 -8.79105670022949
-8.49172319645219 -8.6363639831543
-8.6363639831543 -8.48731029985678
-8.78823626814924 -8.33333301544189
-8.93939399719238 -8.14764947213569
-9.04352094343571 -8.03030300140381
-9.21600237612493 -7.72727251052856
-9.24242401123047 -7.5660724628777
-9.27354516602047 -7.42424201965332
-9.24242401123047 -7.32303844056018
-9.19483433158051 -7.12121152877808
-8.99730718190038 -6.81818199157715
-8.93939399719238 -6.75541761915631
-8.73344881315714 -6.5151515007019
-8.6363639831543 -6.41796664374704
-8.43319086913003 -6.21212100982666
-8.33333301544189 -6.1140809755936
-8.11029277307246 -5.90909099578857
-8.03030300140381 -5.83252361865168
-7.73925396048502 -5.60606002807617
-7.72727251052856 -5.59567298209484
-7.42424201965332 -5.41552489956426
-7.12121152877808 -5.36649798379017
-6.81818199157715 -5.4371527827495
-6.53995911291293 -5.60606002807617
-6.5151515007019 -5.61871556648769
-6.21212100982666 -5.8221826859164
-6.08903780565903 -5.90909099578857
-5.90909099578857 -6.02356256033342
-5.60606002807617 -6.18541313561502
-5.49938167085276 -6.21212100982666
-5.30303049087524 -6.25370140663793
-5.00000047683716 -6.22031210353151
-4.98001419157664 -6.21212100982666
-4.69696950912476 -6.06682226444585
-4.45432092667238 -5.90909099578857
-4.39393901824951 -5.86019508636437
-4.09090900421143 -5.62514831961191
-4.06343315917271 -5.60606002807617
-3.78787803649902 -5.38893447464383
-3.62654286579001 -5.30303049087524
-3.48484873771667 -5.21451433034087
-3.18181848526001 -5.12593091964854
-2.87878799438477 -5.16161105215208
-2.62838986699751 -5.30303049087524
-2.57575726509094 -5.32528260248896
-2.27272701263428 -5.55884441983428
-2.22438483131916 -5.60606002807617
-1.96969664096832 -5.83223611577536
-1.89063292853934 -5.90909099578857
-1.66666674613953 -6.11807522714768
-1.56497675613437 -6.21212100982666
-1.36363649368286 -6.40208271257642
-1.23270365136145 -6.5151515007019
-1.06060612201691 -6.68259838829324
-0.889224096141919 -6.81818199157715
-0.757575333118439 -6.95420635032347
-0.492001583155849 -7.12121152877808
-0.454545021057129 -7.15513496607842
-0.151514708995819 -7.20910847821319
0.133396963160881 -7.12121152877808
0.151515632867813 -7.11697178170397
0.454545497894287 -6.95584813895224
0.66738636535889 -6.81818199157715
0.757575809955597 -6.7611909293299
1.06060612201691 -6.55100429422519
1.11734687851725 -6.5151515007019
1.3636360168457 -6.34386948820059
1.65957249199167 -6.21212100982666
1.66666722297668 -6.20831213347967
1.96969759464264 -6.14858854244674
2.2716634375733 -6.21212100982666
2.27272748947144 -6.21229076955312
2.5757577419281 -6.33469935633933
2.87878799438477 -6.50371458490763
2.90372637603195 -6.5151515007019
3.18181800842285 -6.63074355289738
3.48484921455383 -6.69572003057581
3.7878794670105 -6.65371527849052
4.06477303533582 -6.5151515007019
4.09090948104858 -6.50184515394749
4.39393949508667 -6.27285528919639
4.46155446679954 -6.21212100982666
4.69696998596191 -6.00584008524705
4.80470217159795 -5.90909099578857
5 -5.72748602606447
5.14708149276975 -5.60606002807617
5.30303001403809 -5.46538446525087
5.56149590627349 -5.30303049087524
5.60606145858765 -5.2701994363895
5.90909147262573 -5.16501540599101
6.21212148666382 -5.2075529971986
6.37070709012661 -5.30303049087524
6.51515197753906 -5.37359545219078
6.78968037945054 -5.60606002807617
6.81818199157715 -5.62782446867037
7.11051015468726 -5.90909099578857
7.12121200561523 -5.91925592024338
7.40865739175789 -6.21212100982666
7.42424345016479 -6.22962499825122
7.68616489185082 -6.5151515007019
7.72727298736572 -6.57480988368754
7.91606041458781 -6.81818199157715
8.03030395507812 -7.1101361080744
8.03571621541003 -7.12121152877808
8.0416887880293 -7.42424201965332
8.03030395507812 -7.44990371282883
7.93171332989871 -7.72727251052856
7.72727298736572 -8.00592927814151
7.71141568354247 -8.03030300140381
7.44851911519102 -8.33333301544189
7.42424345016479 -8.35826826002915
7.15533692405318 -8.6363639831543
7.12121200561523 -8.67013591755324
6.82877104446778 -8.93939399719238
6.81818199157715 -8.94938412105852
6.51515197753906 -9.19262380248001
6.41046705965383 -9.24242401123047
6.21212148666382 -9.35516173191607
5.90909147262573 -9.40286793795482
5.60606145858765 -9.33379112741846
5.42589798170011 -9.24242401123047
5.30303001403809 -9.19017428081427
5 -9.03312208493481
4.78679137148785 -8.93939399719238
4.69696998596191 -8.90221433316835
4.39393949508667 -8.85479694380989
4.09090948104858 -8.91866799218275
4.05752816786563 -8.93939399719238
3.7878794670105 -9.0949509747299
3.60090801138528 -9.24242401123047
3.48484921455383 -9.33049839276578
3.23164133465003 -9.54545402526855
3.18181800842285 -9.58818264194644
2.87878799438477 -9.84777461543428
2.87786818368165 -9.84848499298096
2.5757577419281 -10.0997488808332
2.48263918495039 -10.151515007019
2.27272748947144 -10.2886248142076
1.96969759464264 -10.3654964017654
1.66666722297668 -10.3151739656932
1.39180333106793 -10.151515007019

-4.53235474097067 -3.78787803649902
-4.69696950912476 -3.74214136139008
-5.00000047683716 -3.51079265482381
-5.02401529570536 -3.48484873771667
-5.30303049087524 -3.21192572826963
-5.3298079620453 -3.18181848526001
-5.60606002807617 -2.88504894963915
-5.61180537332706 -2.87878799438477
-5.89863606056185 -2.57575726509094
-5.90909099578857 -2.56462377768116
-6.19252109430479 -2.27272701263428
-6.21212100982666 -2.25072485328044
-6.48131035813918 -1.96969664096832
-6.5151515007019 -1.92569374624564
-6.73723205791066 -1.66666674613953
-6.81818199157715 -1.51879508734846
-6.91722847936122 -1.36363649368286
-7.01655608957726 -1.06060612201691
-7.05895901960158 -0.757575333118439
-7.09538272231543 -0.454545021057129
-7.12121152877808 -0.295761608318831
-7.1517747467816 -0.151514708995819
-7.21229365234775 0.151515632867813
-7.24652835695861 0.454545497894287
-7.24694044397527 0.757575809955597
-7.19218459463452 1.06060612201691
-7.12121152877808 1.21080405481746
-7.061877530271 1.3636360168457
-6.84434899078664 1.66666722297668
-6.81818199157715 1.6952846023647
-6.58152074070732 1.96969759464264
-6.5151515007019 2.03784137641727
-6.29576437149847 2.27272748947144
-6.21212100982666 2.36062034724136
-6.01603203358934 2.5757577419281
-5.90909099578857 2.69696866198034
-5.7534513739322 2.87878799438477
-5.60606002807617 3.06246247900933
-5.50798274751192 3.18181800842285
-5.30303049087524 3.45928533143139
-5.28133806677593 3.48484921455383
-5.08763662638462 3.7878794670105
-5.00000047683716 3.96425449547534
-4.9268364586956 4.09090948104858
-4.84882912237017 4.39393949508667
-4.8727556284697 4.69696998596191
-4.98339840853248 5
-5.00000047683716 5.02530636445775
-5.19442972554557 5.30303001403809
-5.30303049087524 5.42357822645165
-5.51089626636217 5.60606145858765
-5.60606002807617 5.67600067544725
-5.90909099578857 5.79994387682588
-6.21212100982666 5.82587864499555
-6.5151515007019 5.79712461192067
-6.81818199157715 5.792446124652
-7.12121152877808 5.88743082915433
-7.15349902296037 5.90909147262573
-7.42424201965332 6.06555542815408
-7.58357966216339 6.21212148666382
-7.72727251052856 6.3460864890896
-7.88431191896927 6.51515197753906
-8.03030300140381 6.69064814820422
-8.13765546349995 6.81818199157715
-8.33333301544189 7.07779623603667
-8.36867138378192 7.12121200561523
-8.61210071953573 7.42424345016479
-8.6363639831543 7.45704078972443
-8.85627557516892 7.72727298736572
-8.93939399719238 7.87752763685008
-9.03453877647676 8.03030395507812
-9.11061067107573 8.33333396911621
-9.04662354832517 8.6363639831543
-8.93939399719238 8.79129976013875
-8.85821313114878 8.93939399719238
-8.6363639831543 9.178407705988
-8.58444914760898 9.24242401123047
-8.33333301544189 9.48713780018724
-8.27627003162677 9.54545497894287
-8.03030300140381 9.77794992967811
-7.9522321132577 9.84848594665527
-7.72727251052856 10.0549507511692
-7.60020320233523 10.1515159606934
-7.42424201965332 10.2978975762373
-7.12390455770059 10.4545459747314
-7.12121152877808 10.4562218557762
-6.81818199157715 10.5263279622504
-6.5151515007019 10.4577344354011
-6.50937191563011 10.4545459747314
-6.21212100982666 10.3194762496979
-5.95684128129251 10.1515159606934
-5.90909099578857 10.1240983603564
-5.60606002807617 9.96042028793831
-5.32738082585913 9.84848594665527
-5.30303049087524 9.83989985436165
-5.00000047683716 9.81958672703275
-4.87810120762616 9.84848594665527
-4.69696950912476 9.89992964392737
-4.39393901824951 10.0666566802326
-4.27458955104418 10.1515159606934
-4.09090900421143 10.2914035762543
-3.88886964491926 10.4545459747314
-3.78787803649902 10.5418794360121
-3.52358216875224 10.7575759887695
-3.48484873771667 10.7917846751609
-3.18181848526001 11.0198526384508
-3.09795585738908 11.0606060028076
-2.87878799438477 11.1873540722836
-2.57575726509094 11.247124403449
-2.27272701263428 11.1786377535837
-2.09478782988042 11.0606060028076
-1.96969664096832 10.9903326637515
-1.71114676301184 10.7575759887695
-1.66666674613953 10.720816149299
-1.40151536526206 10.4545459747314
-1.36363649368286 10.4173811699873
-1.10682969375301 10.1515159606934
-1.06060612201691 10.1015166778241
-0.820741641001123 9.84848594665527
-0.757575333118439 9.77081420542376
-0.558005032372106 9.54545497894287
-0.454545021057129 9.37873329175023
-0.355835212052807 9.24242401123047
-0.241271272107173 8.93939399719238
-0.221396095777332 8.6363639831543
-0.247425611977238 8.33333396911621
-0.25494066169894 8.03030395507812
-0.195410501784034 7.72727298736572
-0.151514708995819 7.62150450347625
-0.0498203455594577 7.42424345016479
0.118440098621528 7.12121200561523
0.151515632867813 7.03523298533142
0.256801747965854 6.81818199157715
0.279420920085576 6.51515197753906
0.151515632867813 6.21904150508073
0.149164811873796 6.21212148666382
-0.0717976384041131 5.90909147262573
-0.151514708995819 5.82946083812605
-0.357837961110158 5.60606145858765
-0.454545021057129 5.51197576667071
-0.659266564921544 5.30303001403809
-0.757575333118439 5.20362931827917
-0.954010052722721 5
-1.06060612201691 4.8862049460518
-1.23999519299873 4.69696998596191
-1.36363649368286 4.56050123852335
-1.52846935214904 4.39393949508667
-1.66666674613953 4.24364272495417
-1.8419191701754 4.09090948104858
-1.96969664096832 3.96170842269221
-2.22052010344064 3.7878794670105
-2.27272701263428 3.73874774415373
-2.57575726509094 3.54037024602782
-2.67358344691381 3.48484921455383
-2.84682999340535 3.18181800842285
-2.78900099145682 2.87878799438477
-2.64068278421006 2.5757577419281
-2.57575726509094 2.4795995407989
-2.44368546446439 2.27272748947144
-2.27272701263428 2.0319569774978
-2.22959386381523 1.96969759464264
-2.00897946391841 1.66666722297668
-1.96969664096832 1.60340517956248
-1.80673425215171 1.3636360168457
-1.66877429313122 1.06060612201691
-1.66666674613953 1.0529197510226
-1.56605068486149 0.757575809955597
-1.51944702748004 0.454545497894287
-1.52238907804574 0.151515632867813
-1.57579033440431 -0.151514708995819
-1.66256095889192 -0.454545021057129
-1.66666674613953 -0.468824869317863
-1.73119964645073 -0.757575333118439
-1.80782383304396 -1.06060612201691
-1.93414901898858 -1.36363649368286
-1.96969664096832 -1.41852487478334
-2.10787484763758 -1.66666674613953
-2.27272701263428 -1.87295459347143
-2.34325052985446 -1.96969664096832
-2.57575726509094 -2.23833303774038
-2.60438151847917 -2.27272701263428
-2.86803903451003 -2.57575726509094
-2.87878799438477 -2.58893384524711
-3.12447565774072 -2.87878799438477
-3.18181848526001 -2.94983582312595
-3.3901292136368 -3.18181848526001
-3.48484873771667 -3.2933295133489
-3.68753510154398 -3.48484873771667
-3.78787803649902 -3.58776627968999
-4.09090900421143 -3.77768754170974
-4.15043637787828 -3.78787803649902
-4.39393901824951 -3.84275891181519
-4.53235474097067 -3.78787803649902

-10.0349431396685 2.27272748947144
-10.151515007019 2.33331049938349
-10.4280699461342 2.5757577419281
-10.4545459747314 2.59651676304012
-10.7432247792363 2.87878799438477
-10.7575750350952 2.89266397023645
-11.0380789059967 3.18181800842285
-11.0606060028076 3.20772280508818
-11.3103164297515 3.48484921455383
-11.3636360168457 3.56598290687851
-11.5291112602048 3.7878794670105
-11.6374160491678 4.09090948104858
-11.6260825361684 4.39393949508667
-11.4944462476856 4.69696998596191
-11.3636360168457 4.86431186053243
-11.26872810363 5
-11.0606060028076 5.23020497585727
-10.996718771019 5.30303001403809
-10.7575750350952 5.55580477069742
-10.7070834954398 5.60606145858765
-10.4545459747314 5.86597627918998
-10.40316750205 5.90909147262573
-10.151515007019 6.1489649607403
-10.045725389622 6.21212148666382
-9.84848499298096 6.36252101458471
-9.54545402526855 6.44875296563124
-9.24242401123047 6.39888572255799
-8.96005319883733 6.21212148666382
-8.93939399719238 6.20033169811241
-8.6363639831543 5.93749039911643
-8.60793484152373 5.90909147262573
-8.33333301544189 5.64450391369732
-8.2941370940363 5.60606145858765
-8.03030300140381 5.34953364527799
-7.98045259994318 5.30303001403809
-7.72727251052856 5.04593045068603
-7.67967268370082 5
-7.44110116265747 4.69696998596191
-7.42424201965332 4.65124469115418
-7.30592264418759 4.39393949508667
-7.3376248582185 4.09090948104858
-7.42424201965332 3.96229385074058
-7.51048197593369 3.7878794670105
-7.72727251052856 3.55679594545794
-7.78323701911918 3.48484921455383
-8.03030300140381 3.24503834715956
-8.09004281069391 3.18181800842285
-8.33333301544189 2.94819882042689
-8.40613551993073 2.87878799438477
-8.6363639831543 2.65780499456243
-8.73446632895059 2.5757577419281
-8.93939399719238 2.38925360210123
-9.12815843352124 2.27272748947144
-9.24242401123047 2.18886697939792
-9.54545402526855 2.09576743586469
-9.84848499298096 2.15036910387021
-10.0349431396685 2.27272748947144
};
\addplot [draw=none, fill=indigo7228110]
table{%
x  y
5.30303001403809 -2.11820090092413
5.60606145858765 -2.1206535038558
5.85970455088839 -1.96969664096832
5.90909147262573 -1.94531684270411
6.20271341871545 -1.66666674613953
6.21212148666382 -1.65874264435379
6.48161816265601 -1.36363649368286
6.51515197753906 -1.32981347631346
6.75338057675893 -1.06060612201691
6.81818199157715 -0.991818474569167
7.02832858600463 -0.757575333118439
7.12121200561523 -0.658793405736607
7.31014090520821 -0.454545021057129
7.42424345016479 -0.333363887443589
7.59733634536429 -0.151514708995819
7.72727298736572 -0.00842024378359428
7.87912424315594 0.151515632867813
8.03030395507812 0.342684963679914
8.12717727815502 0.454545497894287
8.29818465840145 0.757575809955597
8.33333396911621 0.946133388303122
8.36074241261859 1.06060612201691
8.33333396911621 1.23653215538298
8.31858732075989 1.3636360168457
8.23819695817583 1.66666722297668
8.17612601084714 1.96969759464264
8.18773287550161 2.27272748947144
8.28280091328739 2.5757577419281
8.33333396911621 2.6684455945838
8.4648641727017 2.87878799438477
8.6363639831543 3.11162150886043
8.69360063591754 3.18181800842285
8.93939399719238 3.46979748927767
8.95333304600098 3.48484921455383
9.21641877323151 3.7878794670105
9.24242401123047 3.8290940555742
9.43284745177703 4.09090948104858
9.54078768299978 4.39393949508667
9.54545497894287 4.44129337696451
9.57858630616942 4.69696998596191
9.59021279247797 5
9.64923781071423 5.30303001403809
9.76710724903252 5.60606145858765
9.84848594665527 5.79704951212169
9.90608588882375 5.90909147262573
10.0017498121039 6.21212148666382
9.97391086679387 6.51515197753906
9.84848594665527 6.73174060050353
9.80687105654912 6.81818199157715
9.54545497894287 7.11487096636403
9.54043298204788 7.12121200561523
9.24242401123047 7.41578091403015
9.23437027811067 7.42424345016479
8.93939399719238 7.71082907425445
8.92312721177104 7.72727298736572
8.6363639831543 8.01599119787246
8.62247025235257 8.03030395507812
8.3359662852674 8.33333396911621
8.33333396911621 8.33624324917686
8.06232808269128 8.6363639831543
8.03030395507812 8.67258741292186
7.77361853510316 8.93939399719238
7.72727298736572 8.98934300278323
7.42424345016479 9.23903995847332
7.41631214771567 9.24242401123047
7.12121200561523 9.39451789233777
6.81818199157715 9.40155566810506
6.51515197753906 9.27280355999286
6.47467738353825 9.24242401123047
6.21212148666382 9.06058450047474
6.08298707016108 8.93939399719238
5.90909147262573 8.78081320308346
5.76891429514302 8.6363639831543
5.60606145858765 8.47086973384684
5.47530004212427 8.33333396911621
5.30303001403809 8.15698688911787
5.17933845995236 8.03030395507812
5 7.85452384795654
4.86771039529306 7.72727298736572
4.69696998596191 7.56904387520503
4.53363998045062 7.42424345016479
4.39393949508667 7.29760693577162
4.1832411364224 7.12121200561523
4.09090948104858 7.02896878337641
3.85037259021111 6.81818199157715
3.7878794670105 6.72694339246748
3.60974616594071 6.51515197753906
3.54667918656205 6.21212148666382
3.5845084923445 5.90909147262573
3.61295406155118 5.60606145858765
3.56715326066852 5.30303001403809
3.48484921455383 5.06539663567558
3.45748418624145 5
3.32350667059434 4.69696998596191
3.26651025393794 4.39393949508667
3.31162122123161 4.09090948104858
3.44604739994283 3.7878794670105
3.48484921455383 3.71226170774539
3.57570425311267 3.48484921455383
3.64907523080725 3.18181800842285
3.62411154226685 2.87878799438477
3.5052497303021 2.5757577419281
3.48484921455383 2.54447921574921
3.28102641910561 2.27272748947144
3.18181800842285 2.15701979495818
3.00228637889779 1.96969759464264
2.87878799438477 1.83916487680614
2.69537664642905 1.66666722297668
2.5757577419281 1.5254874373909
2.41382326458938 1.3636360168457
2.27272748947144 1.09044212315773
2.25261925193734 1.06060612201691
2.2662938405972 0.757575809955597
2.27272748947144 0.748720429075602
2.45043993167322 0.454545497894287
2.5757577419281 0.341601798786748
2.76499437605623 0.151515632867813
2.87878799438477 0.0600643278765398
3.1233674500587 -0.151514708995819
3.18181800842285 -0.199370001557398
3.47448207349115 -0.454545021057129
3.48484921455383 -0.463745670192774
3.7878794670105 -0.751576350669226
3.79394900814577 -0.757575333118439
4.09090948104858 -1.05976527438271
4.09174687147037 -1.06060612201691
4.37672373153098 -1.36363649368286
4.39393949508667 -1.38260983939734
4.67338654649414 -1.66666674613953
4.69696998596191 -1.69266634160703
5 -1.95166493701784
5.04273412098687 -1.96969664096832
5.30303001403809 -2.11820090092413

4.9753489810297 -1.06060612201691
4.69696998596191 -0.891187080449519
4.54874739054285 -0.757575333118439
4.39393949508667 -0.629170599696526
4.21423449461895 -0.454545021057129
4.09090948104858 -0.336158834578247
3.9051388747368 -0.151514708995819
3.7878794670105 -0.0251454293955184
3.61681716432929 0.151515632867813
3.48484921455383 0.326031132878092
3.37568650070704 0.454545497894287
3.22668275720731 0.757575809955597
3.20560750325048 1.06060612201691
3.3067159800422 1.3636360168457
3.48484921455383 1.60924735277251
3.52031949146146 1.66666722297668
3.77161099299557 1.96969759464264
3.7878794670105 1.98889698836156
4.0097523428781 2.27272748947144
4.09090948104858 2.38689675875804
4.21575339284352 2.5757577419281
4.35572703416145 2.87878799438477
4.39393949508667 3.16467941663162
4.39579214502398 3.18181800842285
4.39393949508667 3.19280129254208
4.33343638028769 3.48484921455383
4.22273953947978 3.7878794670105
4.13421102857619 4.09090948104858
4.11212115764494 4.39393949508667
4.16990011864306 4.69696998596191
4.2937312990341 5
4.39393949508667 5.21814667462559
4.42631363787358 5.30303001403809
4.50126765523659 5.60606145858765
4.52990217755835 5.90909147262573
4.55269305512967 6.21212148666382
4.64076230469672 6.51515197753906
4.69696998596191 6.60394079264534
4.81171552421265 6.81818199157715
5 7.03642576615053
5.06699835505331 7.12121200561523
5.30303001403809 7.36317695403237
5.36115870385859 7.42424345016479
5.60606145858765 7.66506533100788
5.67181983406653 7.72727298736572
5.90909147262573 7.95446282456228
5.99997533675052 8.03030395507812
6.21212148666382 8.21915878256611
6.3877350022434 8.33333396911621
6.51515197753906 8.4267112009072
6.81818199157715 8.55056301457261
7.12121200561523 8.55726869630566
7.42424345016479 8.44076345887835
7.56416304515293 8.33333396911621
7.72727298736572 8.22453026074869
7.93528370980481 8.03030395507812
8.03030395507812 7.94726593726015
8.25078084515401 7.72727298736572
8.33333396911621 7.6446705495432
8.54856007152969 7.42424345016479
8.6363639831543 7.32494245609971
8.8254569389068 7.12121200561524
8.93939399719238 6.95950319302469
9.05169231758742 6.81818199157715
9.18675227732399 6.51515197753906
9.20629912083743 6.21212148666382
9.13198247353062 5.90909147262573
8.99802798066291 5.60606145858765
8.93939399719238 5.4648739377835
8.88551308449099 5.30303001403809
8.82970770733289 5
8.8092725768427 4.69696998596191
8.77086032029505 4.39393949508667
8.65379848612652 4.09090948104858
8.6363639831543 4.06461534943557
8.47971184460791 3.7878794670105
8.33333396911621 3.60657325532166
8.24410513191712 3.48484921455383
8.03030395507812 3.23004620840523
7.99172109087767 3.18181800842285
7.75867096742932 2.87878799438477
7.72727298736572 2.82963028649045
7.57383099907351 2.5757577419281
7.4520427593844 2.27272748947144
7.42598556591804 1.96969759464264
7.48319657212079 1.66666722297668
7.56137529881923 1.3636360168457
7.59209785454695 1.06060612201691
7.52867954455938 0.757575809955597
7.42424345016479 0.576206546663869
7.36360460669844 0.454545497894287
7.12121200561523 0.154961903056422
7.11856623240387 0.151515632867813
6.83795351010466 -0.151514708995819
6.81818199157715 -0.171738033572883
6.52808872505942 -0.454545021057129
6.51515197753906 -0.467410389244614
6.21212148666382 -0.741184926518866
6.18933909603936 -0.757575333118439
5.90909147262573 -0.981256348376737
5.73930370110142 -1.06060612201691
5.60606145858765 -1.13530087737918
5.30303001403809 -1.17825016062281
5 -1.0783398772612
4.9753489810297 -1.06060612201691
};
\addplot [draw=none, fill=darkslateblue7144123]
table{%
x  y
1.66666722297668 -10.3151739656932
1.96969759464264 -10.3654964017654
2.27272748947144 -10.2886248142076
2.48263918495039 -10.151515007019
2.5757577419281 -10.0997488808332
2.87786818368165 -9.84848499298096
2.87878799438477 -9.84777461543428
3.18181800842285 -9.58818264194644
3.23164133465003 -9.54545402526855
3.48484921455383 -9.33049839276578
3.60090801138528 -9.24242401123047
3.7878794670105 -9.0949509747299
4.05752816786563 -8.93939399719238
4.09090948104858 -8.91866799218275
4.39393949508667 -8.85479694380989
4.69696998596191 -8.90221433316835
4.78679137148785 -8.93939399719238
5 -9.03312208493481
5.30303001403809 -9.19017428081427
5.42589798170011 -9.24242401123047
5.60606145858765 -9.33379112741846
5.90909147262573 -9.40286793795482
6.21212148666382 -9.35516173191608
6.41046705965383 -9.24242401123047
6.51515197753906 -9.19262380248001
6.81818199157715 -8.94938412105852
6.82877104446778 -8.93939399719238
7.12121200561523 -8.67013591755324
7.15533692405318 -8.6363639831543
7.42424345016479 -8.35826826002915
7.44851911519102 -8.33333301544189
7.71141568354247 -8.03030300140381
7.72727298736572 -8.00592927814151
7.93171332989871 -7.72727251052856
8.03030395507812 -7.44990371282883
8.0416887880293 -7.42424201965332
8.03571621541002 -7.12121152877808
8.03030395507812 -7.1101361080744
7.91606041458781 -6.81818199157715
7.72727298736572 -6.57480988368754
7.68616489185082 -6.5151515007019
7.42424345016479 -6.22962499825122
7.40865739175789 -6.21212100982666
7.12121200561523 -5.91925592024338
7.11051015468726 -5.90909099578857
6.81818199157715 -5.62782446867037
6.78968037945054 -5.60606002807617
6.51515197753906 -5.37359545219078
6.37070709012661 -5.30303049087524
6.21212148666382 -5.2075529971986
5.90909147262573 -5.16501540599101
5.60606145858765 -5.2701994363895
5.56149590627349 -5.30303049087524
5.30303001403809 -5.46538446525087
5.14708149276975 -5.60606002807617
5 -5.72748602606447
4.80470217159795 -5.90909099578857
4.69696998596191 -6.00584008524705
4.46155446679954 -6.21212100982666
4.39393949508667 -6.27285528919639
4.09090948104858 -6.50184515394749
4.06477303533582 -6.5151515007019
3.7878794670105 -6.65371527849052
3.48484921455383 -6.69572003057581
3.18181800842285 -6.63074355289738
2.90372637603195 -6.5151515007019
2.87878799438477 -6.50371458490763
2.5757577419281 -6.33469935633933
2.27272748947144 -6.21229076955313
2.2716634375733 -6.21212100982666
1.96969759464264 -6.14858854244674
1.66666722297668 -6.20831213347967
1.65957249199167 -6.21212100982666
1.3636360168457 -6.34386948820059
1.11734687851725 -6.5151515007019
1.06060612201691 -6.55100429422519
0.757575809955597 -6.7611909293299
0.66738636535889 -6.81818199157715
0.454545497894287 -6.95584813895224
0.151515632867813 -7.11697178170397
0.133396963160881 -7.12121152877808
-0.151514708995819 -7.20910847821319
-0.454545021057129 -7.15513496607842
-0.492001583155849 -7.12121152877808
-0.757575333118439 -6.95420635032347
-0.889224096141919 -6.81818199157715
-1.06060612201691 -6.68259838829324
-1.23270365136145 -6.5151515007019
-1.36363649368286 -6.40208271257642
-1.56497675613437 -6.21212100982666
-1.66666674613953 -6.11807522714768
-1.89063292853934 -5.90909099578857
-1.96969664096832 -5.83223611577536
-2.22438483131916 -5.60606002807617
-2.27272701263428 -5.55884441983428
-2.57575726509094 -5.32528260248896
-2.62838986699751 -5.30303049087524
-2.87878799438477 -5.16161105215208
-3.18181848526001 -5.12593091964854
-3.48484873771667 -5.21451433034087
-3.62654286579001 -5.30303049087524
-3.78787803649902 -5.38893447464383
-4.06343315917271 -5.60606002807617
-4.09090900421143 -5.62514831961191
-4.39393901824951 -5.86019508636436
-4.45432092667238 -5.90909099578857
-4.69696950912476 -6.06682226444585
-4.98001419157664 -6.21212100982666
-5.00000047683716 -6.22031210353151
-5.30303049087524 -6.25370140663793
-5.49938167085276 -6.21212100982666
-5.60606002807617 -6.18541313561502
-5.90909099578857 -6.02356256033342
-6.08903780565903 -5.90909099578857
-6.21212100982666 -5.8221826859164
-6.5151515007019 -5.61871556648769
-6.53995911291293 -5.60606002807617
-6.81818199157715 -5.4371527827495
-7.12121152877808 -5.36649798379017
-7.42424201965332 -5.41552489956426
-7.72727251052856 -5.59567298209484
-7.73925396048502 -5.60606002807617
-8.03030300140381 -5.83252361865169
-8.11029277307246 -5.90909099578857
-8.33333301544189 -6.1140809755936
-8.43319086913003 -6.21212100982666
-8.6363639831543 -6.41796664374704
-8.73344881315714 -6.5151515007019
-8.93939399719238 -6.75541761915631
-8.99730718190038 -6.81818199157715
-9.19483433158051 -7.12121152877808
-9.24242401123047 -7.32303844056018
-9.27354516602047 -7.42424201965332
-9.24242401123047 -7.5660724628777
-9.21600237612493 -7.72727251052856
-9.04352094343571 -8.03030300140381
-8.93939399719238 -8.14764947213569
-8.78823626814924 -8.33333301544189
-8.6363639831543 -8.48731029985678
-8.49172319645219 -8.6363639831543
-8.33333301544189 -8.79105670022949
-8.17070693596125 -8.93939399719238
-8.03030300140381 -9.07113210538403
-7.8036270993501 -9.24242401123047
-7.72727251052857 -9.30616993031643
-7.42424201965332 -9.46971413891613
-7.12121152877808 -9.50966374120101
-6.81818199157715 -9.43469023955228
-6.5151515007019 -9.24638909381491
-6.51003559545306 -9.24242401123047
-6.21212100982666 -9.03633084601779
-6.08333603741274 -8.93939399719238
-5.90909099578857 -8.81886831091747
-5.61818843125051 -8.6363639831543
-5.60606002807617 -8.62919255877785
-5.30303049087524 -8.52614264898884
-5.00000047683716 -8.5094210399205
-4.69696950912476 -8.58359563876183
-4.58594511877514 -8.6363639831543
-4.39393901824951 -8.73779000202404
-4.09090900421143 -8.92534646404565
-4.0698618339769 -8.93939399719238
-3.78787803649902 -9.14562473868807
-3.62312359042488 -9.24242401123047
-3.48484873771667 -9.33583560715696
-3.18181848526001 -9.46006466172508
-2.87878799438477 -9.47441561900628
-2.57575726509094 -9.37797055335145
-2.36381221407779 -9.24242401123047
-2.27272701263428 -9.19237428545509
-1.96969664096832 -8.97566515507618
-1.91835525677918 -8.93939399719238
-1.66666674613953 -8.76862067248694
-1.45178361630955 -8.6363639831543
-1.36363649368286 -8.57731207328219
-1.06060612201691 -8.43510983915541
-0.757575333118439 -8.38380780467576
-0.454545021057129 -8.4965036541727
-0.321030251199985 -8.6363639831543
-0.151514708995819 -8.7645790141822
0.0113258583387735 -8.93939399719238
0.151515632867813 -9.05915340354571
0.336239920969799 -9.24242401123047
0.454545497894287 -9.34851349724258
0.664052526091776 -9.54545402526855
0.757575809955597 -9.63204313265181
1.00222209428047 -9.84848499298096
1.06060612201691 -9.90237003346307
1.3636360168457 -10.137511806246
1.39180333106793 -10.151515007019
1.66666722297668 -10.3151739656932

1.55028129383839 -9.84848499298096
1.3636360168457 -9.75704058995493
1.10141697410816 -9.54545402526855
1.06060612201691 -9.51335437240857
0.773450115330356 -9.24242401123047
0.757575809955597 -9.22533151174861
0.489444092712979 -8.93939399719238
0.454545497894287 -8.88600151795928
0.259682243978268 -8.6363639831543
0.151515632867813 -8.3497196057471
0.142326499799286 -8.33333301544189
0.134680896605472 -8.03030300140381
0.151515632867813 -7.9963249737778
0.255638451599409 -7.72727251052856
0.454545497894287 -7.5071559756249
0.520865561038703 -7.42424201965332
0.757575809955597 -7.21359995339366
0.860888831961092 -7.12121152877808
1.06060612201691 -6.96212560578247
1.27288683885658 -6.81818199157715
1.3636360168457 -6.75444185571986
1.66666722297668 -6.6053734265284
1.96969759464264 -6.55860399932552
2.27272748947144 -6.61007846582658
2.5757577419281 -6.75015585630535
2.69063901964841 -6.81818199157715
2.87878799438477 -6.92785623069813
3.18181800842285 -7.1142864769292
3.19933570317847 -7.12121152877808
3.48484921455383 -7.26950381060867
3.7878794670105 -7.32005149712644
4.03636087665897 -7.12121152877808
4.09090948104858 -7.08793253240501
4.31591457531016 -6.81818199157715
4.39393949508667 -6.75043926356838
4.60703369922255 -6.5151515007019
4.69696998596191 -6.43231890792186
4.92362493370832 -6.21212100982666
5 -6.14163144201599
5.28185731934048 -5.90909099578857
5.30303001403809 -5.890749153267
5.60606145858765 -5.68891676866765
5.90909147262573 -5.60681892822229
6.21212148666382 -5.63574391376792
6.51515197753906 -5.78077439921791
6.67255939409351 -5.90909099578857
6.81818199157715 -6.02049299707411
7.01723253866423 -6.21212100982666
7.12121200561523 -6.32044324107152
7.29987842691515 -6.5151515007019
7.42424345016479 -6.69600324459589
7.51610488262539 -6.81818199157715
7.64075187011637 -7.12121152877808
7.64339664176031 -7.42424201965332
7.52656931873951 -7.72727251052856
7.42424345016479 -7.86935545107969
7.31840006862176 -8.03030300140381
7.12121200561523 -8.25129634750306
7.04508878583018 -8.33333301544189
6.81818199157715 -8.55353930394466
6.71203140896453 -8.6363639831543
6.51515197753906 -8.79492823422622
6.21212148666382 -8.93772657996491
6.19899599727193 -8.93939399719238
5.90909147262573 -8.9877675674911
5.71238573766444 -8.93939399719238
5.60606145858765 -8.91858441044368
5.30303001403809 -8.78032759605226
5.06842499986494 -8.6363639831543
5 -8.59341235482997
4.69696998596191 -8.41237888582968
4.50941204478418 -8.33333301544189
4.39393949508667 -8.26360999190707
4.09090948104858 -8.2407530822883
4.00684832591213 -8.33333301544189
3.7878794670105 -8.50874243371366
3.71046405555312 -8.6363639831543
3.48484921455383 -8.86592645080863
3.42938698872277 -8.93939399719238
3.18181800842285 -9.18200466979214
3.12351866969097 -9.24242401123047
2.87878799438477 -9.46764509854178
2.78248010335408 -9.54545402526855
2.5757577419281 -9.7157795935933
2.33382387102933 -9.84848499298096
2.27272748947144 -9.88712084562895
1.96969759464264 -9.96869837166908
1.66666722297668 -9.9154903674642
1.55028129383839 -9.84848499298096

-7.66980562156055 -8.93939399719238
-7.72727251052856 -8.91233995614493
-8.03030300140381 -8.67723006816686
-8.07402883958135 -8.6363639831543
-8.33333301544189 -8.38496226342385
-8.38383468285463 -8.33333301544189
-8.62991363677336 -8.03030300140381
-8.6363639831543 -8.01792472371637
-8.81150573969735 -7.72727251052856
-8.86285848489019 -7.42424201965332
-8.78794208540742 -7.12121152877808
-8.6363639831543 -6.89260135167407
-8.59282901539244 -6.81818199157715
-8.33333301544189 -6.52474089956541
-8.32468551018091 -6.5151515007019
-8.03030300140381 -6.2308435988767
-8.00646785363863 -6.21212100982666
-7.72727251052856 -5.98566073620697
-7.56715675532111 -5.90909099578857
-7.42424201965332 -5.82773192336318
-7.12121152877808 -5.77914938133926
-6.81818199157715 -5.85957776489705
-6.73486181187706 -5.90909099578857
-6.5151515007019 -6.02102155120079
-6.25458072192146 -6.21212100982666
-6.21212100982666 -6.2418491766665
-5.90909099578857 -6.45705133120514
-5.81142712674851 -6.5151515007019
-5.60606002807617 -6.6434884028892
-5.30303049087524 -6.7523266989452
-5.00000047683716 -6.73770086969233
-4.69696950912476 -6.6003838023926
-4.58036870161691 -6.5151515007019
-4.39393901824951 -6.38533306674518
-4.16572795758737 -6.21212100982666
-4.09090900421143 -6.15327929598715
-3.78787803649902 -5.93090254606371
-3.75091364508232 -5.90909099578857
-3.48484873771668 -5.73382304250718
-3.18181848526001 -5.63491818880251
-2.87878799438477 -5.63977700660441
-2.57575726509094 -5.75507095695055
-2.36866779803158 -5.90909099578857
-2.27272701263428 -5.97233440086244
-2.00434170276005 -6.21212100982666
-1.96969664096832 -6.24349593271541
-1.694047246701 -6.5151515007019
-1.66666674613953 -6.54749841622195
-1.41989042504585 -6.81818199157715
-1.36363649368286 -6.91465272281875
-1.21023263354771 -7.12121152877808
-1.12118221094434 -7.42424201965332
-1.16993797439352 -7.72727251052856
-1.36363649368286 -7.9907635710814
-1.38787523411796 -8.03030300140381
-1.66666674613953 -8.30133763787858
-1.69781283592034 -8.33333301544189
-1.96969664096832 -8.5627279490095
-2.0648518817667 -8.6363639831543
-2.27272701263428 -8.7945662312965
-2.5332050441853 -8.93939399719238
-2.57575726509094 -8.96601198644793
-2.87878799438477 -9.06926675192618
-3.18181848526001 -9.05271134990973
-3.44034344274526 -8.93939399719238
-3.48484873771668 -8.92330188974835
-3.78787803649902 -8.74121991762465
-3.93052694665472 -8.6363639831543
-4.09090900421143 -8.52283054647058
-4.35660544670143 -8.33333301544189
-4.39393901824951 -8.30506108852545
-4.69696950912476 -8.13140984759608
-5.00000047683716 -8.03392599214791
-5.30303049087524 -8.05868984349995
-5.60606002807617 -8.19962070303112
-5.79341391101965 -8.33333301544189
-5.90909099578857 -8.41018094237137
-6.21212100982666 -8.63524489659442
-6.21363485816105 -8.6363639831543
-6.5151515007019 -8.86446777208283
-6.65718797239192 -8.93939399719238
-6.81818199157715 -9.03712159740756
-7.12121152877808 -9.11728611289006
-7.42424201965332 -9.07526206854263
-7.66980562156055 -8.93939399719238
};
\addplot [draw=none, fill=darkslateblue7144123]
table{%
x  y
-4.39393901824951 -3.84275891181519
-4.15043637787828 -3.78787803649902
-4.09090900421143 -3.77768754170974
-3.78787803649902 -3.58776627968999
-3.68753510154398 -3.48484873771667
-3.48484873771667 -3.2933295133489
-3.3901292136368 -3.18181848526001
-3.18181848526001 -2.94983582312595
-3.12447565774072 -2.87878799438477
-2.87878799438477 -2.58893384524711
-2.86803903451003 -2.57575726509094
-2.60438151847917 -2.27272701263428
-2.57575726509094 -2.23833303774038
-2.34325052985446 -1.96969664096832
-2.27272701263428 -1.87295459347143
-2.10787484763758 -1.66666674613953
-1.96969664096832 -1.41852487478334
-1.93414901898858 -1.36363649368286
-1.80782383304396 -1.06060612201691
-1.73119964645073 -0.757575333118439
-1.66666674613953 -0.468824869317863
-1.66256095889192 -0.454545021057129
-1.57579033440431 -0.151514708995819
-1.52238907804574 0.151515632867813
-1.51944702748004 0.454545497894287
-1.56605068486149 0.757575809955597
-1.66666674613953 1.0529197510226
-1.66877429313122 1.06060612201691
-1.80673425215171 1.3636360168457
-1.96969664096832 1.60340517956248
-2.00897946391841 1.66666722297668
-2.22959386381523 1.96969759464264
-2.27272701263428 2.0319569774978
-2.44368546446439 2.27272748947144
-2.57575726509094 2.4795995407989
-2.64068278421006 2.5757577419281
-2.78900099145682 2.87878799438477
-2.84682999340535 3.18181800842285
-2.67358344691381 3.48484921455383
-2.57575726509094 3.54037024602782
-2.27272701263428 3.73874774415373
-2.22052010344064 3.7878794670105
-1.96969664096832 3.96170842269221
-1.8419191701754 4.09090948104858
-1.66666674613953 4.24364272495417
-1.52846935214904 4.39393949508667
-1.36363649368286 4.56050123852335
-1.23999519299873 4.69696998596191
-1.06060612201691 4.8862049460518
-0.954010052722721 5
-0.757575333118439 5.20362931827917
-0.659266564921544 5.30303001403809
-0.454545021057129 5.51197576667071
-0.357837961110158 5.60606145858765
-0.151514708995819 5.82946083812605
-0.0717976384041131 5.90909147262573
0.149164811873796 6.21212148666382
0.151515632867813 6.21904150508073
0.279420920085576 6.51515197753906
0.256801747965854 6.81818199157715
0.151515632867813 7.03523298533142
0.118440098621528 7.12121200561523
-0.0498203455594577 7.42424345016479
-0.151514708995819 7.62150450347625
-0.195410501784034 7.72727298736572
-0.25494066169894 8.03030395507812
-0.247425611977238 8.33333396911621
-0.221396095777332 8.6363639831543
-0.241271272107173 8.93939399719238
-0.355835212052807 9.24242401123047
-0.454545021057129 9.37873329175023
-0.558005032372106 9.54545497894287
-0.757575333118439 9.77081420542376
-0.820741641001123 9.84848594665527
-1.06060612201691 10.1015166778241
-1.10682969375301 10.1515159606934
-1.36363649368286 10.4173811699873
-1.40151536526206 10.4545459747314
-1.66666674613953 10.720816149299
-1.71114676301184 10.7575759887695
-1.96969664096832 10.9903326637515
-2.09478782988042 11.0606060028076
-2.27272701263428 11.1786377535837
-2.57575726509094 11.247124403449
-2.87878799438477 11.1873540722836
-3.09795585738908 11.0606060028076
-3.18181848526001 11.0198526384508
-3.48484873771667 10.7917846751609
-3.52358216875224 10.7575759887695
-3.78787803649902 10.5418794360121
-3.88886964491926 10.4545459747314
-4.09090900421143 10.2914035762543
-4.27458955104417 10.1515159606934
-4.39393901824951 10.0666566802326
-4.69696950912476 9.89992964392737
-4.87810120762615 9.84848594665527
-5.00000047683716 9.81958672703275
-5.30303049087524 9.83989985436165
-5.32738082585913 9.84848594665527
-5.60606002807617 9.96042028793831
-5.90909099578857 10.1240983603564
-5.95684128129251 10.1515159606934
-6.21212100982666 10.3194762496979
-6.50937191563011 10.4545459747314
-6.5151515007019 10.4577344354011
-6.81818199157715 10.5263279622504
-7.12121152877808 10.4562218557762
-7.12390455770059 10.4545459747314
-7.42424201965332 10.2978975762373
-7.60020320233523 10.1515159606934
-7.72727251052856 10.0549507511692
-7.9522321132577 9.84848594665527
-8.03030300140381 9.77794992967811
-8.27627003162677 9.54545497894287
-8.33333301544189 9.48713780018724
-8.58444914760898 9.24242401123047
-8.6363639831543 9.178407705988
-8.85821313114878 8.93939399719238
-8.93939399719238 8.79129976013875
-9.04662354832517 8.6363639831543
-9.11061067107573 8.33333396911621
-9.03453877647676 8.03030395507812
-8.93939399719238 7.87752763685008
-8.85627557516892 7.72727298736572
-8.6363639831543 7.45704078972443
-8.61210071953573 7.42424345016479
-8.36867138378192 7.12121200561523
-8.33333301544189 7.07779623603667
-8.13765546349995 6.81818199157715
-8.03030300140381 6.69064814820422
-7.88431191896927 6.51515197753906
-7.72727251052856 6.3460864890896
-7.58357966216339 6.21212148666382
-7.42424201965332 6.06555542815408
-7.15349902296037 5.90909147262573
-7.12121152877808 5.88743082915433
-6.81818199157715 5.792446124652
-6.5151515007019 5.79712461192067
-6.21212100982666 5.82587864499555
-5.90909099578857 5.79994387682588
-5.60606002807617 5.67600067544725
-5.51089626636216 5.60606145858765
-5.30303049087524 5.42357822645165
-5.19442972554557 5.30303001403809
-5.00000047683716 5.02530636445775
-4.98339840853248 5
-4.8727556284697 4.69696998596191
-4.84882912237017 4.39393949508667
-4.9268364586956 4.09090948104858
-5.00000047683716 3.96425449547534
-5.08763662638462 3.7878794670105
-5.28133806677593 3.48484921455383
-5.30303049087524 3.45928533143139
-5.50798274751192 3.18181800842285
-5.60606002807617 3.06246247900933
-5.7534513739322 2.87878799438477
-5.90909099578857 2.69696866198034
-6.01603203358934 2.5757577419281
-6.21212100982666 2.36062034724136
-6.29576437149847 2.27272748947144
-6.5151515007019 2.03784137641727
-6.58152074070732 1.96969759464264
-6.81818199157715 1.6952846023647
-6.84434899078664 1.66666722297668
-7.061877530271 1.3636360168457
-7.12121152877808 1.21080405481746
-7.19218459463452 1.06060612201691
-7.24694044397527 0.757575809955597
-7.24652835695861 0.454545497894287
-7.21229365234774 0.151515632867813
-7.1517747467816 -0.151514708995819
-7.12121152877808 -0.295761608318831
-7.09538272231543 -0.454545021057129
-7.05895901960158 -0.757575333118439
-7.01655608957726 -1.06060612201691
-6.91722847936122 -1.36363649368286
-6.81818199157715 -1.51879508734846
-6.73723205791066 -1.66666674613953
-6.5151515007019 -1.92569374624564
-6.48131035813918 -1.96969664096832
-6.21212100982666 -2.25072485328044
-6.19252109430479 -2.27272701263428
-5.90909099578857 -2.56462377768116
-5.89863606056185 -2.57575726509094
-5.61180537332706 -2.87878799438477
-5.60606002807617 -2.88504894963915
-5.3298079620453 -3.18181848526001
-5.30303049087524 -3.21192572826963
-5.02401529570536 -3.48484873771667
-5.00000047683716 -3.51079265482381
-4.69696950912476 -3.74214136139008
-4.53235474097067 -3.78787803649902
-4.39393901824951 -3.84275891181519

-4.73185000853883 -3.18181848526001
-5.00000047683716 -3.02669679635224
-5.16115323720754 -2.87878799438477
-5.30303049087524 -2.75926239176563
-5.48433982404009 -2.57575726509094
-5.60606002807617 -2.45321794759355
-5.77849385389607 -2.27272701263428
-5.90909099578857 -2.12372164648379
-6.05062667580587 -1.96969664096832
-6.21212100982666 -1.74871220031168
-6.27946766068181 -1.66666674613953
-6.44889470193464 -1.36363649368286
-6.5151515007019 -1.11433893858992
-6.53375674353387 -1.06060612201691
-6.58145181010985 -0.757575333118439
-6.6212019610601 -0.454545021057129
-6.67368153329637 -0.151514708995819
-6.72172253171173 0.151515632867813
-6.74815506076055 0.454545497894287
-6.74630109769264 0.757575809955597
-6.69804060475641 1.06060612201691
-6.56701593232424 1.3636360168457
-6.5151515007019 1.43597161875885
-6.37225804378501 1.66666722297668
-6.21212100982666 1.85050054864295
-6.11658023929187 1.96969759464264
-5.90909099578857 2.19243723210703
-5.83579020071155 2.27272748947144
-5.60606002807617 2.51609067925031
-5.54579921687512 2.5757577419281
-5.30303049087524 2.82872839248609
-5.24320582799098 2.87878799438477
-5.00000047683716 3.11366323805273
-4.88465833104437 3.18181800842285
-4.69696950912476 3.32891625122948
-4.39393901824951 3.41643374935548
-4.09090900421143 3.36187310205565
-3.85034647718151 3.18181800842285
-3.78787803649902 3.14330187150131
-3.52936290946545 2.87878799438477
-3.48484873771667 2.83788074164778
-3.25487416525578 2.5757577419281
-3.18181848526001 2.49687997096398
-2.99036363412099 2.27272748947144
-2.87878799438477 2.14203662110529
-2.7332690677296 1.96969759464264
-2.57575726509094 1.7659295145476
-2.49652291528913 1.66666722297668
-2.29832517623351 1.3636360168457
-2.27272701263428 1.30696443683892
-2.14324326157003 1.06060612201691
-2.05117686150041 0.757575809955597
-2.0064539384449 0.454545497894287
-2.00289538997405 0.151515632867813
-2.04152264689319 -0.151514708995819
-2.10859955708433 -0.454545021057129
-2.18169480244071 -0.757575333118439
-2.26536354003939 -1.06060612201691
-2.27272701263428 -1.07843454357584
-2.36748185783374 -1.36363649368286
-2.54795088813641 -1.66666674613953
-2.57575726509094 -1.70212236525442
-2.76871984043203 -1.96969664096832
-2.87878799438477 -2.09587858800689
-3.03069138874641 -2.27272701263428
-3.18181848526001 -2.43693488171906
-3.31758597224561 -2.57575726509094
-3.48484873771667 -2.74769098218158
-3.63775263618941 -2.87878799438477
-3.78787803649902 -3.01659610708433
-4.06686114295164 -3.18181848526001
-4.09090900421143 -3.19836989757871
-4.39393901824951 -3.28103445775242
-4.69696950912476 -3.20612768329001
-4.73185000853883 -3.18181848526001

-3.61285649467001 4.39393949508667
-3.78787803649902 4.47739182919819
-4.03499721579174 4.69696998596191
-4.09090900421143 4.74136493640334
-4.32480108113771 5
-4.39393901824951 5.06905395893473
-4.59232404658421 5.30303001403809
-4.69696950912476 5.4172816407478
-4.8647024286773 5.60606145858765
-5.00000047683716 5.7563795277925
-5.15341502159848 5.90909147262573
-5.30303049087524 6.07268288030821
-5.47770901566426 6.21212148666382
-5.60606002807617 6.33474091465335
-5.90909099578857 6.4554649133376
-6.21212100982666 6.44842647461129
-6.5151515007019 6.40629589756203
-6.81818199157715 6.4139350819348
-7.08524618279698 6.51515197753906
-7.12121152877808 6.52670495485753
-7.42424201965332 6.73510885362929
-7.50822896010421 6.81818199157715
-7.72727251052856 7.03293629316495
-7.80553024731073 7.12121200561523
-8.03030300140381 7.38189631982907
-8.06649105602664 7.42424345016479
-8.30502845779128 7.72727298736572
-8.33333301544189 7.77620623115449
-8.50115310417466 8.03030395507812
-8.58584751671102 8.33333396911621
-8.55360848678187 8.6363639831543
-8.39487938364742 8.93939399719238
-8.33333301544189 9.01166010080074
-8.15591722176723 9.24242401123047
-8.03030300140381 9.37007782225453
-7.85357681224251 9.54545497894287
-7.72727251052856 9.66265555833707
-7.48559093620233 9.84848594665527
-7.42424201965332 9.89838212561417
-7.12121152877808 10.0672559058587
-6.81818199157715 10.1199608804777
-6.5151515007019 10.0676907256051
-6.21212100982666 9.91894429364033
-6.10402204749664 9.84848594665527
-5.90909099578857 9.73242903768311
-5.61428932491618 9.54545497894287
-5.60606002807617 9.54012789041438
-5.30303049087524 9.40589808093895
-5.00000047683716 9.35712323534847
-4.69696950912476 9.43157592473207
-4.51285283510998 9.54545497894287
-4.39393901824951 9.61557763806024
-4.09246206248195 9.84848594665527
-4.09090900421143 9.84967538782763
-3.78787803649902 10.1110829985829
-3.73907127677445 10.1515159606934
-3.48484873771667 10.3668675287103
-3.35738961952444 10.4545459747314
-3.18181848526001 10.5872708073713
-2.87878799438477 10.7343376249483
-2.73934157736068 10.7575759887695
-2.57575726509094 10.7934349964839
-2.42145281583803 10.7575759887695
-2.27272701263428 10.731482796175
-1.96969664096832 10.5652593944963
-1.84172061111296 10.4545459747314
-1.66666674613953 10.3132102593102
-1.50267745232118 10.1515159606934
-1.36363649368286 10.0105686961056
-1.21068031327948 9.84848594665527
-1.06060612201691 9.66255261972571
-0.960373057805579 9.54545497894287
-0.777082873854543 9.24242401123047
-0.757575333118439 9.177978457771
-0.665489923490489 8.93939399719238
-0.646871630987914 8.6363639831543
-0.677008572691367 8.33333396911621
-0.686583377843384 8.03030395507812
-0.623607888196471 7.72727298736572
-0.499684047997048 7.42424345016479
-0.454545021057129 7.32699730879189
-0.338325269839517 7.12121200561523
-0.223122066474785 6.81818199157715
-0.207119834166457 6.51515197753906
-0.308390122623603 6.21212148666382
-0.454545021057129 6.01234155677925
-0.519717666853688 5.90909147262573
-0.757575333118439 5.64489189724277
-0.790407254056494 5.60606145858765
-1.06060612201691 5.32667943684674
-1.08391478487237 5.30303001403809
-1.36363649368286 5.02286156574938
-1.38956947061074 5
-1.66666674613953 4.73795628460337
-1.72498535852291 4.69696998596191
-1.96969664096832 4.49720724367979
-2.18630787297569 4.39393949508667
-2.27272701263428 4.34143899524152
-2.57575726509094 4.25236479941084
-2.87878799438477 4.22717002053543
-3.18181848526001 4.24467773594234
-3.48484873771667 4.32343437633643
-3.61285649467001 4.39393949508667
};
\addplot [draw=none, fill=darkslateblue7144123]
table{%
x  y
5 -1.0783398772612
5.30303001403809 -1.17825016062281
5.60606145858765 -1.13530087737918
5.73930370110142 -1.06060612201691
5.90909147262573 -0.981256348376737
6.18933909603936 -0.757575333118439
6.21212148666382 -0.741184926518866
6.51515197753906 -0.467410389244614
6.52808872505942 -0.454545021057129
6.81818199157715 -0.171738033572883
6.83795351010466 -0.151514708995819
7.11856623240387 0.151515632867813
7.12121200561523 0.154961903056422
7.36360460669844 0.454545497894287
7.42424345016479 0.576206546663869
7.52867954455938 0.757575809955597
7.59209785454696 1.06060612201691
7.56137529881923 1.3636360168457
7.48319657212079 1.66666722297668
7.42598556591804 1.96969759464264
7.4520427593844 2.27272748947144
7.57383099907351 2.5757577419281
7.72727298736572 2.82963028649045
7.75867096742932 2.87878799438477
7.99172109087767 3.18181800842285
8.03030395507812 3.23004620840523
8.24410513191712 3.48484921455383
8.33333396911621 3.60657325532166
8.47971184460791 3.7878794670105
8.6363639831543 4.06461534943557
8.65379848612652 4.09090948104858
8.77086032029505 4.39393949508667
8.80927257684269 4.69696998596191
8.82970770733289 5
8.88551308449099 5.30303001403809
8.93939399719238 5.4648739377835
8.99802798066291 5.60606145858765
9.13198247353062 5.90909147262573
9.20629912083743 6.21212148666382
9.18675227732399 6.51515197753906
9.05169231758742 6.81818199157715
8.93939399719238 6.95950319302469
8.8254569389068 7.12121200561523
8.6363639831543 7.32494245609971
8.54856007152969 7.42424345016479
8.33333396911621 7.6446705495432
8.25078084515401 7.72727298736572
8.03030395507812 7.94726593726015
7.93528370980481 8.03030395507812
7.72727298736572 8.22453026074869
7.56416304515293 8.33333396911621
7.42424345016479 8.44076345887835
7.12121200561523 8.55726869630566
6.81818199157715 8.55056301457261
6.51515197753906 8.4267112009072
6.3877350022434 8.33333396911621
6.21212148666382 8.21915878256611
5.99997533675052 8.03030395507812
5.90909147262573 7.95446282456228
5.67181983406653 7.72727298736572
5.60606145858765 7.66506533100788
5.36115870385859 7.42424345016479
5.30303001403809 7.36317695403237
5.06699835505331 7.12121200561523
5 7.03642576615053
4.81171552421265 6.81818199157715
4.69696998596191 6.60394079264534
4.64076230469672 6.51515197753906
4.55269305512967 6.21212148666382
4.52990217755835 5.90909147262573
4.50126765523659 5.60606145858765
4.42631363787358 5.30303001403809
4.39393949508667 5.21814667462559
4.2937312990341 5
4.16990011864306 4.69696998596191
4.11212115764494 4.39393949508667
4.13421102857619 4.09090948104858
4.22273953947978 3.7878794670105
4.33343638028769 3.48484921455383
4.39393949508667 3.19280129254208
4.39579214502398 3.18181800842285
4.39393949508667 3.16467941663162
4.35572703416145 2.87878799438477
4.21575339284352 2.5757577419281
4.09090948104858 2.38689675875804
4.0097523428781 2.27272748947144
3.7878794670105 1.98889698836156
3.77161099299557 1.96969759464264
3.52031949146146 1.66666722297668
3.48484921455383 1.60924735277251
3.3067159800422 1.3636360168457
3.20560750325048 1.06060612201691
3.22668275720731 0.757575809955597
3.37568650070704 0.454545497894287
3.48484921455383 0.326031132878092
3.61681716432929 0.151515632867813
3.7878794670105 -0.0251454293955184
3.9051388747368 -0.151514708995819
4.09090948104858 -0.336158834578247
4.21423449461895 -0.454545021057129
4.39393949508667 -0.629170599696526
4.54874739054285 -0.757575333118439
4.69696998596191 -0.891187080449519
4.9753489810297 -1.06060612201691
5 -1.0783398772612

4.68212838312152 -0.454545021057129
4.39393949508667 -0.216977448973369
4.32648571257364 -0.151514708995819
4.09090948104858 0.0930238603621887
4.03554518956489 0.151515632867813
3.80656800535732 0.454545497894287
3.7878794670105 0.497495236667162
3.65192120562485 0.757575809955597
3.626900734468 1.06060612201691
3.73272565407597 1.3636360168457
3.7878794670105 1.44392178244578
3.92135048640678 1.66666722297668
4.09090948104858 1.87256654607679
4.16863104547979 1.96969759464264
4.39393949508667 2.23458320529612
4.42904202090003 2.27272748947144
4.66052234622124 2.5757577419281
4.69696998596191 2.64905082466651
4.81392053379513 2.87878799438477
4.83714422378975 3.18181800842285
4.76294600852829 3.48484921455383
4.69696998596191 3.66965484936307
4.65029661069038 3.7878794670105
4.55211953986664 4.09090948104858
4.52976171140634 4.39393949508667
4.59644840475436 4.69696998596191
4.69696998596191 4.92018208196527
4.72707282268314 5
4.85097382482498 5.30303001403809
4.94553195144731 5.60606145858765
4.99021576089697 5.90909147262573
5 5.99141375464677
5.02003120327746 6.21212148666382
5.09657790524245 6.51515197753906
5.27170418980954 6.81818199157715
5.30303001403809 6.85571172054094
5.50944438682009 7.12121200561523
5.60606145858765 7.22145607911946
5.80452916232278 7.42424345016479
5.90909147262573 7.5245972929942
6.14926908158119 7.72727298736572
6.21212148666382 7.78219262295249
6.51515197753906 7.98698610276915
6.63354829401145 8.03030395507812
6.81818199157715 8.11274925640007
7.12121200561523 8.12666525287125
7.36821238976276 8.03030395507812
7.42424345016479 8.01314842183861
7.72727298736572 7.81649035313122
7.82593673457596 7.72727298736572
8.03030395507812 7.54815490981665
8.15416117083221 7.42424345016479
8.33333396911621 7.22797511391183
8.43080949396644 7.12121200561523
8.6363639831543 6.8227138879631
8.63983120618701 6.81818199157715
8.78295843179943 6.51515197753906
8.80299120266343 6.21212148666382
8.72226081888201 5.90909147262573
8.6363639831543 5.72108035184651
8.59335635748497 5.60606145858765
8.48669290557903 5.30303001403809
8.42166820529194 5
8.39498061457251 4.69696998596191
8.35046446469129 4.39393949508667
8.33333396911621 4.34906477496798
8.25469558807279 4.09090948104858
8.07210913682682 3.7878794670105
8.03030395507812 3.73495300157259
7.84558458850491 3.48484921455383
7.72727298736572 3.34493745873196
7.58728753831503 3.18181800842285
7.42424345016479 2.98637237270838
7.32546860781281 2.87878799438477
7.12121200561523 2.60317077724913
7.09777026436681 2.5757577419281
6.96701827669785 2.27272748947144
6.96193885681646 1.96969759464264
7.03602252555234 1.66666722297668
7.11557505352527 1.3636360168457
7.12121200561523 1.30881673685197
7.15273185788357 1.06060612201691
7.12121200561523 0.918824536003652
7.09282795771365 0.757575809955597
6.93677407201539 0.454545497894287
6.81818199157715 0.309282188910713
6.69295645232873 0.151515632867813
6.51515197753906 -0.0311052184055192
6.38834094446946 -0.151514708995819
6.21212148666382 -0.312138769821257
6.01613946095335 -0.454545021057129
5.90909147262573 -0.53810484459902
5.60606145858765 -0.691099113673255
5.30303001403809 -0.731548127385795
5 -0.66086293408065
4.69696998596191 -0.467443504218633
4.68212838312152 -0.454545021057129
};
\addplot [draw=none, fill=darkslateblue7144123]
table{%
x  y
-9.84848499298096 2.15036910387021
-9.54545402526855 2.09576743586469
-9.24242401123047 2.18886697939792
-9.12815843352124 2.27272748947144
-8.93939399719238 2.38925360210123
-8.73446632895059 2.5757577419281
-8.6363639831543 2.65780499456243
-8.40613551993073 2.87878799438477
-8.33333301544189 2.94819882042689
-8.09004281069391 3.18181800842285
-8.03030300140381 3.24503834715956
-7.78323701911918 3.48484921455383
-7.72727251052856 3.55679594545794
-7.51048197593369 3.7878794670105
-7.42424201965332 3.96229385074058
-7.3376248582185 4.09090948104858
-7.30592264418759 4.39393949508667
-7.42424201965332 4.65124469115418
-7.44110116265747 4.69696998596191
-7.67967268370082 5
-7.72727251052856 5.04593045068603
-7.98045259994318 5.30303001403809
-8.03030300140381 5.34953364527799
-8.2941370940363 5.60606145858765
-8.33333301544189 5.64450391369732
-8.60793484152373 5.90909147262573
-8.6363639831543 5.93749039911643
-8.93939399719238 6.20033169811241
-8.96005319883733 6.21212148666382
-9.24242401123047 6.39888572255799
-9.54545402526855 6.44875296563124
-9.84848499298096 6.36252101458471
-10.045725389622 6.21212148666382
-10.151515007019 6.1489649607403
-10.40316750205 5.90909147262573
-10.4545459747314 5.86597627918998
-10.7070834954398 5.60606145858765
-10.7575750350952 5.55580477069742
-10.996718771019 5.30303001403809
-11.0606060028076 5.23020497585727
-11.26872810363 5
-11.3636360168457 4.86431186053243
-11.4944462476856 4.69696998596191
-11.6260825361684 4.39393949508667
-11.6374160491678 4.09090948104858
-11.5291112602048 3.7878794670105
-11.3636360168457 3.56598290687851
-11.3103164297515 3.48484921455383
-11.0606060028076 3.20772280508818
-11.0380789059967 3.18181800842285
-10.7575750350952 2.89266397023645
-10.7432247792363 2.87878799438477
-10.4545459747314 2.59651676304012
-10.4280699461342 2.5757577419281
-10.151515007019 2.33331049938349
-10.0349431396685 2.27272748947144
-9.84848499298096 2.15036910387021

-9.6462568815218 2.5757577419281
-9.84848499298096 2.5980344952966
-10.151515007019 2.74762683587382
-10.3091517486546 2.87878799438477
-10.4545459747314 2.99256038949381
-10.6485462712167 3.18181800842285
-10.7575750350952 3.29829946853775
-10.925807262234 3.48484921455383
-11.0606060028076 3.69002529852574
-11.1315544594076 3.7878794670105
-11.2466190394121 4.09090948104858
-11.2342359912449 4.39393949508667
-11.0934878391392 4.69696998596191
-11.0606060028076 4.74009269651016
-10.8782413237971 5
-10.7575750350952 5.13288694179739
-10.5963829790325 5.30303001403809
-10.4545459747314 5.4443810268319
-10.2535548238617 5.60606145858765
-10.151515007019 5.69537229904876
-9.84848499298096 5.86192440135108
-9.54545402526855 5.90509165576732
-9.24242401123047 5.83343578849992
-8.93939399719238 5.63380873037659
-8.90814316886174 5.60606145858765
-8.6363639831543 5.37543188188804
-8.56235874840994 5.30303001403809
-8.33333301544189 5.06025046883314
-8.27602705775934 5
-8.05222462345006 4.69696998596191
-8.03030300140381 4.64074738253828
-7.9094791146739 4.39393949508667
-7.90754812660496 4.09090948104858
-8.03030300140381 3.83394551307281
-8.04716578359675 3.7878794670105
-8.26661508259726 3.48484921455383
-8.33333301544189 3.41534105122586
-8.55249167977264 3.18181800842285
-8.6363639831543 3.10074967674185
-8.89739612587634 2.87878799438477
-8.93939399719238 2.8418565436839
-9.24242401123047 2.64277714349852
-9.4994695081105 2.5757577419281
-9.54545402526855 2.56023015470283
-9.6462568815218 2.5757577419281
};
\addplot [draw=none, fill=darkslateblue6759131]
table{%
x  y
1.66666722297668 -9.9154903674642
1.96969759464264 -9.96869837166908
2.27272748947144 -9.88712084562895
2.33382387102933 -9.84848499298096
2.5757577419281 -9.7157795935933
2.78248010335408 -9.54545402526855
2.87878799438477 -9.46764509854178
3.12351866969097 -9.24242401123047
3.18181800842285 -9.18200466979214
3.42938698872277 -8.93939399719238
3.48484921455383 -8.86592645080863
3.71046405555312 -8.6363639831543
3.7878794670105 -8.50874243371366
4.00684832591213 -8.33333301544189
4.09090948104858 -8.2407530822883
4.39393949508667 -8.26360999190707
4.50941204478418 -8.33333301544189
4.69696998596191 -8.41237888582968
5 -8.59341235482997
5.06842499986494 -8.6363639831543
5.30303001403809 -8.78032759605226
5.60606145858765 -8.91858441044368
5.71238573766444 -8.93939399719238
5.90909147262573 -8.9877675674911
6.19899599727193 -8.93939399719238
6.21212148666382 -8.9377265799649
6.51515197753906 -8.79492823422622
6.71203140896453 -8.6363639831543
6.81818199157715 -8.55353930394466
7.04508878583018 -8.33333301544189
7.12121200561523 -8.25129634750306
7.31840006862176 -8.03030300140381
7.42424345016479 -7.86935545107969
7.52656931873951 -7.72727251052856
7.64339664176031 -7.42424201965332
7.64075187011637 -7.12121152877808
7.51610488262539 -6.81818199157715
7.42424345016479 -6.69600324459589
7.29987842691515 -6.5151515007019
7.12121200561523 -6.32044324107152
7.01723253866423 -6.21212100982666
6.81818199157715 -6.02049299707411
6.67255939409351 -5.90909099578857
6.51515197753906 -5.78077439921791
6.21212148666382 -5.63574391376792
5.90909147262573 -5.60681892822229
5.60606145858765 -5.68891676866765
5.30303001403809 -5.890749153267
5.28185731934048 -5.90909099578857
5 -6.14163144201599
4.92362493370832 -6.21212100982666
4.69696998596191 -6.43231890792186
4.60703369922255 -6.5151515007019
4.39393949508667 -6.75043926356838
4.31591457531016 -6.81818199157715
4.09090948104858 -7.08793253240501
4.03636087665897 -7.12121152877808
3.7878794670105 -7.32005149712644
3.48484921455383 -7.26950381060867
3.19933570317847 -7.12121152877808
3.18181800842285 -7.1142864769292
2.87878799438477 -6.92785623069813
2.69063901964841 -6.81818199157715
2.5757577419281 -6.75015585630535
2.27272748947144 -6.61007846582658
1.96969759464264 -6.55860399932552
1.66666722297668 -6.6053734265284
1.3636360168457 -6.75444185571986
1.27288683885658 -6.81818199157715
1.06060612201691 -6.96212560578247
0.860888831961092 -7.12121152877808
0.757575809955597 -7.21359995339366
0.520865561038703 -7.42424201965332
0.454545497894287 -7.5071559756249
0.255638451599409 -7.72727251052856
0.151515632867813 -7.9963249737778
0.134680896605472 -8.03030300140381
0.142326499799286 -8.33333301544189
0.151515632867813 -8.3497196057471
0.259682243978268 -8.6363639831543
0.454545497894287 -8.88600151795928
0.489444092712979 -8.93939399719238
0.757575809955597 -9.22533151174861
0.773450115330356 -9.24242401123047
1.06060612201691 -9.51335437240857
1.10141697410816 -9.54545402526855
1.3636360168457 -9.75704058995493
1.55028129383839 -9.84848499298096
1.66666722297668 -9.9154903674642

1.49307832207634 -9.54545402526855
1.3636360168457 -9.47909390199384
1.07976131884573 -9.24242401123047
1.06060612201691 -9.22481832327082
0.790765263863187 -8.93939399719238
0.757575809955597 -8.8882373347639
0.578314971006774 -8.6363639831543
0.485641671661295 -8.33333301544189
0.507787218633217 -8.03030300140381
0.652644385843568 -7.72727251052856
0.757575809955597 -7.60417235035424
0.90717028866107 -7.42424201965332
1.06060612201691 -7.28288817334858
1.26679835901316 -7.12121152877808
1.3636360168457 -7.04911816959782
1.66666722297668 -6.89481042400649
1.96969759464264 -6.84758448433244
2.27272748947144 -6.90233799434427
2.5757577419281 -7.05476549959489
2.67526513496241 -7.12121152877808
2.87878799438477 -7.27055928393832
3.06833844309455 -7.42424201965332
3.18181800842285 -7.5551818507419
3.34431744398096 -7.72727251052856
3.46289152573057 -8.03030300140381
3.45539754299963 -8.33333301544189
3.33427710460114 -8.6363639831543
3.18181800842285 -8.82826737659777
3.10549376464328 -8.93939399719238
2.87878799438477 -9.1723678928801
2.80439015351437 -9.24242401123047
2.5757577419281 -9.43706104757444
2.38699364069644 -9.54545402526855
2.27272748947144 -9.61701353199778
1.96969759464264 -9.69529019105424
1.66666722297668 -9.64433524820494
1.49307832207634 -9.54545402526855

5.64899815041933 -8.6363639831543
5.60606145858765 -8.62700237238012
5.30303001403809 -8.47343204316441
5.10585995555526 -8.33333301544189
5 -8.24660866996997
4.75451906755122 -8.03030300140381
4.69696998596191 -7.9508727583612
4.51450834151217 -7.72727251052856
4.44112711248387 -7.42424201965332
4.4965497919791 -7.12121152877808
4.68153491740335 -6.81818199157715
4.69696998596191 -6.80147348556288
4.93098753476707 -6.5151515007019
5 -6.44763203340174
5.26137659889307 -6.21212100982666
5.30303001403809 -6.17606452749677
5.60606145858765 -5.97628643858842
5.84873522173037 -5.90909099578857
5.90909147262573 -5.88848872216529
6.07842504065306 -5.90909099578857
6.21212148666382 -5.92138460452629
6.51515197753906 -6.06342560624633
6.69732519839451 -6.21212100982666
6.81818199157715 -6.31361898272168
7.01364434936222 -6.5151515007019
7.12121200561523 -6.66053812901997
7.23958367025655 -6.81818199157715
7.36038789338798 -7.12121152877808
7.36195396058123 -7.42424201965332
7.246381864328 -7.72727251052856
7.12121200561523 -7.89963619891275
7.02795328605709 -8.03030300140381
6.81818199157715 -8.25216108317845
6.72499132592506 -8.33333301544189
6.51515197753906 -8.50707086997394
6.24837682447084 -8.6363639831543
6.21212148666382 -8.65618654012976
5.90909147262573 -8.70380612239282
5.64899815041933 -8.6363639831543
};
\addplot [draw=none, fill=darkslateblue6759131]
table{%
x  y
-7.42424201965332 -9.07526206854263
-7.12121152877808 -9.11728611289006
-6.81818199157715 -9.03712159740756
-6.65718797239192 -8.93939399719238
-6.5151515007019 -8.86446777208283
-6.21363485816105 -8.6363639831543
-6.21212100982666 -8.63524489659442
-5.90909099578857 -8.41018094237137
-5.79341391101965 -8.33333301544189
-5.60606002807617 -8.19962070303112
-5.30303049087525 -8.05868984349995
-5.00000047683716 -8.03392599214791
-4.69696950912476 -8.13140984759608
-4.39393901824951 -8.30506108852546
-4.35660544670143 -8.33333301544189
-4.09090900421143 -8.52283054647058
-3.93052694665472 -8.6363639831543
-3.78787803649902 -8.74121991762465
-3.48484873771667 -8.92330188974834
-3.44034344274526 -8.93939399719238
-3.18181848526001 -9.05271134990973
-2.87878799438477 -9.06926675192618
-2.57575726509094 -8.96601198644793
-2.5332050441853 -8.93939399719238
-2.27272701263428 -8.7945662312965
-2.0648518817667 -8.6363639831543
-1.96969664096832 -8.5627279490095
-1.69781283592034 -8.33333301544189
-1.66666674613953 -8.30133763787858
-1.38787523411796 -8.03030300140381
-1.36363649368286 -7.9907635710814
-1.16993797439352 -7.72727251052856
-1.12118221094434 -7.42424201965332
-1.21023263354771 -7.12121152877808
-1.36363649368286 -6.91465272281875
-1.41989042504585 -6.81818199157715
-1.66666674613953 -6.54749841622195
-1.694047246701 -6.5151515007019
-1.96969664096832 -6.24349593271541
-2.00434170276005 -6.21212100982666
-2.27272701263428 -5.97233440086244
-2.36866779803158 -5.90909099578857
-2.57575726509094 -5.75507095695055
-2.87878799438477 -5.63977700660441
-3.18181848526001 -5.63491818880251
-3.48484873771667 -5.73382304250718
-3.75091364508232 -5.90909099578857
-3.78787803649902 -5.93090254606371
-4.09090900421143 -6.15327929598715
-4.16572795758737 -6.21212100982666
-4.39393901824951 -6.38533306674518
-4.58036870161691 -6.5151515007019
-4.69696950912476 -6.60038380239259
-5.00000047683716 -6.73770086969233
-5.30303049087524 -6.7523266989452
-5.60606002807617 -6.6434884028892
-5.81142712674851 -6.5151515007019
-5.90909099578857 -6.45705133120514
-6.21212100982666 -6.2418491766665
-6.25458072192146 -6.21212100982666
-6.5151515007019 -6.02102155120079
-6.73486181187706 -5.90909099578857
-6.81818199157715 -5.85957776489705
-7.12121152877808 -5.77914938133926
-7.42424201965332 -5.82773192336318
-7.56715675532111 -5.90909099578857
-7.72727251052856 -5.98566073620697
-8.00646785363863 -6.21212100982666
-8.03030300140381 -6.2308435988767
-8.32468551018091 -6.5151515007019
-8.33333301544189 -6.52474089956541
-8.59282901539243 -6.81818199157715
-8.6363639831543 -6.89260135167407
-8.78794208540742 -7.12121152877808
-8.86285848489019 -7.42424201965332
-8.81150573969735 -7.72727251052856
-8.6363639831543 -8.01792472371637
-8.62991363677336 -8.03030300140381
-8.38383468285463 -8.33333301544189
-8.33333301544189 -8.38496226342385
-8.07402883958135 -8.6363639831543
-8.03030300140381 -8.67723006816686
-7.72727251052856 -8.91233995614493
-7.66980562156055 -8.93939399719238
-7.42424201965332 -9.07526206854263

-7.72292106611121 -8.6363639831543
-7.72727251052856 -8.63419145778649
-8.03030300140381 -8.39205825334524
-8.09039022137341 -8.33333301544189
-8.33333301544189 -8.04991145885259
-8.35000256771974 -8.03030300140381
-8.52853528973198 -7.72727251052856
-8.57819501340412 -7.42424201965332
-8.50521814975325 -7.12121152877808
-8.33333301544189 -6.86021759374064
-8.3071598002546 -6.81818199157715
-8.03030300140381 -6.51890349762995
-8.02618971309134 -6.5151515007019
-7.72727251052856 -6.26621088472534
-7.61785965809161 -6.21212100982666
-7.42424201965332 -6.10435906550325
-7.12121152877808 -6.05920316066844
-6.81818199157715 -6.13814960399109
-6.69331524103487 -6.21212100982666
-6.5151515007019 -6.30783042991029
-6.24355724407574 -6.5151515007019
-6.21212100982666 -6.54116264058967
-5.90909099578857 -6.7962602724417
-5.87750554557096 -6.81818199157715
-5.60606002807617 -7.08097972860738
-5.53637233662862 -7.12121152877808
-5.35562476275649 -7.42424201965332
-5.54153730510583 -7.72727251052856
-5.60606002807617 -7.76900679588904
-5.84901026475737 -8.03030300140381
-5.90909099578857 -8.07621669019279
-6.19676942214333 -8.33333301544189
-6.21212100982666 -8.34555874538152
-6.5151515007019 -8.58359387656725
-6.60899361362198 -8.6363639831543
-6.81818199157715 -8.76324955285727
-7.12121152877808 -8.84104814670092
-7.42424201965332 -8.80070006280488
-7.72292106611121 -8.6363639831543

-3.48904224330184 -8.6363639831543
-3.78787803649902 -8.45046943128249
-3.94035972434167 -8.33333301544189
-4.09090900421143 -8.20883360498539
-4.31276315044425 -8.03030300140381
-4.39393901824951 -7.94239740490864
-4.651237037131 -7.72727251052856
-4.69696950912476 -7.63600662716772
-4.90074239274375 -7.42424201965332
-4.74622985409932 -7.12121152877808
-4.69696950912476 -7.09045218605211
-4.45245441922728 -6.81818199157715
-4.39393901824951 -6.77289926087074
-4.11330075448079 -6.5151515007019
-4.09090900421143 -6.49696966619139
-3.78787803649902 -6.25058746501422
-3.72892095187857 -6.21212100982666
-3.48484873771667 -6.04712550757373
-3.18181848526001 -5.93985957669233
-2.87878799438477 -5.93770482262689
-2.57575726509094 -6.04546136138054
-2.34546011814763 -6.21212100982666
-2.27272701263428 -6.26244573641016
-2.00035928818491 -6.5151515007019
-1.96969664096832 -6.54876671706026
-1.73268912394138 -6.81818199157715
-1.66666674613953 -6.9401150083599
-1.55058265872139 -7.12121152877808
-1.48820026601839 -7.42424201965332
-1.56470899351507 -7.72727251052856
-1.66666674613953 -7.87255637049172
-1.76598798403498 -8.03030300140381
-1.96969664096832 -8.23804025168227
-2.06979123606388 -8.33333301544189
-2.27272701263428 -8.50108221586835
-2.49745983285042 -8.6363639831543
-2.57575726509094 -8.68607627709785
-2.87878799438477 -8.78790909224751
-3.18181848526001 -8.77174718795226
-3.48484873771667 -8.63915033143619
-3.48904224330184 -8.6363639831543
};
\addplot [draw=none, fill=darkslateblue6759131]
table{%
x  y
-4.69696950912476 -3.20612768329001
-4.39393901824951 -3.28103445775242
-4.09090900421143 -3.19836989757871
-4.06686114295164 -3.18181848526001
-3.78787803649902 -3.01659610708433
-3.63775263618941 -2.87878799438477
-3.48484873771667 -2.74769098218158
-3.31758597224561 -2.57575726509094
-3.18181848526001 -2.43693488171906
-3.03069138874641 -2.27272701263428
-2.87878799438477 -2.09587858800689
-2.76871984043203 -1.96969664096832
-2.57575726509094 -1.70212236525442
-2.54795088813641 -1.66666674613953
-2.36748185783374 -1.36363649368286
-2.27272701263428 -1.07843454357584
-2.26536354003939 -1.06060612201691
-2.18169480244071 -0.757575333118439
-2.10859955708433 -0.454545021057129
-2.04152264689319 -0.151514708995819
-2.00289538997405 0.151515632867813
-2.0064539384449 0.454545497894287
-2.05117686150041 0.757575809955597
-2.14324326157003 1.06060612201691
-2.27272701263428 1.30696443683892
-2.29832517623351 1.3636360168457
-2.49652291528913 1.66666722297668
-2.57575726509094 1.7659295145476
-2.7332690677296 1.96969759464264
-2.87878799438477 2.14203662110529
-2.99036363412099 2.27272748947144
-3.18181848526001 2.49687997096398
-3.25487416525578 2.5757577419281
-3.48484873771667 2.83788074164778
-3.52936290946545 2.87878799438477
-3.78787803649902 3.14330187150131
-3.85034647718151 3.18181800842285
-4.09090900421143 3.36187310205565
-4.39393901824951 3.41643374935548
-4.69696950912476 3.32891625122948
-4.88465833104437 3.18181800842285
-5.00000047683716 3.11366323805273
-5.24320582799098 2.87878799438477
-5.30303049087524 2.82872839248609
-5.54579921687512 2.5757577419281
-5.60606002807617 2.51609067925031
-5.83579020071155 2.27272748947144
-5.90909099578857 2.19243723210703
-6.11658023929187 1.96969759464264
-6.21212100982666 1.85050054864295
-6.37225804378501 1.66666722297668
-6.5151515007019 1.43597161875885
-6.56701593232424 1.3636360168457
-6.69804060475641 1.06060612201691
-6.74630109769264 0.757575809955597
-6.74815506076055 0.454545497894287
-6.72172253171173 0.151515632867813
-6.67368153329637 -0.151514708995819
-6.6212019610601 -0.454545021057129
-6.58145181010985 -0.757575333118439
-6.53375674353387 -1.06060612201691
-6.5151515007019 -1.11433893858992
-6.44889470193464 -1.36363649368286
-6.27946766068181 -1.66666674613953
-6.21212100982666 -1.74871220031168
-6.05062667580587 -1.96969664096832
-5.90909099578857 -2.12372164648379
-5.77849385389607 -2.27272701263428
-5.60606002807617 -2.45321794759355
-5.48433982404009 -2.57575726509094
-5.30303049087524 -2.75926239176563
-5.16115323720754 -2.87878799438477
-5.00000047683716 -3.02669679635224
-4.73185000853883 -3.18181848526001
-4.69696950912476 -3.20612768329001

-4.69295808754524 -2.87878799438477
-4.69696950912476 -2.87814016354231
-5.00000047683716 -2.71414698226562
-5.15758533489706 -2.57575726509094
-5.30303049087524 -2.45477255572018
-5.48417838141544 -2.27272701263428
-5.60606002807617 -2.14166864718741
-5.76213246020273 -1.96969664096832
-5.90909099578857 -1.76609718639814
-5.98761635975395 -1.66666674613953
-6.14890627257137 -1.36363649368286
-6.21212100982666 -1.11441087786664
-6.22993713819324 -1.06060612201691
-6.27519096588123 -0.757575333118439
-6.31246683173589 -0.454545021057129
-6.36186774447856 -0.151514708995819
-6.40740143348434 0.151515632867813
-6.43264982298755 0.454545497894287
-6.43077621321804 0.757575809955597
-6.38383277831247 1.06060612201691
-6.25659826393973 1.3636360168457
-6.21212100982666 1.42781420825948
-6.06894702035068 1.66666722297668
-5.90909099578857 1.85483656147594
-5.8162990803828 1.96969759464264
-5.60606002807617 2.1943213150404
-5.52778887700434 2.27272748947144
-5.30303049087524 2.49585764885427
-5.20092084044114 2.5757577419281
-5.00000047683716 2.75111937173585
-4.7476646438396 2.87878799438477
-4.69696950912476 2.9115790293343
-4.39393901824951 2.96759141452043
-4.11825500800938 2.87878799438477
-4.09090900421143 2.87203664570068
-3.78787803649902 2.68588937924362
-3.67110084994419 2.5757577419281
-3.48484873771667 2.41208356492236
-3.35276486947713 2.27272748947144
-3.18181848526001 2.09105664968335
-3.07338137352606 1.96969759464264
-2.87878799438477 1.72769573119924
-2.82825915590256 1.66666722297668
-2.62142573496609 1.3636360168457
-2.57575726509094 1.26340992628748
-2.46746095889167 1.06060612201691
-2.37125086241535 0.757575809955597
-2.32279933810124 0.454545497894287
-2.31560348468609 0.151515632867813
-2.35055004364438 -0.151514708995819
-2.41412398239476 -0.454545021057129
-2.48430700117657 -0.757575333118439
-2.565195641672 -1.06060612201691
-2.57575726509094 -1.08689434300683
-2.66516944191203 -1.36363649368286
-2.84175267652959 -1.66666674613953
-2.87878799438477 -1.71413023213991
-3.06577762504874 -1.96969664096832
-3.18181848526001 -2.09947215251021
-3.34178552999782 -2.27272701263428
-3.48484873771667 -2.41812298438854
-3.66842417253463 -2.57575726509094
-3.78787803649902 -2.68243886726656
-4.09090900421143 -2.86259227970966
-4.16450270255217 -2.87878799438477
-4.39393901824951 -2.94388891165972
-4.69295808754524 -2.87878799438477
};
\addplot [draw=none, fill=darkslateblue6759131]
table{%
x  y
4.69696998596191 -0.467443504218633
5 -0.660862934080649
5.30303001403809 -0.731548127385795
5.60606145858765 -0.691099113673256
5.90909147262573 -0.53810484459902
6.01613946095335 -0.454545021057129
6.21212148666382 -0.312138769821257
6.38834094446946 -0.151514708995819
6.51515197753906 -0.0311052184055192
6.69295645232873 0.151515632867813
6.81818199157715 0.309282188910713
6.93677407201539 0.454545497894287
7.09282795771365 0.757575809955597
7.12121200561523 0.918824536003652
7.15273185788357 1.06060612201691
7.12121200561523 1.30881673685197
7.11557505352527 1.3636360168457
7.03602252555234 1.66666722297668
6.96193885681646 1.96969759464264
6.96701827669785 2.27272748947144
7.09777026436681 2.5757577419281
7.12121200561523 2.60317077724913
7.32546860781281 2.87878799438477
7.42424345016479 2.98637237270838
7.58728753831503 3.18181800842285
7.72727298736572 3.34493745873196
7.84558458850491 3.48484921455383
8.03030395507812 3.73495300157259
8.07210913682682 3.7878794670105
8.25469558807279 4.09090948104858
8.33333396911621 4.34906477496798
8.35046446469129 4.39393949508667
8.39498061457251 4.69696998596191
8.42166820529194 5
8.48669290557903 5.30303001403809
8.59335635748497 5.60606145858765
8.6363639831543 5.72108035184651
8.72226081888201 5.90909147262573
8.80299120266343 6.21212148666382
8.78295843179943 6.51515197753906
8.63983120618701 6.81818199157715
8.6363639831543 6.8227138879631
8.43080949396644 7.12121200561523
8.33333396911621 7.22797511391183
8.15416117083221 7.42424345016479
8.03030395507812 7.54815490981665
7.82593673457596 7.72727298736572
7.72727298736572 7.81649035313122
7.42424345016479 8.01314842183861
7.36821238976276 8.03030395507812
7.12121200561523 8.12666525287125
6.81818199157715 8.11274925640007
6.63354829401145 8.03030395507812
6.51515197753906 7.98698610276915
6.21212148666382 7.78219262295249
6.14926908158119 7.72727298736572
5.90909147262573 7.5245972929942
5.80452916232278 7.42424345016479
5.60606145858765 7.22145607911946
5.50944438682009 7.12121200561523
5.30303001403809 6.85571172054094
5.27170418980954 6.81818199157715
5.09657790524245 6.51515197753906
5.02003120327746 6.21212148666382
5 5.99141375464677
4.99021576089697 5.90909147262573
4.94553195144731 5.60606145858765
4.85097382482498 5.30303001403809
4.72707282268314 5
4.69696998596191 4.92018208196527
4.59644840475436 4.69696998596191
4.52976171140634 4.39393949508667
4.55211953986665 4.09090948104858
4.65029661069038 3.7878794670105
4.69696998596191 3.66965484936307
4.76294600852829 3.48484921455383
4.83714422378975 3.18181800842285
4.81392053379513 2.87878799438477
4.69696998596191 2.64905082466651
4.66052234622124 2.5757577419281
4.42904202090003 2.27272748947144
4.39393949508667 2.23458320529612
4.16863104547979 1.96969759464264
4.09090948104858 1.87256654607679
3.92135048640678 1.66666722297668
3.7878794670105 1.44392178244578
3.73272565407597 1.3636360168457
3.626900734468 1.06060612201691
3.65192120562485 0.757575809955597
3.7878794670105 0.497495236667162
3.80656800535732 0.454545497894287
4.03554518956489 0.151515632867813
4.09090948104858 0.0930238603621887
4.32648571257364 -0.151514708995819
4.39393949508667 -0.216977448973369
4.68212838312152 -0.454545021057129
4.69696998596191 -0.467443504218633

4.65937671015046 -0.151514708995819
4.39393949508667 0.0841620713278828
4.32842122355834 0.151515632867813
4.09417512450899 0.454545497894287
4.09090948104858 0.461712956624406
3.9383712508736 0.757575809955597
3.91341743192994 1.06060612201691
4.01433723287167 1.3636360168457
4.09090948104858 1.4776313445098
4.20829668742434 1.66666722297668
4.39393949508667 1.88655209511679
4.47066336128092 1.96969759464264
4.69696998596191 2.21116337663435
4.77326788590607 2.27272748947144
5 2.51281639799974
5.08939433570544 2.5757577419281
5.26104149729915 2.87878799438477
5.22339876429077 3.18181800842285
5.09387354472649 3.48484921455383
5 3.68947781526378
4.95544136609307 3.7878794670105
4.84852924193098 4.09090948104858
4.82404060092894 4.39393949508667
4.89003219653733 4.69696998596191
5 4.93926986157504
5.02377526369397 5
5.15193566660984 5.30303001403809
5.24990727527462 5.60606145858765
5.29698374336507 5.90909147262573
5.30303001403809 5.95757429633608
5.32757231013403 6.21212148666382
5.40501178226122 6.51515197753906
5.57912071038687 6.81818199157715
5.60606145858765 6.85085006766143
5.82170361058205 7.12121200561523
5.90909147262573 7.21001941828912
6.14261367972656 7.42424345016479
6.21212148666382 7.48547125428993
6.51515197753906 7.69235882459626
6.60706750105677 7.72727298736572
6.81818199157715 7.82193814133219
7.12121200561523 7.83888191221505
7.42225348850736 7.72727298736572
7.42424345016479 7.72667388770234
7.72727298736572 7.53392614533884
7.84831524277843 7.42424345016479
8.03030395507812 7.24977035685919
8.15044834095387 7.12121200561523
8.33333396911621 6.86397779461912
8.36779204958481 6.81818199157715
8.50452937488896 6.51515197753906
8.52334275589235 6.21212148666382
8.44540995019306 5.90909147262573
8.33333396911621 5.66180706422503
8.31185543035453 5.60606145858765
8.20530958053326 5.30303001403809
8.14098876340544 5
8.11479949557881 4.69696998596191
8.07189020713063 4.39393949508667
8.03030395507812 4.2828779753005
7.97126036479966 4.09090948104858
7.79169270258254 3.7878794670105
7.72727298736572 3.70675821067963
7.55188970440957 3.48484921455383
7.42424345016479 3.34150171256383
7.26362757754465 3.18181800842285
7.12121200561523 3.02951724041519
6.94022750397684 2.87878799438477
6.81818199157715 2.73886172455453
6.62656691386984 2.5757577419281
6.51515197753906 2.29538403635989
6.50590981466351 2.27272748947144
6.51515197753906 2.23888238869177
6.56736405431548 1.96969759464264
6.69359827810424 1.66666722297668
6.79911738422967 1.3636360168457
6.81818199157715 1.22304868243848
6.8440650246022 1.06060612201691
6.81818199157715 0.937602714297585
6.78785921556168 0.757575809955597
6.62866316692887 0.454545497894287
6.51515197753906 0.319033811121581
6.37169662309845 0.151515632867813
6.21212148666382 -0.00198831664525428
6.02287525242951 -0.151514708995819
5.90909147262573 -0.240992963269761
5.60606145858765 -0.396027118221079
5.30303001403809 -0.439241768248406
5 -0.372237760609789
4.69696998596191 -0.184040367736747
4.65937671015046 -0.151514708995819
};
\addplot [draw=none, fill=darkslateblue6759131]
table{%
x  y
-9.54545402526855 2.56023015470283
-9.4994695081105 2.5757577419281
-9.24242401123047 2.64277714349852
-8.93939399719238 2.8418565436839
-8.89739612587634 2.87878799438477
-8.6363639831543 3.10074967674185
-8.55249167977264 3.18181800842285
-8.33333301544189 3.41534105122586
-8.26661508259726 3.48484921455383
-8.04716578359675 3.7878794670105
-8.03030300140381 3.83394551307281
-7.90754812660496 4.09090948104858
-7.9094791146739 4.39393949508667
-8.03030300140381 4.64074738253828
-8.05222462345006 4.69696998596191
-8.27602705775934 5
-8.33333301544189 5.06025046883314
-8.56235874840993 5.30303001403809
-8.6363639831543 5.37543188188804
-8.90814316886174 5.60606145858765
-8.93939399719238 5.63380873037659
-9.24242401123047 5.83343578849992
-9.54545402526855 5.90509165576732
-9.84848499298096 5.86192440135108
-10.151515007019 5.69537229904876
-10.2535548238617 5.60606145858765
-10.4545459747314 5.4443810268319
-10.5963829790325 5.30303001403809
-10.7575750350952 5.13288694179739
-10.8782413237971 5
-11.0606060028076 4.74009269651016
-11.0934878391392 4.69696998596191
-11.2342359912449 4.39393949508667
-11.2466190394121 4.09090948104858
-11.1315544594076 3.7878794670105
-11.0606060028076 3.69002529852574
-10.9258072622339 3.48484921455383
-10.7575750350952 3.29829946853775
-10.6485462712167 3.18181800842285
-10.4545459747314 2.99256038949381
-10.3091517486546 2.87878799438477
-10.151515007019 2.74762683587382
-9.84848499298096 2.5980344952966
-9.6462568815218 2.5757577419281
-9.54545402526855 2.56023015470283

-9.77837109055727 2.87878799438477
-9.84848499298096 2.8860307885261
-10.151515007019 3.03211710646399
-10.3317392488993 3.18181800842285
-10.4545459747314 3.28803948982513
-10.6418740803926 3.48484921455383
-10.7575750350952 3.64861192477853
-10.8585361965438 3.7878794670105
-10.9701468362937 4.09090948104858
-10.9579534831939 4.39393949508667
-10.8209473841157 4.69696998596191
-10.7575750350952 4.77987909221392
-10.5910771790981 5
-10.4545459747314 5.14213283819368
-10.2660729239686 5.30303001403809
-10.151515007019 5.40017197209035
-9.84848499298096 5.55849417608149
-9.54545402526855 5.59487913282081
-9.24242401123047 5.51566865004911
-8.93939399719238 5.30855573769341
-8.93319228064158 5.30303001403809
-8.6363639831543 5.0266071267155
-8.61082202871626 5
-8.37524463521993 4.69696998596191
-8.33333301544189 4.59457696300664
-8.23638256736862 4.39393949508667
-8.22808204710977 4.09090948104858
-8.33333301544189 3.85055320295863
-8.35583768135526 3.7878794670105
-8.57525751562391 3.48484921455383
-8.6363639831543 3.4208327255621
-8.88765301266751 3.18181800842285
-8.93939399719238 3.13586864583944
-9.24242401123047 2.93548211754529
-9.45056572645033 2.87878799438477
-9.54545402526855 2.84692074214469
-9.77837109055727 2.87878799438477
};
\addplot [draw=none, fill=darkslateblue6759131]
table{%
x  y
-3.48484873771667 4.32343437633643
-3.18181848526001 4.24467773594234
-2.87878799438477 4.22717002053543
-2.57575726509094 4.25236479941084
-2.27272701263428 4.34143899524152
-2.18630787297569 4.39393949508667
-1.96969664096832 4.49720724367979
-1.72498535852291 4.69696998596191
-1.66666674613953 4.73795628460337
-1.38956947061074 5
-1.36363649368286 5.02286156574938
-1.08391478487237 5.30303001403809
-1.06060612201691 5.32667943684674
-0.790407254056494 5.60606145858765
-0.757575333118439 5.64489189724277
-0.519717666853688 5.90909147262573
-0.454545021057129 6.01234155677925
-0.308390122623603 6.21212148666382
-0.207119834166457 6.51515197753906
-0.223122066474785 6.81818199157715
-0.338325269839517 7.12121200561523
-0.454545021057129 7.32699730879189
-0.499684047997047 7.42424345016479
-0.623607888196471 7.72727298736572
-0.686583377843384 8.03030395507812
-0.677008572691367 8.33333396911621
-0.646871630987914 8.6363639831543
-0.665489923490489 8.93939399719238
-0.757575333118439 9.177978457771
-0.777082873854543 9.24242401123047
-0.960373057805579 9.54545497894287
-1.06060612201691 9.66255261972571
-1.21068031327948 9.84848594665527
-1.36363649368286 10.0105686961056
-1.50267745232118 10.1515159606934
-1.66666674613953 10.3132102593102
-1.84172061111296 10.4545459747314
-1.96969664096832 10.5652593944963
-2.27272701263428 10.731482796175
-2.42145281583803 10.7575759887695
-2.57575726509094 10.7934349964839
-2.73934157736068 10.7575759887695
-2.87878799438477 10.7343376249483
-3.18181848526001 10.5872708073713
-3.35738961952444 10.4545459747314
-3.48484873771667 10.3668675287103
-3.73907127677445 10.1515159606934
-3.78787803649902 10.1110829985829
-4.09090900421143 9.84967538782763
-4.09246206248195 9.84848594665527
-4.39393901824951 9.61557763806024
-4.51285283510998 9.54545497894287
-4.69696950912476 9.43157592473207
-5.00000047683716 9.35712323534847
-5.30303049087524 9.40589808093895
-5.60606002807617 9.54012789041438
-5.61428932491618 9.54545497894287
-5.90909099578857 9.73242903768311
-6.10402204749664 9.84848594665527
-6.21212100982666 9.91894429364033
-6.5151515007019 10.0676907256051
-6.81818199157715 10.1199608804777
-7.12121152877808 10.0672559058587
-7.42424201965332 9.89838212561416
-7.48559093620232 9.84848594665527
-7.72727251052856 9.66265555833707
-7.85357681224251 9.54545497894287
-8.03030300140381 9.37007782225453
-8.15591722176723 9.24242401123047
-8.33333301544189 9.01166010080074
-8.39487938364742 8.93939399719238
-8.55360848678187 8.6363639831543
-8.58584751671102 8.33333396911621
-8.50115310417466 8.03030395507812
-8.33333301544189 7.77620623115449
-8.30502845779128 7.72727298736572
-8.06649105602664 7.42424345016479
-8.03030300140381 7.38189631982907
-7.80553024731073 7.12121200561523
-7.72727251052857 7.03293629316495
-7.50822896010421 6.81818199157715
-7.42424201965332 6.73510885362929
-7.12121152877808 6.52670495485753
-7.08524618279698 6.51515197753906
-6.81818199157715 6.4139350819348
-6.5151515007019 6.40629589756203
-6.21212100982666 6.44842647461129
-5.90909099578857 6.4554649133376
-5.60606002807617 6.33474091465335
-5.47770901566426 6.21212148666382
-5.30303049087524 6.07268288030821
-5.15341502159848 5.90909147262573
-5.00000047683716 5.7563795277925
-4.8647024286773 5.60606145858765
-4.69696950912476 5.4172816407478
-4.59232404658421 5.30303001403809
-4.39393901824951 5.06905395893473
-4.32480108113771 5
-4.09090900421143 4.74136493640334
-4.03499721579174 4.69696998596191
-3.78787803649902 4.47739182919819
-3.61285649467001 4.39393949508667
-3.48484873771667 4.32343437633643

-3.21696169379115 4.69696998596191
-3.48484873771668 4.78120315779192
-3.78787803649902 4.96953909016511
-3.82337371333909 5
-4.09090900421143 5.20766590579805
-4.18635305654421 5.30303001403809
-4.39393901824951 5.50145447167611
-4.49212290105278 5.60606145858765
-4.69696950912476 5.83250763208178
-4.76767406168969 5.90909147262573
-5.00000047683716 6.20777906951385
-5.00403765749802 6.21212148666382
-5.21216151975247 6.51515197753906
-5.30303049087524 6.78701433964387
-5.32492863208844 6.81818199157715
-5.45421169700916 7.12121200561523
-5.60606002807617 7.21608010596754
-5.81459489629497 7.12121200561523
-5.90909099578857 7.09255401900819
-6.21212100982666 6.93573626540268
-6.5151515007019 6.83779788783416
-6.81818199157715 6.82380587120229
-7.12121152877808 6.91328216123836
-7.40775583902431 7.12121200561523
-7.42424201965332 7.13181243617408
-7.7259581868882 7.42424345016479
-7.72727251052856 7.42558297933959
-7.98634019734216 7.72727298736572
-8.03030300140381 7.79778931325219
-8.18464705474653 8.03030395507812
-8.27460527500034 8.33333396911621
-8.2481948281481 8.6363639831543
-8.09789572221434 8.93939399719238
-8.03030300140381 9.02198389194904
-7.85531095358649 9.24242401123047
-7.72727251052856 9.3697339298012
-7.51855732551569 9.54545497894287
-7.42424201965332 9.62283730482238
-7.12121152877808 9.78859631539528
-6.81818199157715 9.84012787662163
-6.5151515007019 9.78816547172774
-6.21212100982666 9.63966463580966
-6.07191835076652 9.54545497894287
-5.90909099578857 9.43523351109603
-5.64047552221004 9.24242401123047
-5.60606002807617 9.21169479280813
-5.30303049087524 9.00617932483671
-5.10484184685509 8.93939399719238
-5.00000047683716 8.87838252747123
-4.81118627539654 8.93939399719238
-4.69696950912476 8.96542343565767
-4.39393901824951 9.21634302829849
-4.37482685781628 9.24242401123047
-4.09090900421143 9.51289355034752
-4.06270478863003 9.54545497894287
-3.78787803649902 9.80168766602704
-3.73760291815125 9.84848594665527
-3.48484873771667 10.06751374357
-3.36749325406339 10.1515159606934
-3.18181848526001 10.290949160281
-2.87878799438477 10.4366180995387
-2.77240250964977 10.4545459747314
-2.57575726509094 10.497414827846
-2.38165453942271 10.4545459747314
-2.27272701263428 10.4360891580485
-1.96969664096832 10.2749604862807
-1.82452675308563 10.1515159606934
-1.66666674613953 10.0196281135077
-1.49724922904861 9.84848594665527
-1.36363649368286 9.69308957764163
-1.23795864622307 9.54545497894287
-1.06063694409994 9.24242401123047
-1.06060612201691 9.24232033357759
-0.948678144312809 8.93939399719238
-0.932595956294991 8.6363639831543
-0.962868454156658 8.33333396911621
-0.973302058389381 8.03030395507812
-0.913888669666009 7.72727298736572
-0.795459630752807 7.42424345016479
-0.757575333118439 7.33971710188407
-0.639874520455639 7.12121200561523
-0.530638283305589 6.81818199157715
-0.515477640927486 6.51515197753906
-0.611546728674817 6.21212148666382
-0.757575333118439 6.00304843151123
-0.815156526584485 5.90909147262573
-1.06060612201691 5.63080120159819
-1.08214029849946 5.60606145858765
-1.36363649368286 5.32153211065435
-1.38435684303257 5.30303001403809
-1.66666674613953 5.04615594852949
-1.7362661940735 5
-1.96969664096832 4.82286539269653
-2.26978450670206 4.69696998596191
-2.27272701263428 4.69539759198638
-2.57575726509094 4.62574675112845
-2.87878799438477 4.62638017037326
-3.18181848526001 4.68319192590454
-3.21696169379115 4.69696998596191
};
\addplot [draw=none, fill=darkslateblue6174137]
table{%
x  y
1.66666722297668 -9.64433524820494
1.96969759464264 -9.69529019105424
2.27272748947144 -9.61701353199778
2.38699364069644 -9.54545402526855
2.5757577419281 -9.43706104757444
2.80439015351437 -9.24242401123047
2.87878799438477 -9.1723678928801
3.10549376464328 -8.93939399719238
3.18181800842285 -8.82826737659777
3.33427710460114 -8.6363639831543
3.45539754299963 -8.33333301544189
3.46289152573057 -8.03030300140381
3.34431744398096 -7.72727251052856
3.18181800842285 -7.5551818507419
3.06833844309455 -7.42424201965332
2.87878799438477 -7.27055928393832
2.67526513496241 -7.12121152877808
2.5757577419281 -7.05476549959489
2.27272748947144 -6.90233799434427
1.96969759464264 -6.84758448433244
1.66666722297668 -6.89481042400649
1.3636360168457 -7.04911816959782
1.26679835901316 -7.12121152877808
1.06060612201691 -7.28288817334858
0.90717028866107 -7.42424201965332
0.757575809955597 -7.60417235035424
0.652644385843568 -7.72727251052856
0.507787218633217 -8.03030300140381
0.485641671661295 -8.33333301544189
0.578314971006774 -8.6363639831543
0.757575809955597 -8.8882373347639
0.790765263863187 -8.93939399719238
1.06060612201691 -9.22481832327082
1.07976131884573 -9.24242401123047
1.3636360168457 -9.47909390199384
1.49307832207634 -9.54545402526855
1.66666722297668 -9.64433524820494

1.35207870176029 -9.24242401123047
1.06060612201691 -8.97452933316408
1.02738908918588 -8.93939399719238
0.818385202970159 -8.6363639831543
0.757575809955597 -8.41462319875501
0.729872921969163 -8.33333301544189
0.757575809955597 -8.13266534027578
0.769031898379706 -8.03030300140381
0.921548647668217 -7.72727251052856
1.06060612201691 -7.56796781584865
1.20353185561308 -7.42424201965332
1.3636360168457 -7.29096156554595
1.66666722297668 -7.13083542503568
1.72546826992922 -7.12121152877808
1.96969759464264 -7.07420918129419
2.17268413325679 -7.12121152877808
2.27272748947144 -7.1415543523515
2.5757577419281 -7.30807555618045
2.72142721173449 -7.42424201965332
2.87878799438477 -7.58390186007661
3.00857514570146 -7.72727251052856
3.1547660647351 -8.03030300140381
3.17467667209277 -8.3333330154419
3.0784105072636 -8.6363639831543
2.87878799438477 -8.9065339278111
2.85443661494622 -8.93939399719238
2.5757577419281 -9.20543862769707
2.52068440913322 -9.24242401123047
2.27272748947144 -9.40293539101382
1.96969759464264 -9.47733125305637
1.66666722297668 -9.42894473368358
1.3636360168457 -9.2520594895526
1.35207870176029 -9.24242401123047
};
\addplot [draw=none, fill=darkslateblue6174137]
table{%
x  y
-7.42424201965332 -8.80070006280488
-7.12121152877808 -8.84104814670092
-6.81818199157715 -8.76324955285727
-6.60899361362198 -8.6363639831543
-6.5151515007019 -8.58359387656725
-6.21212100982666 -8.34555874538152
-6.19676942214333 -8.33333301544189
-5.90909099578857 -8.07621669019279
-5.84901026475738 -8.03030300140381
-5.60606002807617 -7.76900679588904
-5.54153730510583 -7.72727251052856
-5.35562476275649 -7.42424201965332
-5.53637233662862 -7.12121152877808
-5.60606002807617 -7.08097972860738
-5.87750554557096 -6.81818199157715
-5.90909099578857 -6.7962602724417
-6.21212100982666 -6.54116264058967
-6.24355724407574 -6.5151515007019
-6.5151515007019 -6.3078304299103
-6.69331524103487 -6.21212100982666
-6.81818199157715 -6.13814960399109
-7.12121152877808 -6.05920316066844
-7.42424201965332 -6.10435906550325
-7.61785965809161 -6.21212100982666
-7.72727251052856 -6.26621088472534
-8.02618971309134 -6.5151515007019
-8.03030300140381 -6.51890349762995
-8.3071598002546 -6.81818199157715
-8.33333301544189 -6.86021759374064
-8.50521814975325 -7.12121152877808
-8.57819501340412 -7.42424201965332
-8.52853528973198 -7.72727251052856
-8.35000256771974 -8.03030300140381
-8.33333301544189 -8.04991145885259
-8.09039022137341 -8.33333301544189
-8.03030300140381 -8.39205825334524
-7.72727251052856 -8.63419145778649
-7.72292106611121 -8.6363639831543
-7.42424201965332 -8.80070006280488

-7.82925926079572 -8.33333301544189
-8.03030300140381 -8.14065948202703
-8.12849606879352 -8.03030300140381
-8.30238593548741 -7.72727251052856
-8.33333301544189 -7.53682190137558
-8.3556029399586 -7.42424201965332
-8.33333301544189 -7.34596921466985
-8.27942678636628 -7.12121152877808
-8.0791496296132 -6.81818199157715
-8.03030300140381 -6.76537944027413
-7.75597983988852 -6.5151515007019
-7.72727251052856 -6.49124380923203
-7.42424201965332 -6.3220104452079
-7.12121152877808 -6.27995903684327
-6.81818199157715 -6.35569696323707
-6.55893253851734 -6.5151515007019
-6.5151515007019 -6.542818814717
-6.21212100982666 -6.8009791624681
-6.19205617110712 -6.81818199157715
-5.93827598847326 -7.12121152877808
-5.90909099578857 -7.22176073440149
-5.82675546450685 -7.42424201965332
-5.90909099578857 -7.66283969792166
-5.92429360451182 -7.72727251052856
-6.14968419148075 -8.03030300140381
-6.21212100982666 -8.08750322100577
-6.48819855477583 -8.33333301544189
-6.5151515007019 -8.35473329562283
-6.81818199157715 -8.54381512650913
-7.12121152877808 -8.61915122940193
-7.42424201965332 -8.58037717618836
-7.72727251052856 -8.41918294137939
-7.82925926079572 -8.33333301544189
};
\addplot [draw=none, fill=darkslateblue6174137]
table{%
x  y
-3.48484873771667 -8.63915033143619
-3.18181848526001 -8.77174718795226
-2.87878799438477 -8.78790909224751
-2.57575726509094 -8.68607627709785
-2.49745983285042 -8.6363639831543
-2.27272701263428 -8.50108221586835
-2.06979123606388 -8.33333301544189
-1.96969664096832 -8.23804025168227
-1.76598798403498 -8.03030300140381
-1.66666674613953 -7.87255637049172
-1.56470899351506 -7.72727251052856
-1.48820026601839 -7.42424201965332
-1.55058265872139 -7.12121152877808
-1.66666674613953 -6.9401150083599
-1.73268912394138 -6.81818199157715
-1.96969664096832 -6.54876671706026
-2.00035928818491 -6.5151515007019
-2.27272701263428 -6.26244573641016
-2.34546011814763 -6.21212100982666
-2.57575726509094 -6.04546136138054
-2.87878799438477 -5.93770482262689
-3.18181848526001 -5.93985957669233
-3.48484873771667 -6.04712550757373
-3.72892095187857 -6.21212100982666
-3.78787803649902 -6.25058746501422
-4.09090900421143 -6.49696966619139
-4.11330075448079 -6.5151515007019
-4.39393901824951 -6.77289926087074
-4.45245441922728 -6.81818199157715
-4.69696950912476 -7.09045218605211
-4.74622985409932 -7.12121152877808
-4.90074239274375 -7.42424201965332
-4.69696950912476 -7.63600662716772
-4.651237037131 -7.72727251052856
-4.39393901824951 -7.94239740490864
-4.31276315044425 -8.03030300140381
-4.09090900421143 -8.20883360498539
-3.94035972434167 -8.33333301544189
-3.78787803649902 -8.45046943128249
-3.48904224330184 -8.6363639831543
-3.48484873771667 -8.63915033143619

-3.61272350281102 -8.33333301544189
-3.78787803649902 -8.20672538674576
-3.99223158839681 -8.03030300140381
-4.09090900421143 -7.91464037017867
-4.26666454391319 -7.72727251052856
-4.38531760977915 -7.42424201965332
-4.33571367505649 -7.12121152877808
-4.118337569478 -6.81818199157715
-4.09090900421143 -6.79251762641163
-3.80188512777041 -6.5151515007019
-3.78787803649902 -6.50356841776541
-3.48484873771667 -6.28684343004856
-3.28859338876819 -6.21212100982666
-3.18181848526001 -6.16644394320252
-2.87878799438477 -6.15949705685513
-2.75100810882634 -6.21212100982666
-2.57575726509094 -6.27445601382908
-2.27272701263428 -6.49865657070558
-2.25494868232732 -6.5151515007019
-1.97661665558355 -6.81818199157715
-1.96969664096832 -6.83023775775548
-1.79319427443817 -7.12121152877808
-1.7438090978116 -7.42424201965332
-1.82512828036631 -7.72727251052856
-1.96969664096832 -7.93162904020598
-2.03984560430268 -8.03030300140381
-2.27272701263428 -8.25480090240418
-2.38163677779931 -8.33333301544189
-2.57575726509094 -8.46475624100845
-2.87878799438477 -8.56427679853734
-3.18181848526001 -8.5491299198009
-3.48484873771667 -8.42185198820747
-3.61272350281102 -8.33333301544189
};
\addplot [draw=none, fill=darkslateblue6174137]
table{%
x  y
5.90909147262573 -8.70380612239282
6.21212148666382 -8.65618654012976
6.24837682447084 -8.6363639831543
6.51515197753906 -8.50707086997394
6.72499132592506 -8.33333301544189
6.81818199157715 -8.25216108317845
7.02795328605709 -8.03030300140381
7.12121200561523 -7.89963619891275
7.246381864328 -7.72727251052856
7.36195396058123 -7.42424201965332
7.36038789338798 -7.12121152877808
7.23958367025655 -6.81818199157715
7.12121200561523 -6.66053812901997
7.01364434936222 -6.5151515007019
6.81818199157715 -6.31361898272168
6.69732519839451 -6.21212100982666
6.51515197753906 -6.06342560624633
6.21212148666382 -5.92138460452629
6.07842504065306 -5.90909099578857
5.90909147262573 -5.88848872216529
5.84873522173037 -5.90909099578857
5.60606145858765 -5.97628643858842
5.30303001403809 -6.17606452749677
5.26137659889307 -6.21212100982666
5 -6.44763203340174
4.93098753476707 -6.5151515007019
4.69696998596191 -6.80147348556288
4.68153491740335 -6.81818199157715
4.4965497919791 -7.12121152877808
4.44112711248387 -7.42424201965332
4.51450834151217 -7.72727251052856
4.69696998596191 -7.9508727583612
4.75451906755122 -8.03030300140381
5 -8.24660866996997
5.10585995555526 -8.33333301544189
5.30303001403809 -8.47343204316441
5.60606145858765 -8.62700237238012
5.64899815041933 -8.6363639831543
5.90909147262573 -8.70380612239282

5.49447012040926 -8.33333301544189
5.30303001403809 -8.21566697451668
5.08890239270893 -8.03030300140381
5 -7.92278398860672
4.84384174658847 -7.72727251052856
4.74303304284886 -7.42424201965332
4.77053491371287 -7.12121152877808
4.92551953861884 -6.81818199157715
5 -6.73089970026516
5.1870681019336 -6.5151515007019
5.30303001403809 -6.40802912745417
5.59527888125542 -6.21212100982666
5.60606145858765 -6.20477495395967
5.90909147262573 -6.10055768457979
6.21212148666382 -6.13426109851109
6.35655191173077 -6.21212100982666
6.51515197753906 -6.29244541793784
6.76975782447975 -6.5151515007019
6.81818199157715 -6.56797530530893
7.01650248608297 -6.81818199157715
7.12121200561523 -7.08212630136172
7.13860689526199 -7.12121152877808
7.1397581756101 -7.42424201965332
7.12121200561523 -7.4672640570572
7.02111630476681 -7.72727251052856
6.81818199157715 -7.99042535394792
6.78282448609264 -8.03030300140381
6.51515197753906 -8.27100088981765
6.39888050391222 -8.33333301544189
6.21212148666382 -8.43765432962021
5.90909147262573 -8.48086015653378
5.60606145858765 -8.39909494512202
5.49447012040926 -8.33333301544189
};
\addplot [draw=none, fill=darkslateblue6174137]
table{%
x  y
-4.39393901824951 -2.94388891165972
-4.16450270255217 -2.87878799438477
-4.09090900421143 -2.86259227970966
-3.78787803649902 -2.68243886726656
-3.66842417253463 -2.57575726509094
-3.48484873771667 -2.41812298438853
-3.34178552999782 -2.27272701263428
-3.18181848526001 -2.09947215251021
-3.06577762504874 -1.96969664096832
-2.87878799438477 -1.71413023213991
-2.84175267652959 -1.66666674613953
-2.66516944191203 -1.36363649368286
-2.57575726509094 -1.08689434300683
-2.565195641672 -1.06060612201691
-2.48430700117657 -0.757575333118439
-2.41412398239476 -0.454545021057129
-2.35055004364438 -0.151514708995819
-2.31560348468609 0.151515632867813
-2.32279933810124 0.454545497894287
-2.37125086241535 0.757575809955597
-2.46746095889167 1.06060612201691
-2.57575726509094 1.26340992628748
-2.62142573496609 1.3636360168457
-2.82825915590256 1.66666722297668
-2.87878799438477 1.72769573119924
-3.07338137352606 1.96969759464264
-3.18181848526001 2.09105664968335
-3.35276486947713 2.27272748947144
-3.48484873771667 2.41208356492236
-3.67110084994419 2.5757577419281
-3.78787803649902 2.68588937924362
-4.09090900421143 2.87203664570068
-4.11825500800938 2.87878799438477
-4.39393901824951 2.96759141452043
-4.69696950912476 2.9115790293343
-4.7476646438396 2.87878799438477
-5.00000047683716 2.75111937173585
-5.20092084044114 2.5757577419281
-5.30303049087524 2.49585764885427
-5.52778887700434 2.27272748947144
-5.60606002807617 2.1943213150404
-5.8162990803828 1.96969759464264
-5.90909099578857 1.85483656147594
-6.06894702035068 1.66666722297668
-6.21212100982666 1.42781420825948
-6.25659826393973 1.3636360168457
-6.38383277831247 1.06060612201691
-6.43077621321804 0.757575809955597
-6.43264982298755 0.454545497894287
-6.40740143348434 0.151515632867813
-6.36186774447856 -0.151514708995819
-6.31246683173589 -0.454545021057129
-6.27519096588123 -0.757575333118439
-6.22993713819324 -1.06060612201691
-6.21212100982666 -1.11441087786664
-6.14890627257137 -1.36363649368286
-5.98761635975396 -1.66666674613953
-5.90909099578857 -1.76609718639814
-5.76213246020273 -1.96969664096832
-5.60606002807617 -2.14166864718741
-5.48417838141544 -2.27272701263428
-5.30303049087524 -2.45477255572018
-5.15758533489706 -2.57575726509094
-5.00000047683716 -2.71414698226562
-4.69696950912476 -2.87814016354231
-4.69295808754524 -2.87878799438477
-4.39393901824951 -2.94388891165972

-4.81859267928365 -2.57575726509094
-5.00000047683716 -2.47950959761542
-5.23774408421916 -2.27272701263428
-5.30303049087524 -2.21485600309631
-5.53529171818568 -1.96969664096832
-5.60606002807617 -1.87748690767404
-5.7708803690062 -1.66666674613953
-5.90909099578857 -1.38347784243024
-5.92046442896448 -1.36363649368286
-6.01609095692854 -1.06060612201691
-6.05586684700416 -0.757575333118439
-6.08842559775161 -0.454545021057129
-6.13174215235987 -0.151514708995819
-6.17189852968582 0.151515632867813
-6.19434970178859 0.454545497894287
-6.19273708874629 0.757575809955597
-6.15069835757128 1.06060612201691
-6.03672311999932 1.3636360168457
-5.90909099578857 1.55262314589761
-5.84015174975984 1.66666722297668
-5.60606002807617 1.9409629608608
-5.58065451093854 1.96969759464264
-5.30303049087524 2.24767640814142
-5.27128794095631 2.27272748947144
-5.00000047683716 2.49768144901519
-4.83181647812488 2.5757577419281
-4.69696950912476 2.65284809221951
-4.39393901824951 2.69289118881326
-4.09090900421143 2.59255037577307
-4.06675980578405 2.5757577419281
-3.78787803649902 2.40593429170583
-3.64173678737017 2.27272748947144
-3.48484873771667 2.13240823459158
-3.32908818626257 1.96969759464264
-3.18181848526001 1.79933637541418
-3.06868553447186 1.66666722297668
-2.87878799438477 1.3782802584236
-2.86829118847695 1.3636360168457
-2.70618976744948 1.06060612201691
-2.61495439709148 0.757575809955597
-2.57575726509094 0.507666548643652
-2.56491734138419 0.454545497894287
-2.5526020769035 0.151515632867813
-2.57575726509094 -0.0178338101722274
-2.58925390442542 -0.151514708995819
-2.64591385522739 -0.454545021057129
-2.70901149025125 -0.757575333118439
-2.78213024284453 -1.06060612201691
-2.87878799438477 -1.30519931868702
-2.89765668627448 -1.36363649368286
-3.06133987492496 -1.66666674613953
-3.18181848526001 -1.81911507103699
-3.29895409305484 -1.96969664096832
-3.48484873771667 -2.16685635039359
-3.60013182440739 -2.27272701263428
-3.78787803649902 -2.44041316378846
-4.01749240534946 -2.57575726509094
-4.09090900421143 -2.62421097939848
-4.39393901824951 -2.70695157008623
-4.69696950912476 -2.65015177188087
-4.81859267928365 -2.57575726509094
};
\addplot [draw=none, fill=darkslateblue6174137]
table{%
x  y
4.69696998596191 -0.184040367736747
5 -0.372237760609789
5.30303001403809 -0.439241768248406
5.60606145858765 -0.396027118221079
5.90909147262573 -0.240992963269761
6.02287525242951 -0.151514708995819
6.21212148666382 -0.00198831664525428
6.37169662309845 0.151515632867813
6.51515197753906 0.319033811121581
6.62866316692887 0.454545497894287
6.78785921556168 0.757575809955597
6.81818199157715 0.937602714297585
6.8440650246022 1.06060612201691
6.81818199157715 1.22304868243848
6.79911738422967 1.3636360168457
6.69359827810424 1.66666722297668
6.56736405431548 1.96969759464264
6.51515197753906 2.23888238869177
6.50590981466351 2.27272748947144
6.51515197753906 2.29538403635989
6.62656691386984 2.5757577419281
6.81818199157715 2.73886172455453
6.94022750397684 2.87878799438477
7.12121200561523 3.02951724041519
7.26362757754465 3.18181800842285
7.42424345016479 3.34150171256383
7.55188970440957 3.48484921455383
7.72727298736572 3.70675821067963
7.79169270258254 3.7878794670105
7.97126036479966 4.09090948104858
8.03030395507812 4.2828779753005
8.07189020713063 4.39393949508667
8.11479949557881 4.69696998596191
8.14098876340544 5
8.20530958053326 5.30303001403809
8.31185543035453 5.60606145858765
8.33333396911621 5.66180706422503
8.44540995019306 5.90909147262573
8.52334275589235 6.21212148666382
8.50452937488897 6.51515197753906
8.36779204958481 6.81818199157715
8.33333396911621 6.86397779461912
8.15044834095387 7.12121200561523
8.03030395507812 7.24977035685919
7.84831524277843 7.42424345016479
7.72727298736572 7.53392614533884
7.42424345016479 7.72667388770234
7.42225348850736 7.72727298736572
7.12121200561523 7.83888191221505
6.81818199157715 7.82193814133219
6.60706750105677 7.72727298736572
6.51515197753906 7.69235882459626
6.21212148666382 7.48547125428993
6.14261367972656 7.42424345016479
5.90909147262573 7.21001941828912
5.82170361058205 7.12121200561523
5.60606145858765 6.85085006766143
5.57912071038687 6.81818199157715
5.40501178226122 6.51515197753906
5.32757231013403 6.21212148666382
5.30303001403809 5.95757429633607
5.29698374336507 5.90909147262573
5.24990727527462 5.60606145858765
5.15193566660984 5.30303001403809
5.02377526369397 5
5 4.93926986157504
4.89003219653733 4.69696998596191
4.82404060092894 4.39393949508667
4.84852924193098 4.09090948104858
4.95544136609307 3.7878794670105
5 3.68947781526378
5.09387354472649 3.48484921455383
5.22339876429077 3.18181800842285
5.26104149729915 2.87878799438477
5.08939433570544 2.5757577419281
5 2.51281639799974
4.77326788590607 2.27272748947144
4.69696998596191 2.21116337663435
4.47066336128092 1.96969759464264
4.39393949508667 1.88655209511679
4.20829668742434 1.66666722297668
4.09090948104858 1.4776313445098
4.01433723287167 1.3636360168457
3.91341743192994 1.06060612201691
3.9383712508736 0.757575809955597
4.09090948104858 0.461712956624406
4.09417512450899 0.454545497894287
4.32842122355834 0.151515632867813
4.39393949508667 0.0841620713278828
4.65937671015046 -0.151514708995819
4.69696998596191 -0.184040367736747

5.04050808960034 -0.151514708995819
5 -0.142289912284342
4.69696998596191 0.04315816919437
4.57841947503346 0.151515632867813
4.39393949508667 0.35575161773
4.31293418122586 0.454545497894287
4.16297058065849 0.757575809955597
4.13873405555036 1.06060612201691
4.23443427383042 1.3636360168457
4.39393949508667 1.59509297888806
4.44554814888272 1.66666722297668
4.69696998596191 1.93431970349974
4.74272285856222 1.96969759464264
5 2.18487711238843
5.20132296972858 2.27272748947144
5.30303001403809 2.34346301481119
5.60606145858765 2.41018176368267
5.90421005176463 2.27272748947144
5.90909147262573 2.27098533975829
6.19613020772692 1.96969759464264
6.21212148666382 1.95268574131045
6.40229140995438 1.66666722297668
6.51515197753906 1.42581874917798
6.54289159911612 1.3636360168457
6.6045811908293 1.06060612201691
6.54687420741238 0.757575809955597
6.51515197753906 0.702679510680347
6.38147290705166 0.454545497894287
6.21212148666382 0.263699103608844
6.09792436928002 0.151515632867813
5.90909147262573 -0.00633798712728795
5.63100959490717 -0.151514708995819
5.60606145858765 -0.16545356462579
5.30303001403809 -0.222412624630502
5.04050808960034 -0.151514708995819

6.02782588706582 2.87878799438477
5.90909147262573 2.90166250507906
5.61170097219046 3.18181800842285
5.60606145858765 3.1865758159455
5.38463774584687 3.48484921455383
5.30303001403809 3.61059050643823
5.20252394085667 3.7878794670105
5.08513522596728 4.09090948104858
5.05747980178536 4.39393949508667
5.11946745453551 4.69696998596191
5.25398378173671 5
5.30303001403809 5.10081904846888
5.39196152453742 5.30303001403809
5.48640158013368 5.60606145858765
5.52861853277957 5.90909147262573
5.56273721003614 6.21212148666382
5.60606145858765 6.35416866396464
5.64685089951713 6.51515197753906
5.81371278571966 6.81818199157715
5.90909147262573 6.9316845691687
6.07651225758925 7.12121200561523
6.21212148666382 7.24825349186276
6.45727986510727 7.42424345016479
6.51515197753906 7.46607342863218
6.81818199157715 7.60020598000474
7.12121200561523 7.61795142238205
7.42424345016479 7.51553249261383
7.55410193450728 7.42424345016479
7.72727298736572 7.30423121905213
7.916218590449 7.12121200561523
8.03030395507812 6.98088536091774
8.15562585228666 6.81818199157715
8.28415520052828 6.51515197753906
8.30172579081531 6.21212148666382
8.2285852114921 5.90909147262573
8.09732912675377 5.60606145858765
8.03030395507812 5.44449681926314
7.97798062587337 5.30303001403809
7.91733218977543 5
7.89522929991669 4.69696998596191
7.85733447426232 4.39393949508667
7.74640874029349 4.09090948104858
7.72727298736572 4.06042516595732
7.56626875790957 3.7878794670105
7.4242434501648 3.61769310210212
7.30113574209461 3.48484921455383
7.12121200561523 3.30573676416307
6.95293077494618 3.18181800842285
6.81818199157715 3.06605086093448
6.51515197753906 2.90887259944771
6.34163939994888 2.87878799438477
6.21212148666382 2.82768799291013
6.02782588706582 2.87878799438477
};
\addplot [draw=none, fill=darkslateblue6174137]
table{%
x  y
-9.54545402526855 2.84692074214469
-9.45056572645033 2.87878799438477
-9.24242401123047 2.93548211754529
-8.93939399719238 3.13586864583944
-8.88765301266751 3.18181800842285
-8.6363639831543 3.4208327255621
-8.57525751562391 3.48484921455383
-8.35583768135526 3.7878794670105
-8.33333301544189 3.85055320295863
-8.22808204710977 4.09090948104858
-8.23638256736862 4.39393949508667
-8.33333301544189 4.59457696300664
-8.37524463521993 4.69696998596191
-8.61082202871626 5
-8.6363639831543 5.0266071267155
-8.93319228064158 5.30303001403809
-8.93939399719238 5.30855573769341
-9.24242401123047 5.51566865004911
-9.54545402526855 5.59487913282081
-9.84848499298096 5.55849417608149
-10.151515007019 5.40017197209035
-10.2660729239686 5.30303001403809
-10.4545459747314 5.14213283819368
-10.5910771790981 5
-10.7575750350952 4.77987909221392
-10.8209473841157 4.69696998596191
-10.9579534831939 4.39393949508667
-10.9701468362937 4.09090948104858
-10.8585361965438 3.7878794670105
-10.7575750350952 3.64861192477853
-10.6418740803926 3.48484921455383
-10.4545459747314 3.28803948982513
-10.3317392488993 3.18181800842285
-10.151515007019 3.03211710646399
-9.84848499298096 2.8860307885261
-9.77837109055727 2.87878799438477
-9.54545402526855 2.84692074214469

-9.99804674504132 3.18181800842285
-10.151515007019 3.26269520351131
-10.3997942552692 3.48484921455383
-10.4545459747314 3.54760545854702
-10.6382770297067 3.7878794670105
-10.7473839519742 4.09090948104858
-10.7353520656025 4.39393949508667
-10.6011329532866 4.69696998596191
-10.4545459747314 4.87847548437962
-10.3409154738135 5
-10.151515007019 5.16783308168417
-9.8927195620222 5.30303001403809
-9.84848499298096 5.32821318875613
-9.54545402526855 5.3710354242161
-9.34296896549034 5.30303001403809
-9.24242401123047 5.27364642075313
-8.93939399719238 5.06369656343483
-8.87230227309929 5
-8.6363639831543 4.71892931860048
-8.61886125654608 4.69696998596191
-8.47160284734946 4.39393949508667
-8.46140722892041 4.09090948104858
-8.58640912978094 3.7878794670105
-8.6363639831543 3.72262011018867
-8.82391741805987 3.48484921455383
-8.93939399719238 3.37361951878564
-9.21683754217867 3.18181800842285
-9.24242401123047 3.16414465444864
-9.54545402526855 3.06167584303535
-9.84848499298096 3.09889701155246
-9.99804674504132 3.18181800842285
};
\addplot [draw=none, fill=darkslateblue6174137]
table{%
x  y
-3.18181848526001 4.68319192590454
-2.87878799438477 4.62638017037326
-2.57575726509094 4.62574675112845
-2.27272701263428 4.69539759198638
-2.26978450670206 4.69696998596191
-1.96969664096832 4.82286539269653
-1.7362661940735 5
-1.66666674613953 5.04615594852949
-1.38435684303257 5.30303001403809
-1.36363649368286 5.32153211065435
-1.08214029849946 5.60606145858765
-1.06060612201691 5.63080120159819
-0.815156526584485 5.90909147262573
-0.757575333118439 6.00304843151123
-0.611546728674817 6.21212148666382
-0.515477640927486 6.51515197753906
-0.530638283305589 6.81818199157715
-0.639874520455639 7.12121200561523
-0.757575333118439 7.33971710188407
-0.795459630752807 7.42424345016479
-0.913888669666009 7.72727298736572
-0.973302058389381 8.03030395507812
-0.962868454156658 8.33333396911621
-0.932595956294991 8.6363639831543
-0.948678144312809 8.93939399719238
-1.06060612201691 9.24232033357759
-1.06063694409994 9.24242401123047
-1.23795864622307 9.54545497894287
-1.36363649368286 9.69308957764163
-1.49724922904861 9.84848594665527
-1.66666674613953 10.0196281135077
-1.82452675308563 10.1515159606934
-1.96969664096832 10.2749604862807
-2.27272701263428 10.4360891580485
-2.38165453942271 10.4545459747314
-2.57575726509094 10.497414827846
-2.77240250964977 10.4545459747314
-2.87878799438477 10.4366180995387
-3.18181848526001 10.290949160281
-3.36749325406339 10.1515159606934
-3.48484873771667 10.06751374357
-3.73760291815125 9.84848594665527
-3.78787803649902 9.80168766602704
-4.06270478863003 9.54545497894287
-4.09090900421143 9.51289355034752
-4.37482685781628 9.24242401123047
-4.39393901824951 9.21634302829849
-4.69696950912476 8.96542343565767
-4.81118627539654 8.93939399719238
-5.00000047683716 8.87838252747123
-5.10484184685509 8.93939399719238
-5.30303049087524 9.00617932483671
-5.60606002807617 9.21169479280813
-5.64047552221004 9.24242401123047
-5.90909099578857 9.43523351109603
-6.07191835076651 9.54545497894287
-6.21212100982666 9.63966463580965
-6.5151515007019 9.78816547172774
-6.81818199157715 9.84012787662163
-7.12121152877808 9.78859631539528
-7.42424201965332 9.62283730482238
-7.51855732551569 9.54545497894287
-7.72727251052856 9.3697339298012
-7.85531095358649 9.24242401123047
-8.03030300140381 9.02198389194904
-8.09789572221434 8.93939399719238
-8.24819482814809 8.6363639831543
-8.27460527500034 8.33333396911621
-8.18464705474653 8.03030395507812
-8.03030300140381 7.79778931325219
-7.98634019734216 7.72727298736572
-7.72727251052856 7.42558297933959
-7.7259581868882 7.42424345016479
-7.42424201965332 7.13181243617408
-7.40775583902431 7.12121200561523
-7.12121152877808 6.91328216123836
-6.81818199157715 6.82380587120229
-6.5151515007019 6.83779788783416
-6.21212100982666 6.93573626540268
-5.90909099578858 7.09255401900819
-5.81459489629497 7.12121200561523
-5.60606002807617 7.21608010596754
-5.45421169700916 7.12121200561523
-5.32492863208844 6.81818199157715
-5.30303049087524 6.78701433964387
-5.21216151975247 6.51515197753906
-5.00403765749802 6.21212148666382
-5.00000047683716 6.20777906951385
-4.76767406168969 5.90909147262573
-4.69696950912476 5.83250763208178
-4.49212290105278 5.60606145858765
-4.39393901824951 5.50145447167611
-4.18635305654421 5.30303001403809
-4.09090900421143 5.20766590579805
-3.82337371333909 5
-3.78787803649902 4.96953909016511
-3.48484873771667 4.78120315779192
-3.21696169379115 4.69696998596191
-3.18181848526001 4.68319192590454

-3.30168967140216 5
-3.48484873771667 5.06266169068358
-3.78787803649902 5.24835426690932
-3.85319253464907 5.30303001403809
-4.09090900421143 5.49077834561332
-4.20996369113003 5.60606145858765
-4.39393901824951 5.7938839927351
-4.50091851894283 5.90909147262573
-4.69696950912476 6.17162123462381
-4.73021358723725 6.21212148666382
-4.89828103101537 6.51515197753906
-4.9536607137794 6.81818199157715
-4.91478961276636 7.12121200561523
-4.79690889378475 7.42424345016479
-4.69696950912476 7.6185183495045
-4.65061730528586 7.72727298736572
-4.55574716673336 8.03030395507812
-4.48601159069116 8.33333396911621
-4.39393901824951 8.60087529497562
-4.38692909351676 8.6363639831543
-4.26335491428605 8.93939399719238
-4.09090900421143 9.16747695213405
-4.04848990402147 9.24242401123047
-3.78787803649902 9.53551919453052
-3.77963352082475 9.54545497894287
-3.48484873771667 9.82425650701856
-3.4550971350084 9.84848594665527
-3.18181848526001 10.0596894573581
-2.99557392607872 10.1515159606934
-2.87878799438477 10.2157350878339
-2.57575726509094 10.2784664077571
-2.27272701263428 10.2168676237046
-2.16297312900267 10.1515159606934
-1.96969664096832 10.0473652324875
-1.74166493598185 9.84848594665527
-1.66666674613953 9.77645463614433
-1.4606330623534 9.54545497894287
-1.36363649368286 9.38938754543428
-1.266937613326 9.24242401123047
-1.16586322758814 8.93939399719238
-1.15238055856422 8.6363639831543
-1.18156084227678 8.33333396911621
-1.19266342694043 8.03030395507812
-1.13876975768014 7.72727298736572
-1.06060612201691 7.51926146288233
-1.01809126693217 7.42424345016479
-0.865061300583819 7.12121200561523
-0.766752972686921 6.81818199157715
-0.757575333118439 6.61738398213216
-0.751173840353007 6.51515197753906
-0.757575333118439 6.4974809933664
-0.839459979354888 6.21212148666382
-1.04338553956313 5.90909147262573
-1.06060612201691 5.88956680993533
-1.30737724922985 5.60606145858765
-1.36363649368286 5.54919601453073
-1.63931581987038 5.30303001403809
-1.66666674613953 5.27814337864606
-1.96969664096832 5.06264751597493
-2.13136750120757 5
-2.27272701263428 4.93146450477936
-2.57575726509094 4.87613040423415
-2.87878799438477 4.88590089724616
-3.18181848526001 4.94924351664099
-3.30168967140216 5

-6.82085331725629 7.12121200561523
-7.12121152877808 7.19808873772203
-7.42424201965332 7.40837686843784
-7.44061239077247 7.42424345016479
-7.72727251052856 7.71640101461142
-7.73660850694086 7.72727298736572
-7.9459225608469 8.03030395507812
-8.03030300140381 8.31202359631598
-8.03781760866161 8.33333396911621
-8.03030300140381 8.40838313253477
-8.01259224878355 8.6363639831543
-7.86908746478262 8.93939399719238
-7.72727251052856 9.10863037721296
-7.60179656397622 9.24242401123047
-7.42424201965332 9.39819559265905
-7.15965676853897 9.54545497894287
-7.12121152877808 9.5680472344641
-6.81818199157715 9.6322174914307
-6.5151515007019 9.56631011089222
-6.47629196769056 9.54545497894287
-6.21212100982666 9.41096617507679
-5.98479275043604 9.24242401123047
-5.90909099578857 9.17433425064245
-5.65271434792295 8.93939399719238
-5.60606002807617 8.86250623677676
-5.42152153188188 8.6363639831543
-5.37038085331368 8.33333396911621
-5.4786925771683 8.03030395507812
-5.60606002807617 7.8830084987449
-5.71695007762119 7.72727298736572
-5.90909099578857 7.54358887173904
-6.04858201621956 7.42424345016479
-6.21212100982666 7.30084320219723
-6.5151515007019 7.15536749501271
-6.81184658628403 7.12121200561523
-6.81818199157715 7.12033167145923
-6.82085331725629 7.12121200561523
};
\addplot [draw=none, fill=darkslateblue5588140]
table{%
x  y
1.3636360168457 -9.2520594895526
1.66666722297668 -9.42894473368358
1.96969759464264 -9.47733125305637
2.27272748947144 -9.40293539101382
2.52068440913322 -9.24242401123047
2.5757577419281 -9.20543862769707
2.85443661494622 -8.93939399719238
2.87878799438477 -8.9065339278111
3.0784105072636 -8.6363639831543
3.17467667209277 -8.33333301544189
3.1547660647351 -8.03030300140381
3.00857514570146 -7.72727251052856
2.87878799438477 -7.58390186007661
2.72142721173449 -7.42424201965332
2.5757577419281 -7.30807555618045
2.27272748947144 -7.1415543523515
2.17268413325679 -7.12121152877808
1.96969759464264 -7.07420918129419
1.72546826992922 -7.12121152877808
1.66666722297668 -7.13083542503568
1.3636360168457 -7.29096156554595
1.20353185561308 -7.42424201965332
1.06060612201691 -7.56796781584865
0.921548647668217 -7.72727251052856
0.769031898379706 -8.03030300140381
0.757575809955597 -8.13266534027578
0.729872921969163 -8.33333301544189
0.757575809955597 -8.41462319875501
0.818385202970159 -8.6363639831543
1.02738908918588 -8.93939399719238
1.06060612201691 -8.97452933316408
1.35207870176029 -9.24242401123047
1.3636360168457 -9.2520594895526

1.6920496276349 -9.24242401123047
1.66666722297668 -9.23803143612662
1.3636360168457 -9.05533617500521
1.23987910113237 -8.93939399719238
1.06060612201691 -8.70086650624632
1.01491996562312 -8.6363639831543
0.920753754571903 -8.33333301544189
0.967024864827907 -8.03030300140381
1.06060612201691 -7.87044217360828
1.14918914390416 -7.72727251052856
1.3636360168457 -7.51191225856825
1.49818575154698 -7.42424201965332
1.66666722297668 -7.32356633425044
1.96969759464264 -7.26639874160135
2.27272748947144 -7.34056572958717
2.40808930176646 -7.42424201965332
2.5757577419281 -7.5420146854421
2.75905213650982 -7.72727251052856
2.87878799438477 -7.9342905732902
2.93366564973778 -8.03030300140381
2.97305955754005 -8.33333301544189
2.87878799438477 -8.59981146095303
2.86737644283934 -8.6363639831543
2.64050259907588 -8.93939399719238
2.5757577419281 -9.00120356822448
2.27272748947144 -9.21112715549221
2.15510608601386 -9.24242401123047
1.96969759464264 -9.29538698214268
1.6920496276349 -9.24242401123047
};
\addplot [draw=none, fill=darkslateblue5588140]
table{%
x  y
-7.72727251052856 -8.41918294137939
-7.42424201965332 -8.58037717618836
-7.12121152877808 -8.61915122940193
-6.81818199157715 -8.54381512650913
-6.5151515007019 -8.35473329562283
-6.48819855477583 -8.33333301544189
-6.21212100982666 -8.08750322100577
-6.14968419148075 -8.03030300140381
-5.92429360451182 -7.72727251052856
-5.90909099578857 -7.66283969792166
-5.82675546450685 -7.42424201965332
-5.90909099578857 -7.22176073440149
-5.93827598847326 -7.12121152877808
-6.19205617110712 -6.81818199157715
-6.21212100982666 -6.8009791624681
-6.5151515007019 -6.542818814717
-6.55893253851734 -6.5151515007019
-6.81818199157715 -6.35569696323707
-7.12121152877808 -6.27995903684327
-7.42424201965332 -6.3220104452079
-7.72727251052856 -6.49124380923203
-7.75597983988852 -6.5151515007019
-8.03030300140381 -6.76537944027413
-8.0791496296132 -6.81818199157715
-8.27942678636628 -7.12121152877808
-8.33333301544189 -7.34596921466985
-8.3556029399586 -7.42424201965332
-8.33333301544189 -7.53682190137558
-8.30238593548741 -7.72727251052856
-8.12849606879352 -8.03030300140381
-8.03030300140381 -8.14065948202703
-7.82925926079572 -8.33333301544189
-7.72727251052856 -8.41918294137939

-7.53624393269564 -8.33333301544189
-7.72727251052856 -8.21874986898967
-7.92203803089667 -8.03030300140381
-8.03030300140381 -7.8698558109698
-8.11953842618876 -7.72727251052856
-8.17745254296561 -7.42424201965332
-8.09178643047785 -7.12121152877808
-8.03030300140381 -7.03203482424597
-7.86825971410259 -6.81818199157715
-7.72727251052856 -6.68684665094161
-7.42759552598859 -6.5151515007019
-7.42424201965332 -6.51323892423412
-7.12121152877808 -6.4631935184137
-6.94358937609859 -6.5151515007019
-6.81818199157715 -6.54924077306681
-6.5151515007019 -6.74766087899289
-6.43352421275135 -6.81818199157715
-6.21212100982666 -7.08854663925369
-6.18435839320998 -7.12121152877808
-6.08020684792068 -7.42424201965332
-6.16001118257775 -7.72727251052856
-6.21212100982666 -7.79438348196648
-6.38474754290242 -8.03030300140381
-6.5151515007019 -8.14941266789966
-6.78664001136241 -8.33333301544189
-6.81818199157715 -8.35338833377968
-7.12121152877808 -8.44410753149064
-7.42424201965332 -8.39767982114251
-7.53624393269564 -8.33333301544189
};
\addplot [draw=none, fill=darkslateblue5588140]
table{%
x  y
-3.48484873771668 -8.42185198820747
-3.18181848526001 -8.5491299198009
-2.87878799438477 -8.56427679853734
-2.57575726509094 -8.46475624100845
-2.38163677779931 -8.33333301544189
-2.27272701263428 -8.25480090240418
-2.03984560430268 -8.03030300140381
-1.96969664096832 -7.93162904020598
-1.82512828036631 -7.72727251052856
-1.7438090978116 -7.42424201965332
-1.79319427443817 -7.12121152877808
-1.96969664096832 -6.83023775775548
-1.97661665558355 -6.81818199157715
-2.25494868232732 -6.5151515007019
-2.27272701263428 -6.49865657070558
-2.57575726509094 -6.27445601382908
-2.75100810882634 -6.21212100982666
-2.87878799438477 -6.15949705685513
-3.18181848526001 -6.16644394320252
-3.28859338876819 -6.21212100982666
-3.48484873771667 -6.28684343004856
-3.78787803649902 -6.50356841776541
-3.80188512777041 -6.5151515007019
-4.09090900421143 -6.79251762641163
-4.118337569478 -6.81818199157715
-4.33571367505649 -7.12121152877808
-4.38531760977915 -7.42424201965332
-4.26666454391319 -7.72727251052856
-4.09090900421143 -7.91464037017867
-3.99223158839681 -8.03030300140381
-3.78787803649902 -8.20672538674576
-3.61272350281102 -8.33333301544189
-3.48484873771668 -8.42185198820747

-3.2375418850288 -8.33333301544189
-3.48484873771667 -8.22468088942379
-3.73569249108693 -8.03030300140381
-3.78787803649902 -7.97721472721314
-4.00805748117984 -7.72727251052856
-4.09090900421143 -7.5016488482061
-4.1256476778787 -7.42424201965332
-4.09090900421143 -7.23914996789766
-4.0739365035461 -7.12121152877808
-3.87656497880452 -6.81818199157715
-3.78787803649902 -6.73226747872453
-3.52170220039452 -6.5151515007019
-3.48484873771667 -6.48850834679148
-3.18181848526001 -6.35196466236389
-2.87878799438477 -6.34318657875099
-2.57575726509094 -6.46601266534165
-2.51025211395103 -6.5151515007019
-2.27272701263428 -6.71426386122143
-2.17595562128446 -6.81818199157715
-1.99738053437345 -7.12121152877808
-1.96969664096832 -7.30917643743922
-1.94930083403449 -7.42424201965332
-1.96969664096832 -7.48787593718663
-2.03882478727654 -7.72727251052856
-2.27170126759589 -8.03030300140381
-2.27272701263428 -8.03129182060466
-2.57575726509094 -8.26633557046299
-2.76361739020146 -8.33333301544189
-2.87878799438477 -8.37638402725711
-3.18181848526001 -8.35870744555313
-3.2375418850288 -8.33333301544189
};
\addplot [draw=none, fill=darkslateblue5588140]
table{%
x  y
5.60606145858765 -8.39909494512202
5.90909147262573 -8.48086015653378
6.21212148666382 -8.43765432962021
6.39888050391222 -8.33333301544189
6.51515197753906 -8.27100088981765
6.78282448609264 -8.03030300140381
6.81818199157715 -7.99042535394792
7.02111630476681 -7.72727251052856
7.12121200561523 -7.4672640570572
7.1397581756101 -7.42424201965332
7.13860689526199 -7.12121152877808
7.12121200561523 -7.08212630136172
7.01650248608297 -6.81818199157715
6.81818199157715 -6.56797530530893
6.76975782447975 -6.5151515007019
6.51515197753906 -6.29244541793784
6.35655191173077 -6.21212100982666
6.21212148666382 -6.13426109851109
5.90909147262573 -6.10055768457979
5.60606145858765 -6.20477495395967
5.59527888125542 -6.21212100982666
5.30303001403809 -6.40802912745417
5.1870681019336 -6.5151515007019
5 -6.73089970026516
4.92551953861884 -6.81818199157715
4.77053491371287 -7.12121152877808
4.74303304284886 -7.42424201965332
4.84384174658847 -7.72727251052856
5 -7.92278398860672
5.08890239270893 -8.03030300140381
5.30303001403809 -8.21566697451668
5.49447012040926 -8.33333301544189
5.60606145858765 -8.39909494512202

5.36380050816131 -8.03030300140381
5.30303001403809 -7.97767219024078
5.08542886000917 -7.72727251052856
5 -7.51030711991135
4.96395846971294 -7.42424201965332
4.98468137035266 -7.12121152877808
5 -7.092710826386
5.13412047037104 -6.81818199157715
5.30303001403809 -6.6291771839202
5.43452348975654 -6.5151515007019
5.60606145858765 -6.38978557771277
5.90909147262573 -6.28854160589746
6.21212148666382 -6.3207738365824
6.51515197753906 -6.49243927877718
6.54111743132137 -6.5151515007019
6.81818199157715 -6.81738910377815
6.81881045559915 -6.81818199157715
6.96069818338537 -7.12121152877808
6.96127126102203 -7.42424201965332
6.82268942185642 -7.72727251052856
6.81818199157715 -7.73311747127404
6.55468252052374 -8.03030300140381
6.51515197753906 -8.06584986527743
6.21212148666382 -8.2432967672504
5.90909147262573 -8.2841482904369
5.60606145858765 -8.19767339069977
5.36380050816131 -8.03030300140381
};
\addplot [draw=none, fill=darkslateblue5588140]
table{%
x  y
-4.69696950912476 -2.65015177188087
-4.39393901824951 -2.70695157008623
-4.09090900421143 -2.62421097939848
-4.01749240534946 -2.57575726509094
-3.78787803649902 -2.44041316378846
-3.60013182440739 -2.27272701263428
-3.48484873771667 -2.16685635039359
-3.29895409305484 -1.96969664096832
-3.18181848526001 -1.81911507103699
-3.06133987492496 -1.66666674613953
-2.89765668627448 -1.36363649368286
-2.87878799438477 -1.30519931868702
-2.78213024284453 -1.06060612201691
-2.70901149025125 -0.757575333118439
-2.64591385522739 -0.454545021057129
-2.58925390442542 -0.151514708995819
-2.57575726509094 -0.0178338101722274
-2.5526020769035 0.151515632867813
-2.56491734138419 0.454545497894287
-2.57575726509094 0.507666548643652
-2.61495439709149 0.757575809955597
-2.70618976744948 1.06060612201691
-2.86829118847695 1.3636360168457
-2.87878799438477 1.3782802584236
-3.06868553447186 1.66666722297668
-3.18181848526001 1.79933637541418
-3.32908818626257 1.96969759464264
-3.48484873771667 2.13240823459158
-3.64173678737017 2.27272748947144
-3.78787803649902 2.40593429170583
-4.06675980578405 2.5757577419281
-4.09090900421143 2.59255037577307
-4.39393901824951 2.69289118881326
-4.69696950912476 2.65284809221951
-4.83181647812488 2.5757577419281
-5.00000047683716 2.49768144901519
-5.27128794095631 2.27272748947144
-5.30303049087524 2.24767640814142
-5.58065451093854 1.96969759464264
-5.60606002807617 1.9409629608608
-5.84015174975984 1.66666722297668
-5.90909099578857 1.55262314589761
-6.03672311999932 1.3636360168457
-6.15069835757128 1.06060612201691
-6.19273708874629 0.757575809955597
-6.19434970178859 0.454545497894287
-6.17189852968582 0.151515632867813
-6.13174215235987 -0.151514708995819
-6.08842559775161 -0.454545021057129
-6.05586684700416 -0.757575333118439
-6.01609095692854 -1.06060612201691
-5.92046442896448 -1.36363649368286
-5.90909099578857 -1.38347784243024
-5.7708803690062 -1.66666674613953
-5.60606002807617 -1.87748690767404
-5.53529171818568 -1.96969664096832
-5.30303049087524 -2.21485600309631
-5.23774408421916 -2.27272701263428
-5.00000047683716 -2.47950959761542
-4.81859267928365 -2.57575726509094
-4.69696950912476 -2.65015177188087

-5.01038236948212 -2.27272701263428
-5.30303049087524 -2.01331861367573
-5.34435745808051 -1.96969664096832
-5.58316568378686 -1.66666674613953
-5.60606002807617 -1.62259248551074
-5.75317462823069 -1.36363649368286
-5.83615805094561 -1.06060612201691
-5.87057660550228 -0.757575333118439
-5.89858855553784 -0.454545021057129
-5.90909099578857 -0.372017465253812
-5.94642488740078 -0.151514708995819
-5.99470065394349 0.151515632867813
-6.02174536699954 0.454545497894287
-6.01973744497957 0.757575809955597
-5.96867093990688 1.06060612201691
-5.90909099578857 1.20040903211758
-5.85168934876686 1.3636360168457
-5.65524780938762 1.66666722297668
-5.60606002807617 1.72430274580793
-5.38909596008453 1.96969759464264
-5.30303049087524 2.05587305240223
-5.02825142233404 2.27272748947144
-5.00000047683716 2.29615342281123
-4.69696950912476 2.45511899181788
-4.39393901824951 2.48540999268642
-4.09090900421143 2.39316883818263
-3.91625850891521 2.27272748947144
-3.78787803649902 2.19126377418029
-3.54740999101061 1.96969759464264
-3.48484873771667 1.90779831006489
-3.26823176717124 1.66666722297668
-3.18181848526001 1.54333467791056
-3.05070989110862 1.3636360168457
-2.90486889299907 1.06060612201691
-2.87878799438477 0.972200607708837
-2.80105143290639 0.757575809955597
-2.74166161123952 0.454545497894287
-2.72909050830503 0.151515632867813
-2.76425368720636 -0.151514708995819
-2.83202858786588 -0.454545021057129
-2.87878799438477 -0.646006438234178
-2.90005445360879 -0.757575333118439
-2.96436408753512 -1.06060612201691
-3.07247891619789 -1.36363649368286
-3.18181848526001 -1.54398483077224
-3.25023156391429 -1.66666674613953
-3.48484873771667 -1.95037749561402
-3.50247459214689 -1.96969664096832
-3.78787803649902 -2.23738802885389
-3.84357778246566 -2.27272701263428
-4.09090900421143 -2.43698441524926
-4.39393901824951 -2.51214876604172
-4.69696950912476 -2.46309316860569
-5.00000047683716 -2.28175688570536
-5.01038236948212 -2.27272701263428
};
\addplot [draw=none, fill=darkslateblue5588140]
table{%
x  y
5.30303001403809 -0.222412624630502
5.60606145858765 -0.16545356462579
5.63100959490717 -0.151514708995819
5.90909147262573 -0.00633798712728796
6.09792436928002 0.151515632867813
6.21212148666382 0.263699103608844
6.38147290705166 0.454545497894287
6.51515197753906 0.702679510680347
6.54687420741238 0.757575809955597
6.6045811908293 1.06060612201691
6.54289159911612 1.3636360168457
6.51515197753906 1.42581874917798
6.40229140995438 1.66666722297668
6.21212148666382 1.95268574131045
6.19613020772692 1.96969759464264
5.90909147262573 2.27098533975829
5.90421005176463 2.27272748947144
5.60606145858765 2.41018176368267
5.30303001403809 2.34346301481119
5.20132296972858 2.27272748947144
5 2.18487711238843
4.74272285856222 1.96969759464264
4.69696998596191 1.93431970349974
4.44554814888272 1.66666722297668
4.39393949508667 1.59509297888806
4.23443427383042 1.3636360168457
4.13873405555036 1.06060612201691
4.16297058065849 0.757575809955597
4.31293418122586 0.454545497894287
4.39393949508667 0.35575161773
4.57841947503346 0.151515632867813
4.69696998596191 0.04315816919437
5 -0.142289912284342
5.04050808960034 -0.151514708995819
5.30303001403809 -0.222412624630502

4.8350518356514 0.151515632867813
4.69696998596191 0.25536649000876
4.51289352162381 0.454545497894287
4.39393949508667 0.676474012514075
4.35073183750814 0.757575809955597
4.32120674212645 1.06060612201691
4.39393949508667 1.25948522499641
4.43019516221692 1.3636360168457
4.65646766790256 1.66666722297668
4.69696998596191 1.70978418537524
5 1.94817806925186
5.0601015098442 1.96969759464264
5.30303001403809 2.07895648086905
5.60606145858765 2.06923996102538
5.7859474399253 1.96969759464264
5.90909147262573 1.9040936508677
6.13692535767674 1.66666722297668
6.21212148666382 1.5585724654154
6.32497628099294 1.3636360168457
6.39804490305916 1.06060612201691
6.34706995920057 0.757575809955597
6.21212148666382 0.533634461965235
6.16252468218318 0.454545497894287
5.90909147262573 0.204618406737753
5.82810997765919 0.151515632867813
5.60606145858765 0.0187110906953815
5.30303001403809 -0.0367860475964584
5 0.0405473917089826
4.8350518356514 0.151515632867813
};
\addplot [draw=none, fill=darkslateblue5588140]
table{%
x  y
6.21212148666382 2.82768799291013
6.34163939994888 2.87878799438477
6.51515197753906 2.90887259944771
6.81818199157715 3.06605086093448
6.95293077494618 3.18181800842285
7.12121200561523 3.30573676416307
7.30113574209461 3.48484921455383
7.42424345016479 3.61769310210212
7.56626875790957 3.7878794670105
7.72727298736572 4.06042516595732
7.74640874029349 4.09090948104858
7.85733447426232 4.39393949508667
7.89522929991669 4.69696998596191
7.91733218977543 5
7.97798062587337 5.30303001403809
8.03030395507812 5.44449681926314
8.09732912675377 5.60606145858765
8.2285852114921 5.90909147262573
8.30172579081531 6.21212148666382
8.28415520052828 6.51515197753906
8.15562585228666 6.81818199157715
8.03030395507812 6.98088536091774
7.916218590449 7.12121200561523
7.72727298736572 7.30423121905213
7.55410193450728 7.42424345016479
7.42424345016479 7.51553249261383
7.12121200561523 7.61795142238205
6.81818199157715 7.60020598000474
6.51515197753906 7.46607342863218
6.45727986510727 7.42424345016479
6.21212148666382 7.24825349186276
6.07651225758925 7.12121200561523
5.90909147262573 6.9316845691687
5.81371278571966 6.81818199157715
5.64685089951713 6.51515197753906
5.60606145858765 6.35416866396464
5.56273721003614 6.21212148666382
5.52861853277957 5.90909147262573
5.48640158013368 5.60606145858765
5.39196152453742 5.30303001403809
5.30303001403809 5.10081904846888
5.25398378173671 5
5.11946745453551 4.69696998596191
5.05747980178536 4.39393949508667
5.08513522596728 4.09090948104858
5.20252394085667 3.7878794670105
5.30303001403809 3.61059050643823
5.38463774584687 3.48484921455383
5.60606145858765 3.1865758159455
5.61170097219046 3.18181800842285
5.90909147262573 2.90166250507906
6.02782588706582 2.87878799438477
6.21212148666382 2.82768799291013

6.129440508621 3.18181800842285
5.90909147262573 3.2611385220842
5.65889256435263 3.48484921455383
5.60606145858765 3.53782970457731
5.42207731321143 3.7878794670105
5.30303001403809 4.05846671402085
5.28888900402076 4.09090948104858
5.25025001528715 4.39393949508667
5.30303001403809 4.61793021527453
5.31894879529615 4.69696998596191
5.44821706232203 5
5.60007935908943 5.30303001403809
5.60606145858765 5.32060664280585
5.69379644192871 5.60606145858765
5.72895682525056 5.90909147262573
5.75604684393295 6.21212148666382
5.84221328982079 6.51515197753906
5.90909147262573 6.62737376267778
6.01958702081239 6.81818199157715
6.21212148666382 7.03029480728809
6.31370088760403 7.12121200561523
6.51515197753906 7.27697165066605
6.81818199157715 7.40754940575359
7.09195419469887 7.42424345016479
7.12121200561523 7.42641221777628
7.12713842204027 7.42424345016479
7.42424345016479 7.3279863910143
7.69997271879579 7.12121200561523
7.72727298736572 7.09700101917802
7.9646649048413 6.81818199157715
8.03030395507812 6.67493491337579
8.10648990508129 6.51515197753906
8.12775540345168 6.21212148666382
8.04014404696114 5.90909147262573
8.03030395507812 5.88770183225466
7.91048764649149 5.60606145858765
7.78671815874985 5.30303001403809
7.72727298736572 5.03682169114781
7.7198812884759 5
7.70160009066853 4.69696998596191
7.66790734462895 4.39393949508667
7.56456809957491 4.09090948104858
7.4242434501648 3.8770147099086
7.36293951065396 3.7878794670105
7.12121200561523 3.53122774662118
7.06243906772833 3.48484921455383
6.81818199157715 3.29442510851759
6.539406634455 3.18181800842285
6.51515197753906 3.16879638000402
6.21212148666382 3.1467851170168
6.129440508621 3.18181800842285
};
\addplot [draw=none, fill=darkslateblue5588140]
table{%
x  y
-9.84848499298096 3.09889701155246
-9.54545402526855 3.06167584303535
-9.24242401123047 3.16414465444864
-9.21683754217867 3.18181800842285
-8.93939399719238 3.37361951878564
-8.82391741805987 3.48484921455383
-8.6363639831543 3.72262011018867
-8.58640912978094 3.7878794670105
-8.46140722892041 4.09090948104858
-8.47160284734946 4.39393949508667
-8.61886125654608 4.69696998596191
-8.6363639831543 4.71892931860048
-8.87230227309929 5
-8.93939399719238 5.06369656343483
-9.24242401123047 5.27364642075313
-9.34296896549034 5.30303001403809
-9.54545402526855 5.3710354242161
-9.84848499298096 5.32821318875613
-9.8927195620222 5.30303001403809
-10.151515007019 5.16783308168417
-10.3409154738135 5
-10.4545459747314 4.87847548437962
-10.6011329532866 4.69696998596191
-10.7353520656025 4.39393949508667
-10.7473839519742 4.09090948104858
-10.6382770297067 3.7878794670105
-10.4545459747314 3.54760545854702
-10.3997942552692 3.48484921455383
-10.151515007019 3.26269520351131
-9.99804674504132 3.18181800842285
-9.84848499298096 3.09889701155246

-10.1736651038368 3.48484921455383
-10.4413121922469 3.7878794670105
-10.4545459747314 3.81800833741687
-10.5710817465371 4.09090948104858
-10.5565439350183 4.39393949508667
-10.4545459747314 4.59523464083033
-10.4002284264273 4.69696998596191
-10.151515007019 4.95913838576335
-10.0888394548022 5
-9.84848499298096 5.14234869365217
-9.54545402526855 5.18118813332719
-9.24242401123047 5.07886880925957
-9.1351126260778 5
-8.93939399719238 4.83227088928372
-8.82093168027346 4.69696998596191
-8.67231401788933 4.39393949508667
-8.66080067414187 4.09090948104858
-8.78470051706158 3.7878794670105
-8.93939399719238 3.60187654892916
-9.06615867904189 3.48484921455383
-9.24242401123047 3.35258352547628
-9.54545402526855 3.25158910975963
-9.84848499298096 3.28725011102365
-10.151515007019 3.4650298664298
-10.1736651038368 3.48484921455383
};
\addplot [draw=none, fill=darkslateblue5588140]
table{%
x  y
-3.18181848526001 4.94924351664099
-2.87878799438477 4.88590089724616
-2.57575726509094 4.87613040423415
-2.27272701263428 4.93146450477936
-2.13136750120757 5
-1.96969664096832 5.06264751597493
-1.66666674613953 5.27814337864606
-1.63931581987038 5.30303001403809
-1.36363649368286 5.54919601453073
-1.30737724922985 5.60606145858765
-1.06060612201691 5.88956680993533
-1.04338553956313 5.90909147262573
-0.839459979354888 6.21212148666382
-0.757575333118439 6.4974809933664
-0.751173840353007 6.51515197753906
-0.757575333118439 6.61738398213216
-0.766752972686921 6.81818199157715
-0.865061300583819 7.12121200561523
-1.01809126693217 7.42424345016479
-1.06060612201691 7.51926146288233
-1.13876975768014 7.72727298736572
-1.19266342694043 8.03030395507812
-1.18156084227678 8.33333396911621
-1.15238055856422 8.6363639831543
-1.16586322758814 8.93939399719238
-1.26693761332601 9.24242401123047
-1.36363649368286 9.38938754543428
-1.4606330623534 9.54545497894287
-1.66666674613953 9.77645463614433
-1.74166493598185 9.84848594665527
-1.96969664096832 10.0473652324875
-2.16297312900267 10.1515159606934
-2.27272701263428 10.2168676237046
-2.57575726509094 10.2784664077571
-2.87878799438477 10.2157350878339
-2.99557392607872 10.1515159606934
-3.18181848526001 10.0596894573581
-3.4550971350084 9.84848594665527
-3.48484873771667 9.82425650701856
-3.77963352082475 9.54545497894287
-3.78787803649902 9.53551919453052
-4.04848990402147 9.24242401123047
-4.09090900421143 9.16747695213405
-4.26335491428605 8.93939399719238
-4.38692909351676 8.6363639831543
-4.39393901824951 8.60087529497562
-4.48601159069116 8.33333396911621
-4.55574716673336 8.03030395507812
-4.65061730528586 7.72727298736572
-4.69696950912476 7.6185183495045
-4.79690889378475 7.42424345016479
-4.91478961276636 7.12121200561523
-4.9536607137794 6.81818199157715
-4.89828103101537 6.51515197753906
-4.73021358723725 6.21212148666382
-4.69696950912476 6.17162123462381
-4.50091851894283 5.90909147262573
-4.39393901824951 5.7938839927351
-4.20996369113003 5.60606145858765
-4.09090900421143 5.49077834561332
-3.85319253464907 5.30303001403809
-3.78787803649902 5.24835426690932
-3.48484873771667 5.06266169068358
-3.30168967140216 5
-3.18181848526001 4.94924351664099

-3.52943002648942 5.30303001403809
-3.78787803649902 5.4539135393786
-3.9684217039295 5.60606145858765
-4.09090900421143 5.71253619835951
-4.28450071764216 5.90909147262573
-4.39393901824951 6.04883192770508
-4.52445984459486 6.21212148666382
-4.66863164184513 6.51515197753906
-4.69696950912476 6.74353637396969
-4.71013992920391 6.81818199157715
-4.69696950912476 6.8744243466866
-4.65167412269912 7.12121200561523
-4.51839151181554 7.42424345016479
-4.39393901824951 7.64121628733296
-4.349344290415 7.72727298736572
-4.22676780812179 8.03030395507812
-4.14632401846493 8.33333396911621
-4.09090900421143 8.58155104532813
-4.08226648062802 8.6363639831543
-3.99341676646994 8.93939399719238
-3.81203795186295 9.24242401123047
-3.78787803649902 9.26959527894526
-3.55897516118071 9.54545497894287
-3.48484873771667 9.61556226166845
-3.19883911302129 9.84848594665527
-3.18181848526001 9.86164034543782
-2.87878799438477 10.0320321560118
-2.57575726509094 10.0903016286107
-2.27272701263428 10.03404871938
-1.96969664096832 9.84897067624059
-1.96914085803027 9.84848594665527
-1.66666674613953 9.55797751277267
-1.65549762231248 9.54545497894287
-1.4490414552954 9.24242401123047
-1.36363649368286 8.96956094041408
-1.35266455176923 8.93939399719238
-1.33766361384959 8.6363639831543
-1.36363649368286 8.41857874777207
-1.37197990270031 8.33333396911621
-1.38392559273202 8.03030395507812
-1.36363649368286 7.91209674624315
-1.32573870067622 7.72727298736572
-1.19483727198281 7.42424345016479
-1.06060612201691 7.12816153106082
-1.05696204768763 7.12121200561523
-0.93879311445566 6.81818199157715
-0.92217058994734 6.51515197753906
-1.02615906458473 6.21212148666382
-1.06060612201691 6.16170838612562
-1.21972224250997 5.90909147262573
-1.36363649368286 5.74936346479932
-1.50529879001007 5.60606145858765
-1.66666674613953 5.45785336100378
-1.8980104149896 5.30303001403809
-1.96969664096832 5.25094245018403
-2.27272701263428 5.11829418237028
-2.57575726509094 5.07379044402137
-2.87878799438477 5.08628472266715
-3.18181848526001 5.14588907993157
-3.48484873771667 5.27400085876245
-3.52943002648942 5.30303001403809
};
\addplot [draw=none, fill=darkslateblue5588140]
table{%
x  y
-6.81818199157715 7.12033167145923
-6.81184658628403 7.12121200561523
-6.5151515007019 7.15536749501271
-6.21212100982666 7.30084320219723
-6.04858201621956 7.42424345016479
-5.90909099578857 7.54358887173904
-5.71695007762119 7.72727298736572
-5.60606002807617 7.8830084987449
-5.4786925771683 8.03030395507812
-5.37038085331368 8.33333396911621
-5.42152153188188 8.6363639831543
-5.60606002807617 8.86250623677676
-5.65271434792295 8.93939399719238
-5.90909099578857 9.17433425064245
-5.98479275043604 9.24242401123047
-6.21212100982666 9.41096617507679
-6.47629196769056 9.54545497894287
-6.5151515007019 9.56631011089222
-6.81818199157715 9.6322174914307
-7.12121152877808 9.5680472344641
-7.15965676853897 9.54545497894287
-7.42424201965332 9.39819559265905
-7.60179656397622 9.24242401123047
-7.72727251052856 9.10863037721296
-7.86908746478262 8.93939399719238
-8.01259224878355 8.6363639831543
-8.03030300140381 8.40838313253477
-8.03781760866161 8.33333396911621
-8.03030300140381 8.31202359631598
-7.9459225608469 8.03030395507812
-7.73660850694086 7.72727298736572
-7.72727251052856 7.71640101461142
-7.44061239077247 7.42424345016479
-7.42424201965332 7.40837686843784
-7.12121152877808 7.19808873772203
-6.82085331725629 7.12121200561523
-6.81818199157715 7.12033167145923

-7.10750564326081 7.42424345016479
-7.12121152877808 7.42756752748981
-7.42424201965332 7.63239201523798
-7.51776128671606 7.72727298736572
-7.72727251052856 8.00515233340843
-7.74479643004406 8.03030395507812
-7.85601965442373 8.33333396911621
-7.82888034722952 8.6363639831543
-7.72727251052856 8.82542788878921
-7.66484483683537 8.93939399719238
-7.42424201965332 9.19236499711847
-7.35303299631394 9.24242401123047
-7.12121152877808 9.38781053969868
-6.81818199157715 9.44883799402432
-6.5151515007019 9.38455909845008
-6.27249859264522 9.24242401123047
-6.21212100982666 9.20233673601476
-5.92653798808042 8.93939399719238
-5.90909099578858 8.91129598817759
-5.72542661960443 8.6363639831543
-5.69005942069545 8.33333396911621
-5.80114383720268 8.03030395507812
-5.90909099578857 7.89450580326611
-6.04538735676801 7.72727298736572
-6.21212100982666 7.57710548739713
-6.47471368475455 7.42424345016479
-6.5151515007019 7.4010303513709
-6.81818199157715 7.34060188877939
-7.10750564326081 7.42424345016479
};
\addplot [draw=none, fill=darkslateblue49101141]
table{%
x  y
1.96969759464264 -9.29538698214268
2.15510608601386 -9.24242401123047
2.27272748947144 -9.21112715549221
2.5757577419281 -9.00120356822448
2.64050259907588 -8.93939399719238
2.86737644283934 -8.6363639831543
2.87878799438477 -8.59981146095303
2.97305955754005 -8.33333301544189
2.93366564973778 -8.03030300140381
2.87878799438477 -7.9342905732902
2.75905213650982 -7.72727251052856
2.5757577419281 -7.5420146854421
2.40808930176646 -7.42424201965332
2.27272748947144 -7.34056572958717
1.96969759464264 -7.26639874160135
1.66666722297668 -7.32356633425044
1.49818575154698 -7.42424201965332
1.3636360168457 -7.51191225856825
1.14918914390416 -7.72727251052856
1.06060612201691 -7.87044217360828
0.967024864827907 -8.03030300140381
0.920753754571903 -8.33333301544189
1.01491996562312 -8.6363639831543
1.06060612201691 -8.70086650624632
1.23987910113237 -8.93939399719238
1.3636360168457 -9.05533617500521
1.66666722297668 -9.23803143612662
1.6920496276349 -9.24242401123047
1.96969759464264 -9.29538698214268

1.46497183876512 -8.93939399719238
1.3636360168457 -8.85077391090087
1.19341988711206 -8.6363639831543
1.09943388417759 -8.33333301544189
1.15191067391271 -8.03030300140381
1.35845695581929 -7.72727251052856
1.3636360168457 -7.72207139067885
1.66666722297668 -7.5080712255762
1.96969759464264 -7.44728782948882
2.27272748947144 -7.52989051211495
2.53240588258037 -7.72727251052856
2.5757577419281 -7.77698374796789
2.74260779600658 -8.03030300140381
2.78977660875636 -8.33333301544189
2.68945179305665 -8.6363639831543
2.5757577419281 -8.78126226377155
2.41329362947437 -8.93939399719238
2.27272748947144 -9.04165044821333
1.96969759464264 -9.13130643737929
1.66666722297668 -9.07296948418468
1.46497183876512 -8.93939399719238
};
\addplot [draw=none, fill=darkslateblue49101141]
table{%
x  y
-7.42424201965332 -8.39767982114251
-7.12121152877808 -8.44410753149064
-6.81818199157715 -8.35338833377968
-6.78664001136241 -8.33333301544189
-6.5151515007019 -8.14941266789966
-6.38474754290242 -8.03030300140381
-6.21212100982666 -7.79438348196648
-6.16001118257775 -7.72727251052857
-6.08020684792068 -7.42424201965332
-6.18435839320998 -7.12121152877808
-6.21212100982666 -7.08854663925369
-6.43352421275135 -6.81818199157715
-6.51515150070191 -6.74766087899289
-6.81818199157715 -6.54924077306681
-6.94358937609859 -6.5151515007019
-7.12121152877808 -6.4631935184137
-7.42424201965332 -6.51323892423412
-7.42759552598859 -6.5151515007019
-7.72727251052856 -6.68684665094161
-7.86825971410259 -6.81818199157715
-8.03030300140381 -7.03203482424597
-8.09178643047785 -7.12121152877808
-8.17745254296561 -7.42424201965332
-8.11953842618876 -7.72727251052856
-8.03030300140381 -7.8698558109698
-7.92203803089667 -8.03030300140381
-7.72727251052856 -8.21874986898967
-7.53624393269564 -8.33333301544189
-7.42424201965332 -8.39767982114251

-7.7243145317195 -8.03030300140381
-7.72727251052856 -8.02756019865516
-7.94557301609682 -7.72727251052856
-8.0067182229801 -7.42424201965332
-7.91615734336289 -7.12121152877808
-7.72727251052856 -6.88526791005403
-7.64621526324571 -6.81818199157715
-7.42424201965332 -6.67676570008926
-7.12121152877808 -6.62723368294734
-6.81818199157715 -6.71951412142137
-6.67602139500569 -6.81818199157715
-6.5151515007019 -6.96715210427363
-6.38387139427178 -7.12121152877808
-6.28550144238686 -7.42424201965332
-6.35755336956001 -7.72727251052856
-6.5151515007019 -7.93075589584314
-6.61046820781356 -8.03030300140381
-6.81818199157715 -8.18225692710672
-7.12121152877808 -8.27633595316252
-7.42424201965332 -8.22835970682672
-7.7243145317195 -8.03030300140381
};
\addplot [draw=none, fill=darkslateblue49101141]
table{%
x  y
-3.18181848526001 -8.35870744555313
-2.87878799438477 -8.37638402725711
-2.76361739020146 -8.33333301544189
-2.57575726509094 -8.26633557046299
-2.27272701263428 -8.03129182060466
-2.27170126759589 -8.03030300140381
-2.03882478727654 -7.72727251052856
-1.96969664096832 -7.48787593718663
-1.94930083403449 -7.42424201965332
-1.96969664096832 -7.30917643743922
-1.99738053437345 -7.12121152877808
-2.17595562128446 -6.81818199157715
-2.27272701263428 -6.71426386122143
-2.51025211395103 -6.5151515007019
-2.57575726509094 -6.46601266534165
-2.87878799438477 -6.34318657875099
-3.18181848526001 -6.35196466236389
-3.48484873771667 -6.48850834679148
-3.52170220039452 -6.5151515007019
-3.78787803649902 -6.73226747872453
-3.87656497880452 -6.81818199157715
-4.0739365035461 -7.12121152877808
-4.09090900421143 -7.23914996789766
-4.1256476778787 -7.42424201965332
-4.09090900421143 -7.5016488482061
-4.00805748117984 -7.72727251052856
-3.78787803649902 -7.97721472721314
-3.73569249108693 -8.03030300140381
-3.48484873771667 -8.22468088942379
-3.2375418850288 -8.33333301544189
-3.18181848526001 -8.35870744555313

-3.49859987875266 -8.03030300140381
-3.78787803649902 -7.73602078140323
-3.7955845754289 -7.72727251052856
-3.92440379658071 -7.42424201965332
-3.8748294436652 -7.12121152877808
-3.78787803649902 -6.99626303794178
-3.65472507417714 -6.81818199157715
-3.48484873771667 -6.67339616221806
-3.18181848526001 -6.5260003128227
-2.88206116502251 -6.5151515007019
-2.87878799438477 -6.51502331520167
-2.87848425092306 -6.5151515007019
-2.57575726509094 -6.64438997170809
-2.37569120219413 -6.81818199157715
-2.27272701263428 -6.95651328848743
-2.16812604704238 -7.12121152877808
-2.11920022167311 -7.42424201965332
-2.22395577218981 -7.72727251052856
-2.27272701263428 -7.79067979749141
-2.50262868268215 -8.03030300140381
-2.57575726509094 -8.08707202252253
-2.87878799438477 -8.21031400061205
-3.18181848526001 -8.19343873544146
-3.48484873771667 -8.04095870925592
-3.49859987875266 -8.03030300140381
};
\addplot [draw=none, fill=darkslateblue49101141]
table{%
x  y
5.60606145858765 -8.19767339069977
5.90909147262573 -8.2841482904369
6.21212148666382 -8.2432967672504
6.51515197753906 -8.06584986527743
6.55468252052374 -8.03030300140381
6.81818199157715 -7.73311747127404
6.82268942185642 -7.72727251052856
6.96127126102203 -7.42424201965332
6.96069818338537 -7.12121152877808
6.81881045559915 -6.81818199157715
6.81818199157715 -6.81738910377815
6.54111743132137 -6.5151515007019
6.51515197753906 -6.49243927877718
6.21212148666382 -6.3207738365824
5.90909147262573 -6.28854160589746
5.60606145858765 -6.38978557771277
5.43452348975654 -6.5151515007019
5.30303001403809 -6.6291771839202
5.13412047037104 -6.81818199157715
5 -7.092710826386
4.98468137035266 -7.12121152877808
4.96395846971294 -7.42424201965332
5 -7.51030711991135
5.08542886000917 -7.72727251052856
5.30303001403809 -7.97767219024078
5.36380050816131 -8.03030300140381
5.60606145858765 -8.19767339069977

5.66725895511371 -8.03030300140381
5.60606145858765 -8.00723076733736
5.30303001403809 -7.73864005962314
5.29315143989493 -7.72727251052856
5.14774761724772 -7.42424201965332
5.16062796291546 -7.12121152877808
5.30303001403809 -6.86012669063891
5.32953054779518 -6.81818199157715
5.60606145858765 -6.57176901468787
5.74716047689298 -6.5151515007019
5.90909147262573 -6.45469446045151
6.21212148666382 -6.49208340733316
6.25208385396674 -6.5151515007019
6.51515197753906 -6.68815557725038
6.63654763754627 -6.81818199157715
6.78901238641511 -7.12121152877808
6.78924980703035 -7.42424201965332
6.63974715677625 -7.72727251052856
6.51515197753906 -7.86429790690149
6.27376856628262 -8.03030300140381
6.21212148666382 -8.06743436513817
5.90909147262573 -8.11298548505886
5.66725895511371 -8.03030300140381
};
\addplot [draw=none, fill=darkslateblue49101141]
table{%
x  y
-5.00000047683716 -2.28175688570536
-4.69696950912476 -2.46309316860569
-4.39393901824951 -2.51214876604172
-4.09090900421143 -2.43698441524926
-3.84357778246566 -2.27272701263428
-3.78787803649902 -2.23738802885389
-3.50247459214689 -1.96969664096832
-3.48484873771667 -1.95037749561402
-3.25023156391429 -1.66666674613953
-3.18181848526001 -1.54398483077224
-3.07247891619789 -1.36363649368286
-2.96436408753512 -1.06060612201691
-2.90005445360879 -0.757575333118439
-2.87878799438477 -0.646006438234178
-2.83202858786588 -0.454545021057129
-2.76425368720636 -0.151514708995819
-2.72909050830503 0.151515632867813
-2.74166161123952 0.454545497894287
-2.80105143290639 0.757575809955597
-2.87878799438477 0.972200607708837
-2.90486889299907 1.06060612201691
-3.05070989110862 1.3636360168457
-3.18181848526001 1.54333467791056
-3.26823176717124 1.66666722297668
-3.48484873771667 1.90779831006489
-3.54740999101061 1.96969759464264
-3.78787803649902 2.19126377418029
-3.91625850891521 2.27272748947144
-4.09090900421143 2.39316883818263
-4.39393901824951 2.48540999268642
-4.69696950912476 2.45511899181788
-5.00000047683716 2.29615342281123
-5.02825142233404 2.27272748947144
-5.30303049087524 2.05587305240223
-5.38909596008453 1.96969759464264
-5.60606002807617 1.72430274580793
-5.65524780938762 1.66666722297668
-5.85168934876686 1.3636360168457
-5.90909099578857 1.20040903211758
-5.96867093990688 1.06060612201691
-6.01973744497957 0.757575809955597
-6.02174536699954 0.454545497894287
-5.99470065394349 0.151515632867813
-5.94642488740078 -0.151514708995819
-5.90909099578857 -0.372017465253812
-5.89858855553784 -0.454545021057129
-5.87057660550228 -0.757575333118439
-5.83615805094561 -1.06060612201691
-5.75317462823069 -1.36363649368286
-5.60606002807617 -1.62259248551074
-5.58316568378686 -1.66666674613953
-5.3443574580805 -1.96969664096832
-5.30303049087524 -2.01331861367573
-5.01038236948212 -2.27272701263428
-5.00000047683716 -2.28175688570536

-4.73533098409279 -2.27272701263428
-5.00000047683716 -2.12374505626455
-5.168909599135 -1.96969664096832
-5.30303049087524 -1.82585644892673
-5.43313361374511 -1.66666674613953
-5.59296725467963 -1.36363649368286
-5.60606002807617 -1.31460073420901
-5.68632890622123 -1.06060612201691
-5.7266163747802 -0.757575333118439
-5.75929921613604 -0.454545021057129
-5.80276844877421 -0.151514708995819
-5.84316075624889 0.151515632867813
-5.8657947210785 0.454545497894287
-5.8638941849805 0.757575809955597
-5.82010186514975 1.06060612201691
-5.70148402565719 1.3636360168457
-5.60606002807617 1.50423099084957
-5.49848898830232 1.66666722297668
-5.30303049087524 1.88113650507851
-5.20333134096013 1.96969759464264
-5.00000047683716 2.13928521588597
-4.7107953299942 2.27272748947144
-4.69696950912476 2.280121013867
-4.39393901824951 2.312775530126
-4.27907088501938 2.27272748947144
-4.09090900421143 2.21814103310705
-3.78787803649902 2.01251430459028
-3.74140862236353 1.96969759464264
-3.48484873771667 1.71585240333265
-3.44066387174565 1.66666722297668
-3.21870717003187 1.3636360168457
-3.18181848526001 1.28909702322865
-3.05644725996085 1.06060612201691
-2.95772295888793 0.757575809955597
-2.90548289885044 0.454545497894287
-2.89359578975989 0.151515632867813
-2.92305186388161 -0.151514708995819
-2.98072258373525 -0.454545021057129
-3.04531413524993 -0.757575333118439
-3.12045426538296 -1.06060612201691
-3.18181848526001 -1.21578553835054
-3.23204452785405 -1.36363649368286
-3.41103303836484 -1.66666674613953
-3.48484873771667 -1.75592835920343
-3.67988058550729 -1.96969664096832
-3.78787803649902 -2.07099180091185
-4.09090900421143 -2.26494359306747
-4.12195239087035 -2.27272701263428
-4.39393901824951 -2.35242109067485
-4.69696950912476 -2.29585925706586
-4.73533098409279 -2.27272701263428
};
\addplot [draw=none, fill=darkslateblue49101141]
table{%
x  y
5 0.0405473917089826
5.30303001403809 -0.0367860475964584
5.60606145858765 0.0187110906953815
5.82810997765919 0.151515632867813
5.90909147262573 0.204618406737753
6.16252468218318 0.454545497894287
6.21212148666382 0.533634461965235
6.34706995920057 0.757575809955597
6.39804490305916 1.06060612201691
6.32497628099294 1.3636360168457
6.21212148666382 1.5585724654154
6.13692535767674 1.66666722297668
5.90909147262573 1.9040936508677
5.7859474399253 1.96969759464264
5.60606145858765 2.06923996102538
5.30303001403809 2.07895648086905
5.0601015098442 1.96969759464264
5 1.94817806925186
4.69696998596191 1.70978418537524
4.65646766790256 1.66666722297668
4.43019516221692 1.3636360168457
4.39393949508667 1.25948522499641
4.32120674212645 1.06060612201691
4.35073183750814 0.757575809955597
4.39393949508667 0.676474012514075
4.51289352162381 0.454545497894287
4.69696998596191 0.25536649000876
4.8350518356514 0.151515632867813
5 0.0405473917089826

5.23933062282663 0.151515632867813
5 0.218149215851051
4.70242357164148 0.454545497894287
4.69696998596191 0.461435542254106
4.51880822833737 0.757575809955597
4.4886771369284 1.06060612201691
4.60388336338469 1.3636360168457
4.69696998596191 1.48448220568508
4.8853972570219 1.66666722297668
5 1.75942379704586
5.30303001403809 1.87221485905963
5.60606145858765 1.83962371219367
5.874201208628 1.66666722297668
5.90909147262573 1.63835803912582
6.11991453880716 1.3636360168457
6.20870807731157 1.06060612201691
6.15952767274879 0.757575809955597
5.96109502351757 0.454545497894287
5.90909147262573 0.40326138944258
5.60606145858765 0.196238327691609
5.38834141725358 0.151515632867813
5.30303001403809 0.133681355052357
5.23933062282663 0.151515632867813
};
\addplot [draw=none, fill=darkslateblue49101141]
table{%
x  y
6.21212148666382 3.1467851170168
6.51515197753906 3.16879638000402
6.539406634455 3.18181800842285
6.81818199157715 3.29442510851759
7.06243906772833 3.48484921455383
7.12121200561523 3.53122774662118
7.36293951065396 3.7878794670105
7.42424345016479 3.8770147099086
7.56456809957491 4.09090948104858
7.66790734462895 4.39393949508667
7.70160009066853 4.69696998596191
7.7198812884759 5
7.72727298736572 5.03682169114781
7.78671815874985 5.30303001403809
7.91048764649149 5.60606145858765
8.03030395507812 5.88770183225466
8.04014404696114 5.90909147262573
8.12775540345168 6.21212148666382
8.10648990508129 6.51515197753906
8.03030395507812 6.67493491337579
7.9646649048413 6.81818199157715
7.72727298736572 7.09700101917802
7.69997271879579 7.12121200561523
7.42424345016479 7.3279863910143
7.12713842204026 7.42424345016479
7.12121200561523 7.42641221777628
7.09195419469887 7.4242434501648
6.81818199157715 7.40754940575359
6.51515197753906 7.27697165066605
6.31370088760403 7.12121200561523
6.21212148666382 7.03029480728809
6.01958702081239 6.81818199157715
5.90909147262573 6.62737376267778
5.84221328982079 6.51515197753906
5.75604684393295 6.21212148666382
5.72895682525056 5.90909147262573
5.69379644192871 5.60606145858765
5.60606145858765 5.32060664280585
5.60007935908943 5.30303001403809
5.44821706232203 5
5.31894879529615 4.69696998596191
5.30303001403809 4.61793021527453
5.25025001528715 4.39393949508667
5.28888900402076 4.09090948104858
5.30303001403809 4.05846671402085
5.42207731321143 3.7878794670105
5.60606145858765 3.53782970457731
5.65889256435263 3.48484921455383
5.90909147262573 3.2611385220842
6.129440508621 3.18181800842285
6.21212148666382 3.1467851170168

5.94985121779164 3.48484921455383
5.90909147262573 3.50549240702223
5.62727950457881 3.7878794670105
5.60606145858765 3.82127676357587
5.46131423590562 4.09090948104858
5.41787298475644 4.39393949508667
5.48371370412547 4.69696998596191
5.60606145858765 4.95065268789065
5.6301877516145 5
5.78272184215725 5.30303001403809
5.88173966491042 5.60606145858765
5.90909147262573 5.8610409236211
5.91370165608796 5.90909147262573
5.93572882849496 6.21212148666382
6.01725302973563 6.51515197753906
6.20942423389689 6.81818199157715
6.21212148666382 6.82115352125391
6.51515197753906 7.09779905020276
6.5588943158739 7.12121200561523
6.81818199157715 7.24998478687631
7.12121200561523 7.27233399400187
7.42424345016479 7.15841233336283
7.4738493002457 7.12121200561523
7.72727298736572 6.89646559200343
7.79392516018188 6.81818199157715
7.94537016472505 6.51515197753906
7.96656200626871 6.21212148666382
7.88289719614993 5.90909147262573
7.73622627332979 5.60606145858765
7.72727298736572 5.58503818367022
7.60648768205564 5.30303001403809
7.54794191673072 5
7.53698881244142 4.69696998596191
7.50404934729424 4.39393949508667
7.42424345016479 4.18249197905071
7.39081388149034 4.09090948104858
7.17650171342479 3.7878794670105
7.12121200561523 3.72917618197526
6.81818199157715 3.48921202313241
6.80736640423559 3.48484921455383
6.51515197753906 3.3552323955222
6.21212148666382 3.35519217193825
5.94985121779164 3.48484921455383
};
\addplot [draw=none, fill=darkslateblue49101141]
table{%
x  y
-10.151515007019 3.4650298664298
-9.84848499298096 3.28725011102365
-9.54545402526855 3.25158910975963
-9.24242401123047 3.35258352547628
-9.06615867904189 3.48484921455383
-8.93939399719238 3.60187654892916
-8.78470051706159 3.7878794670105
-8.66080067414187 4.09090948104858
-8.67231401788933 4.39393949508667
-8.82093168027345 4.69696998596191
-8.93939399719238 4.83227088928372
-9.1351126260778 5
-9.24242401123047 5.07886880925957
-9.54545402526855 5.18118813332719
-9.84848499298096 5.14234869365217
-10.0888394548022 5
-10.151515007019 4.95913838576335
-10.4002284264273 4.69696998596191
-10.4545459747314 4.59523464083033
-10.5565439350183 4.39393949508667
-10.5710817465371 4.09090948104858
-10.4545459747314 3.81800833741687
-10.4413121922469 3.7878794670105
-10.1736651038368 3.48484921455383
-10.151515007019 3.4650298664298

-9.89022654748858 3.48484921455383
-10.151515007019 3.66706962419898
-10.2599674424165 3.7878794670105
-10.3998586044302 4.09090948104858
-10.3842686711587 4.39393949508667
-10.2118212790154 4.69696998596191
-10.151515007019 4.76053872650225
-9.84848499298096 4.96422837528457
-9.58887984120622 5
-9.54545402526855 5.00617635049174
-9.52848909368953 5
-9.24242401123047 4.89141164849354
-9.02274118387917 4.69696998596191
-8.93939399719238 4.5700421892092
-8.84342011714897 4.39393949508667
-8.82900721537238 4.09090948104858
-8.93939399719238 3.85397959208474
-8.9754175514645 3.7878794670105
-9.24242401123047 3.53749327148681
-9.36946671247626 3.48484921455383
-9.54545402526855 3.41877172288969
-9.84848499298096 3.45996083022639
-9.89022654748858 3.48484921455383
};
\addplot [draw=none, fill=darkslateblue49101141]
table{%
x  y
-3.48484873771667 5.27400085876245
-3.18181848526001 5.14588907993157
-2.87878799438477 5.08628472266715
-2.57575726509094 5.07379044402137
-2.27272701263428 5.11829418237028
-1.96969664096832 5.25094245018403
-1.8980104149896 5.30303001403809
-1.66666674613953 5.45785336100378
-1.50529879001007 5.60606145858765
-1.36363649368286 5.74936346479932
-1.21972224250997 5.90909147262573
-1.06060612201691 6.16170838612562
-1.02615906458473 6.21212148666382
-0.92217058994734 6.51515197753906
-0.93879311445566 6.81818199157715
-1.05696204768763 7.12121200561523
-1.06060612201691 7.12816153106082
-1.19483727198281 7.42424345016479
-1.32573870067622 7.72727298736572
-1.36363649368286 7.91209674624315
-1.38392559273202 8.03030395507812
-1.37197990270031 8.33333396911621
-1.36363649368286 8.41857874777207
-1.33766361384959 8.6363639831543
-1.35266455176923 8.93939399719238
-1.36363649368286 8.96956094041408
-1.4490414552954 9.24242401123047
-1.65549762231248 9.54545497894287
-1.66666674613953 9.55797751277266
-1.96914085803027 9.84848594665527
-1.96969664096832 9.84897067624059
-2.27272701263428 10.03404871938
-2.57575726509094 10.0903016286107
-2.87878799438477 10.0320321560118
-3.18181848526001 9.86164034543782
-3.19883911302129 9.84848594665527
-3.48484873771667 9.61556226166845
-3.55897516118071 9.54545497894287
-3.78787803649902 9.26959527894526
-3.81203795186295 9.24242401123047
-3.99341676646994 8.93939399719238
-4.08226648062802 8.6363639831543
-4.09090900421143 8.58155104532813
-4.14632401846493 8.33333396911621
-4.22676780812179 8.03030395507812
-4.349344290415 7.72727298736572
-4.39393901824951 7.64121628733296
-4.51839151181554 7.42424345016479
-4.65167412269912 7.12121200561523
-4.69696950912476 6.8744243466866
-4.71013992920391 6.81818199157715
-4.69696950912476 6.74353637396969
-4.66863164184513 6.51515197753906
-4.52445984459486 6.21212148666382
-4.39393901824951 6.04883192770508
-4.28450071764216 5.90909147262573
-4.09090900421143 5.71253619835951
-3.9684217039295 5.60606145858765
-3.78787803649902 5.4539135393786
-3.52943002648942 5.30303001403809
-3.48484873771667 5.27400085876245

-3.09023826233853 5.30303001403809
-3.18181848526001 5.32040239552933
-3.48484873771667 5.43404923682421
-3.74297195056471 5.60606145858765
-3.78787803649902 5.63531049778694
-4.09090900421143 5.90798752020482
-4.09199631179708 5.90909147262573
-4.34322718034611 6.21212148666382
-4.39393901824951 6.32037589036104
-4.49737735336951 6.51515197753906
-4.53685960951658 6.81818199157715
-4.46080730349125 7.12121200561523
-4.39393901824951 7.24880829718677
-4.31098923233264 7.42424345016479
-4.13241647223713 7.72727298736572
-4.09090900421143 7.81254735396409
-3.99382544461007 8.03030395507812
-3.91922126652475 8.33333396911621
-3.87126067155994 8.6363639831543
-3.78787803649902 8.90980805268749
-3.78071540739712 8.93939399719238
-3.62363172353855 9.24242401123047
-3.48484873771667 9.40401057830686
-3.35368980473823 9.54545497894287
-3.18181848526001 9.69164631912316
-2.90530804063305 9.84848594665527
-2.87878799438477 9.86356995617927
-2.57575726509094 9.9321998643511
-2.27272701263428 9.86669075220403
-2.24293228631325 9.84848594665527
-1.96969664096832 9.67898344096814
-1.8319296443622 9.54545497894287
-1.66666674613953 9.32511284385191
-1.60979704986802 9.24242401123047
-1.50092461106791 8.93939399719238
-1.4885350812163 8.6363639831543
-1.52404158050138 8.33333396911621
-1.54043201067289 8.03030395507812
-1.4836450061712 7.72727298736572
-1.36363649368286 7.43070915601959
-1.36075240971473 7.42424345016479
-1.2014533977065 7.12121200561523
-1.09830223519772 6.81818199157715
-1.08374449867052 6.51515197753906
-1.17533716290447 6.21212148666382
-1.36363649368286 5.94213078613817
-1.38725381343453 5.90909147262573
-1.66666674613953 5.62721557286317
-1.69462787299925 5.60606145858765
-1.96969664096832 5.40479883564831
-2.23356450019724 5.30303001403809
-2.27272701263428 5.28511950244095
-2.57575726509094 5.23492450739768
-2.87878799438477 5.25243461136366
-3.09023826233853 5.30303001403809
};
\addplot [draw=none, fill=darkslateblue49101141]
table{%
x  y
-6.81818199157715 7.34060188877939
-6.5151515007019 7.4010303513709
-6.47471368475455 7.42424345016479
-6.21212100982666 7.57710548739713
-6.04538735676801 7.72727298736572
-5.90909099578857 7.89450580326611
-5.80114383720268 8.03030395507812
-5.69005942069545 8.33333396911621
-5.72542661960443 8.6363639831543
-5.90909099578857 8.91129598817759
-5.92653798808042 8.93939399719238
-6.21212100982666 9.20233673601476
-6.27249859264522 9.24242401123047
-6.5151515007019 9.38455909845008
-6.81818199157715 9.44883799402432
-7.12121152877808 9.38781053969868
-7.35303299631394 9.24242401123047
-7.42424201965332 9.19236499711847
-7.66484483683537 8.93939399719238
-7.72727251052856 8.82542788878921
-7.82888034722952 8.6363639831543
-7.85601965442373 8.33333396911621
-7.74479643004406 8.03030395507812
-7.72727251052857 8.00515233340843
-7.51776128671606 7.72727298736572
-7.42424201965332 7.63239201523798
-7.12121152877808 7.42756752748981
-7.10750564326081 7.42424345016479
-6.81818199157715 7.34060188877939

-7.27948033918772 7.72727298736572
-7.42424201965332 7.85288173826665
-7.56629689085909 8.03030395507812
-7.6822104784 8.33333396911621
-7.65500387745676 8.6363639831543
-7.47759556151476 8.93939399719238
-7.42424201965332 8.99549017674823
-7.12121152877808 9.21390857629856
-6.99608572261157 9.24242401123047
-6.81818199157715 9.28302679072213
-6.65125024661354 9.24242401123047
-6.5151515007019 9.20879815029731
-6.21212100982666 9.00104158394188
-6.1451653517768 8.93939399719238
-5.94985739531057 8.6363639831543
-5.91846768500331 8.33333396911621
-6.03417102177288 8.03030395507812
-6.21212100982666 7.82351734968263
-6.32740144282772 7.72727298736572
-6.5151515007019 7.6009967631117
-6.81818199157715 7.53344059766161
-7.12121152877808 7.61216837248242
-7.27948033918772 7.72727298736572
};
\addplot [draw=none, fill=teal44114142]
table{%
x  y
1.66666722297668 -9.07296948418468
1.96969759464264 -9.13130643737929
2.27272748947144 -9.04165044821333
2.41329362947437 -8.93939399719238
2.5757577419281 -8.78126226377155
2.68945179305665 -8.6363639831543
2.78977660875636 -8.33333301544189
2.74260779600658 -8.03030300140381
2.5757577419281 -7.77698374796789
2.53240588258037 -7.72727251052856
2.27272748947144 -7.52989051211495
1.96969759464264 -7.44728782948882
1.66666722297668 -7.5080712255762
1.3636360168457 -7.72207139067885
1.35845695581929 -7.72727251052856
1.15191067391271 -8.03030300140381
1.09943388417759 -8.33333301544189
1.19341988711206 -8.6363639831543
1.3636360168457 -8.85077391090087
1.46497183876512 -8.93939399719238
1.66666722297668 -9.07296948418468

1.80591727094994 -8.93939399719238
1.66666722297668 -8.90416354939101
1.36700607934906 -8.6363639831543
1.3636360168457 -8.62876709244315
1.26110817291045 -8.33333301544189
1.32504890915792 -8.03030300140381
1.3636360168457 -7.97393467460057
1.60504382971286 -7.72727251052856
1.66666722297668 -7.6835797780217
1.96969759464264 -7.61391168898004
2.27272748947144 -7.71218761270809
2.29257338249975 -7.72727251052856
2.56031697155807 -8.03030300140381
2.5757577419281 -8.09688241758836
2.62259484389407 -8.33333301544189
2.5757577419281 -8.46574419562072
2.505880209869 -8.6363639831543
2.27272748947144 -8.86432742661957
2.07917941474447 -8.93939399719238
1.96969759464264 -8.97456118857332
1.80591727094994 -8.93939399719238
};
\addplot [draw=none, fill=teal44114142]
table{%
x  y
-7.42424201965332 -8.22835970682672
-7.12121152877808 -8.27633595316252
-6.81818199157715 -8.18225692710672
-6.61046820781356 -8.03030300140381
-6.5151515007019 -7.93075589584314
-6.35755336956001 -7.72727251052856
-6.28550144238686 -7.42424201965332
-6.38387139427178 -7.12121152877808
-6.5151515007019 -6.96715210427363
-6.67602139500568 -6.81818199157715
-6.81818199157715 -6.71951412142137
-7.12121152877808 -6.62723368294734
-7.42424201965332 -6.67676570008926
-7.64621526324571 -6.81818199157715
-7.72727251052856 -6.88526791005403
-7.91615734336289 -7.12121152877808
-8.0067182229801 -7.42424201965332
-7.94557301609682 -7.72727251052856
-7.72727251052856 -8.02756019865516
-7.7243145317195 -8.03030300140381
-7.42424201965332 -8.22835970682672

-7.47879981425111 -8.03030300140381
-7.72727251052856 -7.79990527433936
-7.78007443910458 -7.72727251052856
-7.84996168342335 -7.42424201965332
-7.74638202908761 -7.12121152877808
-7.72727251052856 -7.09734106287968
-7.42424201965332 -6.84228403113038
-7.30986154144485 -6.81818199157715
-7.12121152877808 -6.78367692045988
-7.01695803773334 -6.81818199157715
-6.81818199157715 -6.89738838190806
-6.57973555874909 -7.12121152877808
-6.5151515007019 -7.27979697437951
-6.46308847334062 -7.42424201965332
-6.5151515007019 -7.62206750088759
-6.54538875235078 -7.72727251052856
-6.81818199157715 -8.0101667986697
-6.86247246721244 -8.03030300140381
-7.12121152877808 -8.12109861759476
-7.42424201965332 -8.06631275444242
-7.47879981425111 -8.03030300140381
};
\addplot [draw=none, fill=teal44114142]
table{%
x  y
-3.48484873771667 -8.04095870925592
-3.18181848526001 -8.19343873544146
-2.87878799438477 -8.21031400061205
-2.57575726509094 -8.08707202252253
-2.50262868268215 -8.03030300140381
-2.27272701263428 -7.79067979749141
-2.22395577218981 -7.72727251052856
-2.11920022167311 -7.42424201965332
-2.16812604704238 -7.12121152877808
-2.27272701263428 -6.95651328848743
-2.37569120219413 -6.81818199157715
-2.57575726509094 -6.64438997170809
-2.87848425092306 -6.5151515007019
-2.87878799438477 -6.51502331520167
-2.88206116502251 -6.5151515007019
-3.18181848526001 -6.5260003128227
-3.48484873771667 -6.67339616221806
-3.65472507417714 -6.81818199157715
-3.78787803649902 -6.99626303794178
-3.8748294436652 -7.12121152877808
-3.92440379658071 -7.42424201965332
-3.7955845754289 -7.72727251052856
-3.78787803649902 -7.73602078140323
-3.49859987875266 -8.03030300140381
-3.48484873771667 -8.04095870925592

-3.18523583408002 -8.03030300140381
-3.48484873771667 -7.84636043639663
-3.60229182892805 -7.72727251052856
-3.73730730257948 -7.42424201965332
-3.68586578235065 -7.12121152877808
-3.48484873771667 -6.86560387474624
-3.42518042801938 -6.81818199157715
-3.18181848526001 -6.68480311098455
-2.87878799438477 -6.67099865599906
-2.57582740477356 -6.81818199157715
-2.57575726509094 -6.81822993355524
-2.33911905075689 -7.12121152877808
-2.28520939633009 -7.42424201965332
-2.40909169819303 -7.72727251052856
-2.57575726509094 -7.89954135127694
-2.83097846073073 -8.03030300140381
-2.87878799438477 -8.05073030249958
-3.18181848526001 -8.0320371564639
-3.18523583408002 -8.03030300140381
};
\addplot [draw=none, fill=teal44114142]
table{%
x  y
5.90909147262573 -8.11298548505886
6.21212148666382 -8.06743436513817
6.27376856628262 -8.03030300140381
6.51515197753906 -7.86429790690149
6.63974715677625 -7.72727251052856
6.78924980703035 -7.42424201965332
6.78901238641511 -7.12121152877808
6.63654763754627 -6.81818199157715
6.51515197753906 -6.68815557725038
6.25208385396674 -6.5151515007019
6.21212148666382 -6.49208340733316
5.90909147262573 -6.45469446045151
5.74716047689298 -6.5151515007019
5.60606145858765 -6.57176901468787
5.32953054779518 -6.81818199157715
5.30303001403809 -6.86012669063891
5.16062796291546 -7.12121152877808
5.14774761724772 -7.42424201965332
5.29315143989493 -7.72727251052856
5.30303001403809 -7.73864005962314
5.60606145858765 -8.00723076733736
5.66725895511371 -8.03030300140381
5.90909147262573 -8.11298548505886

5.50405609776037 -7.72727251052856
5.32478374574822 -7.42424201965332
5.33445353158878 -7.12121152877808
5.52993059706719 -6.81818199157715
5.60606145858765 -6.75034280438957
5.90909147262573 -6.61819104768628
6.21212148666382 -6.65979771439595
6.43621410453785 -6.81818199157715
6.51515197753906 -6.91540967184539
6.62853135169477 -7.12121152877808
6.62854599688623 -7.42424201965332
6.51515197753906 -7.63321413766682
6.44045097457027 -7.72727251052856
6.21212148666382 -7.89444990772835
5.90909147262573 -7.94338523016578
5.60606145858765 -7.81848962819598
5.50405609776037 -7.72727251052856
};
\addplot [draw=none, fill=teal44114142]
table{%
x  y
-4.69696950912475 -2.29585925706586
-4.39393901824951 -2.35242109067485
-4.12195239087035 -2.27272701263428
-4.09090900421143 -2.26494359306747
-3.78787803649902 -2.07099180091185
-3.67988058550729 -1.96969664096832
-3.48484873771667 -1.75592835920343
-3.41103303836484 -1.66666674613953
-3.23204452785405 -1.36363649368286
-3.18181848526001 -1.21578553835054
-3.12045426538296 -1.06060612201691
-3.04531413524993 -0.757575333118439
-2.98072258373525 -0.454545021057129
-2.92305186388161 -0.151514708995819
-2.89359578975989 0.151515632867813
-2.90548289885044 0.454545497894287
-2.95772295888793 0.757575809955597
-3.05644725996085 1.06060612201691
-3.18181848526001 1.28909702322865
-3.21870717003187 1.3636360168457
-3.44066387174565 1.66666722297668
-3.48484873771667 1.71585240333265
-3.74140862236353 1.96969759464264
-3.78787803649902 2.01251430459028
-4.09090900421143 2.21814103310705
-4.27907088501938 2.27272748947144
-4.39393901824951 2.312775530126
-4.69696950912475 2.280121013867
-4.7107953299942 2.27272748947144
-5.00000047683716 2.13928521588597
-5.20333134096013 1.96969759464264
-5.30303049087524 1.88113650507851
-5.49848898830232 1.66666722297668
-5.60606002807617 1.50423099084957
-5.70148402565719 1.3636360168457
-5.82010186514975 1.06060612201691
-5.8638941849805 0.757575809955597
-5.8657947210785 0.454545497894287
-5.84316075624889 0.151515632867813
-5.80276844877421 -0.151514708995819
-5.75929921613604 -0.454545021057129
-5.7266163747802 -0.757575333118439
-5.68632890622123 -1.06060612201691
-5.60606002807617 -1.31460073420901
-5.59296725467963 -1.36363649368286
-5.43313361374511 -1.66666674613953
-5.30303049087524 -1.82585644892673
-5.168909599135 -1.96969664096832
-5.00000047683716 -2.12374505626455
-4.73533098409279 -2.27272701263428
-4.69696950912475 -2.29585925706586

-4.99723812193101 -1.96969664096832
-5.00000047683716 -1.96782044100108
-5.28516378846538 -1.66666674613953
-5.30303049087524 -1.63838466115889
-5.4663793076043 -1.36363649368286
-5.55247171325173 -1.06060612201691
-5.58807565719864 -0.757575333118439
-5.60606002807617 -0.570060773007838
-5.62000987673423 -0.454545021057129
-5.66962238533099 -0.151514708995819
-5.71560397327661 0.151515632867813
-5.74113868712706 0.454545497894287
-5.73849512207132 0.757575809955597
-5.68781280126566 1.06060612201691
-5.60606002807617 1.25117196556013
-5.56267305704391 1.3636360168457
-5.35193083883969 1.66666722297668
-5.30303049087524 1.72032374167768
-5.02229364273993 1.96969759464264
-5.00000047683716 1.98829115638124
-4.69696950912476 2.14727875604381
-4.39393901824951 2.17391598029369
-4.09090900421143 2.07449321181042
-3.94253912090954 1.96969759464264
-3.78787803649902 1.8597241194376
-3.59326991379038 1.66666722297668
-3.48484873771667 1.53334010069618
-3.35542271891012 1.3636360168457
-3.20187192966203 1.06060612201691
-3.18181848526001 0.99717550684435
-3.0932849616028 0.757575809955597
-3.03231982552266 0.454545497894287
-3.01793009779706 0.151515632867813
-3.05116079662055 -0.151514708995819
-3.11686039326035 -0.454545021057129
-3.18181848526001 -0.723589557317916
-3.18859444416703 -0.757575333118439
-3.25471570502788 -1.06060612201691
-3.36613542536841 -1.36363649368286
-3.48484873771667 -1.55173443692951
-3.55971766632155 -1.66666674613953
-3.78787803649902 -1.91157355221123
-3.86429898242181 -1.96969664096832
-4.09090900421143 -2.12826420688814
-4.39393901824951 -2.20973075329083
-4.69696950912476 -2.15907058667322
-4.99723812193101 -1.96969664096832
};
\addplot [draw=none, fill=teal44114142]
table{%
x  y
5.30303001403809 0.133681355052357
5.38834141725358 0.151515632867813
5.60606145858765 0.196238327691609
5.90909147262573 0.40326138944258
5.96109502351757 0.454545497894287
6.15952767274879 0.757575809955597
6.20870807731157 1.06060612201691
6.11991453880716 1.3636360168457
5.90909147262573 1.63835803912582
5.874201208628 1.66666722297668
5.60606145858765 1.83962371219367
5.30303001403809 1.87221485905963
5 1.75942379704586
4.8853972570219 1.66666722297668
4.69696998596191 1.48448220568508
4.60388336338469 1.3636360168457
4.4886771369284 1.06060612201691
4.51880822833737 0.757575809955597
4.69696998596191 0.461435542254106
4.70242357164148 0.454545497894287
5 0.218149215851051
5.23933062282663 0.151515632867813
5.30303001403809 0.133681355052357

4.91581348086292 0.454545497894287
4.69696998596191 0.731031735815723
4.68100073281042 0.757575809955597
4.64620440578257 1.06060612201691
4.69696998596191 1.18479918661496
4.78720721404414 1.3636360168457
5 1.5705185234839
5.23876253351678 1.66666722297668
5.30303001403809 1.69141755732459
5.44890341229762 1.66666722297668
5.60606145858765 1.63729389885042
5.90909147262573 1.38315691989587
5.92407191213149 1.3636360168457
6.03735784094047 1.06060612201691
5.98584409083451 0.757575809955597
5.90909147262573 0.64444919623459
5.73400750840316 0.454545497894287
5.60606145858765 0.363741277003597
5.30303001403809 0.292873300758759
5 0.387667283675687
4.91581348086292 0.454545497894287
};
\addplot [draw=none, fill=teal44114142]
table{%
x  y
-9.84848499298096 3.45996083022639
-9.54545402526855 3.41877172288969
-9.36946671247626 3.48484921455383
-9.24242401123047 3.53749327148681
-8.9754175514645 3.7878794670105
-8.93939399719238 3.85397959208474
-8.82900721537238 4.09090948104858
-8.84342011714897 4.39393949508667
-8.93939399719238 4.5700421892092
-9.02274118387917 4.69696998596191
-9.24242401123047 4.89141164849354
-9.52848909368953 5
-9.54545402526855 5.00617635049174
-9.58887984120622 5
-9.84848499298096 4.96422837528457
-10.151515007019 4.76053872650225
-10.2118212790154 4.69696998596191
-10.3842686711587 4.39393949508667
-10.3998586044302 4.09090948104858
-10.2599674424165 3.7878794670105
-10.151515007019 3.66706962419898
-9.89022654748858 3.48484921455383
-9.84848499298096 3.45996083022639

-10.0580660556539 3.7878794670105
-10.151515007019 3.91726517142648
-10.2385388902054 4.09090948104858
-10.2206685486008 4.39393949508667
-10.151515007019 4.51010942491052
-9.98749504503481 4.69696998596191
-9.84848499298096 4.79467411662295
-9.54545402526855 4.84146626075237
-9.24242401123047 4.70893560409654
-9.22890509358393 4.69696998596191
-9.01742439619149 4.39393949508667
-8.99948158186667 4.09090948104858
-9.17217443651704 3.7878794670105
-9.24242401123047 3.72200269472165
-9.54545402526855 3.5857519843023
-9.84848499298096 3.63243450200923
-10.0580660556539 3.7878794670105
};
\addplot [draw=none, fill=teal44114142]
table{%
x  y
6.21212148666382 3.35519217193825
6.51515197753906 3.3552323955222
6.80736640423559 3.48484921455383
6.81818199157715 3.48921202313241
7.12121200561523 3.72917618197526
7.17650171342479 3.7878794670105
7.39081388149034 4.09090948104858
7.42424345016479 4.18249197905071
7.50404934729424 4.39393949508667
7.53698881244142 4.69696998596191
7.54794191673072 5
7.60648768205564 5.30303001403809
7.72727298736572 5.58503818367022
7.73622627332979 5.60606145858765
7.88289719614993 5.90909147262573
7.96656200626871 6.21212148666382
7.94537016472506 6.51515197753906
7.79392516018188 6.81818199157715
7.72727298736572 6.89646559200343
7.4738493002457 7.12121200561523
7.42424345016479 7.15841233336283
7.12121200561523 7.27233399400187
6.81818199157715 7.24998478687631
6.5588943158739 7.12121200561523
6.51515197753906 7.09779905020276
6.21212148666382 6.82115352125391
6.20942423389689 6.81818199157715
6.01725302973563 6.51515197753906
5.93572882849496 6.21212148666382
5.91370165608796 5.90909147262573
5.90909147262573 5.8610409236211
5.88173966491042 5.60606145858765
5.78272184215725 5.30303001403809
5.6301877516145 5
5.60606145858765 4.95065268789065
5.48371370412547 4.69696998596191
5.41787298475644 4.39393949508667
5.46131423590562 4.09090948104858
5.60606145858765 3.82127676357587
5.6272795045788 3.7878794670105
5.90909147262573 3.50549240702223
5.94985121779164 3.48484921455383
6.21212148666382 3.35519217193825

5.82857411182547 3.7878794670105
5.63032921434855 4.09090948104858
5.60606145858765 4.22409544737158
5.57601478076665 4.39393949508667
5.60606145858765 4.52261695642611
5.64540381775415 4.69696998596191
5.79721474759861 5
5.90909147262573 5.20816736700177
5.9685827274233 5.30303001403809
6.06614337263902 5.60606145858765
6.08180087500698 5.90909147262573
6.09467241560194 6.21212148666382
6.18171448960934 6.51515197753906
6.21212148666382 6.563010228419
6.39511777038813 6.81818199157715
6.51515197753906 6.927986124367
6.81818199157715 7.09387976940775
7.12121200561523 7.11879463510694
7.42424345016479 6.9939949699093
7.61786164226176 6.81818199157715
7.72727298736572 6.6465488588721
7.79667205388767 6.51515197753906
7.82164087076885 6.21212148666382
7.72736900754315 5.90909147262573
7.72727298736572 5.90889438311466
7.56734646549091 5.60606145858765
7.43123226237576 5.30303001403809
7.42424345016479 5.26531961258469
7.37416785486649 5
7.37459845005753 4.69696998596191
7.34750079644565 4.39393949508667
7.23234151832541 4.09090948104858
7.12121200561523 3.9396303366954
6.97933137169707 3.7878794670105
6.81818199157715 3.65523286386559
6.51515197753906 3.52968861426389
6.21212148666382 3.54104173623269
5.90909147262573 3.70719779492972
5.82857411182547 3.7878794670105
};
\addplot [draw=none, fill=teal44114142]
table{%
x  y
-2.87878799438477 5.25243461136366
-2.57575726509094 5.23492450739768
-2.27272701263428 5.28511950244095
-2.23356450019724 5.30303001403809
-1.96969664096832 5.40479883564831
-1.69462787299925 5.60606145858765
-1.66666674613953 5.62721557286317
-1.38725381343453 5.90909147262573
-1.36363649368286 5.94213078613817
-1.17533716290447 6.21212148666382
-1.08374449867052 6.51515197753906
-1.09830223519772 6.81818199157715
-1.2014533977065 7.12121200561523
-1.36075240971473 7.42424345016479
-1.36363649368286 7.43070915601959
-1.4836450061712 7.72727298736572
-1.54043201067289 8.03030395507812
-1.52404158050138 8.33333396911621
-1.4885350812163 8.6363639831543
-1.50092461106791 8.93939399719238
-1.60979704986802 9.24242401123047
-1.66666674613953 9.32511284385191
-1.8319296443622 9.54545497894287
-1.96969664096832 9.67898344096814
-2.24293228631325 9.84848594665527
-2.27272701263428 9.86669075220403
-2.57575726509094 9.9321998643511
-2.87878799438477 9.86356995617927
-2.90530804063305 9.84848594665527
-3.18181848526001 9.69164631912316
-3.35368980473823 9.54545497894287
-3.48484873771667 9.40401057830686
-3.62363172353856 9.24242401123047
-3.78071540739712 8.93939399719238
-3.78787803649902 8.90980805268749
-3.87126067155994 8.6363639831543
-3.91922126652475 8.33333396911621
-3.99382544461007 8.03030395507812
-4.09090900421143 7.81254735396409
-4.13241647223712 7.72727298736572
-4.31098923233264 7.42424345016479
-4.39393901824951 7.24880829718677
-4.46080730349125 7.12121200561523
-4.53685960951658 6.81818199157715
-4.49737735336951 6.51515197753906
-4.39393901824951 6.32037589036104
-4.34322718034611 6.21212148666382
-4.09199631179708 5.90909147262573
-4.09090900421143 5.90798752020482
-3.78787803649902 5.63531049778694
-3.74297195056471 5.60606145858765
-3.48484873771667 5.43404923682421
-3.18181848526001 5.32040239552933
-3.09023826233853 5.30303001403809
-2.87878799438477 5.25243461136366

-3.5150572975805 5.60606145858765
-3.78787803649902 5.78375996695197
-3.92702576008729 5.90909147262573
-4.09090900421143 6.09010357539568
-4.19216374753736 6.21212148666382
-4.34216819620531 6.51515197753906
-4.37401132317091 6.81818199157715
-4.30177663139989 7.12121200561523
-4.13878375868965 7.42424345016479
-4.09090900421143 7.50176956499673
-3.95146384491073 7.72727298736572
-3.79513276318009 8.03030395507812
-3.78787803649902 8.05706856742042
-3.721314998168 8.33333396911621
-3.68594860028043 8.6363639831543
-3.61319245065444 8.93939399719238
-3.48484873771667 9.1698264144199
-3.44515060876352 9.24242401123047
-3.18181848526001 9.52272991131946
-3.15220059814643 9.54545497894287
-2.87878799438477 9.71764922851618
-2.57575726509094 9.78482227218932
-2.27272701263428 9.72069951320003
-2.01487749828847 9.54545497894287
-1.96969664096832 9.50640792132447
-1.76018189957995 9.24242401123047
-1.66666674613953 8.99219046421602
-1.64677965412804 8.93939399719238
-1.63379631034589 8.6363639831543
-1.66666674613953 8.39855223936916
-1.67528888440996 8.33333396911621
-1.69465738403099 8.03030395507812
-1.66666674613953 7.88712577733019
-1.63416282757437 7.72727298736572
-1.49616632967878 7.42424345016479
-1.36363649368286 7.15652630496615
-1.3450270465659 7.12121200561523
-1.22742058443433 6.81818199157715
-1.21103443373728 6.51515197753906
-1.31602612902873 6.21212148666382
-1.36363649368286 6.14385594555906
-1.5314519545432 5.90909147262573
-1.66666674613953 5.77268479068212
-1.88690646243312 5.60606145858765
-1.96969664096832 5.54548544841886
-2.27272701263428 5.41397324024752
-2.57575726509094 5.37195368678801
-2.87878799438477 5.38795880267074
-3.18181848526001 5.45212335916466
-3.48484873771667 5.58593060154028
-3.5150572975805 5.60606145858765
};
\addplot [draw=none, fill=teal44114142]
table{%
x  y
-7.12121152877808 7.61216837248242
-6.81818199157715 7.53344059766161
-6.5151515007019 7.6009967631117
-6.32740144282772 7.72727298736572
-6.21212100982666 7.82351734968263
-6.03417102177288 8.03030395507812
-5.91846768500331 8.33333396911621
-5.94985739531057 8.6363639831543
-6.1451653517768 8.93939399719238
-6.21212100982666 9.00104158394188
-6.5151515007019 9.20879815029731
-6.65125024661354 9.24242401123047
-6.81818199157715 9.28302679072213
-6.99608572261157 9.24242401123047
-7.12121152877808 9.21390857629856
-7.42424201965332 8.99549017674823
-7.47759556151476 8.93939399719238
-7.65500387745676 8.6363639831543
-7.68221047840001 8.33333396911621
-7.56629689085909 8.03030395507812
-7.42424201965332 7.85288173826665
-7.27948033918772 7.72727298736572
-7.12121152877808 7.61216837248242

-6.88195158201736 7.72727298736572
-7.12121152877808 7.7966784370543
-7.38393352823329 8.03030395507812
-7.42424201965332 8.10177226413129
-7.5239429798448 8.33333396911621
-7.49329924044409 8.6363639831543
-7.42424201965332 8.74967152281729
-7.26643159222417 8.93939399719238
-7.12121152877808 9.04834062527039
-6.81818199157715 9.12418417213986
-6.5151515007019 9.04036936025677
-6.37467621529024 8.93939399719238
-6.21212100982666 8.748908384529
-6.13587516234673 8.6363639831543
-6.10063793983442 8.33333396911621
-6.21212100982666 8.08885647911531
-6.24470521922597 8.03030395507812
-6.5151515007019 7.79544130645375
-6.75112383357049 7.72727298736572
-6.81818199157715 7.70959752015133
-6.88195158201736 7.72727298736572
};
\addplot [draw=none, fill=darkcyan39125142]
table{%
x  y
1.96969759464264 -8.97456118857332
2.07917941474447 -8.93939399719238
2.27272748947144 -8.86432742661957
2.505880209869 -8.6363639831543
2.5757577419281 -8.46574419562072
2.62259484389407 -8.33333301544189
2.5757577419281 -8.09688241758836
2.56031697155807 -8.03030300140381
2.29257338249975 -7.72727251052856
2.27272748947144 -7.71218761270809
1.96969759464264 -7.61391168898004
1.66666722297668 -7.6835797780217
1.60504382971286 -7.72727251052856
1.3636360168457 -7.97393467460057
1.32504890915792 -8.03030300140381
1.26110817291045 -8.33333301544189
1.3636360168457 -8.62876709244315
1.36700607934906 -8.6363639831543
1.66666722297668 -8.90416354939101
1.80591727094994 -8.93939399719238
1.96969759464264 -8.97456118857332

1.57366863661157 -8.6363639831543
1.43416880942595 -8.33333301544189
1.52361149597725 -8.03030300140381
1.66666722297668 -7.88466739888605
1.96969759464264 -7.79079373054585
2.27272748947144 -7.92774038779542
2.36458206252595 -8.03030300140381
2.44512761591964 -8.33333301544189
2.31231303659322 -8.6363639831543
2.27272748947144 -8.67506847529125
1.96969759464264 -8.80331146929897
1.66666722297668 -8.71947446183602
1.57366863661157 -8.6363639831543
};
\addplot [draw=none, fill=darkcyan39125142]
table{%
x  y
-7.42424201965332 -8.06631275444242
-7.12121152877808 -8.12109861759476
-6.86247246721244 -8.03030300140381
-6.81818199157715 -8.0101667986697
-6.54538875235078 -7.72727251052856
-6.5151515007019 -7.62206750088759
-6.46308847334062 -7.42424201965332
-6.5151515007019 -7.27979697437951
-6.57973555874909 -7.12121152877808
-6.81818199157715 -6.89738838190806
-7.01695803773334 -6.81818199157715
-7.12121152877808 -6.78367692045988
-7.30986154144485 -6.81818199157715
-7.42424201965332 -6.84228403113038
-7.72727251052856 -7.09734106287968
-7.74638202908761 -7.12121152877808
-7.84996168342335 -7.42424201965332
-7.78007443910458 -7.72727251052856
-7.72727251052856 -7.79990527433936
-7.47879981425111 -8.03030300140381
-7.42424201965332 -8.06631275444242

-7.58693183759504 -7.72727251052857
-7.6848676466025 -7.42424201965332
-7.53987589835774 -7.12121152877808
-7.42424201965332 -7.02251631814173
-7.12121152877808 -6.95288430096674
-6.81818199157715 -7.08573622388859
-6.78038893923793 -7.12121152877808
-6.64542465331314 -7.42424201965332
-6.73932989644175 -7.72727251052856
-6.81818199157715 -7.80904435863238
-7.12121152877808 -7.95345316219327
-7.42424201965332 -7.87991036469455
-7.58693183759504 -7.72727251052857
};
\addplot [draw=none, fill=darkcyan39125142]
table{%
x  y
-3.18181848526001 -8.0320371564639
-2.87878799438477 -8.05073030249958
-2.83097846073073 -8.03030300140381
-2.57575726509094 -7.89954135127694
-2.40909169819303 -7.72727251052856
-2.28520939633009 -7.42424201965332
-2.33911905075689 -7.12121152877808
-2.57575726509094 -6.81822993355524
-2.57582740477356 -6.81818199157715
-2.87878799438477 -6.67099865599906
-3.18181848526001 -6.68480311098455
-3.42518042801938 -6.81818199157715
-3.48484873771667 -6.86560387474624
-3.68586578235065 -7.12121152877808
-3.73730730257948 -7.42424201965332
-3.60229182892805 -7.72727251052856
-3.48484873771667 -7.84636043639663
-3.18523583408002 -8.03030300140381
-3.18181848526001 -8.0320371564639

-3.38373039010973 -7.72727251052856
-3.48484873771667 -7.58595844531447
-3.56277136929065 -7.42424201965332
-3.50476603834605 -7.12121152877808
-3.48484873771667 -7.09588524613477
-3.18181848526001 -6.85035221481032
-2.87878799438477 -6.82929052389601
-2.57575726509094 -7.03766327742608
-2.51050343673174 -7.12121152877808
-2.45160976045334 -7.42424201965332
-2.57575726509094 -7.69152762644687
-2.60557450582467 -7.72727251052856
-2.87878799438477 -7.88237041450781
-3.18181848526001 -7.86077250896371
-3.38373039010973 -7.72727251052856
};
\addplot [draw=none, fill=darkcyan39125142]
table{%
x  y
5.60606145858765 -7.81848962819598
5.90909147262573 -7.94338523016578
6.21212148666382 -7.89444990772835
6.44045097457027 -7.72727251052856
6.51515197753906 -7.63321413766682
6.62854599688622 -7.42424201965332
6.62853135169477 -7.12121152877808
6.51515197753906 -6.91540967184539
6.43621410453785 -6.81818199157715
6.21212148666382 -6.65979771439595
5.90909147262573 -6.61819104768628
5.60606145858765 -6.75034280438957
5.52993059706719 -6.81818199157715
5.33445353158878 -7.12121152877808
5.32478374574822 -7.42424201965332
5.50405609776037 -7.72727251052856
5.60606145858765 -7.81848962819598

5.80129067229435 -7.72727251052856
5.60606145858765 -7.58152057327283
5.50537115238966 -7.42424201965332
5.51210456965856 -7.12121152877808
5.60606145858765 -6.98172587386369
5.8258936395794 -6.81818199157715
5.90909147262573 -6.78016827427942
6.15675111109256 -6.81818199157715
6.21212148666382 -6.83126648731829
6.45407504655159 -7.12121152877808
6.45394525292081 -7.42424201965332
6.21212148666382 -7.71983957977363
6.18394640034964 -7.72727251052856
5.90909147262573 -7.77524513672347
5.80129067229435 -7.72727251052856
};
\addplot [draw=none, fill=darkcyan39125142]
table{%
x  y
-4.69696950912476 -2.15907058667322
-4.39393901824951 -2.20973075329083
-4.09090900421143 -2.12826420688814
-3.86429898242181 -1.96969664096832
-3.78787803649902 -1.91157355221123
-3.55971766632155 -1.66666674613953
-3.48484873771667 -1.55173443692951
-3.36613542536841 -1.36363649368286
-3.25471570502788 -1.06060612201691
-3.18859444416703 -0.757575333118439
-3.18181848526001 -0.723589557317916
-3.11686039326035 -0.454545021057129
-3.05116079662055 -0.151514708995819
-3.01793009779706 0.151515632867813
-3.03231982552266 0.454545497894287
-3.0932849616028 0.757575809955597
-3.18181848526001 0.99717550684435
-3.20187192966203 1.06060612201691
-3.35542271891012 1.3636360168457
-3.48484873771667 1.53334010069618
-3.59326991379038 1.66666722297668
-3.78787803649902 1.8597241194376
-3.94253912090954 1.96969759464264
-4.09090900421143 2.07449321181042
-4.39393901824951 2.17391598029369
-4.69696950912476 2.14727875604381
-5.00000047683716 1.98829115638124
-5.02229364273993 1.96969759464264
-5.30303049087524 1.72032374167768
-5.35193083883969 1.66666722297668
-5.56267305704391 1.3636360168457
-5.60606002807617 1.25117196556013
-5.68781280126566 1.06060612201691
-5.73849512207132 0.757575809955597
-5.74113868712706 0.454545497894287
-5.71560397327661 0.151515632867813
-5.66962238533099 -0.151514708995819
-5.62000987673423 -0.454545021057129
-5.60606002807617 -0.570060773007838
-5.58807565719864 -0.757575333118439
-5.55247171325173 -1.06060612201691
-5.4663793076043 -1.36363649368286
-5.30303049087524 -1.63838466115889
-5.28516378846538 -1.66666674613953
-5.00000047683716 -1.96782044100108
-4.99723812193101 -1.96969664096832
-4.69696950912476 -2.15907058667322

-4.78809718592067 -1.96969664096832
-5.00000047683716 -1.82577127258404
-5.15065701677042 -1.66666674613953
-5.30303049087524 -1.42546725422605
-5.33979136052898 -1.36363649368286
-5.43704531004481 -1.06060612201691
-5.47745153263342 -0.757575333118439
-5.50997417666905 -0.454545021057129
-5.55272621117416 -0.151514708995819
-5.59220302889351 0.151515632867813
-5.60606002807617 0.341850671999807
-5.61648265317562 0.454545497894287
-5.61309605916213 0.757575809955597
-5.60606002807617 0.796383986557251
-5.56621496894737 1.06060612201691
-5.44370999910835 1.3636360168457
-5.30303049087524 1.55745446733791
-5.21068895150545 1.66666722297668
-5.00000047683716 1.85885367310347
-4.7844308517912 1.96969759464264
-4.69696950912476 2.01629611077008
-4.39393901824951 2.04525822230852
-4.18645939856832 1.96969759464264
-4.09090900421143 1.93791805236582
-3.78787803649902 1.71511070605889
-3.73904530649601 1.66666722297668
-3.49105129845434 1.3636360168457
-3.48484873771667 1.35281448073491
-3.31785818995504 1.06060612201691
-3.21807799551967 0.757575809955597
-3.18181848526001 0.557558498467265
-3.15915675219489 0.454545497894287
-3.14226440583424 0.151515632867813
-3.17926972935949 -0.151514708995819
-3.18181848526001 -0.162622776712864
-3.2372338166958 -0.454545021057129
-3.30101435869713 -0.757575333118439
-3.37483631654696 -1.06060612201691
-3.48484873771667 -1.32991441191428
-3.49814590298328 -1.36363649368286
-3.69811999815726 -1.66666674613953
-3.78787803649902 -1.76301281391828
-4.05962845286313 -1.96969664096832
-4.09090900421143 -1.99158482070882
-4.39393901824951 -2.08400547793288
-4.69696950912476 -2.02716920713659
-4.78809718592067 -1.96969664096832
};
\addplot [draw=none, fill=darkcyan39125142]
table{%
x  y
5 0.387667283675687
5.30303001403809 0.292873300758759
5.60606145858765 0.363741277003597
5.73400750840316 0.454545497894287
5.90909147262573 0.64444919623459
5.98584409083451 0.757575809955597
6.03735784094047 1.06060612201691
5.92407191213149 1.3636360168457
5.90909147262573 1.38315691989587
5.60606145858765 1.63729389885042
5.44890341229762 1.66666722297668
5.30303001403809 1.69141755732459
5.23876253351678 1.66666722297668
5 1.5705185234839
4.78720721404414 1.3636360168457
4.69696998596191 1.18479918661496
4.64620440578257 1.06060612201691
4.68100073281042 0.757575809955597
4.69696998596191 0.731031735815723
4.91581348086292 0.454545497894287
5 0.387667283675687

5.29145086728414 0.454545497894287
5 0.589641600473173
4.862122064494 0.757575809955597
4.8172452403577 1.06060612201691
4.98165925950081 1.3636360168457
5 1.38146734675207
5.30303001403809 1.51137775376757
5.60606145858765 1.43813328723346
5.69341766438742 1.3636360168457
5.8583548962307 1.06060612201691
5.7954863186166 0.757575809955597
5.60606145858765 0.554481312807151
5.31815506479238 0.454545497894287
5.30303001403809 0.450747776015502
5.29145086728414 0.454545497894287
};
\addplot [draw=none, fill=darkcyan39125142]
table{%
x  y
-9.84848499298096 3.63243450200923
-9.54545402526855 3.5857519843023
-9.24242401123047 3.72200269472165
-9.17217443651703 3.7878794670105
-8.99948158186667 4.09090948104858
-9.01742439619149 4.39393949508667
-9.22890509358393 4.69696998596191
-9.24242401123047 4.70893560409654
-9.54545402526855 4.84146626075237
-9.84848499298096 4.79467411662295
-9.98749504503481 4.69696998596191
-10.151515007019 4.51010942491052
-10.2206685486008 4.39393949508667
-10.2385388902054 4.09090948104858
-10.151515007019 3.91726517142648
-10.0580660556539 3.7878794670105
-9.84848499298096 3.63243450200923

-9.7521670583451 3.7878794670105
-9.84848499298096 3.81494941753815
-10.0562474539545 4.09090948104858
-10.0304520827415 4.39393949508667
-9.84848499298096 4.5975406136062
-9.54545402526855 4.66952197748456
-9.24242401123047 4.4611131527616
-9.19513080944126 4.39393949508667
-9.17428557434267 4.09090948104858
-9.24242401123047 3.97653573035542
-9.47046103442966 3.7878794670105
-9.54545402526855 3.75259999827056
-9.7521670583451 3.7878794670105
};
\addplot [draw=none, fill=darkcyan39125142]
table{%
x  y
5.90909147262573 3.70719779492972
6.21212148666382 3.54104173623269
6.51515197753906 3.52968861426389
6.81818199157715 3.65523286386559
6.97933137169707 3.7878794670105
7.12121200561523 3.9396303366954
7.23234151832541 4.09090948104858
7.34750079644565 4.39393949508667
7.37459845005753 4.69696998596191
7.37416785486649 5
7.42424345016479 5.26531961258469
7.43123226237576 5.30303001403809
7.56734646549091 5.60606145858765
7.72727298736572 5.90889438311466
7.72736900754315 5.90909147262573
7.82164087076885 6.21212148666382
7.79667205388767 6.51515197753906
7.72727298736572 6.6465488588721
7.61786164226176 6.81818199157715
7.42424345016479 6.9939949699093
7.12121200561523 7.11879463510694
6.81818199157715 7.09387976940775
6.51515197753906 6.927986124367
6.39511777038813 6.81818199157715
6.21212148666382 6.563010228419
6.18171448960934 6.51515197753906
6.09467241560194 6.21212148666382
6.08180087500698 5.90909147262573
6.06614337263902 5.60606145858765
5.9685827274233 5.30303001403809
5.90909147262573 5.20816736700177
5.79721474759861 5
5.64540381775415 4.69696998596191
5.60606145858765 4.52261695642611
5.57601478076666 4.39393949508667
5.60606145858765 4.22409544737158
5.63032921434855 4.09090948104858
5.82857411182547 3.7878794670105
5.90909147262573 3.70719779492972

6.07438522035567 3.7878794670105
5.90909147262573 3.92651948833061
5.79321068699778 4.09090948104858
5.72686526711691 4.39393949508667
5.7982250128087 4.69696998596191
5.90909147262573 4.9052180912264
5.97349154252998 5
6.16348525212579 5.30303001403809
6.21212148666382 5.46910763629147
6.2603280401423 5.60606145858765
6.25412377740539 5.90909147262573
6.25491378251836 6.21212148666382
6.34531000189289 6.51515197753906
6.51515197753906 6.74129776390336
6.60464580424761 6.81818199157715
6.81818199157715 6.94430288451063
7.12121200561523 6.97182362325727
7.42424345016479 6.83102676645448
7.43838906167331 6.81818199157715
7.64436747192971 6.51515197753906
7.67508984680439 6.21212148666382
7.57071257465548 5.90909147262573
7.42424345016479 5.64823735745748
7.39021235015583 5.60606145858765
7.22784314959929 5.30303001403809
7.19568931340123 5
7.2170358817411 4.69696998596191
7.19789242832802 4.39393949508667
7.12121200561523 4.20249618517433
7.06907160421118 4.09090948104858
6.81818199157715 3.82505697862356
6.7482363708017 3.7878794670105
6.51515197753906 3.68430439718963
6.21212148666382 3.70560339876057
6.07438522035567 3.7878794670105
};
\addplot [draw=none, fill=darkcyan39125142]
table{%
x  y
-3.48484873771667 5.58593060154028
-3.18181848526001 5.45212335916466
-2.87878799438477 5.38795880267074
-2.57575726509094 5.37195368678801
-2.27272701263428 5.41397324024752
-1.96969664096832 5.54548544841886
-1.88690646243312 5.60606145858765
-1.66666674613953 5.77268479068212
-1.5314519545432 5.90909147262573
-1.36363649368286 6.14385594555907
-1.31602612902873 6.21212148666382
-1.21103443373728 6.51515197753906
-1.22742058443433 6.81818199157715
-1.3450270465659 7.12121200561524
-1.36363649368286 7.15652630496615
-1.49616632967878 7.42424345016479
-1.63416282757437 7.72727298736572
-1.66666674613953 7.88712577733019
-1.69465738403099 8.03030395507812
-1.67528888440996 8.33333396911621
-1.66666674613953 8.39855223936916
-1.63379631034589 8.6363639831543
-1.64677965412804 8.93939399719238
-1.66666674613953 8.99219046421602
-1.76018189957995 9.24242401123047
-1.96969664096832 9.50640792132447
-2.01487749828847 9.54545497894287
-2.27272701263428 9.72069951320003
-2.57575726509094 9.78482227218932
-2.87878799438477 9.71764922851618
-3.15220059814643 9.54545497894287
-3.18181848526001 9.52272991131946
-3.44515060876352 9.24242401123047
-3.48484873771667 9.1698264144199
-3.61319245065444 8.93939399719238
-3.68594860028043 8.6363639831543
-3.721314998168 8.33333396911621
-3.78787803649902 8.05706856742042
-3.79513276318009 8.03030395507812
-3.95146384491073 7.72727298736572
-4.09090900421143 7.50176956499673
-4.13878375868965 7.42424345016479
-4.30177663139989 7.12121200561523
-4.37401132317091 6.81818199157715
-4.34216819620531 6.51515197753906
-4.19216374753736 6.21212148666382
-4.09090900421143 6.09010357539568
-3.92702576008729 5.90909147262573
-3.78787803649902 5.78375996695197
-3.5150572975805 5.60606145858765
-3.48484873771667 5.58593060154028

-3.23114802381178 5.60606145858765
-3.48484873771667 5.71053370221455
-3.76172495841509 5.90909147262573
-3.78787803649902 5.93084229417896
-4.04827561650172 6.21212148666382
-4.09090900421143 6.29195124397643
-4.21143236113587 6.51515197753906
-4.24597127917604 6.81818199157715
-4.15991413459492 7.12121200561523
-4.09090900421143 7.24319127609038
-3.98774268349787 7.42424345016479
-3.78787803649902 7.71654244478235
-3.77932056298949 7.72727298736572
-3.61572319952436 8.03030395507812
-3.54469966236332 8.33333396911621
-3.51742353949524 8.6363639831543
-3.48484873771667 8.77348525626736
-3.44910406742846 8.93939399719238
-3.28067893970477 9.24242401123047
-3.18181848526001 9.3476567807751
-2.92402542599682 9.54545497894287
-2.87878799438477 9.57394534654806
-2.57575726509094 9.64951335121277
-2.27272701263428 9.57731617822796
-2.22584740639173 9.54545497894287
-1.96969664096832 9.32407950513076
-1.90488954843997 9.24242401123047
-1.78030318765826 8.93939399719238
-1.76852574012753 8.6363639831543
-1.81422759280118 8.33333396911621
-1.83937066437149 8.03030395507812
-1.77736035648874 7.72727298736572
-1.66666674613953 7.50060616362431
-1.63104067100955 7.42424345016479
-1.46609033787009 7.12121200561523
-1.36363649368286 6.83618309549692
-1.35653893367095 6.81818199157715
-1.33832436880404 6.51515197753906
-1.36363649368286 6.44511981545761
-1.44141821408355 6.21212148666382
-1.66666674613953 5.91863465065483
-1.67579465717389 5.90909147262573
-1.96969664096832 5.67306384992785
-2.12445990536455 5.60606145858765
-2.27272701263428 5.53826000132779
-2.57575726509094 5.4913358619253
-2.87878799438477 5.51007356657309
-3.18181848526001 5.58384432279998
-3.23114802381178 5.60606145858765
};
\addplot [draw=none, fill=darkcyan39125142]
table{%
x  y
-6.81818199157715 7.70959752015133
-6.75112383357049 7.72727298736572
-6.5151515007019 7.79544130645375
-6.24470521922597 8.03030395507812
-6.21212100982666 8.08885647911531
-6.10063793983442 8.33333396911621
-6.13587516234673 8.6363639831543
-6.21212100982666 8.748908384529
-6.37467621529024 8.93939399719238
-6.5151515007019 9.04036936025677
-6.81818199157715 9.12418417213986
-7.12121152877808 9.04834062527039
-7.26643159222417 8.93939399719238
-7.42424201965332 8.74967152281729
-7.49329924044409 8.6363639831543
-7.5239429798448 8.33333396911621
-7.42424201965332 8.10177226413129
-7.38393352823329 8.03030395507812
-7.12121152877808 7.7966784370543
-6.88195158201736 7.72727298736572
-6.81818199157715 7.70959752015133

-7.17661306341708 8.03030395507812
-7.35515403261596 8.33333396911621
-7.31490303360067 8.6363639831543
-7.12121152877808 8.86302274902248
-6.92273292808971 8.93939399719238
-6.81818199157715 8.9676013368864
-6.7241652580244 8.93939399719238
-6.5151515007019 8.84795800119753
-6.33000892003033 8.6363639831543
-6.28795843897157 8.33333396911621
-6.46702033436297 8.03030395507812
-6.5151515007019 7.98850558703975
-6.81818199157715 7.88518713621024
-7.12121152877808 7.98103814461615
-7.17661306341708 8.03030395507812
};
\addplot [draw=none, fill=darkcyan34137141]
table{%
x  y
1.66666722297668 -8.71947446183602
1.96969759464264 -8.80331146929897
2.27272748947144 -8.67506847529125
2.31231303659322 -8.6363639831543
2.44512761591964 -8.33333301544189
2.36458206252595 -8.03030300140381
2.27272748947144 -7.92774038779542
1.96969759464264 -7.79079373054585
1.66666722297668 -7.88466739888605
1.52361149597725 -8.03030300140381
1.43416880942595 -8.33333301544189
1.57366863661157 -8.6363639831543
1.66666722297668 -8.71947446183602

1.62696719505632 -8.33333301544189
1.66666722297668 -8.21121714500537
1.84780236311401 -8.03030300140381
1.96969759464264 -7.98950847246981
2.05422017650757 -8.03030300140381
2.25369827191448 -8.33333301544189
1.96969759464264 -8.61788741367984
1.66666722297668 -8.41588030797172
1.62696719505632 -8.33333301544189
};
\addplot [draw=none, fill=darkcyan34137141]
table{%
x  y
-7.42424201965332 -7.87991036469455
-7.12121152877808 -7.95345316219326
-6.81818199157715 -7.80904435863238
-6.73932989644175 -7.72727251052856
-6.64542465331314 -7.42424201965332
-6.78038893923793 -7.12121152877808
-6.81818199157715 -7.08573622388859
-7.12121152877808 -6.95288430096674
-7.42424201965332 -7.02251631814173
-7.53987589835774 -7.12121152877808
-7.6848676466025 -7.42424201965332
-7.58693183759503 -7.72727251052856
-7.42424201965332 -7.87991036469455

-7.27663295093438 -7.72727251052856
-7.42424201965332 -7.61045485811086
-7.48974720200281 -7.42424201965332
-7.42424201965332 -7.29515911180714
-7.12121152877808 -7.13081454733114
-6.84034108057084 -7.42424201965332
-7.03877809864295 -7.72727251052856
-7.12121152877808 -7.76832519861274
-7.27663295093438 -7.72727251052856
};
\addplot [draw=none, fill=darkcyan34137141]
table{%
x  y
-3.18181848526001 -7.86077250896371
-2.87878799438477 -7.88237041450781
-2.60557450582467 -7.72727251052856
-2.57575726509094 -7.69152762644687
-2.45160976045334 -7.42424201965332
-2.51050343673174 -7.12121152877808
-2.57575726509094 -7.03766327742608
-2.87878799438477 -6.82929052389601
-3.18181848526001 -6.85035221481032
-3.48484873771667 -7.09588524613477
-3.50476603834605 -7.12121152877808
-3.56277136929065 -7.42424201965332
-3.48484873771667 -7.58595844531447
-3.38373039010973 -7.72727251052856
-3.18181848526001 -7.86077250896371

-3.35450505399911 -7.42424201965332
-3.26698978501613 -7.12121152877808
-3.18181848526001 -7.05129376730729
-2.87878799438477 -7.02661320884501
-2.74655852007094 -7.12121152877808
-2.64386809326986 -7.42424201965332
-2.87878799438477 -7.70024362639164
-3.18181848526001 -7.65710250603118
-3.35450505399911 -7.42424201965332
};
\addplot [draw=none, fill=darkcyan34137141]
table{%
x  y
5.90909147262573 -7.77524513672347
6.18394640034964 -7.72727251052856
6.21212148666382 -7.71983957977363
6.45394525292081 -7.42424201965332
6.45407504655159 -7.12121152877808
6.21212148666382 -6.83126648731829
6.15675111109256 -6.81818199157715
5.90909147262573 -6.78016827427942
5.8258936395794 -6.81818199157715
5.60606145858765 -6.98172587386369
5.51210456965856 -7.12121152877808
5.50537115238966 -7.42424201965332
5.60606145858765 -7.58152057327283
5.80129067229435 -7.72727251052856
5.90909147262573 -7.77524513672347

5.74800132638876 -7.42424201965332
5.75422100314484 -7.12121152877808
5.90909147262573 -7.00256628228254
6.21212148666382 -7.0806388806957
6.24597858105722 -7.12121152877808
6.24603577611064 -7.42424201965332
6.21212148666382 -7.46569775152311
5.90909147262573 -7.54928884324543
5.74800132638876 -7.42424201965332
};
\addplot [draw=none, fill=darkcyan34137141]
table{%
x  y
-4.69696950912476 -2.02716920713659
-4.39393901824951 -2.08400547793288
-4.09090900421143 -1.99158482070882
-4.05962845286313 -1.96969664096832
-3.78787803649902 -1.76301281391828
-3.69811999815726 -1.66666674613953
-3.49814590298328 -1.36363649368286
-3.48484873771667 -1.32991441191428
-3.37483631654696 -1.06060612201691
-3.30101435869713 -0.757575333118439
-3.2372338166958 -0.454545021057129
-3.18181848526001 -0.162622776712864
-3.17926972935949 -0.151514708995819
-3.14226440583424 0.151515632867813
-3.15915675219489 0.454545497894287
-3.18181848526001 0.557558498467265
-3.21807799551967 0.757575809955597
-3.31785818995504 1.06060612201691
-3.48484873771667 1.35281448073491
-3.49105129845434 1.3636360168457
-3.73904530649601 1.66666722297668
-3.78787803649902 1.71511070605889
-4.09090900421143 1.93791805236582
-4.18645939856832 1.96969759464264
-4.39393901824951 2.04525822230852
-4.69696950912476 2.01629611077008
-4.7844308517912 1.96969759464264
-5.00000047683716 1.85885367310347
-5.21068895150545 1.66666722297668
-5.30303049087524 1.55745446733791
-5.44370999910835 1.3636360168457
-5.56621496894737 1.06060612201691
-5.60606002807617 0.796383986557251
-5.61309605916213 0.757575809955597
-5.61648265317562 0.454545497894287
-5.60606002807617 0.341850671999807
-5.59220302889351 0.151515632867813
-5.55272621117416 -0.151514708995819
-5.50997417666905 -0.454545021057129
-5.47745153263342 -0.757575333118439
-5.43704531004481 -1.06060612201691
-5.33979136052898 -1.36363649368286
-5.30303049087524 -1.42546725422605
-5.15065701677042 -1.66666674613953
-5.00000047683716 -1.82577127258404
-4.78809718592067 -1.96969664096832
-4.69696950912476 -2.02716920713659

-5.01615024507546 -1.66666674613953
-5.22267476824775 -1.36363649368286
-5.30303049087524 -1.11665708232195
-5.32161890683788 -1.06060612201691
-5.36682740806821 -0.757575333118439
-5.40319430474727 -0.454545021057129
-5.45067376013515 -0.151514708995819
-5.4940755567107 0.151515632867813
-5.51751886736313 0.454545497894287
-5.51346651855931 0.757575809955597
-5.46191238757255 1.06060612201691
-5.32474694117279 1.3636360168457
-5.30303049087524 1.39355543296909
-5.07210908465458 1.66666722297668
-5.00000047683716 1.73244347097427
-4.69696950912476 1.89940687209323
-4.39393901824951 1.92582680854733
-4.09090900421143 1.82041990490605
-3.88998741738804 1.66666722297668
-3.78787803649902 1.57575404281388
-3.60738067598089 1.3636360168457
-3.48484873771667 1.14985595878048
-3.43384445024806 1.06060612201691
-3.32259789339333 0.757575809955597
-3.26275916621476 0.454545497894287
-3.24801461222033 0.151515632867813
-3.27991575574374 -0.151514708995819
-3.34322077615625 -0.454545021057129
-3.41343427322722 -0.757575333118439
-3.48484873771667 -1.02515960795128
-3.49366736105527 -1.06060612201691
-3.61409576154281 -1.36363649368286
-3.78787803649902 -1.60910338329942
-3.84165179850424 -1.66666674613953
-4.09090900421143 -1.86661874323836
-4.39393901824951 -1.9593857319998
-4.69696950912476 -1.90216221697699
-5.00000047683716 -1.68372210416701
-5.01615024507546 -1.66666674613953
};
\addplot [draw=none, fill=darkcyan34137141]
table{%
x  y
5.30303001403809 0.450747776015502
5.31815506479238 0.454545497894287
5.60606145858765 0.554481312807151
5.7954863186166 0.757575809955597
5.8583548962307 1.06060612201691
5.69341766438742 1.3636360168457
5.60606145858765 1.43813328723346
5.30303001403809 1.51137775376757
5 1.38146734675207
4.98165925950081 1.3636360168457
4.8172452403577 1.06060612201691
4.862122064494 0.757575809955597
5 0.589641600473173
5.29145086728414 0.454545497894287
5.30303001403809 0.450747776015502

5.10198388579922 0.757575809955597
5 1.02802453137454
4.99471182571133 1.06060612201691
5 1.07025864967535
5.30303001403809 1.30825213452065
5.60606145858765 1.14716733419571
5.65656882756628 1.06060612201691
5.60606145858765 0.823389202339294
5.56828435123018 0.757575809955597
5.30303001403809 0.656616748285856
5.10198388579922 0.757575809955597
};
\addplot [draw=none, fill=darkcyan34137141]
table{%
x  y
-9.54545402526855 3.75259999827056
-9.47046103442966 3.7878794670105
-9.24242401123047 3.97653573035542
-9.17428557434267 4.09090948104858
-9.19513080944126 4.39393949508667
-9.24242401123047 4.4611131527616
-9.54545402526855 4.66952197748456
-9.84848499298096 4.5975406136062
-10.0304520827415 4.39393949508667
-10.0562474539545 4.09090948104858
-9.84848499298096 3.81494941753815
-9.7521670583451 3.7878794670105
-9.54545402526855 3.75259999827056

-9.84939150765897 4.09090948104858
-9.84848499298096 4.10062740350041
-9.73204737300223 4.39393949508667
-9.54545402526855 4.44213731299331
-9.47754359024449 4.39393949508667
-9.43461537702079 4.09090948104858
-9.54545402526855 3.9974044494125
-9.84848499298096 4.0897054047831
-9.84939150765897 4.09090948104858
};
\addplot [draw=none, fill=darkcyan34137141]
table{%
x  y
6.21212148666382 3.70560339876057
6.51515197753906 3.68430439718963
6.7482363708017 3.7878794670105
6.81818199157715 3.82505697862356
7.06907160421118 4.09090948104858
7.12121200561523 4.20249618517433
7.19789242832802 4.39393949508667
7.2170358817411 4.69696998596191
7.19568931340123 5
7.22784314959929 5.30303001403809
7.39021235015583 5.60606145858765
7.42424345016479 5.64823735745748
7.57071257465548 5.90909147262573
7.67508984680439 6.21212148666382
7.64436747192971 6.51515197753906
7.43838906167331 6.81818199157715
7.42424345016479 6.83102676645448
7.12121200561523 6.97182362325727
6.81818199157715 6.94430288451063
6.60464580424761 6.81818199157715
6.51515197753906 6.74129776390336
6.34531000189289 6.51515197753906
6.25491378251836 6.21212148666382
6.25412377740539 5.90909147262573
6.2603280401423 5.60606145858765
6.21212148666382 5.46910763629147
6.16348525212579 5.30303001403809
5.97349154252998 5
5.90909147262573 4.9052180912264
5.7982250128087 4.69696998596191
5.72686526711691 4.39393949508667
5.79321068699778 4.09090948104858
5.90909147262573 3.92651948833061
6.07438522035567 3.7878794670105
6.21212148666382 3.70560339876057

5.97173246003684 4.09090948104858
5.90909147262573 4.26222838288266
5.87600546477433 4.39393949508667
5.90909147262573 4.52937168009489
5.96130313062178 4.69696998596191
6.16853229265904 5
6.21212148666382 5.0695351049812
6.44367463758253 5.30303001403809
6.49458934837268 5.60606145858765
6.44101664556934 5.90909147262573
6.41882847901153 6.21212148666382
6.50870909501017 6.51515197753906
6.51515197753906 6.52373072098812
6.81818199157715 6.78703746484268
7.05319262180405 6.81818199157715
7.12121200561523 6.82485261140759
7.13544148633731 6.81818199157715
7.42424345016479 6.60941668040099
7.48890666367208 6.51515197753906
7.52549630592541 6.21212148666382
7.42424345016479 5.93565507311905
7.40892057171062 5.90909147262573
7.16509269623027 5.60606145858765
7.12121200561523 5.51837818433698
6.94179782383049 5.30303001403809
6.97557077203703 5
7.04588479058604 4.69696998596191
7.03813140591725 4.39393949508667
6.89454023257851 4.09090948104858
6.81818199157715 4.00999728529101
6.51515197753906 3.84577849818936
6.21212148666382 3.882146534758
5.97173246003684 4.09090948104858
};
\addplot [draw=none, fill=darkcyan34137141]
table{%
x  y
-3.18181848526001 5.58384432279998
-2.87878799438477 5.51007356657309
-2.57575726509094 5.4913358619253
-2.27272701263428 5.53826000132779
-2.12445990536455 5.60606145858765
-1.96969664096832 5.67306384992785
-1.67579465717389 5.90909147262573
-1.66666674613953 5.91863465065483
-1.44141821408355 6.21212148666382
-1.36363649368286 6.44511981545761
-1.33832436880404 6.51515197753906
-1.35653893367095 6.81818199157715
-1.36363649368286 6.83618309549692
-1.46609033787009 7.12121200561523
-1.63104067100955 7.42424345016479
-1.66666674613953 7.50060616362431
-1.77736035648874 7.72727298736572
-1.83937066437149 8.03030395507812
-1.81422759280118 8.33333396911621
-1.76852574012753 8.6363639831543
-1.78030318765826 8.93939399719238
-1.90488954843997 9.24242401123047
-1.96969664096832 9.32407950513076
-2.22584740639173 9.54545497894287
-2.27272701263428 9.57731617822796
-2.57575726509094 9.64951335121277
-2.87878799438477 9.57394534654806
-2.92402542599682 9.54545497894287
-3.18181848526001 9.3476567807751
-3.28067893970477 9.24242401123047
-3.44910406742846 8.93939399719238
-3.48484873771667 8.77348525626736
-3.51742353949524 8.6363639831543
-3.54469966236332 8.33333396911621
-3.61572319952436 8.03030395507812
-3.77932056298949 7.72727298736572
-3.78787803649902 7.71654244478235
-3.98774268349787 7.42424345016479
-4.09090900421143 7.24319127609038
-4.15991413459492 7.12121200561523
-4.24597127917604 6.81818199157715
-4.21143236113587 6.51515197753906
-4.09090900421143 6.29195124397643
-4.04827561650172 6.21212148666382
-3.78787803649902 5.93084229417896
-3.76172495841509 5.90909147262573
-3.48484873771667 5.71053370221455
-3.23114802381178 5.60606145858765
-3.18181848526001 5.58384432279998

-3.59378583349796 5.90909147262573
-3.78787803649902 6.07051281120779
-3.91897396318447 6.21212148666382
-4.08215671759649 6.51515197753906
-4.09090900421143 6.59701412546035
-4.11793123518116 6.81818199157715
-4.09090900421143 6.9064390014401
-4.02906594955335 7.12121200561523
-3.84485116608503 7.42424345016479
-3.78787803649902 7.5075657822944
-3.61266428820595 7.72727298736572
-3.48484873771667 7.95193260232029
-3.43181542528348 8.03030395507812
-3.36740751636655 8.33333396911621
-3.35658873432977 8.6363639831543
-3.29626669046706 8.93939399719238
-3.18181848526001 9.13709999491632
-3.1056085919555 9.24242401123047
-2.87878799438477 9.42330897279436
-2.57575726509094 9.51198366684858
-2.27272701263428 9.42562828704441
-2.06578375675897 9.24242401123047
-1.96969664096832 9.07368240205694
-1.91187989374055 8.93939399719238
-1.90017498136362 8.6363639831543
-1.9531663011924 8.33333396911621
-1.96969664096832 8.16825141026267
-1.98701118344232 8.03030395507812
-1.96969664096832 7.96505898972639
-1.91854169760483 7.72727298736572
-1.76115371083047 7.42424345016479
-1.66666674613953 7.26937239269036
-1.58380142668215 7.12121200561523
-1.46444382180948 6.81818199157715
-1.44844310840996 6.51515197753906
-1.55898583600416 6.21212148666382
-1.66666674613953 6.07181899800501
-1.82231325823177 5.90909147262573
-1.96969664096832 5.79073041563875
-2.27272701263428 5.65300681349386
-2.57575726509094 5.60989299073034
-2.87878799438477 5.62729184395324
-3.18181848526001 5.69391930537562
-3.48484873771667 5.83096881261962
-3.59378583349796 5.90909147262573
};
\addplot [draw=none, fill=darkcyan34137141]
table{%
x  y
-7.12121152877808 7.98103814461615
-6.81818199157715 7.88518713621024
-6.5151515007019 7.98850558703975
-6.46702033436297 8.03030395507812
-6.28795843897157 8.33333396911621
-6.33000892003033 8.6363639831543
-6.5151515007019 8.84795800119753
-6.7241652580244 8.93939399719238
-6.81818199157715 8.9676013368864
-6.92273292808971 8.93939399719238
-7.12121152877808 8.86302274902247
-7.31490303360067 8.6363639831543
-7.35515403261596 8.33333396911621
-7.17661306341708 8.03030395507812
-7.12121152877808 7.98103814461615

-7.16845385886295 8.33333396911621
-7.12406532034345 8.6363639831543
-7.12121152877808 8.63970350429047
-6.81818199157715 8.76595671728299
-6.54750624952193 8.6363639831543
-6.5151515007019 8.54221116497275
-6.48340155676661 8.33333396911621
-6.5151515007019 8.28129371156768
-6.81818199157715 8.08092481026979
-7.12121152877808 8.255552137826
-7.16845385886295 8.33333396911621
};
\addplot [draw=none, fill=darkcyan31150139]
table{%
x  y
1.66666722297668 -8.41588030797172
1.96969759464264 -8.61788741367984
2.25369827191448 -8.33333301544189
2.05422017650757 -8.03030300140381
1.96969759464264 -7.98950847246981
1.84780236311401 -8.03030300140381
1.66666722297668 -8.21121714500537
1.62696719505632 -8.33333301544189
1.66666722297668 -8.41588030797172
};
\addplot [draw=none, fill=darkcyan31150139]
table{%
x  y
-7.12121152877808 -7.76832519861274
-7.03877809864295 -7.72727251052856
-6.84034108057084 -7.42424201965332
-7.12121152877808 -7.13081454733114
-7.42424201965332 -7.29515911180714
-7.48974720200281 -7.42424201965332
-7.42424201965332 -7.61045485811086
-7.27663295093438 -7.72727251052856
-7.12121152877808 -7.76832519861274
};
\addplot [draw=none, fill=darkcyan31150139]
table{%
x  y
-3.18181848526001 -7.65710250603118
-2.87878799438477 -7.70024362639164
-2.64386809326986 -7.42424201965332
-2.74655852007094 -7.12121152877808
-2.87878799438477 -7.02661320884501
-3.18181848526001 -7.05129376730729
-3.26698978501613 -7.12121152877808
-3.35450505399911 -7.42424201965332
-3.18181848526001 -7.65710250603118
};
\addplot [draw=none, fill=darkcyan31150139]
table{%
x  y
5.90909147262573 -7.54928884324543
6.21212148666382 -7.46569775152311
6.24603577611064 -7.42424201965332
6.24597858105722 -7.12121152877808
6.21212148666382 -7.0806388806957
5.90909147262573 -7.00256628228254
5.75422100314484 -7.12121152877808
5.74800132638876 -7.42424201965332
5.90909147262573 -7.54928884324543
};
\addplot [draw=none, fill=darkcyan31150139]
table{%
x  y
-5.00000047683716 -1.68372210416701
-4.69696950912476 -1.90216221697699
-4.39393901824951 -1.9593857319998
-4.09090900421143 -1.86661874323836
-3.84165179850424 -1.66666674613953
-3.78787803649902 -1.60910338329942
-3.61409576154281 -1.36363649368286
-3.49366736105527 -1.06060612201691
-3.48484873771667 -1.02515960795128
-3.41343427322723 -0.757575333118439
-3.34322077615625 -0.454545021057129
-3.27991575574374 -0.151514708995819
-3.24801461222033 0.151515632867813
-3.26275916621476 0.454545497894287
-3.32259789339333 0.757575809955597
-3.43384445024806 1.06060612201691
-3.48484873771667 1.14985595878048
-3.60738067598089 1.3636360168457
-3.78787803649902 1.57575404281388
-3.88998741738804 1.66666722297668
-4.09090900421143 1.82041990490605
-4.39393901824951 1.92582680854733
-4.69696950912476 1.89940687209323
-5.00000047683716 1.73244347097427
-5.07210908465458 1.66666722297668
-5.30303049087524 1.39355543296909
-5.32474694117279 1.3636360168457
-5.46191238757255 1.06060612201691
-5.51346651855931 0.757575809955597
-5.51751886736313 0.454545497894287
-5.4940755567107 0.151515632867813
-5.45067376013515 -0.151514708995819
-5.40319430474727 -0.454545021057129
-5.36682740806821 -0.757575333118439
-5.32161890683788 -1.06060612201691
-5.30303049087524 -1.11665708232195
-5.22267476824775 -1.36363649368286
-5.01615024507546 -1.66666674613953
-5.00000047683716 -1.68372210416701

-4.85567884852696 -1.66666674613953
-5.00000047683716 -1.52224599709428
-5.10943423704992 -1.36363649368286
-5.21681934523965 -1.06060612201691
-5.26163432883938 -0.757575333118439
-5.29722093469818 -0.454545021057129
-5.30303049087524 -0.417635771627556
-5.34862130909614 -0.151514708995819
-5.39594808452789 0.151515632867813
-5.42089923527069 0.454545497894287
-5.41536883429054 0.757575809955597
-5.35760980619772 1.06060612201691
-5.30303049087524 1.17887675211535
-5.2115421290517 1.3636360168457
-5.00000047683716 1.6053319022779
-4.9098765401792 1.66666722297668
-4.69696950912476 1.79030027976515
-4.39393901824951 1.81952507536273
-4.09090900421143 1.70292175744627
-4.04353214870708 1.66666722297668
-3.78787803649902 1.4390453516053
-3.72371005350744 1.3636360168457
-3.54082001866287 1.06060612201691
-3.48484873771667 0.908013540772552
-3.42711779126698 0.757575809955597
-3.36130726446717 0.454545497894287
-3.34509443584379 0.151515632867813
-3.38000431043291 -0.151514708995819
-3.4492077356167 -0.454545021057129
-3.48484873771667 -0.599905744473512
-3.52108092995804 -0.757575333118439
-3.59846341174061 -1.06060612201691
-3.73004562010235 -1.36363649368286
-3.78787803649902 -1.44532459090382
-3.99464845070205 -1.66666674613953
-4.09090900421143 -1.74388613829885
-4.39393901824951 -1.84583526866019
-4.69696950912476 -1.78247894799105
-4.85567884852696 -1.66666674613953
};
\addplot [draw=none, fill=darkcyan31150139]
table{%
x  y
5.30303001403809 0.656616748285856
5.56828435123018 0.757575809955597
5.60606145858765 0.823389202339294
5.65656882756628 1.06060612201691
5.60606145858765 1.14716733419571
5.30303001403809 1.30825213452065
5 1.07025864967535
4.99471182571133 1.06060612201691
5 1.02802453137454
5.10198388579922 0.757575809955597
5.30303001403809 0.656616748285856
};
\addplot [draw=none, fill=darkcyan31150139]
table{%
x  y
-9.84848499298096 4.0897054047831
-9.54545402526855 3.9974044494125
-9.43461537702079 4.09090948104858
-9.47754359024449 4.39393949508667
-9.54545402526855 4.44213731299331
-9.73204737300223 4.39393949508667
-9.84848499298096 4.10062740350041
-9.84939150765897 4.09090948104858
-9.84848499298096 4.0897054047831
};
\addplot [draw=none, fill=darkcyan31150139]
table{%
x  y
6.21212148666382 3.882146534758
6.51515197753906 3.84577849818936
6.81818199157715 4.00999728529101
6.89454023257851 4.09090948104858
7.03813140591725 4.39393949508667
7.04588479058604 4.69696998596191
6.97557077203703 5
6.94179782383049 5.30303001403809
7.12121200561523 5.51837818433698
7.16509269623027 5.60606145858765
7.40892057171062 5.90909147262573
7.42424345016479 5.93565507311905
7.52549630592541 6.21212148666382
7.48890666367208 6.51515197753906
7.42424345016479 6.60941668040099
7.13544148633731 6.81818199157715
7.12121200561523 6.82485261140759
7.05319262180405 6.81818199157715
6.81818199157715 6.78703746484268
6.51515197753906 6.52373072098812
6.50870909501017 6.51515197753906
6.41882847901153 6.21212148666382
6.44101664556934 5.90909147262573
6.49458934837268 5.60606145858765
6.44367463758253 5.30303001403809
6.21212148666382 5.0695351049812
6.16853229265904 5
5.96130313062178 4.69696998596191
5.90909147262573 4.52937168009489
5.87600546477433 4.39393949508667
5.90909147262573 4.26222838288266
5.97173246003684 4.09090948104858
6.21212148666382 3.882146534758

6.18881559061115 4.09090948104858
6.05955381981642 4.39393949508667
6.15148542889071 4.69696998596191
6.21212148666382 4.78517558059332
6.51515197753906 4.986960773891
6.81818199157715 4.79773131533159
6.85364311777106 4.69696998596191
6.86769532858023 4.39393949508667
6.81818199157715 4.29073596147655
6.64064853210464 4.09090948104858
6.51515197753906 4.02116993556932
6.21212148666382 4.07066975715533
6.18881559061115 4.09090948104858

6.70522365376552 5.90909147262573
6.61491272611015 6.21212148666382
6.73408614484853 6.51515197753906
6.81818199157715 6.58843144136863
7.12121200561523 6.62655124044662
7.26885443925778 6.51515197753906
7.34527869232357 6.21212148666382
7.17330642845507 5.90909147262573
7.12121200561523 5.84380060773921
6.81818199157715 5.75897701320234
6.70522365376552 5.90909147262573
};
\addplot [draw=none, fill=darkcyan31150139]
table{%
x  y
-3.48484873771667 5.83096881261962
-3.18181848526001 5.69391930537562
-2.87878799438477 5.62729184395324
-2.57575726509094 5.60989299073034
-2.27272701263428 5.65300681349386
-1.96969664096832 5.79073041563875
-1.82231325823177 5.90909147262573
-1.66666674613953 6.07181899800501
-1.55898583600416 6.21212148666382
-1.44844310840996 6.51515197753906
-1.46444382180948 6.81818199157715
-1.58380142668216 7.12121200561524
-1.66666674613953 7.26937239269036
-1.76115371083047 7.42424345016479
-1.91854169760483 7.72727298736572
-1.96969664096832 7.96505898972639
-1.98701118344232 8.03030395507812
-1.96969664096832 8.16825141026267
-1.9531663011924 8.33333396911621
-1.90017498136362 8.6363639831543
-1.91187989374055 8.93939399719238
-1.96969664096832 9.07368240205694
-2.06578375675897 9.24242401123047
-2.27272701263428 9.42562828704442
-2.57575726509094 9.51198366684858
-2.87878799438477 9.42330897279436
-3.1056085919555 9.24242401123047
-3.18181848526001 9.13709999491632
-3.29626669046706 8.93939399719238
-3.35658873432977 8.6363639831543
-3.36740751636655 8.33333396911621
-3.43181542528348 8.03030395507812
-3.48484873771667 7.95193260232029
-3.61266428820595 7.72727298736572
-3.78787803649902 7.5075657822944
-3.84485116608503 7.42424345016479
-4.02906594955335 7.12121200561523
-4.09090900421143 6.9064390014401
-4.11793123518116 6.81818199157715
-4.09090900421143 6.59701412546035
-4.08215671759649 6.51515197753906
-3.91897396318447 6.21212148666382
-3.78787803649902 6.07051281120779
-3.59378583349796 5.90909147262573
-3.48484873771667 5.83096881261962

-3.40810938420959 5.90909147262573
-3.48484873771667 5.94935808821031
-3.78787803649902 6.21018332823662
-3.78967230986722 6.21212148666382
-3.97011363822589 6.51515197753906
-4.00442219138693 6.81818199157715
-3.90864970923679 7.12121200561523
-3.78787803649902 7.31066415163558
-3.70044972097548 7.42424345016479
-3.48484873771667 7.68611323575141
-3.43666988690363 7.72727298736572
-3.23359226494227 8.03030395507812
-3.18976845202876 8.33333396911621
-3.19759657774967 8.6363639831543
-3.18181848526001 8.72218270327609
-3.13650835171274 8.93939399719238
-2.91456856283359 9.24242401123047
-2.87878799438477 9.27095831022235
-2.57575726509094 9.36705926357931
-2.27272701263428 9.27156783440661
-2.23980683307007 9.24242401123047
-2.05832932895124 8.93939399719238
-2.04430074113483 8.6363639831543
-2.11670519655319 8.33333396911621
-2.16116780678523 8.03030395507812
-2.07864521885998 7.72727298736572
-1.96969664096832 7.57413131018088
-1.88955763781949 7.42424345016479
-1.70034702821419 7.12121200561523
-1.66666674613953 7.04594266926471
-1.57111479059574 6.81818199157715
-1.55429974979055 6.51515197753906
-1.66666674613953 6.23436580946766
-1.67664217542095 6.21212148666382
-1.96883185928966 5.90909147262573
-1.96969664096832 5.90839698134965
-2.27272701263428 5.75630246235164
-2.57575726509094 5.70812319210352
-2.87878799438477 5.72652084877287
-3.18181848526001 5.79960255379991
-3.40810938420959 5.90909147262573
};
\addplot [draw=none, fill=darkcyan31150139]
table{%
x  y
-7.12121152877808 8.255552137826
-6.81818199157715 8.08092481026979
-6.5151515007019 8.28129371156768
-6.48340155676661 8.33333396911621
-6.5151515007019 8.54221116497275
-6.54750624952193 8.6363639831543
-6.81818199157715 8.765956717283
-7.12121152877808 8.63970350429047
-7.12406532034345 8.6363639831543
-7.16845385886295 8.33333396911621
-7.12121152877808 8.255552137826
};
\addplot [draw=none, fill=darkcyan31162134]
table{%
x  y
-4.69696950912476 -1.78247894799105
-4.39393901824951 -1.84583526866019
-4.09090900421143 -1.74388613829885
-3.99464845070205 -1.66666674613953
-3.78787803649902 -1.44532459090382
-3.73004562010235 -1.36363649368286
-3.59846341174061 -1.06060612201691
-3.52108092995804 -0.757575333118439
-3.48484873771667 -0.599905744473512
-3.4492077356167 -0.454545021057129
-3.38000431043291 -0.151514708995819
-3.34509443584379 0.151515632867813
-3.36130726446717 0.454545497894287
-3.42711779126698 0.757575809955597
-3.48484873771667 0.908013540772552
-3.54082001866287 1.06060612201691
-3.72371005350744 1.3636360168457
-3.78787803649902 1.4390453516053
-4.04353214870708 1.66666722297668
-4.09090900421143 1.70292175744627
-4.39393901824951 1.81952507536273
-4.69696950912476 1.79030027976515
-4.9098765401792 1.66666722297668
-5.00000047683716 1.6053319022779
-5.2115421290517 1.3636360168457
-5.30303049087524 1.17887675211535
-5.35760980619772 1.06060612201691
-5.41536883429054 0.757575809955597
-5.42089923527069 0.454545497894287
-5.39594808452789 0.151515632867813
-5.34862130909614 -0.151514708995819
-5.30303049087524 -0.417635771627556
-5.29722093469818 -0.454545021057129
-5.26163432883938 -0.757575333118439
-5.21681934523965 -1.06060612201691
-5.10943423704992 -1.36363649368286
-5.00000047683716 -1.52224599709428
-4.85567884852696 -1.66666674613953
-4.69696950912476 -1.78247894799105

-4.68090760080263 -1.66666674613953
-4.69696950912476 -1.66222921699486
-4.99539102038589 -1.36363649368286
-5.00000047683716 -1.35472858674887
-5.1140596458671 -1.06060612201691
-5.16384045125079 -0.757575333118439
-5.20345760011972 -0.454545021057129
-5.25354969242079 -0.151514708995819
-5.2984353888691 0.151515632867813
-5.30303049087524 0.210444831919671
-5.32427960317824 0.454545497894287
-5.31727115002178 0.757575809955597
-5.30303049087524 0.828312412264964
-5.25679709413614 1.06060612201691
-5.09962320917989 1.3636360168457
-5.00000047683716 1.47745948494612
-4.72198536249213 1.66666722297668
-4.69696950912476 1.68119368743708
-4.39393901824951 1.71322334217813
-4.27642998584362 1.66666722297668
-4.09090900421143 1.58859792428753
-3.84354623913105 1.3636360168457
-3.78787803649902 1.29291734996012
-3.64072310375852 1.06060612201691
-3.52584004379498 0.757575809955597
-3.48484873771667 0.564136847601527
-3.45985536271959 0.454545497894287
-3.44217425946725 0.151515632867813
-3.48009286512208 -0.151514708995819
-3.48484873771667 -0.171759628515804
-3.54782567745759 -0.454545021057129
-3.62041455392693 -0.757575333118439
-3.70325946242595 -1.06060612201691
-3.78787803649902 -1.24757555257757
-3.85273545184983 -1.36363649368286
-4.09090900421143 -1.61585303234316
-4.20935778828258 -1.66666674613953
-4.39393901824951 -1.73228480532058
-4.68090760080263 -1.66666674613953
};
\addplot [draw=none, fill=darkcyan31162134]
table{%
x  y
6.21212148666382 4.07066975715533
6.51515197753906 4.02116993556932
6.64064853210464 4.09090948104858
6.81818199157715 4.29073596147655
6.86769532858023 4.39393949508667
6.85364311777106 4.69696998596191
6.81818199157715 4.79773131533159
6.51515197753906 4.986960773891
6.21212148666382 4.78517558059332
6.15148542889071 4.69696998596191
6.05955381981642 4.39393949508667
6.18881559061115 4.09090948104858
6.21212148666382 4.07066975715533

6.36604138754443 4.39393949508667
6.51515197753906 4.58208334597615
6.58291851554416 4.39393949508667
6.51515197753906 4.31717548469708
6.36604138754443 4.39393949508667
};
\addplot [draw=none, fill=darkcyan31162134]
table{%
x  y
-3.18181848526001 5.79960255379991
-2.87878799438477 5.72652084877287
-2.57575726509094 5.70812319210352
-2.27272701263428 5.75630246235164
-1.96969664096832 5.90839698134965
-1.96883185928966 5.90909147262573
-1.67664217542095 6.21212148666382
-1.66666674613953 6.23436580946766
-1.55429974979055 6.51515197753906
-1.57111479059574 6.81818199157715
-1.66666674613953 7.04594266926471
-1.70034702821419 7.12121200561523
-1.88955763781949 7.42424345016479
-1.96969664096832 7.57413131018088
-2.07864521885998 7.72727298736572
-2.16116780678523 8.03030395507812
-2.11670519655319 8.33333396911621
-2.04430074113483 8.6363639831543
-2.05832932895124 8.93939399719238
-2.23980683307007 9.24242401123047
-2.27272701263428 9.27156783440661
-2.57575726509094 9.36705926357931
-2.87878799438477 9.27095831022235
-2.91456856283359 9.24242401123047
-3.13650835171274 8.93939399719238
-3.18181848526001 8.72218270327609
-3.19759657774967 8.6363639831543
-3.18976845202876 8.33333396911621
-3.23359226494227 8.03030395507812
-3.43666988690363 7.72727298736572
-3.48484873771667 7.68611323575141
-3.70044972097548 7.42424345016479
-3.78787803649902 7.31066415163558
-3.90864970923679 7.12121200561523
-4.00442219138693 6.81818199157715
-3.97011363822589 6.51515197753906
-3.78967230986722 6.21212148666382
-3.78787803649902 6.21018332823662
-3.48484873771667 5.94935808821031
-3.40810938420959 5.90909147262573
-3.18181848526001 5.79960255379991

-3.18968401709192 5.90909147262573
-3.48484873771667 6.06397008179241
-3.65674331250081 6.21212148666382
-3.78787803649902 6.39742794592854
-3.85807055885529 6.51515197753906
-3.89480018525353 6.81818199157715
-3.78823346892022 7.12121200561523
-3.78787803649902 7.12176956545881
-3.55504703144659 7.42424345016479
-3.48484873771667 7.50950656840174
-3.22994594069136 7.72727298736572
-3.18181848526001 7.79988229194294
-2.96362082957956 8.03030395507812
-2.95879576343009 8.33333396911621
-3.00660714613398 8.6363639831543
-2.95611680783025 8.93939399719238
-2.87878799438477 9.04403613467314
-2.57575726509094 9.20863253988869
-2.27272701263428 9.03185318821587
-2.21643675359087 8.93939399719238
-2.20238790503402 8.6363639831543
-2.27272701263428 8.37193891209515
-2.29692446784038 8.33333396911621
-2.40098986810398 8.03030395507812
-2.27272701263428 7.81043127418914
-2.2495007315031 7.72727298736572
-2.02878137655663 7.42424345016479
-1.96969664096832 7.3589047167386
-1.81412103142678 7.12121200561523
-1.67758483820872 6.81818199157715
-1.66666674613953 6.6275994444917
-1.66015639117115 6.51515197753906
-1.66666674613953 6.49888369874056
-1.79526477955154 6.21212148666382
-1.96969664096832 6.03132002860209
-2.1741722955145 5.90909147262573
-2.27272701263428 5.85959811120942
-2.57575726509094 5.8063533934767
-2.87878799438477 5.82574985359249
-3.18181848526001 5.90528580222421
-3.18968401709192 5.90909147262573
};
\addplot [draw=none, fill=darkcyan31162134]
table{%
x  y
6.81818199157715 5.75897701320234
7.12121200561523 5.84380060773922
7.17330642845507 5.90909147262573
7.34527869232357 6.21212148666382
7.26885443925778 6.51515197753906
7.12121200561523 6.62655124044662
6.81818199157715 6.58843144136863
6.73408614484853 6.51515197753906
6.61491272611015 6.21212148666382
6.70522365376552 5.90909147262573
6.81818199157715 5.75897701320234
};
\addplot [draw=none, fill=mediumseagreen40174127]
table{%
x  y
-4.39393901824951 -1.73228480532058
-4.20935778828258 -1.66666674613953
-4.09090900421143 -1.61585303234316
-3.85273545184982 -1.36363649368286
-3.78787803649902 -1.24757555257757
-3.70325946242595 -1.06060612201691
-3.62041455392693 -0.757575333118439
-3.54782567745759 -0.454545021057129
-3.48484873771667 -0.171759628515804
-3.48009286512208 -0.151514708995819
-3.44217425946725 0.151515632867813
-3.45985536271959 0.454545497894287
-3.48484873771667 0.564136847601527
-3.52584004379498 0.757575809955597
-3.64072310375852 1.06060612201691
-3.78787803649902 1.29291734996012
-3.84354623913105 1.3636360168457
-4.09090900421143 1.58859792428753
-4.27642998584362 1.66666722297668
-4.39393901824951 1.71322334217813
-4.69696950912476 1.68119368743708
-4.72198536249213 1.66666722297668
-5.00000047683716 1.47745948494612
-5.09962320917989 1.3636360168457
-5.25679709413614 1.06060612201691
-5.30303049087524 0.828312412264964
-5.31727115002178 0.757575809955597
-5.32427960317824 0.454545497894287
-5.30303049087524 0.210444831919671
-5.2984353888691 0.151515632867813
-5.25354969242079 -0.151514708995819
-5.20345760011972 -0.454545021057129
-5.16384045125079 -0.757575333118439
-5.1140596458671 -1.06060612201691
-5.00000047683716 -1.35472858674887
-4.99539102038589 -1.36363649368286
-4.69696950912476 -1.66222921699486
-4.68090760080263 -1.66666674613953
-4.39393901824951 -1.73228480532058

-4.85827289609538 -1.36363649368286
-5.00000047683716 -1.08974387476455
-5.01129994649455 -1.06060612201691
-5.0660465736622 -0.757575333118439
-5.10969426554125 -0.454545021057129
-5.16411485836433 -0.151514708995819
-5.21188716290278 0.151515632867813
-5.23553944283723 0.454545497894287
-5.22644101430746 0.757575809955597
-5.15981507729642 1.06060612201691
-5.00000047683716 1.34469529981935
-4.98356942679015 1.3636360168457
-4.69696950912476 1.57228540928672
-4.39393901824951 1.60813439819557
-4.09090900421143 1.47569061216975
-3.967696435228 1.3636360168457
-3.78787803649902 1.13520188679715
-3.74062618885416 1.06060612201691
-3.61740882220573 0.757575809955597
-3.55040098863625 0.454545497894287
-3.5338728840045 0.151515632867813
-3.57086966925349 -0.151514708995819
-3.64271008318199 -0.454545021057129
-3.71974817789581 -0.757575333118439
-3.78787803649902 -0.994184163447577
-3.81078860439671 -1.06060612201691
-3.98213220188897 -1.36363649368286
-4.09090900421143 -1.47882690125025
-4.39393901824951 -1.61238552134234
-4.69696950912476 -1.5250324245307
-4.85827289609538 -1.36363649368286
};
\addplot [draw=none, fill=mediumseagreen40174127]
table{%
x  y
6.51515197753906 4.31717548469708
6.58291851554416 4.39393949508667
6.51515197753906 4.58208334597615
6.36604138754443 4.39393949508667
6.51515197753906 4.31717548469708
};
\addplot [draw=none, fill=mediumseagreen40174127]
table{%
x  y
-3.18181848526001 5.90528580222421
-2.87878799438477 5.82574985359249
-2.57575726509094 5.8063533934767
-2.27272701263428 5.85959811120942
-2.1741722955145 5.90909147262573
-1.96969664096832 6.03132002860209
-1.79526477955154 6.21212148666382
-1.66666674613953 6.49888369874056
-1.66015639117115 6.51515197753906
-1.66666674613953 6.6275994444917
-1.67758483820872 6.81818199157715
-1.81412103142678 7.12121200561523
-1.96969664096832 7.3589047167386
-2.02878137655663 7.42424345016479
-2.2495007315031 7.72727298736572
-2.27272701263428 7.81043127418914
-2.40098986810398 8.03030395507812
-2.29692446784038 8.33333396911621
-2.27272701263428 8.37193891209515
-2.20238790503402 8.6363639831543
-2.21643675359087 8.93939399719238
-2.27272701263428 9.03185318821587
-2.57575726509094 9.20863253988869
-2.87878799438477 9.04403613467314
-2.95611680783025 8.93939399719238
-3.00660714613398 8.6363639831543
-2.95879576343009 8.33333396911621
-2.96362082957956 8.03030395507812
-3.18181848526001 7.79988229194294
-3.22994594069136 7.72727298736572
-3.48484873771667 7.50950656840174
-3.55504703144659 7.42424345016479
-3.78787803649902 7.12176956545881
-3.78823346892022 7.12121200561523
-3.89480018525353 6.81818199157715
-3.85807055885529 6.51515197753906
-3.78787803649902 6.39742794592854
-3.65674331250081 6.21212148666382
-3.48484873771667 6.06397008179241
-3.18968401709192 5.90909147262573
-3.18181848526001 5.90528580222421

-2.64326416278578 5.90909147262573
-2.87878799438477 5.92476694461598
-3.18181848526001 6.00755921892223
-3.48484873771667 6.17858207537451
-3.52376327144715 6.21212148666382
-3.74434482847879 6.51515197753906
-3.78504781518797 6.81818199157715
-3.66257677926397 7.12121200561523
-3.48484873771668 7.34309529409957
-3.38288369349772 7.4242434501648
-3.18181848526001 7.59718354075898
-2.89953007728123 7.72727298736572
-2.87878799438477 7.74948301670177
-2.57575726509094 7.76405892355371
-2.55289802831421 7.72727298736572
-2.27272701263428 7.54235906085719
-2.18597031359436 7.42424345016479
-1.96969664096832 7.18507765375199
-1.92789503463936 7.12121200561523
-1.78232825679457 6.81818199157715
-1.76571133023869 6.51515197753906
-1.91388738368213 6.21212148666382
-1.96969664096832 6.15427428484685
-2.27272701263428 5.96452335184889
-2.55122018201736 5.90909147262573
-2.57575726509094 5.90458359484988
-2.64326416278578 5.90909147262573

-2.70155368323776 8.6363639831543
-2.62670012706333 8.93939399719238
-2.57575726509094 8.9672617285125
-2.52968763711781 8.93939399719238
-2.48339091820157 8.6363639831543
-2.57575726509094 8.48732670631529
-2.70155368323776 8.6363639831543
};
\addplot [draw=none, fill=mediumseagreen56185118]
table{%
x  y
-4.69696950912476 -1.5250324245307
-4.39393901824951 -1.61238552134234
-4.09090900421143 -1.47882690125025
-3.98213220188897 -1.36363649368286
-3.81078860439671 -1.06060612201691
-3.78787803649902 -0.994184163447577
-3.71974817789581 -0.757575333118439
-3.64271008318199 -0.454545021057129
-3.57086966925349 -0.151514708995819
-3.5338728840045 0.151515632867813
-3.55040098863625 0.454545497894287
-3.61740882220573 0.757575809955597
-3.74062618885416 1.06060612201691
-3.78787803649902 1.13520188679715
-3.967696435228 1.3636360168457
-4.09090900421143 1.47569061216975
-4.39393901824951 1.60813439819557
-4.69696950912476 1.57228540928672
-4.98356942679015 1.3636360168457
-5.00000047683716 1.34469529981935
-5.15981507729642 1.06060612201691
-5.22644101430746 0.757575809955597
-5.23553944283723 0.454545497894287
-5.21188716290278 0.151515632867813
-5.16411485836433 -0.151514708995819
-5.10969426554125 -0.454545021057129
-5.0660465736622 -0.757575333118439
-5.01129994649455 -1.06060612201691
-5.00000047683716 -1.08974387476455
-4.85827289609538 -1.36363649368286
-4.69696950912476 -1.5250324245307

-4.72115477180487 -1.36363649368286
-4.89072471547697 -1.06060612201691
-4.96277516283262 -0.757575333118439
-5.00000047683716 -0.558651888232289
-5.01593093096279 -0.454545021057129
-5.07468002430787 -0.151514708995819
-5.12533893693647 0.151515632867813
-5.14902073168619 0.454545497894287
-5.13684505881411 0.757575809955597
-5.0628330604567 1.06060612201691
-5.00000047683716 1.17229840149814
-4.83401531749625 1.3636360168457
-4.69696950912476 1.46340759000674
-4.39393901824951 1.50399050699417
-4.09259769033577 1.3636360168457
-4.09090900421143 1.36262049442181
-3.84546898361357 1.06060612201691
-3.78787803649902 0.9456015661858
-3.70897760061648 0.757575809955597
-3.63822743102342 0.454545497894287
-3.62135060227268 0.151515632867813
-3.66118193700228 -0.151514708995819
-3.7375944889064 -0.454545021057129
-3.78787803649902 -0.644799744440084
-3.82421016339867 -0.757575333118439
-3.92977955062712 -1.06060612201691
-4.09090900421143 -1.33173053492314
-4.13505789504306 -1.36363649368286
-4.39393901824951 -1.48379488762466
-4.69696950912476 -1.38783563206653
-4.72115477180487 -1.36363649368286
};
\addplot [draw=none, fill=mediumseagreen56185118]
table{%
x  y
-2.57575726509094 5.90458359484988
-2.55122018201736 5.90909147262573
-2.27272701263428 5.96452335184889
-1.96969664096832 6.15427428484685
-1.91388738368213 6.21212148666382
-1.76571133023869 6.51515197753906
-1.78232825679457 6.81818199157715
-1.92789503463936 7.12121200561523
-1.96969664096832 7.18507765375199
-2.18597031359436 7.42424345016479
-2.27272701263428 7.54235906085719
-2.55289802831421 7.72727298736572
-2.57575726509094 7.76405892355371
-2.87878799438477 7.74948301670177
-2.89953007728123 7.72727298736572
-3.18181848526001 7.59718354075898
-3.38288369349772 7.42424345016479
-3.48484873771667 7.34309529409957
-3.66257677926397 7.12121200561523
-3.78504781518797 6.81818199157715
-3.74434482847879 6.51515197753906
-3.52376327144715 6.21212148666382
-3.48484873771667 6.17858207537451
-3.18181848526001 6.00755921892223
-2.87878799438477 5.92476694461598
-2.64326416278578 5.90909147262573
-2.57575726509094 5.90458359484988

-3.35949678576554 6.21212148666382
-3.48484873771667 6.32296231733505
-3.62779692495156 6.51515197753906
-3.67013265694907 6.81818199157715
-3.53690457558921 7.12121200561523
-3.48484873771667 7.18620074004008
-3.18574107291211 7.42424345016479
-3.18181848526001 7.42761734398692
-2.87878799438477 7.55772272843768
-2.57575726509094 7.54455843158757
-2.40080467341533 7.42424345016479
-2.27272701263428 7.35450965835755
-2.05962459370263 7.12121200561523
-1.96969664096832 6.98635135342686
-1.88707167538042 6.81818199157715
-1.87124649816808 6.51515197753906
-1.96969664096832 6.32184712108385
-2.0561502434438 6.21212148666382
-2.27272701263428 6.07094767326816
-2.57575726509094 6.00371424417486
-2.87878799438477 6.02267238397422
-3.18181848526001 6.10970526023572
-3.35949678576554 6.21212148666382
};
\addplot [draw=none, fill=mediumseagreen56185118]
table{%
x  y
-2.57575726509094 8.48732670631529
-2.48339091820157 8.6363639831543
-2.52968763711781 8.93939399719238
-2.57575726509094 8.96726172851249
-2.62670012706333 8.93939399719238
-2.70155368323776 8.6363639831543
-2.57575726509094 8.48732670631529
};
\addplot [draw=none, fill=mediumseagreen79195105]
table{%
x  y
-4.69696950912476 -1.38783563206653
-4.39393901824951 -1.48379488762466
-4.13505789504306 -1.36363649368286
-4.09090900421143 -1.33173053492314
-3.92977955062712 -1.06060612201691
-3.82421016339867 -0.757575333118439
-3.78787803649902 -0.644799744440084
-3.7375944889064 -0.454545021057129
-3.66118193700228 -0.151514708995819
-3.62135060227268 0.151515632867813
-3.63822743102342 0.454545497894287
-3.70897760061648 0.757575809955597
-3.78787803649902 0.9456015661858
-3.84546898361357 1.06060612201691
-4.09090900421143 1.36262049442181
-4.09259769033577 1.3636360168457
-4.39393901824951 1.50399050699417
-4.69696950912476 1.46340759000674
-4.83401531749625 1.3636360168457
-5.00000047683716 1.17229840149814
-5.0628330604567 1.06060612201691
-5.13684505881411 0.757575809955597
-5.14902073168619 0.454545497894287
-5.12533893693647 0.151515632867813
-5.07468002430787 -0.151514708995819
-5.01593093096279 -0.454545021057129
-5.00000047683716 -0.558651888232289
-4.96277516283262 -0.757575333118439
-4.89072471547697 -1.06060612201691
-4.72115477180487 -1.36363649368286
-4.69696950912476 -1.38783563206653

-4.76794846156801 -1.06060612201691
-4.84810863454611 -0.757575333118439
-4.91038317054328 -0.454545021057129
-4.98314179023078 -0.151514708995819
-5.00000047683716 -0.0699800884816202
-5.03879071097015 0.151515632867813
-5.06250202053515 0.454545497894287
-5.04724910332075 0.757575809955597
-5.00000047683716 0.939279642922274
-4.95571011954613 1.06060612201691
-4.69696950912476 1.35179662292911
-4.63821089636781 1.3636360168457
-4.39393901824951 1.39984661579276
-4.31619480101986 1.3636360168457
-4.09090900421143 1.22815626418743
-3.95474492030361 1.06060612201691
-3.80223647356232 0.757575809955597
-3.78787803649902 0.707802082289628
-3.7260538734106 0.454545497894287
-3.70882832054085 0.151515632867813
-3.75149420475107 -0.151514708995819
-3.78787803649902 -0.291367934818243
-3.84120318456555 -0.454545021057129
-3.93986934071735 -0.757575333118439
-4.04877049685754 -1.06060612201691
-4.09090900421143 -1.13151046515793
-4.39393901824951 -1.35081755272248
-4.69696950912476 -1.18558478659731
-4.76794846156801 -1.06060612201691
};
\addplot [draw=none, fill=mediumseagreen79195105]
table{%
x  y
-3.18181848526001 6.10970526023572
-2.87878799438477 6.02267238397422
-2.57575726509094 6.00371424417486
-2.27272701263428 6.07094767326816
-2.0561502434438 6.21212148666382
-1.96969664096832 6.32184712108385
-1.87124649816808 6.51515197753906
-1.88707167538042 6.81818199157715
-1.96969664096832 6.98635135342686
-2.05962459370263 7.12121200561523
-2.27272701263428 7.35450965835755
-2.40080467341533 7.42424345016479
-2.57575726509094 7.54455843158757
-2.87878799438477 7.55772272843768
-3.18181848526001 7.42761734398692
-3.18574107291211 7.42424345016479
-3.48484873771667 7.18620074004008
-3.53690457558921 7.12121200561524
-3.67013265694907 6.81818199157715
-3.62779692495156 6.51515197753906
-3.48484873771667 6.32296231733505
-3.35949678576554 6.21212148666382
-3.18181848526001 6.10970526023572

-3.18228721988986 6.21212148666382
-3.48484873771667 6.47965756761888
-3.51124902142432 6.51515197753906
-3.55521749871017 6.81818199157715
-3.48484873771667 6.97305742328899
-3.38064394203888 7.12121200561524
-3.18181848526001 7.28266480011444
-2.87878799438477 7.38730235389912
-2.57575726509094 7.36693639375536
-2.27272701263428 7.19887949635517
-2.20178274913878 7.12121200561523
-1.99818215923574 6.81818199157715
-1.97914916207412 6.51515197753906
-2.21941731926952 6.21212148666382
-2.27272701263428 6.17737199468743
-2.57575726509094 6.10288820345156
-2.87878799438477 6.12057782333246
-3.18181848526001 6.21185130154921
-3.18228721988986 6.21212148666382
};
\addplot [draw=none, fill=mediumseagreen10720589]
table{%
x  y
-4.69696950912476 -1.18558478659731
-4.39393901824951 -1.35081755272248
-4.09090900421143 -1.13151046515793
-4.04877049685754 -1.06060612201691
-3.93986934071735 -0.757575333118439
-3.84120318456555 -0.454545021057129
-3.78787803649902 -0.291367934818243
-3.75149420475107 -0.151514708995819
-3.70882832054085 0.151515632867813
-3.7260538734106 0.454545497894287
-3.78787803649902 0.707802082289628
-3.80223647356232 0.757575809955597
-3.95474492030361 1.06060612201691
-4.09090900421143 1.22815626418743
-4.31619480101986 1.3636360168457
-4.39393901824951 1.39984661579276
-4.63821089636781 1.3636360168457
-4.69696950912476 1.35179662292911
-4.95571011954613 1.06060612201691
-5.00000047683716 0.939279642922274
-5.04724910332075 0.757575809955597
-5.06250202053515 0.454545497894287
-5.03879071097015 0.151515632867813
-5.00000047683716 -0.0699800884816202
-4.98314179023078 -0.151514708995819
-4.91038317054328 -0.454545021057129
-4.84810863454611 -0.757575333118439
-4.76794846156801 -1.06060612201691
-4.69696950912476 -1.18558478659731

-4.55592988030145 -1.06060612201691
-4.69696950912476 -0.887834736668506
-4.7334421062596 -0.757575333118439
-4.80242343135381 -0.454545021057129
-4.8809578149966 -0.151514708995819
-4.9448542397935 0.151515632867813
-4.971409404627 0.454545497894287
-4.94735352350033 0.757575809955597
-4.82992858317505 1.06060612201691
-4.69696950912476 1.21024022588053
-4.39393901824951 1.27919367193519
-4.09090900421143 1.09369203395305
-4.06402085699365 1.06060612201691
-3.90602152190999 0.757575809955597
-3.81848795142397 0.454545497894287
-3.79806307264984 0.151515632867813
-3.85337322535147 -0.151514708995819
-3.95464775035187 -0.454545021057129
-4.05552851803602 -0.757575333118439
-4.09090900421143 -0.854970637657859
-4.26404558141623 -1.06060612201691
-4.39393901824951 -1.15533025806587
-4.55592988030145 -1.06060612201691
};
\addplot [draw=none, fill=mediumseagreen10720589]
table{%
x  y
-3.18181848526001 6.21185130154921
-2.87878799438477 6.12057782333246
-2.57575726509094 6.10288820345156
-2.27272701263428 6.17737199468743
-2.21941731926952 6.21212148666382
-1.97914916207412 6.51515197753906
-1.99818215923574 6.81818199157715
-2.20178274913878 7.12121200561523
-2.27272701263428 7.19887949635517
-2.57575726509094 7.36693639375536
-2.87878799438477 7.38730235389912
-3.18181848526001 7.28266480011444
-3.38064394203888 7.12121200561523
-3.48484873771667 6.97305742328899
-3.55521749871017 6.81818199157715
-3.51124902142432 6.51515197753906
-3.48484873771667 6.47965756761888
-3.18228721988986 6.21212148666382
-3.18181848526001 6.21185130154921

-2.76046228590575 6.21212148666382
-2.87878799438477 6.22141940389695
-3.18181848526001 6.3551353793686
-3.36079509207225 6.51515197753906
-3.42186270397769 6.81818199157715
-3.20275352102179 7.12121200561523
-3.18181848526001 7.13821194154617
-2.87878799438477 7.24363203425585
-2.57575726509094 7.219213606033
-2.40310077116097 7.12121200561523
-2.27272701263428 7.0223949153679
-2.13307724271176 6.81818199157715
-2.11994942517422 6.51515197753906
-2.27272701263428 6.32817490761335
-2.53609255243751 6.21212148666382
-2.57575726509094 6.20206216272826
-2.76046228590575 6.21212148666382
};
\addplot [draw=none, fill=yellowgreen13921370]
table{%
x  y
-4.39393901824951 -1.15533025806587
-4.26404558141623 -1.06060612201691
-4.09090900421143 -0.854970637657859
-4.05552851803602 -0.757575333118439
-3.95464775035187 -0.454545021057129
-3.85337322535147 -0.151514708995819
-3.79806307264984 0.151515632867813
-3.81848795142397 0.454545497894287
-3.90602152190999 0.757575809955597
-4.06402085699365 1.06060612201691
-4.09090900421143 1.09369203395305
-4.39393901824951 1.27919367193519
-4.69696950912476 1.21024022588053
-4.82992858317505 1.06060612201691
-4.94735352350033 0.757575809955597
-4.971409404627 0.454545497894287
-4.9448542397935 0.151515632867813
-4.8809578149966 -0.151514708995819
-4.80242343135381 -0.454545021057129
-4.7334421062596 -0.757575333118439
-4.69696950912476 -0.887834736668506
-4.55592988030145 -1.06060612201691
-4.39393901824951 -1.15533025806587

-4.50205083538181 -0.757575333118439
-4.69119920960528 -0.454545021057129
-4.69696950912476 -0.446006795084443
-4.77877383976242 -0.151514708995819
-4.84491685127213 0.151515632867813
-4.86841379855129 0.454545497894287
-4.83596623654912 0.757575809955597
-4.70414704680397 1.06060612201691
-4.69696950912476 1.06868382883194
-4.39393901824951 1.14974087950718
-4.24929262333325 1.06060612201691
-4.09090900421143 0.911805071743364
-4.00980657025765 0.757575809955597
-3.92187734658984 0.454545497894287
-3.90377777112521 0.151515632867813
-3.96305597290617 -0.151514708995819
-4.0680923161382 -0.454545021057129
-4.09090900421143 -0.522625653418564
-4.28705458693906 -0.757575333118439
-4.39393901824951 -0.885826898113848
-4.50205083538181 -0.757575333118439
};
\addplot [draw=none, fill=yellowgreen13921370]
table{%
x  y
-2.57575726509094 6.20206216272826
-2.53609255243751 6.21212148666382
-2.27272701263428 6.32817490761335
-2.11994942517422 6.51515197753906
-2.13307724271176 6.81818199157715
-2.27272701263428 7.0223949153679
-2.40310077116097 7.12121200561523
-2.57575726509094 7.219213606033
-2.87878799438477 7.24363203425585
-3.18181848526001 7.13821194154617
-3.20275352102179 7.12121200561524
-3.42186270397769 6.81818199157715
-3.36079509207224 6.51515197753906
-3.18181848526001 6.3551353793686
-2.87878799438477 6.22141940389695
-2.76046228590575 6.21212148666382
-2.57575726509094 6.20206216272826

-3.20041157497326 6.51515197753906
-3.25937930506033 6.81818199157715
-3.18181848526001 6.92456894341778
-2.87878799438477 7.09052088821437
-2.57575726509094 7.05447638580464
-2.27272701263428 6.82513487393053
-2.26797232618778 6.81818199157715
-2.26074968827432 6.51515197753906
-2.27272701263428 6.50049351191196
-2.57575726509094 6.34919831061878
-2.87878799438477 6.36451099781336
-3.18181848526001 6.49852855943776
-3.20041157497326 6.51515197753906
};
\addplot [draw=none, fill=yellowgreen17322048]
table{%
x  y
-4.39393901824951 -0.885826898113848
-4.28705458693906 -0.757575333118439
-4.09090900421143 -0.522625653418564
-4.0680923161382 -0.454545021057129
-3.96305597290617 -0.151514708995819
-3.90377777112521 0.151515632867813
-3.92187734658984 0.454545497894287
-4.00980657025765 0.757575809955597
-4.09090900421143 0.911805071743364
-4.24929262333325 1.06060612201691
-4.39393901824951 1.14974087950718
-4.69696950912475 1.06868382883194
-4.70414704680397 1.06060612201691
-4.83596623654912 0.757575809955597
-4.86841379855129 0.454545497894287
-4.84491685127213 0.151515632867813
-4.77877383976241 -0.151514708995819
-4.69696950912476 -0.446006795084443
-4.69119920960528 -0.454545021057129
-4.5020508353818 -0.757575333118439
-4.39393901824951 -0.885826898113848

-4.44259364862175 -0.454545021057129
-4.65175835416163 -0.151514708995819
-4.69696950912476 -0.0626165934946573
-4.74497946275077 0.151515632867813
-4.76541819247557 0.454545497894287
-4.72457894959791 0.757575809955597
-4.69696950912476 0.82065226509036
-4.39393901824951 0.995790067918268
-4.13949183984387 0.757575809955597
-4.09090900421143 0.67997562887872
-4.02526674175571 0.454545497894287
-4.00949246960058 0.151515632867813
-4.07273872046087 -0.151514708995819
-4.09090900421143 -0.203561155126206
-4.33431000911238 -0.454545021057129
-4.39393901824951 -0.527092488904388
-4.44259364862175 -0.454545021057129
};
\addplot [draw=none, fill=yellowgreen17322048]
table{%
x  y
-3.18181848526001 6.49852855943776
-2.87878799438477 6.36451099781336
-2.57575726509094 6.34919831061878
-2.27272701263428 6.50049351191196
-2.26074968827432 6.51515197753906
-2.26797232618778 6.81818199157715
-2.27272701263428 6.82513487393053
-2.57575726509094 7.05447638580464
-2.87878799438477 7.09052088821437
-3.18181848526001 6.92456894341778
-3.25937930506033 6.81818199157715
-3.20041157497326 6.51515197753906
-3.18181848526001 6.49852855943776

-2.89585364907132 6.51515197753906
-2.99217361427631 6.81818199157715
-2.87878799438477 6.88302242870434
-2.57575726509094 6.85620332892033
-2.52551163169968 6.81818199157715
-2.54920638165396 6.51515197753906
-2.57575726509094 6.50174846475057
-2.87878799438477 6.50760259172977
-2.89585364907132 6.51515197753906
};
\addplot [draw=none, fill=greenyellow20522429]
table{%
x  y
-4.39393901824951 -0.527092488904388
-4.33431000911238 -0.454545021057129
-4.09090900421143 -0.203561155126206
-4.07273872046087 -0.151514708995819
-4.00949246960058 0.151515632867813
-4.02526674175571 0.454545497894287
-4.09090900421143 0.67997562887872
-4.13949183984387 0.757575809955597
-4.39393901824951 0.995790067918268
-4.69696950912476 0.82065226509036
-4.72457894959791 0.757575809955597
-4.76541819247557 0.454545497894287
-4.74497946275077 0.151515632867813
-4.69696950912476 -0.0626165934946573
-4.65175835416163 -0.151514708995819
-4.44259364862175 -0.454545021057129
-4.39393901824951 -0.527092488904388

-4.42506865321124 -0.151514708995819
-4.57864950523201 0.151515632867813
-4.60962268340264 0.454545497894287
-4.44281785460173 0.757575809955597
-4.39393901824951 0.787679250756831
-4.36178420250639 0.757575809955597
-4.18361918129947 0.454545497894287
-4.1578163152239 0.151515632867813
-4.35111244325427 -0.151514708995819
-4.39393901824951 -0.195707973631157
-4.42506865321124 -0.151514708995819
};
\addplot [draw=none, fill=greenyellow20522429]
table{%
x  y
-2.87878799438477 6.50760259172977
-2.57575726509094 6.50174846475057
-2.54920638165396 6.51515197753906
-2.52551163169968 6.81818199157715
-2.57575726509094 6.85620332892033
-2.87878799438477 6.88302242870434
-2.99217361427631 6.81818199157715
-2.89585364907132 6.51515197753906
-2.87878799438477 6.50760259172977
};
\addplot [draw=none, fill=gold23822927]
table{%
x  y
-4.39393901824951 -0.195707973631157
-4.35111244325427 -0.151514708995819
-4.1578163152239 0.151515632867813
-4.18361918129947 0.454545497894287
-4.36178420250639 0.757575809955597
-4.39393901824951 0.787679250756831
-4.44281785460173 0.757575809955597
-4.60962268340264 0.454545497894287
-4.57864950523201 0.151515632867813
-4.42506865321124 -0.151514708995819
-4.39393901824951 -0.195707973631157
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/visualizations/funnel/funnel_template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\definecolor{darkcyan30156137}{RGB}{30,156,137}
\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkcyan37131141}{RGB}{37,131,141}
\definecolor{darkslateblue47105141}{RGB}{47,105,141}
\definecolor{darkslateblue5392140}{RGB}{53,92,140}
\definecolor{darkslateblue6077138}{RGB}{60,77,138}
\definecolor{darkslateblue6662133}{RGB}{66,62,133}
\definecolor{darkslateblue7045124}{RGB}{70,45,124}
\definecolor{gold23822927}{RGB}{238,229,27}
\definecolor{greenyellow20222430}{RGB}{202,224,30}
\definecolor{indigo70992}{RGB}{70,9,92}
\definecolor{indigo7229111}{RGB}{72,29,111}
\definecolor{mediumseagreen10020393}{RGB}{100,203,93}
\definecolor{mediumseagreen35168131}{RGB}{35,168,131}
\definecolor{mediumseagreen50181122}{RGB}{50,181,122}
\definecolor{mediumseagreen71192110}{RGB}{71,192,110}
\definecolor{teal42119142}{RGB}{42,119,142}
\definecolor{yellowgreen13121175}{RGB}{131,211,75}
\definecolor{yellowgreen16721951}{RGB}{167,219,51}

\begin{axis}[
tick pos=left,
xtick=\empty,
ytick=\empty,
xmin=-10, xmax=5,
ymin=-5, ymax=5
]

% Insert samples here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\input{figures/visualizations/funnel/cmcd_samples}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [draw=none, fill=indigo70992]
table{%
x  y
-12.8181819915771 -5
-12.63636302948 -5
-12.4545459747314 -5
-12.2727279663086 -5
-12.0909090042114 -5
-11.9090909957886 -5
-11.7272729873657 -5
-11.5454540252686 -5
-11.36363697052 -5
-11.1818180084229 -5
-11 -5
-10.8181819915771 -5
-10.63636302948 -5
-10.4545450210571 -5
-10.2727279663086 -5
-10.0909090042114 -5
-9.90909099578857 -5
-9.72727298736572 -5
-9.54545402526855 -5
-9.3636360168457 -5
-9.18181896209717 -5
-9 -5
-8.81818199157715 -5
-8.6363639831543 -5
-8.45454502105713 -5
-8.27272701263428 -5
-8.09090900421143 -5
-7.90909099578857 -5
-7.72727298736572 -5
-7.54545450210571 -5
-7.3636360168457 -5
-7.18181848526001 -5
-7.00000047683716 -5
-6.81818199157715 -5
-6.63636350631714 -5
-6.45454549789429 -5
-6.27272701263428 -5
-6.09090948104858 -5
-5.90909099578857 -5
-5.72727298736572 -5
-5.54545450210571 -5
-5.36363649368286 -5
-5.18181800842285 -5
-5.00000047683716 -5
-4.81818199157715 -5
-4.6363639831543 -5
-4.45454549789429 -5
-4.27272701263428 -5
-4.09090900421143 -5
-3.90909075737 -5
-3.72727298736572 -5
-3.54545450210571 -5
-3.36363649368286 -5
-3.18181824684143 -5
-3.00000023841858 -5
-2.81818175315857 -5
-2.6363639831543 -5
-2.45454549789429 -5
-2.27272725105286 -5
-2.09090924263 -5
-1.90909111499786 -5
-1.72727262973785 -5
-1.54545485973358 -5
-1.36363649368286 -5
-1.18181800842285 -5
-1.00000023841858 -5
-0.818181753158569 -5
-0.636363625526428 -5
-0.454545557498932 -5
-0.272727370262146 -5
-0.090908944606781 -5
0.0909088551998138 -5
0.272727280855179 -5
0.454545468091965 -5
0.636363506317139 -5
0.818181693553925 -5
0.999999940395355 -5
1.18181788921356 -5
1.36363637447357 -5
1.54545438289642 -5
1.72727251052856 -5
1.90909099578857 -5
2.09090924263 -5
2.27272701263428 -5
2.45454549789429 -5
2.63636374473572 -5
2.81818199157715 -5
2.99999976158142 -5
3.18181800842285 -5
3.36363625526428 -5
3.54545450210571 -5
3.72727251052856 -5
3.90909075737 -5
4.09090900421143 -5
4.27272748947144 -5
4.45454549789429 -5
4.63636350631714 -5
4.81818151473999 -5
5 -5
5 -4.8989896774292
5 -4.79797983169556
5 -4.69696998596191
5 -4.59595966339111
5 -4.49494934082031
5 -4.39393949508667
5 -4.29292917251587
5 -4.19191932678223
5 -4.09090900421143
5 -3.98989915847778
5 -3.88888883590698
5 -3.78787875175476
5 -3.68686866760254
5 -3.58585834503174
5 -3.4848484992981
5 -3.38383841514587
5 -3.28282833099365
5 -3.18181824684143
5 -3.08080816268921
5 -2.97979784011841
5 -2.87878799438477
5 -2.77777791023254
5 -2.67676782608032
5 -2.57575750350952
5 -2.4747474193573
5 -2.37373733520508
5 -2.27272748947144
5 -2.17171716690063
5 -2.07070708274841
5 -1.96969699859619
5 -1.86868679523468
5 -1.76767694950104
5 -1.66666674613953
5 -1.5656566619873
5 -1.46464657783508
5 -1.36363637447357
5 -1.26262617111206
5 -1.16161632537842
5 -1.0606062412262
5 -0.95959609746933
5 -0.858585834503174
5 -0.757575809955597
5 -0.656565546989441
5 -0.555555820465088
5 -0.454545557498932
5 -0.353535532951355
5 -0.252525269985199
5 -0.151515007019043
5 -0.0505049824714661
5 0.050505131483078
5 0.151515007019043
5 0.252525269985199
5 0.353535294532776
5 0.45454540848732
5 0.555555462837219
5 0.65656566619873
5 0.757575571537018
5 0.858585834503174
5 0.959595859050751
5 1.06060600280762
5 1.16161596775055
5 1.26262629032135
5 1.36363613605499
5 1.4646463394165
5 1.5656566619873
5 1.66666650772095
5 1.76767683029175
5 1.86868679523468
5 1.96969699859619
5 2.07070684432983
5 2.17171716690063
5 2.27272701263428
5 2.37373733520508
5 2.4747474193573
5 2.57575750350952
5 2.67676758766174
5 2.77777767181396
5 2.87878775596619
5 2.97979784011841
5 3.08080792427063
5 3.18181800842285
5 3.28282833099365
5 3.38383841514587
5 3.48484826087952
5 3.58585858345032
5 3.68686866760254
5 3.78787899017334
5 3.8888885974884
5 3.9898989200592
5 4.09090900421143
5 4.19191932678223
5 4.29292917251587
5 4.39393901824951
5 4.49494934082031
5 4.59595966339111
5 4.69696998596191
5 4.7979793548584
5 4.8989896774292
5 5
4.81818151473999 5
4.63636350631714 5
4.45454549789429 5
4.27272748947144 5
4.09090900421143 5
3.90909075737 5
3.72727251052856 5
3.54545450210571 5
3.36363625526428 5
3.18181800842285 5
2.99999976158142 5
2.81818199157715 5
2.63636374473572 5
2.45454549789429 5
2.27272701263428 5
2.09090924263 5
1.90909099578857 5
1.72727251052856 5
1.54545438289642 5
1.36363637447357 5
1.18181788921356 5
0.999999940395355 5
0.818181693553925 5
0.636363506317139 5
0.454545468091965 5
0.272727280855179 5
0.0909088551998138 5
-0.090908944606781 5
-0.272727370262146 5
-0.454545557498932 5
-0.636363625526428 5
-0.818181753158569 5
-1.00000023841858 5
-1.18181800842285 5
-1.36363649368286 5
-1.54545485973358 5
-1.72727262973785 5
-1.90909111499786 5
-2.09090924263 5
-2.27272725105286 5
-2.45454549789429 5
-2.6363639831543 5
-2.81818175315857 5
-3.00000023841858 5
-3.18181824684143 5
-3.36363649368286 5
-3.54545450210571 5
-3.72727298736572 5
-3.90909075737 5
-4.09090900421143 5
-4.27272701263428 5
-4.45454549789429 5
-4.6363639831543 5
-4.81818199157715 5
-5.00000047683716 5
-5.18181800842285 5
-5.36363649368286 5
-5.54545450210571 5
-5.72727298736572 5
-5.90909099578857 5
-6.09090948104858 5
-6.27272701263428 5
-6.45454549789429 5
-6.63636350631714 5
-6.81818199157715 5
-7.00000047683716 5
-7.18181848526001 5
-7.3636360168457 5
-7.54545450210571 5
-7.72727298736572 5
-7.90909099578857 5
-8.09090900421143 5
-8.27272701263428 5
-8.45454502105713 5
-8.6363639831543 5
-8.81818199157715 5
-9 5
-9.18181896209717 5
-9.3636360168457 5
-9.54545402526855 5
-9.72727298736572 5
-9.90909099578857 5
-10.0909090042114 5
-10.2727279663086 5
-10.4545450210571 5
-10.63636302948 5
-10.8181819915771 5
-11 5
-11.1818180084229 5
-11.36363697052 5
-11.5454540252686 5
-11.7272729873657 5
-11.9090909957886 5
-12.0909090042114 5
-12.2727279663086 5
-12.4545459747314 5
-12.63636302948 5
-12.8181819915771 5
-13 5
-13 4.8989896774292
-13 4.7979793548584
-13 4.69696998596191
-13 4.59595966339111
-13 4.49494934082031
-13 4.39393901824951
-13 4.29292917251587
-13 4.19191932678223
-13 4.09090900421143
-13 3.9898989200592
-13 3.8888885974884
-13 3.78787899017334
-13 3.68686866760254
-13 3.58585858345032
-13 3.48484826087952
-13 3.38383841514587
-13 3.28282833099365
-13 3.18181800842285
-13 3.08080792427063
-13 2.97979784011841
-13 2.87878775596619
-13 2.77777767181396
-13 2.67676758766174
-13 2.57575750350952
-13 2.4747474193573
-13 2.37373733520508
-13 2.27272701263428
-13 2.17171716690063
-13 2.07070684432983
-13 1.96969699859619
-13 1.86868679523468
-13 1.76767683029175
-13 1.66666650772095
-13 1.5656566619873
-13 1.4646463394165
-13 1.36363613605499
-13 1.26262629032135
-13 1.16161596775055
-13 1.06060600280762
-13 0.959595859050751
-13 0.858585834503174
-13 0.757575571537018
-13 0.65656566619873
-13 0.555555462837219
-13 0.45454540848732
-13 0.353535294532776
-13 0.252525269985199
-13 0.151515007019043
-13 0.050505131483078
-13 -0.0505049824714661
-13 -0.151515007019043
-13 -0.252525269985199
-13 -0.353535532951355
-13 -0.454545557498932
-13 -0.555555820465088
-13 -0.656565546989441
-13 -0.757575809955597
-13 -0.858585834503174
-13 -0.95959609746933
-13 -1.0606062412262
-13 -1.16161632537842
-13 -1.26262617111206
-13 -1.36363637447357
-13 -1.46464657783508
-13 -1.5656566619873
-13 -1.66666674613953
-13 -1.76767694950104
-13 -1.86868679523468
-13 -1.96969699859619
-13 -2.07070708274841
-13 -2.17171716690063
-13 -2.27272748947144
-13 -2.37373733520508
-13 -2.4747474193573
-13 -2.57575750350952
-13 -2.67676782608032
-13 -2.77777791023254
-13 -2.87878799438477
-13 -2.97979784011841
-13 -3.08080816268921
-13 -3.18181824684143
-13 -3.28282833099365
-13 -3.38383841514587
-13 -3.4848484992981
-13 -3.58585834503174
-13 -3.68686866760254
-13 -3.78787875175476
-13 -3.88888883590698
-13 -3.98989915847778
-13 -4.09090900421143
-13 -4.19191932678223
-13 -4.29292917251587
-13 -4.39393949508667
-13 -4.49494934082031
-13 -4.59595966339111
-13 -4.69696998596191
-13 -4.79797983169556
-13 -4.8989896774292
-13 -5
-12.8181819915771 -5

1.64902006571661 -3.08080816268921
1.54545438289642 -3.0422077445401
1.43818160175179 -2.97979784011841
1.36363637447357 -2.94246931854169
1.27115882563806 -2.87878799438477
1.18181788921356 -2.82497031648423
1.12024355765392 -2.77777791023254
0.999999940395355 -2.69579839231081
0.976801857169717 -2.67676782608032
0.841385973450913 -2.57575750350952
0.818181693553925 -2.5602328800603
0.709779922160836 -2.4747474193573
0.636363506317139 -2.42227844119875
0.57652138405876 -2.37373733520508
0.454545468091965 -2.28271233348985
0.442374787960871 -2.27272748947144
0.309585289157166 -2.17171716690063
0.272727280855179 -2.1461002655544
0.173648780702094 -2.07070708274841
0.0909088551998138 -2.01242581841511
0.0342344459376705 -1.96969699859619
-0.090908944606781 -1.88154917023577
-0.108292944226474 -1.86868679523468
-0.254774643538456 -1.76767694950104
-0.272727370262146 -1.75640874556701
-0.407406846927353 -1.66666674613953
-0.454545557498932 -1.63778979542113
-0.566514633359192 -1.5656566619873
-0.636363625526428 -1.52436921606209
-0.732928265612196 -1.46464657783508
-0.818181753158569 -1.41656627788977
-0.907915940912305 -1.36363637447357
-1.00000023841858 -1.31465028023534
-1.0930817460063 -1.26262617111206
-1.18181800842285 -1.21862492083132
-1.29020197611395 -1.16161632537842
-1.36363649368286 -1.12809768463462
-1.50103322559138 -1.0606062412262
-1.54545485973358 -1.04219148881287
-1.72717566878514 -0.95959609746933
-1.72727262973785 -0.959560118313078
-1.90909111499786 -0.890377878341413
-1.98262296411289 -0.858585834503174
-2.09090924263 -0.822518451450024
-2.25689602798464 -0.757575809955597
-2.27272725105286 -0.753036400735861
-2.45454549789429 -0.699617579394987
-2.57303531618057 -0.656565546989441
-2.6363639831543 -0.641318731475233
-2.81818175315857 -0.593470595599285
-2.93239856898307 -0.555555820465088
-3.00000023841858 -0.54249443739627
-3.18181824684143 -0.504597410175229
-3.35136632437716 -0.454545557498932
-3.36363649368286 -0.452722289945414
-3.54545450210571 -0.427049437396776
-3.72727298736572 -0.393149336901687
-3.87432341141037 -0.353535532951355
-3.90909075737 -0.350017565158349
-4.09090900421143 -0.332824102613601
-4.27272701263428 -0.311265934373039
-4.45454549789429 -0.278616956766484
-4.55789473811568 -0.252525269985199
-4.6363639831543 -0.248114541862766
-4.81818199157715 -0.238943498280891
-5.00000047683716 -0.22871538219656
-5.18181800842285 -0.215054097731126
-5.36363649368286 -0.193292761667623
-5.54545450210571 -0.153208795353908
-5.55210269706031 -0.151515007019043
-5.72727298736572 -0.147798067927768
-5.90909099578857 -0.144882590417354
-6.09090948104858 -0.142530117641711
-6.27272701263428 -0.140343218666506
-6.45454549789429 -0.13789560632493
-6.63636350631714 -0.134702878449662
-6.81818199157715 -0.130129312412113
-7.00000047683716 -0.123177009865815
-7.18181848526001 -0.112048307544711
-7.3636360168457 -0.0931941569024735
-7.54545450210571 -0.0590499827500943
-7.58208554066651 -0.0505049824714661
-7.58207975693618 0.050505131483078
-7.54545450210571 0.0590487987392985
-7.3636360168457 0.0931935490793263
-7.18181848526001 0.112047978003669
-7.00000047683716 0.123176822129662
-6.81818199157715 0.130129194200812
-6.63636350631714 0.134702807890843
-6.45454549789429 0.137895564150394
-6.27272701263428 0.140343189637045
-6.09090948104858 0.142530100743638
-5.90909099578858 0.144882580291436
-5.72727298736572 0.147798064004985
-5.55210269706031 0.151515007019043
-5.54545450210571 0.153208795353908
-5.36363649368286 0.193292761667623
-5.18181800842285 0.215054097731126
-5.00000047683716 0.22871538219656
-4.81818199157715 0.238943498280891
-4.6363639831543 0.248114541862766
-4.55789473811568 0.252525269985199
-4.45454549789429 0.278616909643136
-4.27272701263428 0.311265837556566
-4.09090900421143 0.332823986200628
-3.90909075737 0.350017437942853
-3.87432455535559 0.353535294532776
-3.72727298736572 0.393149405477048
-3.54545450210571 0.427049428806125
-3.36363649368286 0.452722271192128
-3.35136717268723 0.45454540848732
-3.18181824684143 0.504597360240285
-3.00000023841858 0.542494323070551
-2.93239995339587 0.555555462837219
-2.81818175315857 0.593470778723786
-2.6363639831543 0.641318779697826
-2.57303495081558 0.65656566619873
-2.45454549789429 0.699617510391674
-2.27272725105286 0.753036355850497
-2.25689670146163 0.757575571537018
-2.09090924263 0.822518474067572
-1.98262296411289 0.858585834503174
-1.90909111499786 0.890377854671033
-1.72727262973785 0.959560088621804
-1.72717623126021 0.959595859050751
-1.54545485973358 1.04219142765634
-1.5010336549833 1.06060600280762
-1.36363649368286 1.12809762739058
-1.29020277491268 1.16161596775055
-1.18181800842285 1.21862498351612
-1.09308139259795 1.26262629032135
-1.00000023841858 1.31465025395979
-0.907916466035727 1.36363613605499
-0.818181753158569 1.41656633636721
-0.732928639309112 1.4646463394165
-0.636363625526428 1.52436920009604
-0.566514633359192 1.5656566619873
-0.454545557498932 1.63778985790313
-0.407407314580232 1.66666650772095
-0.272727370262146 1.75640863415099
-0.254774643538456 1.76767683029175
-0.108292944226474 1.86868679523468
-0.090908944606781 1.88154917023577
0.0342344459376705 1.96969699859619
0.0909088551998138 2.0124258261866
0.173648374671473 2.07070684432983
0.272727280855179 2.14610029303013
0.309585289157166 2.17171716690063
0.442374382760251 2.27272701263428
0.454545468091965 2.28271220588307
0.57652138405876 2.37373733520508
0.636363506317139 2.42227844119875
0.709779922160836 2.4747474193573
0.818181693553925 2.5602328800603
0.841385973450913 2.57575750350952
0.976801857169717 2.67676758766174
0.999999940395355 2.69579815389223
1.12024355765392 2.77777767181396
1.18181788921356 2.82497007806565
1.27115827638409 2.87878775596619
1.36363637447357 2.94246951488858
1.43818160175179 2.97979784011841
1.54545438289642 3.04220759723159
1.64902006571661 3.08080792427063
1.72727251052856 3.1152248463827
1.90909099578857 3.14902243418822
2.09090924263 3.12532782044171
2.17438901350058 3.08080792427063
2.27272701263428 3.01566597175043
2.30574956756545 2.97979784011841
2.38585203608316 2.87878775596619
2.45074613978058 2.77777767181396
2.45454549789429 2.77114265816507
2.50013790502144 2.67676758766174
2.54263182239771 2.57575750350952
2.57965545930812 2.4747474193573
2.61205145764008 2.37373733520508
2.63636374473572 2.28807804256083
2.6405942998337 2.27272701263428
2.66650443519734 2.17171716690063
2.6898474659336 2.07070684432983
2.71090003541655 1.96969699859619
2.72989966133567 1.86868679523468
2.7470522439327 1.76767683029175
2.7625346833805 1.66666650772095
2.77650298142698 1.5656566619873
2.78909100645985 1.4646463394165
2.80041601695996 1.36363613605499
2.81058085461258 1.26262629032135
2.81818199157715 1.17845194803013
2.81983898351963 1.16161596775055
2.82886535304581 1.06060600280762
2.83690845899205 0.959595859050751
2.84401652475557 0.858585834503174
2.85023307996912 0.757575571537018
2.85559515970538 0.65656566619873
2.86013461254475 0.555555462837219
2.86387824102037 0.45454540848732
2.86684850003393 0.353535294532776
2.86906044462947 0.252525269985199
2.87052885174305 0.151515007019043
2.87126094666985 0.050505131483078
2.87126094666985 -0.0505049824714661
2.87052885174305 -0.151515007019043
2.86906044462947 -0.252525269985199
2.86684850003393 -0.353535532951355
2.86387824102037 -0.454545557498932
2.86013461254475 -0.555555820465088
2.85559515970538 -0.656565546989441
2.85023307996912 -0.757575809955597
2.84401652475557 -0.858585834503174
2.83690845899205 -0.95959609746933
2.82886535304581 -1.0606062412262
2.81983898351963 -1.16161632537842
2.81818199157715 -1.17845222618076
2.81058085461258 -1.26262617111206
2.80041601695996 -1.36363637447357
2.78909100645985 -1.46464657783508
2.77650298142698 -1.5656566619873
2.7625346833805 -1.66666674613953
2.7470522439327 -1.76767694950104
2.72989966133567 -1.86868679523468
2.71090003541655 -1.96969699859619
2.68984725383748 -2.07070708274841
2.66650443519734 -2.17171716690063
2.64059354210964 -2.27272748947144
2.63636374473572 -2.28807605970896
2.61205145764008 -2.37373733520508
2.57965545930812 -2.4747474193573
2.54263182239771 -2.57575750350952
2.50013790502144 -2.67676782608032
2.45454549789429 -2.77114105854389
2.45074503680689 -2.77777791023254
2.38585203608316 -2.87878799438477
2.30574956756545 -2.97979784011841
2.27272701263428 -3.01566552433297
2.17438797492693 -3.08080816268921
2.09090924263 -3.12532805886029
1.90909099578857 -3.1490226726068
1.72727251052856 -3.11522508480128
1.64902006571661 -3.08080816268921
};
\addplot [draw=none, fill=indigo7229111]
table{%
x  y
1.72727251052856 -3.11522508480128
1.90909099578857 -3.1490226726068
2.09090924263 -3.12532805886029
2.17438797492693 -3.08080816268921
2.27272701263428 -3.01566552433297
2.30574956756545 -2.97979784011841
2.38585203608316 -2.87878799438477
2.45074503680689 -2.77777791023254
2.45454549789429 -2.77114105854389
2.50013790502144 -2.67676782608032
2.54263182239771 -2.57575750350952
2.57965545930812 -2.4747474193573
2.61205145764008 -2.37373733520508
2.63636374473572 -2.28807605970896
2.64059354210964 -2.27272748947144
2.66650443519734 -2.17171716690063
2.68984725383748 -2.07070708274841
2.71090003541655 -1.96969699859619
2.72989966133567 -1.86868679523468
2.7470522439327 -1.76767694950104
2.7625346833805 -1.66666674613953
2.77650298142698 -1.5656566619873
2.78909100645985 -1.46464657783508
2.80041601695996 -1.36363637447357
2.81058085461258 -1.26262617111206
2.81818199157715 -1.17845222618076
2.81983898351963 -1.16161632537842
2.82886535304581 -1.0606062412262
2.83690845899205 -0.95959609746933
2.84401652475557 -0.858585834503174
2.85023307996912 -0.757575809955597
2.85559515970538 -0.656565546989441
2.86013461254475 -0.555555820465088
2.86387824102037 -0.454545557498932
2.86684850003393 -0.353535532951355
2.86906044462947 -0.252525269985199
2.87052885174305 -0.151515007019043
2.87126094666985 -0.0505049824714661
2.87126094666985 0.050505131483078
2.87052885174305 0.151515007019043
2.86906044462947 0.252525269985199
2.86684850003393 0.353535294532776
2.86387824102037 0.45454540848732
2.86013461254475 0.555555462837219
2.85559515970538 0.65656566619873
2.85023307996912 0.757575571537018
2.84401652475557 0.858585834503174
2.83690845899205 0.959595859050751
2.82886535304581 1.06060600280762
2.81983898351963 1.16161596775055
2.81818199157715 1.17845194803013
2.81058085461258 1.26262629032135
2.80041601695996 1.36363613605499
2.78909100645985 1.4646463394165
2.77650298142698 1.5656566619873
2.7625346833805 1.66666650772095
2.7470522439327 1.76767683029175
2.72989966133567 1.86868679523468
2.71090003541655 1.96969699859619
2.6898474659336 2.07070684432983
2.66650443519734 2.17171716690063
2.6405942998337 2.27272701263428
2.63636374473572 2.28807804256083
2.61205145764008 2.37373733520508
2.57965545930812 2.4747474193573
2.54263182239771 2.57575750350952
2.50013790502144 2.67676758766174
2.45454549789429 2.77114265816507
2.45074613978058 2.77777767181396
2.38585203608316 2.87878775596619
2.30574956756545 2.97979784011841
2.27272701263428 3.01566597175043
2.17438901350058 3.08080792427063
2.09090924263 3.12532782044171
1.90909099578857 3.14902243418822
1.72727251052856 3.1152248463827
1.64902006571661 3.08080792427063
1.54545438289642 3.04220759723159
1.43818160175179 2.97979784011841
1.36363637447357 2.94246951488858
1.27115827638409 2.87878775596619
1.18181788921356 2.82497007806565
1.12024355765392 2.77777767181396
0.999999940395355 2.69579815389223
0.976801857169717 2.67676758766174
0.841385973450913 2.57575750350952
0.818181693553925 2.5602328800603
0.709779922160836 2.4747474193573
0.636363506317139 2.42227844119875
0.57652138405876 2.37373733520508
0.454545468091965 2.28271220588307
0.442374382760251 2.27272701263428
0.309585289157166 2.17171716690063
0.272727280855179 2.14610029303013
0.173648374671473 2.07070684432983
0.0909088551998138 2.0124258261866
0.0342344459376705 1.96969699859619
-0.090908944606781 1.88154917023577
-0.108292944226474 1.86868679523468
-0.254774643538456 1.76767683029175
-0.272727370262146 1.75640863415099
-0.407407314580232 1.66666650772095
-0.454545557498932 1.63778985790313
-0.566514633359192 1.5656566619873
-0.636363625526428 1.52436920009604
-0.732928639309112 1.4646463394165
-0.818181753158569 1.41656633636721
-0.907916466035727 1.36363613605499
-1.00000023841858 1.31465025395979
-1.09308139259795 1.26262629032135
-1.18181800842285 1.21862498351612
-1.29020277491267 1.16161596775055
-1.36363649368286 1.12809762739058
-1.5010336549833 1.06060600280762
-1.54545485973358 1.04219142765634
-1.72717623126021 0.959595859050751
-1.72727262973785 0.959560088621804
-1.90909111499786 0.890377854671033
-1.98262296411289 0.858585834503174
-2.09090924263 0.822518474067572
-2.25689670146163 0.757575571537018
-2.27272725105286 0.753036355850498
-2.45454549789429 0.699617510391674
-2.57303495081559 0.65656566619873
-2.6363639831543 0.641318779697826
-2.81818175315857 0.593470778723786
-2.93239995339587 0.555555462837219
-3.00000023841858 0.542494323070551
-3.18181824684143 0.504597360240285
-3.35136717268723 0.45454540848732
-3.36363649368286 0.452722271192128
-3.54545450210571 0.427049428806125
-3.72727298736572 0.393149405477048
-3.87432455535559 0.353535294532776
-3.90909075737 0.350017437942853
-4.09090900421143 0.332823986200628
-4.27272701263428 0.311265837556566
-4.45454549789429 0.278616909643136
-4.55789473811568 0.252525269985199
-4.6363639831543 0.248114541862766
-4.81818199157715 0.238943498280891
-5.00000047683716 0.22871538219656
-5.18181800842285 0.215054097731126
-5.36363649368286 0.193292761667623
-5.54545450210571 0.153208795353908
-5.55210269706031 0.151515007019043
-5.72727298736572 0.147798064004985
-5.90909099578857 0.144882580291436
-6.09090948104858 0.142530100743638
-6.27272701263428 0.140343189637045
-6.45454549789429 0.137895564150394
-6.63636350631714 0.134702807890843
-6.81818199157715 0.130129194200812
-7.00000047683716 0.123176822129662
-7.18181848526001 0.112047978003669
-7.3636360168457 0.0931935490793263
-7.54545450210571 0.0590487987392985
-7.58207975693618 0.050505131483078
-7.58208554066651 -0.0505049824714661
-7.54545450210571 -0.0590499827500943
-7.3636360168457 -0.0931941569024735
-7.18181848526001 -0.112048307544711
-7.00000047683716 -0.123177009865815
-6.81818199157715 -0.130129312412113
-6.63636350631714 -0.134702878449662
-6.45454549789429 -0.13789560632493
-6.27272701263428 -0.140343218666506
-6.09090948104858 -0.142530117641711
-5.90909099578857 -0.144882590417354
-5.72727298736572 -0.147798067927768
-5.55210269706031 -0.151515007019043
-5.54545450210571 -0.153208795353908
-5.36363649368286 -0.193292761667623
-5.18181800842285 -0.215054097731126
-5.00000047683716 -0.22871538219656
-4.81818199157715 -0.238943498280891
-4.6363639831543 -0.248114541862766
-4.55789473811568 -0.252525269985199
-4.45454549789429 -0.278616956766484
-4.27272701263428 -0.311265934373039
-4.09090900421143 -0.332824102613601
-3.90909075737 -0.350017565158349
-3.87432341141037 -0.353535532951355
-3.72727298736572 -0.393149336901687
-3.54545450210571 -0.427049437396776
-3.36363649368286 -0.452722289945414
-3.35136632437716 -0.454545557498932
-3.18181824684143 -0.504597410175229
-3.00000023841858 -0.54249443739627
-2.93239856898307 -0.555555820465088
-2.81818175315857 -0.593470595599285
-2.6363639831543 -0.641318731475233
-2.57303531618057 -0.656565546989441
-2.45454549789429 -0.699617579394987
-2.27272725105286 -0.753036400735861
-2.25689602798464 -0.757575809955597
-2.09090924263 -0.822518451450024
-1.98262296411289 -0.858585834503174
-1.90909111499786 -0.890377878341413
-1.72727262973785 -0.959560118313078
-1.72717566878514 -0.95959609746933
-1.54545485973358 -1.04219148881287
-1.50103322559138 -1.0606062412262
-1.36363649368286 -1.12809768463462
-1.29020197611395 -1.16161632537842
-1.18181800842285 -1.21862492083132
-1.0930817460063 -1.26262617111206
-1.00000023841858 -1.31465028023534
-0.907915940912305 -1.36363637447357
-0.818181753158569 -1.41656627788977
-0.732928265612196 -1.46464657783508
-0.636363625526428 -1.52436921606209
-0.566514633359192 -1.5656566619873
-0.454545557498932 -1.63778979542113
-0.407406846927353 -1.66666674613953
-0.272727370262146 -1.75640874556701
-0.254774643538456 -1.76767694950104
-0.108292944226474 -1.86868679523468
-0.090908944606781 -1.88154917023577
0.0342344459376705 -1.96969699859619
0.0909088551998138 -2.01242581841511
0.173648780702094 -2.07070708274841
0.272727280855179 -2.1461002655544
0.309585289157166 -2.17171716690063
0.442374787960871 -2.27272748947144
0.454545468091965 -2.28271233348985
0.57652138405876 -2.37373733520508
0.636363506317139 -2.42227844119875
0.709779922160836 -2.4747474193573
0.818181693553925 -2.5602328800603
0.841385973450913 -2.57575750350952
0.976801857169717 -2.67676782608032
0.999999940395355 -2.69579839231081
1.12024355765392 -2.77777791023254
1.18181788921356 -2.82497031648423
1.27115882563806 -2.87878799438477
1.36363637447357 -2.94246931854169
1.43818160175179 -2.97979784011841
1.54545438289642 -3.0422077445401
1.64902006571661 -3.08080816268921
1.72727251052856 -3.11522508480128

0.992137090978208 -1.86868679523468
0.818181693553925 -1.84695762231993
0.636363506317139 -1.80116356181982
0.544837294172945 -1.76767694950104
0.454545468091965 -1.73968033333054
0.272727280855179 -1.66733574487802
0.27136998734847 -1.66666674613953
0.0909088551998138 -1.58977826398883
0.0423675785665294 -1.5656566619873
-0.090908944606781 -1.50828810947369
-0.179589459301451 -1.46464657783508
-0.272727370262146 -1.42494868750117
-0.40045761067095 -1.36363637447357
-0.454545557498932 -1.34120937436554
-0.624695973125191 -1.26262617111206
-0.636363625526428 -1.25799660668966
-0.818181753158569 -1.17856518883444
-0.853837755664037 -1.16161632537842
-1.00000023841858 -1.1020798807132
-1.09338017545804 -1.0606062412262
-1.18181800842285 -1.0274723104093
-1.34745790077624 -0.95959609746933
-1.36363649368286 -0.95410796525323
-1.54545485973358 -0.888657132577406
-1.62141078184508 -0.858585834503174
-1.72727262973785 -0.825057575111675
-1.90909111499786 -0.761040987749312
-1.91835699561984 -0.757575809955597
-2.09090924263 -0.708724945060189
-2.24948640066991 -0.656565546989441
-2.27272725105286 -0.650978739093902
-2.45454549789429 -0.606152951177847
-2.62461850281514 -0.555555820465088
-2.6363639831543 -0.553197585522666
-2.81818175315857 -0.516747324295781
-3.00000023841858 -0.472881891451546
-3.0661778968891 -0.454545557498932
-3.18181824684143 -0.436496229702219
-3.36363649368286 -0.406042922300114
-3.54545450210571 -0.36711452166711
-3.59998734349515 -0.353535532951355
-3.72727298736572 -0.339402259655901
-3.90909075737 -0.318438386990005
-4.09090900421143 -0.292819185310008
-4.27272701263428 -0.256341210630526
-4.28947740181206 -0.252525269985199
-4.45454549789429 -0.241537398499607
-4.6363639831543 -0.229692720921878
-4.81818199157715 -0.216571745070459
-5.00000047683716 -0.199769453476337
-5.18181800842285 -0.174838371454117
-5.30030810213552 -0.151515007019043
-5.36363649368286 -0.149149492534473
-5.54545450210571 -0.143787692988852
-5.72727298736572 -0.139480952399059
-5.90909099578857 -0.135838513345038
-6.09090948104858 -0.132419565521797
-6.27272701263428 -0.128716256356546
-6.45454549789429 -0.124121794831984
-6.63636350631714 -0.11784842187399
-6.81818199157715 -0.108734644765219
-7.00000047683716 -0.0948376161531897
-7.18181848526001 -0.0725814580579193
-7.30473756142528 -0.0505049824714661
-7.30473271021392 0.050505131483078
-7.18181848526001 0.0725807989745834
-7.00000047683716 0.0948372406716325
-6.81818199157715 0.108734408293019
-6.63636350631714 0.117848280578706
-6.45454549789429 0.124121710004755
-6.27272701263428 0.128716197114872
-6.09090948104858 0.132419529608594
-5.90909099578857 0.135838489411244
-5.72727298736572 0.139480939698561
-5.54545450210571 0.143787688707071
-5.36363649368286 0.149149491530056
-5.30030810213552 0.151515007019043
-5.18181800842285 0.174838371454117
-5.00000047683716 0.199769453476337
-4.81818199157715 0.216571745070459
-4.6363639831543 0.229692720921878
-4.45454549789429 0.241537398499607
-4.28947740181206 0.252525269985199
-4.27272701263428 0.256341204341086
-4.09090900421143 0.292819126894034
-3.90909075737 0.318438300981466
-3.72727298736572 0.339402166987817
-3.59998879499758 0.353535294532776
-3.54545450210571 0.367114644258059
-3.36363649368286 0.406042968958899
-3.18181824684143 0.436496197947293
-3.06617862002216 0.45454540848732
-3.00000023841858 0.472881929273868
-2.81818175315857 0.516747307376625
-2.6363639831543 0.553197463601583
-2.62461967284182 0.555555462837219
-2.45454549789429 0.606152990877482
-2.27272725105286 0.650978799002446
-2.24948611653293 0.65656566619873
-2.09090924263 0.708724895724622
-1.91835793198336 0.757575571537018
-1.90909111499786 0.761041101057705
-1.72727262973785 0.825057583902505
-1.62141078184508 0.858585834503174
-1.54545485973358 0.88865711537018
-1.36363649368286 0.954107950546112
-1.34745853584774 0.959595859050751
-1.18181800842285 1.02747229679072
-1.09338073990603 1.06060600280762
-1.00000023841858 1.10207988290896
-0.853838665935568 1.16161596775055
-0.818181753158569 1.17856523256748
-0.636363625526428 1.25799655261983
-0.624695527079689 1.26262629032135
-0.454545557498932 1.34120935730117
-0.400458123968269 1.36363613605499
-0.272727370262146 1.42494884503003
-0.179590023205354 1.4646463394165
-0.090908944606781 1.50828797406415
0.0423675785665294 1.5656566619873
0.0909088551998138 1.58977820705355
0.27136998734847 1.66666650772095
0.272727280855179 1.66733550724898
0.454545468091965 1.7396804826341
0.544836616877045 1.76767683029175
0.636363506317139 1.80116348213059
0.818181693553925 1.8469575966757
0.992137090978208 1.86868679523468
0.999999940395355 1.86986878486067
1.0238312008648 1.86868679523468
1.18181788921356 1.85932139054222
1.36363637447357 1.79832150345781
1.41189097049507 1.76767683029175
1.53717471208408 1.66666650772095
1.54545438289642 1.65846410298141
1.61931849456626 1.5656566619873
1.68349127131007 1.4646463394165
1.72727251052856 1.37976507387329
1.73490991301848 1.36363613605499
1.77732847226935 1.26262629032135
1.81302845116996 1.16161596775055
1.84313602389632 1.06060600280762
1.86853264968971 0.959595859050751
1.8899125800696 0.858585834503174
1.9078263187433 0.757575571537018
1.90909099578857 0.749220647600812
1.92392521816226 0.65656566619873
1.93734644315155 0.555555462837219
1.94821232395309 0.45454540848732
1.95670377509851 0.353535294532776
1.962957222063 0.252525269985199
1.96707219797054 0.151515007019043
1.96911419491351 0.050505131483078
1.96911419491351 -0.0505049824714661
1.96707219797054 -0.151515007019043
1.962957222063 -0.252525269985199
1.9567032779754 -0.353535532951355
1.94821232395309 -0.454545557498932
1.93734644315155 -0.555555820465088
1.92392521816226 -0.656565546989441
1.90909099578857 -0.749220856438593
1.9078263187433 -0.757575809955597
1.8899125800696 -0.858585834503174
1.86853264968971 -0.95959609746933
1.84313602389632 -1.0606062412262
1.81302845116996 -1.16161632537842
1.77732847226935 -1.26262617111206
1.73490991301848 -1.36363637447357
1.72727251052856 -1.37976531229187
1.68349127131007 -1.46464657783508
1.61931849456626 -1.5656566619873
1.54545438289642 -1.65846309840252
1.53717342896966 -1.66666674613953
1.41189097049507 -1.76767694950104
1.36363637447357 -1.79832158650107
1.18181788921356 -1.85932140159503
1.0238312008648 -1.86868679523468
0.999999940395355 -1.86986878486067
0.992137090978208 -1.86868679523468
};
\addplot [draw=none, fill=darkslateblue7045124]
table{%
x  y
0.999999940395355 -1.86986878486067
1.0238312008648 -1.86868679523468
1.18181788921356 -1.85932140159503
1.36363637447357 -1.79832158650107
1.41189097049507 -1.76767694950104
1.53717342896966 -1.66666674613953
1.54545438289642 -1.65846309840252
1.61931849456626 -1.5656566619873
1.68349127131007 -1.46464657783508
1.72727251052856 -1.37976531229187
1.73490991301848 -1.36363637447357
1.77732847226935 -1.26262617111206
1.81302845116996 -1.16161632537842
1.84313602389632 -1.0606062412262
1.86853264968971 -0.95959609746933
1.8899125800696 -0.858585834503174
1.9078263187433 -0.757575809955597
1.90909099578857 -0.749220856438593
1.92392521816226 -0.656565546989441
1.93734644315155 -0.555555820465088
1.94821232395309 -0.454545557498932
1.9567032779754 -0.353535532951355
1.962957222063 -0.252525269985199
1.96707219797054 -0.151515007019043
1.96911419491351 -0.0505049824714661
1.96911419491351 0.050505131483078
1.96707219797054 0.151515007019043
1.962957222063 0.252525269985199
1.95670377509851 0.353535294532776
1.94821232395309 0.45454540848732
1.93734644315155 0.555555462837219
1.92392521816226 0.65656566619873
1.90909099578857 0.749220647600812
1.9078263187433 0.757575571537018
1.8899125800696 0.858585834503174
1.86853264968971 0.959595859050751
1.84313602389632 1.06060600280762
1.81302845116996 1.16161596775055
1.77732847226935 1.26262629032135
1.73490991301848 1.36363613605499
1.72727251052856 1.37976507387329
1.68349127131007 1.4646463394165
1.61931849456626 1.5656566619873
1.54545438289642 1.65846410298141
1.53717471208408 1.66666650772095
1.41189097049507 1.76767683029175
1.36363637447357 1.79832150345781
1.18181788921356 1.85932139054222
1.0238312008648 1.86868679523468
0.999999940395355 1.86986878486067
0.992137090978208 1.86868679523468
0.818181693553925 1.8469575966757
0.636363506317139 1.80116348213059
0.544836616877045 1.76767683029175
0.454545468091965 1.7396804826341
0.272727280855179 1.66733550724898
0.27136998734847 1.66666650772095
0.0909088551998138 1.58977820705355
0.0423675785665294 1.5656566619873
-0.090908944606781 1.50828797406415
-0.179590023205354 1.4646463394165
-0.272727370262146 1.42494884503003
-0.400458123968269 1.36363613605499
-0.454545557498932 1.34120935730117
-0.624695527079689 1.26262629032135
-0.636363625526428 1.25799655261983
-0.818181753158569 1.17856523256748
-0.853838665935568 1.16161596775055
-1.00000023841858 1.10207988290896
-1.09338073990603 1.06060600280762
-1.18181800842285 1.02747229679072
-1.34745853584774 0.959595859050751
-1.36363649368286 0.954107950546112
-1.54545485973358 0.88865711537018
-1.62141078184508 0.858585834503174
-1.72727262973785 0.825057583902505
-1.90909111499786 0.761041101057705
-1.91835793198336 0.757575571537018
-2.09090924263 0.708724895724621
-2.24948611653293 0.65656566619873
-2.27272725105286 0.650978799002446
-2.45454549789429 0.606152990877482
-2.62461967284182 0.555555462837219
-2.6363639831543 0.553197463601583
-2.81818175315857 0.516747307376625
-3.00000023841858 0.472881929273868
-3.06617862002216 0.45454540848732
-3.18181824684143 0.436496197947293
-3.36363649368286 0.406042968958899
-3.54545450210571 0.367114644258059
-3.59998879499757 0.353535294532776
-3.72727298736572 0.339402166987817
-3.90909075737 0.318438300981466
-4.09090900421143 0.292819126894034
-4.27272701263428 0.256341204341086
-4.28947740181206 0.252525269985199
-4.45454549789429 0.241537398499607
-4.6363639831543 0.229692720921878
-4.81818199157715 0.216571745070459
-5.00000047683716 0.199769453476337
-5.18181800842285 0.174838371454117
-5.30030810213552 0.151515007019043
-5.36363649368286 0.149149491530056
-5.54545450210571 0.143787688707071
-5.72727298736572 0.139480939698561
-5.90909099578857 0.135838489411244
-6.09090948104858 0.132419529608594
-6.27272701263428 0.128716197114872
-6.45454549789429 0.124121710004755
-6.63636350631714 0.117848280578706
-6.81818199157715 0.108734408293019
-7.00000047683716 0.0948372406716325
-7.18181848526001 0.0725807989745834
-7.30473271021392 0.050505131483078
-7.30473756142528 -0.0505049824714661
-7.18181848526001 -0.0725814580579193
-7.00000047683716 -0.0948376161531897
-6.81818199157715 -0.108734644765219
-6.63636350631714 -0.11784842187399
-6.45454549789429 -0.124121794831984
-6.27272701263428 -0.128716256356546
-6.09090948104858 -0.132419565521797
-5.90909099578857 -0.135838513345038
-5.72727298736572 -0.139480952399059
-5.54545450210571 -0.143787692988852
-5.36363649368286 -0.149149492534473
-5.30030810213552 -0.151515007019043
-5.18181800842285 -0.174838371454117
-5.00000047683716 -0.199769453476337
-4.81818199157715 -0.216571745070459
-4.6363639831543 -0.229692720921878
-4.45454549789429 -0.241537398499607
-4.28947740181206 -0.252525269985199
-4.27272701263428 -0.256341210630526
-4.09090900421143 -0.292819185310008
-3.90909075737 -0.318438386990005
-3.72727298736572 -0.339402259655901
-3.59998734349515 -0.353535532951355
-3.54545450210571 -0.36711452166711
-3.36363649368286 -0.406042922300114
-3.18181824684143 -0.436496229702219
-3.0661778968891 -0.454545557498932
-3.00000023841858 -0.472881891451546
-2.81818175315857 -0.516747324295781
-2.6363639831543 -0.553197585522666
-2.62461850281514 -0.555555820465088
-2.45454549789429 -0.606152951177847
-2.27272725105286 -0.650978739093902
-2.24948640066991 -0.656565546989441
-2.09090924263 -0.708724945060189
-1.91835699561984 -0.757575809955597
-1.90909111499786 -0.761040987749312
-1.72727262973785 -0.825057575111675
-1.62141078184508 -0.858585834503174
-1.54545485973358 -0.888657132577406
-1.36363649368286 -0.95410796525323
-1.34745790077624 -0.95959609746933
-1.18181800842285 -1.0274723104093
-1.09338017545804 -1.0606062412262
-1.00000023841858 -1.1020798807132
-0.853837755664037 -1.16161632537842
-0.818181753158569 -1.17856518883444
-0.636363625526428 -1.25799660668966
-0.624695973125191 -1.26262617111206
-0.454545557498932 -1.34120937436554
-0.40045761067095 -1.36363637447357
-0.272727370262146 -1.42494868750117
-0.179589459301451 -1.46464657783508
-0.090908944606781 -1.50828810947369
0.0423675785665294 -1.5656566619873
0.0909088551998138 -1.58977826398883
0.27136998734847 -1.66666674613953
0.272727280855179 -1.66733574487802
0.454545468091965 -1.73968033333054
0.544837294172945 -1.76767694950104
0.636363506317139 -1.80116356181982
0.818181693553925 -1.84695762231993
0.992137090978208 -1.86868679523468
0.999999940395355 -1.86986878486067

0.024535094442711 -1.26262617111206
-0.090908944606781 -1.23772311772543
-0.272727370262146 -1.18777217244821
-0.351368703002575 -1.16161632537842
-0.454545557498932 -1.13268538205134
-0.636363625526428 -1.07422682363781
-0.673284934532657 -1.0606062412262
-0.818181753158569 -1.01563620949119
-0.982497920961196 -0.95959609746933
-1.00000023841858 -0.954618849208203
-1.18181800842285 -0.897441271779674
-1.29487587709674 -0.858585834503174
-1.36363649368286 -0.839226643827561
-1.54545485973358 -0.784145723927705
-1.62558935312777 -0.757575809955597
-1.72727262973785 -0.730806743969112
-1.90909111499786 -0.679554117767577
-1.98339271424818 -0.656565546989441
-2.09090924263 -0.631358521998463
-2.27272725105286 -0.585951229018451
-2.38143269476243 -0.555555820465088
-2.45454549789429 -0.540975883371845
-2.6363639831543 -0.503393230469169
-2.81818175315857 -0.459925773913118
-2.83889160799196 -0.454545557498932
-3.00000023841858 -0.428659717734163
-3.18181824684143 -0.397282510085332
-3.36363649368286 -0.359363554654814
-3.38890715149141 -0.353535532951355
-3.54545450210571 -0.334956869299058
-3.72727298736572 -0.312676261648788
-3.90909075737 -0.286859208821661
-4.09090900421143 -0.252814268006414
-4.09230966229869 -0.252525269985199
-4.27272701263428 -0.238848707096801
-4.45454549789429 -0.225488634107244
-4.6363639831543 -0.211270899980991
-4.81818199157715 -0.194199991860027
-5.00000047683716 -0.170823524756113
-5.11156557578463 -0.151515007019043
-5.18181800842285 -0.148320749851017
-5.36363649368286 -0.14151792213446
-5.54545450210571 -0.135927053250348
-5.72727298736572 -0.13116383687035
-5.90909099578857 -0.126794436272721
-6.09090948104858 -0.122309013401883
-6.27272701263428 -0.117089294046586
-6.45454549789429 -0.110347983339038
-6.63636350631714 -0.100993965298319
-6.81818199157715 -0.087339977118325
-7.00000047683716 -0.0664982224405646
-7.10210049094151 -0.0505049824714661
-7.10209564613035 0.050505131483078
-7.00000047683716 0.0664976592136029
-6.81818199157715 0.087339622385225
-6.63636350631714 0.100993753266568
-6.45454549789429 0.110347855859116
-6.27272701263428 0.117089204592699
-6.09090948104858 0.12230895847355
-5.90909099578857 0.126794398531052
-5.72727298736572 0.131163815392137
-5.54545450210571 0.135927044612908
-5.36363649368286 0.141517917889613
-5.18181800842285 0.148320750083929
-5.11156557578463 0.151515007019043
-5.00000047683716 0.170823524756113
-4.81818199157715 0.194199991860027
-4.6363639831543 0.211270899980991
-4.45454549789429 0.225488634107244
-4.27272701263428 0.238848707096801
-4.09230966229869 0.252525269985199
-4.09090900421143 0.252814267587441
-3.90909075737 0.286859164020079
-3.72727298736572 0.312676197488219
-3.54545450210571 0.334956802527822
-3.3889086738972 0.353535294532776
-3.36363649368286 0.359363666725669
-3.18181824684143 0.397282544638506
-3.00000023841858 0.428659719074208
-2.83889241118944 0.45454540848732
-2.81818175315857 0.459925829694288
-2.6363639831543 0.503393188538775
-2.45454549789429 0.540975802538517
-2.38143410317638 0.555555462837219
-2.27272725105286 0.585951303602375
-2.09090924263 0.631358557403831
-1.98339230181701 0.65656566619873
-1.90909111499786 0.679554124217446
-1.72727262973785 0.730806707286646
-1.62559006430376 0.757575571537018
-1.54545485973358 0.784145714663746
-1.36363649368286 0.83922664953956
-1.29487587709674 0.858585834503174
-1.18181800842285 0.897441232545065
-1.00000023841858 0.954618782463574
-0.982498521972464 0.959595859050751
-0.818181753158569 1.01563618778031
-0.673285325540508 1.06060600280762
-0.636363625526428 1.0742267321568
-0.454545557498932 1.13268538229923
-0.351369816294131 1.16161596775055
-0.272727370262146 1.18777212448354
-0.090908944606781 1.23772316121173
0.0245355939301704 1.26262629032135
0.0909088551998138 1.27968718329598
0.272727280855179 1.30978064032251
0.454545468091965 1.32185640209286
0.636363506317139 1.30766249840188
0.7940480046813 1.26262629032135
0.818181693553925 1.25390480635143
0.968720883670874 1.16161596775055
0.999999940395355 1.13621835453297
1.0728720497093 1.06060600280762
1.1476150252552 0.959595859050751
1.18181788921356 0.900735035507344
1.20442733990362 0.858585834503174
1.24937610618425 0.757575571537018
1.2850491288286 0.65656566619873
1.31319273730843 0.555555462837219
1.33508126354097 0.45454540848732
1.35164120319827 0.353535294532776
1.36353807619709 0.252525269985199
1.36363637447357 0.251253275798659
1.37191244048429 0.151515007019043
1.37604492139663 0.050505131483078
1.37604492139663 -0.0505049824714661
1.37191244048429 -0.151515007019043
1.36363637447357 -0.251253275798659
1.36353807619709 -0.252525269985199
1.35164120319827 -0.353535532951355
1.33508126354097 -0.454545557498932
1.31319273730843 -0.555555820465088
1.2850491288286 -0.656565546989441
1.24937584169554 -0.757575809955597
1.20442733990362 -0.858585834503174
1.18181788921356 -0.90073513499403
1.1476150252552 -0.95959609746933
1.0728718326334 -1.0606062412262
0.999999940395355 -1.13621816559996
0.96872018925399 -1.16161632537842
0.818181693553925 -1.2539046915561
0.794048213166183 -1.26262617111206
0.636363506317139 -1.30766278723471
0.454545468091965 -1.32185660735958
0.272727280855179 -1.30978061527584
0.0909088551998138 -1.27968725839188
0.024535094442711 -1.26262617111206
};
\addplot [draw=none, fill=darkslateblue6662133]
table{%
x  y
0.0909088551998138 -1.27968725839188
0.272727280855179 -1.30978061527584
0.454545468091965 -1.32185660735958
0.636363506317139 -1.30766278723471
0.794048213166183 -1.26262617111206
0.818181693553925 -1.2539046915561
0.96872018925399 -1.16161632537842
0.999999940395355 -1.13621816559996
1.0728718326334 -1.0606062412262
1.1476150252552 -0.95959609746933
1.18181788921356 -0.90073513499403
1.20442733990362 -0.858585834503174
1.24937584169554 -0.757575809955597
1.2850491288286 -0.656565546989441
1.31319273730843 -0.555555820465088
1.33508126354097 -0.454545557498932
1.35164120319827 -0.353535532951355
1.36353807619709 -0.252525269985199
1.36363637447357 -0.251253275798659
1.37191244048429 -0.151515007019043
1.37604492139663 -0.0505049824714661
1.37604492139663 0.050505131483078
1.37191244048429 0.151515007019043
1.36363637447357 0.251253275798659
1.36353807619709 0.252525269985199
1.35164120319827 0.353535294532776
1.33508126354097 0.45454540848732
1.31319273730843 0.555555462837219
1.2850491288286 0.65656566619873
1.24937610618425 0.757575571537018
1.20442733990362 0.858585834503174
1.18181788921356 0.900735035507344
1.1476150252552 0.959595859050751
1.0728720497093 1.06060600280762
0.999999940395355 1.13621835453297
0.968720883670874 1.16161596775055
0.818181693553925 1.25390480635143
0.7940480046813 1.26262629032135
0.636363506317139 1.30766249840188
0.454545468091965 1.32185640209286
0.272727280855179 1.30978064032251
0.0909088551998138 1.27968718329598
0.0245355939301704 1.26262629032135
-0.090908944606781 1.23772316121173
-0.272727370262146 1.18777212448354
-0.351369816294131 1.16161596775055
-0.454545557498932 1.13268538229923
-0.636363625526428 1.0742267321568
-0.673285325540508 1.06060600280762
-0.818181753158569 1.01563618778031
-0.982498521972464 0.959595859050751
-1.00000023841858 0.954618782463574
-1.18181800842285 0.897441232545065
-1.29487587709674 0.858585834503174
-1.36363649368286 0.83922664953956
-1.54545485973358 0.784145714663746
-1.62559006430376 0.757575571537018
-1.72727262973785 0.730806707286646
-1.90909111499786 0.679554124217446
-1.98339230181701 0.65656566619873
-2.09090924263 0.631358557403831
-2.27272725105286 0.585951303602375
-2.38143410317638 0.555555462837219
-2.45454549789429 0.540975802538517
-2.6363639831543 0.503393188538775
-2.81818175315857 0.459925829694289
-2.83889241118944 0.45454540848732
-3.00000023841858 0.428659719074208
-3.18181824684143 0.397282544638506
-3.36363649368286 0.359363666725669
-3.3889086738972 0.353535294532776
-3.54545450210571 0.334956802527822
-3.72727298736572 0.312676197488219
-3.90909075737 0.286859164020079
-4.09090900421143 0.252814267587441
-4.09230966229869 0.252525269985199
-4.27272701263428 0.238848707096801
-4.45454549789429 0.225488634107244
-4.6363639831543 0.211270899980991
-4.81818199157715 0.194199991860027
-5.00000047683716 0.170823524756113
-5.11156557578463 0.151515007019043
-5.18181800842285 0.148320750083929
-5.36363649368286 0.141517917889613
-5.54545450210571 0.135927044612908
-5.72727298736572 0.131163815392137
-5.90909099578857 0.126794398531052
-6.09090948104858 0.12230895847355
-6.27272701263428 0.117089204592699
-6.45454549789429 0.110347855859116
-6.63636350631714 0.100993753266568
-6.81818199157715 0.087339622385225
-7.00000047683716 0.0664976592136029
-7.10209564613035 0.050505131483078
-7.10210049094151 -0.0505049824714661
-7.00000047683716 -0.0664982224405646
-6.81818199157715 -0.087339977118325
-6.63636350631714 -0.100993965298319
-6.45454549789429 -0.110347983339038
-6.27272701263428 -0.117089294046586
-6.09090948104858 -0.122309013401883
-5.90909099578857 -0.126794436272721
-5.72727298736572 -0.13116383687035
-5.54545450210571 -0.135927053250348
-5.36363649368286 -0.14151792213446
-5.18181800842285 -0.148320749851017
-5.11156557578463 -0.151515007019043
-5.00000047683716 -0.170823524756113
-4.81818199157715 -0.194199991860027
-4.6363639831543 -0.211270899980991
-4.45454549789429 -0.225488634107244
-4.27272701263428 -0.238848707096801
-4.09230966229869 -0.252525269985199
-4.09090900421143 -0.252814268006414
-3.90909075737 -0.286859208821661
-3.72727298736572 -0.312676261648788
-3.54545450210571 -0.334956869299058
-3.38890715149141 -0.353535532951355
-3.36363649368286 -0.359363554654814
-3.18181824684143 -0.397282510085332
-3.00000023841858 -0.428659717734163
-2.83889160799196 -0.454545557498932
-2.81818175315857 -0.459925773913118
-2.6363639831543 -0.503393230469169
-2.45454549789429 -0.540975883371845
-2.38143269476243 -0.555555820465088
-2.27272725105286 -0.585951229018451
-2.09090924263 -0.631358521998463
-1.98339271424818 -0.656565546989441
-1.90909111499786 -0.679554117767577
-1.72727262973785 -0.730806743969112
-1.62558935312777 -0.757575809955597
-1.54545485973358 -0.784145723927705
-1.36363649368286 -0.839226643827561
-1.29487587709674 -0.858585834503174
-1.18181800842285 -0.897441271779674
-1.00000023841858 -0.954618849208203
-0.982497920961196 -0.95959609746933
-0.818181753158569 -1.01563620949119
-0.673284934532657 -1.0606062412262
-0.636363625526428 -1.07422682363781
-0.454545557498932 -1.13268538205134
-0.351368703002575 -1.16161632537842
-0.272727370262146 -1.18777217244821
-0.090908944606781 -1.23772311772543
0.024535094442711 -1.26262617111206
0.0909088551998138 -1.27968725839188

-0.435053858143717 -0.95959609746933
-0.454545557498932 -0.956972022241754
-0.636363625526428 -0.921640032063721
-0.818181753158569 -0.880738834745357
-0.901670226544519 -0.858585834503174
-1.00000023841858 -0.836906978896212
-1.18181800842285 -0.792115580258047
-1.30893304738424 -0.757575809955597
-1.36363649368286 -0.745405368111623
-1.54545485973358 -0.70127581347476
-1.71657506823024 -0.656565546989441
-1.72727262973785 -0.654331160324395
-1.90909111499786 -0.613644847709757
-2.09090924263 -0.570440689433191
-2.1480915172676 -0.555555820465088
-2.27272725105286 -0.531342193728546
-2.45454549789429 -0.494598883782554
-2.63240805040328 -0.454545557498932
-2.6363639831543 -0.453910884712906
-2.81818175315857 -0.424415059151995
-3.00000023841858 -0.39351712158802
-3.18181824684143 -0.358068790468446
-3.20303334307228 -0.353535532951355
-3.36363649368286 -0.333635973264592
-3.54545450210571 -0.310935978938348
-3.72727298736572 -0.285950263641676
-3.90909075737 -0.255280030653317
-3.92377640100602 -0.252525269985199
-4.09090900421143 -0.238559617336157
-4.27272701263428 -0.224151009502163
-4.45454549789429 -0.20943986971488
-4.6363639831543 -0.192849079040104
-4.81818199157715 -0.171828238649594
-4.95121806169315 -0.151515007019043
-5.00000047683716 -0.148928745891985
-5.18181800842285 -0.140716166600332
-5.36363649368286 -0.133886351734448
-5.54545450210571 -0.128066413511844
-5.72727298736572 -0.122846721341641
-5.90909099578857 -0.117750359200405
-6.09090948104858 -0.112198461281969
-6.27272701263428 -0.105462331736626
-6.45454549789429 -0.0965741718460917
-6.63636350631714 -0.0841395087226467
-6.81818199157715 -0.0659453094714312
-6.93155941293843 -0.0505049824714661
-6.9315546294554 0.050505131483078
-6.81818199157715 0.0659448364774314
-6.63636350631714 0.0841392259544309
-6.45454549789429 0.0965740017134769
-6.27272701263428 0.105462212070526
-6.09090948104858 0.112198387338506
-5.90909099578857 0.117750307650861
-5.72727298736572 0.122846691085713
-5.54545450210571 0.128066400518746
-5.36363649368286 0.133886344249169
-5.18181800842285 0.140716167387738
-5.00000047683716 0.148928746373169
-4.95121806169315 0.151515007019043
-4.81818199157715 0.171828238649594
-4.6363639831543 0.192849079040104
-4.45454549789429 0.20943986971488
-4.27272701263428 0.224151009502163
-4.09090900421143 0.238559617336157
-3.92377640100602 0.252525269985199
-3.90909075737 0.255280027058692
-3.72727298736572 0.285950227988621
-3.54545450210571 0.310935931624511
-3.36363649368286 0.333635922106329
-3.20303494180708 0.353535294532776
-3.18181824684143 0.35806889132972
-3.00000023841858 0.393517171530103
-2.81818175315857 0.424415044438997
-2.6363639831543 0.453910858902504
-2.63240881760347 0.45454540848732
-2.45454549789429 0.49459885907001
-2.27272725105286 0.531342160105199
-2.14809328417432 0.555555462837219
-2.09090924263 0.57044079652817
-1.90909111499786 0.613644870630007
-1.72727262973785 0.654331165660779
-1.71657451546033 0.65656566619873
-1.54545485973358 0.70127577379757
-1.36363649368286 0.745405350021572
-1.30893396735466 0.757575571537018
-1.18181800842285 0.792115545254289
-1.00000023841858 0.836906981231149
-0.901670226544519 0.858585834503174
-0.818181753158569 0.880738828518388
-0.636363625526428 0.921639966230825
-0.454545557498932 0.956971937775826
-0.435054984975098 0.959595859050751
-0.272727370262146 0.985730385877412
-0.090908944606781 1.00281955540207
0.0909088551998138 1.00326143819237
0.272727280855179 0.979081491626655
0.339605422765659 0.959595859050751
0.454545468091965 0.916193842239776
0.550655026986228 0.858585834503174
0.636363506317139 0.788404631200078
0.666748481886064 0.757575571537018
0.744844479308505 0.65656566619873
0.80142839933529 0.555555462837219
0.818181693553925 0.516145875277177
0.843704889994369 0.45454540848732
0.875213722779784 0.353535294532776
0.897378335496958 0.252525269985199
0.91150089590017 0.151515007019043
0.918374843300074 0.050505131483078
0.918374843300074 -0.0505049824714661
0.91150089590017 -0.151515007019043
0.897378335496958 -0.252525269985199
0.875213722779784 -0.353535532951355
0.843704889994369 -0.454545557498932
0.818181693553925 -0.51614615151235
0.80142839933529 -0.555555820465088
0.744844479308505 -0.656565546989441
0.666748031128593 -0.757575809955597
0.636363506317139 -0.788404415332862
0.550655026986228 -0.858585834503174
0.454545468091965 -0.916193978214591
0.339605422765659 -0.95959609746933
0.272727280855179 -0.979081730045234
0.0909088551998138 -1.00326131250328
-0.090908944606781 -1.00281958143454
-0.272727370262146 -0.98573044287766
-0.435053858143717 -0.95959609746933
};
\addplot [draw=none, fill=darkslateblue6077138]
table{%
x  y
-0.272727370262146 -0.98573044287766
-0.090908944606781 -1.00281958143454
0.0909088551998138 -1.00326131250328
0.272727280855179 -0.979081730045234
0.339605422765659 -0.95959609746933
0.454545468091965 -0.916193978214591
0.550655026986228 -0.858585834503174
0.636363506317139 -0.788404415332862
0.666748031128593 -0.757575809955597
0.744844479308505 -0.656565546989441
0.80142839933529 -0.555555820465088
0.818181693553925 -0.51614615151235
0.84370488999437 -0.454545557498932
0.875213722779784 -0.353535532951355
0.897378335496959 -0.252525269985199
0.91150089590017 -0.151515007019043
0.918374843300074 -0.0505049824714661
0.918374843300074 0.050505131483078
0.91150089590017 0.151515007019043
0.897378335496959 0.252525269985199
0.875213722779784 0.353535294532776
0.84370488999437 0.45454540848732
0.818181693553925 0.516145875277177
0.80142839933529 0.555555462837219
0.744844479308505 0.65656566619873
0.666748481886063 0.757575571537018
0.636363506317139 0.788404631200078
0.550655026986228 0.858585834503174
0.454545468091965 0.916193842239776
0.339605422765659 0.959595859050751
0.272727280855179 0.979081491626655
0.0909088551998138 1.00326143819237
-0.090908944606781 1.00281955540207
-0.272727370262146 0.985730385877412
-0.435054984975098 0.959595859050751
-0.454545557498932 0.956971937775826
-0.636363625526428 0.921639966230825
-0.818181753158569 0.880738828518388
-0.901670226544519 0.858585834503174
-1.00000023841858 0.836906981231149
-1.18181800842285 0.792115545254289
-1.30893396735466 0.757575571537018
-1.36363649368286 0.745405350021572
-1.54545485973358 0.70127577379757
-1.71657451546033 0.65656566619873
-1.72727262973785 0.654331165660779
-1.90909111499786 0.613644870630007
-2.09090924263 0.57044079652817
-2.14809328417432 0.555555462837219
-2.27272725105286 0.531342160105199
-2.45454549789429 0.49459885907001
-2.63240881760346 0.45454540848732
-2.6363639831543 0.453910858902504
-2.81818175315857 0.424415044438997
-3.00000023841858 0.393517171530103
-3.18181824684143 0.35806889132972
-3.20303494180708 0.353535294532776
-3.36363649368286 0.333635922106329
-3.54545450210571 0.310935931624511
-3.72727298736572 0.285950227988621
-3.90909075737 0.255280027058692
-3.92377640100602 0.252525269985199
-4.09090900421143 0.238559617336157
-4.27272701263428 0.224151009502163
-4.45454549789429 0.20943986971488
-4.6363639831543 0.192849079040104
-4.81818199157715 0.171828238649594
-4.95121806169315 0.151515007019043
-5.00000047683716 0.148928746373169
-5.18181800842285 0.140716167387738
-5.36363649368286 0.13388634424917
-5.54545450210571 0.128066400518746
-5.72727298736572 0.122846691085713
-5.90909099578857 0.117750307650861
-6.09090948104858 0.112198387338506
-6.27272701263428 0.105462212070526
-6.45454549789429 0.0965740017134769
-6.63636350631714 0.0841392259544309
-6.81818199157715 0.0659448364774314
-6.9315546294554 0.050505131483078
-6.93155941293843 -0.0505049824714661
-6.81818199157715 -0.0659453094714312
-6.63636350631714 -0.0841395087226467
-6.45454549789429 -0.0965741718460917
-6.27272701263428 -0.105462331736626
-6.09090948104858 -0.112198461281969
-5.90909099578857 -0.117750359200405
-5.72727298736572 -0.122846721341641
-5.54545450210571 -0.128066413511844
-5.36363649368286 -0.133886351734448
-5.18181800842285 -0.140716166600332
-5.00000047683716 -0.148928745891985
-4.95121806169315 -0.151515007019043
-4.81818199157715 -0.171828238649594
-4.6363639831543 -0.192849079040104
-4.45454549789429 -0.20943986971488
-4.27272701263428 -0.224151009502163
-4.09090900421143 -0.238559617336157
-3.92377640100602 -0.252525269985199
-3.90909075737 -0.255280030653317
-3.72727298736572 -0.285950263641676
-3.54545450210571 -0.310935978938348
-3.36363649368286 -0.333635973264592
-3.20303334307228 -0.353535532951355
-3.18181824684143 -0.358068790468446
-3.00000023841858 -0.39351712158802
-2.81818175315857 -0.424415059151995
-2.6363639831543 -0.453910884712906
-2.63240805040328 -0.454545557498932
-2.45454549789429 -0.494598883782554
-2.27272725105286 -0.531342193728546
-2.1480915172676 -0.555555820465088
-2.09090924263 -0.570440689433191
-1.90909111499786 -0.613644847709757
-1.72727262973785 -0.654331160324395
-1.71657506823024 -0.656565546989441
-1.54545485973358 -0.70127581347476
-1.36363649368286 -0.745405368111623
-1.30893304738424 -0.757575809955597
-1.18181800842285 -0.792115580258047
-1.00000023841858 -0.836906978896212
-0.901670226544519 -0.858585834503174
-0.818181753158569 -0.880738834745357
-0.636363625526428 -0.921640032063721
-0.454545557498932 -0.956972022241754
-0.435053858143716 -0.95959609746933
-0.272727370262146 -0.98573044287766

-0.831013210676992 -0.757575809955597
-1.00000023841858 -0.731813040736553
-1.18181800842285 -0.699739140742736
-1.36363649368286 -0.663983600789388
-1.39583310852821 -0.656565546989441
-1.54545485973358 -0.628468968610215
-1.72727262973785 -0.592345988753876
-1.89934673965193 -0.555555820465088
-1.90909111499786 -0.553891963691488
-2.09090924263 -0.520368684268615
-2.27272725105286 -0.485877096683554
-2.42451284344852 -0.454545557498932
-2.45454549789429 -0.449889261509504
-2.6363639831543 -0.420870160598674
-2.81818175315857 -0.391133231139441
-3.00000023841858 -0.358374525441877
-3.02449470495381 -0.353535532951355
-3.18181824684143 -0.333630469196805
-3.36363649368286 -0.310897460219747
-3.54545450210571 -0.286915088577638
-3.72727298736572 -0.259224265634564
-3.76644493074305 -0.252525269985199
-3.90909075736999 -0.239750220662629
-4.09090900421143 -0.224492341810105
-4.27272701263428 -0.209453311907525
-4.45454549789429 -0.193391105322516
-4.6363639831543 -0.174427258099216
-4.80565748863832 -0.151515007019043
-4.81818199157715 -0.150767776097538
-5.00000047683716 -0.141160920034337
-5.18181800842285 -0.133111583349647
-5.36363649368286 -0.126254781334435
-5.54545450210571 -0.12020577377334
-5.72727298736572 -0.114529605812933
-5.90909099578857 -0.108706282128088
-6.09090948104858 -0.102087909162055
-6.27272701263428 -0.0938353694266656
-6.45454549789429 -0.0828003603531455
-6.63636350631714 -0.067285052146975
-6.7784598946476 -0.0505049824714661
-6.77845514679373 0.050505131483078
-6.63636350631714 0.0672846986422935
-6.45454549789429 0.0828001475678379
-6.27272701263428 0.093835219548353
-6.09090948104858 0.102087816203461
-5.90909099578857 0.108706216770669
-5.72727298736572 0.114529566779289
-5.54545450210571 0.120205756424583
-5.36363649368286 0.126254770608726
-5.18181800842285 0.133111584691546
-5.00000047683716 0.141160921960755
-4.81818199157715 0.150767776192789
-4.80565748863832 0.151515007019043
-4.6363639831543 0.174427258099216
-4.45454549789429 0.193391105322516
-4.27272701263428 0.209453311907525
-4.09090900421143 0.224492341810105
-3.90909075736999 0.239750220662629
-3.76644493074305 0.252525269985199
-3.72727298736572 0.259224258489023
-3.54545450210571 0.2869150607212
-3.36363649368286 0.310897423403153
-3.18181824684143 0.333630437651755
-3.02449642218064 0.353535294532776
-3.00000023841858 0.358374623985998
-2.81818175315857 0.391133227819383
-2.6363639831543 0.420870140772143
-2.45454549789429 0.449889241454346
-2.42451366396454 0.45454540848732
-2.27272725105286 0.485877095018776
-2.09090924263 0.52036868484394
-1.90909111499786 0.55389190727371
-1.89934850915199 0.555555462837219
-1.72727262973785 0.592346038015875
-1.54545485973358 0.628468977701393
-1.39583231485589 0.65656566619873
-1.36363649368286 0.663983534788712
-1.18181800842285 0.699739130389899
-1.00000023841858 0.731813030570067
-0.831015011555071 0.757575571537018
-0.818181753158569 0.759919932251713
-0.636363625526428 0.782449278942047
-0.454545557498932 0.795278297423045
-0.272727370262146 0.794318025285856
-0.090908944606781 0.772962050208964
-0.028460052516113 0.757575571537018
0.0909088551998138 0.718783133564345
0.20877175042207 0.65656566619873
0.272727280855179 0.60903827100831
0.330632732254344 0.555555462837219
0.409191712925299 0.45454540848732
0.454545468091965 0.369178524721674
0.462464265313477 0.353535294532776
0.49934109005927 0.252525269985199
0.522286130489432 0.151515007019043
0.533299021419291 0.050505131483078
0.533299021419291 -0.0505049824714661
0.522286130489432 -0.151515007019043
0.49934109005927 -0.252525269985199
0.462464265313477 -0.353535532951355
0.454545468091965 -0.369178635803288
0.409191420707112 -0.454545557498932
0.330632732254344 -0.555555820465088
0.272727280855179 -0.609038376160791
0.20877175042207 -0.656565546989441
0.0909088551998138 -0.718782970002541
-0.0284610852304052 -0.757575809955597
-0.090908944606781 -0.77296206823504
-0.272727370262146 -0.794317836815044
-0.454545557498932 -0.79527830687246
-0.636363625526428 -0.78244921933286
-0.818181753158569 -0.759919839965418
-0.831013210676992 -0.757575809955597
};
\addplot [draw=none, fill=darkslateblue5392140]
table{%
x  y
-0.818181753158569 -0.759919839965418
-0.636363625526428 -0.78244921933286
-0.454545557498932 -0.79527830687246
-0.272727370262146 -0.794317836815044
-0.090908944606781 -0.77296206823504
-0.0284610852304052 -0.757575809955597
0.0909088551998138 -0.718782970002541
0.20877175042207 -0.656565546989441
0.272727280855179 -0.609038376160791
0.330632732254344 -0.555555820465088
0.409191420707112 -0.454545557498932
0.454545468091965 -0.369178635803288
0.462464265313477 -0.353535532951355
0.49934109005927 -0.252525269985199
0.522286130489432 -0.151515007019043
0.533299021419291 -0.0505049824714661
0.533299021419291 0.050505131483078
0.522286130489432 0.151515007019043
0.49934109005927 0.252525269985199
0.462464265313477 0.353535294532776
0.454545468091965 0.369178524721674
0.409191712925299 0.45454540848732
0.330632732254344 0.555555462837219
0.272727280855179 0.60903827100831
0.20877175042207 0.65656566619873
0.0909088551998138 0.718783133564345
-0.028460052516113 0.757575571537018
-0.090908944606781 0.772962050208964
-0.272727370262146 0.794318025285856
-0.454545557498932 0.795278297423045
-0.636363625526428 0.782449278942047
-0.818181753158569 0.759919932251713
-0.831015011555071 0.757575571537018
-1.00000023841858 0.731813030570066
-1.18181800842285 0.699739130389899
-1.36363649368286 0.663983534788712
-1.39583231485589 0.65656566619873
-1.54545485973358 0.628468977701393
-1.72727262973785 0.592346038015875
-1.89934850915199 0.555555462837219
-1.90909111499786 0.55389190727371
-2.09090924263 0.52036868484394
-2.27272725105286 0.485877095018776
-2.42451366396454 0.45454540848732
-2.45454549789429 0.449889241454346
-2.6363639831543 0.420870140772143
-2.81818175315857 0.391133227819383
-3.00000023841858 0.358374623985998
-3.02449642218064 0.353535294532776
-3.18181824684143 0.333630437651755
-3.36363649368286 0.310897423403153
-3.54545450210571 0.2869150607212
-3.72727298736572 0.259224258489023
-3.76644493074305 0.252525269985199
-3.90909075737 0.239750220662629
-4.09090900421143 0.224492341810105
-4.27272701263428 0.209453311907525
-4.45454549789429 0.193391105322516
-4.6363639831543 0.174427258099216
-4.80565748863832 0.151515007019043
-4.81818199157715 0.150767776192789
-5.00000047683716 0.141160921960755
-5.18181800842285 0.133111584691546
-5.36363649368286 0.126254770608726
-5.54545450210571 0.120205756424583
-5.72727298736572 0.114529566779289
-5.90909099578857 0.108706216770669
-6.09090948104858 0.102087816203461
-6.27272701263428 0.093835219548353
-6.45454549789429 0.0828001475678379
-6.63636350631714 0.0672846986422935
-6.77845514679373 0.050505131483078
-6.7784598946476 -0.0505049824714661
-6.63636350631714 -0.067285052146975
-6.45454549789429 -0.0828003603531455
-6.27272701263428 -0.0938353694266656
-6.09090948104858 -0.102087909162055
-5.90909099578857 -0.108706282128088
-5.72727298736572 -0.114529605812933
-5.54545450210571 -0.12020577377334
-5.36363649368286 -0.126254781334435
-5.18181800842285 -0.133111583349647
-5.00000047683716 -0.141160920034337
-4.81818199157715 -0.150767776097538
-4.80565748863832 -0.151515007019043
-4.6363639831543 -0.174427258099216
-4.45454549789429 -0.193391105322516
-4.27272701263428 -0.209453311907525
-4.09090900421143 -0.224492341810105
-3.90909075737 -0.239750220662629
-3.76644493074305 -0.252525269985199
-3.72727298736572 -0.259224265634564
-3.54545450210571 -0.286915088577638
-3.36363649368286 -0.310897460219747
-3.18181824684143 -0.333630469196805
-3.02449470495381 -0.353535532951355
-3.00000023841858 -0.358374525441877
-2.81818175315857 -0.391133231139441
-2.6363639831543 -0.420870160598674
-2.45454549789429 -0.449889261509504
-2.42451284344852 -0.454545557498932
-2.27272725105286 -0.485877096683554
-2.09090924263 -0.520368684268615
-1.90909111499786 -0.553891963691488
-1.89934673965193 -0.555555820465088
-1.72727262973785 -0.592345988753876
-1.54545485973358 -0.628468968610215
-1.39583310852821 -0.656565546989441
-1.36363649368286 -0.663983600789388
-1.18181800842285 -0.699739140742736
-1.00000023841858 -0.731813040736553
-0.831013210676992 -0.757575809955597
-0.818181753158569 -0.759919839965418

-1.5809838217694 -0.555555820465088
-1.72727262973785 -0.533472961480992
-1.90909111499786 -0.504388737917428
-2.09090924263 -0.473803703355678
-2.19470710632354 -0.454545557498932
-2.27272725105286 -0.443189746227375
-2.45454549789429 -0.415740590831701
-2.6363639831543 -0.387829436484442
-2.81818175315857 -0.357851403126887
-2.84194994153254 -0.353535532951355
-3.00000023841858 -0.333573664238665
-3.18181824684143 -0.311123514509145
-3.36363649368286 -0.288158947174902
-3.54545450210571 -0.262894198216928
-3.61190983765405 -0.252525269985199
-3.72727298736572 -0.241730439390491
-3.90909075737 -0.225754254962241
-4.09090900421143 -0.210425066284053
-4.27272701263428 -0.194755614312887
-4.45454549789429 -0.177342340930153
-4.6363639831543 -0.156005437158329
-4.66954276845788 -0.151515007019043
-4.81818199157715 -0.142646964574112
-5.00000047683716 -0.13339309417669
-5.18181800842285 -0.125507000098962
-5.36363649368286 -0.118623210934422
-5.54545450210571 -0.112345134034836
-5.72727298736572 -0.106212490284224
-5.90909099578857 -0.0996622050557714
-6.09090948104858 -0.0919773570421414
-6.27272701263428 -0.0822084071167055
-6.45454549789429 -0.0690265488601993
-6.63576870497355 -0.0505049824714661
-6.63576412393849 0.050505131483078
-6.45454549789429 0.069026293422199
-6.27272701263428 0.0822082270261799
-6.09090948104858 0.091977245068417
-5.90909099578857 0.0996621258904767
-5.72727298736572 0.106212442472865
-5.54545450210571 0.112345112330421
-5.36363649368286 0.118623196968283
-5.18181800842285 0.125507001995355
-5.00000047683716 0.133393097548342
-4.81818199157715 0.142646965704536
-4.66954276845788 0.151515007019043
-4.6363639831543 0.156005437158329
-4.45454549789429 0.177342340930153
-4.27272701263428 0.194755614312887
-4.09090900421143 0.210425066284053
-3.90909075737 0.225754254962241
-3.72727298736572 0.241730439390491
-3.61190983765405 0.252525269985199
-3.54545450210571 0.26289418981789
-3.36363649368286 0.288158924699977
-3.18181824684143 0.311123491717948
-3.00000023841858 0.333573654575864
-2.84195136292757 0.353535294532776
-2.81818175315857 0.357851411199768
-2.6363639831543 0.387829422641783
-2.45454549789429 0.415740583557931
-2.27272725105286 0.443189730897174
-2.19470794098505 0.45454540848732
-2.09090924263 0.473803690146213
-1.90909111499786 0.504388727252491
-1.72727262973785 0.533472990226073
-1.58098606597468 0.555555462837219
-1.54545485973358 0.562107010611052
-1.36363649368286 0.589893033151225
-1.18181800842285 0.613832399379162
-1.00000023841858 0.632991455136121
-0.818181753158569 0.645255622133584
-0.636363625526428 0.64701101686321
-0.454545557498932 0.63262564600095
-0.272727370262146 0.593671411029152
-0.171035977341236 0.555555462837219
-0.090908944606781 0.51295007362446
-0.00878885461388244 0.45454540848732
0.0845042819313097 0.353535294532776
0.0909088551998138 0.34314361488627
0.143286737953755 0.252525269985199
0.17853708534074 0.151515007019043
0.195084063698273 0.050505131483078
0.195084063698273 -0.0505049824714661
0.17853708534074 -0.151515007019043
0.143286737953755 -0.252525269985199
0.0909088551998138 -0.343143082213931
0.0845037871121518 -0.353535532951355
-0.00878885461388244 -0.454545557498932
-0.090908944606781 -0.512949858476435
-0.171037206703631 -0.555555820465088
-0.272727370262146 -0.593671479063135
-0.454545557498932 -0.632625583432917
-0.636363625526428 -0.64701092440775
-0.818181753158569 -0.64525566300506
-1.00000023841858 -0.6329914772755
-1.18181800842285 -0.61383234609224
-1.36363649368286 -0.589893061273807
-1.54545485973358 -0.562106969655894
-1.5809838217694 -0.555555820465088
};
\addplot [draw=none, fill=darkslateblue47105141]
table{%
x  y
-1.54545485973358 -0.562106969655894
-1.36363649368286 -0.589893061273807
-1.18181800842285 -0.61383234609224
-1.00000023841858 -0.6329914772755
-0.818181753158569 -0.64525566300506
-0.636363625526428 -0.64701092440775
-0.454545557498932 -0.632625583432917
-0.272727370262146 -0.593671479063135
-0.171037206703631 -0.555555820465088
-0.090908944606781 -0.512949858476435
-0.00878885461388244 -0.454545557498932
0.0845037871121518 -0.353535532951355
0.0909088551998138 -0.343143082213931
0.143286737953755 -0.252525269985199
0.17853708534074 -0.151515007019043
0.195084063698273 -0.0505049824714661
0.195084063698273 0.050505131483078
0.17853708534074 0.151515007019043
0.143286737953755 0.252525269985199
0.0909088551998138 0.34314361488627
0.0845042819313097 0.353535294532776
-0.00878885461388244 0.45454540848732
-0.090908944606781 0.51295007362446
-0.171035977341236 0.555555462837219
-0.272727370262146 0.593671411029152
-0.454545557498932 0.63262564600095
-0.636363625526428 0.64701101686321
-0.818181753158569 0.645255622133584
-1.00000023841858 0.632991455136121
-1.18181800842285 0.613832399379162
-1.36363649368286 0.589893033151225
-1.54545485973358 0.562107010611052
-1.58098606597468 0.555555462837219
-1.72727262973785 0.533472990226073
-1.90909111499786 0.504388727252491
-2.09090924263 0.473803690146213
-2.19470794098505 0.45454540848732
-2.27272725105286 0.443189730897174
-2.45454549789429 0.415740583557931
-2.6363639831543 0.387829422641783
-2.81818175315857 0.357851411199768
-2.84195136292757 0.353535294532776
-3.00000023841858 0.333573654575864
-3.18181824684143 0.311123491717948
-3.36363649368286 0.288158924699977
-3.54545450210571 0.26289418981789
-3.61190983765405 0.252525269985199
-3.72727298736572 0.241730439390491
-3.90909075737 0.225754254962241
-4.09090900421143 0.210425066284053
-4.27272701263428 0.194755614312887
-4.45454549789429 0.177342340930153
-4.6363639831543 0.156005437158329
-4.66954276845788 0.151515007019043
-4.81818199157715 0.142646965704536
-5.00000047683716 0.133393097548342
-5.18181800842285 0.125507001995355
-5.36363649368286 0.118623196968283
-5.54545450210571 0.112345112330421
-5.72727298736572 0.106212442472865
-5.90909099578857 0.0996621258904767
-6.09090948104858 0.091977245068417
-6.27272701263428 0.0822082270261799
-6.45454549789429 0.069026293422199
-6.63576412393849 0.050505131483078
-6.63576870497355 -0.0505049824714661
-6.45454549789429 -0.0690265488601993
-6.27272701263428 -0.0822084071167055
-6.09090948104858 -0.0919773570421414
-5.90909099578857 -0.0996622050557714
-5.72727298736572 -0.106212490284224
-5.54545450210571 -0.112345134034836
-5.36363649368286 -0.118623210934422
-5.18181800842285 -0.125507000098962
-5.00000047683716 -0.13339309417669
-4.81818199157715 -0.142646964574112
-4.66954276845788 -0.151515007019043
-4.6363639831543 -0.156005437158329
-4.45454549789429 -0.177342340930153
-4.27272701263428 -0.194755614312887
-4.09090900421143 -0.210425066284053
-3.90909075737 -0.225754254962241
-3.72727298736572 -0.241730439390491
-3.61190983765405 -0.252525269985199
-3.54545450210571 -0.262894198216928
-3.36363649368286 -0.288158947174902
-3.18181824684143 -0.311123514509145
-3.00000023841858 -0.333573664238665
-2.84194994153254 -0.353535532951355
-2.81818175315857 -0.357851403126887
-2.6363639831543 -0.387829436484442
-2.45454549789429 -0.415740590831701
-2.27272725105286 -0.443189746227375
-2.19470710632354 -0.454545557498932
-2.09090924263 -0.473803703355678
-1.90909111499786 -0.504388737917428
-1.72727262973785 -0.533472961480992
-1.5809838217694 -0.555555820465088
-1.54545485973358 -0.562106969655894

-1.91119565150551 -0.454545557498932
-2.09090924263 -0.430944623073976
-2.27272725105286 -0.406660157104338
-2.45454549789429 -0.381591920153897
-2.6363639831543 -0.354788712370209
-2.64395663929742 -0.353535532951355
-2.81818175315857 -0.332117295519146
-3.00000023841858 -0.310424209854803
-3.18181824684143 -0.288616559821486
-3.36363649368286 -0.265420434130058
-3.45444699340146 -0.252525269985199
-3.54545450210571 -0.243844830553804
-3.72727298736572 -0.227324757710941
-3.90909075737 -0.211758289261853
-4.09090900421143 -0.196357790758001
-4.27272701263428 -0.180057916718249
-4.45454549789429 -0.161293576537789
-4.53567240875384 -0.151515007019043
-4.6363639831543 -0.144955669122506
-4.81818199157715 -0.134526153050686
-5.00000047683716 -0.125625268319042
-5.18181800842285 -0.117902416848276
-5.36363649368286 -0.110991640534409
-5.54545450210571 -0.104484494296332
-5.72727298736572 -0.0978953747555151
-5.90909099578857 -0.0906181279834549
-6.09090948104858 -0.0818668049222275
-6.27272701263428 -0.0705814448067453
-6.45454549789429 -0.0552527373672531
-6.50099963414727 -0.0505049824714661
-6.5009950996294 0.050505131483078
-6.45454549789429 0.05525243927656
-6.27272701263428 0.0705812345040067
-6.09090948104858 0.0818666739333728
-5.90909099578857 0.0906180350102848
-5.72727298736572 0.0978953181664414
-5.54545450210571 0.104484468236258
-5.36363649368286 0.11099162332784
-5.18181800842285 0.117902419299163
-5.00000047683716 0.125625273135929
-4.81818199157715 0.134526155216284
-4.6363639831543 0.144955671455133
-4.53567240875384 0.151515007019043
-4.45454549789429 0.161293576537789
-4.27272701263428 0.180057916718249
-4.09090900421143 0.196357790758001
-3.90909075737 0.211758289261853
-3.72727298736572 0.227324757710941
-3.54545450210571 0.243844830553804
-3.45444699340146 0.252525269985199
-3.36363649368286 0.265420425996801
-3.18181824684143 0.288616545784142
-3.00000023841858 0.310424202951941
-2.81818175315857 0.332117252131303
-2.64395804146215 0.353535294532776
-2.6363639831543 0.354788704511422
-2.45454549789429 0.381591925661516
-2.27272725105286 0.406660134047525
-2.09090924263 0.430944600647158
-1.91119678983993 0.45454540848732
-1.90909111499786 0.454885547231272
-1.72727262973785 0.479144385447293
-1.54545485973358 0.500333791328936
-1.36363649368286 0.517931662153584
-1.18181800842285 0.530502902724837
-1.00000023841858 0.535483939265058
-0.818181753158569 0.52881354148296
-0.636363625526428 0.504372804018205
-0.458460347722343 0.45454540848732
-0.454545557498932 0.452954426012068
-0.28306107827304 0.353535294532776
-0.272727370262146 0.343809229886587
-0.188780464555688 0.252525269985199
-0.135935785076057 0.151515007019043
-0.112007564504549 0.050505131483078
-0.112007564504549 -0.0505049824714661
-0.135935785076057 -0.151515007019043
-0.188780464555688 -0.252525269985199
-0.272727370262146 -0.343809445348291
-0.283061117991529 -0.353535532951355
-0.454545557498932 -0.452954570050456
-0.458460347722343 -0.454545557498932
-0.636363625526428 -0.504372952636248
-0.818181753158569 -0.528813534242617
-1.00000023841858 -0.535483957604156
-1.18181800842285 -0.530502849175855
-1.36363649368286 -0.517931686306616
-1.54545485973358 -0.500333804381533
-1.72727262973785 -0.479144339746326
-1.90909111499786 -0.454885512143367
-1.91119565150551 -0.454545557498932
};
\addplot [draw=none, fill=teal42119142]
table{%
x  y
-1.90909111499786 -0.454885512143367
-1.72727262973785 -0.479144339746326
-1.54545485973358 -0.500333804381533
-1.36363649368286 -0.517931686306616
-1.18181800842285 -0.530502849175855
-1.00000023841858 -0.535483957604157
-0.818181753158569 -0.528813534242617
-0.636363625526428 -0.504372952636248
-0.458460347722343 -0.454545557498932
-0.454545557498932 -0.452954570050456
-0.283061117991529 -0.353535532951355
-0.272727370262146 -0.343809445348291
-0.188780464555688 -0.252525269985199
-0.135935785076057 -0.151515007019043
-0.112007564504549 -0.0505049824714661
-0.112007564504549 0.050505131483078
-0.135935785076057 0.151515007019043
-0.188780464555688 0.252525269985199
-0.272727370262146 0.343809229886587
-0.28306107827304 0.353535294532776
-0.454545557498932 0.452954426012068
-0.458460347722343 0.45454540848732
-0.636363625526428 0.504372804018205
-0.818181753158569 0.52881354148296
-1.00000023841858 0.535483939265058
-1.18181800842285 0.530502902724837
-1.36363649368286 0.517931662153584
-1.54545485973358 0.500333791328936
-1.72727262973785 0.479144385447293
-1.90909111499786 0.454885547231272
-1.91119678983993 0.45454540848732
-2.09090924263 0.430944600647158
-2.27272725105286 0.406660134047525
-2.45454549789429 0.381591925661516
-2.6363639831543 0.354788704511422
-2.64395804146215 0.353535294532776
-2.81818175315857 0.332117252131303
-3.00000023841858 0.310424202951941
-3.18181824684143 0.288616545784142
-3.36363649368286 0.265420425996801
-3.45444699340146 0.252525269985199
-3.54545450210571 0.243844830553804
-3.72727298736572 0.227324757710941
-3.90909075737 0.211758289261853
-4.09090900421143 0.196357790758001
-4.27272701263428 0.180057916718249
-4.45454549789429 0.161293576537789
-4.53567240875384 0.151515007019043
-4.6363639831543 0.144955671455133
-4.81818199157715 0.134526155216284
-5.00000047683716 0.125625273135929
-5.18181800842285 0.117902419299163
-5.36363649368286 0.11099162332784
-5.54545450210571 0.104484468236258
-5.72727298736572 0.0978953181664414
-5.90909099578857 0.0906180350102848
-6.09090948104858 0.0818666739333728
-6.27272701263428 0.0705812345040067
-6.45454549789429 0.05525243927656
-6.5009950996294 0.050505131483078
-6.50099963414727 -0.0505049824714661
-6.45454549789429 -0.0552527373672531
-6.27272701263428 -0.0705814448067453
-6.09090948104858 -0.0818668049222275
-5.90909099578857 -0.0906181279834549
-5.72727298736572 -0.0978953747555151
-5.54545450210571 -0.104484494296332
-5.36363649368286 -0.110991640534409
-5.18181800842285 -0.117902416848276
-5.00000047683716 -0.125625268319042
-4.81818199157715 -0.134526153050686
-4.6363639831543 -0.144955669122506
-4.53567240875384 -0.151515007019043
-4.45454549789429 -0.161293576537789
-4.27272701263428 -0.180057916718249
-4.09090900421143 -0.196357790758001
-3.90909075737 -0.211758289261853
-3.72727298736572 -0.227324757710941
-3.54545450210571 -0.243844830553804
-3.45444699340146 -0.252525269985199
-3.36363649368286 -0.265420434130058
-3.18181824684143 -0.288616559821486
-3.00000023841858 -0.310424209854803
-2.81818175315857 -0.332117295519146
-2.64395663929742 -0.353535532951355
-2.6363639831543 -0.354788712370209
-2.45454549789429 -0.381591920153897
-2.27272725105286 -0.406660157104338
-2.09090924263 -0.430944623073976
-1.91119565150551 -0.454545557498932
-1.90909111499786 -0.454885512143367

-2.40327713882608 -0.353535532951355
-2.45454549789429 -0.348153340193001
-2.6363639831543 -0.327640615829679
-2.81818175315857 -0.307507783257835
-3.00000023841858 -0.287274755470942
-3.18181824684143 -0.266109605133826
-3.28769697069351 -0.252525269985199
-3.36363649368286 -0.245331751565845
-3.54545450210571 -0.228571430152138
-3.72727298736572 -0.212919076031392
-3.90909075737 -0.197762323561465
-4.09090900421143 -0.18229051523195
-4.27272701263428 -0.165360219123611
-4.40124311044236 -0.151515007019043
-4.45454549789429 -0.147824209115061
-4.6363639831543 -0.136282095181352
-4.81818199157715 -0.126405341527261
-5.00000047683716 -0.117857442461395
-5.18181800842285 -0.110297833597591
-5.36363649368286 -0.103360070134396
-5.54545450210571 -0.0966238545578275
-5.72727298736572 -0.0895782592268063
-5.90909099578857 -0.0815740509111384
-6.09090948104858 -0.0717562528023136
-6.27272701263428 -0.0589544824967851
-6.36833362284703 -0.0505049824714661
-6.36832909576158 0.050505131483078
-6.27272701263428 0.0589542419818336
-6.09090948104858 0.0717561027983285
-5.90909099578857 0.0815739441300929
-5.72727298736572 0.0895781938600174
-5.54545450210571 0.0966238241420955
-5.36363649368286 0.103360049687397
-5.18181800842285 0.110297836602972
-5.00000047683716 0.117857448723515
-4.81818199157715 0.126405344728032
-4.6363639831543 0.136282100598471
-4.45454549789429 0.14782421070218
-4.40124311044236 0.151515007019043
-4.27272701263428 0.165360219123611
-4.09090900421143 0.18229051523195
-3.90909075737 0.197762323561465
-3.72727298736572 0.212919076031392
-3.54545450210571 0.228571430152138
-3.36363649368286 0.245331751565845
-3.28769697069351 0.252525269985199
-3.18181824684143 0.266109599850336
-3.00000023841858 0.287274751328018
-2.81818175315857 0.307507753285327
-2.6363639831543 0.327640578339726
-2.45454549789429 0.348153327273951
-2.40327912898027 0.353535294532776
-2.27272725105286 0.370130537197876
-2.09090924263 0.390699130957112
-1.90909111499786 0.409382197384709
-1.72727262973785 0.425806750824343
-1.54545485973358 0.438928513206861
-1.36363649368286 0.446865239289016
-1.18181800842285 0.446616344384141
-1.00000023841858 0.433644671514562
-0.818181753158569 0.401272943761602
-0.670221892596422 0.353535294532776
-0.636363625526428 0.336450630424681
-0.510570297613358 0.252525269985199
-0.454545557498932 0.183578169402734
-0.43095394959129 0.151515007019043
-0.395741369545299 0.050505131483078
-0.395741369545299 -0.0505049824714661
-0.43095394959129 -0.151515007019043
-0.454545557498932 -0.183578169402734
-0.510570297613358 -0.252525269985199
-0.636363625526428 -0.336450497047521
-0.670222683228615 -0.353535532951355
-0.818181753158569 -0.401272884837507
-1.00000023841858 -0.433644591224847
-1.18181800842285 -0.446616333316905
-1.36363649368286 -0.446865241685787
-1.54545485973358 -0.438928560923247
-1.72727262973785 -0.425806715714067
-1.90909111499786 -0.409382198025094
-2.09090924263 -0.390699129271267
-2.27272725105286 -0.370130567981301
-2.40327713882608 -0.353535532951355
};
\addplot [draw=none, fill=darkcyan37131141]
table{%
x  y
-2.27272725105286 -0.370130567981301
-2.09090924263 -0.390699129271267
-1.90909111499786 -0.409382198025094
-1.72727262973785 -0.425806715714067
-1.54545485973358 -0.438928560923247
-1.36363649368286 -0.446865241685787
-1.18181800842285 -0.446616333316905
-1.00000023841858 -0.433644591224847
-0.818181753158569 -0.401272884837507
-0.670222683228615 -0.353535532951355
-0.636363625526428 -0.336450497047521
-0.510570297613358 -0.252525269985199
-0.454545557498932 -0.183578169402734
-0.43095394959129 -0.151515007019043
-0.395741369545299 -0.0505049824714661
-0.395741369545299 0.050505131483078
-0.43095394959129 0.151515007019043
-0.454545557498932 0.183578169402734
-0.510570297613358 0.252525269985199
-0.636363625526428 0.336450630424681
-0.670221892596422 0.353535294532776
-0.818181753158569 0.401272943761602
-1.00000023841858 0.433644671514562
-1.18181800842285 0.446616344384141
-1.36363649368286 0.446865239289016
-1.54545485973358 0.438928513206861
-1.72727262973785 0.425806750824343
-1.90909111499786 0.409382197384709
-2.09090924263 0.390699130957112
-2.27272725105286 0.370130537197876
-2.40327912898027 0.353535294532776
-2.45454549789429 0.348153327273951
-2.6363639831543 0.327640578339726
-2.81818175315857 0.307507753285327
-3.00000023841858 0.287274751328018
-3.18181824684143 0.266109599850336
-3.28769697069351 0.252525269985199
-3.36363649368286 0.245331751565845
-3.54545450210571 0.228571430152138
-3.72727298736572 0.212919076031392
-3.90909075737 0.197762323561465
-4.09090900421143 0.18229051523195
-4.27272701263428 0.165360219123611
-4.40124311044236 0.151515007019043
-4.45454549789429 0.14782421070218
-4.6363639831543 0.136282100598471
-4.81818199157715 0.126405344728032
-5.00000047683716 0.117857448723515
-5.18181800842285 0.110297836602972
-5.36363649368286 0.103360049687397
-5.54545450210571 0.0966238241420955
-5.72727298736572 0.0895781938600174
-5.90909099578857 0.0815739441300929
-6.09090948104858 0.0717561027983285
-6.27272701263428 0.0589542419818336
-6.36832909576159 0.050505131483078
-6.36833362284703 -0.0505049824714661
-6.27272701263428 -0.0589544824967851
-6.09090948104858 -0.0717562528023136
-5.90909099578858 -0.0815740509111384
-5.72727298736572 -0.0895782592268063
-5.54545450210571 -0.0966238545578275
-5.36363649368286 -0.103360070134396
-5.18181800842285 -0.110297833597591
-5.00000047683716 -0.117857442461395
-4.81818199157715 -0.126405341527261
-4.6363639831543 -0.136282095181352
-4.45454549789429 -0.147824209115061
-4.40124311044236 -0.151515007019043
-4.27272701263428 -0.165360219123611
-4.09090900421143 -0.18229051523195
-3.90909075737 -0.197762323561465
-3.72727298736572 -0.212919076031392
-3.54545450210571 -0.228571430152138
-3.36363649368286 -0.245331751565845
-3.28769697069351 -0.252525269985199
-3.18181824684143 -0.266109605133826
-3.00000023841858 -0.287274755470942
-2.81818175315857 -0.307507783257835
-2.6363639831543 -0.327640615829679
-2.45454549789429 -0.348153340193001
-2.40327713882608 -0.353535532951355
-2.27272725105286 -0.370130567981301

-2.04520462394458 -0.353535532951355
-2.09090924263 -0.350451520824598
-2.27272725105286 -0.334687858641474
-2.45454549789429 -0.317984893702321
-2.6363639831543 -0.300724827876336
-2.81818175315857 -0.282898270996525
-3.00000023841858 -0.264125301087081
-3.1015094934235 -0.252525269985199
-3.18181824684143 -0.24519459620467
-3.36363649368286 -0.228714448442816
-3.54545450210571 -0.213298029750472
-3.72727298736572 -0.198513394351843
-3.90909075737 -0.183766357861076
-4.09090900421143 -0.168223239705898
-4.26426161144256 -0.151515007019043
-4.27272701263428 -0.150907602589537
-4.45454549789429 -0.138377493793651
-4.6363639831543 -0.127608521240199
-4.81818199157715 -0.118284530003835
-5.00000047683716 -0.110089616603747
-5.18181800842285 -0.102693250346906
-5.36363649368286 -0.0957284997343834
-5.54545450210571 -0.0887632148193234
-5.72727298736572 -0.0812611436980975
-5.90909099578857 -0.0725299738388218
-6.09090948104858 -0.0616457006823997
-6.23659499637343 -0.0505049824714661
-6.23659036622563 0.050505131483078
-6.09090948104858 0.0616455316632843
-5.90909099578857 0.0725298532499009
-5.72727298736572 0.0812610695535934
-5.54545450210571 0.088763180047933
-5.36363649368286 0.0957284760469544
-5.18181800842285 0.102693253906781
-5.00000047683716 0.110089624311102
-4.81818199157715 0.11828453423978
-4.6363639831543 0.127608529741808
-4.45454549789429 0.138377499443052
-4.27272701263428 0.150907602781813
-4.26426161144256 0.151515007019043
-4.09090900421143 0.168223239705898
-3.90909075737 0.183766357861076
-3.72727298736572 0.198513394351843
-3.54545450210571 0.213298029750472
-3.36363649368286 0.228714448442816
-3.18181824684143 0.24519459620467
-3.1015094934235 0.252525269985199
-3.00000023841858 0.264125299704095
-2.81818175315857 0.282898254439351
-2.6363639831543 0.300724803820012
-2.45454549789429 0.317984884858933
-2.27272725105286 0.334687821693976
-2.09090924263 0.350451544220067
-2.04520823547653 0.353535294532776
-1.90909111499786 0.363906520708404
-1.72727262973785 0.373289067671348
-1.54545485973358 0.37712485058935
-1.36363649368286 0.372934332674354
-1.18181800842285 0.35690669722178
-1.1598348390257 0.353535294532776
-1.00000023841858 0.317082879262545
-0.835733258316866 0.252525269985199
-0.818181753158569 0.240194539741716
-0.714184839924213 0.151515007019043
-0.664556497330398 0.050505131483078
-0.664556497330398 -0.0505049824714661
-0.714184839924213 -0.151515007019043
-0.818181753158569 -0.240194539741716
-0.835733258316866 -0.252525269985199
-1.00000023841858 -0.317082714014631
-1.1598360603084 -0.353535532951355
-1.18181800842285 -0.356906765559142
-1.36363649368286 -0.37293424932437
-1.54545485973358 -0.377124953009942
-1.72727262973785 -0.373289053615998
-1.90909111499786 -0.363906542533137
-2.04520462394458 -0.353535532951355
};
\addplot [draw=none, fill=darkcyan32144140]
table{%
x  y
-1.90909111499786 -0.363906542533137
-1.72727262973785 -0.373289053615998
-1.54545485973358 -0.377124953009942
-1.36363649368286 -0.372934249324371
-1.18181800842285 -0.356906765559142
-1.1598360603084 -0.353535532951355
-1.00000023841858 -0.317082714014631
-0.835733258316866 -0.252525269985199
-0.818181753158569 -0.240194539741716
-0.714184839924213 -0.151515007019043
-0.664556497330398 -0.0505049824714661
-0.664556497330398 0.050505131483078
-0.714184839924213 0.151515007019043
-0.818181753158569 0.240194539741716
-0.835733258316866 0.252525269985199
-1.00000023841858 0.317082879262545
-1.1598348390257 0.353535294532776
-1.18181800842285 0.35690669722178
-1.36363649368286 0.372934332674354
-1.54545485973358 0.37712485058935
-1.72727262973785 0.373289067671348
-1.90909111499786 0.363906520708404
-2.04520823547653 0.353535294532776
-2.09090924263 0.350451544220067
-2.27272725105286 0.334687821693976
-2.45454549789429 0.317984884858933
-2.6363639831543 0.300724803820012
-2.81818175315857 0.282898254439351
-3.00000023841858 0.264125299704095
-3.1015094934235 0.252525269985199
-3.18181824684143 0.24519459620467
-3.36363649368286 0.228714448442816
-3.54545450210571 0.213298029750472
-3.72727298736572 0.198513394351843
-3.90909075737 0.183766357861076
-4.09090900421143 0.168223239705898
-4.26426161144256 0.151515007019043
-4.27272701263428 0.150907602781813
-4.45454549789429 0.138377499443052
-4.6363639831543 0.127608529741808
-4.81818199157715 0.11828453423978
-5.00000047683716 0.110089624311102
-5.18181800842285 0.102693253906781
-5.36363649368286 0.0957284760469544
-5.54545450210571 0.088763180047933
-5.72727298736572 0.0812610695535934
-5.90909099578857 0.0725298532499009
-6.09090948104858 0.0616455316632843
-6.23659036622562 0.050505131483078
-6.23659499637343 -0.0505049824714661
-6.09090948104858 -0.0616457006823997
-5.90909099578857 -0.0725299738388218
-5.72727298736572 -0.0812611436980975
-5.54545450210571 -0.0887632148193234
-5.36363649368286 -0.0957284997343834
-5.18181800842285 -0.102693250346906
-5.00000047683716 -0.110089616603747
-4.81818199157715 -0.118284530003835
-4.6363639831543 -0.127608521240199
-4.45454549789429 -0.138377493793651
-4.27272701263428 -0.150907602589537
-4.26426161144256 -0.151515007019043
-4.09090900421143 -0.168223239705898
-3.90909075737 -0.183766357861076
-3.72727298736572 -0.198513394351843
-3.54545450210571 -0.213298029750472
-3.36363649368286 -0.228714448442816
-3.18181824684143 -0.24519459620467
-3.1015094934235 -0.252525269985199
-3.00000023841858 -0.264125301087081
-2.81818175315857 -0.282898270996525
-2.6363639831543 -0.300724827876336
-2.45454549789429 -0.317984893702321
-2.27272725105286 -0.334687858641474
-2.09090924263 -0.350451520824598
-2.04520462394458 -0.353535532951355
-1.90909111499786 -0.363906542533137

-2.87626549318122 -0.252525269985199
-3.00000023841858 -0.242055662755654
-3.18181824684143 -0.226703261693922
-3.36363649368286 -0.212097145319787
-3.54545450210571 -0.198024629348805
-3.72727298736572 -0.184107712672293
-3.90909075737 -0.169770392160688
-4.09090900421143 -0.154155964179846
-4.11830967656208 -0.151515007019043
-4.27272701263428 -0.140435346197483
-4.45454549789429 -0.128930778472241
-4.6363639831543 -0.118934947299046
-4.81818199157715 -0.110163718480409
-5.00000047683716 -0.102321790746099
-5.18181800842285 -0.0950886670962206
-5.36363649368286 -0.0880969293343706
-5.54545450210571 -0.0809025750808193
-5.72727298736572 -0.0729440281693887
-5.90909099578857 -0.0634858967665053
-6.09090948104858 -0.0515351485624859
-6.10438080982639 -0.0505049824714661
-6.10437635875974 0.050505131483078
-6.09090948104858 0.05153496052824
-5.90909099578857 0.063485762369709
-5.72727298736572 0.0729439452471694
-5.54545450210571 0.0809025359537705
-5.36363649368286 0.0880969024065114
-5.18181800842285 0.0950886712105893
-5.00000047683716 0.102321799898689
-4.81818199157715 0.110163723751528
-4.6363639831543 0.118934958885146
-4.45454549789429 0.128930788183923
-4.27272701263428 0.140435349704787
-4.11830967656208 0.151515007019043
-4.09090900421143 0.154155964179846
-3.90909075737 0.169770392160688
-3.72727298736572 0.184107712672293
-3.54545450210571 0.198024629348805
-3.36363649368286 0.212097145319787
-3.18181824684143 0.226703261693922
-3.00000023841858 0.242055662755654
-2.87626549318122 0.252525269985199
-2.81818175315857 0.258288755593375
-2.6363639831543 0.273809029300297
-2.45454549789429 0.287816442443915
-2.27272725105286 0.300149929065896
-2.09090924263 0.31017842635015
-1.90909111499786 0.316700144646997
-1.72727262973785 0.317766045306529
-1.54545485973358 0.310411865394872
-1.36363649368286 0.29027292202539
-1.18741528950154 0.252525269985199
-1.18181800842285 0.250469778206707
-1.00000023841858 0.15615573107011
-0.993080508256322 0.151515007019043
-0.922063789878674 0.050505131483078
-0.922063789878674 -0.0505049824714661
-0.993080508256322 -0.151515007019043
-1.00000023841858 -0.15615573107011
-1.18181800842285 -0.250469778206707
-1.18741528950154 -0.252525269985199
-1.36363649368286 -0.290272861872315
-1.54545485973358 -0.310411927580127
-1.72727262973785 -0.317766026854815
-1.90909111499786 -0.316700154949361
-2.09090924263 -0.310178412576291
-2.27272725105286 -0.300149950482125
-2.45454549789429 -0.287816447211642
-2.6363639831543 -0.273809039922994
-2.81818175315857 -0.258288758735214
-2.87626549318122 -0.252525269985199
};
\addplot [draw=none, fill=darkcyan30156137]
table{%
x  y
-2.81818175315857 -0.258288758735214
-2.6363639831543 -0.273809039922994
-2.45454549789429 -0.287816447211642
-2.27272725105286 -0.300149950482125
-2.09090924263 -0.310178412576291
-1.90909111499786 -0.316700154949361
-1.72727262973785 -0.317766026854815
-1.54545485973358 -0.310411927580127
-1.36363649368286 -0.290272861872315
-1.18741528950154 -0.252525269985199
-1.18181800842285 -0.250469778206707
-1.00000023841858 -0.15615573107011
-0.993080508256322 -0.151515007019043
-0.922063789878674 -0.0505049824714661
-0.922063789878674 0.050505131483078
-0.993080508256322 0.151515007019043
-1.00000023841858 0.15615573107011
-1.18181800842285 0.250469778206707
-1.18741528950154 0.252525269985199
-1.36363649368286 0.29027292202539
-1.54545485973358 0.310411865394872
-1.72727262973785 0.317766045306529
-1.90909111499786 0.316700144646997
-2.09090924263 0.31017842635015
-2.27272725105286 0.300149929065896
-2.45454549789429 0.287816442443915
-2.6363639831543 0.273809029300297
-2.81818175315857 0.258288755593375
-2.87626549318122 0.252525269985199
-3.00000023841858 0.242055662755654
-3.18181824684143 0.226703261693922
-3.36363649368286 0.212097145319787
-3.54545450210571 0.198024629348805
-3.72727298736572 0.184107712672293
-3.90909075737 0.169770392160688
-4.09090900421143 0.154155964179846
-4.11830967656208 0.151515007019043
-4.27272701263428 0.140435349704787
-4.45454549789429 0.128930788183923
-4.6363639831543 0.118934958885146
-4.81818199157715 0.110163723751528
-5.00000047683716 0.102321799898689
-5.18181800842285 0.0950886712105893
-5.36363649368286 0.0880969024065114
-5.54545450210571 0.0809025359537705
-5.72727298736572 0.0729439452471694
-5.90909099578857 0.063485762369709
-6.09090948104858 0.05153496052824
-6.10437635875974 0.050505131483078
-6.10438080982639 -0.0505049824714661
-6.09090948104858 -0.0515351485624859
-5.90909099578857 -0.0634858967665053
-5.72727298736572 -0.0729440281693887
-5.54545450210571 -0.0809025750808193
-5.36363649368286 -0.0880969293343706
-5.18181800842285 -0.0950886670962206
-5.00000047683716 -0.102321790746099
-4.81818199157715 -0.110163718480409
-4.6363639831543 -0.118934947299046
-4.45454549789429 -0.128930778472241
-4.27272701263428 -0.140435346197483
-4.11830967656208 -0.151515007019043
-4.09090900421143 -0.154155964179846
-3.90909075737 -0.169770392160688
-3.72727298736572 -0.184107712672293
-3.54545450210571 -0.198024629348805
-3.36363649368286 -0.212097145319787
-3.18181824684143 -0.226703261693922
-3.00000023841858 -0.242055662755654
-2.87626549318122 -0.252525269985199
-2.81818175315857 -0.258288758735214

-2.53599528317085 -0.252525269985199
-2.6363639831543 -0.246583509897156
-2.81818175315857 -0.233971542047873
-3.00000023841858 -0.221070572066713
-3.18181824684143 -0.208211927183174
-3.36363649368286 -0.195479842196758
-3.54545450210571 -0.182751228947139
-3.72727298736572 -0.169702030992744
-3.90909075737 -0.1557744264603
-3.95864599907387 -0.151515007019043
-4.09090900421143 -0.141934178149954
-4.27272701263428 -0.129963089805428
-4.45454549789429 -0.119484063150831
-4.6363639831543 -0.110261373357893
-4.81818199157715 -0.102042906956984
-5.00000047683716 -0.0945539648884519
-5.18181800842285 -0.0874840838455354
-5.36363649368286 -0.0804653589343578
-5.54545450210571 -0.0730419353423152
-5.72727298736572 -0.06462691264068
-5.90909099578857 -0.0544418196941888
-5.96844627838562 -0.0505049824714661
-5.96844170667425 0.050505131483078
-5.90909099578857 0.0544416714895171
-5.72727298736572 0.0646268209407454
-5.54545450210571 0.0730418918596079
-5.36363649368286 0.0804653287660684
-5.18181800842285 0.0874840885143979
-5.00000047683716 0.0945539754862753
-4.81818199157715 0.102042913263275
-4.6363639831543 0.110261388028484
-4.45454549789429 0.119484076924795
-4.27272701263428 0.12996309662776
-4.09090900421143 0.141934183948178
-3.95864599907387 0.151515007019043
-3.90909075737 0.1557744264603
-3.72727298736572 0.169702030992744
-3.54545450210571 0.182751228947139
-3.36363649368286 0.195479842196758
-3.18181824684143 0.208211927183174
-3.00000023841858 0.221070572066713
-2.81818175315857 0.233971542047873
-2.6363639831543 0.246583509897156
-2.53599528317085 0.252525269985199
-2.45454549789429 0.257648000028897
-2.27272725105286 0.265612036437816
-2.09090924263 0.269905308480232
-1.90909111499786 0.26898245237044
-1.72727262973785 0.260431066158508
-1.64584734202032 0.252525269985199
-1.54545485973358 0.236737713575718
-1.36363649368286 0.187312284528485
-1.27554681431374 0.151515007019043
-1.18181800842285 0.0600174939335019
-1.17331813810334 0.050505131483078
-1.17331813810334 -0.0505049824714661
-1.18181800842285 -0.0600173589547006
-1.27554681431374 -0.151515007019043
-1.36363649368286 -0.187312284528485
-1.54545485973358 -0.236737713575718
-1.64584734202032 -0.252525269985199
-1.72727262973785 -0.260431063922552
-1.90909111499786 -0.268982455012407
-2.09090924263 -0.269905304327984
-2.27272725105286 -0.265612042322775
-2.45454549789429 -0.257648000720962
-2.53599528317085 -0.252525269985199
};
\addplot [draw=none, fill=mediumseagreen35168131]
table{%
x  y
-2.45454549789429 -0.257648000720962
-2.27272725105286 -0.265612042322775
-2.09090924263 -0.269905304327984
-1.90909111499786 -0.268982455012407
-1.72727262973785 -0.260431063922552
-1.64584734202032 -0.252525269985199
-1.54545485973358 -0.236737713575718
-1.36363649368286 -0.187312284528485
-1.27554681431374 -0.151515007019043
-1.18181800842285 -0.0600173589547006
-1.17331813810334 -0.0505049824714661
-1.17331813810334 0.050505131483078
-1.18181800842285 0.0600174939335019
-1.27554681431374 0.151515007019043
-1.36363649368286 0.187312284528485
-1.54545485973358 0.236737713575718
-1.64584734202032 0.252525269985199
-1.72727262973785 0.260431066158508
-1.90909111499786 0.26898245237044
-2.09090924263 0.269905308480232
-2.27272725105286 0.265612036437816
-2.45454549789429 0.257648000028897
-2.53599528317085 0.252525269985199
-2.6363639831543 0.246583509897156
-2.81818175315857 0.233971542047873
-3.00000023841858 0.221070572066713
-3.18181824684143 0.208211927183174
-3.36363649368286 0.195479842196758
-3.54545450210571 0.182751228947139
-3.72727298736572 0.169702030992744
-3.90909075737 0.1557744264603
-3.95864599907387 0.151515007019043
-4.09090900421143 0.141934183948178
-4.27272701263428 0.12996309662776
-4.45454549789429 0.119484076924795
-4.6363639831543 0.110261388028484
-4.81818199157715 0.102042913263275
-5.00000047683716 0.0945539754862753
-5.18181800842285 0.0874840885143979
-5.36363649368286 0.0804653287660684
-5.54545450210571 0.0730418918596079
-5.72727298736572 0.0646268209407454
-5.90909099578857 0.0544416714895171
-5.96844170667425 0.050505131483078
-5.96844627838562 -0.0505049824714661
-5.90909099578857 -0.0544418196941888
-5.72727298736572 -0.06462691264068
-5.54545450210571 -0.0730419353423152
-5.36363649368286 -0.0804653589343578
-5.18181800842285 -0.0874840838455354
-5.00000047683716 -0.0945539648884519
-4.81818199157715 -0.102042906956984
-4.6363639831543 -0.110261373357893
-4.45454549789429 -0.119484063150831
-4.27272701263428 -0.129963089805428
-4.09090900421143 -0.141934178149954
-3.95864599907387 -0.151515007019043
-3.90909075737 -0.1557744264603
-3.72727298736572 -0.169702030992744
-3.54545450210571 -0.182751228947139
-3.36363649368286 -0.195479842196758
-3.18181824684143 -0.208211927183174
-3.00000023841858 -0.221070572066713
-2.81818175315857 -0.233971542047873
-2.6363639831543 -0.246583509897156
-2.53599528317085 -0.252525269985199
-2.45454549789429 -0.257648000720962

-3.77708241022371 -0.151515007019043
-3.90909075737 -0.142140017772689
-4.09090900421143 -0.130138938847036
-4.27272701263428 -0.119490833413374
-4.45454549789429 -0.110037347829421
-4.6363639831543 -0.10158779941674
-4.81818199157715 -0.093922095433558
-5.00000047683716 -0.0867861390308044
-5.18181800842285 -0.0798795005948501
-5.36363649368286 -0.0728337885343449
-5.54545450210571 -0.0651812956038111
-5.72727298736572 -0.0563097971119712
-5.82777446686286 -0.0505049824714661
-5.8277698188967 0.050505131483078
-5.72727298736572 0.0563096966343214
-5.54545450210571 0.0651812477654454
-5.36363649368286 0.0728337551256253
-5.18181800842285 0.0798795058182065
-5.00000047683716 0.086786151073862
-4.81818199157715 0.0939221027750232
-4.6363639831543 0.101587817171821
-4.45454549789429 0.110037365665667
-4.27272701263428 0.119490843550734
-4.09090900421143 0.130138951783625
-3.90909075737 0.142140026943373
-3.77708241022371 0.151515007019043
-3.72727298736572 0.155296349313194
-3.54545450210571 0.167477828545472
-3.36363649368286 0.178862539073728
-3.18181824684143 0.189720592672426
-3.00000023841858 0.200085481377772
-2.81818175315857 0.209743715159459
-2.6363639831543 0.21818744401848
-2.45454549789429 0.224526408924797
-2.27272725105286 0.227353765041025
-2.09090924263 0.224550457957696
-1.90909111499786 0.213009159203784
-1.72727262973785 0.188248077382112
-1.57147515779505 0.151515007019043
-1.54545485973358 0.13728705269458
-1.42118267391276 0.050505131483078
-1.42118267391276 -0.0505049824714661
-1.54545485973358 -0.137287031705242
-1.57147515779505 -0.151515007019043
-1.72727262973785 -0.188248077382112
-1.90909111499786 -0.213009159203784
-2.09090924263 -0.224550457957696
-2.27272725105286 -0.227353765041025
-2.45454549789429 -0.224526408924797
-2.6363639831543 -0.21818744401848
-2.81818175315857 -0.209743715159459
-3.00000023841858 -0.200085481377772
-3.18181824684143 -0.189720592672426
-3.36363649368286 -0.178862539073728
-3.54545450210571 -0.167477828545472
-3.72727298736572 -0.155296349313194
-3.77708241022371 -0.151515007019043
};
\addplot [draw=none, fill=mediumseagreen50181122]
table{%
x  y
-3.72727298736572 -0.155296349313194
-3.54545450210571 -0.167477828545472
-3.36363649368286 -0.178862539073728
-3.18181824684143 -0.189720592672426
-3.00000023841858 -0.200085481377772
-2.81818175315857 -0.209743715159459
-2.6363639831543 -0.218187444018479
-2.45454549789429 -0.224526408924797
-2.27272725105286 -0.227353765041025
-2.09090924263 -0.224550457957696
-1.90909111499786 -0.213009159203784
-1.72727262973785 -0.188248077382112
-1.57147515779505 -0.151515007019043
-1.54545485973358 -0.137287031705242
-1.42118267391276 -0.0505049824714661
-1.42118267391276 0.050505131483078
-1.54545485973358 0.13728705269458
-1.57147515779505 0.151515007019043
-1.72727262973785 0.188248077382112
-1.90909111499786 0.213009159203784
-2.09090924263 0.224550457957696
-2.27272725105286 0.227353765041025
-2.45454549789429 0.224526408924797
-2.6363639831543 0.218187444018479
-2.81818175315857 0.209743715159459
-3.00000023841858 0.200085481377772
-3.18181824684143 0.189720592672426
-3.36363649368286 0.178862539073728
-3.54545450210571 0.167477828545472
-3.72727298736572 0.155296349313194
-3.77708241022371 0.151515007019043
-3.90909075737 0.142140026943373
-4.09090900421143 0.130138951783625
-4.27272701263428 0.119490843550734
-4.45454549789429 0.110037365665667
-4.6363639831543 0.101587817171821
-4.81818199157715 0.0939221027750232
-5.00000047683716 0.086786151073862
-5.18181800842285 0.0798795058182065
-5.36363649368286 0.0728337551256253
-5.54545450210571 0.0651812477654454
-5.72727298736572 0.0563096966343214
-5.8277698188967 0.050505131483078
-5.82777446686286 -0.0505049824714661
-5.72727298736572 -0.0563097971119712
-5.54545450210571 -0.0651812956038111
-5.36363649368286 -0.0728337885343449
-5.18181800842285 -0.0798795005948501
-5.00000047683716 -0.0867861390308044
-4.81818199157715 -0.093922095433558
-4.6363639831543 -0.10158779941674
-4.45454549789429 -0.110037347829421
-4.27272701263428 -0.119490833413374
-4.09090900421143 -0.130138938847036
-3.90909075737 -0.142140017772689
-3.77708241022371 -0.151515007019043
-3.72727298736572 -0.155296349313194

-3.55594074303829 -0.151515007019043
-3.72727298736572 -0.140013623894002
-3.90909075737 -0.128663778412101
-4.09090900421143 -0.118343699544119
-4.27272701263428 -0.109018577021319
-4.45454549789429 -0.10059063250801
-4.6363639831543 -0.0929142254755874
-4.81818199157715 -0.0858012839101323
-5.00000047683716 -0.0790183131731569
-5.18181800842285 -0.0722749173441649
-5.36363649368286 -0.0652022181343321
-5.54545450210571 -0.057320655865307
-5.68029708732978 -0.0505049824714661
-5.68029249486642 0.050505131483078
-5.54545450210571 0.0573206036712829
-5.36363649368286 0.0652021814851823
-5.18181800842285 0.0722749231220151
-5.00000047683716 0.0790183266614486
-4.81818199157715 0.0858012922867711
-4.6363639831543 0.0929142463151592
-4.45454549789429 0.100590654406538
-4.27272701263428 0.109018590473707
-4.09090900421143 0.118343719619071
-3.90909075737 0.128663800765343
-3.72727298736572 0.140013627631098
-3.55594074303829 0.151515007019043
-3.54545450210571 0.152204428143806
-3.36363649368286 0.162245235950699
-3.18181824684143 0.171229258161678
-3.00000023841858 0.179100390688831
-2.81818175315857 0.185515888271045
-2.6363639831543 0.189791378139803
-2.45454549789429 0.190800794932915
-2.27272725105286 0.186825788657041
-2.09090924263 0.175337641991643
-1.90909111499786 0.152689681985092
-1.90236976670599 0.151515007019043
-1.72727262973785 0.0820774624658003
-1.66972469710168 0.050505131483078
-1.66972469710168 -0.0505049824714661
-1.72727262973785 -0.0820773600302672
-1.90236976670599 -0.151515007019043
-1.90909111499786 -0.152689681985092
-2.09090924263 -0.175337641991643
-2.27272725105286 -0.186825788657041
-2.45454549789429 -0.190800794932915
-2.6363639831543 -0.189791378139803
-2.81818175315857 -0.185515888271045
-3.00000023841858 -0.179100390688831
-3.18181824684143 -0.171229258161678
-3.36363649368286 -0.162245235950699
-3.54545450210571 -0.152204428143806
-3.55594074303829 -0.151515007019043
};
\addplot [draw=none, fill=mediumseagreen71192110]
table{%
x  y
-3.54545450210571 -0.152204428143806
-3.36363649368286 -0.162245235950699
-3.18181824684143 -0.171229258161678
-3.00000023841858 -0.179100390688831
-2.81818175315857 -0.185515888271045
-2.6363639831543 -0.189791378139803
-2.45454549789429 -0.190800794932915
-2.27272725105286 -0.186825788657041
-2.09090924263 -0.175337641991643
-1.90909111499786 -0.152689681985092
-1.90236976670599 -0.151515007019043
-1.72727262973785 -0.0820773600302672
-1.66972469710168 -0.0505049824714661
-1.66972469710168 0.050505131483078
-1.72727262973785 0.0820774624658003
-1.90236976670599 0.151515007019043
-1.90909111499786 0.152689681985092
-2.09090924263 0.175337641991643
-2.27272725105286 0.186825788657041
-2.45454549789429 0.190800794932915
-2.6363639831543 0.189791378139803
-2.81818175315857 0.185515888271045
-3.00000023841858 0.179100390688831
-3.18181824684143 0.171229258161678
-3.36363649368286 0.162245235950699
-3.54545450210571 0.152204428143806
-3.55594074303829 0.151515007019043
-3.72727298736572 0.140013627631098
-3.90909075737 0.128663800765343
-4.09090900421143 0.118343719619071
-4.27272701263428 0.109018590473707
-4.45454549789429 0.100590654406538
-4.6363639831543 0.0929142463151592
-4.81818199157715 0.0858012922867711
-5.00000047683716 0.0790183266614486
-5.18181800842285 0.0722749231220151
-5.36363649368286 0.0652021814851823
-5.54545450210571 0.0573206036712829
-5.68029249486642 0.050505131483078
-5.68029708732978 -0.0505049824714661
-5.54545450210571 -0.057320655865307
-5.36363649368286 -0.0652022181343321
-5.18181800842285 -0.0722749173441649
-5.00000047683716 -0.0790183131731569
-4.81818199157715 -0.0858012839101323
-4.6363639831543 -0.0929142254755874
-4.45454549789429 -0.10059063250801
-4.27272701263428 -0.109018577021319
-4.09090900421143 -0.118343699544119
-3.90909075737 -0.128663778412101
-3.72727298736572 -0.140013623894002
-3.55594074303829 -0.151515007019043
-3.54545450210571 -0.152204428143806

-3.210420138448 -0.151515007019043
-3.36363649368286 -0.143866425258996
-3.54545450210571 -0.134084309777836
-3.72727298736572 -0.124418747058498
-3.90909075737 -0.115187539051513
-4.09090900421143 -0.106548460241201
-4.27272701263428 -0.0985463206292648
-4.45454549789429 -0.0911439171866003
-4.6363639831543 -0.0842406515344344
-4.81818199157715 -0.0776804723867066
-5.00000047683716 -0.0712504873155093
-5.18181800842285 -0.0646703340934796
-5.36363649368286 -0.0575706477343192
-5.5226261695417 -0.0505049824714661
-5.52262171158606 0.050505131483078
-5.36363649368286 0.0575706078447393
-5.18181800842285 0.0646703404258237
-5.00000047683716 0.0712505022490353
-4.81818199157715 0.0776804817985189
-4.6363639831543 0.0842406754584969
-4.45454549789429 0.0911439431474097
-4.27272701263428 0.0985463373966809
-4.09090900421143 0.106548487454518
-3.90909075737 0.115187574587312
-3.72727298736572 0.124418755862772
-3.54545450210571 0.134084323756842
-3.36363649368286 0.143866427407284
-3.210420138448 0.151515007019043
-3.18181824684143 0.15273792365093
-3.00000023841858 0.158115299999889
-2.81818175315857 0.161288061382631
-2.6363639831543 0.161395312261127
-2.45454549789429 0.157075180941034
-2.35244772645221 0.151515007019043
-2.27272725105286 0.142509945816041
-2.09090924263 0.106611607440477
-1.92283294023462 0.050505131483078
-1.92283294023462 -0.0505049824714661
-2.09090924263 -0.106611541198163
-2.27272725105286 -0.14250993253161
-2.35244772645221 -0.151515007019043
-2.45454549789429 -0.157075180941034
-2.6363639831543 -0.161395312261127
-2.81818175315857 -0.161288061382631
-3.00000023841858 -0.158115299999889
-3.18181824684143 -0.15273792365093
-3.210420138448 -0.151515007019043
};
\addplot [draw=none, fill=mediumseagreen10020393]
table{%
x  y
-3.18181824684143 -0.15273792365093
-3.00000023841858 -0.158115299999889
-2.81818175315857 -0.161288061382631
-2.6363639831543 -0.161395312261127
-2.45454549789429 -0.157075180941034
-2.35244772645221 -0.151515007019043
-2.27272725105286 -0.14250993253161
-2.09090924263 -0.106611541198163
-1.92283294023462 -0.0505049824714661
-1.92283294023462 0.050505131483078
-2.09090924263 0.106611607440477
-2.27272725105286 0.142509945816041
-2.35244772645221 0.151515007019043
-2.45454549789429 0.157075180941034
-2.6363639831543 0.161395312261127
-2.81818175315857 0.161288061382631
-3.00000023841858 0.158115299999889
-3.18181824684143 0.15273792365093
-3.210420138448 0.151515007019043
-3.36363649368286 0.143866427407284
-3.54545450210571 0.134084323756842
-3.72727298736572 0.124418755862772
-3.90909075737 0.115187574587312
-4.09090900421143 0.106548487454518
-4.27272701263428 0.0985463373966809
-4.45454549789429 0.0911439431474097
-4.6363639831543 0.0842406754584969
-4.81818199157715 0.0776804817985189
-5.00000047683716 0.0712505022490353
-5.18181800842285 0.0646703404258237
-5.36363649368286 0.0575706078447393
-5.52262171158606 0.050505131483078
-5.5226261695417 -0.0505049824714661
-5.36363649368286 -0.0575706477343193
-5.18181800842285 -0.0646703340934796
-5.00000047683716 -0.0712504873155093
-4.81818199157715 -0.0776804723867067
-4.6363639831543 -0.0842406515344344
-4.45454549789429 -0.0911439171866003
-4.27272701263428 -0.0985463206292648
-4.09090900421143 -0.106548460241201
-3.90909075737 -0.115187539051513
-3.72727298736572 -0.124418747058498
-3.54545450210571 -0.134084309777836
-3.36363649368286 -0.143866425258996
-3.210420138448 -0.151515007019043
-3.18181824684143 -0.15273792365093

-5.34924591427816 -0.0505049824714661
-5.34924113452947 0.050505131483078
-5.18181800842285 0.0570657577296323
-5.00000047683716 0.063482677836622
-4.81818199157715 0.0695596713102667
-4.6363639831543 0.0755671046018346
-4.45454549789429 0.0816972318882812
-4.27272701263428 0.0880740843196545
-4.09090900421143 0.0947532552899643
-3.90909075737 0.101711348409282
-3.72727298736572 0.108823884094445
-3.54545450210571 0.115829648562684
-3.36363649368286 0.122276965182488
-3.18181824684143 0.127447443668855
-3.00000023841858 0.130247942351836
-2.81818175315857 0.129059864894953
-2.6363639831543 0.121532411488028
-2.45454549789429 0.104293769627903
-2.27272725105286 0.0725572364500804
-2.18725584884555 0.050505131483078
-2.18725584884555 -0.0505049824714661
-2.27272725105286 -0.0725571199701362
-2.45454549789429 -0.104293699966272
-2.6363639831543 -0.121532418102508
-2.81818175315857 -0.129059847353525
-3.00000023841858 -0.130247923145425
-3.18181824684143 -0.127447419601857
-3.36363649368286 -0.12227695697028
-3.54545450210571 -0.115829619943849
-3.72727298736572 -0.108823870222993
-3.90909075737 -0.101711299690925
-4.09090900421143 -0.0947532209382836
-4.27272701263428 -0.0880740642372103
-4.45454549789429 -0.0816972018651901
-4.6363639831543 -0.0755670775932814
-4.81818199157715 -0.069559660863281
-5.00000047683716 -0.0634826614578618
-5.18181800842285 -0.0570657508427944
-5.34924591427816 -0.0505049824714661
};
\addplot [draw=none, fill=yellowgreen13121175]
table{%
x  y
-5.18181800842285 -0.0570657508427944
-5.00000047683716 -0.0634826614578618
-4.81818199157715 -0.069559660863281
-4.6363639831543 -0.0755670775932814
-4.45454549789429 -0.0816972018651901
-4.27272701263428 -0.0880740642372103
-4.09090900421143 -0.0947532209382836
-3.90909075737 -0.101711299690925
-3.72727298736572 -0.108823870222993
-3.54545450210571 -0.115829619943849
-3.36363649368286 -0.12227695697028
-3.18181824684143 -0.127447419601857
-3.00000023841858 -0.130247923145425
-2.81818175315857 -0.129059847353525
-2.6363639831543 -0.121532418102508
-2.45454549789429 -0.104293699966272
-2.27272725105286 -0.0725571199701361
-2.18725584884555 -0.0505049824714661
-2.18725584884555 0.050505131483078
-2.27272725105286 0.0725572364500804
-2.45454549789429 0.104293769627903
-2.6363639831543 0.121532411488028
-2.81818175315857 0.129059864894953
-3.00000023841858 0.130247942351836
-3.18181824684143 0.127447443668855
-3.36363649368286 0.122276965182488
-3.54545450210571 0.115829648562684
-3.72727298736572 0.108823884094445
-3.90909075737 0.101711348409282
-4.09090900421143 0.0947532552899643
-4.27272701263428 0.0880740843196545
-4.45454549789429 0.0816972318882812
-4.6363639831543 0.0755671046018346
-4.81818199157715 0.0695596713102667
-5.00000047683716 0.063482677836622
-5.18181800842285 0.0570657577296323
-5.34924113452947 0.050505131483078
-5.34924591427816 -0.0505049824714661
-5.18181800842285 -0.0570657508427944

-5.15092962461474 -0.0505049824714661
-5.15092550425849 0.050505131483078
-5.00000047683716 0.0557148534242086
-4.81818199157715 0.0614388608220145
-4.6363639831543 0.0668935337451723
-4.45454549789429 0.0722505206291528
-4.27272701263428 0.077601831242628
-4.09090900421143 0.0829580231254108
-3.90909075737 0.088235122231252
-3.72727298736572 0.0932290123261185
-3.54545450210571 0.0975749733685256
-3.36363649368286 0.100687502957692
-3.18181824684143 0.101675461088348
-3.00000023841858 0.0992227385369947
-2.81818175315857 0.0914225174235365
-2.6363639831543 0.0755506246944684
-2.46947237097768 0.050505131483078
-2.46947227726918 -0.0505049824714661
-2.6363639831543 -0.0755506414530203
-2.81818175315857 -0.0914224704806997
-3.00000023841858 -0.0992226913115387
-3.18181824684143 -0.101675411249971
-3.36363649368286 -0.100687488681563
-3.54545450210571 -0.0975749301098613
-3.72727298736572 -0.093228993387489
-3.90909075737 -0.0882350603303375
-4.09090900421143 -0.0829579816353661
-4.27272701263428 -0.0776018078451558
-4.45454549789429 -0.0722504865437799
-4.6363639831543 -0.0668935036521284
-4.81818199157715 -0.0614388493398553
-5.00000047683716 -0.0557148356002143
-5.15092962461474 -0.0505049824714661
};
\addplot [draw=none, fill=yellowgreen16721951]
table{%
x  y
-5.00000047683716 -0.0557148356002143
-4.81818199157715 -0.0614388493398553
-4.6363639831543 -0.0668935036521284
-4.45454549789429 -0.0722504865437799
-4.27272701263428 -0.0776018078451558
-4.09090900421143 -0.0829579816353661
-3.90909075737 -0.0882350603303375
-3.72727298736572 -0.093228993387489
-3.54545450210571 -0.0975749301098613
-3.36363649368286 -0.100687488681563
-3.18181824684143 -0.101675411249971
-3.00000023841858 -0.0992226913115386
-2.81818175315857 -0.0914224704806997
-2.6363639831543 -0.0755506414530203
-2.46947227726918 -0.0505049824714661
-2.46947237097768 0.050505131483078
-2.6363639831543 0.0755506246944684
-2.81818175315857 0.0914225174235365
-3.00000023841858 0.0992227385369947
-3.18181824684143 0.101675461088348
-3.36363649368286 0.100687502957692
-3.54545450210571 0.0975749733685256
-3.72727298736572 0.0932290123261185
-3.90909075737 0.088235122231252
-4.09090900421143 0.0829580231254108
-4.27272701263428 0.077601831242628
-4.45454549789429 0.0722505206291528
-4.6363639831543 0.0668935337451723
-4.81818199157715 0.0614388608220144
-5.00000047683716 0.0557148534242086
-5.15092550425849 0.050505131483078
-5.15092962461474 -0.0505049824714661
-5.00000047683716 -0.0557148356002143

-4.91139149170324 -0.0505049824714661
-4.91138698089912 0.050505131483078
-4.81818199157715 0.0533180503337622
-4.6363639831543 0.05821996288851
-4.45454549789429 0.0628038093700243
-4.27272701263428 0.0671295781656015
-4.09090900421143 0.0711627909608574
-3.90909075737 0.0747588960532217
-3.72727298736572 0.0776341405577919
-3.54545450210571 0.0793202981743671
-3.36363649368286 0.0790980407328962
-3.18181824684143 0.0759034785078399
-3.00000023841858 0.068197534722153
-2.81818175315857 0.0537851699521197
-2.78897225774662 0.050505131483078
-2.78897153314719 -0.0505049824714661
-2.81818175315857 -0.053785093607874
-3.00000023841858 -0.0681974594776523
-3.18181824684143 -0.0759034028980854
-3.36363649368286 -0.0790980203928468
-3.54545450210571 -0.0793202402758739
-3.72727298736572 -0.0776341165519846
-3.90909075737 -0.0747588209697496
-4.09090900421143 -0.0711627423324486
-4.27272701263428 -0.0671295514531013
-4.45454549789429 -0.0628037712223698
-4.6363639831543 -0.0582199297109754
-4.81818199157715 -0.0533180378164296
-4.91139149170324 -0.0505049824714661
};
\addplot [draw=none, fill=greenyellow20222430]
table{%
x  y
-4.81818199157715 -0.0533180378164296
-4.6363639831543 -0.0582199297109754
-4.45454549789429 -0.0628037712223698
-4.27272701263428 -0.0671295514531013
-4.09090900421143 -0.0711627423324486
-3.90909075737 -0.0747588209697496
-3.72727298736572 -0.0776341165519846
-3.54545450210571 -0.0793202402758739
-3.36363649368286 -0.0790980203928468
-3.18181824684143 -0.0759034028980854
-3.00000023841858 -0.0681974594776524
-2.81818175315857 -0.053785093607874
-2.78897153314719 -0.0505049824714661
-2.78897225774662 0.050505131483078
-2.81818175315857 0.0537851699521197
-3.00000023841858 0.068197534722153
-3.18181824684143 0.0759034785078399
-3.36363649368286 0.0790980407328962
-3.54545450210571 0.0793202981743671
-3.72727298736572 0.0776341405577919
-3.90909075737 0.0747588960532217
-4.09090900421143 0.0711627909608574
-4.27272701263428 0.0671295781656015
-4.45454549789429 0.0628038093700243
-4.6363639831543 0.05821996288851
-4.81818199157715 0.0533180503337622
-4.91138698089912 0.050505131483078
-4.91139149170324 -0.0505049824714661
-4.81818199157715 -0.0533180378164296

-4.58764091213274 -0.0505049824714661
-4.58763538427307 0.050505131483078
-4.45454549789429 0.0533570981108959
-4.27272701263428 0.0566573250885751
-4.09090900421143 0.0593675587963039
-3.90909075737 0.0612826698751915
-3.72727298736572 0.0620392687894653
-3.54545450210571 0.0610656229802087
-3.36363649368286 0.0575085785081004
-3.18959645422605 0.050505131483078
-3.18959536940418 -0.0505049824714661
-3.36363649368286 -0.0575085521041304
-3.54545450210571 -0.0610655504418866
-3.72727298736572 -0.0620392397164801
-3.90909075737 -0.0612825816091618
-4.09090900421143 -0.0593675030295311
-4.27272701263428 -0.0566572950610468
-4.45454549789429 -0.0533570559009596
-4.58764091213274 -0.0505049824714661
};
\addplot [draw=none, fill=gold23822927]
table{%
x  y
-4.45454549789429 -0.0533570559009596
-4.27272701263428 -0.0566572950610468
-4.09090900421143 -0.0593675030295311
-3.90909075736999 -0.0612825816091618
-3.72727298736572 -0.0620392397164801
-3.54545450210571 -0.0610655504418866
-3.36363649368286 -0.0575085521041304
-3.18959536940418 -0.0505049824714661
-3.18959645422605 0.050505131483078
-3.36363649368286 0.0575085785081004
-3.54545450210571 0.0610656229802087
-3.72727298736572 0.0620392687894653
-3.90909075737 0.0612826698751915
-4.09090900421143 0.0593675587963039
-4.27272701263428 0.0566573250885751
-4.45454549789429 0.0533570981108959
-4.58763538427307 0.050505131483078
-4.58764091213274 -0.0505049824714661
-4.45454549789429 -0.0533570559009596
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/visualizations/gmm40/gmm40_template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\definecolor{darkcyan30152138}{RGB}{30,152,138}
\definecolor{darkcyan30157136}{RGB}{30,157,136}
\definecolor{darkcyan31146140}{RGB}{31,146,140}
\definecolor{darkcyan33141140}{RGB}{33,141,140}
\definecolor{darkcyan35136141}{RGB}{35,136,141}
\definecolor{darkcyan37130142}{RGB}{37,130,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue5295141}{RGB}{52,95,141}
\definecolor{darkslateblue5589140}{RGB}{55,89,140}
\definecolor{darkslateblue5883139}{RGB}{58,83,139}
\definecolor{darkslateblue6176137}{RGB}{61,76,137}
\definecolor{darkslateblue6369135}{RGB}{63,69,135}
\definecolor{darkslateblue6662133}{RGB}{66,62,133}
\definecolor{darkslateblue6855129}{RGB}{68,55,129}
\definecolor{darkslateblue7048125}{RGB}{70,48,125}
\definecolor{darkslateblue7140120}{RGB}{71,40,120}
\definecolor{gold22522724}{RGB}{225,227,24}
\definecolor{gold24122928}{RGB}{241,229,28}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{greenyellow19422334}{RGB}{194,223,34}
\definecolor{greenyellow21022527}{RGB}{210,225,27}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo69891}{RGB}{69,8,91}
\definecolor{indigo711799}{RGB}{71,17,99}
\definecolor{indigo7225107}{RGB}{72,25,107}
\definecolor{indigo7233114}{RGB}{72,33,114}
\definecolor{lightseagreen31163134}{RGB}{31,163,134}
\definecolor{mediumseagreen10320492}{RGB}{103,204,92}
\definecolor{mediumseagreen35168131}{RGB}{35,168,131}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen47179123}{RGB}{47,179,123}
\definecolor{mediumseagreen56185118}{RGB}{56,185,118}
\definecolor{mediumseagreen66190113}{RGB}{66,190,113}
\definecolor{mediumseagreen77194107}{RGB}{77,194,107}
\definecolor{mediumseagreen89199100}{RGB}{89,199,100}
\definecolor{steelblue46107142}{RGB}{46,107,142}
\definecolor{teal39124142}{RGB}{39,124,142}
\definecolor{teal42119142}{RGB}{42,119,142}
\definecolor{teal44113142}{RGB}{44,113,142}
\definecolor{yellowgreen11620884}{RGB}{116,208,84}
\definecolor{yellowgreen13121175}{RGB}{131,211,75}
\definecolor{yellowgreen14621565}{RGB}{146,215,65}
\definecolor{yellowgreen16221855}{RGB}{162,218,55}
\definecolor{yellowgreen17822144}{RGB}{178,221,44}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-60, xmax=60,
xtick style={color=black},
ymin=-60, ymax=60,
ytick style={color=black},
ymajorticks=false,
xmajorticks=false
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Insert samples here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\input{figures/visualizations/gmm40/cmcd_samples}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [draw=darkslateblue6662133]
table{%
x  y
60 -52.6340326340326
59.9581892578809 -52.7272727272727
59.370540990726 -53.9393939393939
58.7878787878788 -55.0573098415983
58.7369243961479 -55.1515151515151
58.0355318218448 -56.3636363636364
57.5757575757576 -57.1095196150362
57.2770810087387 -57.5757575757576
56.4530096385608 -58.7878787878788
56.3636363636364 -58.9121629030755
55.5494126417176 -60
};
\addplot [draw=darkslateblue6369135]
table{%
x  y
60 -51.2755460041269
59.9012755602222 -51.5151515151515
59.3577359126733 -52.7272727272727
58.7878787878788 -53.9026967818456
58.7694157839857 -53.9393939393939
58.1137956377089 -55.1515151515151
57.5757575757576 -56.081333019159
57.4059912386602 -56.3636363636364
56.6294948915242 -57.5757575757576
56.3636363636364 -57.9668070840352
55.7826198392736 -58.7878787878788
55.1515151515152 -59.6310611625813
54.8636108426764 -60
};
\addplot [draw=darkslateblue6176137]
table{%
x  y
60 -49.7712720438365
59.8002514105193 -50.3030303030303
59.3008222150146 -51.5151515151515
58.7878787878788 -52.6590415909783
58.7561271870586 -52.7272727272727
58.1462870255467 -53.9393939393939
57.5757575757576 -54.9941980849901
57.4873271301982 -55.1515151515151
56.7584040656016 -56.3636363636364
56.3636363636364 -56.9798743849667
55.9663148358877 -57.5757575757576
55.1515151515152 -58.7272032525785
55.1067506090304 -58.7878787878788
54.1608622567306 -60
};
\addplot [draw=darkslateblue5883139]
table{%
x  y
60 -48.0742947849296
59.6551168087722 -49.0909090909091
59.1997980653118 -50.3030303030303
58.7878787878788 -51.3027637954899
58.6970641608402 -51.5151515151515
58.1329994062145 -52.7272727272727
57.5757575757576 -53.8348476202436
57.5210936926802 -53.9393939393939
56.8397410129837 -55.1515151515151
56.3636363636364 -55.9432256393787
56.1004894035251 -56.3636363636364
55.292274204205 -57.5757575757576
55.1515151515152 -57.7746732182175
54.4040032664626 -58.7878787878788
53.9393939393939 -59.3832583440635
53.4367036718456 -60
};
\addplot [draw=darkslateblue5883139]
table{%
x  y
59.6980182689465 60
60 59.6598496278534
};
\addplot [draw=darkslateblue5589140]
table{%
x  y
-59.5375549021404 -60
-60 -59.6437570171764
};
\addplot [draw=darkslateblue5589140]
table{%
x  y
-15.8836736594354 -60
-16.3636363636364 -59.7530562415381
-16.9228961041539 -60
};
\addplot [draw=darkslateblue5589140]
table{%
x  y
60 -46.0398243248773
59.832967761915 -46.6666666666667
59.465871754981 -47.8787878787879
59.0546634635647 -49.0909090909091
58.7878787878788 -49.8011266453416
58.5922249531329 -50.3030303030303
58.0739354024011 -51.5151515151515
57.5757575757576 -52.5856896794797
57.5072854298074 -52.7272727272727
56.8735065196216 -53.9393939393939
56.3636363636364 -54.8464500852359
56.1851494103137 -55.1515151515151
55.4264487718423 -56.3636363636364
55.1515151515152 -56.7759682195632
54.5955206640425 -57.5757575757576
53.9393939393939 -58.4650968400348
53.6906613327142 -58.7878787878788
52.7272727272727 -59.9698434514284
52.7015486048303 -60
};
\addplot [draw=darkslateblue5589140]
table{%
x  y
58.9336221280179 60
60 58.7988384968251
};
\addplot [draw=darkslateblue5295141]
table{%
x  y
-60 59.2538198449582
-59.4067705396985 60
};
\addplot [draw=darkslateblue5295141]
table{%
x  y
-58.5748789761556 -60
-58.7878787878788 -59.8453668482056
-60 -58.911613461807
};
\addplot [draw=darkslateblue5295141]
table{%
x  y
-14.5701712964172 -60
-15.1515151515151 -59.7238948000001
-16.3636363636364 -59.1002505396883
-17.5757575757576 -59.5911654796816
-18.1295015301202 -60
};
\addplot [draw=darkslateblue5295141]
table{%
x  y
58.1391746862477 60
58.7878787878788 59.3031532745908
59.2453337672252 58.7878787878788
60 57.8910315133939
};
\addplot [draw=darkslateblue5295141]
table{%
x  y
60 -43.3873062524998
59.8343787393192 -44.2424242424242
59.5555036364736 -45.4545454545455
59.2325144167074 -46.6666666666667
58.8654184097735 -47.8787878787879
58.7878787878788 -48.1073518996025
58.4416095141234 -49.0909090909091
57.9690961946939 -50.3030303030303
57.5757575757576 -51.2229293881767
57.44590240912 -51.5151515151515
56.8596982567488 -52.7272727272727
56.3636363636364 -53.6760060055548
56.2202937079393 -53.9393939393939
55.5111076347604 -55.1515151515151
55.1515151515152 -55.7260104433374
54.7354105749557 -56.3636363636364
53.9393939393939 -57.5086929296683
53.8906980807483 -57.5757575757576
52.9566492599763 -58.7878787878788
52.7272727272727 -59.0692968519619
51.9333648408705 -60
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
-60 58.2820493160008
-59.6208326656402 58.7878787878788
-58.7878787878788 59.8355908373356
-58.6509494354372 60
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
-57.5657759139879 -60
-57.5757575757576 -59.9931964809384
-58.7878787878788 -59.1132232928362
-59.2102140441149 -58.7878787878788
-60 -58.1512210812655
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
-13.1281009414645 -60
-13.9393939393939 -59.646778667246
-15.1515151515151 -59.0710901710798
-15.7019671709347 -58.7878787878788
-16.3636363636364 -58.4334222881562
-17.3853748311632 -58.7878787878788
-17.5757575757576 -58.8590219243122
-18.7878787878788 -59.7539427454266
-19.1424582833566 -60
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
57.3254898421931 60
57.5757575757576 59.7442197087117
58.4660284892759 58.7878787878788
58.7878787878788 58.4231091291384
59.5008960683216 57.5757575757576
60 56.9480603302851
};
\addplot [draw=darkslateblue49101141]
table{%
x  y
60 -37.0884216408158
59.9666532898679 -38.1818181818182
59.908328614805 -39.3939393939394
59.8058934876979 -40.6060606060606
59.6593479085467 -41.8181818181818
59.4686918773512 -43.030303030303
59.2339253941117 -44.2424242424242
58.9550502912661 -45.4545454545455
58.7878787878788 -46.081910434295
58.6261767989983 -46.6666666666667
58.2452178438115 -47.8787878787879
57.8184807556843 -49.0909090909091
57.5757575757576 -49.7135580257962
57.3369479480169 -50.3030303030303
56.7983162919055 -51.5151515151515
56.3636363636364 -52.4139578993416
56.2059211200596 -52.7272727272727
55.5462530762566 -53.9393939393939
55.1515151515152 -54.614068496876
54.8236743372564 -55.1515151515151
54.0326632323879 -56.3636363636364
53.9393939393939 -56.4978026757217
53.1566873644786 -57.5757575757576
52.7272727272727 -58.1330114823647
52.1991440452396 -58.7878787878788
51.5151515151515 -59.5897274807698
51.1480912886664 -60
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
-60 57.2630916900734
-59.7798322709149 57.5757575757576
-58.871232051923 58.7878787878788
-58.7878787878788 58.8927227911691
-57.86567500847 60
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
-56.4916245416774 -60
-57.5757575757576 -59.2610529255691
-58.2275324446697 -58.7878787878788
-58.7878787878788 -58.3621917895656
-59.7634653406549 -57.5757575757576
-60 -57.3757986208932
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
-11.5189012205543 -60
-12.7272727272727 -59.5217082491441
-13.9393939393939 -58.9939740383257
-14.3733307410631 -58.7878787878788
-15.1515151515151 -58.4030619406918
-16.3636363636364 -57.7537273750922
-17.5757575757576 -58.0961863498301
-18.4710464215524 -58.7878787878788
-18.7878787878788 -59.0217991900573
-20 -59.8629398128753
-20.2110024447775 -60
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
56.4830369849608 60
57.5757575757576 58.8832104441517
57.6645031254548 58.7878787878788
58.7340041792265 57.5757575757576
58.7878787878788 57.5111410356836
59.7002997002997 56.3636363636364
60 55.9634007550037
};
\addplot [draw=none, draw=steelblue46107142]
table{%
x  y
60 -35.51511518776
59.8107666842527 -35.7575757575758
59.394682789428 -36.969696969697
59.3661999446604 -38.1818181818182
59.3078752695975 -39.3939393939394
59.2054401424904 -40.6060606060606
59.0588945633391 -41.8181818181818
58.8682385321437 -43.030303030303
58.7878787878788 -43.445207872255
58.627641060302 -44.2424242424242
58.3382345677199 -45.4545454545455
58.0030480405593 -46.6666666666667
57.6220890853725 -47.8787878787879
57.5757575757576 -48.0103897647179
57.1804213499467 -49.0909090909091
56.6893607749584 -50.3030303030303
56.3636363636364 -51.0360321295643
56.1420323764472 -51.5151515151515
55.5318793445063 -52.7272727272727
55.1515151515152 -53.4261817909679
54.8603172238992 -53.9393939393939
54.1209269946887 -55.1515151515151
53.9393939393939 -55.4296908505283
53.3028006442542 -56.3636363636364
52.7272727272727 -57.156262349641
52.408495688578 -57.5757575757576
51.5151515151515 -58.6834836123295
51.4268490472963 -58.7878787878788
50.3423955053348 -60
};
\addplot [draw=none, draw=teal44113142]
table{%
x  y
-60 56.1871795693231
-59.8837626024097 56.3636363636364
-59.0302316571977 57.5757575757576
-58.7878787878788 57.8990692452681
-58.0899258222922 58.7878787878788
-57.5757575757576 59.4052331814643
-57.0556462025816 60
};
\addplot [draw=none, draw=teal44113142]
table{%
x  y
-55.3515887665157 -60
-56.3636363636364 -59.3550934227063
-57.1958152087909 -58.7878787878788
-57.5757575757576 -58.5168852495333
-58.7878787878788 -57.5960543265999
-58.8130572921187 -57.5757575757576
-60 -56.5723535756467
};
\addplot [draw=none, draw=teal44113142]
table{%
x  y
-9.60991870501741 -60
-10.3030303030303 -59.7804995855729
-11.5151515151515 -59.3486795612913
-12.7272727272727 -58.8689036202238
-12.9133738288891 -58.7878787878788
-13.9393939393939 -58.3227693828125
-15.1515151515151 -57.723368190766
-15.4270616619679 -57.5757575757576
-16.3636363636364 -57.0524756785419
-17.5757575757576 -57.3180828832222
-17.8937905774579 -57.5757575757576
-18.7878787878788 -58.2665228054664
-19.5058406077816 -58.7878787878788
-20 -59.1307962575059
-21.2121212121212 -59.9181500544909
-21.3473670297847 -60
};
\addplot [draw=none, draw=teal44113142]
table{%
x  y
55.601680357399 60
56.3636363636364 59.2610213514821
56.8265817940662 58.7878787878788
57.5757575757576 57.9800465586305
57.9324771979235 57.5757575757576
58.7878787878788 56.5497994760266
58.9359035593712 56.3636363636364
59.8435516614151 55.1515151515152
60 54.9288073838985
};
\addplot [draw=none, draw=teal44113142]
table{%
x  y
60 -34.6133152136708
59.1069384314057 -35.7575757575758
58.7878787878788 -36.9601761672293
58.7856336222338 -36.969696969697
58.7649108214459 -38.1818181818182
58.7043836312164 -39.3939393939394
58.5980802455926 -40.6060606060606
58.446000932752 -41.8181818181818
58.2481444647809 -43.030303030303
58.004512301863 -44.2424242424242
57.7151058092808 -45.4545454545455
57.5757575757576 -45.958464723485
57.3722329348645 -46.6666666666667
56.9763204694849 -47.8787878787879
56.5328352327322 -49.0909090909091
56.3636363636364 -49.5085547479723
56.0286257453571 -50.3030303030303
55.4679906008939 -51.5151515151515
55.1515151515152 -52.1438570778975
54.8453311981587 -52.7272727272727
54.1575698813315 -53.9393939393939
53.9393939393939 -54.2970612127083
53.3949922047202 -55.1515151515151
52.7272727272727 -56.1311250161338
52.5614103936426 -56.3636363636364
51.6403119246182 -57.5757575757576
51.5151515151515 -57.7309535779686
50.6211532639648 -58.7878787878788
50.3030303030303 -59.1434528849618
49.4973621651733 -60
};
\addplot [draw=none, draw=teal42119142]
table{%
x  y
-60 55.0416568230855
-59.9326233946464 55.1515151515152
-59.134162696041 56.3636363636364
-58.7878787878788 56.8554029016758
-58.2564924826487 57.5757575757576
-57.5757575757576 58.4426405141663
-57.2911048216022 58.7878787878788
-56.3636363636364 59.8484735187433
-56.2241599609812 60
};
\addplot [draw=none, draw=teal42119142]
table{%
x  y
-54.1316286671621 -60
-55.1515151515151 -59.3953498101789
-56.1048148812885 -58.7878787878788
-56.3636363636364 -58.615292275356
-57.5757575757576 -57.7507477865675
-57.8061031703219 -57.5757575757576
-58.7878787878788 -56.7935984364614
-59.2964877355547 -56.3636363636364
-60 -55.7384667369272
};
\addplot [draw=none, draw=teal42119142]
table{%
x  y
-7.23670469981154 -60
-7.87878787878788 -59.8474672078279
-9.09090909090909 -59.5115599740595
-10.3030303030303 -59.1276960295786
-11.2568971562494 -58.7878787878788
-11.5151515151515 -58.6920852797029
-12.7272727272727 -58.1925467859627
-13.9393939393939 -57.6430756328868
-14.0755258758795 -57.5757575757576
-15.1515151515151 -57.0208118701618
-16.3277346826278 -56.3636363636364
-16.3636363636364 -56.3426769807763
-16.5222486091278 -56.3636363636364
-17.5757575757576 -56.5146378379757
-18.7878787878788 -57.4967151205352
-18.8916742512182 -57.5757575757576
-20 -58.3805806785617
-20.5992078433305 -58.7878787878788
-21.2121212121212 -59.1860071739076
-22.4242424242424 -59.9195755524091
-22.5676468776389 -60
};
\addplot [draw=none, draw=teal42119142]
table{%
x  y
54.6890162194534 60
55.1515151515152 59.5755804101918
55.963709121768 58.7878787878788
56.3636363636364 58.3786584319709
57.1082388995857 57.5757575757576
57.5757575757576 57.042261769795
58.1415675911473 56.3636363636364
58.7878787878788 55.540501483769
59.0791555204865 55.1515151515152
59.9306496856489 53.9393939393939
60 53.8337021161695
};
\addplot [draw=none, draw=teal42119142]
table{%
x  y
60 -33.6637970507788
59.2258458034484 -34.5454545454545
58.7878787878788 -35.1381938558409
58.4318303371572 -35.7575757575758
58.160041888758 -36.969696969697
58.1417825518047 -38.1818181818182
58.0812553615752 -39.3939393939394
57.9749519759513 -40.6060606060606
57.8228731519078 -41.8181818181818
57.6250157063418 -43.030303030303
57.5757575757576 -43.275372582022
57.3737546661382 -44.2424242424242
57.0729886008555 -45.4545454545455
56.7246473455708 -46.6666666666667
56.3636363636364 -47.7719297011627
56.3273075626866 -47.8787878787879
55.8657061147543 -49.0909090909091
55.3545851136744 -50.3030303030303
55.1515151515152 -50.742077293413
54.778721398472 -51.5151515151515
54.1425850989647 -52.7272727272727
53.9393939393939 -53.0853797774498
53.433265236636 -53.9393939393939
52.7272727272727 -55.0474691749643
52.6578951262757 -55.1515151515151
51.7932266296828 -56.3636363636364
51.5151515151515 -56.7295698183336
50.8407286698094 -57.5757575757576
50.3030303030303 -58.2114488127091
49.7904297638572 -58.7878787878788
49.0909090909091 -59.5315750392527
48.6264640869525 -60
};
\addplot [draw=none, draw=teal39124142]
table{%
x  y
-60 53.8098271608743
-59.9264227925437 53.9393939393939
-59.1830234882777 55.1515151515152
-58.7878787878788 55.7513734464161
-58.3653684104262 56.3636363636364
-57.5757575757576 57.434044934065
-57.4659960422288 57.5757575757576
-56.4665888839246 58.7878787878788
-56.3636363636364 58.9056088299186
-55.3562761831945 60
};
\addplot [draw=none, draw=teal39124142]
table{%
x  y
-52.8123361161789 -60
-53.9393939393939 -59.3818254545388
-54.9412263839224 -58.7878787878788
-55.1515151515151 -58.6574182128443
-56.3636363636364 -57.8491555512925
-56.7469496865512 -57.5757575757576
-57.5757575757576 -56.9558246350804
-58.319079460905 -56.3636363636364
-58.7878787878788 -55.9710367146299
-59.7100980480555 -55.1515151515151
-60 -54.879999521903
};
\addplot [draw=none, draw=teal39124142]
table{%
x  y
-3.52439617367338 -60
-4.24242424242424 -59.9146491018234
-5.45454545454545 -59.7226098299511
-6.66666666666666 -59.4826141347868
-7.87878787878788 -59.194663115371
-9.09090909090909 -58.8587553451392
-9.31471521995854 -58.7878787878788
-10.3030303030303 -58.461999705714
-11.5151515151515 -58.0123915297771
-12.5746348684759 -57.5757575757576
-12.7272727272727 -57.5101496006887
-13.9393939393939 -56.9370698682179
-15.0512284450406 -56.3636363636364
-15.1515151515151 -56.3095910797308
-16.3636363636364 -55.6019553915184
-17.5757575757576 -55.6777974853842
-18.3810300153087 -56.3636363636364
-18.7878787878788 -56.6932708879057
-19.9467258201317 -57.5757575757576
-20 -57.6144432155959
-21.2121212121212 -58.4383554581595
-21.7640343886849 -58.7878787878788
-22.4242424242424 -59.1874326718258
-23.6363636363636 -59.8672174277336
-23.8934700968294 -60
};
\addplot [draw=none, draw=teal39124142]
table{%
x  y
4.36531820130081 -60
4.24242424242425 -59.9208920784797
3.55337941051098 -60
};
\addplot [draw=none, draw=teal39124142]
table{%
x  y
53.739381036413 60
53.9393939393939 59.8268927541024
55.0716292586753 58.7878787878788
55.1515151515152 58.7105344465019
56.2605220454454 57.5757575757576
56.3636363636364 57.4640993143752
57.3280055285969 56.3636363636364
57.5757575757576 56.0634308408211
58.291777920526 55.1515151515152
58.7878787878788 54.4780198375711
59.1662542802676 53.9393939393939
59.9615947391779 52.7272727272727
60 52.6642954806648
};
\addplot [draw=none, draw=teal39124142]
table{%
x  y
60 -32.6721931520819
59.4530192935302 -33.3333333333333
58.7878787878788 -34.0908388980285
58.3688822836951 -34.5454545454545
57.7805377084703 -35.7575757575758
57.5757575757576 -36.7593263746184
57.5329619460287 -36.969696969697
57.5164129237389 -38.1818181818182
57.4535099838951 -39.3939393939394
57.3430340895782 -40.6060606060606
57.1849862289271 -41.8181818181818
56.9793629355762 -43.030303030303
56.7261690768444 -44.2424242424242
56.4254019557194 -45.4545454545455
56.3636363636364 -45.6694712197631
56.06535441224 -46.6666666666667
55.6532675029377 -47.8787878787879
55.1916649111368 -49.0909090909091
55.1515151515152 -49.1861241018408
54.6604867504347 -50.3030303030303
54.0759746775916 -51.5151515151515
53.9393939393939 -51.77539834723
53.4176137142395 -52.7272727272727
52.7272727272727 -53.8921174607697
52.6979500593917 -53.9393939393939
51.8897106194598 -55.1515151515152
51.5151515151515 -55.6765847920872
51.0011108783463 -56.3636363636364
50.3030303030303 -57.239506877247
50.0212765201196 -57.5757575757576
49.0909090909091 -58.6219752527651
48.9353924287113 -58.7878787878788
47.8787878787879 -59.8535376723688
47.7252617533942 -60
};
\addplot [draw=darkcyan37130142]
table{%
x  y
-60 52.4691583648284
-59.8651505829547 52.7272727272727
-59.1768221788265 53.9393939393939
-58.7878787878788 54.5735709802436
-58.416555291066 55.1515151515152
-57.580093983459 56.3636363636364
-57.5757575757576 56.3695148644936
-56.6414792487507 57.5757575757576
-56.3636363636364 57.9127366416917
-55.6041185370586 58.7878787878788
-55.1515151515152 59.2795849837479
-54.4515771058308 60
};
\addplot [draw=darkcyan37130142]
table{%
x  y
-51.3532320917765 -60
-51.5151515151515 -59.9255590001396
-52.7272727272727 -59.3145124982544
-53.6874337334759 -58.7878787878788
-53.9393939393939 -58.6432658994186
-55.1515151515151 -57.8912807498785
-55.6246935812856 -57.5757575757576
-56.3636363636364 -57.0590240820197
-57.2933224403737 -56.3636363636364
-57.5757575757576 -56.1415663386179
-58.7579683161668 -55.1515151515151
-58.7878787878788 -55.1251152035083
-60 -53.9898698445448
};
\addplot [draw=darkcyan37130142]
table{%
x  y
5.3837134075895 -60
4.24242424242425 -59.265342132883
3.03030303030303 -59.4069972794993
1.81818181818182 -59.5026956729231
0.606060606060609 -59.5504377887976
-0.606060606060602 -59.5502236271228
-1.81818181818181 -59.5020541839994
-3.03030303030303 -59.4059274672259
-4.24242424242424 -59.261844472903
-5.45454545454545 -59.0698052010308
-6.66666666666666 -58.8298105787924
-6.84317708266179 -58.7878787878788
-7.87878787878788 -58.5317250020581
-9.09090909090909 -58.1819804928577
-10.3030303030303 -57.7823053742196
-10.8598733260622 -57.5757575757576
-11.5151515151515 -57.3222539762456
-12.7272727272727 -56.8012507409265
-13.6528719293471 -56.3636363636364
-13.9393939393939 -56.2220903217552
-15.1515151515152 -55.5688687997809
-15.8664077420287 -55.1515151515151
-16.3636363636364 -54.8475902172309
-17.5757575757576 -54.8160581235555
-17.9494723029604 -55.1515151515151
-18.7878787878788 -55.865573684296
-19.410068007498 -56.3636363636364
-20 -56.8128819937638
-21.0702108065119 -57.5757575757576
-21.2121212121212 -57.6722179951938
-22.4242424242424 -58.4398471442599
-23.017281270997 -58.7878787878788
-23.6363636363636 -59.1350738723642
-24.8484848484848 -59.7610735930736
-25.3546008596818 -60
};
\addplot [draw=darkcyan37130142]
table{%
x  y
52.7445460237946 60
53.9393939393939 58.9658825563093
54.1333683806757 58.7878787878788
55.1515151515152 57.8021241243681
55.3727410765726 57.5757575757576
56.3636363636364 56.5027577547183
56.4855526713646 56.3636363636364
57.4858857395032 55.1515151515152
57.5757575757576 55.0354342151437
58.3831074177142 53.9393939393939
58.7878787878788 53.3510879076293
59.1971985982494 52.7272727272727
59.9363835230735 51.5151515151515
60 51.4022563610252
};
\addplot [draw=darkcyan37130142]
table{%
x  y
60 -31.630212842566
59.6186924679164 -32.1212121212121
58.7878787878788 -33.1254238261636
58.6066763796336 -33.3333333333333
57.5757575757576 -34.4522363597879
57.5050754404386 -34.5454545454545
57.1109558327084 -35.7575757575758
56.8848316130475 -36.969696969697
56.8688262786028 -38.1818181818182
56.805923338759 -39.3939393939394
56.6954474444421 -40.6060606060606
56.537399583791 -41.8181818181818
56.3636363636364 -42.8424947535337
56.3304752972194 -43.030303030303
56.066938310332 -44.2424242424242
55.7538839379646 -45.4545454545455
55.3913132086224 -46.6666666666667
55.1515151515152 -47.37201523679
54.9718897309897 -47.8787878787879
54.4906274708307 -49.0909090909091
53.9577400295544 -50.3030303030303
53.9393939393939 -50.3410751716928
53.3480396575147 -51.5151515151515
52.7272727272727 -52.6476055798877
52.6815691718143 -52.7272727272727
51.9297655525758 -53.9393939393939
51.5151515151515 -54.561192932088
51.1023057979096 -55.1515151515151
50.3030303030303 -56.2198032313653
50.1898924412227 -56.3636363636364
49.1742224712443 -57.5757575757576
49.0909090909091 -57.6694452184042
48.0424983051143 -58.7878787878788
47.8787878787879 -58.9529920938087
46.781283355312 -60
};
\addplot [draw=darkcyan35136141]
table{%
x  y
-60 50.9885617080233
-59.7488112774997 51.5151515151515
-59.1155499692375 52.7272727272727
-58.7878787878788 53.3042897254725
-58.4100581073864 53.9393939393939
-57.6312824166504 55.1515151515152
-57.5757575757576 55.2319765382452
-56.7557938924412 56.3636363636364
-56.3636363636364 56.869949254682
-55.7882078735569 57.5757575757576
-55.1515151515151 58.309376479398
-54.7131776411792 58.7878787878788
-53.9393939393939 59.5842998716318
-53.5117670973556 60
};
\addplot [draw=darkcyan35136141]
table{%
x  y
-49.702787220383 -60
-50.3030303030303 -59.7506772797095
-51.5151515151515 -59.1934154447703
-52.3196067940776 -58.7878787878788
-52.7272727272727 -58.5728269853965
-53.9393939393939 -57.8771284364529
-54.4251721667797 -57.5757575757576
-55.1515151515151 -57.1032003191419
-56.209111482371 -56.3636363636364
-56.3636363636364 -56.2500478837539
-57.5757575757576 -55.2969942856458
-57.7494728312061 -55.1515151515152
-58.7878787878788 -54.2349845287232
-59.1034860162645 -53.9393939393939
-60 -53.0518569884183
};
\addplot [draw=darkcyan35136141]
table{%
x  y
6.38382390620015 -60
5.45454545454545 -59.1620897189282
4.72159433226309 -58.7878787878788
4.24242424242425 -58.603233127009
3.03030303030303 -58.7528050834988
2.60363252816908 -58.7878787878788
1.81818181818182 -58.8498910440028
0.606060606060609 -58.8976331598773
-0.606060606060602 -58.8974189982025
-1.81818181818181 -58.8492495550791
-2.59204377065998 -58.7878787878788
-3.03030303030303 -58.7516912045437
-4.24242424242424 -58.6016732816194
-5.45454545454545 -58.4017237121261
-6.66666666666666 -58.151843533195
-7.87878787878788 -57.8520306705637
-8.83627675922389 -57.5757575757576
-9.09090909090909 -57.4991293040834
-10.3030303030303 -57.0822812846877
-11.5151515151515 -56.6133551164834
-12.0961256375194 -56.3636363636364
-12.7272727272727 -56.0801735570533
-13.9393939393939 -55.4813680418053
-14.5514706572458 -55.1515151515151
-15.1515151515151 -54.8129484375461
-16.3636363636364 -54.0720537905325
-17.477271547606 -53.9393939393939
-17.5757575757576 -53.9251605287596
-17.5907587800226 -53.9393939393939
-18.7878787878788 -55.0139629606162
-18.9509166927871 -55.1515151515151
-20 -55.9913064688801
-20.4968936621748 -56.3636363636364
-21.2121212121212 -56.8734701553561
-22.26957161082 -57.5757575757576
-22.4242424242424 -57.6737096812941
-23.6363636363636 -58.3850569058958
-24.3817381017121 -58.7878787878788
-24.8484848484848 -59.0289300377042
-26.0606060606061 -59.6011462086301
-26.9931480402949 -60
};
\addplot [draw=darkcyan35136141]
table{%
x  y
51.6869891414774 60
52.7272727272727 59.1539385846394
53.1502284191016 58.7878787878788
53.9393939393939 58.0672708303597
54.4470584428725 57.5757575757576
55.1515151515152 56.853972486996
55.6043314001177 56.3636363636364
56.3636363636364 55.4905495252819
56.6434328822709 55.1515151515152
57.5757575757576 53.9472989261355
57.5815804364112 53.9393939393939
58.4155544862169 52.7272727272727
58.7878787878788 52.145015787585
59.171987382145 51.5151515151515
59.8550183033546 50.3030303030303
60 50.0226965868066
};
\addplot [draw=darkcyan35136141]
table{%
x  y
60 -30.5272919447213
59.7228687948508 -30.9090909090909
58.7878787878788 -32.1130519650293
58.781202973422 -32.1212121212121
57.7247852765524 -33.3333333333333
57.5757575757576 -33.4950798693535
56.7793172196094 -34.5454545454545
56.4329861190315 -35.7575757575758
56.3636363636364 -36.1734506818135
56.2316047276216 -36.969696969697
56.2154225854251 -38.1818181818182
56.1499499979314 -39.3939393939394
56.034961053463 -40.6060606060606
55.870456780525 -41.8181818181818
55.6564340936019 -43.030303030303
55.3928971067144 -44.2424242424242
55.1515151515152 -45.1770356516429
55.0767903417706 -45.4545454545455
54.6987784113863 -46.6666666666667
54.269142388422 -47.8787878787879
53.9393939393939 -48.7093019722863
53.7811395326417 -49.0909090909091
53.22454417829 -50.3030303030303
52.7272727272727 -51.2903152460883
52.608755980013 -51.5151515151515
51.9133846649984 -52.7272727272727
51.5151515151515 -53.3693378037727
51.144316195196 -53.9393939393939
50.3030303030303 -55.142337195994
50.296282150581 -55.1515151515151
49.3428383923474 -56.3636363636364
49.0909090909091 -56.6642939189983
48.2858361179253 -57.5757575757576
47.8787878787879 -58.0099923770326
47.107885194771 -58.7878787878788
46.6666666666667 -59.2087966539505
45.7869805191259 -60
};
\addplot [draw=darkcyan33141140]
table{%
x  y
-60 49.323852857298
-59.5774048761785 50.3030303030303
-58.9992106637825 51.5151515151515
-58.7878787878788 51.9196604378318
-58.3458699906355 52.7272727272727
-57.6247844566958 53.9393939393939
-57.5757575757576 54.0157015684644
-56.8095404705317 55.1515151515152
-56.3636363636364 55.7669226067691
-55.908535370089 56.3636363636364
-55.1515151515151 57.2921812283825
-54.9074870631035 57.5757575757576
-53.9393939393939 58.6325569223715
-53.7887453160489 58.7878787878788
-52.7272727272727 59.8197464071104
-52.5302669434739 60
};
\addplot [draw=darkcyan33141140]
table{%
x  y
-47.7921608846645 -60
-47.8787878787879 -59.9717056277056
-49.0909090909091 -59.5220120094959
-50.3030303030303 -59.0185337243402
-50.8047365452957 -58.7878787878788
-51.5151515151515 -58.4461073159429
-52.7272727272727 -57.8066895224307
-53.1296273268964 -57.5757575757576
-53.9393939393939 -57.0883588492356
-55.0533268775207 -56.3636363636364
-55.1515151515151 -56.2964854505711
-56.3636363636364 -55.4054767287211
-56.6866320119901 -55.1515151515151
-57.5757575757576 -54.4147128209036
-58.1142816561499 -53.9393939393939
-58.7878787878788 -53.3109495485485
-59.3774592348458 -52.7272727272727
-60 -52.0736954350098
};
\addplot [draw=darkcyan33141140]
table{%
x  y
7.42869197737298 -60
6.66666666666667 -59.3544868893354
6.03827389455283 -58.7878787878788
5.45454545454545 -58.231162537765
4.24242424242425 -57.9235387955147
3.03030303030303 -58.0731107520044
1.81818181818182 -58.1727510619252
0.606060606060609 -58.2224597252769
-0.606060606060602 -58.2222367420596
-1.81818181818181 -58.1720831494046
-3.03030303030303 -58.0719968730493
-4.24242424242424 -57.921978950125
-5.45454545454545 -57.7220293806317
-6.16408215402131 -57.5757575757576
-6.66666666666666 -57.4676974451555
-7.87878787878788 -57.1550024782957
-9.09090909090909 -56.7902304443211
-10.3030303030303 -56.3733824249255
-10.3282227713211 -56.3636363636364
-11.5151515151515 -55.88384304613
-12.7272727272727 -55.3394512771034
-13.1076990235386 -55.1515151515151
-13.9393939393939 -54.7213352098087
-15.1515151515151 -54.0374127679908
-15.3118762514901 -53.9393939393939
-16.3636363636364 -53.2648090583072
-17.5757575757576 -52.9842680541442
-18.5824058676891 -53.9393939393939
-18.7878787878788 -54.1238322858311
-20 -55.1464774760798
-20.0063789426443 -55.1515151515151
-21.2121212121212 -56.054995969388
-21.6542184618866 -56.3636363636364
-22.4242424242424 -56.8750344801207
-23.562816691995 -57.5757575757576
-23.6363636363636 -57.6189194429301
-24.8484848484848 -58.2739847430673
-25.8887619865744 -58.7878787878788
-26.0606060606061 -58.8690026532607
-27.2727272727273 -59.3874341572406
-28.4848484848485 -59.8520798771121
-28.9212420475268 -60
};
\addplot [draw=darkcyan33141140]
table{%
x  y
50.5675226457554 60
51.5151515151515 59.2787442081183
52.1187001822327 58.7878787878788
52.7272727272727 58.2656800789426
53.4828333428208 57.5757575757576
53.9393939393939 57.1345681620152
54.6918174595386 56.3636363636364
55.1515151515152 55.8634915223969
55.7707056810642 55.1515151515152
56.3636363636364 54.4247727440839
56.7394248937775 53.9393939393939
57.5757575757576 52.7828953128048
57.614027504914 52.7272727272727
58.3891186254673 51.5151515151515
58.7878787878788 50.8402851398509
59.090622162426 50.3030303030303
59.7175014127729 49.0909090909091
60 48.4909287474108
};
\addplot [draw=darkcyan33141140]
table{%
x  y
60 -29.3496900616811
59.7655438657268 -29.6969696969697
58.8857179791985 -30.9090909090909
58.7878787878788 -31.0350757594262
57.8993118703409 -32.1212121212121
57.5757575757576 -32.4924545046931
56.8015105276106 -33.3333333333333
56.3636363636364 -33.9682588763804
56.0615530378888 -34.5454545454545
55.7289987651048 -35.7575757575758
55.5574514060373 -36.969696969697
55.5413813818076 -38.1818181818182
55.4759087943139 -39.3939393939394
55.3609198498454 -40.6060606060606
55.1964155769075 -41.8181818181818
55.1515151515152 -42.0724761588134
54.9751902930021 -43.030303030303
54.7004297646998 -44.2424242424242
54.3740429992029 -45.4545454545455
53.9960310688186 -46.6666666666667
53.9393939393939 -46.8264555630809
53.5498005899895 -47.8787878787879
53.0471281381385 -49.0909090909091
52.7272727272727 -49.7874711538725
52.4795107235809 -50.3030303030303
51.8405714731971 -51.5151515151515
51.5151515151515 -52.0824001569601
51.1271354286677 -52.7272727272727
50.3386212290407 -53.9393939393939
50.3030303030303 -53.9902849204969
49.4492281017057 -55.1515151515151
49.0909090909091 -55.6070491774523
48.4635772367194 -56.3636363636364
47.8787878787879 -57.0257058461564
47.3651452872362 -57.5757575757576
46.6666666666667 -58.2805638147595
46.1333995175367 -58.7878787878788
45.4545454545455 -59.3984506465121
44.7425124192731 -60
};
\addplot [draw=darkcyan33141140]
table{%
x  y
60 23.8330736018492
59.9103605093097 23.6363636363636
60 22.6190083787882
};
\addplot [draw=darkcyan31146140]
table{%
x  y
-60 -2.33365539759957
-59.5016441151887 -1.81818181818181
-59.0775431987175 -0.606060606060602
-60 0.364212329337439
};
\addplot [draw=darkcyan31146140]
table{%
x  y
-60 47.347543415242
-59.8189948310545 47.8787878787879
-59.3509336665908 49.0909090909091
-58.8278042624613 50.3030303030303
-58.7878787878788 50.3867297133806
-58.2239941684421 51.5151515151515
-57.5757575757576 52.6995710153571
-57.5598386747141 52.7272727272727
-56.8027177249094 53.9393939393939
-56.3636363636364 54.590272875399
-55.9651089723853 55.1515151515152
-55.1515151515151 56.2182731509456
-55.0344949147245 56.3636363636364
-53.9914189906464 57.5757575757576
-53.9393939393939 57.6325496743942
-52.8188257573908 58.7878787878788
-52.7272727272727 58.8768783609438
-51.5151515151515 59.9859280679116
-51.4987472479959 60
};
\addplot [draw=darkcyan31146140]
table{%
x  y
-45.3603556164202 -60
-45.4545454545455 -59.9775941907555
-46.6666666666667 -59.6354687892752
-47.8787878787879 -59.2395620723363
-49.0909090909091 -58.7898684541265
-49.0956992014958 -58.7878787878788
-50.3030303030303 -58.2631057220249
-51.5151515151515 -57.6799698529772
-51.7127029643964 -57.5757575757576
-52.7272727272727 -57.0144898646222
-53.8086038962858 -56.3636363636364
-53.9393939393939 -56.2808842158426
-55.1515151515152 -55.4519151934756
-55.5601768668395 -55.1515151515151
-56.3636363636364 -54.5290464467495
-57.0751911697205 -53.9393939393939
-57.5757575757576 -53.5009276518422
-58.4049984601982 -52.7272727272727
-58.7878787878788 -52.3484566821384
-59.5816127094011 -51.5151515151515
-60 -51.0476339562212
};
\addplot [draw=darkcyan31146140]
table{%
x  y
8.53400010871338 -60
7.87878787878788 -59.480730506868
7.06087955483057 -58.7878787878788
6.66666666666667 -58.4346639190733
5.76608559303449 -57.5757575757576
5.45454545454545 -57.2752570821434
4.24242424242425 -57.2295831035748
3.03030303030303 -57.3855817407488
1.81818181818182 -57.4895033108079
0.606060606060609 -57.5413478137521
-0.606060606060602 -57.5411152495815
-1.81818181818181 -57.4888066999899
-3.03030303030303 -57.3844200015896
-4.24242424242424 -57.2279562360744
-5.45454545454545 -57.0194154034443
-6.66666666666666 -56.7587985853933
-7.87878787878788 -56.4461036185335
-8.1528228914973 -56.3636363636364
-9.09090909090909 -56.0686585445592
-10.3030303030303 -55.6330976587328
-11.4943852041642 -55.1515151515151
-11.5151515151515 -55.1427262363879
-12.7272727272727 -54.5727484639886
-13.9393939393939 -53.9457995402535
-13.950746637015 -53.9393939393939
-15.1515151515151 -53.2284595529643
-15.9329265450619 -52.7272727272727
-16.3636363636364 -52.4366894977303
-17.5757575757576 -52.002024310221
-18.2965453241135 -52.7272727272727
-18.7878787878788 -53.193458726173
-19.6243209060422 -53.9393939393939
-20 -54.2563477987216
-21.1335031948244 -55.1515151515151
-21.2121212121212 -55.2104248143552
-22.4242424242424 -56.056640367572
-22.8987766876843 -56.3636363636364
-23.6363636363636 -56.8175761940175
-24.8484848484848 -57.5045403422929
-24.9859558480521 -57.5757575757576
-26.0606060606061 -58.1066318248073
-27.2727272727273 -58.6491344450486
-27.6186100515052 -58.7878787878788
-28.4848484848485 -59.1199363217428
-29.6969696969697 -59.5307973746683
-30.9090909090909 -59.8878737606479
-31.3572076363391 -60
};
\addplot [draw=darkcyan31146140]
table{%
x  y
49.3724784345666 60
50.3030303030303 59.3402983058828
51.0288320077387 58.7878787878788
51.5151515151515 58.3973563285785
52.4726461152904 57.5757575757576
52.7272727272727 57.3445389122125
53.7423502400334 56.3636363636364
53.9393939393939 56.161446898065
54.8676517217598 55.1515151515152
55.1515151515152 54.8223088515266
55.8718631980678 53.9393939393939
56.3636363636364 53.2940805790679
56.7735287058844 52.7272727272727
57.5757575757576 51.5336581461285
57.5875916441644 51.5151515151515
58.3038010584985 50.3030303030303
58.7878787878788 49.4103877240079
58.9531052718443 49.0909090909091
59.5238281858247 47.8787878787879
60 46.7571150669464
};
\addplot [draw=darkcyan31146140]
table{%
x  y
60 -28.0792048216434
59.7467227901076 -28.4848484848485
58.9283930500745 -29.6969696969697
58.7878787878788 -29.8905538144876
58.0090557470204 -30.9090909090909
57.5757575757576 -31.4387312659567
56.9858916723453 -32.1212121212121
56.3636363636364 -32.7970188539193
55.8521056050248 -33.3333333333333
55.3545054365963 -34.5454545454545
55.1515151515152 -35.2855041224161
55.0163243812533 -35.7575757575758
54.8719125820003 -36.969696969697
54.8552377039991 -38.1818181818182
54.786976762939 -39.3939393939394
54.6670906569915 -40.6060606060606
54.4955804584639 -41.8181818181818
54.2724429504344 -43.030303030303
53.9976824221321 -44.2424242424242
53.9393939393939 -44.4588935169726
53.659368413189 -45.4545454545455
53.2645393653175 -46.6666666666667
52.8157885172516 -47.8787878787879
52.7272727272727 -48.0922309058108
52.2938350280519 -49.0909090909091
51.7113269596211 -50.3030303030303
51.5151515151515 -50.6751913500792
51.050766767775 -51.5151515151515
50.3214404625124 -52.7272727272727
50.3030303030303 -52.7555732256497
49.4933941843231 -53.9393939393939
49.0909090909091 -54.4868015910507
48.5757239913313 -55.1515151515151
47.8787878787879 -55.9920480384318
47.5530551228664 -56.3636363636364
46.6666666666667 -57.3128557458497
46.4062703268731 -57.5757575757576
45.4545454545455 -58.4811654539844
45.1113129057715 -58.7878787878788
44.2424242424242 -59.5219451817476
43.6374860561512 -60
};
\addplot [draw=darkcyan31146140]
table{%
x  y
60 25.5854272613161
59.6983203603169 24.8484848484848
59.1459643683812 23.6363636363636
59.1793481445899 22.4242424242424
59.9864408950803 21.2121212121212
60 21.1900729872272
};
\addplot [draw=darkcyan30152138]
table{%
x  y
-60 -3.37204402894965
-59.6899784273898 -3.03030303030303
-58.7878787878788 -2.09721777066719
-58.5010103297525 -1.81818181818181
-58.0703681547306 -0.606060606060602
-58.7878787878788 0.104496413033404
-59.2647253371932 0.606060606060609
-60 1.4301525534353
};
\addplot [draw=darkcyan30152138]
table{%
x  y
-60 44.8154424784433
-59.8403141148666 45.4545454545455
-59.4823871421351 46.6666666666667
-59.0693942173373 47.8787878787879
-58.7878787878788 48.6078182908219
-58.5924554548831 49.0909090909091
-58.0444306408061 50.3030303030303
-57.5757575757576 51.2409188112003
-57.431872249215 51.5151515151515
-56.7353218812359 52.7272727272727
-56.3636363636364 53.3223267939141
-55.9579273561574 53.9393939393939
-55.1515151515151 55.0750564588521
-55.0942091780555 55.1515151515152
-54.1184278986689 56.3636363636364
-53.9393939393939 56.5716853102527
-53.0245577487376 57.5757575757576
-52.7272727272727 57.8822646190749
-51.7940496669697 58.7878787878788
-51.5151515151515 59.0430611408617
-50.3996060024087 60
};
\addplot [draw=darkcyan30152138]
table{%
x  y
-41.3324461058632 -60
-41.8181818181818 -59.9491132523391
-43.030303030303 -59.7683429688591
-44.2424242424242 -59.5337891355956
-45.4545454545455 -59.2454506353861
-46.6666666666667 -58.9033252339059
-47.0201213571437 -58.7878787878788
-47.8787878787879 -58.4943965618272
-49.0909090909091 -58.0238233726754
-50.1217618677612 -57.5757575757576
-50.3030303030303 -57.4931315599579
-51.5151515151515 -56.8815994951007
-52.4514422032536 -56.3636363636364
-52.7272727272727 -56.203234254582
-53.9393939393939 -55.4363130608098
-54.3558265330259 -55.1515151515152
-55.1515151515151 -54.5779896256911
-55.975791025965 -53.9393939393939
-56.3636363636364 -53.621781370822
-57.3848343769606 -52.7272727272727
-57.5757575757576 -52.549921961994
-58.6216299937538 -51.5151515151515
-58.7878787878788 -51.3400807722137
-59.7159481784889 -50.3030303030303
-60 -49.9637887772488
};
\addplot [draw=darkcyan30152138]
table{%
x  y
9.71315595485073 -60
9.09090909090909 -59.5408160198066
8.14085609754818 -58.7878787878788
7.87878787878788 -58.5681948628551
6.77115735748129 -57.5757575757576
6.66666666666667 -57.4763975620664
5.51093030151234 -56.3636363636364
5.45454545454545 -56.3234077767933
5.21804399619259 -56.3636363636364
4.24242424242425 -56.5206842438126
3.03030303030303 -56.6766828809866
1.81818181818182 -56.7806044510457
0.606060606060609 -56.8324489539899
-0.606060606060602 -56.8322163898193
-1.81818181818181 -56.7799078402277
-3.03030303030303 -56.6755211418273
-4.24242424242424 -56.5190573763122
-5.1457922011008 -56.3636363636364
-5.45454545454545 -56.3081319237502
-6.66666666666666 -56.0358156673454
-7.87878787878788 -55.7090834042143
-9.09090909090909 -55.3279362646093
-9.58187092978434 -55.1515151515151
-10.3030303030303 -54.8801960045227
-11.5151515151515 -54.3671905668327
-12.4249086876279 -53.9393939393939
-12.7272727272727 -53.7901999135872
-13.9393939393939 -53.1323276342976
-14.6235318686927 -52.7272727272727
-15.1515151515151 -52.3984538548531
-16.3636363636364 -51.5806829831153
-16.5212880074252 -51.5151515151515
-17.5757575757576 -50.9715492645513
-18.0835283299134 -51.5151515151515
-18.7878787878788 -52.2238609453357
-19.320182503027 -52.7272727272727
-20 -53.3335307404306
-20.7257823008248 -53.9393939393939
-21.2121212121212 -54.3234728884199
-22.3375046402721 -55.1515151515152
-22.4242424242424 -55.2120692125391
-23.6363636363636 -55.9962413427554
-24.2530518372674 -56.3636363636364
-24.8484848484848 -56.7010952970464
-26.0606060606061 -57.3290380604138
-26.5862579586422 -57.5757575757576
-27.2727272727273 -57.8829969820829
-28.4848484848485 -58.3692165088268
-29.665181227236 -58.7878787878788
-29.6969696969697 -58.798653819299
-30.9090909090909 -59.1557302052786
-32.1212121212121 -59.4590230414747
-33.3333333333333 -59.7085300935623
-34.5454545454545 -59.9042535958665
-35.3631106900634 -60
};
\addplot [draw=darkcyan30152138]
table{%
x  y
48.0838360966562 60
49.0909090909091 59.3386035055303
49.867741892143 58.7878787878788
50.3030303030303 58.4622990171964
51.4070446480032 57.5757575757576
51.5151515151515 57.4838876713695
52.7272727272727 56.3831973525555
52.747515227415 56.3636363636364
53.9287876757554 55.1515151515152
53.9393939393939 55.1399141974376
54.9745616553704 53.9393939393939
55.1515151515152 53.7196852042523
55.907801453747 52.7272727272727
56.3636363636364 52.0836776669328
56.7457430331105 51.5151515151515
57.4985220181692 50.3030303030303
57.5757575757576 50.1675262389289
58.1596042313766 49.0909090909091
58.7580502332722 47.8787878787879
58.7878787878788 47.811778582481
59.2740009552619 46.6666666666667
59.732418194765 45.4545454545455
60 44.648248895337
};
\addplot [draw=darkcyan30152138]
table{%
x  y
60 -26.6911879728916
59.66640045843 -27.2727272727273
58.9095719744553 -28.4848484848485
58.7878787878788 -28.665102098525
58.0540115239548 -29.6969696969697
57.5757575757576 -30.32242549543
57.1018321935968 -30.9090909090909
56.3636363636364 -31.7631911566881
56.0356821587963 -32.1212121212121
55.1515151515152 -33.0492577203266
54.943761276891 -33.3333333333333
54.6249020474254 -34.5454545454545
54.278125554401 -35.7575757575758
54.1691422362259 -36.969696969697
54.1524903614314 -38.1818181818182
54.0842294203712 -39.3939393939394
53.9643433144237 -40.6060606060606
53.9393939393939 -40.782386369557
53.7863128703969 -41.8181818181818
53.5532483484646 -43.030303030303
53.2662641845734 -44.2424242424242
52.9253570186858 -45.4545454545455
52.7272727272727 -46.0626622400356
52.5213681938548 -46.6666666666667
52.0517255768528 -47.8787878787879
51.525650521236 -49.0909090909091
51.5151515151515 -49.112756122419
50.9152108334217 -50.3030303030303
50.3030303030303 -51.410318352569
50.2420965931912 -51.5151515151515
49.4753314701918 -52.7272727272727
49.0909090909091 -53.2893612568067
48.6222808438973 -53.9393939393939
47.8787878787879 -54.8986796314549
47.6716173043295 -55.1515151515151
46.6666666666667 -56.2979391911724
46.6055821755571 -56.3636363636364
45.4545454545455 -57.5257481819323
45.4018125679396 -57.5757575757576
44.2424242424242 -58.6117892956446
44.0317588287641 -58.7878787878788
43.030303030303 -59.579283233134
42.4584274603228 -60
};
\addplot [draw=darkcyan30152138]
table{%
x  y
60 27.6826441326007
59.8701741924159 27.2727272727273
59.4301262077094 26.0606060606061
58.9339242193883 24.8484848484848
58.7878787878788 24.527994497967
58.3618315336707 23.6363636363636
58.315832718994 22.4242424242424
58.7878787878788 21.7513755019588
59.1469420759777 21.2121212121212
59.8923661983107 20
60 19.8091924611663
};
\addplot [draw=darkcyan30157136]
table{%
x  y
-60 -4.47124318721423
-59.8060588651842 -4.24242424242424
-58.7878787878788 -3.12007048655209
-58.7012816025945 -3.03030303030303
-57.5757575757576 -1.93550975942517
-57.4469727000702 -1.81818181818181
-57.0100465246222 -0.606060606060602
-57.5757575757576 -0.080641394661129
-58.2691797418636 0.606060606060609
-58.7878787878788 1.15341022833897
-59.3810039074507 1.81818181818182
-60 2.56062783287974
};
\addplot [draw=darkcyan30157136]
table{%
x  y
-60 40.1914502883925
-59.9717492896146 40.6060606060606
-59.8340918441472 41.8181818181818
-59.641366159014 43.030303030303
-59.3935733780147 44.2424242424242
-59.0907135011494 45.4545454545455
-58.7878787878788 46.4800964962024
-58.7301647213212 46.6666666666667
-58.2975172298515 47.8787878787879
-57.8071818041925 49.0909090909091
-57.5757575757576 49.6027731691026
-57.2433352418904 50.3030303030303
-56.6073554557369 51.5151515151515
-56.3636363636364 51.9392659725038
-55.8869865485401 52.7272727272727
-55.1515151515151 53.8458952551885
-55.086628860128 53.9393939393939
-54.1781411055984 55.1515151515152
-53.9393939393939 55.4480883404401
-53.1590331528794 56.3636363636364
-52.7272727272727 56.8375120947475
-52.0126292895172 57.5757575757576
-51.5151515151515 58.05851772497
-50.7134875076164 58.7878787878788
-50.3030303030303 59.1399777785475
-49.228915989547 60
};
\addplot [draw=darkcyan30157136]
table{%
x  y
10.9838531298385 -60
10.3030303030303 -59.5347492645433
9.29093529989151 -58.7878787878788
9.09090909090909 -58.6317494864517
7.87878787878788 -57.6156648284942
7.83424854947488 -57.5757575757576
6.66666666666667 -56.4655060217004
6.56086277226726 -56.3636363636364
5.45454545454545 -55.5743182278962
4.24242424242425 -55.7870120537473
3.03030303030303 -55.9500136788809
1.81818181818182 -56.0586004275406
0.606060606060609 -56.1127722997265
-0.606060606060602 -56.1125292954384
-1.81818181818181 -56.0578725449291
-3.03030303030303 -55.9487997876934
-4.24242424242424 -55.7853121539838
-5.45454545454545 -55.5674096438004
-6.66666666666666 -55.2950933873956
-7.19931754002025 -55.1515151515151
-7.87878787878788 -54.9597530228463
-9.09090909090909 -54.5606922545748
-10.3030303030303 -54.1046603349675
-10.6935191536505 -53.9393939393939
-11.5151515151515 -53.574503168273
-12.7272727272727 -52.9764120605655
-13.1863087440874 -52.7272727272727
-13.9393939393939 -52.2973345803278
-15.1515151515151 -51.5424464178183
-15.1919723682069 -51.5151515151515
-16.3636363636364 -50.681423317826
-17.007179940636 -50.3030303030303
-17.5757575757576 -49.8900144129139
-17.9430793725107 -50.3030303030303
-18.7878787878788 -51.2074655149447
-19.0935493026541 -51.5151515151515
-20 -52.3724026441653
-20.4008684224127 -52.7272727272727
-21.2121212121212 -53.4044845096629
-21.8998893718525 -53.9393939393939
-22.4242424242424 -54.3252059900256
-23.636122603736 -55.1515151515152
-23.6363636363636 -55.1516710856599
-24.8484848484848 -55.8737977231078
-25.7479802860656 -56.3636363636364
-26.0606060606061 -56.5255930151673
-27.2727272727273 -57.0945131676669
-28.4167374123038 -57.5757575757576
-28.4848484848485 -57.603079045861
-29.6969696969697 -58.0330166481404
-30.9090909090909 -58.4066723259554
-32.1212121212121 -58.7240472483389
-32.4175506294249 -58.7878787878788
-33.3333333333333 -58.976386538193
-34.5454545454545 -59.1721100404971
-35.7575757575758 -59.3140477586929
-36.969696969697 -59.4022019271052
-38.1818181818182 -59.436570311409
-39.3939393939394 -59.4171551459293
-40.6060606060606 -59.3439541963413
-41.8181818181818 -59.2169696969697
-43.030303030303 -59.0361994134897
-44.2424242424242 -58.8016455802262
-44.3002972667171 -58.7878787878788
-45.4545454545455 -58.5005585347387
-46.6666666666667 -58.1425480254828
-47.8787878787879 -57.7282590988614
-48.2716073918761 -57.5757575757576
-49.0909090909091 -57.2421971946606
-50.3030303030303 -56.6896865147114
-50.9492961769639 -56.3636363636364
-51.5151515151515 -56.0635414273486
-52.7272727272727 -55.3586639974865
-53.0546719609527 -55.1515151515152
-53.9393939393939 -54.5615461765466
-54.8025451277977 -53.9393939393939
-55.1515151515151 -53.6735148902202
-56.3069971680402 -52.7272727272727
-56.3636363636364 -52.6780850894977
-57.5757575757576 -51.5521316907765
-57.6131345087932 -51.5151515151515
-58.7641760047446 -50.3030303030303
-58.7878787878788 -50.2763527249346
-59.7804678371351 -49.0909090909091
-60 -48.8093534934432
};
\addplot [draw=darkcyan30157136]
table{%
x  y
46.6773605755283 60
47.8787878787879 59.2736545518659
48.6184525992159 58.7878787878788
49.0909090909091 58.4605109170445
50.2737923982745 57.5757575757576
50.3030303030303 57.5526144394864
51.5151515151515 56.5225461117125
51.6901488537885 56.3636363636364
52.7272727272727 55.3635912309582
52.9339514172557 55.1515151515152
53.9393939393939 54.0517789084294
54.0362996691616 53.9393939393939
55.0125427036584 52.7272727272727
55.1515151515152 52.5416135014633
55.8785207422481 51.5151515151515
56.3636363636364 50.773904229858
56.656069160937 50.3030303030303
57.3469625175581 49.0909090909091
57.5757575757576 48.650008927173
57.9565232519692 47.8787878787879
58.4960875476456 46.6666666666667
58.7878787878788 45.9308701977526
58.9680220538364 45.4545454545455
59.370282956973 44.2424242424242
59.7163898564949 43.030303030303
60 41.8447066452859
};
\addplot [draw=darkcyan30157136]
table{%
x  y
60 -25.1514314841689
59.5245819802572 -26.0606060606061
58.8292496427777 -27.2727272727273
58.7878787878788 -27.3389859982488
58.0341845837803 -28.4848484848485
57.5757575757576 -29.1294282325555
57.1493266640906 -29.6969696969697
56.3636363636364 -30.6695644185771
56.1585605230024 -30.9090909090909
55.1515151515152 -32.0084618237184
55.0416610475155 -32.1212121212121
54.1857691417997 -33.3333333333333
53.9393939393939 -34.3256668516088
53.883722603468 -34.5454545454545
53.5223743938663 -35.7575757575758
53.4453413647635 -36.969696969697
53.4279592697373 -38.1818181818182
53.3566615137691 -39.3939393939394
53.2314418758171 -40.6060606060606
53.0523014758937 -41.8181818181818
52.8192369539614 -43.030303030303
52.7272727272727 -43.4187279120602
52.5231733149188 -44.2424242424242
52.1663946530908 -45.4545454545455
51.7531836870389 -46.6666666666667
51.5151515151515 -47.2810150095164
51.2722318268644 -47.8787878787879
50.7204682216828 -49.0909090909091
50.3030303030303 -49.9190994367821
50.0995814555704 -50.3030303030303
49.3950425443159 -51.5151515151515
49.0909090909091 -51.9959331771395
48.6032406073815 -52.7272727272727
47.8787878787879 -53.7321586972888
47.7208382950499 -53.9393939393939
46.7276400280013 -55.1515151515151
46.6666666666667 -55.2210721273436
45.6043233067271 -56.3636363636364
45.4545454545455 -56.5148553551437
44.3358668979718 -57.5757575757576
44.2424242424242 -57.6592581191107
43.030303030303 -58.6724372882032
42.8819484865529 -58.7878787878788
41.8181818181818 -59.5704691180508
41.1875378283501 -60
};
\addplot [draw=darkcyan30157136]
table{%
x  y
60 30.5118803834258
59.8174131764324 29.6969696969697
59.4896720325792 28.4848484848485
59.1057780514873 27.2727272727273
58.7878787878788 26.3970672217111
58.6597966450612 26.0606060606061
58.1394914518241 24.8484848484848
57.5757575757576 23.6687036935366
57.5595155227621 23.6363636363636
57.4231518229015 22.4242424242424
57.5757575757576 22.2183755650409
58.2816900876199 21.2121212121212
58.7878787878788 20.4308933436649
59.0528673792082 20
59.7366203114367 18.7878787878788
60 18.274684551302
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
-60 -5.64505239059778
-59.8498869293274 -5.45454545454545
-58.8225237290083 -4.24242424242424
-58.7878787878788 -4.20423465232584
-57.6554063036265 -3.03030303030303
-57.5757575757576 -2.95282899223211
-56.3636363636364 -1.84854026580755
-56.3278945762564 -1.81818181818181
-55.8852655673227 -0.606060606060602
-56.3636363636364 -0.191194897235121
-57.2220295076396 0.606060606060609
-57.5757575757576 0.956133913187593
-58.3926823339268 1.81818181818182
-58.7878787878788 2.26446838246315
-59.4263745776968 3.03030303030303
-60 3.77024595722041
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
-60 35.6363063602195
-59.9095694175231 35.7575757575758
-59.305188220382 36.969696969697
-59.3322645668333 38.1818181818182
-59.3047401692984 39.3939393939394
-59.2221486758974 40.6060606060606
-59.08449123043 41.8181818181818
-58.8917655452968 43.030303030303
-58.7878787878788 43.5384830580547
-58.6371243642216 44.2424242424242
-58.3198515701474 45.4545454545455
-57.9448910706306 46.6666666666667
-57.5757575757576 47.7008430115844
-57.5090687914682 47.8787878787879
-56.9942301689658 49.0909090909091
-56.4188184484123 50.3030303030303
-56.3636363636364 50.4082024750745
-55.7522891981102 51.5151515151515
-55.1515151515151 52.508362866154
-55.0117496325684 52.7272727272727
-54.1705607876709 53.9393939393939
-53.9393939393939 54.2478210358943
-53.2222564097555 55.1515151515152
-52.7272727272727 55.7322482429813
-52.1555039988911 56.3636363636364
-51.5151515151515 57.0251373054285
-50.9466273474111 57.5757575757576
-50.3030303030303 58.1613079060235
-49.5651989541103 58.7878787878788
-49.0909090909091 59.1676334724268
-47.9714369207167 60
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
12.3699334803535 -60
11.5151515151515 -59.462525333255
10.5279101566427 -58.7878787878788
10.3030303030303 -58.625332516932
9.09090909090909 -57.6792183099178
8.96748733129379 -57.5757575757576
7.87878787878788 -56.6072184051179
7.62262793235771 -56.3636363636364
6.66666666666667 -55.3952874495717
6.25214839868552 -55.1515151515152
5.45454545454545 -54.8137090169245
4.24242424242425 -55.0413442602494
3.45994178385644 -55.1515151515151
3.03030303030303 -55.209291398931
1.81818181818182 -55.3178781475907
0.606060606060609 -55.3720500197766
-0.606060606060602 -55.3718070154886
-1.81818181818181 -55.3171502649792
-3.03030303030303 -55.2080775077435
-3.44966460668826 -55.1515151515152
-4.24242424242424 -55.0395644664765
-5.45454545454545 -54.8114207023328
-6.66666666666666 -54.5263057868533
-7.87878787878788 -54.184217353291
-8.62242312635672 -53.9393939393939
-9.09090909090909 -53.7775490489531
-10.3030303030303 -53.2990240096349
-11.5151515151515 -52.7607153152512
-11.5829279287356 -52.7272727272727
-12.7272727272727 -52.1333300548625
-13.810082218872 -51.5151515151515
-13.9393939393939 -51.4372877110955
-15.1515151515151 -50.6410954895769
-15.6266083845158 -50.3030303030303
-16.3636363636364 -49.7482211658204
-17.2220620297121 -49.0909090909091
-17.5757575757576 -48.789534575969
-17.8614518978222 -49.0909090909091
-18.7878787878788 -50.1346149932561
-18.9444224158485 -50.3030303030303
-20 -51.365567999917
-20.1587546666656 -51.5151515151515
-21.2121212121212 -52.44764754569
-21.5511518668067 -52.7272727272727
-22.4242424242424 -53.4063158139559
-23.1638851256529 -53.9393939393939
-23.6363636363636 -54.2615488227561
-24.8484848484848 -55.0226299810075
-25.0730445580945 -55.1515151515151
-26.0606060606061 -55.6893119691729
-27.2727272727273 -56.2873534755572
-27.4452358824203 -56.3636363636364
-28.4848484848485 -56.8009644380923
-29.6969696969697 -57.2518381428964
-30.6989564762976 -57.5757575757576
-30.9090909090909 -57.6405348629896
-32.1212121212121 -57.9579097853731
-33.3333333333333 -58.2190016142592
-34.5454545454545 -58.4238126877138
-35.7575757575758 -58.572340667671
-36.969696969697 -58.6645878921967
-38.1818181818182 -58.700552023225
-39.3939393939394 -58.6802353988218
-40.6060606060606 -58.6036356809211
-41.8181818181818 -58.470755207589
-43.030303030303 -58.2815916407594
-44.2424242424242 -58.0361473184984
-45.4545454545455 -57.734421071773
-45.9917346826194 -57.5757575757576
-46.6666666666667 -57.3667032247893
-47.8787878787879 -56.9322402184955
-49.0909090909091 -56.4387521494141
-49.2557012670797 -56.3636363636364
-50.3030303030303 -55.8618049570422
-51.5151515151515 -55.2189702723158
-51.6311487153337 -55.1515151515151
-52.7272727272727 -54.4797079856345
-53.5375322491567 -53.9393939393939
-53.9393939393939 -53.6561341366151
-55.1515151515151 -52.7326235300367
-55.1580491621626 -52.7272727272727
-56.3636363636364 -51.6802948182802
-56.5414178783859 -51.5151515151515
-57.5757575757576 -50.4925008110604
-57.7556805197839 -50.3030303030303
-58.7878787878788 -49.1412869857394
-58.830060925686 -49.0909090909091
-59.7751658845163 -47.8787878787879
-60 -47.5674312212187
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
45.0847259970259 60
45.4545454545455 59.8150147127233
46.6666666666667 59.1454549987146
47.258122865969 58.7878787878788
47.8787878787879 58.3919864836262
49.0567673953709 57.5757575757576
49.0909090909091 57.5507221503446
50.3030303030303 56.5912728798294
50.5708989894962 56.3636363636364
51.5151515151515 55.5115609944781
51.8885468021078 55.1515151515151
52.7272727272727 54.2894427436127
53.0473076412212 53.9393939393939
53.9393939393939 52.8947519750142
54.0742818256587 52.7272727272727
54.9815971029535 51.5151515151515
55.1515151515152 51.2694887509181
55.7840225163882 50.3030303030303
56.3636363636364 49.338060853916
56.5045096603258 49.0909090909091
57.1335122465851 47.8787878787879
57.5757575757576 46.9335553880026
57.6945605663426 46.6666666666667
58.1752456018659 45.4545454545455
58.5970464851037 44.2424242424242
58.7878787878788 43.6050595155122
58.9519937155664 43.030303030303
59.2419489442257 41.8181818181818
59.4757478365184 40.6060606060606
59.6533938915725 39.3939393939394
59.774885943012 38.1818181818182
59.840222824461 36.969696969697
59.8494068686713 35.7575757575758
59.802436909267 34.5454545454545
59.6993129462481 33.3333333333333
59.5400349796147 32.1212121212121
59.3246018429906 30.9090909090909
59.0530170355039 29.6969696969697
58.7878787878788 28.7163796791507
58.7222349315747 28.4848484848485
58.3196931507761 27.2727272727273
57.8582696637582 26.0606060606061
57.5757575757576 25.4024559998393
57.3258227817836 24.8484848484848
56.7170626655298 23.6363636363636
56.4885503259219 22.4242424242424
57.3870758348164 21.2121212121212
57.5757575757576 20.936529857275
58.1825726297883 20
58.7878787878788 18.9815385048592
58.8971214923342 18.7878787878788
59.5192019534847 17.5757575757576
60 16.5358291858508
};
\addplot [draw=lightseagreen31163134]
table{%
x  y
60 -23.3838861223297
59.8935959035611 -23.6363636363636
59.3212635234167 -24.8484848484848
58.7878787878788 -25.8685131622477
58.6820628899131 -26.0606060606061
57.9495695438606 -27.2727272727273
57.5757575757576 -27.841044116564
57.1283800785945 -28.4848484848485
56.3636363636364 -29.5026540801143
56.2088971969714 -29.6969696969697
55.1711131256026 -30.9090909090909
55.1515151515152 -30.9304856181154
53.9913745930072 -32.1212121212121
53.9393939393939 -32.2040193884147
53.4174364714512 -33.3333333333333
53.1104125841291 -34.5454545454545
52.7517395829117 -35.7575757575758
52.7272727272727 -36.4772392205692
52.7105835302487 -36.969696969697
52.6923963817286 -38.1818181818182
52.6177792410199 -39.3939393939394
52.4867297960873 -40.6060606060606
52.2992492190873 -41.8181818181818
52.0553339935505 -43.030303030303
51.7549888081029 -44.2424242424242
51.5151515151515 -45.0572483934948
51.3924998977299 -45.4545454545455
50.9591118348957 -46.6666666666667
50.4665360435329 -47.8787878787879
50.3030303030303 -48.2379796170295
49.8948426912087 -49.0909090909091
49.2525274066951 -50.3030303030303
49.0909090909091 -50.5810859018086
48.5186065857624 -51.5151515151515
47.8787878787879 -52.4746654905899
47.7007087508098 -52.7272727272727
46.7768598969677 -53.9393939393939
46.6666666666667 -54.0738762135335
45.7300810906474 -55.1515151515151
45.4545454545455 -55.4478573469915
44.5480553218815 -56.3636363636364
44.2424242424242 -56.6534825499699
43.2027557448918 -57.5757575757576
43.030303030303 -57.7199061116693
41.8181818181818 -58.6631135738291
41.6449965702296 -58.7878787878788
40.6060606060606 -59.4954968547652
39.8008127707488 -60
};
\addplot [draw=mediumseagreen35168131]
table{%
x  y
-60 -6.91178970415247
-59.8214626198194 -6.66666666666666
-58.8663517931515 -5.45454545454545
-58.7878787878788 -5.36196009209489
-57.7788443569477 -4.24242424242424
-57.5757575757576 -4.03190257609754
-56.5441376113501 -3.03030303030303
-56.3636363636364 -2.86585949861449
-55.1515151515151 -1.83630499024453
-55.1285082987245 -1.81818181818181
-54.6812615720045 -0.606060606060602
-55.1515151515151 -0.227167192944091
-56.1122883300191 0.606060606060609
-56.3636363636364 0.838332763225625
-57.3537150446679 1.81818181818182
-57.5757575757576 2.05334887158236
-58.440871720123 3.03030303030303
-58.7878787878788 3.4517386825764
-59.4008416009041 4.24242424242425
-60 5.07838266026372
};
\addplot [draw=mediumseagreen35168131]
table{%
x  y
-60 34.3246217304968
-59.8482427594483 34.5454545454545
-58.9443638584599 35.7575757575758
-58.7878787878788 36.1733664593114
-58.5440454226425 36.969696969697
-58.5728979040307 38.1818181818182
-58.5440636371695 39.3939393939394
-58.4575419914173 40.6060606060606
-58.3133331853516 41.8181818181818
-58.1114358021626 43.030303030303
-57.851850713531 44.2424242424242
-57.5757575757576 45.2972211082973
-57.5325200137436 45.4545454545455
-57.1388212967796 46.6666666666667
-56.68455199799 47.8787878787879
-56.3636363636364 48.6343423976209
-56.1595131915683 49.0909090909091
-55.5538353048677 50.3030303030303
-55.1515151515151 51.0315000378561
-54.8695746161263 51.5151515151515
-54.0956815601113 52.7272727272727
-53.9393939393939 52.952477259421
-53.2142304793255 53.9393939393939
-52.7272727272727 54.5530291723846
-52.2226750765489 55.1515151515152
-51.5151515151515 55.9328136206365
-51.0990204903234 56.3636363636364
-50.3030303030303 57.1345593199085
-49.8149766057496 57.5757575757576
-49.0909090909091 58.190640125761
-48.3335645596435 58.7878787878788
-47.8787878787879 59.1260209425195
-46.6666666666667 59.9580115184541
-46.5999388394937 60
};
\addplot [draw=mediumseagreen35168131]
table{%
x  y
13.9042947081454 -60
12.7272727272727 -59.3241442259416
11.874413879444 -58.7878787878788
11.5151515151515 -58.5489393305328
10.3030303030303 -57.6728013403981
10.1787019663953 -57.5757575757576
9.09090909090909 -56.6746668227673
8.74129118450641 -56.3636363636364
7.87878787878788 -55.5462486478262
7.48910402902737 -55.1515151515151
6.66666666666667 -54.2602562757102
5.45454545454545 -54.0381725902261
4.24242424242425 -54.2658085906941
3.03030303030303 -54.4364711695153
1.81818181818182 -54.5501614136272
0.606060606060609 -54.6068793230299
-0.606060606060602 -54.6066248977232
-1.81818181818181 -54.5493993210809
-3.03030303030303 -54.4352002263557
-4.24242424242424 -54.2640287969212
-5.45454545454545 -54.0358850327775
-5.86476215918304 -53.9393939393939
-6.66666666666666 -53.7414665180799
-7.87878787878788 -53.3825050636675
-9.09090909090909 -52.9637611959314
-9.68994292556828 -52.7272727272727
-10.3030303030303 -52.4726792189651
-11.5151515151515 -51.9064428907845
-12.2690496120856 -51.5151515151515
-12.7272727272727 -51.2643096705543
-13.9393939393939 -50.534442300159
-14.2916952031361 -50.3030303030303
-15.1515151515151 -49.7055594588887
-15.9680383271354 -49.0909090909091
-16.3636363636364 -48.7748189038438
-17.406870792903 -47.8787878787879
-17.5757575757576 -47.7239825085169
-17.7398366173726 -47.8787878787879
-18.7878787878788 -48.9927998544794
-18.8727986228398 -49.0909090909091
-19.9994767873066 -50.3030303030303
-20 -50.3035569656068
-21.2121212121212 -51.4456547420536
-21.291286884279 -51.5151515151515
-22.4242424242424 -52.4495890910674
-22.787556282239 -52.7272727272727
-23.6363636363636 -53.3390287008044
-24.5409378717252 -53.9393939393939
-24.8484848484848 -54.1325003036493
-26.0606060606061 -54.8281925512556
-26.6823830251835 -55.1515151515151
-27.2727272727273 -55.4427814225851
-28.4848484848485 -55.9787784776143
-29.4691111324243 -56.3636363636364
-29.6969696969697 -56.4483930976499
-30.9090909090909 -56.8402441915861
-32.1212121212121 -57.1730739006144
-33.3333333333333 -57.4468797728149
-34.0606461885936 -57.5757575757576
-34.5454545454545 -57.6576752247481
-35.7575757575758 -57.8062032047052
-36.969696969697 -57.8984504292309
-38.1818181818182 -57.9344145602592
-39.3939393939394 -57.914097935856
-40.6060606060606 -57.8374982179553
-41.8181818181818 -57.7046177446232
-42.6438912647599 -57.5757575757576
-43.030303030303 -57.5125176630165
-44.2424242424242 -57.2551212633663
-45.4545454545455 -56.9387022528483
-46.6666666666667 -56.5632581795428
-47.2235974846123 -56.3636363636364
-47.8787878787879 -56.1167740455956
-49.0909090909091 -55.5980267758257
-50.0227839046993 -55.1515151515151
-50.3030303030303 -55.0099902917108
-51.5151515151515 -54.3324793122031
-52.1565111683639 -53.9393939393939
-52.7272727272727 -53.5696286310301
-53.9223254529578 -52.7272727272727
-53.9393939393939 -52.7145141335682
-55.1515151515151 -51.735158086284
-55.4048510181546 -51.5151515151515
-56.3636363636364 -50.628912900381
-56.6932438295815 -50.3030303030303
-57.5757575757576 -49.37046856361
-57.82414359981 -49.0909090909091
-58.7878787878788 -47.9260876568243
-58.8247589730672 -47.8787878787879
-59.7000452210442 -46.6666666666667
-60 -46.2152763569714
};
\addplot [draw=mediumseagreen35168131]
table{%
x  y
43.2610250486713 60
44.2424242424242 59.5603122952116
45.4545454545455 58.9540045149301
45.755287141097 58.7878787878788
46.6666666666667 58.2567292679167
47.7342690775227 57.5757575757576
47.8787878787879 57.4782049363809
49.0909090909091 56.5893805906876
49.3761032898434 56.3636363636364
50.3030303030303 55.5845396394783
50.7828991987053 55.1515151515152
51.5151515151515 54.447170341148
52.0091764119399 53.9393939393939
52.7272727272727 53.1491951258218
53.0875790550505 52.7272727272727
53.9393939393939 51.654012451715
54.0433362249538 51.5151515151515
54.8817261752774 50.3030303030303
55.1515151515152 49.8780375453157
55.6243075421606 49.0909090909091
56.2871543907946 47.8787878787879
56.3636363636364 47.7236655752825
56.8581737762124 46.6666666666667
57.3634025346344 45.4545454545455
57.5757575757576 44.8739499342461
57.7955195038008 44.2424242424242
58.1584386808194 43.030303030303
58.4624785976849 41.8181818181818
58.707634362265 40.6060606060606
58.7878787878788 40.0838980855526
58.888997750644 39.3939393939394
59.0104898020835 38.1818181818182
59.0758266835325 36.969696969697
59.0850107277428 35.7575757575758
59.0380407683385 34.5454545454545
58.9349168053196 33.3333333333333
58.7878787878788 32.2143593553544
58.7750442783851 32.1212121212121
58.5491463932111 30.9090909090909
58.2643692478842 29.6969696969697
57.9207079502717 28.4848484848485
57.5757575757576 27.4461447129114
57.5152255588597 27.2727272727273
57.0302418414053 26.0606060606061
56.4833699245513 24.8484848484848
56.3636363636364 24.6100796292322
55.8482977718372 23.6363636363636
55.5053537225497 22.4242424242424
56.3636363636364 21.3319631940022
56.4524732382552 21.2121212121212
57.2823437567349 20
57.5757575757576 19.5327809736101
58.0184781718228 18.7878787878788
58.6739043815762 17.5757575757576
58.7878787878788 17.3417821384961
59.2401124054281 16.3636363636364
59.7388517673432 15.1515151515152
60 14.4272706046334
};
\addplot [draw=mediumseagreen35168131]
table{%
x  y
60 -21.2569451623352
59.5672813215578 -22.4242424242424
59.0564450879088 -23.6363636363636
58.7878787878788 -24.2051500975545
58.4678783787985 -24.8484848484848
57.800171786832 -26.0606060606061
57.5757575757576 -26.4319640081024
57.0389873800667 -27.2727272727273
56.3636363636364 -28.2445993793024
56.1866968885974 -28.4848484848485
55.2214497995717 -29.6969696969697
55.1515151515151 -29.7786526527118
54.1220575113717 -30.9090909090909
53.9393939393939 -31.0965703017292
52.9586798471303 -32.1212121212121
52.7272727272727 -32.9405380547252
52.6400358821661 -33.3333333333333
52.3179171803976 -34.5454545454545
51.9530908125855 -35.7575757575758
51.9423975377163 -36.969696969697
51.9242118749127 -38.1818181818182
51.849594734204 -39.3939393939394
51.7185452892714 -40.6060606060606
51.5310647122715 -41.8181818181818
51.5151515151515 -41.8972614399615
51.2760161447571 -43.030303030303
50.9610051000445 -44.2424242424242
50.5868049315746 -45.4545454545455
50.3030303030303 -46.2482203990535
50.1457366986206 -46.6666666666667
49.6278751300984 -47.8787878787879
49.0909090909091 -49.0008066467095
49.0454550393426 -49.0909090909091
48.3683795911783 -50.3030303030303
47.8787878787879 -51.1021015181368
47.6112327466129 -51.5151515151515
46.7567303527276 -52.7272727272727
46.6666666666667 -52.8454393557881
45.7822875371909 -53.9393939393939
45.4545454545455 -54.3164952304208
44.6819365303164 -55.1515151515152
44.2424242424242 -55.5955311665166
43.4296004712939 -56.3636363636364
43.030303030303 -56.7178474590114
41.9914473903558 -57.5757575757576
41.8181818181818 -57.7105835394682
40.6060606060606 -58.5838135880584
40.298123968617 -58.7878787878788
39.3939393939394 -59.3543680723778
38.2650935382194 -60
};
\addplot [draw=mediumseagreen35168131]
table{%
x  y
60 -2.51680271913735
59.8193916976902 -3.03030303030303
59.8499640669976 -4.24242424242424
60 -4.68421629210445
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
-60 -8.29630422552152
-59.7207859366602 -7.87878787878788
-58.8379274836435 -6.66666666666666
-58.7878787878788 -6.60315038763233
-57.825450408936 -5.45454545454545
-57.5757575757576 -5.17750824988716
-56.6759298472321 -4.24242424242424
-56.3636363636364 -3.9392185832514
-55.3595236913845 -3.03030303030303
-55.1515151515151 -2.85362422305146
-53.9393939393939 -1.89880072487938
-53.8283593313807 -1.81818181818181
-53.3783820634404 -0.606060606060602
-53.9393939393939 -0.188562929171319
-54.9256200094979 0.606060606060609
-55.1515151515151 0.800001782744816
-56.253315402895 1.81818181818182
-56.3636363636364 1.92728343234198
-57.4050971457965 3.03030303030303
-57.5757575757576 3.2246891823961
-58.413753262709 4.24242424242425
-58.7878787878788 4.73387910432733
-59.3044036382355 5.45454545454545
-60 6.5113091955786
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
-60 32.8816317600158
-59.7160131753874 33.3333333333333
-58.8830383731558 34.5454545454545
-58.7878787878788 34.6730655865589
-57.929344199223 35.7575757575758
-57.7587709956753 36.969696969697
-57.7876242533401 38.1818181818182
-57.7587899864788 39.3939393939394
-57.6722691170018 40.6060606060606
-57.5757575757576 41.4172669261077
-57.525675880204 41.8181818181818
-57.3136889087167 43.030303030303
-57.0411313554039 44.2424242424242
-56.7080032202655 45.4545454545455
-56.3636363636364 46.5147835342896
-56.3117096894875 46.6666666666667
-55.8335462127006 47.8787878787879
-55.2916275173896 49.0909090909091
-55.1515151515151 49.3713108927349
-54.6601034020988 50.3030303030303
-53.9535076000707 51.5151515151515
-53.9393939393939 51.5372572355348
-53.1349494416702 52.7272727272727
-52.7272727272727 53.2821034263229
-52.2141485581188 53.9393939393939
-51.5151515151515 54.7684501747813
-51.170665259197 55.1515151515152
-50.3030303030303 56.0497824025396
-49.978244664732 56.3636363636364
-49.0909090909091 57.1657834511164
-48.60254055391 57.5757575757576
-47.8787878787879 58.14650603623
-46.9977686156682 58.7878787878788
-46.6666666666667 59.0151445914041
-45.4545454545455 59.7778717968721
-45.0662800987695 60
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
15.6902465244513 -60
15.1515151515152 -59.7494626483952
13.9393939393939 -59.1196076927918
13.3616781663122 -58.7878787878788
12.7272727272727 -58.4025699272539
11.5151515151515 -57.5964081539988
11.4865818101385 -57.5757575757576
10.3030303030303 -56.6678555470602
9.93577811841749 -56.3636363636364
9.09090909090909 -55.6180984765505
8.59857273380073 -55.1515151515151
7.87878787878788 -54.4217560614213
7.43367299950204 -53.9393939393939
6.66666666666667 -53.0733573216793
5.45454545454545 -53.2292567511479
4.24242424242425 -53.4681206717152
3.03030303030303 -53.647200937217
1.81818181818182 -53.766498789395
0.606060606060609 -53.8260142282491
-0.606060606060602 -53.8257472537795
-1.81818181818181 -53.7656991077279
-3.03030303030303 -53.6458673066107
-4.24242424242424 -53.4662530921697
-5.45454545454545 -53.2268564644049
-6.66666666666666 -52.9276786650581
-7.34338636801285 -52.7272727272727
-7.87878787878788 -52.5604912977987
-9.09090909090909 -52.1200228591708
-10.3030303030303 -51.6166717819302
-10.5203509917577 -51.5151515151515
-11.5151515151515 -51.0250076854688
-12.7272727272727 -50.3614652857429
-12.8243181076048 -50.3030303030303
-13.9393939393939 -49.5927333383103
-14.6615685441141 -49.0909090909091
-15.1515151515151 -48.7295358733009
-16.216256323366 -47.8787878787879
-16.3636363636364 -47.7533194737101
-17.5489571063044 -46.6666666666667
-17.5757575757576 -46.640375251007
-17.607905436508 -46.6666666666667
-18.7878787878788 -47.7655104963078
-18.8786843631689 -47.8787878787879
-19.9278529942979 -49.0909090909091
-20 -49.1685274550174
-21.1265652992658 -50.3030303030303
-21.2121212121212 -50.3836437077434
-22.4242424242424 -51.4477225003541
-22.5071297600645 -51.5151515151515
-23.6363636363636 -52.37823383914
-24.1322740781648 -52.7272727272727
-24.8484848484848 -53.2026212760093
-26.0606060606061 -53.9379869651735
-26.0631658076822 -53.9393939393939
-27.2727272727273 -54.5683637868554
-28.4848484848485 -55.1332727835034
-28.5291149209381 -55.1515151515151
-29.6969696969697 -55.6081604033106
-30.9090909090909 -56.0200692612525
-32.0993882691214 -56.3636363636364
-32.1212121212121 -56.3696288553679
-33.3333333333333 -56.6434347275684
-34.5454545454545 -56.858219214861
-35.7575757575758 -57.0139798653259
-36.969696969697 -57.1107191308827
-38.1818181818182 -57.1484345596119
-39.3939393939394 -57.1271286034331
-40.6060606060606 -57.0467988104266
-41.8181818181818 -56.9074476325122
-43.030303030303 -56.70907261777
-44.2424242424242 -56.4516762181198
-44.5796826611165 -56.3636363636364
-45.4545454545455 -56.1235671159153
-46.6666666666667 -55.7289057830433
-47.8787878787879 -55.2722019926235
-48.16078906974 -55.1515151515151
-49.0909090909091 -54.7319832103556
-50.3030303030303 -54.1198606143526
-50.6258995869456 -53.9393939393939
-51.5151515151515 -53.4140045453828
-52.5751755741719 -52.7272727272727
-52.7272727272727 -52.6227786268282
-53.9393939393939 -51.7167251156419
-54.188875869521 -51.5151515151515
-55.1515151515151 -50.6873076263658
-55.5672490860046 -50.3030303030303
-56.3636363636364 -49.5162643077196
-56.7661639497202 -49.0909090909091
-57.5757575757576 -48.1722019141864
-57.8185188241493 -47.8787878787879
-58.7473011150243 -46.6666666666667
-58.7878787878788 -46.6091200544891
-59.5551087471305 -45.4545454545455
-60 -44.7215025875784
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
22.7975172179282 60
23.6363636363636 59.5637383119391
24.8484848484848 59.7980299412434
25.4518940338422 60
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
41.0097110650632 60
41.8181818181818 59.7221634024223
43.030303030303 59.2423580598853
44.0447161936751 58.7878787878788
44.2424242424242 58.694424911645
45.4545454545455 58.0547388675997
46.2764114755238 57.5757575757576
46.6666666666667 57.3350657313771
47.8787878787879 56.516863376724
48.0877489786198 56.3636363636364
49.0909090909091 55.5825302812428
49.6037075079074 55.1515151515152
50.3030303030303 54.5249615470906
50.9117992339014 53.9393939393939
51.5151515151515 53.318059364234
52.0520312217054 52.7272727272727
52.7272727272727 51.9277847389627
53.054767492356 51.5151515151515
53.9393939393939 50.3089149593169
53.9434641890686 50.3030303030303
54.7129294449252 49.0909090909091
55.1515151515152 48.3320359077848
55.3993734219218 47.8787878787879
55.9970013550527 46.6666666666667
56.3636363636364 45.8319642007786
56.5209496774021 45.4545454545455
56.9642876654623 44.2424242424242
57.3457374541228 43.030303030303
57.5757575757576 42.1578263781848
57.660951616382 41.8181818181818
57.906107380962 40.6060606060606
58.092382662356 39.3939393939394
58.2197762375307 38.1818181818182
58.288286883453 36.969696969697
58.2979170461891 35.7575757575758
58.2486655027061 34.5454545454545
58.1405322530037 33.3333333333333
57.9735172970822 32.1212121212121
57.7476194119082 30.9090909090909
57.5757575757576 30.1775807420335
57.457076823818 29.6969696969697
57.095868219682 28.4848484848485
56.6727727016274 27.2727272727273
56.3636363636364 26.5001019262863
56.1783275293515 26.0606060606061
55.6020303596207 24.8484848484848
55.1515151515152 23.9972497455631
54.9496562514518 23.6363636363636
54.4742598704504 22.4242424242424
55.1515151515152 21.6137324011573
55.4670878010742 21.2121212121212
56.3467867545232 20
56.3636363636364 19.9746891423722
57.1089534338158 18.7878787878788
57.5757575757576 17.9708682068092
57.7894042523313 17.5757575757576
58.379854700609 16.3636363636364
58.7878787878788 15.4224386131389
58.8993529482407 15.1515151515152
59.3364198390777 13.9393939393939
59.7118168207838 12.7272727272727
60 11.6138342400944
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
60 -18.3011045100767
59.8936431670196 -18.7878787878788
59.5673043145917 -20
59.1794654834962 -21.2121212121212
58.7878787878788 -22.2684612786955
58.7270442343691 -22.4242424242424
58.1889071135977 -23.6363636363636
57.5859872757173 -24.8484848484848
57.5757575757576 -24.8670553350789
56.8811523664353 -26.0606060606061
56.3636363636364 -26.8712113000853
56.0919553998253 -27.2727272727273
55.1992482637514 -28.4848484848485
55.1515151515152 -28.5447899482631
54.1755983539332 -29.6969696969697
53.9393939393939 -29.9563436586643
53.0127703995586 -30.9090909090909
52.7272727272727 -31.2085455049025
52.0944119923061 -32.1212121212121
51.8287007870982 -33.3333333333333
51.5151515151515 -34.5132080859791
51.5061389387861 -34.5454545454545
51.1431917797308 -35.7575757575758
51.1575641336654 -36.969696969697
51.1384913313812 -38.1818181818182
51.0602306347328 -39.3939393939394
50.9227820437201 -40.6060606060606
50.7261467877361 -41.8181818181818
50.4703211786018 -43.030303030303
50.3030303030303 -43.674016392987
50.1477271515552 -44.2424242424242
49.7543180065226 -45.4545454545455
49.2986826497452 -46.6666666666667
49.0909090909091 -47.1529872459325
48.7640400298213 -47.8787878787879
48.1525599121138 -49.0909090909091
47.8787878787879 -49.5810245713859
47.452411216181 -50.3030303030303
46.6672543485307 -51.5151515151515
46.6666666666667 -51.5159851484549
45.760937676771 -52.7272727272727
45.4545454545455 -53.1062720326596
44.7375167611014 -53.9393939393939
44.2424242424242 -54.4744797481436
43.5727274813875 -55.1515151515151
43.030303030303 -55.6640974045457
42.2351196125553 -56.3636363636364
41.8181818181818 -56.7079527845966
40.6831356171569 -57.5757575757576
40.6060606060606 -57.6312835536975
39.3939393939394 -58.4345384990737
38.8098634723584 -58.7878787878788
38.1818181818182 -59.147082916158
36.969696969697 -59.7741914029789
36.4817610457861 -60
};
\addplot [draw=mediumseagreen40174127]
table{%
x  y
60 0.310559650767409
59.770877386814 -0.606060606060602
59.4062200872663 -1.81818181818181
58.9798928785877 -3.03030303030303
59.0128132513453 -4.24242424242424
59.424458814239 -5.45454545454545
59.7746043984652 -6.66666666666666
60 -7.61317119112726
};
\addplot [draw=mediumseagreen47179123]
table{%
x  y
-60 -9.83317008134636
-59.5478568798497 -9.09090909090909
-58.7878787878788 -7.95449327874735
-58.7340418787637 -7.87878787878788
-57.7952244595915 -6.66666666666666
-57.5757575757576 -6.40474510352892
-56.7256901572168 -5.45454545454545
-56.3636363636364 -5.07830597949272
-55.5008825792642 -4.24242424242424
-55.1515151515151 -3.92617936518099
-54.0843477146621 -3.03030303030303
-53.9393939393939 -2.91611865485565
-52.7272727272727 -2.03603370967778
-52.3993871756636 -1.81818181818181
-51.9498880974871 -0.606060606060602
-52.7272727272727 -0.0753712620224865
-53.6429457760336 0.606060606060609
-53.9393939393939 0.841137288746002
-55.07741767437 1.81818181818182
-55.1515151515151 1.88626146566354
-56.3083428071889 3.03030303030303
-56.3636363636364 3.08911149537835
-57.3761819959826 4.24242424242425
-57.5757575757576 4.48829901273539
-58.3113232181013 5.45454545454545
-58.7878787878788 6.1361882735472
-59.1370569683184 6.66666666666667
-59.8640105610339 7.87878787878788
-60 8.13004327138412
};
\addplot [draw=mediumseagreen47179123]
table{%
x  y
-60 31.2669191311137
-59.512874884078 32.1212121212121
-58.7878787878788 33.2743708205605
-58.7485056652441 33.3333333333333
-57.8637789289111 34.5454545454545
-57.5757575757576 34.9093341898555
-56.9411127414292 35.7575757575758
-56.9433998963063 36.969696969697
-56.9736952521214 38.1818181818182
-56.9434200261109 39.3939393939394
-56.8525754763875 40.6060606060606
-56.7011590867259 41.8181818181818
-56.4891721152386 43.030303030303
-56.3636363636364 43.5885871268072
-56.2088813404448 44.2424242424242
-55.8582309492831 45.4545454545455
-55.4438240153088 46.6666666666667
-55.1515151515151 47.4076554529207
-54.9553426764872 47.8787878787879
-54.383338947277 49.0909090909091
-53.9393939393939 49.9326312952311
-53.7325519632006 50.3030303030303
-52.9844177367291 51.5151515151515
-52.7272727272727 51.8955463661848
-52.129916190217 52.7272727272727
-51.5151515151515 53.5147604602282
-51.1615717169705 53.9393939393939
-50.3030303030303 54.8940826710091
-50.0550027785965 55.1515151515152
-49.0909090909091 56.0831592951167
-48.778355471766 56.3636363636364
-47.8787878787879 57.1188026131924
-47.2891371434668 57.5757575757576
-46.6666666666667 58.0289093188011
-45.5294379235151 58.7878787878788
-45.4545454545455 58.8350048698222
-44.2424242424242 59.5284649483996
-43.3267532339816 60
};
\addplot [draw=mediumseagreen47179123]
table{%
x  y
-22.1001044111066 60
-21.2121212121212 59.5439162201495
-20 59.3797372096487
-18.7878787878788 59.6223305754837
-17.5757575757576 59.8028749518666
-16.3636363636364 59.9213716578194
-15.1515151515151 59.9778181157017
-13.9393939393939 59.9722169031539
-12.7272727272727 59.9045654425356
-11.5151515151515 59.9352403060484
-11.3680399746693 60
};
\addplot [draw=mediumseagreen47179123]
table{%
x  y
17.8282012634347 -60
17.5757575757576 -59.9101570571634
16.3636363636364 -59.4126144193993
15.1515151515152 -58.8489160489287
15.0340523004409 -58.7878787878788
13.9393939393939 -58.1862264819803
12.9342665368663 -57.5757575757576
12.7272727272727 -57.4423362892958
11.5151515151515 -56.5867818480831
11.2242564999698 -56.3636363636364
10.3030303030303 -55.6108422335689
9.78250514683757 -55.1515151515151
9.09090909090909 -54.4986226055125
8.53932386531333 -53.9393939393939
7.87878787878788 -53.219433040383
7.44448516367672 -52.7272727272727
6.66666666666667 -52.1010647456978
5.45454545454545 -52.3992924119433
4.24242424242425 -52.6505486720185
3.74872377715316 -52.7272727272727
3.03030303030303 -52.8334130841952
1.81818181818182 -52.9527109363732
0.606060606060609 -53.0122263752274
-0.606060606060602 -53.0119594007578
-1.81818181818181 -52.9519112547061
-3.03030303030303 -52.8320794535889
-3.73758812205514 -52.7272727272727
-4.24242424242424 -52.6485842018261
-5.45454545454545 -52.3967675975271
-6.66666666666666 -52.0820683546155
-7.87878787878788 -51.7044838607639
-8.39980989110793 -51.5151515151515
-9.09090909090909 -51.2502743638642
-10.3030303030303 -50.7193812334869
-11.1480600646043 -50.3030303030303
-11.5151515151515 -50.1116933677288
-12.7272727272727 -49.4097431567914
-13.2278019741544 -49.0909090909091
-13.9393939393939 -48.6097778582177
-14.9304636784198 -47.8787878787879
-15.1515151515151 -47.7050720304018
-16.3636363636364 -46.6731621804192
-16.3707216692052 -46.6666666666667
-17.5757575757576 -45.4845194673673
-18.7878787878788 -46.4305245615178
-18.9620764170652 -46.6666666666667
-19.933738734627 -47.8787878787879
-20 -47.9553405729093
-21.0500489449269 -49.0909090909091
-21.2121212121212 -49.2541232861587
-22.3300580534725 -50.3030303030303
-22.4242424242424 -50.3857114660439
-23.6363636363636 -51.3717745158188
-23.8277537008859 -51.5151515151515
-24.8484848484848 -52.2335769535051
-25.6158519226359 -52.7272727272727
-26.0606060606061 -52.9970944905581
-27.2727272727273 -53.663341290275
-27.8330939201884 -53.9393939393939
-28.4848484848485 -54.2431441035698
-29.6969696969697 -54.7426634437225
-30.8385164420305 -55.1515151515151
-30.9090909090909 -55.1754981062197
-32.1212121212121 -55.5253644392642
-33.3333333333333 -55.8131856699848
-34.5454545454545 -56.038964375808
-35.7575757575758 -56.2026979793072
-36.969696969697 -56.304389057909
-38.1818181818182 -56.3440350341868
-39.3939393939394 -56.3216384855673
-40.6060606060606 -56.2371968346237
-41.8181818181818 -56.0907126587828
-43.030303030303 -55.8821833806178
-44.2424242424242 -55.6116115775555
-45.4545454545455 -55.2789959608825
-45.8460771822666 -55.1515151515152
-46.6666666666667 -54.8699224972664
-47.8787878787879 -54.3885832195477
-48.8746567560674 -53.9393939393939
-49.0909090909091 -53.8362901292261
-50.3030303030303 -53.1892607794915
-51.0849717942872 -52.7272727272727
-51.5151515151515 -52.4577432904538
-52.7272727272727 -51.6249896089019
-52.8742144715407 -51.5151515151515
-53.9393939393939 -50.6676882300151
-54.3634280474684 -50.3030303030303
-55.1515151515152 -49.5786759500412
-55.6452468625684 -49.0909090909091
-56.3636363636364 -48.32876721501
-56.7601722189046 -47.8787878787879
-57.5757575757576 -46.8794566380888
-57.738806910392 -46.6666666666667
-58.5935063643538 -45.4545454545455
-58.7878787878788 -45.1527266227861
-59.3403506619519 -44.2424242424242
-60 -43.0415575420574
};
\addplot [draw=mediumseagreen47179123]
table{%
x  y
20.8277628136447 60
21.2121212121212 59.8426279931296
22.4242424242424 59.2791123624926
23.3691215647662 58.7878787878788
23.6363636363636 58.641087420395
24.2025448337502 58.7878787878788
24.8484848484848 58.9370197434502
26.0606060606061 59.3427348011142
27.2727272727273 59.6851997154184
28.4848484848485 59.964411858768
28.6845938257615 60
};
\addplot [draw=mediumseagreen47179123]
table{%
x  y
37.7599149832089 60
38.1818181818182 59.9210578617023
39.3939393939394 59.6310082044342
40.6060606060606 59.2777063071273
41.8181818181818 58.8611532046292
42.0032932935549 58.7878787878788
43.030303030303 58.3589671297955
44.2424242424242 57.7860145895111
44.6408333847147 57.5757575757576
45.4545454545455 57.1213065521936
46.6666666666667 56.3737241717201
46.6816111924219 56.3636363636364
47.8787878787879 55.5055266892034
48.3334383570057 55.1515151515152
49.0909090909091 54.5228196821614
49.7420950681305 53.9393939393939
50.3030303030303 53.4013431582684
50.9575921904962 52.7272727272727
51.5151515151515 52.1094771652015
52.0171144621939 51.5151515151515
52.7272727272727 50.6051964344798
52.94887459441 50.3030303030303
53.7647359342815 49.0909090909091
53.9393939393939 48.8058885776093
54.4752051571194 47.8787878787879
55.1068154204766 46.6666666666667
55.1515151515152 46.5703757126716
55.6416321324618 45.4545454545455
56.1088244092356 44.2424242424242
56.3636363636364 43.4740589079954
56.5032845968905 43.030303030303
56.8228487571134 41.8181818181818
57.0805221469745 40.6060606060606
57.2763086229169 39.3939393939394
57.4102068994596 38.1818181818182
57.4822156911215 36.969696969697
57.4923375688648 35.7575757575758
57.4405712472084 34.5454545454545
57.3269167261523 33.3333333333333
57.1513740056965 32.1212121212121
56.9139418003599 30.9090909090909
56.6146239665857 29.6969696969697
56.3636363636364 28.8547212177506
56.2474849298991 28.4848484848485
55.8016247898097 27.2727272727273
55.2905465604787 26.0606060606061
55.1515151515151 25.7681826693845
54.6893855909538 24.8484848484848
54.011394265243 23.6363636363636
53.9393939393939 23.4729067661884
53.3891252851059 22.4242424242424
53.9393939393939 21.8031898519297
54.433243317963 21.2121212121212
55.1515151515152 20.2818485931629
55.3560672292752 20
56.1629847686284 18.7878787878788
56.3636363636364 18.456586655964
56.8669044954808 17.5757575757576
57.490801093084 16.3636363636364
57.5757575757576 16.1781708564365
58.0208283881677 15.1515151515152
58.4813245784978 13.9393939393939
58.7878787878788 12.999918931618
58.8723180016813 12.7272727272727
59.1860425123094 11.5151515151515
59.4380971138065 10.3030303030303
59.6284792442256 9.09090909090909
59.7571901845402 7.87878787878788
59.8242312157239 6.66666666666667
59.8296010568032 5.45454545454545
59.7732984268044 4.24242424242425
59.6553258876746 3.03030303030303
59.4756808774669 1.81818181818182
59.2343659581282 0.606060606060609
58.9313785677115 -0.606060606060602
58.7878787878788 -1.08305401133638
58.5548661256567 -1.81818181818181
58.1056856591732 -3.03030303030303
58.1429434380485 -4.24242424242424
58.5765887893415 -5.45454545454545
58.7878787878788 -6.148874097216
58.9374535828129 -6.66666666666666
59.226101743153 -7.87878787878788
59.4532512022163 -9.09090909090909
59.6189019600029 -10.3030303030303
59.7230540165126 -11.5151515151515
59.7657060943547 -12.7272727272727
59.7468607483108 -13.9393939393939
59.6665167009902 -15.1515151515151
59.5246739523927 -16.3636363636364
59.3213325025184 -17.5757575757576
59.0564923513673 -18.7878787878788
58.7878787878788 -19.7855908155627
58.7270684562317 -20
58.3185021523143 -21.2121212121212
57.845153131288 -22.4242424242424
57.5757575757576 -23.0310395670255
57.2918402632096 -23.6363636363636
56.6548726614219 -24.8484848484848
56.3636363636364 -25.3489206210023
55.9246740450336 -26.0606060606061
55.1515151515152 -27.2032538220947
55.1015145966034 -27.2727272727273
54.1519848432563 -28.4848484848485
53.9393939393939 -28.7358359422871
53.0699510631901 -29.6969696969697
52.7272727272727 -30.0493089461799
51.8301764415571 -30.9090909090909
51.5151515151515 -31.4841799968306
51.2677142333173 -32.1212121212121
50.991623385877 -33.3333333333333
50.6528476867108 -34.5454545454545
50.3207808561822 -35.7575757575758
50.3518691675101 -36.969696969697
50.332796365226 -38.1818181818182
50.3030303030303 -38.6428423859697
50.2520462728607 -39.3939393939394
50.1075419748072 -40.6060606060606
49.9008127575108 -41.8181818181818
49.6318547434658 -43.030303030303
49.3006731026799 -44.2424242424242
49.0909090909091 -44.8887218982298
48.897325405374 -45.4545454545455
48.417031862831 -46.6666666666667
47.8787878787879 -47.861819119653
47.8707086839533 -47.8787878787879
47.2242442391423 -49.0909090909091
46.6666666666667 -50.0350833545992
46.4988304325417 -50.3030303030303
45.6660324013843 -51.5151515151515
45.4545454545455 -51.7979861319583
44.7147870318672 -52.7272727272727
44.2424242424242 -53.2761153006715
43.6321469607941 -53.9393939393939
43.030303030303 -54.5478329702412
42.3888657122239 -55.1515151515151
41.8181818181818 -55.6535574253994
40.9463327295414 -56.3636363636364
40.6060606060606 -56.6237928780305
39.3939393939394 -57.4762633647336
39.2389690515202 -57.5757575757576
38.1818181818182 -58.2152874379028
37.1354719137763 -58.7878787878788
36.969696969697 -58.8736448035125
35.7575757575758 -59.4345948989444
34.5454545454545 -59.9293892897035
34.3457794168034 -60
};
\addplot [draw=mediumseagreen56185118]
table{%
x  y
-60 -11.5788788489135
-59.9687783015349 -11.5151515151515
-59.3026769501436 -10.3030303030303
-58.7878787878788 -9.4579116298301
-58.5501521688626 -9.09090909090909
-57.6881679567935 -7.87878787878788
-57.5757575757576 -7.73365319913969
-56.6934185413042 -6.66666666666666
-56.3636363636364 -6.29803836422107
-55.5542549348732 -5.45454545454545
-55.1515151515152 -5.0643497396175
-54.2367685963849 -4.24242424242424
-53.9393939393939 -3.99278127256705
-52.7272727272727 -3.0548661582076
-52.6925826176804 -3.03030303030303
-51.5151515151515 -2.24800081682235
-50.8020667768005 -1.81818181818181
-50.3584531023343 -0.606060606060602
-51.5151515151515 0.112398513735848
-52.2382964721634 0.606060606060609
-52.7272727272727 0.961749559348403
-53.807293412475 1.81818181818182
-53.9393939393939 1.93028473806012
-55.1366472049996 3.03030303030303
-55.1515151515151 3.04499424571899
-56.2773761449527 4.24242424242425
-56.3636363636364 4.34165551904754
-57.2669650163613 5.45454545454545
-57.5757575757576 5.86878354646729
-58.1335803027644 6.66666666666667
-58.7878787878788 7.69382589079829
-58.8988073475093 7.87878787878788
-59.5548546072232 9.09090909090909
-60 10.0130287882678
};
\addplot [draw=mediumseagreen56185118]
table{%
x  y
-60 29.3860500658338
-59.8590868755009 29.6969696969697
-59.238832303875 30.9090909090909
-58.7878787878788 31.6999481549684
-58.5327465846417 32.1212121212121
-57.7233340462575 33.3333333333333
-57.5757575757576 33.5355207014289
-56.7897706293385 34.5454545454545
-56.3636363636364 35.1406531405801
-56.0121988483953 35.7575757575758
-56.1060092898834 36.969696969697
-56.1378981555973 38.1818181818182
-56.1060304784985 39.3939393939394
-56.0104075828756 40.6060606060606
-55.8510268201517 41.8181818181818
-55.6278895146152 43.030303030303
-55.3409956662661 44.2424242424242
-55.1515151515151 44.8974166707867
-54.9813978052398 45.4545454545455
-54.5439840504408 46.6666666666667
-54.0392756604316 47.8787878787879
-53.9393939393939 48.0904451575615
-53.4395174437079 49.0909090909091
-52.7626324045424 50.3030303030303
-52.7272727272727 50.3603197751007
-51.9699823622674 51.5151515151515
-51.5151515151515 52.148433273121
-51.0717281235487 52.7272727272727
-50.3030303030303 53.6504443327576
-50.0452599019119 53.9393939393939
-49.0909090909091 54.9299328359145
-48.8610143920734 55.1515151515152
-47.8787878787879 56.0329383576323
-47.4795893193519 56.3636363636364
-46.6666666666667 56.9936178392364
-45.8472644963261 57.5757575757576
-45.4545454545455 57.8378523956712
-44.2424242424242 58.5733399145051
-43.8496177373234 58.7878787878788
-43.030303030303 59.2097936101041
-41.8181818181818 59.7647263880702
-41.2309885116656 60
};
\addplot [draw=mediumseagreen56185118]
table{%
x  y
-24.1949885878278 60
-23.6363636363636 59.7769222543736
-22.4242424242424 59.2236166469619
-21.5758693405339 58.7878787878788
-21.2121212121212 58.5897447340746
-20 58.5214573849501
-18.7878787878788 58.7771396640475
-18.7194701052716 58.7878787878788
-17.5757575757576 58.9582337518358
-16.3636363636364 59.0767304577886
-15.1515151515151 59.1331769156709
-13.9393939393939 59.1275757031231
-12.7272727272727 59.0599242425048
-11.5151515151515 59.0128924765165
-10.3030303030303 59.5424714941835
-9.12524737176918 60
};
\addplot [draw=mediumseagreen56185118]
table{%
x  y
18.295097303201 60
18.7878787878788 59.8528951185146
20 59.4238283107896
21.2121212121212 58.9275371061005
21.5125257275748 58.7878787878788
22.4242424242424 58.339135103959
23.6363636363636 57.6742607174723
24.8484848484848 58.0368190341122
26.0606060606061 58.4648699081148
27.1442089810282 58.7878787878788
27.2727272727273 58.8241895176252
28.4848484848485 59.1034016609748
29.6969696969697 59.3193623471672
30.9090909090909 59.4720715762024
32.1212121212121 59.5615293480803
33.3333333333333 59.5877369765984
34.5454545454545 59.5506918341619
35.7575757575758 59.4503952345682
36.969696969697 59.2868471778172
38.1818181818182 59.0600476639091
39.3192153813972 58.7878787878788
39.3939393939394 58.7690136166408
40.6060606060606 58.396261290501
41.8181818181818 57.9567758174841
42.7305129165728 57.5757575757576
43.030303030303 57.4432606635627
44.2424242424242 56.8369242820303
45.0898653090674 56.3636363636364
45.4545454545455 56.1473655541715
46.6666666666667 55.3535319786443
46.9485069056226 55.1515151515152
47.8787878787879 54.4407381049186
48.4828220280851 53.9393939393939
49.0909090909091 53.3990500631112
49.7912585577209 52.7272727272727
50.3030303030303 52.1990878177988
50.9202815207839 51.5151515151515
51.5151515151515 50.8018259997249
51.9044277488003 50.3030303030303
52.7272727272727 49.1542397618779
52.7698996757818 49.0909090909091
53.5126771788012 47.8787878787879
53.9393939393939 47.106445911575
54.1685534342678 46.6666666666667
54.7312391043013 45.4545454545455
55.1515151515152 44.4228114519606
55.2210424481926 44.2424242424242
55.6230173905422 43.030303030303
55.9597752246506 41.8181818181818
56.2313130889804 40.6060606060606
56.3636363636364 39.8286702726449
56.4338557656846 39.3939393939394
56.5677540422273 38.1818181818182
56.6397628338893 36.969696969697
56.6498847116325 35.7575757575758
56.5981183899761 34.5454545454545
56.48446386892 33.3333333333333
56.3636363636364 32.4990202853089
56.3059771360518 32.1212121212121
56.0557699734801 30.9090909090909
55.7403466699422 29.6969696969697
55.3597039610263 28.4848484848485
55.1515151515152 27.9188636626033
54.9003293494852 27.2727272727273
54.3601901807338 26.0606060606061
53.9393939393939 25.2231659316389
53.7397724298397 24.8484848484848
53.0209005521717 23.6363636363636
52.7272727272727 23.1274616801215
52.2633865056559 22.4242424242424
52.7272727272727 21.9054692106137
53.3410163603635 21.2121212121212
53.9393939393939 20.4866377550595
54.3151313151685 20
55.1515151515152 18.8190506425122
55.172266478972 18.7878787878788
55.9064036413357 17.5757575757576
56.3636363636364 16.73775102997
56.5561984965228 16.3636363636364
57.1114368063875 15.1515151515152
57.5757575757576 13.9948488401009
57.5968254341011 13.9393939393939
57.9923442340727 12.7272727272727
58.3228864558504 11.5151515151515
58.5884519192911 10.3030303030303
58.7878787878788 9.09792297329893
58.7889804251231 9.09090909090909
58.9176913654377 7.87878787878788
58.9847323966214 6.66666666666667
58.9901022377007 5.45454545454545
58.9337996077019 4.24242424242425
58.8158270685721 3.03030303030303
58.7878787878788 2.84172721719516
58.6280503595256 1.81818181818182
58.3737997608505 0.606060606060609
58.0545715565557 -0.606060606060602
57.6703659964118 -1.81818181818181
57.5757575757576 -2.07348426803679
57.2011008134313 -3.03030303030303
57.2432806441551 -4.24242424242424
57.5757575757576 -5.12208522988806
57.6946976862604 -5.45454545454545
58.0635562834674 -6.66666666666666
58.3676308179064 -7.87878787878788
58.6069199439183 -9.09090909090909
58.7814236579201 -10.3030303030303
58.7878787878788 -10.3743437936116
58.8859032008603 -11.5151515151515
58.9285552787024 -12.7272727272727
58.9097099326585 -13.9393939393939
58.8293658853378 -15.1515151515151
58.7878787878788 -15.5060443139621
58.6821597773634 -16.3636363636364
58.4679510443862 -17.5757575757576
58.1889569029819 -18.7878787878788
57.8451773531506 -20
57.5757575757576 -20.7993058262805
57.428753490901 -21.2121212121212
56.9286738482719 -22.4242424242424
56.3636363636364 -23.6289285371942
56.3599403622375 -23.6363636363636
55.6848528242223 -24.8484848484848
55.1515151515152 -25.7131801536902
54.9235854447726 -26.0606060606061
54.0512128668372 -27.2727272727273
53.9393939393939 -27.4154696074386
53.0447312923926 -28.4848484848485
52.7272727272727 -28.835786075388
51.8914207219764 -29.6969696969697
51.5151515151515 -30.0575863574256
50.7162672166739 -30.9090909090909
50.4144220646647 -32.1212121212121
50.3030303030303 -32.6102551966507
50.1293495574038 -33.3333333333333
49.7721025500767 -34.5454545454545
49.4692675503149 -35.7575757575758
49.5073221848582 -36.969696969697
49.4872703102942 -38.1818181818182
49.4049922239854 -39.3939393939394
49.2604879259319 -40.6060606060606
49.0909090909091 -41.6003569408802
49.0517481731453 -41.8181818181818
48.7682346454713 -43.030303030303
48.4191300355848 -44.2424242424242
48.0044302781452 -45.4545454545455
47.8787878787879 -45.771630328509
47.5038468495301 -46.6666666666667
46.9267291641145 -47.8787878787879
46.6666666666667 -48.366405713384
46.2568196122189 -49.0909090909091
45.4975728257317 -50.3030303030303
45.4545454545455 -50.365655798487
44.6137502290829 -51.5151515151515
44.2424242424242 -51.9816122560033
43.6078458273392 -52.7272727272727
43.030303030303 -53.3549740353153
42.452692330232 -53.9393939393939
41.8181818181818 -54.5365569737498
41.1124004715539 -55.1515151515152
40.6060606060606 -55.5639044959109
39.5385962049492 -56.3636363636364
39.3939393939394 -56.4653718243676
38.1818181818182 -57.2435794948896
37.6098447498408 -57.5757575757576
36.969696969697 -57.926065553589
35.7575757575758 -58.5193965621395
35.1357577104078 -58.7878787878788
34.5454545454545 -59.0288437111434
33.3333333333333 -59.4574836741246
32.1212121212121 -59.819966256985
31.3847875550279 -60
};
\addplot [draw=mediumseagreen56185118]
table{%
x  y
20.7853381272848 -60
20 -59.8062277546329
18.7878787878788 -59.4409969403423
17.5757575757576 -59.0096114786033
17.0355689015654 -58.7878787878788
16.3636363636364 -58.4961472202513
15.1515151515152 -57.899909348605
14.5617468668816 -57.5757575757576
13.9393939393939 -57.2127383656022
12.7272727272727 -56.4314460353492
12.6312022608826 -56.3636363636364
11.5151515151515 -55.5244771676465
11.0587420321329 -55.1515151515151
10.3030303030303 -54.4908597645236
9.71887355017087 -53.9393939393939
9.09090909090909 -53.3020695019747
8.56355558283504 -52.7272727272727
7.87878787878788 -51.9203299921086
7.30273625537832 -51.5151515151515
6.66666666666667 -51.213498156073
5.56310031761583 -51.5151515151515
5.45454545454545 -51.5432849749084
4.24242424242425 -51.7945412349837
3.03030303030303 -51.9829122441189
1.81818181818182 -52.1083993084778
0.606060606060609 -52.1710024280603
-0.606060606060602 -52.1707216028666
-1.81818181818181 -52.1075581390603
-3.03030303030303 -51.9815094243139
-4.24242424242424 -51.7925767647912
-5.45454545454545 -51.5407601604923
-5.55318179680038 -51.5151515151515
-6.66666666666666 -51.2102428098418
-7.87878787878788 -50.811998106857
-9.09090909090909 -50.3474299790528
-9.19228117140756 -50.3030303030303
-10.3030303030303 -49.7883768083848
-11.5151515151515 -49.1565899400295
-11.6285685434973 -49.0909090909091
-12.7272727272727 -48.4155433116726
-13.5211327541989 -47.8787878787879
-13.9393939393939 -47.5774741648399
-15.0983862883825 -46.6666666666667
-15.1515151515151 -46.6219902157832
-16.3636363636364 -45.5178000569214
-16.4281156584091 -45.4545454545455
-17.5757575757576 -44.2438902320806
-18.7878787878788 -44.9571803448225
-19.1229715647585 -45.4545454545455
-20 -46.6434441895086
-20.0183009783439 -46.6666666666667
-21.0563367352498 -47.8787878787879
-21.2121212121212 -48.0472599756201
-22.2479314677732 -49.0909090909091
-22.4242424242424 -49.2563332835391
-23.6280868548125 -50.3030303030303
-23.6363636363636 -50.3097634815086
-24.8484848484848 -51.2178059269472
-25.2827096631823 -51.5151515151515
-26.0606060606061 -52.0156218170125
-27.2727272727273 -52.7221571065364
-27.282519459786 -52.7272727272727
-28.4848484848485 -53.3195744175764
-29.6969696969697 -53.8475802573808
-29.9394902634919 -53.9393939393939
-30.9090909090909 -54.2866621362902
-32.1212121212121 -54.6554012345836
-33.3333333333333 -54.9587483447844
-34.3152582694356 -55.1515151515151
-34.5454545454545 -55.1943932207752
-35.7575757575758 -55.3581268242744
-36.969696969697 -55.4598179028762
-38.1818181818182 -55.499463879154
-39.3939393939394 -55.4770673305344
-40.6060606060606 -55.3926256795909
-41.8181818181818 -55.2461415037499
-42.3682178120662 -55.1515151515152
-43.030303030303 -55.0314679842585
-44.2424242424242 -54.7463007839263
-45.4545454545455 -54.3957429537314
-46.6666666666667 -53.9797918224813
-46.7683978897176 -53.9393939393939
-47.8787878787879 -53.4733078864817
-49.0909090909091 -52.8953987690426
-49.4058702926271 -52.7272727272727
-50.3030303030303 -52.2194085021746
-51.4270525162251 -51.5151515151515
-51.5151515151515 -51.456400279115
-52.7272727272727 -50.570048229328
-53.0628884614638 -50.3030303030303
-53.9393939393939 -49.5577069545206
-54.4472632922745 -49.0909090909091
-55.1515151515151 -48.3957896483215
-55.6388373352337 -47.8787878787879
-56.3636363636364 -47.0485101528908
-56.6752707279901 -46.6666666666667
-57.5757575757576 -45.4676701587677
-57.5850121597216 -45.4545454545454
-58.3656226214102 -44.2424242424242
-58.7878787878788 -43.5179969618296
-59.0557741864354 -43.030303030303
-59.6517881708956 -41.8181818181818
-60 -41.0160518201528
};
\addplot [draw=mediumseagreen66190113]
table{%
x  y
-60 -13.7054033062734
-59.579093344631 -12.7272727272727
-58.9852437742275 -11.5151515151515
-58.7878787878788 -11.1560017078053
-58.2894314984076 -10.3030303030303
-57.5757575757576 -9.20125915857519
-57.4994404861734 -9.09090909090909
-56.5791167033812 -7.87878787878788
-56.3636363636364 -7.61821386863671
-55.5196407582113 -6.66666666666666
-55.1515151515152 -6.28302636052235
-54.2943196369869 -5.45454545454545
-53.9393939393939 -5.13563468418011
-52.8608926746342 -4.24242424242424
-52.7272727272727 -4.13903180365081
-51.5151515151515 -3.28076123094057
-51.12525222909 -3.03030303030303
-50.3030303030303 -2.53470049400909
-49.0909090909091 -1.87881632473992
-48.9644418834357 -1.81818181818181
-48.4835530615417 -0.606060606060602
-49.0909090909091 -0.303554682776972
-50.3030303030303 0.374751045486964
-50.675432008587 0.606060606060609
-51.5151515151515 1.16183040766766
-52.4174579139392 1.81818181818182
-52.7272727272727 2.05935854907095
-53.8714202456339 3.03030303030303
-53.9393939393939 3.09233926414471
-55.1033140875156 4.24242424242425
-55.1515151515151 4.29393959942547
-56.1604119255453 5.45454545454545
-56.3636363636364 5.70910625823184
-57.0774466001265 6.66666666666667
-57.5757575757576 7.40033998213341
-57.8805277578364 7.87878787878788
-58.5773337500591 9.09090909090909
-58.7878787878788 9.50154089894868
-59.174791694477 10.3030303030303
-59.6890288083744 11.5151515151515
-60 12.3653859995903
};
\addplot [draw=mediumseagreen66190113]
table{%
x  y
-60 27.0397721831425
-59.9216758677934 27.2727272727273
-59.4432327719408 28.4848484848485
-58.8938824892084 29.6969696969697
-58.7878787878788 29.9041255017358
-58.2416783513998 30.9090909090909
-57.5757575757576 32.0086318753879
-57.5030578237569 32.1212121212121
-56.6400211826198 33.3333333333333
-56.3636363636364 33.6884669445696
-55.6493615263902 34.5454545454545
-55.1515151515151 35.7286112175932
-55.1419778955607 35.7575757575758
-55.1515151515151 35.872086412496
-55.2381236157047 36.969696969697
-55.2700124814186 38.1818181818182
-55.2381448043198 39.3939393939394
-55.1515151515151 40.4920617534353
-55.1420226309462 40.6060606060606
-54.9737936308557 41.8181818181818
-54.7382683118039 43.030303030303
-54.4354473940934 44.2424242424242
-54.0653307891842 45.4545454545455
-53.9393939393939 45.8035296417805
-53.6096058029972 46.6666666666667
-53.0752278169898 47.8787878787879
-52.7272727272727 48.575192932218
-52.4535049902817 49.0909090909091
-51.7343455885463 50.3030303030303
-51.5151515151515 50.6372908256577
-50.9011395104011 51.5151515151515
-50.3030303030303 52.2959159350578
-49.9490045597709 52.7272727272727
-49.0909090909091 53.6891610864801
-48.8505211847224 53.9393939393939
-47.8787878787879 54.8759919434616
-47.5691299079484 55.1515151515152
-46.6666666666667 55.8991200396829
-46.0550118801313 56.3636363636364
-45.4545454545455 56.7902345286065
-44.2424242424242 57.5731748722932
-44.2379820940211 57.5757575757576
-43.030303030303 58.235355209383
-41.8924046724668 58.7878787878788
-41.8181818181818 58.8218594610203
-40.6060606060606 59.3075259911183
-39.3939393939394 59.7239275482099
-38.4299552947288 60
};
\addplot [draw=mediumseagreen66190113]
table{%
x  y
-26.9977471526478 60
-26.0606060606061 59.7328719561143
-24.8484848484848 59.3180957208824
-23.6363636363636 58.8340553273237
-23.5352051405636 58.7878787878788
-22.4242424242424 58.250016307949
-21.2121212121212 57.5898130124934
-20 57.6312489039811
-18.7878787878788 57.886930684277
-17.5757575757576 58.0772156969336
-16.3636363636364 58.2021048159744
-15.1515151515151 58.2615968141794
-13.9393939393939 58.2556934235876
-12.7272727272727 58.1843925938638
-11.5151515151515 58.0814818937412
-10.3030303030303 58.6014633023525
-9.8502159202499 58.7878787878788
-9.09090909090909 59.0828441422493
-7.87878787878788 59.4853565155043
-6.66666666666666 59.8195133295964
-5.843596699018 60
};
\addplot [draw=mediumseagreen66190113]
table{%
x  y
13.878390455767 60
13.9393939393939 59.9853977317992
15.1515151515152 59.8216617665368
16.3636363636364 59.5942646977945
17.5757575757576 59.2996460473801
18.7878787878788 58.9378042314855
19.211420056694 58.7878787878788
20 58.4923473477122
21.2121212121212 57.9669175417655
22.0068455360299 57.5757575757576
22.4242424242424 57.3575006709561
23.6363636363636 56.6605151879016
24.8484848484848 57.1023423243234
26.0606060606061 57.5553340797598
26.1253489366315 57.5757575757576
27.2727272727273 57.9177766724574
28.4848484848485 58.2123604402331
29.6969696969697 58.4402107313092
30.9090909090909 58.6013270559857
32.1212121212121 58.6957097960309
33.3333333333333 58.7233601425798
34.5454545454545 58.6842755329141
35.7575757575758 58.5784573675026
36.969696969697 58.405905723925
38.1818181818182 58.1666203614303
39.3939393939394 57.8606022556909
40.3202036278536 57.5757575757576
40.6060606060606 57.4827288276315
41.8181818181818 57.0176352990043
43.030303030303 56.4819191039058
43.2667609155218 56.3636363636364
44.2424242424242 55.8453886065728
45.4124474793089 55.1515151515152
45.4545454545455 55.1249028948591
46.6666666666667 54.2787201360831
47.1107844191856 53.9393939393939
47.8787878787879 53.3111729683899
48.5358919900546 52.7272727272727
49.0909090909091 52.1966205220195
49.7512016830744 51.5151515151515
50.3030303030303 50.8988031187513
50.7998684416046 50.3030303030303
51.5151515151515 49.3684828593231
51.7139694661298 49.0909090909091
52.5044046293774 47.8787878787879
52.7272727272727 47.4997256768621
53.1875352495904 46.6666666666667
53.7841496319591 45.4545454545455
53.9393939393939 45.0951101007787
54.2867348636695 44.2424242424242
54.7115662329036 43.030303030303
55.0674716817867 41.8181818181818
55.1515151515152 41.4632038735367
55.3435316240228 40.6060606060606
55.5498524916404 39.3939393939394
55.6909548576839 38.1818181818182
55.7668388286591 36.969696969697
55.7775053132613 35.7575757575758
55.7229533506136 34.5454545454545
55.6031835898061 33.3333333333333
55.4181951750088 32.1212121212121
55.1679890046073 30.9090909090909
55.1515151515152 30.8457846635011
54.8355663231707 29.6969696969697
54.4332804347935 28.4848484848485
53.9620673632764 27.2727272727273
53.9393939393939 27.2218460561274
53.3907273106772 26.0606060606061
52.74493617134 24.8484848484848
52.7272727272727 24.8187017301711
51.9810750032671 23.6363636363636
51.5151515151515 22.9544083196435
51.1233855557782 22.4242424242424
51.5151515151515 21.9584379349311
52.1775777812043 21.2121212121212
52.7272727272727 20.5911392333214
53.2148432616025 20
53.9393939393939 19.0423089969528
54.1195889635734 18.7878787878788
54.9006202593058 17.5757575757576
55.1515151515152 17.143531893119
55.5770415904549 16.3636363636364
56.1656181781447 15.1515151515152
56.3636363636364 14.686173576326
56.6634162501502 13.9393939393939
57.0813391687526 12.7272727272727
57.4306057324268 11.5151515151515
57.5757575757576 10.8881493586246
57.7039517900462 10.3030303030303
57.9045398408893 9.09090909090909
58.0401506682533 7.87878787878788
58.1107849763885 6.66666666666667
58.1164422906888 5.45454545454545
58.057121966654 4.24242424242425
57.9328251061129 3.03030303030303
57.7435502302807 1.81818181818182
57.5757575757576 1.01824255807609
57.4844022255139 0.606060606060609
57.1470919182638 -0.606060606060602
56.7411229802762 -1.81818181818181
56.3636363636364 -2.78222673468688
56.2606657545344 -3.03030303030303
56.3084735804268 -4.24242424242424
56.3636363636364 -4.38013186432916
56.7697220475963 -5.45454545454545
57.1594109131597 -6.66666666666666
57.4806563802203 -7.87878787878788
57.5757575757576 -8.33477416000486
57.7250288408372 -9.09090909090909
57.8995320653148 -10.3030303030303
58.0092504353756 -11.5151515151515
58.054182829915 -12.7272727272727
58.0343299149557 -13.9393939393939
57.9496919988325 -15.1515151515151
57.8002686742823 -16.3636363636364
57.5860599413051 -17.5757575757576
57.5757575757576 -17.6205173536951
57.291892697717 -18.7878787878788
56.928699437965 -20
56.4970622889008 -21.2121212121212
56.3636363636364 -21.5355260583697
55.9750394093871 -22.4242424242424
55.3724917373915 -23.6363636363636
55.1515151515152 -24.0331275996125
54.66849911753 -24.8484848484848
53.9393939393939 -25.9598363759849
53.8687892074083 -26.0606060606061
52.93710832707 -27.2727272727273
52.7272727272727 -27.5235410950143
51.8643621449962 -28.4848484848485
51.5151515151515 -28.8446423947637
50.6228082973227 -29.6969696969697
50.3030303030303 -30.042352011865
49.7463070827273 -30.9090909090909
49.5206717230671 -32.1212121212121
49.2295241615085 -33.3333333333333
49.0909090909091 -33.8036524080408
48.8596761172186 -34.5454545454545
48.5938114357569 -35.7575757575758
48.6369623482517 -36.969696969697
48.6158252895527 -38.1818181818182
48.5290947246317 -39.3939393939394
48.3767701076053 -40.6060606060606
48.1588525440998 -41.8181818181818
47.8787878787879 -43.0155600276774
47.8751422368415 -43.030303030303
47.5060650604875 -44.2424242424242
47.0676404679004 -45.4545454545455
46.6666666666667 -46.4117248479949
46.553388022802 -46.6666666666667
45.9412514360345 -47.8787878787879
45.4545454545455 -48.739157920792
45.2427063188827 -49.0909090909091
44.4344070170961 -50.3030303030303
44.2424242424242 -50.5655001297795
43.4998320285113 -51.5151515151515
43.030303030303 -52.0668707634566
42.4265884195062 -52.7272727272727
41.8181818181818 -53.3428515610512
41.1813415189916 -53.9393939393939
40.6060606060606 -54.4406451292939
39.7191296468513 -55.1515151515151
39.3939393939394 -55.3951438374404
38.1818181818182 -56.2241426509014
37.9563414161733 -56.3636363636364
36.969696969697 -56.9366373796413
35.7575757575758 -57.5663205785212
35.7369810075875 -57.5757575757576
34.5454545454545 -58.0902226641186
33.3333333333333 -58.5436066326466
32.5610782549041 -58.7878787878788
32.1212121212121 -58.9194196575186
30.9090909090909 -59.2157474230403
29.6969696969697 -59.4459187366604
28.4848484848485 -59.6099344319794
27.2727272727273 -59.7077950541941
26.0606060606061 -59.7394990152424
24.8484848484848 -59.7050469712609
23.6363636363636 -59.6044393120932
22.4242424242424 -59.4376764204812
21.2121212121212 -59.2047571770382
20 -58.9056811551665
19.6090389087895 -58.7878787878788
18.7878787878788 -58.5261683296909
17.5757575757576 -58.0698802166901
16.4376665461509 -57.5757575757576
16.3636363636364 -57.5416467732618
15.1515151515152 -56.9088781599081
14.2167630148562 -56.3636363636364
13.9393939393939 -56.1912875642749
12.7272727272727 -55.3590032787833
12.4513211792535 -55.1515151515152
11.5151515151515 -54.398465081015
10.9900283525367 -53.9393939393939
10.3030303030303 -53.2937249196282
9.74489722052113 -52.7272727272727
9.09090909090909 -52.0096729905206
8.67126045048106 -51.5151515151515
7.87878787878788 -50.4988053002076
6.66666666666667 -50.3106527451365
5.45454545454545 -50.6419799288088
4.24242424242425 -50.9069831309556
3.03030303030303 -51.1056611958803
1.81818181818182 -51.2380146663046
0.606060606060609 -51.3040431897271
-0.606060606060602 -51.3037471189857
-1.81818181818181 -51.2371273133123
-3.03030303030303 -51.1041818518305
-4.24242424242424 -50.9049115180556
-5.45454545454545 -50.6393169676946
-6.66666666666666 -50.3073973989053
-6.67995861884038 -50.3030303030303
-7.87878787878788 -49.8863544822447
-9.09090909090909 -49.3948959771749
-9.74698819765788 -49.0909090909091
-10.3030303030303 -48.8174427764764
-11.5151515151515 -48.1468353275084
-11.9512186989115 -47.8787878787879
-12.7272727272727 -47.3705242288349
-13.7043152066991 -46.6666666666667
-13.9393939393939 -46.4854544713817
-15.1515151515151 -45.4661731128699
-15.164279376218 -45.4545454545455
-16.3636363636364 -44.2796789653337
-16.3989520181982 -44.2424242424242
-17.4614329420323 -43.030303030303
-17.5757575757576 -42.8883099785666
-18.0387495096928 -43.030303030303
-18.7878787878788 -43.3019457701899
-19.3613762457895 -44.2424242424242
-20 -45.1903085165713
-20.1901867388593 -45.4545454545455
-21.145425230524 -46.6666666666667
-21.2121212121212 -46.7445480050689
-22.254680283177 -47.8787878787879
-22.4242424242424 -48.0496332411926
-23.5394643768131 -49.0909090909091
-23.6363636363636 -49.1751592995147
-24.8484848484848 -50.145666712131
-25.0634981909764 -50.3030303030303
-26.0606060606061 -50.9858232157401
-26.9137994121913 -51.5151515151515
-27.2727272727273 -51.7243674619649
-28.4848484848485 -52.3576021388014
-29.2850939597293 -52.7272727272727
-29.6969696969697 -52.9066877827655
-30.9090909090909 -53.3655742002859
-32.1212121212121 -53.7553417207252
-32.8169742558567 -53.9393939393939
-33.3333333333333 -54.0686186674262
-34.5454545454545 -54.3065765059945
-35.7575757575758 -54.4791423564701
-36.969696969697 -54.5863186186507
-38.1818181818182 -54.6281035260638
-39.3939393939394 -54.6044985387049
-40.6060606060606 -54.5155021762072
-41.8181818181818 -54.3611162356001
-43.030303030303 -54.1413383069003
-43.8886803304893 -53.9393939393939
-44.2424242424242 -53.8514250818885
-45.4545454545455 -53.4808753978247
-46.6666666666667 -53.0412041962239
-47.4145667324311 -52.7272727272727
-47.8787878787879 -52.5206320996485
-49.0909090909091 -51.9077761679178
-49.7844940110068 -51.5151515151515
-50.3030303030303 -51.202725551756
-51.5151515151515 -50.3943892448048
-51.6400884533223 -50.3030303030303
-52.7272727272727 -49.4533497862214
-53.153505577013 -49.0909090909091
-53.9393939393939 -48.3732715242726
-54.4403740664932 -47.8787878787879
-55.1515151515151 -47.1208787457048
-55.5480240103068 -46.6666666666667
-56.3636363636364 -45.6513767354251
-56.5114632993227 -45.4545454545455
-57.3428947491132 -44.2424242424242
-57.5757575757576 -43.8673416748376
-58.0636529638732 -43.030303030303
-58.6960946157934 -41.8181818181818
-58.7878787878788 -41.6189287873777
-59.2275739531571 -40.6060606060606
-59.6839490080906 -39.3939393939394
-60 -38.4028996104689
};
\addplot [draw=mediumseagreen66190113]
table{%
x  y
-28.9864703204695 -1.81818181818181
-28.4848484848485 -2.036392262585
-27.8685292923095 -1.81818181818181
-28.4848484848485 -1.64049147786298
-28.9864703204695 -1.81818181818181
};
\addplot [draw=mediumseagreen66190113]
table{%
x  y
-26.9905119535297 -3.03030303030303
-26.0606060606061 -3.65495314311383
-25.2519714745912 -4.24242424242424
-24.8484848484848 -4.55989522577741
-24.5829672449785 -4.24242424242424
-24.7960776791573 -3.03030303030303
-24.8484848484848 -2.94498964265136
-26.0606060606061 -2.36786547892802
-26.9905119535297 -3.03030303030303
};
\addplot [draw=mediumseagreen77194107]
table{%
x  y
-60 -31.9114501204053
-59.9732436859041 -30.9090909090909
-59.8710692938918 -29.6969696969697
-59.7582336202327 -28.4848484848485
-60 -27.5881119621422
};
\addplot [draw=mediumseagreen77194107]
table{%
x  y
-60 -16.5879293166745
-59.9435918527285 -16.3636363636364
-59.5664992648924 -15.1515151515151
-59.117155053783 -13.9393939393939
-58.7878787878788 -13.1742007153055
-58.5833678192596 -12.7272727272727
-57.9518788920098 -11.5151515151515
-57.5757575757576 -10.8715115876174
-57.221073092569 -10.3030303030303
-56.382781235674 -9.09090909090909
-56.3636363636364 -9.0656941546724
-55.3970418768486 -7.87878787878788
-55.1515151515151 -7.60197332312169
-54.2569963750225 -6.66666666666666
-53.9393939393939 -6.35970337865313
-52.9233316026601 -5.45454545454545
-52.7272727272727 -5.29217027667869
-51.5151515151515 -4.37354065485255
-51.3244481803927 -4.24242424242424
-50.3030303030303 -3.58630021649482
-49.3388637411633 -3.03030303030303
-49.0909090909091 -2.89613360330211
-47.8787878787879 -2.31498428544479
-46.6896748420928 -1.81818181818181
-46.6666666666667 -1.75839019813306
-46.1736708806117 -0.606060606060602
-46.6666666666667 -0.421180728138066
-47.8787878787879 0.107960262704187
-48.8788484511022 0.606060606060609
-49.0909090909091 0.718606429783305
-50.3030303030303 1.44138276384605
-50.8723404832399 1.81818181818182
-51.5151515151515 2.27347936566989
-52.4873646367087 3.03030303030303
-52.7272727272727 3.23115231914901
-53.8353330295188 4.24242424242425
-53.9393939393939 4.34514690146778
-54.977418092549 5.45454545454545
-55.1515151515151 5.65714963991609
-55.9574464949652 6.66666666666667
-56.3636363636364 7.22508942571484
-56.8076285504967 7.87878787878787
-57.5506002785391 9.09090909090909
-57.5757575757576 9.13692541659106
-58.1736592532576 10.3030303030303
-58.7198447851124 11.5151515151515
-58.7878787878788 11.6902842353069
-59.1671548028495 12.7272727272727
-59.5395794219385 13.9393939393939
-59.8410982793489 15.1515151515152
-60 15.9867155360919
};
\addplot [draw=mediumseagreen77194107]
table{%
x  y
-60 23.4271304452207
-59.9663704270071 23.6363636363636
-59.7006439273815 24.8484848484848
-59.3640109296849 26.0606060606061
-58.9564720678852 27.2727272727273
-58.7878787878788 27.6998529280691
-58.4587778865153 28.4848484848485
-57.8752973684649 29.6969696969697
-57.5757575757576 30.2480991170371
-57.1927063269381 30.9090909090909
-56.4099679237592 32.1212121212121
-56.3636363636364 32.1862840592258
-55.4889876481551 33.3333333333333
-55.1515151515151 33.7382331424533
-54.4275572641672 34.5454545454545
-54.225909294902 35.7575757575758
-54.3268642597773 36.969696969697
-54.3605234798483 38.1818181818182
-54.3268871001847 39.3939393939394
-54.2259545584891 40.6060606060606
-54.0577260865997 41.8181818181818
-53.9393939393939 42.4271720777583
-53.8153109533749 43.030303030303
-53.4946888705075 44.2424242424242
-53.1028146403745 45.4545454545455
-52.7272727272727 46.4374323866508
-52.6342167269381 46.6666666666667
-52.066464348624 47.8787878787879
-51.5151515151515 48.9173352871087
-51.4168718248284 49.0909090909091
-50.6498058775277 50.3030303030303
-50.3030303030303 50.7988197054731
-49.7662421729085 51.5151515151515
-49.0909090909091 52.3379997692986
-48.7468681099325 52.7272727272727
-47.8787878787879 53.6309046788266
-47.557763378892 53.9393939393939
-46.6666666666667 54.7322617850784
-46.152683401823 55.1515151515152
-45.4545454545455 55.6817104185525
-44.4669235924712 56.3636363636364
-44.2424242424242 56.5086462292793
-43.030303030303 57.2133839754377
-42.329242890119 57.5757575757576
-41.8181818181818 57.8239109282534
-40.6060606060606 58.3390102233612
-39.3939393939394 58.7806468278339
-39.3701300046908 58.7878787878788
-38.1818181818182 59.1281967754455
-36.969696969697 59.4060697993584
-35.7575757575758 59.6146770927872
-34.5454545454545 59.7540195770486
-33.3333333333333 59.8240979714931
-32.1212121212121 59.8249108374199
-30.9090909090909 59.7564588941794
-29.6969696969697 59.6187428611219
-28.4848484848485 59.4117612995467
-27.2727272727273 59.1355154418448
-26.0606060606061 58.7900044695064
-26.054394075511 58.7878787878788
-24.8484848484848 58.3502204635821
-23.6363636363636 57.8368465042433
-23.0970806857667 57.5757575757576
-22.4242424242424 57.2289914636371
-21.2121212121212 56.5278431138344
-20 56.6934343117266
-18.7878787878788 56.9636981111026
-17.5757575757576 57.1648357620419
-16.3636363636364 57.2968472645445
-15.1515151515151 57.3597326186105
-13.9393939393939 57.3534925421502
-12.7272727272727 57.2781255993429
-11.5151515151515 57.1406370849704
-10.4006063655313 57.5757575757576
-10.3030303030303 57.6153605782279
-9.09090909090909 58.1143685240347
-7.87878787878788 58.5409354067218
-7.03353663423856 58.7878787878788
-6.66666666666666 58.8890171463686
-5.45454545454545 59.1548178014122
-4.24242424242424 59.3522622449808
-3.03030303030303 59.4813508891793
-1.81818181818181 59.5420834403747
-0.606060606060602 59.5359753045294
0.606060606060609 59.7162586814701
1.81818181818182 59.9968522398403
1.83638179788365 60
};
\addplot [draw=mediumseagreen77194107]
table{%
x  y
10.1350352936667 60
10.3030303030303 59.9698764008951
11.5151515151515 59.6813643294387
12.7272727272727 59.3234118901591
13.9393939393939 59.068228622342
15.1515151515152 58.9065682441247
15.7841846216024 58.7878787878788
16.3636363636364 58.6727908950748
17.5757575757576 58.3608747139605
18.7878787878788 57.9777874902164
19.8606345309157 57.5757575757576
20 57.5202702757087
21.2121212121212 56.9620622734045
22.35655745706 56.3636363636364
22.4242424242424 56.3258892469984
23.6363636363636 55.6111080392947
24.8484848484848 56.1272275790181
25.4442135658023 56.3636363636364
26.0606060606061 56.5939936835025
27.2727272727273 56.9763636176608
28.4848484848485 57.2881114641243
29.6969696969697 57.5292380957253
30.0276790358091 57.5757575757576
30.9090909090909 57.6929156950359
32.1212121212121 57.7872989544893
33.3333333333333 57.814948262221
34.5454545454545 57.7758636525553
35.7575757575758 57.6700460065527
36.4199242524657 57.5757575757576
36.969696969697 57.4929347705407
38.1818181818182 57.2397070305448
39.3939393939394 56.9158580756865
40.6060606060606 56.5213872679746
41.0171894829555 56.3636363636364
41.8181818181818 56.0372799816011
43.030303030303 55.4684205404543
43.6269152912756 55.1515151515152
44.2424242424242 54.8030121428383
45.4545454545455 54.0367690963758
45.5940312713944 53.9393939393939
46.6666666666667 53.1377154292908
47.1684350406427 52.7272727272727
47.8787878787879 52.1020676273341
48.4926522438158 51.5151515151515
49.0909090909091 50.8961329815272
49.6219253707902 50.3030303030303
50.3030303030303 49.4741471371109
50.5963527547323 49.0909090909091
51.4409798370483 47.8787878787879
51.5151515151515 47.7607282634834
52.158400933569 46.6666666666667
52.7272727272727 45.5805913927694
52.7893133734594 45.4545454545455
53.312843007226 44.2424242424242
53.7632901498752 43.030303030303
53.9393939393939 42.4646477648857
54.1292108037871 41.8181818181818
54.4161884027696 40.6060606060606
54.6342408406328 39.3939393939394
54.7833660819659 38.1818181818182
54.8635655584423 36.969696969697
54.8748385542254 35.7575757575758
54.8171843534784 34.5454545454545
54.6906043878747 33.3333333333333
54.495097225741 32.1212121212121
54.2306642987506 30.9090909090909
53.9393939393939 29.8500088106094
53.8947670542744 29.6969696969697
53.4682245963343 28.4848484848485
52.9685994573158 27.2727272727273
52.7272727272727 26.7619649331809
52.3746304178526 26.0606060606061
51.6874042979518 24.8484848484848
51.5151515151515 24.5755531303661
50.8817711788325 23.6363636363636
50.3030303030303 22.8564847484643
49.9583578255592 22.4242424242424
50.3030303030303 21.9728252320993
50.9260478967755 21.2121212121212
51.5151515151515 20.5953583122954
52.042164425513 20
52.7272727272727 19.156236687186
53.0059576961055 18.7878787878788
53.840286771936 17.5757575757576
53.9393939393939 17.4159289399611
54.5502202810819 16.3636363636364
55.1515151515151 15.1996739188512
55.1748998884883 15.1515151515152
55.6906965962648 13.9393939393939
56.1337132656292 12.7272727272727
56.3636363636364 11.9745258630529
56.4960025860738 11.5151515151515
56.776610748593 10.3030303030303
56.988561293347 9.09090909090909
57.1318541424699 7.87878787878788
57.2064892959616 6.66666666666667
57.2124667538222 5.45454545454545
57.1497865160516 4.24242424242425
57.0184485826498 3.03030303030303
56.8184526860655 1.81818181818182
56.5497996289527 0.606060606060609
56.3636363636364 -0.0629152240800721
56.2034140051707 -0.606060606060602
55.7730697238877 -1.81818181818181
55.2699468470826 -3.03030303030303
55.3210249555808 -4.24242424242424
55.8065752738787 -5.45454545454545
56.2195857261571 -6.66666666666666
56.3636363636364 -7.17950750141362
56.5489646318483 -7.87878787878788
56.8017664839155 -9.09090909090909
56.9861237660066 -10.3030303030303
57.1020378997705 -11.5151515151515
57.1495081743828 -12.7272727272727
57.128533879019 -13.9393939393939
57.039116435328 -15.1515151515151
56.8812551324853 -16.3636363636364
56.6549494305014 -17.5757575757576
56.3636363636364 -18.7737510104189
56.359995357774 -18.7878787878788
55.9750665304736 -20
55.5175985905171 -21.2121212121212
55.1515151515152 -22.0493494506816
54.9771566665757 -22.4242424242424
54.3362556148757 -23.6363636363636
53.9393939393939 -24.3062876577961
53.5963608208008 -24.8484848484848
52.7470826511049 -26.0606060606061
52.7272727272727 -26.0863788647864
51.7488890612075 -27.2727272727273
51.5151515151515 -27.5331176711305
50.5936214166017 -28.4848484848485
50.3030303030303 -28.7624084359153
49.2421083646345 -29.6969696969697
49.0909090909091 -30.0398563372027
48.8317581232463 -30.9090909090909
48.5937319436268 -32.1212121212121
48.2857903355696 -33.3333333333333
47.9079717277606 -34.5454545454545
47.8787878787879 -34.7064179309199
47.6897024907537 -35.7575757575758
47.7363592899665 -36.969696969697
47.7140129751657 -38.1818181818182
47.6223209206065 -39.3939393939394
47.4612816858922 -40.6060606060606
47.2308967114194 -41.8181818181818
46.9311643996366 -43.030303030303
46.6666666666667 -43.8989638416333
46.5557408329922 -44.2424242424242
46.0907132461972 -45.4545454545455
45.5521297849824 -46.6666666666667
45.4545454545455 -46.8598982079928
44.9067506560245 -47.8787878787879
44.2424242424242 -48.9818772066586
44.1722257230773 -49.0909090909091
43.3081028333278 -50.3030303030303
43.030303030303 -50.658289842325
42.3105614077114 -51.5151515151515
41.8181818181818 -52.0537644443443
41.1531467652686 -52.7272727272727
40.6060606060606 -53.2397404197025
39.7940768788974 -53.9393939393939
39.3939393939394 -54.2601018139699
38.1818181818182 -55.1469780348664
38.1749630167029 -55.1515151515151
36.969696969697 -55.8971664173976
36.1267719098172 -56.3636363636364
35.7575757575758 -56.5554296813654
34.5454545454545 -57.1108517400593
33.3742856584969 -57.5757575757576
33.3333333333333 -57.5910754561126
32.1212121212121 -57.974482729652
30.9090909090909 -58.2879157690046
29.6969696969697 -58.5313738478236
28.4848484848485 -58.7048579318865
27.5126461197007 -58.7878787878788
27.2727272727273 -58.8072484547277
26.0606060606061 -58.8389529262294
24.8484848484848 -58.8045008822479
24.6482209119902 -58.7878787878788
23.6363636363636 -58.6990455998992
22.4242424242424 -58.5226553498426
21.2121212121212 -58.27629110503
20 -57.959951181673
18.7945301623128 -57.5757575757576
18.7878787878788 -57.5735078423109
17.5757575757576 -57.0892629369603
16.3636363636364 -56.5307552328958
16.0435063650262 -56.3636363636364
15.1515151515152 -55.8675954273459
13.9990932907315 -55.1515151515151
13.9393939393939 -55.1118298834393
12.7272727272727 -54.2214378805601
12.376643946312 -53.9393939393939
11.5151515151515 -53.1943944224868
11.0181295369086 -52.7272727272727
10.3030303030303 -52.0006509695355
9.86056799933263 -51.5151515151515
9.09090909090909 -50.596040148762
8.86244140680284 -50.3030303030303
7.98604712484777 -49.0909090909091
7.87878787878788 -48.9906406346683
7.57423696676552 -49.0909090909091
6.66666666666667 -49.35598937691
5.45454545454545 -49.706495451566
4.24242424242425 -49.9868371887864
3.03030303030303 -50.1970151579003
2.11252085879325 -50.3030303030303
1.81818181818182 -50.3351697684309
0.606060606060609 -50.4011982918534
-0.606060606060602 -50.4009027341743
-1.81818181818181 -50.3342819023758
-2.10311712759836 -50.3030303030303
-3.03030303030303 -50.1954506679314
-4.24242424242424 -49.9846460284061
-5.45454545454545 -49.7036783494609
-6.66666666666666 -49.3525467451214
-7.41943142940794 -49.0909090909091
-7.87878787878788 -48.9214407561971
-9.09090909090909 -48.3997840497706
-10.1502564127364 -47.8787878787879
-10.3030303030303 -47.7987336797333
-11.5151515151515 -47.0842255187655
-12.1527108394887 -46.6666666666667
-12.7272727272727 -46.2640089539847
-13.7773542132931 -45.4545454545455
-13.9393939393939 -45.3202264959958
-15.1313202271861 -44.2424242424242
-15.1515151515151 -44.2226753020339
-16.2770552398982 -43.030303030303
-16.3636363636364 -42.9304465819022
-17.2591679418568 -41.8181818181818
-17.5757575757576 -41.3867042427036
-18.7878787878788 -41.3455423877083
-19.0156476110114 -41.8181818181818
-19.677286649752 -43.030303030303
-20 -43.5595204234267
-20.4448766440364 -44.2424242424242
-21.2121212121212 -45.3083994863553
-21.3250235774739 -45.4545454545455
-22.3503008077719 -46.6666666666667
-22.4242424242424 -46.7471105782458
-23.5467453150154 -47.8787878787879
-23.6363636363636 -47.962463961083
-24.8484848484848 -49.0046681084337
-24.9582136413776 -49.0909090909091
-26.0606060606061 -49.8977261361201
-26.6718455890988 -50.3030303030303
-27.2727272727273 -50.675822330947
-28.4848484848485 -51.349814306878
-28.8211186222049 -51.5151515151515
-29.6969696969697 -51.9197481410973
-30.9090909090909 -52.4063839977902
-31.8501038898851 -52.7272727272727
-32.1212121212121 -52.8144498033261
-33.3333333333333 -53.1350961669002
-34.5454545454545 -53.3866242449834
-35.7575757575758 -53.5690311662013
-36.969696969697 -53.6823190840847
-38.1818181818182 -53.7264872807901
-39.3939393939394 -53.7015357563174
-40.6060606060606 -53.6074645106666
-41.8181818181818 -53.4442742616813
-43.030303030303 -53.2119628558308
-44.2424242424242 -52.9105331644894
-44.841894719132 -52.7272727272727
-45.4545454545455 -52.5286572296786
-46.6666666666667 -52.0623988496857
-47.8787878787879 -51.522842455077
-47.8939992048796 -51.5151515151515
-49.0909090909091 -50.8710358918115
-50.0336332763584 -50.3030303030303
-50.3030303030303 -50.1295489726153
-51.5151515151515 -49.2656079982507
-51.7386824341872 -49.0909090909091
-52.7272727272727 -48.2612051097615
-53.1460596518141 -47.8787878787879
-53.9393939393939 -47.0965644248168
-54.3427641388475 -46.6666666666667
-55.1515151515151 -45.7300180251903
-55.3728103940934 -45.4545454545455
-56.2621358180771 -44.2424242424242
-56.3636363636364 -44.0895760317447
-57.021265985681 -43.030303030303
-57.5757575757576 -42.0325357640908
-57.6875997709974 -41.8181818181818
-58.245953187332 -40.6060606060606
-58.7302199906477 -39.3939393939394
-58.7878787878788 -39.2235528108199
-59.1200972204087 -38.1818181818182
-59.4368357581319 -36.969696969697
-59.6837548694543 -35.7575757575758
-59.8608548399444 -34.5454545454545
-59.9681367829183 -33.3333333333333
-60 -32.3023792556358
};
\addplot [draw=mediumseagreen77194107]
table{%
x  y
-31.4505845001745 -1.81818181818181
-30.9090909090909 -2.02596934688634
-29.6969696969697 -2.56583039782951
-28.7809265310588 -3.03030303030303
-28.4848484848485 -3.19029163214599
-27.2727272727273 -3.92491608799617
-26.8000851319049 -4.24242424242424
-26.0606060606061 -4.77412171157611
-25.1985945767279 -5.45454545454545
-24.8484848484848 -5.75180888287259
-23.8591342305443 -6.66666666666666
-23.6363636363636 -6.8895218965339
-23.2828531367712 -6.66666666666666
-23.2450279333599 -5.45454545454545
-23.6008916823028 -4.24242424242424
-23.6363636363636 -4.09095180350545
-23.8708200689598 -3.03030303030303
-24.4255255805469 -1.81818181818181
-24.8484848484848 -1.572102398115
-26.0606060606061 -1.32353025971265
-27.2727272727273 -1.04199108533029
-28.4848484848485 -0.691032517966106
-28.7293865831131 -0.606060606060602
-29.6969696969697 -0.25002368858034
-30.9090909090909 -0.513136053389556
-31.164846540652 -0.606060606060602
-31.4505845001745 -1.81818181818181
};
\addplot [draw=mediumseagreen77194107]
table{%
x  y
-22.5768564041365 -7.87878787878788
-22.4242424242424 -8.06393391043638
-22.3139288662384 -7.87878787878788
-22.4242424242424 -7.6261842478812
-22.5768564041365 -7.87878787878788
};
\addplot [draw=mediumseagreen89199100]
table{%
x  y
-58.9104473599521 -34.5454545454545
-59.0177293029261 -33.3333333333333
-59.0551917681771 -32.1212121212121
-59.0228362059119 -30.9090909090909
-58.9206612453556 -29.6969696969697
-58.7878787878788 -28.4966146154679
-58.7864754318486 -28.4848484848485
-58.7878787878788 -28.4796818995304
-59.1025316920171 -27.2727272727273
-59.3757104670419 -26.0606060606061
-59.5766376187932 -24.8484848484848
-59.7053116465156 -23.6363636363636
-59.7617333005868 -22.4242424242424
-59.7459025810068 -21.2121212121212
-59.6578194877756 -20
-59.4974840208932 -18.7878787878788
-59.2648969307374 -17.5757575757576
-58.9600567165525 -16.3636363636364
-58.7878787878788 -15.8101900050055
-58.5699760089664 -15.1515151515151
-58.0921505252277 -13.9393939393939
-57.5757575757576 -12.8108938712122
-57.5349034820545 -12.7272727272727
-56.8606754769541 -11.5151515151515
-56.3636363636364 -10.7185070409169
-56.0855971671933 -10.3030303030303
-55.1864546356451 -9.09090909090909
-55.1515151515152 -9.04800599808486
-54.1248014336558 -7.87878787878788
-53.9393939393939 -7.68492624667399
-52.8828387659263 -6.66666666666666
-52.7272727272727 -6.52808084617267
-51.5151515151515 -5.53995884174068
-51.3996584215656 -5.45454545454545
-50.3030303030303 -4.70056786780546
-49.5607550928432 -4.24242424242424
-49.0909090909091 -3.97148227428387
-47.8787878787879 -3.35214628930744
-47.1559429016412 -3.03030303030303
-46.6666666666667 -2.825887105822
-45.4545454545455 -2.39420456626512
-44.2424242424242 -2.03725770135837
-43.3014797526287 -1.81818181818181
-43.030303030303 -1.19820437778184
-42.7142778842293 -0.606060606060602
-43.030303030303 -0.545881639977902
-44.2424242424242 -0.240484269730714
-45.4545454545455 0.139494307381496
-46.6666666666667 0.594055640486488
-46.6941668484235 0.606060606060609
-47.8787878787879 1.15710080019505
-49.0909090909091 1.80040386653116
-49.1207233487059 1.81818181818182
-50.3030303030303 2.57264630460038
-50.9491721365044 3.03030303030303
-51.5151515151515 3.46142958809567
-52.4480248020683 4.24242424242425
-52.7272727272727 4.49528966058628
-53.699025519226 5.45454545454545
-53.9393939393939 5.71290950428352
-54.7589543041608 6.66666666666667
-55.1515151515151 7.16806521304776
-55.6684861051178 7.87878787878788
-56.3636363636364 8.93775955796803
-56.4575096264753 9.09090909090909
-57.1201808229733 10.3030303030303
-57.5757575757576 11.2512481289457
-57.6946731661258 11.5151515151515
-58.1655472428001 12.7272727272727
-58.5611102501011 13.9393939393939
-58.7878787878788 14.7976899317954
-58.8758938930564 15.1515151515152
-59.1065069887883 16.3636363636364
-59.2662143228416 17.5757575757576
-59.3550158952164 18.7878787878788
-59.372912442305 20
-59.3199024913226 21.2121212121212
-59.1959875150542 22.4242424242424
-59.0011660407146 23.6363636363636
-58.7878787878788 24.6092812934345
-58.7321815763822 24.8484848484848
-58.3746341206643 26.0606060606061
-57.9417756441689 27.2727272727273
-57.5757575757576 28.1457803583111
-57.4241891549207 28.4848484848485
-56.8020518467077 29.6969696969697
-56.3636363636364 30.4534978030979
-56.0808841158866 30.9090909090909
-55.2426125587473 32.1212121212121
-55.1515151515151 32.2406809010653
-54.2547220702919 33.3333333333333
-53.9393939393939 33.6849398348786
-53.1949795682935 34.5454545454545
-53.2728324992907 35.7575757575758
-53.3797225600276 36.969696969697
-53.4153604734988 38.1818181818182
-53.3797469796942 39.3939393939394
-53.2728805986341 40.6060606060606
-53.0947628102981 41.8181818181818
-52.8453913947167 43.030303030303
-52.7272727272727 43.4768541258355
-52.5121222479462 44.2424242424242
-52.0957740679781 45.4545454545455
-51.6037222164272 46.6666666666667
-51.5151515151515 46.8557604157894
-51.0040489910814 47.8787878787879
-50.3177305792412 49.0909090909091
-50.3030303030303 49.1141385364111
-49.4969727426223 50.3030303030303
-49.0909090909091 50.8449130721182
-48.5500595733796 51.5151515151515
-47.8787878787879 52.2746771531647
-47.4454808899921 52.7272727272727
-46.6666666666667 53.4756761168921
-46.1402855501324 53.9393939393939
-45.4545454545455 54.4987484227796
-44.5743512327953 55.1515151515152
-44.2424242424242 55.3807016805904
-43.030303030303 56.1340426565423
-42.6147804323052 56.3636363636364
-41.8181818181818 56.7753932034047
-40.6060606060606 57.3237263261827
-39.9562587024797 57.5757575757576
-39.3939393939394 57.780638950422
-38.1818181818182 58.1488135425566
-36.969696969697 58.4435264048844
-35.7575757575758 58.6647760115145
-34.7479106887695 58.7878787878788
-34.5454545454545 58.8111526499987
-33.3333333333333 58.8812310444432
-32.1212121212121 58.88204391037
-30.9090909090909 58.8135919671294
-30.6827738325035 58.7878787878788
-29.6969696969697 58.6690881792721
-28.4848484848485 58.4495628293886
-27.2727272727273 58.1565757496984
-26.0606060606061 57.7901254143104
-25.4699440301194 57.5757575757576
-24.8484848484848 57.3356603653981
-23.6363636363636 56.7891635610267
-22.8107034299131 56.3636363636364
-22.4242424242424 56.1507265371155
-21.2121212121212 55.4249054625163
-20 55.7154918212229
-18.7878787878788 56.0021006566417
-17.5757575757576 56.2154027267958
-16.3636363636364 56.355398031685
-16.2138976384082 56.3636363636364
-15.1515151515151 56.4187532101809
-13.9393939393939 56.4125131337205
-13.1533123021107 56.3636363636364
-12.7272727272727 56.3355441160925
-11.5151515151515 56.1830641666976
-10.9333264600888 56.3636363636364
-10.3030303030303 56.5690919204935
-9.09090909090909 57.0998198359095
-7.87878787878788 57.5535019175041
-7.80716292070634 57.5757575757576
-6.66666666666666 57.908957914693
-5.45454545454545 58.1906434726393
-4.24242424242424 58.3998872397095
-3.03030303030303 58.536690124148
-1.81818181818181 58.60105241057
-0.606060606060602 58.5936643779716
0.606060606060609 58.7452547055901
0.779619705847985 58.7878787878788
1.81818181818182 59.0281196273766
3.03030303030303 59.2377608974612
4.24242424242425 59.3762364765352
5.45454545454545 59.4435478427671
6.66666666666667 59.4396942570727
7.87878787878788 59.3646757194519
9.09090909090909 59.2184922299048
10.3030303030303 59.0011437884314
11.1990222595251 58.7878787878788
11.5151515151515 58.7079409423038
12.7272727272727 58.3317173955329
13.9393939393939 58.1148108410374
15.1515151515152 57.9447171540515
16.3636363636364 57.7039720357331
16.8618838930906 57.5757575757576
17.5757575757576 57.3805959707925
18.7878787878788 56.9736107060478
20 56.4910134873811
20.2765931570178 56.3636363636364
21.2121212121212 55.9041426248224
22.4242424242424 55.2281567644764
22.5570949670224 55.1515151515152
23.6363636363636 54.5249006393685
24.8484848484848 55.1034369252948
24.962142493614 55.1515151515152
26.0606060606061 55.5874290654681
27.2727272727273 55.9934549438994
28.4848484848485 56.3244897038109
28.6701698315069 56.3636363636364
29.6969696969697 56.5678971177685
30.9090909090909 56.7384010676172
32.1212121212121 56.8382838026033
33.3333333333333 56.8675438558371
34.5454545454545 56.8261819607635
35.7575757575758 56.7141988508274
36.969696969697 56.5315937925839
37.7736561345341 56.3636363636364
38.1818181818182 56.2730906316749
39.3939393939394 55.9292061037294
40.6060606060606 55.5103304572641
41.4867184558458 55.1515151515152
41.8181818181818 55.0075577530426
43.030303030303 54.4011849992248
43.8458957907945 53.9393939393939
44.2424242424242 53.69902601672
45.4545454545455 52.878681001
45.6571277509277 52.7272727272727
46.6666666666667 51.9154335995166
47.1214637951015 51.5151515151515
47.8787878787879 50.7938066995037
48.3531037895942 50.3030303030303
49.0909090909091 49.4712378215756
49.4034305474671 49.0909090909091
50.3030303030303 47.8884055586722
50.3097320691722 47.8787878787879
51.0712546621076 46.6666666666667
51.5151515151515 45.8735657002695
51.7346287507651 45.4545454545455
52.2917485469927 44.2424242424242
52.7272727272727 43.1411202892057
52.7684545143166 43.030303030303
53.1458201480831 41.8181818181818
53.4501019687172 40.6060606060606
53.6813022804686 39.3939393939394
53.8394193032549 38.1818181818182
53.9244545550749 36.969696969697
53.9364072769291 35.7575757575758
53.8752767098182 34.5454545454545
53.741064371741 33.3333333333333
53.5337687446987 32.1212121212121
53.2533913466901 30.9090909090909
52.8999314187157 29.6969696969697
52.7272727272727 29.206319215501
52.4570995553303 28.4848484848485
51.9254181893782 27.2727272727273
51.5151515151515 26.4567611665508
51.3023089461544 26.0606060606061
50.5679662655619 24.8484848484848
50.3030303030303 24.4556323105625
49.709856835822 23.6363636363636
49.0909090909091 22.8603334652221
48.715432394219 22.4242424242424
49.0909090909091 21.8646870829959
49.5637538603219 21.2121212121212
50.3030303030303 20.4992953440634
50.7799342844067 20
51.5151515151515 19.160836627974
51.8179810688544 18.7878787878788
52.7134124958689 17.5757575757576
52.7272727272727 17.5549306603565
53.4659751679735 16.3636363636364
53.9393939393939 15.5057540332754
54.1223912718807 15.1515151515152
54.6711351087768 13.9393939393939
55.1424500814523 12.7272727272727
55.1515151515152 12.699376441422
55.513231256527 11.5151515151515
55.8106880476372 10.3030303030303
56.0353647315082 9.09090909090909
56.1872613081398 7.87878787878788
56.2663777775321 6.66666666666667
56.2727141396851 5.45454545454545
56.2062703945988 4.24242424242425
56.0670465422731 3.03030303030303
55.8550425827082 1.81818181818182
55.5702585159039 0.606060606060609
55.2126950977188 -0.606060606060602
55.1515151515152 -0.77838196311178
54.7587699657656 -1.81818181818181
54.2235094627072 -3.03030303030303
54.2815128681634 -4.24242424242424
54.79796944764 -5.45454545454545
55.1515151515152 -6.43005382800575
55.2321371013111 -6.66666666666666
55.5726069342064 -7.87878787878788
55.8405376544457 -9.09090909090909
56.0359277553018 -10.3030303030303
56.1587787435019 -11.5151515151515
56.2090898656825 -12.7272727272727
56.1868603684799 -13.9393939393939
56.0920917586213 -15.1515151515151
55.9247832827431 -16.3636363636364
55.6849341874818 -17.5757575757576
55.372546732928 -18.7878787878788
55.1515151515152 -19.483895945799
54.9771855139743 -20
54.4905988130978 -21.2121212121212
53.9393939393939 -22.3972819699464
53.9260024719615 -22.4242424242424
53.2415297235507 -23.6363636363636
52.7272727272727 -24.4491968106573
52.456228040563 -24.8484848484848
51.5450027369741 -26.0606060606061
51.5151515151515 -26.0968024431835
50.4690614151193 -27.2727272727273
50.3030303030303 -27.4441996252015
49.2093572777558 -28.4848484848485
49.0909090909091 -28.5891763958622
48.0804204167282 -29.6969696969697
47.8800280787665 -30.9090909090909
47.8787878787879 -30.9154064862419
47.6275080730903 -32.1212121212121
47.3007174147448 -33.3333333333333
46.8999203362826 -34.5454545454545
46.7454749972814 -35.7575757575758
46.7923808918843 -36.969696969697
46.7700345770835 -38.1818181818182
46.6783425225243 -39.3939393939394
46.6666666666667 -39.4818220306136
46.5082400397304 -40.6060606060606
46.2638754927987 -41.8181818181818
45.9459558353464 -43.030303030303
45.5544825951726 -44.2424242424242
45.4545454545455 -44.5029161604796
45.0658681838523 -45.4545454545455
44.4924893076239 -46.6666666666667
44.2424242424242 -47.1317837372314
43.8130681172911 -47.8787878787879
43.0326626297867 -49.0909090909091
43.030303030303 -49.0942189448895
42.104609195482 -50.3030303030303
41.8181818181818 -50.6440257351792
41.0278214905379 -51.5151515151515
40.6060606060606 -51.9422860622018
39.7634259689916 -52.7272727272727
39.3939393939394 -53.0456443572279
38.2577163826551 -53.9393939393939
38.1818181818182 -53.9949265947571
36.969696969697 -54.7971738055447
36.3711782717035 -55.1515151515151
35.7575757575758 -55.4910794876227
34.5454545454545 -56.082751456474
33.8812139708475 -56.3636363636364
33.3333333333333 -56.5811224226351
32.1212121212121 -56.988021075614
30.9090909090909 -57.320657701128
29.7123325141761 -57.5757575757576
29.6969696969697 -57.5788432423765
28.4848484848485 -57.7523273264394
27.2727272727273 -57.8558359622999
26.0606060606061 -57.8893706034043
24.8484848484848 -57.8529297963062
23.6363636363636 -57.7465149944521
22.4629502007551 -57.5757575757576
22.4242424242424 -57.5697796244565
21.2121212121212 -57.3083208015005
20 -56.9725991798306
18.7878787878788 -56.5626163019449
18.2898089035178 -56.3636363636364
17.5757575757576 -56.0597534608495
16.3636363636364 -55.4647945210966
15.8002908318529 -55.1515151515152
15.1515151515152 -54.7655385423203
13.9393939393939 -53.95977844333
13.9116438141238 -53.9393939393939
12.7272727272727 -53.0040780592945
12.4071843338848 -52.7272727272727
11.5151515151515 -51.8932593851556
11.143039552794 -51.5151515151515
10.3030303030303 -50.5862212306472
10.0658877099726 -50.3030303030303
9.14050978271557 -49.0909090909091
9.09090909090909 -49.0189691950352
7.87878787878788 -47.9140311667812
6.66666666666667 -48.3584866622502
5.45454545454545 -48.7305297703092
4.24242424242425 -49.0280971203671
3.90114980350529 -49.0909090909091
3.03030303030303 -49.2419111560249
1.81818181818182 -49.3819260857188
0.606060606060609 -49.4517765186196
-0.606060606060602 -49.4514639121004
-1.81818181818181 -49.3809868087882
-3.03030303030303 -49.240346666056
-3.88956521320138 -49.0909090909091
-4.24242424242424 -49.0257713240216
-5.45454545454545 -48.7275395712166
-6.66666666666666 -48.3548328338711
-7.87878787878788 -47.9076503385244
-7.94585267302835 -47.8787878787879
-9.09090909090909 -47.3537333010618
-10.3030303030303 -46.7185763864424
-10.3910920997915 -46.6666666666667
-11.5151515151515 -45.9576558840692
-12.2330520019112 -45.4545454545455
-12.7272727272727 -45.0821006361124
-13.7402419927458 -44.2424242424242
-13.9393939393939 -44.0638939984111
-14.9963261785113 -43.030303030303
-15.1515151515151 -42.8650824857894
-16.0592365625536 -41.8181818181818
-16.3636363636364 -41.4329416835147
-16.9703468683492 -40.6060606060606
-17.5757575757576 -39.6919966919015
-18.1566976431094 -39.3939393939394
-18.7878787878788 -38.8514126873853
-18.9799460153526 -39.3939393939394
-19.486570579058 -40.6060606060606
-20 -41.6714705204398
-20.0755308773544 -41.8181818181818
-20.7823663942373 -43.030303030303
-21.2121212121212 -43.6899942285254
-21.5983875204509 -44.2424242424242
-22.4242424242424 -45.3114484751949
-22.5435356468581 -45.4545454545455
-23.6363636363636 -46.651802622693
-23.6510969180786 -46.6666666666667
-24.8484848484848 -47.7783263746217
-24.9668644126131 -47.8787878787879
-26.0606060606061 -48.7384103361295
-26.5556381706108 -49.0909090909091
-27.2727272727273 -49.5664005923347
-28.4848484848485 -50.2867558199701
-28.5158178938437 -50.3030303030303
-29.6969696969697 -50.883778695413
-30.9090909090909 -51.4017359446722
-31.2215720384127 -51.5151515151515
-32.1212121212121 -51.8219319411956
-33.3333333333333 -52.1619684695442
-34.5454545454545 -52.4287069832772
-35.7575757575758 -52.6221444373819
-36.8182519031921 -52.7272727272727
-36.969696969697 -52.7414271666856
-38.1818181818182 -52.785595363391
-39.3939393939394 -52.7606438389183
-39.8239308543245 -52.7272727272727
-40.6060606060606 -52.6629019275937
-41.8181818181818 -52.4898432185948
-43.030303030303 -52.2434834499678
-44.2424242424242 -51.923825666725
-45.4545454545455 -51.5308675851071
-45.4954021610021 -51.5151515151515
-46.6666666666667 -51.0356106547242
-47.8787878787879 -50.4613264377807
-48.1729372546726 -50.3030303030303
-49.0909090909091 -49.775042703956
-50.1532917735893 -49.0909090909091
-50.3030303030303 -48.9873595709374
-51.5151515151515 -48.059593936153
-51.7305814965709 -47.8787878787879
-52.7272727272727 -46.9755591570821
-53.0405527786167 -46.6666666666667
-53.9393939393939 -45.7035962104217
-54.1544372780605 -45.4545454545455
-55.1103211239425 -44.2424242424242
-55.1515151515151 -44.1847100933891
-55.9181116547569 -43.030303030303
-56.3636363636364 -42.2808037576199
-56.620730360894 -41.8181818181818
-57.2154343370968 -40.6060606060606
-57.5757575757576 -39.7592982472358
-57.7217257860154 -39.3939393939394
-58.1319074441579 -38.1818181818182
-58.4680047265472 -36.969696969697
-58.7300145555032 -35.7575757575758
-58.7878787878788 -35.3843477747327
-58.9104473599521 -34.5454545454545
};
\addplot [draw=mediumseagreen89199100]
table{%
x  y
-34.8167516471373 -1.81818181818181
-34.5454545454545 -1.87210575350212
-33.3333333333333 -2.18776598971078
-32.1212121212121 -2.57815957211362
-30.9429278113386 -3.03030303030303
-30.9090909090909 -3.04414045912529
-29.6969696969697 -3.61947525672477
-28.5441280791921 -4.24242424242424
-28.4848484848485 -4.27670925578719
-27.2727272727273 -5.06299725127169
-26.7281662798238 -5.45454545454545
-26.0606060606061 -5.97084258251412
-25.2410812762987 -6.66666666666666
-24.8484848484848 -7.02728352666774
-23.9973038799207 -7.87878787878788
-23.6363636363636 -8.27204977279403
-22.9416408727344 -9.09090909090909
-22.4242424242424 -9.7604357037047
-22.0344124509145 -10.3030303030303
-21.2487792902038 -11.5151515151515
-21.2121212121212 -11.5785910660816
-20.5822364700351 -12.7272727272727
-20.0171779726528 -13.9393939393939
-20 -13.9814440343477
-19.9697552782128 -13.9393939393939
-19.4617281632769 -12.7272727272727
-19.3993317510876 -11.5151515151515
-19.8846859872421 -10.3030303030303
-20 -10.1246391360932
-20.6231773037096 -9.09090909090909
-21.2121212121212 -7.99095498645918
-21.2685600577428 -7.87878787878787
-21.7998404387047 -6.66666666666666
-22.2547378170029 -5.45454545454545
-22.4242424242424 -4.9114891693015
-22.6206715856033 -4.24242424242424
-22.9045272378887 -3.03030303030303
-23.1166407203218 -1.81818181818181
-23.6363636363636 -1.13390708614544
-24.8164030499179 -0.606060606060602
-24.8484848484848 -0.594818620744823
-26.0606060606061 -0.361840708052842
-27.2727272727273 -0.0631751943821121
-28.4848484848485 0.309341532716036
-29.2911485620424 0.606060606060609
-29.6969696969697 0.765094046974859
-30.4144242641654 0.606060606060609
-30.9090909090909 0.502084745438453
-32.1212121212121 0.0616909147762115
-33.3333333333333 -0.304141802197914
-34.5454545454545 -0.595394086870898
-34.6051263785381 -0.606060606060602
-34.8167516471373 -1.81818181818181
};
\addplot [draw=mediumseagreen10320492]
table{%
x  y
-57.7215203508709 -35.7575757575758
-57.9094442652337 -34.5454545454545
-58.0232830344233 -33.3333333333333
-58.0630351195996 -32.1212121212121
-58.0287020596027 -30.9090909090909
-57.9202823155926 -29.6969696969697
-57.7617362586622 -28.4848484848485
-58.076601216162 -27.2727272727273
-58.3670944317921 -26.0606060606061
-58.5807569628407 -24.8484848484848
-58.7175867451958 -23.6363636363636
-58.7775845767966 -22.4242424242424
-58.760750457643 -21.2121212121212
-58.6670843877349 -20
-58.4965863670725 -18.7878787878788
-58.2492571935947 -17.5757575757576
-57.9250952714234 -16.3636363636364
-57.5757575757576 -15.3076610490492
-57.5206053160075 -15.1515151515151
-57.0104403107583 -13.9393939393939
-56.4182442315551 -12.7272727272727
-56.3636363636364 -12.6290991798194
-55.6990386890182 -11.5151515151515
-55.1515151515151 -10.6969816449027
-54.8672474729821 -10.3030303030303
-53.9393939393939 -9.14299579741963
-53.894194398327 -9.09090909090909
-52.7394173713628 -7.87878787878788
-52.7272727272727 -7.86708342595752
-51.5151515151515 -6.79809516656784
-51.3508815625707 -6.66666666666666
-50.3030303030303 -5.89172421935246
-49.6445365366266 -5.45454545454545
-49.0909090909091 -5.11283827273774
-47.8787878787879 -4.44994657851153
-47.4433268093963 -4.24242424242424
-46.6666666666667 -3.89662003906433
-45.4545454545455 -3.43657205803424
-44.2424242424242 -3.05617056043386
-44.1381719173279 -3.03030303030303
-43.030303030303 -2.77236288877404
-41.8181818181818 -2.56488271625564
-40.6060606060606 -2.43213821838736
-39.3939393939394 -2.37412706671325
-38.1818181818182 -2.3908500373853
-36.969696969697 -2.48230790655549
-35.7575757575758 -2.64849834576787
-34.5454545454545 -2.88942368347839
-34.0044841442189 -3.03030303030303
-33.3333333333333 -3.21656860260601
-32.1212121212121 -3.63261456910696
-30.9090909090909 -4.12830536473327
-30.6686640951213 -4.24242424242424
-29.6969696969697 -4.73607584667244
-28.4848484848485 -5.43711964454641
-28.4579853074128 -5.45454545454545
-27.2727272727273 -6.28157125130821
-26.7748078267914 -6.66666666666666
-26.0606060606061 -7.26424177622721
-25.3915618994664 -7.87878787878788
-24.8484848484848 -8.42209165930034
-24.2346365953503 -9.09090909090909
-23.6363636363636 -9.80654369249213
-23.2526875617138 -10.3030303030303
-22.4242424242424 -11.4913416475337
-22.408810099097 -11.5151515151515
-21.708394768471 -12.7272727272727
-21.2121212121212 -13.7050789635121
-21.1010093154573 -13.9393939393939
-20.6058427186674 -15.1515151515151
-20.1902963167252 -16.3636363636364
-20 -17.0502819699248
-19.325518910228 -17.5757575757576
-18.7878787878788 -18.2120593428394
-18.6740700512494 -17.5757575757576
-18.3793860661031 -16.3636363636364
-18.2774014771985 -15.1515151515151
-18.3965629789419 -13.9393939393939
-18.4405398509864 -12.7272727272727
-18.4090030171874 -11.5151515151515
-18.6846596253841 -10.3030303030303
-18.7878787878788 -10.1545546900121
-19.4754236626623 -9.09090909090909
-20 -8.17722387161419
-20.159790357902 -7.87878787878788
-20.7270741350497 -6.66666666666666
-21.2121212121212 -5.45583778950554
-21.212606212944 -5.45454545454545
-21.5909466089031 -4.24242424242424
-21.8927308176062 -3.03030303030303
-22.1179572488869 -1.81818181818181
-22.2993155313741 -0.606060606060602
-22.4242424242424 -0.473555654731392
-23.6363636363636 0.0456981432732045
-24.8484848484848 0.416581955348086
-25.8594291561593 0.606060606060609
-26.0606060606061 0.64597415053794
-27.2727272727273 0.96401375527717
-28.4848484848485 1.36070094557014
-29.6522360393476 1.81818181818182
-29.6969696969697 1.83692459666774
-29.7798832615489 1.81818181818182
-30.9090909090909 1.57696377737188
-32.1212121212121 1.10779728513323
-33.3333333333333 0.717980741349573
-33.7704591450526 0.606060606060609
-34.5454545454545 0.419842281753656
-35.7575757575758 0.203171978509574
-36.969696969697 0.0610828821305128
-38.1818181818182 -0.00642500738352664
-39.3939393939394 0.000647535403575761
-40.6060606060606 0.0823020596195795
-41.8181818181818 0.238537016136725
-43.030303030303 0.469354728646652
-43.5728882323334 0.606060606060609
-44.2424242424242 0.785811751634842
-45.4545454545455 1.19070226141953
-46.6666666666667 1.67506527811385
-46.974337259415 1.81818181818182
-47.8787878787879 2.26841742244721
-49.0909090909091 2.9568584826059
-49.2060026454271 3.03030303030303
-50.3030303030303 3.78317071108168
-50.9059346876653 4.24242424242425
-51.5151515151515 4.74436137406287
-52.299432002736 5.45454545454545
-52.7272727272727 5.87639545332883
-53.4624997963901 6.66666666666667
-53.9393939393939 7.22926225939855
-54.4479280651903 7.87878787878788
-55.1515151515151 8.87457209309192
-55.2935271834858 9.09090909090909
-56.0032131221422 10.3030303030303
-56.3636363636364 11.0035020462776
-56.6094615006927 11.5151515151515
-57.1115312886684 12.7272727272727
-57.533300600348 13.9393939393939
-57.5757575757576 14.0901042516605
-57.856191170231 15.1515151515152
-58.1011318807328 16.3636363636364
-58.2707615704571 17.5757575757576
-58.3650802394039 18.7878787878788
-58.3840886697167 20
-58.3277852971086 21.2121212121212
-58.1961716858664 22.4242424242424
-57.9892462717034 23.6363636363636
-57.7070106189063 24.8484848484848
-57.5757575757576 25.2934456367993
-57.3344706906875 26.0606060606061
-56.8729344455634 27.2727272727273
-56.3636363636364 28.4120592360384
-56.3287900289968 28.4848484848485
-55.6625137491681 29.6969696969697
-55.1515151515151 30.5203316334901
-54.8918175336412 30.9090909090909
-53.9895331233113 32.1212121212121
-53.9393939393939 32.1823016884783
-52.9165744892879 33.3333333333333
-52.7272727272727 33.5564178896328
-52.0900736031687 34.5454545454545
-52.2764101513914 35.7575757575758
-52.3899758794297 36.969696969697
-52.4278395082949 38.1818181818182
-52.390001824192 39.3939393939394
-52.2764612547111 40.6060606060606
-52.0872193722622 41.8181818181818
-51.8222738182303 43.030303030303
-51.5151515151515 44.1231365583111
-51.4793945398159 44.2424242424242
-51.0353111871534 45.4545454545455
-50.5104811376085 46.6666666666667
-50.3030303030303 47.0819021448744
-49.8764957764561 47.8787878787879
-49.1411983326612 49.0909090909091
-49.0909090909091 49.1650830574502
-48.2600952395257 50.3030303030303
-47.8787878787879 50.7755588779756
-47.2322874600267 51.5151515151515
-46.6666666666667 52.1059507971036
-46.0178068931998 52.7272727272727
-45.4545454545455 53.2234804361506
-44.5607140692659 53.9393939393939
-44.2424242424242 54.1754429252141
-43.030303030303 54.9845853476587
-42.7490251552909 55.1515151515152
-41.8181818181818 55.6658452349341
-40.6060606060606 56.2519949226898
-40.3367906108129 56.3636363636364
-39.3939393939394 56.7293293064276
-38.1818181818182 57.1212586179962
-36.969696969697 57.4349864300455
-36.2452222104491 57.5757575757576
-35.7575757575758 57.6647681341026
-34.5454545454545 57.8125552479805
-33.3333333333333 57.8868806320515
-32.1212121212121 57.8877427604248
-30.9090909090909 57.8151423960459
-29.6969696969697 57.6690803018601
-29.1816831665442 57.5757575757576
-28.4848484848485 57.4414123262122
-27.2727272727273 57.1295216447403
-26.0606060606061 56.7394278394073
-25.0879206110407 56.3636363636364
-24.8484848484848 56.2647520097035
-23.6363636363636 55.6805652846359
-22.6760639177596 55.1515151515152
-22.4242424242424 55.0025049047877
-21.2121212121212 54.3229278413883
-20 54.6896739651536
-18.7878787878788 54.9947311135841
-17.9508099112198 55.1515151515152
-17.5757575757576 55.2175146891606
-16.3636363636364 55.3575099940498
-15.1515151515151 55.4241985336744
-13.9393939393939 55.4175810693623
-12.7272727272727 55.3376560784573
-11.5151515151515 55.1845088006491
-10.3030303030303 55.4630660156033
-9.09090909090909 56.0298151262228
-8.25571571935258 56.3636363636364
-7.87878787878788 56.504715824674
-6.66666666666666 56.8813520724472
-5.45454545454545 57.1809432865592
-4.24242424242424 57.4034878666895
-3.03030303030303 57.5489874131586
-2.55627379240747 57.5757575757576
-1.81818181818181 57.614949074393
-0.606060606060602 57.6071593716216
0.606060606060609 57.7167714829424
1.81818181818182 58.0139512485984
3.03030303030303 58.2366677682753
4.24242424242425 58.383780018736
5.45454545454545 58.455289570342
6.66666666666667 58.4511956379126
7.87878787878788 58.3714982214478
9.09090909090909 58.2161973209476
10.3030303030303 57.9852929364119
11.5151515151515 57.6787968297788
11.8517461209069 57.5757575757576
12.7272727272727 57.2962090869945
13.9393939393939 57.1187880704187
15.1515151515152 56.9384769709467
16.3636363636364 56.6827136635719
17.5307762178161 56.3636363636364
17.5757575757576 56.3505210600809
18.7878787878788 55.9164594786462
20 55.4017553108552
20.5094883124642 55.1515151515152
21.2121212121212 54.7818155799681
22.4242424242424 54.0576543065329
22.6378766464636 53.9393939393939
23.6363636363636 53.38976394031
24.691831259841 53.9393939393939
24.8484848484848 54.0153031268115
26.0606060606061 54.5280415156517
27.2727272727273 54.960842682719
27.9277037964804 55.1515151515152
28.4848484848485 55.3036734144888
29.6969696969697 55.5597178347015
30.9090909090909 55.7407703575735
32.1212121212121 55.8468325407467
33.3333333333333 55.877902826579
34.5454545454545 55.8339819938916
35.7575757575758 55.7150708215055
36.969696969697 55.5211685305996
38.1818181818182 55.2522743423528
38.5369733068835 55.1515151515152
39.3939393939394 54.8923569666959
40.6060606060606 54.4458586564239
41.7722007266274 53.9393939393939
41.8181818181818 53.9180139378412
43.030303030303 53.2688271444873
43.9236906842895 52.7272727272727
44.2424242424242 52.5193848878612
45.4545454545455 51.6367203423038
45.6057188598848 51.5151515151515
46.6666666666667 50.5918294473652
46.9698705472634 50.3030303030303
47.8787878787879 49.3597456333556
48.1172476276153 49.0909090909091
49.0909090909091 47.8852099869914
49.0957135067093 47.8787878787879
49.9132870126495 46.6666666666667
50.3030303030303 46.0180605448418
50.6184284500804 45.4545454545455
51.2137446534751 44.2424242424242
51.5151515151515 43.5291624701457
51.7124316102401 43.030303030303
52.1140090756113 41.8181818181818
52.4378141640081 40.6060606060606
52.6838484908255 39.3939393939394
52.7272727272727 39.0811209690546
52.8445836676963 38.1818181818182
52.9296189195162 36.969696969697
52.9415716413705 35.7575757575758
52.8804410742596 34.5454545454545
52.7462287361824 33.3333333333333
52.7272727272727 33.2224917259902
52.5268490738215 32.1212121212121
52.2284824157002 30.9090909090909
51.8523441883021 29.6969696969697
51.5151515151515 28.7965300177834
51.3904322082479 28.4848484848485
50.8222985064167 27.2727272727273
50.3030303030303 26.3062347562371
50.1613477567733 26.0606060606061
49.3729547064511 24.8484848484848
49.0909090909091 24.4589341516268
48.4480221842003 23.6363636363636
47.8787878787879 22.9752420957471
47.3634198391069 22.4242424242424
47.8787878787879 21.5076866769934
48.0595036510339 21.2121212121212
49.0909090909091 20.3029532331842
49.4051038913938 20
50.3030303030303 19.0561086812601
50.5380348873447 18.7878787878788
51.5042258581889 17.5757575757576
51.5151515151515 17.5605425955893
52.3116879692588 16.3636363636364
52.7272727272727 15.6619439148363
53.0089507027679 15.1515151515152
53.5951416124166 13.9393939393939
53.9393939393939 13.1106075341117
54.0884477189293 12.7272727272727
54.4823339793191 11.5151515151515
54.7987912087316 10.3030303030303
55.0378194071667 9.09090909090909
55.1515151515152 8.23810133440456
55.196542400688 7.87878787878788
55.2756588700803 6.66666666666667
55.2819952322333 5.45454545454545
55.215551487147 4.24242424242425
55.1515151515152 3.68490626350589
55.0715249346822 3.03030303030303
54.8459789472533 1.81818181818182
54.543003928847 0.606060606060609
54.1626006836034 -0.606060606060602
53.9393939393939 -1.19700442587268
53.6887564802769 -1.81818181818181
53.1169698773628 -3.03030303030303
53.1830652878967 -4.24242424242424
53.7346331991234 -5.45454545454545
53.9393939393939 -5.98355919295247
54.1869671219387 -6.66666666666666
54.5491085492751 -7.87878787878788
54.8340936025164 -9.09090909090909
55.0419206790293 -10.3030303030303
55.1515151515152 -11.3196452164993
55.1713301186559 -11.5151515151515
55.2216412408364 -12.7272727272727
55.1994117436339 -13.9393939393939
55.1515151515152 -14.5520068645178
55.1016596349129 -15.1515151515151
54.9237016356836 -16.3636363636364
54.6685856597258 -17.5757575757576
54.3363141109895 -18.7878787878788
53.9393939393939 -19.9629636021669
53.9260332805522 -20
53.4063659534264 -21.2121212121212
52.8042959156581 -22.4242424242424
52.7272727272727 -22.5606414856862
52.0755152354402 -23.6363636363636
51.5151515151515 -24.4618604688597
51.2320542233371 -24.8484848484848
50.3030303030303 -25.9941424977444
50.2445318633202 -26.0606060606061
49.0909090909091 -27.2553806371521
49.0725959600563 -27.2727272727273
47.8787878787879 -28.3116454951477
47.6611001847502 -28.4848484848485
47.0485709742638 -29.6969696969697
46.8701179237255 -30.9090909090909
46.6666666666667 -31.8853837374073
46.6143178309272 -32.1212121212121
46.2662208093558 -33.3333333333333
45.840032731839 -34.5454545454545
45.7489287278179 -35.7575757575758
45.7987508907783 -36.969696969697
45.7750486198104 -38.1818181818182
45.6777927661208 -39.3939393939394
45.5069818019108 -40.6060606060606
45.4545454545455 -40.8661605662459
45.250217651505 -41.8181818181818
44.9117586585206 -43.030303030303
44.4949941221234 -44.2424242424242
44.2424242424242 -44.8608110492777
43.9831750177008 -45.4545454545455
43.3701960157821 -46.6666666666667
43.030303030303 -47.2580206802145
42.647035097942 -47.8787878787879
41.8181818181818 -49.0772487091861
41.8079772424646 -49.0909090909091
40.8053647302848 -50.3030303030303
40.6060606060606 -50.5227009638151
39.6271826113228 -51.5151515151515
39.3939393939394 -51.7324376270403
38.2241405495187 -52.7272727272727
38.1818181818182 -52.7605633736273
36.969696969697 -53.623033109457
36.4726430497019 -53.9393939393939
35.7575757575758 -54.362735400556
34.5454545454545 -54.9957166757572
34.2010643288948 -55.1515151515152
33.3333333333333 -55.5184489462506
32.1212121212121 -55.9519040076605
30.9090909090909 -56.3062502997501
30.6563678624047 -56.3636363636364
29.6969696969697 -56.5681407588111
28.4848484848485 -56.7522541006444
27.2727272727273 -56.8621046437637
26.0606060606061 -56.8976939306673
24.8484848484848 -56.8590204188569
23.6363636363636 -56.7460856508307
22.4242424242424 -56.5588880840905
21.519056860451 -56.3636363636364
21.2121212121212 -56.2931082272795
20 -55.9354755954873
18.7878787878788 -55.4987350159598
17.9719960812255 -55.1515151515151
17.5757575757576 -54.9711124674705
16.3636363636364 -54.3346152973124
15.6993214822179 -53.9393939393939
15.1515151515152 -53.5890224303892
13.9456850406689 -52.7272727272727
13.9393939393939 -52.7224119095551
12.7272727272727 -51.6874989257147
12.542935703309 -51.5151515151515
11.5151515151515 -50.4693447252347
11.3647573947839 -50.3030303030303
10.3654722406547 -49.0909090909091
10.3030303030303 -49.0070427734626
9.52512755532829 -47.8787878787879
9.09090909090909 -47.1733312791752
7.87878787878788 -46.8339850407573
6.66666666666667 -47.3097324173027
5.45454545454545 -47.7061309919816
4.79445134172444 -47.8787878787879
4.24242424242425 -48.0143067026945
3.03030303030303 -48.2373990682119
1.81818181818182 -48.3860172226496
0.606060606060609 -48.4601596190861
-0.606060606060602 -48.4598278044428
-1.81818181818181 -48.3850202317984
-3.03030303030303 -48.2357384480743
-4.24242424242424 -48.011980906349
-4.7837686582853 -47.8787878787879
-5.45454545454545 -47.7029450422015
-6.66666666666666 -47.3058393943432
-7.87878787878788 -46.8293825001366
-8.23364395910711 -46.6666666666667
-9.09090909090909 -46.2460415966861
-10.3030303030303 -45.5663945086302
-10.4803548027826 -45.4545454545455
-11.5151515151515 -44.7526697928919
-12.1922286258585 -44.2424242424242
-12.7272727272727 -43.8063682949211
-13.5929797895432 -43.030303030303
-13.9393939393939 -42.6922188066662
-14.7603626815659 -41.8181818181818
-15.1515151515151 -41.3612166552748
-15.7482063558695 -40.6060606060606
-16.3636363636364 -39.7432189494667
-16.5949742159676 -39.3939393939394
-17.3112443298477 -38.1818181818182
-17.5757575757576 -37.6726681678206
-18.0754038728965 -36.969696969697
-18.5586873454578 -35.7575757575758
-18.7878787878788 -34.8899090119235
-18.9779578262764 -35.7575757575758
-19.2542381435912 -36.969696969697
-19.6058807818826 -38.1818181818182
-20 -39.2950766137662
-20.0373905102608 -39.3939393939394
-20.5786228973857 -40.6060606060606
-21.2026551295345 -41.8181818181818
-21.2121212121212 -41.8344147878401
-21.9606228195925 -43.030303030303
-22.4242424242424 -43.6933623316506
-22.8385277109585 -44.2424242424242
-23.6363636363636 -45.1994602620697
-23.8672874394636 -45.4545454545455
-24.8484848484848 -46.4444512825012
-25.0894480267514 -46.6666666666667
-26.0606060606061 -47.4908291611188
-26.565187061027 -47.8787878787879
-27.2727272727273 -48.3826079662383
-28.3825740454002 -49.0909090909091
-28.4848484848485 -49.1516900807749
-29.6969696969697 -49.7886620726086
-30.823218354974 -50.3030303030303
-30.9090909090909 -50.339724910362
-32.1212121212121 -50.7796664167855
-33.3333333333333 -51.1415889393729
-34.5454545454545 -51.4254957191245
-35.0732842386653 -51.5151515151515
-35.7575757575758 -51.6243547928104
-36.969696969697 -51.7444934710463
-38.1818181818182 -51.7913326121602
-39.3939393939394 -51.7648722161522
-40.6060606060606 -51.6651122830222
-41.6564014341733 -51.5151515151515
-41.8181818181818 -51.4905669060794
-43.030303030303 -51.2283505219793
-44.2424242424242 -50.8881183950436
-45.4545454545455 -50.4698680945218
-45.8620418735229 -50.3030303030303
-46.6666666666667 -49.9509384045499
-47.8787878787879 -49.3371497355494
-48.3069077382559 -49.0909090909091
-49.0909090909091 -48.6066637795987
-50.1434589214973 -47.8787878787879
-50.3030303030303 -47.7596362592055
-51.5151515151515 -46.75786595493
-51.6157877423595 -46.6666666666667
-52.7272727272727 -45.5721025616852
-52.8369896913369 -45.4545454545455
-53.8702075017729 -44.2424242424242
-53.9393939393939 -44.1527469991863
-54.7405490907037 -43.030303030303
-55.1515151515151 -42.3870804555038
-55.4896854593627 -41.8181818181818
-56.1258001225892 -40.6060606060606
-56.3636363636364 -40.0835292532213
-56.6570781724827 -39.3939393939394
-57.0939640673941 -38.1818181818182
-57.4519423551657 -36.969696969697
-57.5757575757576 -36.431909817319
-57.7215203508709 -35.7575757575758
};
\addplot [draw=none, draw=yellowgreen11620884]
table{%
x  y
-57.6717121347272 -23.6363636363636
-57.731709966328 -22.4242424242424
-57.7148758471743 -21.2121212121212
-57.6212097772663 -20
-57.5757575757576 -19.6768667614306
-57.4422486739288 -18.7878787878788
-57.1781802983148 -17.5757575757576
-56.8320791448601 -16.3636363636364
-56.4039460655081 -15.1515151515151
-56.3636363636364 -15.0557417366585
-55.859674785738 -13.9393939393939
-55.2244918510022 -12.7272727272727
-55.1515151515151 -12.604954779026
-54.4504343500605 -11.5151515151515
-53.9393939393939 -10.8069277743567
-53.5449137501509 -10.3030303030303
-52.7272727272727 -9.3608033028365
-52.4713317845107 -9.09090909090909
-51.5151515151515 -8.17247366468668
-51.1781203913629 -7.87878787878788
-50.3030303030303 -7.17864916592895
-49.590200666981 -6.66666666666666
-49.0909090909091 -6.33518338521092
-47.8787878787879 -5.62214407511417
-47.5518358540847 -5.45454545454545
-46.6666666666667 -5.03271124130079
-45.4545454545455 -4.54030971294136
-44.5677225710407 -4.24242424242424
-44.2424242424242 -4.14033546604184
-43.030303030303 -3.83957879756681
-41.8181818181818 -3.61846530391277
-40.6060606060606 -3.47699829368845
-39.3939393939394 -3.41517528543729
-38.1818181818182 -3.43299710631149
-36.969696969697 -3.53046458346322
-35.7575757575758 -3.70757523543594
-34.5454545454545 -3.9643315436862
-33.5434328731091 -4.24242424242424
-33.3333333333333 -4.30483419263877
-32.1212121212121 -4.75013920042109
-30.9090909090909 -5.28069017645968
-30.5668774971395 -5.45454545454545
-29.6969696969697 -5.92991896163782
-28.5127034696271 -6.66666666666666
-28.4848484848485 -6.68541377767396
-27.2727272727273 -7.60039992531856
-26.9400073102129 -7.87878787878787
-26.0606060606061 -8.68017110968833
-25.6500394870455 -9.09090909090909
-24.8484848484848 -9.97126718994202
-24.5711297122298 -10.3030303030303
-23.6569532020428 -11.5151515151515
-23.6363636363636 -11.545773082971
-22.9020146148124 -12.7272727272727
-22.4242424242424 -13.602444145881
-22.2532275701646 -13.9393939393939
-21.7232482818573 -15.1515151515151
-21.2784863169763 -16.3636363636364
-21.2121212121212 -16.5873713665831
-20.9382007888557 -17.5757575757576
-20.681895755105 -18.7878787878788
-20.5052101651043 -20
-20.4081448457507 -21.2121212121212
-20.3906997970443 -22.4242424242424
-20.452875018985 -23.6363636363636
-20.594665924772 -24.8484848484848
-20.6714029777352 -26.0606060606061
-20.306224503954 -27.2727272727273
-20.0194507014924 -28.4848484848485
-20 -28.6004353350621
-19.3200288683283 -29.6969696969697
-19.3332266090768 -30.9090909090909
-19.4670309556014 -32.1212121212121
-19.6400226370839 -33.3333333333333
-19.8285765952712 -34.5454545454545
-20 -35.5404628290016
-20.0376201109195 -35.7575757575758
-20.3304512431177 -36.969696969697
-20.7060830802674 -38.1818181818182
-21.1645147624409 -39.3939393939394
-21.2121212121212 -39.5005567894685
-21.741940140444 -40.6060606060606
-22.4117268420657 -41.8181818181818
-22.4242424242424 -41.8381780755195
-23.2294228727713 -43.030303030303
-23.6363636363636 -43.5696310740307
-24.1876254548213 -44.2424242424242
-24.8484848484848 -44.9724288732553
-25.325958674709 -45.4545454545455
-26.0606060606061 -46.132034655417
-26.7004879779062 -46.6666666666667
-27.2727272727273 -47.1066460214846
-28.3932274203387 -47.8787878787879
-28.4848484848485 -47.9372601874288
-29.6969696969697 -48.6212892964573
-30.6544994920231 -49.0909090909091
-30.9090909090909 -49.2071833574727
-32.1212121212121 -49.6773880117168
-33.3333333333333 -50.0642068322
-34.2873485622505 -50.3030303030303
-34.5454545454545 -50.3634846848143
-35.7575757575758 -50.5693724807298
-36.969696969697 -50.6972437235595
-38.1818181818182 -50.7470976030533
-39.3939393939394 -50.7189341192111
-40.6060606060606 -50.6127532720331
-41.8181818181818 -50.4285558717692
-42.3984361949408 -50.3030303030303
-43.030303030303 -50.1569366595872
-44.2424242424242 -49.7933002959509
-45.4545454545455 -49.34627896454
-46.0381343773018 -49.0909090909091
-46.6666666666667 -48.7955539991087
-47.8787878787879 -48.1364209104159
-48.2959001162568 -47.8787878787879
-49.0909090909091 -47.3485742172202
-50.004139899697 -46.6666666666667
-50.3030303030303 -46.4241411628065
-51.3826432465978 -45.4545454545455
-51.5151515151515 -45.3242453872096
-52.5184699798682 -44.2424242424242
-52.7272727272727 -43.9936760224784
-53.470519765455 -43.030303030303
-53.9393939393939 -42.3513740569796
-54.2800598595243 -41.8181818181818
-54.9637818646125 -40.6060606060606
-55.1515151515151 -40.2223251915653
-55.5285642847809 -39.3939393939394
-55.9958719353247 -38.1818181818182
-56.3636363636364 -37.0176248425771
-56.3777909828552 -36.969696969697
-56.6568593628037 -35.7575757575758
-56.8570177703576 -34.5454545454545
-56.978267834971 -33.3333333333333
-57.02060791762 -32.1212121212121
-56.9840396573285 -30.9090909090909
-56.8685614150725 -29.6969696969697
-56.6879499390027 -28.4848484848485
-56.9938397507096 -27.2727272727273
-57.3039927434869 -26.0606060606061
-57.5321159232566 -24.8484848484848
-57.5757575757576 -24.4863873251023
-57.6717121347272 -23.6363636363636
};
\addplot [draw=none, draw=yellowgreen11620884]
table{%
x  y
-56.4402107003504 13.9393939393939
-56.7816798233552 15.1515151515152
-57.042848362131 16.3636363636364
-57.2237163693624 17.5757575757576
-57.3242838450493 18.7878787878788
-57.3445516231538 20
-57.2845180357518 21.2121212121212
-57.1441847507674 22.4242424242424
-56.9235501002766 23.6363636363636
-56.6226157522034 24.8484848484848
-56.3636363636364 25.6718977639137
-56.2327062806151 26.0606060606061
-55.738425278097 27.2727272727273
-55.158147530053 28.4848484848485
-55.1515151515151 28.496914420491
-54.4414996493427 29.6969696969697
-53.9393939393939 30.4486063645401
-53.6063480277476 30.9090909090909
-52.7272727272727 31.9998448977043
-52.6206427226834 32.1212121212121
-51.5151515151515 33.2624201944615
-51.4396669091991 33.3333333333333
-51.0261074383329 34.5454545454545
-51.2279804034333 35.7575757575758
-51.3491113502736 36.969696969697
-51.3894972773881 38.1818181818182
-51.3491390233549 39.3939393939394
-51.2280349110176 40.6060606060606
-51.0261866175327 41.8181818181818
-50.7435916271654 43.030303030303
-50.3802532942288 44.2424242424242
-50.3030303030303 44.4532036493394
-49.9099889954381 45.4545454545455
-49.3477045117356 46.6666666666667
-49.0909090909091 47.1464323002592
-48.6687872697639 47.8787878787879
-47.8787878787879 49.0881380829831
-47.8768270382203 49.0909090909091
-46.9181824600925 50.3030303030303
-46.6666666666667 50.5907629118767
-45.7852534588553 51.5151515151515
-45.4545454545455 51.8318241395581
-44.4260012427911 52.7272727272727
-44.2424242424242 52.8743085727487
-43.030303030303 53.7481869145852
-42.7319849153417 53.9393939393939
-41.8181818181818 54.4817080896473
-40.6060606060606 55.1112744523803
-40.5156966847053 55.1515151515152
-39.3939393939394 55.6166044765186
-38.1818181818182 56.0355637442615
-36.9960522741256 56.3636363636364
-36.969696969697 56.3704577870317
-35.7575757575758 56.60598247522
-34.5454545454545 56.7633048517181
-33.3333333333333 56.842425728697
-32.1212121212121 56.8433434818148
-30.9090909090909 56.7660589232425
-29.6969696969697 56.6105728651509
-28.4848484848485 56.3768836831983
-28.4333645579515 56.3636363636364
-27.2727272727273 56.044396642266
-26.0606060606061 55.6273994690277
-24.9083133073019 55.1515151515152
-24.8484848484848 55.1249764691826
-23.6363636363636 54.4975179645617
-22.6931558458105 53.9393939393939
-22.4242424242424 53.7675392488775
-21.2121212121212 53.1981747799992
-20 53.6060989087164
-18.7878787878788 53.9321447991088
-18.7516671366178 53.9393939393939
-17.5757575757576 54.1596432573822
-16.3636363636364 54.3086497192409
-15.1515151515151 54.3796308378136
-13.9393939393939 54.3725874234334
-12.7272727272727 54.2875178554343
-11.5151515151515 54.1244372078031
-10.3030303030303 54.2842707004556
-9.09090909090909 54.8922424703521
-8.48625837805522 55.1515151515152
-7.87878787878788 55.3943170710033
-6.66666666666666 55.7965183643336
-5.45454545454545 56.1164450163717
-4.24242424242424 56.3540953181716
-4.16799235549992 56.3636363636364
-3.03030303030303 56.5002013203285
-1.81818181818181 56.5686542328159
-0.606060606060602 56.5601975551454
0.606060606060609 56.6304141636893
1.81818181818182 56.9454856302954
3.03030303030303 57.1830180935127
4.24242424242425 57.3399170937747
5.45454545454545 57.4161838704778
6.66666666666667 57.4118175862064
7.87878787878788 57.3268182409606
9.09090909090909 57.1611858347405
10.3030303030303 56.9149203675458
11.5151515151515 56.5880727678021
12.25349802129 56.3636363636364
12.7272727272727 56.2164461511552
13.9393939393939 56.0711707010209
15.1515151515152 55.8789882096059
16.3636363636364 55.6062091582297
17.5757575757576 55.2527885775589
17.8585642642785 55.1515151515152
18.7878787878788 54.7950096515181
20 54.2436246822266
20.5782060501364 53.9393939393939
21.2121212121212 53.5802539263369
22.4242424242424 52.8005181081864
22.5669551979392 52.7272727272727
23.6363636363636 52.1835017459782
24.6027173723775 52.7272727272727
24.8484848484848 52.8556993880236
26.0606060606061 53.4046405935526
27.2727272727273 53.8680004659072
27.501796240521 53.9393939393939
28.4848484848485 54.2255736597104
29.6969696969697 54.4985028737726
30.9090909090909 54.6914948660618
32.1212121212121 54.8045512969386
33.3333333333333 54.8376705060426
34.5454545454545 54.7908533235538
35.7575757575758 54.6641005796526
36.969696969697 54.4574114441587
38.1818181818182 54.1707850868918
38.9469661797058 53.9393939393939
39.3939393939394 53.7946791926545
40.6060606060606 53.3166550656494
41.8181818181818 52.7530504942664
41.8663124617717 52.7272727272727
43.030303030303 52.0565054278193
43.8603062988781 51.5151515151515
44.2424242424242 51.2454324676629
45.4382662576512 50.3030303030303
45.4545454545455 50.2890520697647
46.6666666666667 49.1396762106594
46.7136570204533 49.0909090909091
47.7769915628536 47.8787878787879
47.8787878787879 47.7500843660751
48.6676166807999 46.6666666666667
49.0909090909091 46.0140820946263
49.427131096616 45.4545454545455
50.0662648006816 44.2424242424242
50.3030303030303 43.720544762678
50.5947094626867 43.030303030303
51.0238192765407 41.8181818181818
51.369824601014 40.6060606060606
51.5151515151515 39.9360259191126
51.6251833271221 39.3939393939394
51.7934452769651 38.1818181818182
51.8839364652285 36.969696969697
51.8966560842151 35.7575757575758
51.8316033262272 34.5454545454545
51.6887798066599 33.3333333333333
51.5151515151515 32.3792877755465
51.4649637880229 32.1212121212121
51.146140965113 30.9090909090909
50.744214515896 29.6969696969697
50.3030303030303 28.5944221028032
50.2559572207775 28.4848484848485
49.6460067521269 27.2727272727273
49.0909090909091 26.310379276627
48.9353880364634 26.0606060606061
48.0843502125379 24.8484848484848
47.8787878787879 24.585468891826
47.0729808754837 23.6363636363636
46.6666666666667 23.2019576648585
45.8705278106146 22.4242424242424
46.334815694005 21.2121212121212
46.6666666666667 20.9745086276568
47.8787878787879 20.0063238987523
47.8859620253471 20
49.0909090909091 18.8420577337828
49.1424496713933 18.7878787878788
50.1915392470633 17.5757575757576
50.3030303030303 17.4327649090843
51.0707562790643 16.3636363636364
51.5151515151515 15.6682497900214
51.8211930580929 15.1515151515152
52.4503135420922 13.9393939393939
52.7272727272727 13.3181154071395
52.9726908096771 12.7272727272727
53.3934562408071 11.5151515151515
53.731508810694 10.3030303030303
53.9393939393939 9.31618037075788
53.9838170446436 9.09090909090909
54.1454162121014 7.87878787878788
54.2295863485819 6.66666666666667
54.236327454085 5.45454545454545
54.1656395286107 4.24242424242425
54.0175225721591 3.03030303030303
53.9393939393939 2.61042691488961
53.7819166850979 1.81818181818182
53.4582663650406 0.606060606060609
53.0519040427556 -0.606060606060602
52.7272727272727 -1.41062363795504
52.5507847973433 -1.81818181818181
51.9371233746133 -3.03030303030303
52.0127863498654 -4.24242424242424
52.6045861338366 -5.45454545454545
52.7272727272727 -5.74996658619716
53.0820918434042 -6.66666666666666
53.4688534775518 -7.87878787878788
53.773213256851 -9.09090909090909
53.9393939393939 -9.99843552487206
53.9916189492632 -10.3030303030303
54.1222896516809 -11.5151515151515
54.1758031786868 -12.7272727272727
54.1521587289644 -13.9393939393939
54.0513579051468 -15.1515151515151
53.9393939393939 -15.9141327268415
53.8689132975654 -16.3636363636364
53.5964532465729 -17.5757575757576
53.2415921965263 -18.7878787878788
52.8043267242488 -20
52.7272727272727 -20.1797280285639
52.2523747721273 -21.2121212121212
51.6063891898726 -22.4242424242424
51.5151515151515 -22.5748297038728
50.8213870737659 -23.6363636363636
50.3030303030303 -24.344280775069
49.9023103470426 -24.8484848484848
49.0909090909091 -25.7703661612217
48.8115985826365 -26.0606060606061
47.8787878787879 -26.9441866711759
47.4962206739418 -27.2727272727273
46.6666666666667 -27.9316259172327
46.1785507437574 -28.4848484848485
45.997577825986 -29.6969696969697
45.807546742377 -30.9090909090909
45.5384818689892 -32.1212121212121
45.4545454545455 -32.4134901417404
45.1719586066296 -33.3333333333333
44.7197707217479 -34.5454545454545
44.7019785631264 -35.7575757575758
44.7550434755082 -36.969696969697
44.7298099091804 -38.1818181818182
44.6262707994398 -39.3939393939394
44.4444245197837 -40.6060606060606
44.2424242424242 -41.5472372549627
44.1802564892564 -41.8181818181818
43.818421994978 -43.030303030303
43.3728738240439 -44.2424242424242
43.030303030303 -45.0269822934688
42.8297613730135 -45.4545454545455
42.1713085445402 -46.6666666666667
41.8181818181818 -47.2386150874815
41.3912587739463 -47.8787878787879
40.6060606060606 -48.9298957368448
40.4753022804791 -49.0909090909091
39.3939393939394 -50.2934751327914
39.3845273491228 -50.3030303030303
38.1818181818182 -51.416191091038
38.0636177117971 -51.5151515151515
36.969696969697 -52.3566839027503
36.4311476582328 -52.7272727272727
35.7575757575758 -53.1559822836045
34.5454545454545 -53.8364783974831
34.3338461602727 -53.9393939393939
33.3333333333333 -54.3920157118539
32.1212121212121 -54.8557332922514
31.1754537135714 -55.1515151515151
30.9090909090909 -55.2293825060127
29.6969696969697 -55.5046200287822
28.4848484848485 -55.7007496038163
27.2727272727273 -55.8177695879454
26.0606060606061 -55.8556816243391
24.8484848484848 -55.8144840698277
23.6363636363636 -55.6941785675811
22.4242424242424 -55.4947634744292
21.2121212121212 -55.2162404335421
20.9927483687867 -55.1515151515152
20 -54.8381578981196
18.7878787878788 -54.3709254146848
17.8400581513004 -53.9393939393939
17.5757575757576 -53.8100280619049
16.3636363636364 -53.1257513038191
15.7406145674248 -52.7272727272727
15.1515151515152 -52.319913457494
14.1099542619719 -51.5151515151515
13.9393939393939 -51.3717287441071
12.7892821482799 -50.3030303030303
12.7272727272727 -50.2398284339506
11.6978757458622 -49.0909090909091
11.5151515151515 -48.8650914758428
10.7808077456717 -47.8787878787879
10.3030303030303 -47.159973200648
9.99939318943474 -46.6666666666667
9.33721152327065 -45.4545454545455
9.09090909090909 -45.1736092526647
8.48932431692803 -45.4545454545455
7.87878787878788 -45.6898862204234
6.66666666666667 -46.1989589692071
5.45454545454545 -46.6231233208373
5.29896991341879 -46.6666666666667
4.24242424242425 -46.9430210270213
3.03030303030303 -47.1807179330982
1.81818181818182 -47.3390652410159
0.606060606060609 -47.4180613025854
-0.606060606060602 -47.4177077659957
-1.81818181818181 -47.3380029830577
-3.03030303030303 -47.1789486019606
-4.24242424242424 -46.9405429745151
-5.28716326004055 -46.6666666666667
-5.45454545454545 -46.6197142081583
-6.66666666666666 -46.1947925721853
-7.87878787878788 -45.6849621425136
-8.34839420156236 -45.4545454545455
-9.09090909090909 -45.0627794644311
-10.3030303030303 -44.3319348836541
-10.4349985736617 -44.2424242424242
-11.5151515151515 -43.450101170078
-12.0302472566388 -43.030303030303
-12.7272727272727 -42.4118555445326
-13.3355737505806 -41.8181818181818
-13.9393939393939 -41.1715289975105
-14.4234227970658 -40.6060606060606
-15.1515151515151 -39.6637611011427
-15.343967985448 -39.3939393939394
-16.115317694012 -38.1818181818182
-16.3636363636364 -37.7379707845969
-16.7627694186099 -36.969696969697
-17.3059345769589 -35.7575757575758
-17.5757575757576 -35.0413052853143
-17.7525174728498 -34.5454545454545
-18.0956458381379 -33.3333333333333
-18.360115965083 -32.1212121212121
-18.543942190906 -30.9090909090909
-18.6469871803705 -29.6969696969697
-18.6692488111214 -28.4848484848485
-18.6107270831586 -27.2727272727273
-18.4714203185119 -26.0606060606061
-18.2513329872527 -24.8484848484848
-17.9736844098467 -23.6363636363636
-18.0103408490737 -22.4242424242424
-18.0277019309585 -21.2121212121212
-17.9670217732728 -20
-17.8282818824777 -18.7878787878788
-17.611482258573 -17.5757575757576
-17.5757575757576 -17.4287635407293
-17.299153135388 -16.3636363636364
-17.2275344360507 -15.1515151515151
-17.3547892976039 -13.9393939393939
-17.4016880966392 -12.7272727272727
-17.3680507065088 -11.5151515151515
-17.403980337619 -10.3030303030303
-17.5757575757576 -10.0520188566502
-18.2432469185023 -9.09090909090909
-18.7878787878788 -8.21087004125368
-18.9785379348177 -7.87878787878788
-19.5868313169527 -6.66666666666666
-20 -5.70480294169334
-20.1002508818099 -5.45454545454545
-20.5040975028407 -4.24242424242424
-20.8262268188401 -3.03030303030303
-21.0666371324386 -1.81818181818181
-21.2121212121212 -0.706946460746206
-21.2248786742847 -0.606060606060602
-22.2507122184714 0.606060606060609
-22.4242424242424 0.668346575330042
-23.6363636363636 1.18169341624484
-24.8484848484848 1.47679627304737
-26.0606060606061 1.71658667519419
-26.4478089400656 1.81818181818182
-27.2727272727273 2.04964412537063
-28.4848484848485 2.47385658894669
-29.6969696969697 2.98157722070366
-30.9090909090909 2.71709708905782
-32.1212121212121 2.21565112630009
-33.2761054113736 1.81818181818182
-33.3333333333333 1.7997774414908
-34.5454545454545 1.48943024530565
-35.7575757575758 1.25855473068475
-36.969696969697 1.10715007228272
-38.1818181818182 1.03521627009956
-39.3939393939394 1.04275249878989
-40.6060606060606 1.12976040904448
-41.8181818181818 1.29623835017255
-43.030303030303 1.54218879821026
-44.058320208243 1.81818181818182
-44.2424242424242 1.87107651925204
-45.4545454545455 2.30437656264643
-46.6666666666667 2.822725378142
-47.0836566476597 3.03030303030303
-47.8787878787879 3.4559856967478
-49.0909090909091 4.19637296820601
-49.1580118563444 4.24242424242425
-50.3030303030303 5.0923618774029
-50.7426237818795 5.45454545454545
-51.5151515151515 6.14760215902473
-52.041587306504 6.66666666666667
-52.7272727272727 7.40869434103306
-53.1257558610111 7.87878787878788
-53.9393939393939 8.94238412609846
-54.0443366024092 9.09090909090909
-54.8082154423921 10.3030303030303
-55.1515151515151 10.9228894131782
-55.4562598163288 11.5151515151515
-55.9939504776746 12.7272727272727
-56.3636363636364 13.719327245908
-56.4402107003504 13.9393939393939
};
\addplot [draw=none, draw=yellowgreen13121175]
table{%
x  y
-56.4154566727572 -24.8484848484848
-56.5615470746862 -23.6363636363636
-56.6256055507179 -22.4242424242424
-56.6076321008524 -21.2121212121212
-56.5076267250895 -20
-56.3636363636364 -19.0412197397638
-56.3228276383052 -18.7878787878788
-56.0395908326528 -17.5757575757576
-55.6683665809445 -16.3636363636364
-55.2091557969654 -15.1515151515151
-55.1515151515152 -15.0238327836457
-54.6236432321807 -13.9393939393939
-53.9393939393939 -12.7284183879586
-53.9386916217135 -12.7272727272727
-53.0927034751684 -11.5151515151515
-52.7272727272727 -11.0483609516942
-52.0896387011535 -10.3030303030303
-51.5151515151515 -9.69722346024207
-50.8813700354198 -9.09090909090909
-50.3030303030303 -8.58694922834799
-49.3977548487115 -7.87878787878787
-49.0909090909091 -7.65839901950951
-47.8787878787879 -6.88700710513564
-47.4814626047252 -6.66666666666666
-46.6666666666667 -6.24899476086468
-45.4545454545455 -5.71934316147056
-44.7216687887018 -5.45454545454545
-44.2424242424242 -5.29356631224315
-43.030303030303 -4.97165849104198
-41.8181818181818 -4.73499486745134
-40.6060606060606 -4.5835789827627
-39.3939393939394 -4.51740818100745
-38.1818181818182 -4.53648334750846
-36.969696969697 -4.6408053675886
-35.7575757575758 -4.83037158527927
-34.5454545454545 -5.10518465654906
-33.3693513339886 -5.45454545454545
-33.3333333333333 -5.4660539680719
-32.1212121212121 -5.9450458197512
-30.9090909090909 -6.51573324979781
-30.6328909217513 -6.66666666666666
-29.6969696969697 -7.21996919509316
-28.7180787723188 -7.87878787878788
-28.4848484848485 -8.04974945518368
-27.2727272727273 -9.04629261219872
-27.2237671926831 -9.09090909090909
-26.0606060606061 -10.2546009867624
-26.0165117958523 -10.3030303030303
-25.0208869857343 -11.5151515151515
-24.8484848484848 -11.7505793339
-24.1917684920574 -12.7272727272727
-23.6363636363636 -13.6677132823941
-23.4880482605667 -13.9393939393939
-22.9179913477847 -15.1515151515151
-22.4395965878896 -16.3636363636364
-22.4242424242424 -16.4117603049391
-22.0789732445813 -17.5757575757576
-21.8046483319192 -18.7878787878788
-21.6155406178165 -20
-21.5116509873066 -21.2121212121212
-21.4929794403895 -22.4242424242424
-21.5595259770651 -23.6363636363636
-21.7112886711704 -24.8484848484848
-21.8360024227657 -26.0606060606061
-21.4495694915654 -27.2727272727273
-21.2121212121212 -28.2078008272211
-21.1465749536725 -28.4848484848485
-20.9426018561622 -29.6969696969697
-20.8214286036759 -30.9090909090909
-20.7830569160684 -32.1212121212121
-20.8274850734849 -33.3333333333333
-20.9547147957803 -34.5454545454545
-21.1647443630996 -35.7575757575758
-21.2121212121212 -35.9536836072824
-21.4755723709847 -36.969696969697
-21.8787457909894 -38.1818181818182
-22.3707899972071 -39.3939393939394
-22.4242424242424 -39.505471577738
-22.9934379863138 -40.6060606060606
-23.6363636363636 -41.6842637216879
-23.7230793067127 -41.8181818181818
-24.6121057671737 -43.030303030303
-24.8484848484848 -43.3187942597836
-25.6764058224022 -44.2424242424242
-26.0606060606061 -44.6303602824759
-26.9615351639051 -45.4545454545455
-27.2727272727273 -45.7145516502613
-28.4848484848485 -46.6222294822016
-28.5519584838865 -46.6666666666667
-29.6969696969697 -47.364366375666
-30.6683621983283 -47.8787878787879
-30.9090909090909 -47.9968531006233
-32.1212121212121 -48.5017942706096
-33.3333333333333 -48.9171901428386
-33.9795392234646 -49.0909090909091
-34.5454545454545 -49.2325775436728
-35.7575757575758 -49.4526281605799
-36.969696969697 -49.5892955416853
-38.1818181818182 -49.6425788210028
-39.3939393939394 -49.6124779985321
-40.6060606060606 -49.4989930742735
-41.8181818181818 -49.3021249142132
-42.7317073536143 -49.0909090909091
-43.030303030303 -49.0167705807321
-44.2424242424242 -48.6262698179765
-45.4545454545455 -48.1462245728259
-46.0236658192537 -47.8787878787879
-46.6666666666667 -47.5525317459839
-47.8787878787879 -46.8408212283883
-48.1399173999247 -46.6666666666667
-49.0909090909091 -45.9774494710345
-49.7353402534275 -45.4545454545455
-50.3030303030303 -44.9501910874902
-51.0227917052844 -44.2424242424242
-51.5151515151515 -43.7075017058834
-52.0836016884196 -43.030303030303
-52.7272727272727 -42.1736688122485
-52.9727750029158 -41.8181818181818
-53.7118127623701 -40.6060606060606
-53.9393939393939 -40.1756930884201
-54.3218483706798 -39.3939393939394
-54.8241292589982 -38.1818181818182
-55.1515151515151 -37.2176104838375
-55.2298302487702 -36.969696969697
-55.5283302386873 -35.7575757575758
-55.7424263133377 -34.5454545454545
-55.872119405934 -33.3333333333333
-55.9174077633221 -32.1212121212121
-55.8782931386561 -30.9090909090909
-55.7547737787818 -29.6969696969697
-55.5540302995498 -28.4848484848485
-55.8418704712597 -27.2727272727273
-56.1745358634579 -26.0606060606061
-56.3636363636364 -25.1238294932836
-56.4154566727572 -24.8484848484848
};
\addplot [draw=none, draw=yellowgreen13121175]
table{%
x  y
-55.2750010014213 13.9393939393939
-55.6406963854564 15.1515151515152
-55.9203941308362 16.3636363636364
-56.1140942375607 17.5757575757576
-56.2217967056299 18.7878787878788
-56.2435024281731 20
-56.1792096189316 21.2121212121212
-56.0289200641642 22.4242424242424
-55.7926319776121 23.6363636363636
-55.470347145534 24.8484848484848
-55.1515151515151 25.7950407389745
-55.0552331133497 26.0606060606061
-54.5232079198622 27.2727272727273
-53.9393939393939 28.4057179745892
-53.8952476752176 28.4848484848485
-53.1187959159788 29.6969696969697
-52.7272727272727 30.2383076054314
-52.1984008888225 30.9090909090909
-51.5151515151515 31.6867715487329
-51.0956538308286 32.1212121212121
-50.3030303030303 32.8658247641821
-49.8084875549673 33.3333333333333
-49.900125206511 34.5454545454545
-50.1164080274567 35.7575757575758
-50.246183469933 36.969696969697
-50.2894515339398 38.1818181818182
-50.2462131179004 39.3939393939394
-50.1164664249684 40.6060606060606
-49.9002132519901 41.8181818181818
-49.5974509036959 43.030303030303
-49.2081829737787 44.2424242424242
-49.0909090909091 44.5412000690558
-48.7048543385459 45.4545454545455
-48.0993543832794 46.6666666666667
-47.8787878787879 47.0493363052998
-47.3608991494074 47.8787878787879
-46.6666666666667 48.8598591760499
-46.4883226302447 49.0909090909091
-45.4545454545455 50.2892118970009
-45.441433557366 50.3030303030303
-44.2424242424242 51.4463032672105
-44.1622071442947 51.5151515151515
-43.030303030303 52.4021580099912
-42.5636439999265 52.7272727272727
-41.8181818181818 53.2050767851902
-40.6060606060606 53.8850118255593
-40.4929873940927 53.9393939393939
-39.3939393939394 54.4288200205731
-38.1818181818182 54.87881179719
-37.2641490118055 55.1515151515152
-36.969696969697 55.2329828780775
-35.7575757575758 55.4847508576241
-34.5454545454545 55.6529231930727
-33.3333333333333 55.7375007526065
-32.1212121212121 55.7384817998588
-30.9090909090909 55.655867203013
-29.6969696969697 55.4896578302525
-28.4848484848485 55.2398519452105
-28.1636886492871 55.1515151515152
-27.2727272727273 54.8882989638017
-26.0606060606061 54.4404146086308
-24.9311116079298 53.9393939393939
-24.8484848484848 53.8998100770211
-23.6363636363636 53.2221510709723
-22.861991821057 52.7272727272727
-22.4242424242424 52.4231934579313
-21.2121212121212 52.0123594790184
-20 52.4519612178244
-19.0469081626419 52.7272727272727
-18.7878787878788 52.796948484357
-17.5757575757576 53.0396006806311
-16.3636363636364 53.1988591827868
-15.1515151515151 53.2747239908241
-13.9393939393939 53.2671959708291
-12.7272727272727 53.1762733906297
-11.5151515151515 53.0019582939235
-10.3030303030303 53.0161977132201
-9.09090909090909 53.6711836283528
-8.51096517985999 53.9393939393939
-7.87878787878788 54.2104699512716
-6.66666666666666 54.6419579576929
-5.45454545454545 54.9851804076902
-4.66374776983316 55.1515151515152
-4.24242424242424 55.2341204738565
-3.03030303030303 55.3894961343642
-1.81818181818181 55.4625954446336
-0.606060606060602 55.4534775129287
0.606060606060609 55.4787601513035
1.81818181818182 55.8111141731831
3.03030303030303 56.0655730351704
4.24242424242425 56.2336531040474
5.45454545454545 56.3153548679838
6.66666666666667 56.3106774298877
7.87878787878788 56.2196207897591
9.09090909090909 56.0421849475978
10.3030303030303 55.778369903404
11.5151515151515 55.4284033942522
12.5126374035155 55.1515151515152
12.7272727272727 55.09148037299
13.9393939393939 54.9607108174045
15.1515151515152 54.7548684876926
16.3636363636364 54.4626493204012
17.5757575757576 54.0840415524432
17.9528152301609 53.9393939393939
18.7878787878788 53.5944608297284
20 53.000761217133
20.4827320497117 52.7272727272727
21.2121212121212 52.2796948456283
22.3094193098059 51.5151515151515
22.4242424242424 51.427895841878
23.6363636363636 50.8812469640543
24.676492473115 51.5151515151515
24.8484848484848 51.611992874488
26.0606060606061 52.2026357508768
27.2727272727273 52.7011959178815
27.3504885531819 52.7272727272727
28.4848484848485 53.0808164503091
29.6969696969697 53.3730163227046
30.9090909090909 53.5796348619257
32.1212121212121 53.7006738455655
33.3333333333333 53.7361314960308
34.5454545454545 53.6860087021184
35.7575757575758 53.5503063526246
36.969696969697 53.329023558753
38.1818181818182 53.022159431707
39.0926200253449 52.7272727272727
39.3939393939394 52.6223045929237
40.6060606060606 52.1079661856157
41.7909888005138 51.5151515151515
41.8181818181818 51.5004284901194
43.030303030303 50.7444992003689
43.6557434237842 50.3030303030303
44.2424242424242 49.8518259098285
45.1285960766515 49.0909090909091
45.4545454545455 48.7834923038974
46.3231708415633 47.8787878787879
46.6666666666667 47.4819826140975
47.3115298721967 46.6666666666667
47.8787878787879 45.8616180133432
48.1428313941963 45.4545454545455
48.8327499018279 44.2424242424242
49.0909090909091 43.7152753364557
49.4016663029766 43.030303030303
49.8623602051676 41.8181818181818
50.2338328165227 40.6060606060606
50.3030303030303 40.3088956880666
50.5014793943778 39.3939393939394
50.681277466237 38.1818181818182
50.7779727748626 36.969696969697
50.7915644571811 35.7575757575758
50.722051650119 34.5454545454545
50.5694360798233 33.3333333333333
50.3337160201469 32.1212121212121
50.3030303030303 32.0045491788083
49.9936852278345 30.9090909090909
49.5621754876575 29.6969696969697
49.0909090909091 28.599986843056
49.0375150558936 28.4848484848485
48.3790986488354 27.2727272727273
47.8787878787879 26.4692075789463
47.6024130291404 26.0606060606061
46.6779201430736 24.8484848484848
46.6666666666667 24.8352301462378
45.5526555937338 23.6363636363636
45.4545454545455 23.5405238822076
44.2424242424242 22.4683107515828
44.1868031162053 22.4242424242424
44.2424242424242 21.7621095394873
44.2942447459687 21.2121212121212
45.4545454545455 20.4773189627108
46.1211718303353 20
46.6666666666667 19.5741852444289
47.5696410328626 18.7878787878788
47.8787878787879 18.4919863397967
48.7462136608697 17.5757575757576
49.0909090909091 17.1716026518507
49.7208784038381 16.3636363636364
50.3030303030303 15.5246721380439
50.5415006971286 15.1515151515152
51.2203368425901 13.9393939393939
51.5151515151515 13.3264941992996
51.7822776511628 12.7272727272727
52.2338580773244 11.5151515151515
52.5966681189302 10.3030303030303
52.7272727272727 9.72534524139755
52.8609200392733 9.09090909090909
53.0335468866742 7.87878787878788
53.1234608728321 6.66666666666667
53.1306619977469 5.45454545454545
53.0551502614188 4.24242424242425
52.8969256638475 3.03030303030303
52.7272727272727 2.17680385199754
52.6507676426103 1.81818181818182
52.3034146077703 0.606060606060609
51.8672921103002 -0.606060606060602
51.5151515151515 -1.41924811525844
51.3287468553484 -1.81818181818181
50.6665928541308 -3.03030303030303
50.7537233626876 -4.24242424242424
51.3920847557282 -5.45454545454545
51.5151515151515 -5.72926716372255
51.9044478090962 -6.66666666666667
52.3194201939613 -7.87878787878788
52.6459802565984 -9.09090909090909
52.7272727272727 -9.5046736211617
52.8734629134101 -10.3030303030303
53.0130172714243 -11.5151515151515
53.070168918796 -12.7272727272727
53.0449169997311 -13.9393939393939
52.9372632258178 -15.1515151515151
52.747206741262 -16.3636363636364
52.7272727272727 -16.4523188736449
52.4563272079563 -17.5757575757576
52.0755822652523 -18.7878787878788
51.6064222456704 -20
51.5151515151515 -20.1984158470785
51.0121617467374 -21.2121212121212
50.3153506473344 -22.4242424242424
50.3030303030303 -22.443093871158
49.4565729847723 -23.6363636363636
49.0909090909091 -24.0964585780605
48.4374211913103 -24.8484848484848
47.8787878787879 -25.4289774463981
47.2083426112926 -26.0606060606061
46.6666666666667 -26.525785803035
45.6970408070093 -27.2727272727273
45.4545454545455 -27.571076393603
45.0033339244944 -28.4848484848485
44.8845767191081 -29.6969696969697
44.6812902203868 -30.9090909090909
44.39345701436 -32.1212121212121
44.2424242424242 -32.6128360874267
44.0044827061455 -33.3333333333333
43.5352471690136 -34.5454545454545
43.5941472027407 -35.7575757575758
43.6508833561284 -36.969696969697
43.623907046146 -38.1818181818182
43.5132170595079 -39.3939393939394
43.3188116573775 -40.6060606060606
43.0406925785913 -41.8181818181818
43.030303030303 -41.8529861059536
42.6527861528644 -43.030303030303
42.1741850059174 -44.2424242424242
41.8181818181818 -45.0014378576444
41.5886281025483 -45.4545454545455
40.8774091351557 -46.6666666666667
40.6060606060606 -47.0735548579536
40.0222808537391 -47.8787878787879
39.3939393939394 -48.6525156266104
39.0039483699099 -49.0909090909091
38.1818181818182 -49.9255410906969
37.7707579399631 -50.3030303030303
36.969696969697 -50.9736988151289
36.2467002719952 -51.5151515151515
35.7575757575758 -51.851729939792
34.5454545454545 -52.5874512906607
34.2795422657703 -52.7272727272727
33.3333333333333 -53.1874605641532
32.1212121212121 -53.6859877807047
31.3675259794862 -53.9393939393939
30.9090909090909 -54.0827675286507
29.6969696969697 -54.3772213012705
28.4848484848485 -54.5870440489468
27.2727272727273 -54.7122340137888
26.0606060606061 -54.7527929536873
24.8484848484848 -54.7087191107515
23.6363636363636 -54.5800142428723
22.4242424242424 -54.3666765921587
21.2121212121212 -54.0687079165017
20.8024410836291 -53.9393939393939
20 -53.667093063992
18.7878787878788 -53.1647870930829
17.8940163495271 -52.7272727272727
17.5757575757576 -52.5588542813583
16.3636363636364 -51.8190463544421
15.9241612231263 -51.5151515151515
15.1515151515152 -50.9336814726498
14.4015360177283 -50.3030303030303
13.9393939393939 -49.8767721464166
13.1683580056863 -49.0909090909091
12.7272727272727 -48.5931148277492
12.1492628389071 -47.8787878787879
11.5151515151515 -47.0009650232305
11.2929520822023 -46.6666666666667
10.5840934226137 -45.4545454545455
10.3030303030303 -44.8979180806928
9.78365345932013 -44.2424242424242
9.09090909090909 -43.7924267558356
8.30069525147695 -44.2424242424242
7.87878787878788 -44.4647291675127
6.66666666666667 -45.0121503612299
5.49100913292926 -45.4545454545455
5.45454545454545 -45.4673053770662
4.24242424242425 -45.8065605886777
3.03030303030303 -46.0609072018321
1.81818181818182 -46.2303460983484
0.606060606060609 -46.3148755145883
-0.606060606060602 -46.3144972141901
-1.81818181818181 -46.2292094335157
-3.03030303030303 -46.0590139362031
-4.24242424242424 -45.8039089586142
-5.45454545454545 -45.4638962643872
-5.48121931540696 -45.4545454545455
-6.66666666666666 -45.0076696457218
-7.87878787878788 -44.4594341611498
-8.29008722547854 -44.2424242424242
-9.09090909090909 -43.7854734924756
-10.2490305470326 -43.030303030303
-10.3030303030303 -42.9919690148261
-11.5151515151515 -42.0239926993886
-11.7471120770997 -41.8181818181818
-12.7272727272727 -40.8638810603006
-12.9680158289876 -40.6060606060606
-13.9393939393939 -39.4536248881101
-13.9855115207702 -39.3939393939394
-14.8211160541117 -38.1818181818182
-15.1515151515151 -37.6366715325335
-15.5246662232678 -36.969696969697
-16.1095994359769 -35.7575757575758
-16.3636363636364 -35.1313649514538
-16.584352013515 -34.5454545454545
-16.9544140141161 -33.3333333333333
-17.23792263806 -32.1212121212121
-17.4348787842383 -30.9090909090909
-17.5452815537594 -29.6969696969697
-17.5691327444065 -28.4848484848485
-17.5064323561797 -27.2727272727273
-17.3571785912957 -26.0606060606061
-17.1213804376722 -24.8484848484848
-16.8418967438405 -23.6363636363636
-16.9045174602486 -22.4242424242424
-16.9230837216886 -21.2121212121212
-16.8582269657625 -20
-16.7099376471828 -18.7878787878788
-16.4782157659495 -17.5757575757576
-16.3636363636364 -17.1341975599897
-16.1490402424222 -16.3636363636364
-16.1145835923302 -15.1515151515151
-16.2509952290379 -13.9393939393939
-16.3012318687782 -12.7272727272727
-16.2652004674513 -11.5151515151515
-16.1517449544473 -10.3030303030303
-16.3636363636364 -9.920854329981
-16.9052446648175 -9.09090909090909
-17.5757575757576 -8.09189163164173
-17.7076416701944 -7.87878787878788
-18.3633361430274 -6.66666666666666
-18.7878787878788 -5.74977407972245
-18.914694280651 -5.45454545454545
-19.3477354442918 -4.24242424242424
-19.6931518637412 -3.03030303030303
-19.950941718925 -1.81818181818181
-20 -1.46872768630547
-20.1129412643344 -0.606060606060602
-20.2418592003293 0.606060606060609
-21.2121212121212 1.41676270164948
-22.3314123840325 1.81818181818182
-22.4242424242424 1.85402655851601
-23.6363636363636 2.37089054787889
-24.8484848484848 2.59837719658309
-26.0606060606061 2.85443653922509
-26.6873841064705 3.03030303030303
-27.2727272727273 3.20678966892189
-28.4848484848485 3.66263276412666
-29.6969696969697 4.20660715618091
-30.9090909090909 3.9342576883059
-32.1212121212121 3.39921663077143
-33.1179813669259 3.03030303030303
-33.3333333333333 2.95618809089311
-34.5454545454545 2.62406508399461
-35.7575757575758 2.37698996594075
-36.969696969697 2.21496185347498
-38.1818181818182 2.13798074659732
-39.3939393939394 2.14604576205122
-40.6060606060606 2.23915866634976
-41.8181818181818 2.41731769297985
-43.030303030303 2.68052549171112
-44.2424242424242 3.02877852951742
-44.2466889079102 3.03030303030303
-45.4545454545455 3.49465849208414
-46.6666666666667 4.05211887156141
-47.0221374333959 4.24242424242425
-47.8787878787879 4.73847316582147
-48.9626405762838 5.45454545454545
-49.0909090909091 5.54682033245795
-50.3030303030303 6.52653079991959
-50.4592352055238 6.66666666666667
-51.5151515151515 7.70635459870069
-51.6744919148368 7.87878787878788
-52.6853255166516 9.09090909090909
-52.7272727272727 9.14730448839177
-53.51583335454 10.3030303030303
-53.9393939393939 11.0094029402425
-54.2194950541198 11.5151515151515
-54.7982452054694 12.7272727272727
-55.1515151515151 13.6080188449183
-55.2750010014213 13.9393939393939
};
\addplot [draw=none, draw=yellowgreen14621565]
table{%
x  y
-55.2215019464078 -24.8484848484848
-55.3781968883244 -23.6363636363636
-55.4469052979702 -22.4242424242424
-55.4276271753452 -21.2121212121212
-55.3203625204494 -20
-55.1515151515151 -18.9517939405852
-55.1230447985733 -18.7878787878788
-54.8176399008784 -17.5757575757576
-54.4173616565689 -16.3636363636364
-53.9393939393939 -15.1935804998167
-53.9207509778301 -15.1515151515151
-53.2806220931183 -13.9393939393939
-52.7272727272727 -13.0367388707543
-52.5199579690819 -12.7272727272727
-51.5954646793682 -11.5151515151515
-51.5151515151515 -11.421273427832
-50.4606340158052 -10.3030303030303
-50.3030303030303 -10.1522568847923
-49.0909090909091 -9.11127668351806
-49.0641431146027 -9.09090909090909
-47.8787878787879 -8.26931082390858
-47.2322163500442 -7.87878787878788
-46.6666666666667 -7.56515702430637
-45.4545454545455 -6.99216075777362
-44.6218273829044 -6.66666666666666
-44.2424242424242 -6.52958346251842
-43.030303030303 -6.18332281045583
-41.8181818181818 -5.92875620656825
-40.6060606060606 -5.76588574236352
-39.3939393939394 -5.69470913351011
-38.1818181818182 -5.71522733230537
-36.969696969697 -5.82744114456479
-35.7575757575758 -6.03134815284191
-34.5454545454545 -6.32695077458319
-33.4822514484132 -6.66666666666666
-33.3333333333333 -6.71814316007291
-32.1212121212121 -7.23633385238939
-30.9090909090909 -7.85372444366421
-30.8666956556933 -7.87878787878787
-29.6969696969697 -8.63195169575832
-29.0708479246727 -9.09090909090909
-28.4848484848485 -9.56248946567826
-27.6643949382502 -10.3030303030303
-27.2727272727273 -10.6948956358829
-26.5330758197871 -11.5151515151515
-26.0606060606061 -12.1028587619945
-25.6033521017721 -12.7272727272727
-24.8484848484848 -13.9008896264479
-24.8257449795426 -13.9393939393939
-24.2090522901058 -15.1515151515151
-23.6915207922017 -16.3636363636364
-23.6363636363636 -16.5234398339218
-23.3006168463134 -17.5757575757576
-23.0055473092016 -18.7878787878788
-22.8021391494285 -20
-22.690393318954 -21.2121212121212
-22.6703099144048 -22.4242424242424
-22.7418887706356 -23.6363636363636
-22.9051288513626 -24.8484848484848
-23.0821831482724 -26.0606060606061
-22.6779364452713 -27.2727272727273
-22.4242424242424 -28.1985287102144
-22.3515356970219 -28.4848484848485
-22.1326062850743 -29.6969696969697
-22.0025491288315 -30.9090909090909
-21.9613634010042 -32.1212121212121
-22.0090496680934 -33.3333333333333
-22.1456080645083 -34.5454545454545
-22.3710373148075 -35.7575757575758
-22.4242424242424 -35.9627645293771
-22.7059958533888 -36.969696969697
-23.1410680717287 -38.1818181818182
-23.6363636363636 -39.3124908874339
-23.6751079750895 -39.3939393939394
-24.355845743449 -40.6060606060606
-24.8484848484848 -41.3668607121929
-25.16819616644 -41.8181818181818
-26.0606060606061 -42.9303776587562
-26.1491028334701 -43.030303030303
-27.2727272727273 -44.1660000122432
-27.3570917286047 -44.2424242424242
-28.4848484848485 -45.1670800039869
-28.8813518403278 -45.4545454545455
-29.6969696969697 -45.9946104473649
-30.8648026816022 -46.6666666666667
-30.9090909090909 -46.6901204369227
-32.1212121212121 -47.2353390087501
-33.3333333333333 -47.68386964616
-34.004833692842 -47.8787878787879
-34.5454545454545 -48.0241224962141
-35.7575757575758 -48.2604304511779
-36.969696969697 -48.4071937845737
-38.1818181818182 -48.4644134779165
-39.3939393939394 -48.4320888940471
-40.6060606060606 -48.3102206319247
-41.8181818181818 -48.0988078246343
-42.7043205395862 -47.8787878787879
-43.030303030303 -47.7913932887092
-44.2424242424242 -47.3697435619365
-45.4545454545455 -46.8514069048896
-45.8186401574027 -46.6666666666667
-46.6666666666667 -46.1990850180815
-47.8335573440212 -45.4545454545455
-47.8787878787879 -45.4229468117889
-49.0909090909091 -44.4611031700404
-49.3370492244631 -44.2424242424242
-50.3030303030303 -43.2942246544103
-50.5459522062756 -43.030303030303
-51.5151515151515 -41.8539716667386
-51.5420438357568 -41.8181818181818
-52.3461330862387 -40.6060606060606
-52.7272727272727 -39.9436146553364
-53.0179444071495 -39.3939393939394
-53.5608620945903 -38.1818181818182
-53.9393939393939 -37.1504199030537
-54.0007562885031 -36.969696969697
-54.3215961635153 -35.7575757575758
-54.5517153366631 -34.5454545454545
-54.6911145711928 -33.3333333333333
-54.7397925195464 -32.1212121212121
-54.6977503529263 -30.9090909090909
-54.5649868949721 -29.6969696969697
-54.3449176711776 -28.4848484848485
-54.6044483606811 -27.2727272727273
-54.963146820575 -26.0606060606061
-55.1515151515151 -25.1951893226429
-55.2215019464078 -24.8484848484848
};
\addplot [draw=none, draw=yellowgreen14621565]
table{%
x  y
-54.0243948336722 13.9393939393939
-54.4180162722941 15.1515151515152
-54.7190720716956 16.3636363636364
-54.9275635514397 17.5757575757576
-55.0434904634951 18.7878787878788
-55.0668536406813 20
-54.9976512888483 21.2121212121212
-54.8358851626575 22.4242424242424
-54.5815539409532 23.6363636363636
-54.2346588564346 24.8484848484848
-53.9393939393939 25.6628851681549
-53.7832754463049 26.0606060606061
-53.2072601791798 27.2727272727273
-52.7272727272727 28.1330866416589
-52.5133397839762 28.4848484848485
-51.6669056475422 29.6969696969697
-51.5151515151515 29.8894437621407
-50.6315837615381 30.9090909090909
-50.3030303030303 31.2493477399111
-49.3685900081058 32.1212121212121
-49.0909090909091 32.3820463729462
-48.3742556643314 33.3333333333333
-48.6942326071735 34.5454545454545
-48.9271381081964 35.7575757575758
-49.0668876956234 36.969696969697
-49.0909090909091 37.5946088794926
-49.1118702038938 38.1818181818182
-49.0909090909091 38.7694301252179
-49.0669196126695 39.3939393939394
-48.9272009939627 40.6060606060606
-48.694327102984 41.8181818181818
-48.3682960984589 43.030303030303
-47.9491096451794 44.2424242424242
-47.8787878787879 44.4087945835222
-47.3999686380791 45.4545454545455
-46.7440605891875 46.6666666666667
-46.6666666666667 46.7906207911525
-45.925543784265 47.8787878787879
-45.4545454545455 48.4889798192202
-44.9435153959489 49.0909090909091
-44.2424242424242 49.8297772067807
-43.7435374511001 50.3030303030303
-43.030303030303 50.915180846843
-42.2440102653108 51.5151515151515
-41.8181818181818 51.8118201451083
-40.6060606060606 52.5508809327199
-40.2686417991035 52.7272727272727
-39.3939393939394 53.147957387602
-38.1818181818182 53.6339501335987
-37.2301177058299 53.9393939393939
-36.969696969697 54.0167831988507
-35.7575757575758 54.2871992115226
-34.5454545454545 54.4678283736685
-33.3333333333333 54.5586707448242
-32.1212121212121 54.5597244600071
-30.9090909090909 54.4709909752395
-29.6969696969697 54.2924696524199
-28.4848484848485 54.024161064438
-28.1979204789877 53.9393939393939
-27.2727272727273 53.6441963164197
-26.0606060606061 53.1604796047435
-25.1563365348706 52.7272727272727
-24.8484848484848 52.5669660095747
-23.6363636363636 51.8303791755287
-23.1825649500217 51.5151515151515
-22.4242424242424 50.9382211524628
-21.2121212121212 50.7356120913247
-20 51.2103752808265
-19.0228595057275 51.5151515151515
-18.7878787878788 51.583028390796
-17.5757575757576 51.8436084418539
-16.3636363636364 52.0146334284823
-15.1515151515151 52.0961033506813
-13.9393939393939 52.0880186480186
-12.7272727272727 51.990378931866
-11.5151515151515 51.8031836607767
-10.3030303030303 51.6463679156093
-9.09090909090909 52.3452845400943
-8.32981822671235 52.7272727272727
-7.87878787878788 52.9358637690707
-6.66666666666666 53.4012415683821
-5.45454545454545 53.7714210806734
-4.71411535580524 53.9393939393939
-4.24242424242424 54.038608469261
-3.03030303030303 54.2052972574286
-1.81818181818181 54.2837200869822
-0.606060606060602 54.2738989008861
0.606060606060609 54.2514857821919
1.81818181818182 54.5956699000402
3.03030303030303 54.8696507804153
4.24242424242425 55.050627360543
5.45454545454545 55.1385978592169
6.66666666666667 55.1335615279744
7.87878787878788 55.0355183420577
9.09090909090909 54.84446829632
10.3030303030303 54.5604118618039
11.5151515151515 54.1844296596144
12.5768019310642 53.9393939393939
12.7272727272727 53.9045624333801
13.9393939393939 53.7728681461736
15.1515151515152 53.551238824573
16.3636363636364 53.2365943465711
17.5757575757576 52.8289303991129
17.8218653307794 52.7272727272727
18.7878787878788 52.2950829835353
20 51.6520347771022
20.2230700535986 51.5151515151515
21.2121212121212 50.8532180636362
21.9361345607963 50.3030303030303
22.4242424242424 49.8951342538503
23.6363636363636 49.4548845477553
24.8484848484848 50.2598957334093
24.9235567542882 50.3030303030303
26.0606060606061 50.9026422117076
27.2727272727273 51.442191474466
27.4737664757569 51.5151515151515
28.4848484848485 51.8542121977413
29.6969696969697 52.1686090643952
30.9090909090909 52.3909238899022
32.1212121212121 52.5211578167757
33.3333333333333 52.5593091763081
34.5454545454545 52.5053787684237
35.7575757575758 52.3593673681485
36.969696969697 52.1212742817647
38.1818181818182 51.7910984654233
38.9739458245273 51.5151515151515
39.3939393939394 51.3568133451032
40.6060606060606 50.8001901903557
41.5243004238795 50.3030303030303
41.8181818181818 50.1296622411685
43.030303030303 49.3060214007785
43.3100039107803 49.0909090909091
44.2424242424242 48.3032452609626
44.6924699685687 47.8787878787879
45.4545454545455 47.0816064752409
45.8137395638463 46.6666666666667
46.6666666666667 45.5606760111673
46.7414489891253 45.4545454545455
47.4909158275719 44.2424242424242
47.8787878787879 43.5133378521727
48.1153431983569 43.030303030303
48.6126432897975 41.8181818181818
49.0136326728045 40.6060606060606
49.0909090909091 40.2986292746381
49.3015741527063 39.3939393939394
49.4946060355879 38.1818181818182
49.5984184808317 36.969696969697
49.6130100343567 35.7575757575758
49.5383813520099 34.5454545454545
49.3745327045433 33.3333333333333
49.1214627662409 32.1212121212121
49.0909090909091 32.0130149039419
48.7544031036508 30.9090909090909
48.2886062518492 29.6969696969697
47.8787878787879 28.8132414935504
47.7133549251621 28.4848484848485
46.998108301633 27.2727272727273
46.6666666666667 26.7827132375821
46.132100133562 26.0606060606061
45.4545454545455 25.2489252662727
45.0854028396434 24.8484848484848
44.2424242424242 24.0269970299428
43.7948829381714 23.6363636363636
43.030303030303 23.0305911271965
42.1641095723324 22.4242424242424
41.8181818181818 21.5887931842104
41.6210045231003 21.2121212121212
41.8181818181818 21.1142391728513
43.030303030303 20.5471813266012
44.024178257615 20
44.2424242424242 19.8690062678605
45.4545454545455 19.032151041908
45.7674732042032 18.7878787878788
46.6666666666667 18.0163789404139
47.1270255099347 17.5757575757576
47.8787878787879 16.7770452315954
48.2313758075596 16.3636363636364
49.0909090909091 15.2312157477519
49.1462128455745 15.1515151515152
49.8832923504506 13.9393939393939
50.3030303030303 13.1357422575298
50.4995109173416 12.7272727272727
50.9867756824998 11.5151515151515
51.3782560077995 10.3030303030303
51.5151515151515 9.74186450998665
51.6623212849856 9.09090909090909
51.84759055748 7.87878787878788
51.9440894454186 6.66666666666667
51.9518179488015 5.45454545454545
51.8707760676286 4.24242424242425
51.7009638019 3.03030303030303
51.5151515151515 2.15929712950902
51.4366306622747 1.81818181818182
51.0618291402939 0.606060606060609
50.5912426278488 -0.606060606060602
50.3030303030303 -1.22287785778288
50.0010041166352 -1.81818181818181
49.2820372486528 -3.03030303030303
49.3831314537827 -4.24242424242424
50.0760059442891 -5.45454545454545
50.3030303030303 -5.9214587145243
50.6368602287445 -6.66666666666666
51.0844820611779 -7.87878787878788
51.4367356957596 -9.09090909090909
51.5151515151515 -9.4609197267695
51.6806012923072 -10.3030303030303
51.8303348740549 -11.5151515151515
51.8916552153578 -12.7272727272727
51.8645613979995 -13.9393939393939
51.749055258413 -15.1515151515152
51.5451358783818 -16.3636363636364
51.5151515151515 -16.4879624429018
51.232160961797 -17.5757575757576
50.8214593774185 -18.7878787878788
50.3153863039301 -20
50.3030303030303 -20.0249017876489
49.6636390781188 -21.2121212121212
49.0909090909091 -22.1300154469551
48.8901803883934 -22.4242424242424
47.9500622300302 -23.6363636363636
47.8787878787879 -23.718385330376
46.7956290276226 -24.8484848484848
46.6666666666667 -24.9699807055355
45.4545454545455 -25.9943195034347
45.3659329890885 -26.0606060606061
44.2424242424242 -26.8583384815864
43.8920148337575 -27.2727272727273
43.8231968547138 -28.4848484848485
43.69555292211 -29.6969696969697
43.4770241309512 -30.9090909090909
43.1676102110877 -32.1212121212121
43.030303030303 -32.5369841934016
42.745994785303 -33.3333333333333
42.2914782870789 -34.5454545454545
42.411871762957 -35.7575757575758
42.4728186657501 -36.969696969697
42.4438411191228 -38.1818181818182
42.3249395995644 -39.3939393939394
42.1161122392428 -40.6060606060606
41.8181818181818 -41.8148511382144
41.8172951205491 -41.8181818181818
41.3974703484506 -43.030303030303
40.8805161062279 -44.2424242424242
40.6060606060606 -44.7841618126215
40.2368438028809 -45.4545454545455
39.4636677465492 -46.6666666666667
39.3939393939394 -46.7628460421701
38.5076971696504 -47.8787878787879
38.1818181818182 -48.2451122995764
37.3500324730579 -49.0909090909091
36.969696969697 -49.4401828346753
35.919302177533 -50.3030303030303
35.7575757575758 -50.4241473620163
34.5454545454545 -51.2248489996304
34.0381629118778 -51.5151515151515
33.3333333333333 -51.8857635243289
32.1212121212121 -52.4247476101107
31.2889748501486 -52.7272727272727
30.9090909090909 -52.8549982152732
29.6969696969697 -53.1715555895728
28.4848484848485 -53.3971289876713
27.2727272727273 -53.5317163608139
26.0606060606061 -53.5753197917469
24.8484848484848 -53.5279376049834
23.6363636363636 -53.3895710503346
22.4242424242424 -53.1602193265001
21.2121212121212 -52.8398831978429
20.8802703948995 -52.7272727272727
20 -52.4043196438365
18.7878787878788 -51.8612492965581
18.1338610232762 -51.5151515151515
17.5757575757576 -51.1937254121057
16.3636363636364 -50.3885763784828
16.2499644041048 -50.3030303030303
15.1515151515152 -49.3962888536643
14.820427466511 -49.0909090909091
13.9393939393939 -48.1911117921496
13.6626500956827 -47.8787878787879
12.7272727272727 -46.6963067469225
12.7058616755915 -46.6666666666667
11.9354735698214 -45.4545454545455
11.5151515151515 -44.6886086182355
11.2898554221713 -44.2424242424242
10.7713915619472 -43.030303030303
10.3030303030303 -42.5287071044661
9.09090909090909 -42.4060044587565
8.06923799639024 -43.030303030303
7.87878787878788 -43.1387047979757
6.66666666666667 -43.730719741867
5.45454545454545 -44.223993036895
5.3979189695889 -44.2424242424242
4.24242424242425 -44.5901925605777
3.03030303030303 -44.8636989834399
1.81818181818182 -45.0459014718078
0.606060606060609 -45.1367986087143
-0.606060606060602 -45.1363915622339
-1.81818181818181 -45.0446791820743
-3.03030303030303 -44.8616626351951
-4.24242424242424 -44.5873411844794
-5.38589187682374 -44.2424242424242
-5.45454545454545 -44.2200284861632
-6.66666666666666 -43.725874876851
-7.87878787878788 -43.1329775075397
-8.05872842249418 -43.030303030303
-9.09090909090909 -42.3891070036612
-9.89515097178841 -41.8181818181818
-10.3030303030303 -41.500451951477
-11.3236761738876 -40.6060606060606
-11.5151515151515 -40.4201814364781
-12.466623444481 -39.3939393939394
-12.7272727272727 -39.0788359780512
-13.4018470887488 -38.1818181818182
-13.9393939393939 -37.3687692856577
-14.1812613475625 -36.969696969697
-14.8149207578502 -35.7575757575758
-15.1515151515151 -34.9916620643075
-15.3325297854093 -34.5454545454545
-15.7310478131483 -33.3333333333333
-16.0363574168701 -32.1212121212121
-16.2484590871974 -30.9090909090909
-16.3636363636364 -29.7348469428163
-16.3670863097321 -29.6969696969697
-16.3909375003792 -28.4848484848485
-16.3636363636364 -27.9570640819619
-16.3255149822336 -27.2727272727273
-16.1647839085972 -26.0606060606061
-15.9108648905653 -24.8484848484848
-15.6388771877142 -23.6363636363636
-15.7248150206202 -22.4242424242424
-15.7447594125065 -21.2121212121212
-15.6751083975907 -20
-15.5158574237676 -18.7878787878788
-15.2670073329156 -17.5757575757576
-15.1515151515152 -17.1603748294381
-14.9126528875793 -16.3636363636364
-14.9240047650487 -15.1515151515151
-15.0709236559103 -13.9393939393939
-15.1250098404392 -12.7272727272727
-15.0862174136191 -11.5151515151515
-14.9546384325214 -10.3030303030303
-15.1515151515151 -9.74782013909023
-15.4321119784304 -9.09090909090909
-16.3207517748366 -7.87878787878788
-16.3636363636364 -7.81186630300818
-17.03548180478 -6.66666666666666
-17.5757575757576 -5.59074696642906
-17.6388220512601 -5.45454545454545
-18.105609000274 -4.24242424242424
-18.4779417159047 -3.03030303030303
-18.7558202689424 -1.81818181818181
-18.7878787878788 -1.60632995048405
-18.9283020657092 -0.606060606060602
-19.0108416898692 0.606060606060609
-19.1907445417666 1.81818181818182
-20 2.28599830378176
-21.2121212121212 2.6604633063057
-22.1700449580444 3.03030303030303
-22.4242424242424 3.13658257533276
-23.6363636363636 3.59936176464045
-24.8484848484848 3.79649400839268
-26.0606060606061 4.07158996695217
-26.6272023564648 4.24242424242425
-27.2727272727273 4.45273721532987
-28.4848484848485 4.94530630401878
-29.5503716361327 5.45454545454545
-29.6969696969697 5.52866396078701
-29.9839230282655 5.45454545454545
-30.9090909090909 5.23098842264904
-32.1212121212121 4.676900355382
-33.2069474504619 4.24242424242425
-33.3333333333333 4.19565107894475
-34.5454545454545 3.83846869634239
-35.7575757575758 3.57275098943706
-36.969696969697 3.39849693481652
-38.1818181818182 3.31570705398482
-39.3939393939394 3.32438084776264
-40.6060606060606 3.42451953477253
-41.8181818181818 3.61612167272931
-43.030303030303 3.89918931519248
-44.1411402777224 4.24242424242425
-44.2424242424242 4.27627401962817
-45.4545454545455 4.78030297251003
-46.6666666666667 5.38326125004421
-46.7897707450249 5.45454545454545
-47.8787878787879 6.1411906542501
-48.6092361774875 6.66666666666667
-49.0909090909091 7.04697417558876
-50.0285910289051 7.87878787878788
-50.3030303030303 8.14855435306353
-51.1667429377826 9.09090909090909
-51.5151515151515 9.51710392167676
-52.0997279331377 10.3030303030303
-52.7272727272727 11.2630583253423
-52.8784347815317 11.5151515151515
-53.5050379978964 12.7272727272727
-53.9393939393939 13.7274760888382
-54.0243948336722 13.9393939393939
};
\addplot [draw=none, draw=yellowgreen16221855]
table{%
x  y
-54.1044806707951 -23.6363636363636
-54.1785666779977 -22.4242424242424
-54.1577801194343 -21.2121212121212
-54.0421202343304 -20
-53.9393939393939 -19.4085638363577
-53.8224323901645 -18.7878787878788
-53.4910918431627 -17.5757575757576
-53.0568218146702 -16.3636363636364
-52.7272727272727 -15.62005294228
-52.5003520219112 -15.1515151515151
-51.8008211306863 -13.9393939393939
-51.5151515151515 -13.5129646007813
-50.9349697490557 -12.7272727272727
-50.3030303030303 -11.9756110154777
-49.8718026160803 -11.5151515151515
-49.0909090909091 -10.7717698245805
-48.5351945513253 -10.3030303030303
-47.8787878787879 -9.80353708301711
-46.8040869777505 -9.09090909090909
-46.6666666666667 -9.00790857830969
-45.4545454545455 -8.38383782280829
-44.268210214115 -7.87878787878788
-44.2424242424242 -7.86870861942671
-43.030303030303 -7.49411135886027
-41.8181818181818 -7.21871175348409
-40.6060606060606 -7.04251223955598
-39.3939393939394 -6.96551075714454
-38.1818181818182 -6.98770810187758
-36.969696969697 -7.1091047888703
-35.7575757575758 -7.3296995545462
-34.5454545454545 -7.64949309894355
-33.8821198046325 -7.87878787878788
-33.3333333333333 -8.08539562383067
-32.1212121212121 -8.64977562162694
-31.326016253441 -9.09090909090909
-30.9090909090909 -9.3448305283344
-29.6969696969697 -10.2016647587447
-29.5710098875347 -10.3030303030303
-28.4848484848485 -11.2719246433719
-28.2417443032619 -11.5151515151515
-27.2727272727273 -12.602616687848
-27.1725137702604 -12.7272727272727
-26.3166235804911 -13.9393939393939
-26.0606060606061 -14.3602690088514
-25.6221761369236 -15.1515151515151
-25.0585349009263 -16.3636363636364
-24.8484848484848 -16.9224174127571
-24.6229804516058 -17.5757575757576
-24.3037712205028 -18.7878787878788
-24.083722490079 -20
-23.9628348710499 -21.2121212121212
-23.9411088783349 -22.4242424242424
-24.0185434820953 -23.6363636363636
-24.1951383646091 -24.8484848484848
-24.4249883282572 -26.0606060606061
-24.013236579606 -27.2727272727273
-23.6525451463764 -28.4848484848485
-23.6363636363636 -28.561301520827
-23.4150142371899 -29.6969696969697
-23.2746669893718 -30.9090909090909
-23.2302226602647 -32.1212121212121
-23.2816818414011 -33.3333333333333
-23.4290441173678 -34.5454545454545
-23.6363636363636 -35.5784683800603
-23.6753978383797 -35.7575757575758
-24.0437070037528 -36.969696969697
-24.5161607644174 -38.1818181818182
-24.8484848484848 -38.8804315669874
-25.115715352447 -39.3939393939394
-25.8604379251465 -40.6060606060606
-26.0606060606061 -40.8886284019349
-26.7874061486105 -41.8181818181818
-27.2727272727273 -42.3661780001602
-27.9289793947321 -43.030303030303
-28.4848484848485 -43.5338548123701
-29.3694280041963 -44.2424242424242
-29.6969696969697 -44.4798924418477
-30.9090909090909 -45.2436401342511
-31.3031699951395 -45.4545454545455
-32.1212121212121 -45.8543990018542
-33.3333333333333 -46.3418073224021
-34.3632196027574 -46.6666666666667
-34.5454545454545 -46.7195644447192
-35.7575757575758 -46.9747223314124
-36.969696969697 -47.1331925524715
-38.1818181818182 -47.1949764729273
-39.3939393939394 -47.1600734631088
-40.6060606060606 -47.0284841749556
-41.8181818181818 -46.8002072100341
-42.3162896315495 -46.6666666666667
-43.030303030303 -46.4586507983013
-44.2424242424242 -46.000453412469
-45.4171942713549 -45.4545454545455
-45.4545454545455 -45.4355412456983
-46.6666666666667 -44.7037737688513
-47.32704556592 -44.2424242424242
-47.8787878787879 -43.8165512907374
-48.7755853624072 -43.030303030303
-49.0909090909091 -42.7214659162015
-49.9146411174662 -41.8181818181818
-50.3030303030303 -41.3357715045855
-50.8338215324023 -40.6060606060606
-51.5151515151515 -39.5260985791855
-51.591189600012 -39.3939393939394
-52.1818946093817 -38.1818181818182
-52.6659101750641 -36.969696969697
-52.7272727272727 -36.772574079705
-53.0176714740822 -35.7575757575758
-53.2664084929708 -34.5454545454545
-53.4170853049525 -33.3333333333333
-53.4697017880329 -32.1212121212121
-53.4242579422121 -30.9090909090909
-53.28075376749 -29.6969696969697
-53.0406702522419 -28.4848484848485
-53.2598066883025 -27.2727272727273
-53.6489561816837 -26.0606060606061
-53.9351928610316 -24.8484848484848
-53.9393939393939 -24.8207051415608
-54.1044806707951 -23.6363636363636
};
\addplot [draw=none, draw=yellowgreen16221855]
table{%
x  y
-53.0933701054388 15.1515151515152
-53.4193188902244 16.3636363636364
-53.6450492564167 17.5757575757576
-53.7705619304745 18.7878787878788
-53.7958563919893 20
-53.7209321205522 21.2121212121212
-53.5457901569807 22.4242424242424
-53.2704302140638 23.6363636363636
-52.8948517361042 24.8484848484848
-52.7272727272727 25.2754023514243
-52.3912748197534 26.0606060606061
-51.7633423927735 27.2727272727273
-51.5151515151515 27.6808182640224
-50.9777203314718 28.4848484848485
-50.3030303030303 29.3639419116026
-50.0193349531841 29.6969696969697
-49.0909090909091 30.6622520011036
-48.8241649788668 30.9090909090909
-47.8787878787879 31.694172170318
-47.2921509388371 32.1212121212121
-47.0352592148694 33.3333333333333
-47.3884629789816 34.5454545454545
-47.6407579733492 35.7575757575758
-47.7921419916863 36.969696969697
-47.8426150339931 38.1818181818182
-47.792176052252 39.3939393939394
-47.6408260944806 40.6060606060606
-47.38856463667 41.8181818181818
-47.0353909496073 43.030303030303
-46.6666666666667 44.0145663019146
-46.5735552698447 44.2424242424242
-45.9681614273072 45.4545454545455
-45.4545454545455 46.32469194604
-45.2325275348712 46.6666666666667
-44.3245227263729 47.8787878787879
-44.2424242424242 47.9754895979487
-43.1903656506265 49.0909090909091
-43.030303030303 49.2427474076961
-41.8181818181818 50.2649965375287
-41.7666517361028 50.3030303030303
-40.6060606060606 51.0780677323524
-39.8426697102796 51.5151515151515
-39.3939393939394 51.7497333212318
-38.1818181818182 52.277987637271
-36.969696969697 52.7008397494975
-36.8687669818038 52.7272727272727
-35.7575757575758 52.9950058670827
-34.5454545454545 53.1900861786154
-33.3333333333333 53.2881960795318
-32.1212121212121 53.2893343672169
-30.9090909090909 53.1935019344223
-29.6969696969697 53.0006979670733
-28.5532407773088 52.7272727272727
-28.4848484848485 52.7095007724054
-27.2727272727273 52.2891248019658
-26.0606060606061 51.7633444506672
-25.5839782149383 51.5151515151515
-24.8484848484848 51.0956847398502
-23.6575253414684 50.3030303030303
-23.6363636363636 50.2874633942434
-22.4242424242424 49.2682668604432
-21.2121212121212 49.3426740694647
-20 49.8585987181382
-18.7878787878788 50.2694417707898
-18.6547239389348 50.3030303030303
-17.5757575757576 50.5534893443709
-16.3636363636364 50.7381586822166
-15.1515151515151 50.8261280744519
-13.9393939393939 50.8173979194578
-12.7272727272727 50.7119688887798
-11.5151515151515 50.5098395555924
-10.6221131920621 50.3030303030303
-10.3030303030303 50.2215136175067
-10.1465500782284 50.3030303030303
-9.09090909090909 50.8852430837106
-7.94282103044097 51.5151515151515
-7.87878787878788 51.5472894324983
-6.66666666666666 52.0523343796862
-5.45454545454545 52.4540649956547
-4.34482405833469 52.7272727272727
-4.24242424242424 52.7505030278066
-3.03030303030303 52.9302841747239
-1.81818181818181 53.014866339385
-0.606060606060602 53.0042575778029
0.606060606060609 52.9379891935025
1.81818181818182 53.2789413843911
3.03030303030303 53.575686381684
4.24242424242425 53.7717049564323
5.45454545454545 53.8669867941401
6.66666666666667 53.8615313717064
7.87878787878788 53.7553397353335
9.09090909090909 53.5484113619203
10.3030303030303 53.2407503127249
11.5151515151515 52.8377608453699
12.1560345727372 52.7272727272727
12.7272727272727 52.6283678012444
13.9393939393939 52.4883167899694
15.1515151515152 52.2482678402517
16.3636363636364 51.907470114453
17.4406138720239 51.5151515151515
17.5757575757576 51.4614589203349
18.7878787878788 50.8700004587599
19.7677654969467 50.3030303030303
20 50.1552624481845
21.2121212121212 49.2631682051965
21.4182546826536 49.0909090909091
22.4242424242424 48.1571466174988
23.5822207164804 47.8787878787879
23.6363636363636 47.8659610684601
23.6522166143819 47.8787878787879
24.8484848484848 48.7514656820838
25.386334774489 49.0909090909091
26.0606060606061 49.4783299437145
27.2727272727273 50.0662082920265
27.8716371375989 50.3030303030303
28.4848484848485 50.5255735889662
29.6969696969697 50.8658180901227
30.9090909090909 51.1064102531761
32.1212121212121 51.2473506088957
33.3333333333333 51.2886389170209
34.5454545454545 51.2302751775516
35.7575757575758 51.0722593904879
36.969696969697 50.8145920732984
38.1818181818182 50.4572716735771
38.5909449498438 50.3030303030303
39.3939393939394 49.9731832712891
40.6060606060606 49.36670092724
41.0735637593782 49.0909090909091
41.8181818181818 48.6084187669676
42.7957632707701 47.8787878787879
43.030303030303 47.6846330243524
44.1167844244425 46.6666666666667
44.2424242424242 46.5345305453899
45.1621862325834 45.4545454545455
45.4545454545455 45.0633339428976
46.0100704377666 44.2424242424242
46.6666666666667 43.114740479482
46.7115871686132 43.030303030303
47.2518113024119 41.8181818181818
47.6874113275277 40.6060606060606
47.8787878787879 39.905192544132
48.0072969507527 39.3939393939394
48.2156674504061 38.1818181818182
48.3277287552495 36.969696969697
48.3434796203064 35.7575757575758
48.2629214624976 34.5454545454545
48.0860527672873 33.3333333333333
47.8787878787879 32.4136752637463
47.8071858781466 32.1212121212121
47.4058064547061 30.9090909090909
46.899805180059 29.6969696969697
46.6666666666667 29.2341778385333
46.2535215538674 28.4848484848485
45.4707102419055 27.2727272727273
45.4545454545455 27.2508914333246
44.4814657806866 26.0606060606061
44.2424242424242 25.8012973555522
43.2617792807294 24.8484848484848
43.030303030303 24.6464423569163
41.8181818181818 23.7116756080236
41.7056948334048 23.6363636363636
40.6060606060606 22.968077347807
39.6632532310176 22.4242424242424
39.7645986333588 21.2121212121212
40.6060606060606 20.2429640466342
41.1667511835748 20
41.8181818181818 19.7265160680134
43.030303030303 19.1083138455745
43.5641733429659 18.7878787878788
44.2424242424242 18.3404265727882
45.2500912840947 17.5757575757576
45.4545454545455 17.4035337806188
46.5464050168512 16.3636363636364
46.6666666666667 16.2349347849931
47.5741828022278 15.1515151515152
47.8787878787879 14.7365572249273
48.4090338273027 13.9393939393939
49.0909090909091 12.7458636988325
49.1006189357772 12.7272727272727
49.6296918571677 11.5151515151515
50.0547611485739 10.3030303030303
50.3030303030303 9.36573817652517
50.3700744236394 9.09090909090909
50.5699842021646 7.87878787878788
50.6741087073025 6.66666666666667
50.6824479390531 5.45454545454545
50.5950018974165 4.24242424242425
50.4117705823926 3.03030303030303
50.3030303030303 2.55790590530439
50.1181448466532 1.81818181818182
49.7111853053318 0.606060606060609
49.200222112706 -0.606060606060602
49.0909090909091 -0.821520316940489
48.537794391015 -1.81818181818181
47.8787878787879 -2.8338810832225
47.7381452806263 -3.03030303030303
47.868832841756 -4.24242424242424
47.8787878787879 -4.25686509319036
48.6273359269687 -5.45454545454545
49.0909090909091 -6.32653871738803
49.2562873313892 -6.66666666666666
49.7421349216012 -7.87878787878788
50.1244695001025 -9.09090909090909
50.3030303030303 -9.86717000840363
50.3954016857894 -10.3030303030303
50.5569157685751 -11.5151515151515
50.6230603972217 -12.7272727272727
50.5938355936272 -13.9393939393939
50.4692411160286 -15.1515151515151
50.3030303030303 -16.0674285474134
50.2446872069669 -16.3636363636364
49.9024253765941 -17.5757575757576
49.4566510875464 -18.7878787878788
49.0909090909091 -19.5949636239921
48.8902222133282 -20
48.1764630819219 -21.2121212121212
47.8787878787879 -21.6484520093368
47.2950173755421 -22.4242424242424
46.6666666666667 -23.1587467129761
46.2111663890724 -23.6363636363636
45.4545454545455 -24.3444748828429
44.8461548352571 -24.8484848484848
44.2424242424242 -25.3001056879888
43.074310204615 -26.0606060606061
43.030303030303 -26.1230683896864
42.5897555185849 -27.2727272727273
42.5500141771024 -28.4848484848485
42.4120237134519 -29.6969696969697
42.1757816800306 -30.9090909090909
41.8412876447348 -32.1212121212121
41.8181818181818 -32.185931830445
41.3724125224651 -33.3333333333333
40.9814786441859 -34.5454545454545
41.1372494828574 -35.7575757575758
41.2030809817342 -36.969696969697
41.1717815304037 -38.1818181818182
41.043351008281 -39.3939393939394
40.8177891720273 -40.6060606060606
40.6060606060606 -41.4013712814867
40.4854303586516 -41.8181818181818
40.0290328269874 -43.030303030303
39.4670443476299 -44.2424242424242
39.3939393939394 -44.3751603498891
38.7427348866068 -45.4545454545455
38.1818181818182 -46.2572992869357
37.8656021107853 -46.6666666666667
36.969696969697 -47.6871278455019
36.7815856333244 -47.8787878787879
35.7575757575758 -48.8101967538566
35.4076913884457 -49.0909090909091
34.5454545454545 -49.7156626372315
33.6097034628548 -50.3030303030303
33.3333333333333 -50.4611857130561
32.1212121212121 -51.0477742524593
30.9398157472278 -51.5151515151515
30.9090909090909 -51.5263202556525
29.6969696969697 -51.8685674468503
28.4848484848485 -52.1124467122131
27.2727272727273 -52.2579562750067
26.0606060606061 -52.3050979119653
24.8484848484848 -52.253870860576
23.6363636363636 -52.1042751208388
22.4242424242424 -51.8563108365229
21.2302275692707 -51.5151515151515
21.2121212121212 -51.5095211603679
20 -51.0255424674916
18.7878787878788 -50.434506485668
18.5595919907534 -50.3030303030303
17.5757575757576 -49.6815244153609
16.7651375648095 -49.0909090909091
16.3636363636364 -48.7669952332426
15.3918844904612 -47.8787878787879
15.1515151515152 -47.632684454572
14.3071053711533 -46.6666666666667
13.9393939393939 -46.1885497530031
13.4285404681176 -45.4545454545455
12.7272727272727 -44.2875716030389
12.7024972935674 -44.2424242424242
12.1425352122064 -43.030303030303
11.6875635911609 -41.8181818181818
11.5151515151515 -41.5859993320642
10.3030303030303 -41.1539154431016
9.09090909090909 -40.9643801780793
7.87878787878788 -41.6720161068954
7.62827937786819 -41.8181818181818
6.66666666666667 -42.3294978227425
5.45454545454545 -42.866515433974
4.99232957560714 -43.030303030303
4.24242424242425 -43.2743879571766
3.03030303030303 -43.5701754827871
1.81818181818182 -43.7672204189137
0.606060606060609 -43.8655226623045
-0.606060606060602 -43.8650817002129
-1.81818181818181 -43.7658985581322
-3.03030303030303 -43.5679727233156
-4.24242424242424 -43.2713047085099
-4.98120764391319 -43.030303030303
-5.45454545454545 -42.8621998428502
-6.66666666666666 -42.3242226507206
-7.61694458060932 -41.8181818181818
-7.87878787878788 -41.6651751938804
-9.09090909090909 -40.8389181060539
-9.389835269852 -40.6060606060606
-10.3030303030303 -39.8180079987152
-10.7398661376735 -39.3939393939394
-11.5151515151515 -38.5503672296258
-11.8200102685774 -38.1818181818182
-12.7015061256549 -36.969696969697
-12.7272727272727 -36.9286199977904
-13.3950892307513 -35.7575757575758
-13.9393939393939 -34.622195528738
-13.9731191292744 -34.5454545454545
-14.4048350201557 -33.3333333333333
-14.7355772652753 -32.1212121212121
-14.9653474230227 -30.9090909090909
-15.094144969072 -29.6969696969697
-15.1219699034231 -28.4848484848485
-15.048822226076 -27.2727272727273
-14.8747019370308 -26.0606060606061
-14.599660304981 -24.8484848484848
-14.347800048723 -23.6363636363636
-14.4535390156805 -22.4242424242424
-14.4750781433889 -21.2121212121212
-14.3998675650739 -20
-14.2279051341896 -18.7878787878788
-13.9591913613506 -17.5757575757576
-13.9393939393939 -17.5094995297999
-13.5685188867805 -16.3636363636364
-13.6364428998468 -15.1515151515151
-13.7955816201847 -13.9393939393939
-13.8541565221688 -12.7272727272727
-13.8121444920708 -11.5151515151515
-13.6695463419735 -10.3030303030303
-13.7696232705005 -9.09090909090909
-13.9393939393939 -8.89711169910024
-14.7616284134893 -7.87878787878788
-15.1515151515151 -7.32653164662093
-15.5743688873842 -6.66666666666666
-16.2392264927253 -5.45454545454545
-16.3636363636364 -5.18183438884373
-16.7559747538955 -4.24242424242424
-17.1597720730707 -3.03030303030303
-17.4611339914476 -1.81818181818181
-17.5757575757576 -1.11974215607365
-17.6534906977202 -0.606060606060602
-17.742461678036 0.606060606060609
-17.736990451037 1.81818181818182
-17.866031952629 3.03030303030303
-18.7878787878788 3.30055496636531
-20 3.60489667491468
-21.2121212121212 4.01070443091937
-21.7669089465957 4.24242424242425
-22.4242424242424 4.5401272891184
-23.6363636363636 4.88874942510579
-24.8484848484848 5.08996011451665
-26.0606060606061 5.38721251506735
-26.2672748511633 5.45454545454545
-27.2727272727273 5.81082886321635
-28.4848484848485 6.34656268213981
-29.1358778975329 6.66666666666667
-29.6969696969697 6.94942204457844
-30.6391626040289 6.66666666666667
-30.9090909090909 6.59177579628647
-32.1212121212121 6.07263292565669
-33.3333333333333 5.54596607987041
-33.5967611393456 5.45454545454545
-34.5454545454545 5.15217424919245
-35.7575757575758 4.86476911938384
-36.969696969697 4.6762930292363
-38.1818181818182 4.58674572133338
-39.3939393939394 4.59612822310628
-40.6060606060606 4.70443950712379
-41.8181818181818 4.91167985702672
-43.030303030303 5.21785037644004
-43.7385320845319 5.45454545454545
-44.2424242424242 5.63791605733738
-45.4545454545455 6.18673795731931
-46.3405956807711 6.66666666666667
-46.6666666666667 6.86050952625911
-47.8787878787879 7.69931825652582
-48.1060925348033 7.87878787878788
-49.0909090909091 8.74039431008049
-49.447495365312 9.09090909090909
-50.3030303030303 10.0337836787811
-50.5231357941591 10.3030303030303
-51.3939562911256 11.5151515151515
-51.5151515151515 11.7108278606875
-52.0879598669655 12.7272727272727
-52.6617888165152 13.9393939393939
-52.7272727272727 14.1102467424838
-53.0933701054388 15.1515151515152
};
\addplot [draw=none, draw=yellowgreen17822144]
table{%
x  y
-52.7977482219978 -22.4242424242424
-52.7751965554151 -21.2121212121212
-52.7272727272727 -20.7491897292127
-52.6425176204069 -20
-52.3929103933354 -18.7878787878788
-52.0308226194627 -17.5757575757576
-51.5562531504206 -16.3636363636364
-51.5151515151515 -16.278771127404
-50.9133588735175 -15.1515151515151
-50.3030303030303 -14.19209811991
-50.1239568851666 -13.9393939393939
-49.1268998954425 -12.7272727272727
-49.0909090909091 -12.688842198869
-47.8787878787879 -11.5420344290682
-47.8461807334443 -11.5151515151515
-46.6666666666667 -10.6481857983819
-46.1157851958362 -10.3030303030303
-45.4545454545455 -9.92927087898916
-44.2424242424242 -9.36274669900422
-43.506785793608 -9.09090909090909
-43.030303030303 -8.93053022504712
-41.8181818181818 -8.63058278234568
-40.6060606060606 -8.43867739176663
-39.3939393939394 -8.35481237021971
-38.1818181818182 -8.378988278735
-36.969696969697 -8.5112056783426
-35.7575757575758 -8.75146344698232
-34.5762623342079 -9.09090909090909
-34.5454545454545 -9.10062784974431
-33.3333333333333 -9.60162404716212
-32.1212121212121 -10.2212317247229
-31.9869032547613 -10.3030303030303
-30.9090909090909 -11.0306557334826
-30.2907677008889 -11.5151515151515
-29.6969696969697 -12.0370402810836
-29.0071299379364 -12.7272727272727
-28.4848484848485 -13.322239431836
-28.0018240418854 -13.9393939393939
-27.2727272727273 -15.0207427850377
-27.193178686069 -15.1515151515151
-26.574406165254 -16.3636363636364
-26.0741934278391 -17.5757575757576
-26.0606060606061 -17.6189106793813
-25.7253334799255 -18.7878787878788
-25.4856794586668 -20
-25.3540213301926 -21.2121212121212
-25.3303596552993 -22.4242424242424
-25.4146933123943 -23.6363636363636
-25.6070228622739 -24.8484848484848
-25.88561541788 -26.0606060606061
-25.4856247043844 -27.2727272727273
-25.0910317928472 -28.4848484848485
-24.8484848484848 -29.5323562588322
-24.8136439299605 -29.6969696969697
-24.6612380301772 -30.9090909090909
-24.6129752515831 -32.1212121212121
-24.6688555941783 -33.3333333333333
-24.8288790579627 -34.5454545454546
-24.8484848484848 -34.6354151836431
-25.116032460638 -35.7575757575758
-25.5189598307045 -36.969696969697
-26.0358207424077 -38.1818181818182
-26.0606060606061 -38.2294454350683
-26.7294810992023 -39.3939393939394
-27.2727272727273 -40.1950264450533
-27.5837297566204 -40.6060606060606
-28.4848484848485 -41.6389936860309
-28.6616334991349 -41.8181818181818
-29.6969696969697 -42.7446577688375
-30.0642590733188 -43.030303030303
-30.9090909090909 -43.6184439717766
-31.9643517792215 -44.2424242424242
-32.1212121212121 -44.3263735861987
-33.3333333333333 -44.8600428100972
-34.5454545454545 -45.278673637286
-35.2476433924654 -45.4545454545455
-35.7575757575758 -45.5711930637662
-36.969696969697 -45.7433991565402
-38.1818181818182 -45.8105383256531
-39.3939393939394 -45.772610025515
-40.6060606060606 -45.6296148017158
-41.4615088799002 -45.4545454545455
-41.8181818181818 -45.3746235956372
-43.030303030303 -44.9879760878988
-44.2424242424242 -44.4862901834507
-44.7217223553048 -44.2424242424242
-45.4545454545455 -43.8304674262621
-46.6541701942559 -43.030303030303
-46.6666666666667 -43.0209913399953
-47.8787878787879 -41.9757963148667
-48.0397128081157 -41.8181818181818
-49.0909090909091 -40.6519961733723
-49.127891877292 -40.6060606060606
-49.9742861312635 -39.3939393939394
-50.3030303030303 -38.8381116574624
-50.6537321695232 -38.1818181818182
-51.1844629907854 -36.969696969697
-51.5151515151515 -36.0008888131897
-51.5908926433318 -35.7575757575758
-51.8615237814032 -34.5454545454545
-52.0254632596926 -33.3333333333333
-52.0827110782003 -32.1212121212121
-52.033267236926 -30.9090909090909
-51.8771317358698 -29.6969696969697
-51.6148708855224 -28.4848484848485
-51.7781081669098 -27.2727272727273
-52.2033362083554 -26.0606060606061
-52.5161346357246 -24.8484848484848
-52.7164519322057 -23.6363636363636
-52.7272727272727 -23.4870388662731
-52.7977482219978 -22.4242424242424
};
\addplot [draw=none, draw=yellowgreen17822144]
table{%
x  y
-51.6391873279204 15.1515151515152
-51.9945147552038 16.3636363636364
-52.2405905703832 17.5757575757576
-52.3774159080864 18.7878787878788
-52.4049902009995 20
-52.3233128818085 21.2121212121212
-52.1323850851413 22.4242424242424
-51.8322062436839 23.6363636363636
-51.5151515151515 24.5750072839483
-51.4136256135031 24.8484848484848
-50.8435638079917 26.0606060606061
-50.3030303030303 27.0099728095919
-50.1369792384956 27.2727272727273
-49.2376901617006 28.4848484848485
-49.0909090909091 28.6571536529311
-48.0956941645941 29.6969696969697
-47.8787878787879 29.8976898094065
-46.6666666666667 30.8807935436935
-46.6260530538102 30.9090909090909
-45.4545454545455 31.6988200410384
-45.0614186346204 32.1212121212121
-45.4545454545455 33.0299484407289
-45.570328525934 33.3333333333333
-45.9556109543731 34.5454545454545
-46.2308165268128 35.7575757575758
-46.3959475296261 36.969696969697
-46.4510039628131 38.1818181818182
-46.3959846831872 39.3939393939394
-46.230890833935 40.6060606060606
-45.9557218434631 41.8181818181818
-45.5704765685851 43.030303030303
-45.4545454545455 43.3140043363479
-45.0372621631189 44.2424242424242
-44.3713976390953 45.4545454545455
-44.2424242424242 45.6532034789049
-43.5114484676037 46.6666666666667
-43.030303030303 47.2448070072917
-42.4368320897651 47.8787878787879
-41.8181818181818 48.4619147287106
-41.0556971336121 49.0909090909091
-40.6060606060606 49.4227807448436
-39.3939393939394 50.1898394299364
-39.1793836158799 50.3030303030303
-38.1818181818182 50.7791846615979
-36.969696969697 51.2423091006414
-36.0184860669009 51.5151515151515
-35.7575757575758 51.5834824101776
-34.5454545454545 51.7955264070683
-33.3333333333333 51.9021674409604
-32.1212121212121 51.9034049645192
-30.9090909090909 51.7992389777448
-29.6969696969697 51.5896694806371
-29.4102002038499 51.5151515151515
-28.4848484848485 51.2517949971517
-27.2727272727273 50.7913825270044
-26.2447915922394 50.3030303030303
-26.0606060606061 50.2063166468999
-24.8484848484848 49.4422516646439
-24.3708685472317 49.0909090909091
-23.6363636363636 48.4870252306461
-22.9883650057782 47.8787878787879
-22.4242424242424 47.2916290995015
-21.2121212121212 47.792128577142
-21.0438243891232 47.8787878787879
-20 48.3652539400494
-18.7878787878788 48.8150965991672
-17.7892704188299 49.0909090909091
-17.5757575757576 49.1447680608991
-16.3636363636364 49.3454463768195
-15.1515151515151 49.4410417787074
-13.9393939393939 49.4315548122298
-12.7272727272727 49.3169860230535
-11.5151515151515 49.0973343198447
-11.4910505243245 49.0909090909091
-10.3030303030303 48.7436602429399
-9.45125652151454 49.0909090909091
-9.09090909090909 49.2497146776381
-7.87878787878788 49.9830849331022
-7.24180566214211 50.3030303030303
-6.66666666666666 50.5649970440581
-5.45454545454545 51.0041590209655
-4.24242424242424 51.330382053842
-3.19235247921575 51.5151515151515
-3.03030303030303 51.5412352169835
-1.81818181818181 51.6330265641607
-0.606060606060602 51.6215070861667
0.606060606060609 51.52199251372
1.81818181818182 51.8333972652815
3.03030303030303 52.1570151062947
4.24242424242425 52.3708009542613
5.45454545454545 52.474719210459
6.66666666666667 52.4687693043723
7.87878787878788 52.3529523770321
9.09090909090909 52.127267857923
10.3030303030303 51.7917406468357
11.0991213999308 51.5151515151515
11.5151515151515 51.3629643578651
12.7272727272727 51.2328436837978
13.9393939393939 51.0807509830814
15.1515151515152 50.8189417390925
16.3636363636364 50.447249232376
16.7266339115635 50.3030303030303
17.5757575757576 49.9320433483763
18.7878787878788 49.2816241264036
19.087609907648 49.0909090909091
20 48.4460814201055
20.6939574365957 47.8787878787879
21.2121212121212 47.4024577561227
21.9170492490202 46.6666666666667
22.4242424242424 46.0619748383909
23.6363636363636 45.9916878918142
24.3795523213488 46.6666666666667
24.8484848484848 47.0460849298664
26.0380876471935 47.8787878787879
26.0606060606061 47.8929995098727
27.2727272727273 48.5387217910776
28.4848484848485 49.0651810099526
28.5614341299898 49.0909090909091
29.6969696969697 49.4382073437489
30.9090909090909 49.7003506470652
32.1212121212121 49.8539156387689
33.3333333333333 49.8989023188601
34.5454545454545 49.8353106873389
35.7575757575758 49.6631407442051
36.969696969697 49.3823930532794
37.8771944306464 49.0909090909091
38.1818181818182 48.9834381756432
39.3939393939394 48.436543331534
40.4088167730785 47.8787878787879
40.6060606060606 47.7585570347981
41.8181818181818 46.8874271282644
42.084861246456 46.6666666666667
43.030303030303 45.7881500703804
43.3475063922272 45.4545454545455
44.2424242424242 44.3819654657153
44.3467058452359 44.2424242424242
45.1260944875843 43.030303030303
45.4545454545455 42.4205641656367
45.7483793813636 41.8181818181818
46.2251282291409 40.6060606060606
46.5873714456874 39.3939393939394
46.6666666666667 39.0059676271265
46.8205710913659 38.1818181818182
46.9423047061015 36.969696969697
46.9594152785786 35.7575757575758
46.8719038953553 34.5454545454545
46.6797689265946 33.3333333333333
46.6666666666667 33.2798162796405
46.3562172459183 32.1212121212121
45.9169216384492 30.9090909090909
45.4545454545455 29.8970733420112
45.3535831234698 29.6969696969697
44.6155550364884 28.4848484848485
44.2424242424242 27.9616661320908
43.6938479987773 27.2727272727273
43.030303030303 26.5457435372081
42.5291281625044 26.0606060606061
41.8181818181818 25.4502915728873
41.0106945307905 24.8484848484848
40.6060606060606 24.577575474104
39.3939393939394 23.8892671177962
38.8514535464177 23.6363636363636
38.1818181818182 22.7846837488307
38.0577294276177 22.4242424242424
38.1818181818182 21.9457000281778
38.3554595712055 21.2121212121212
38.5578162779744 20
39.3939393939394 19.1578861224507
40.4825585260491 18.7878787878788
40.6060606060606 18.7431335039704
41.8181818181818 18.1838112151869
42.9028695627467 17.5757575757576
43.030303030303 17.4964597256891
44.2424242424242 16.6088070048755
44.5334767072305 16.3636363636364
45.4545454545455 15.4918255993207
45.7725391911724 15.1515151515152
46.6666666666667 14.0596212994912
46.7549210872151 13.9393939393939
47.5191446749503 12.7272727272727
47.8787878787879 12.0447169568179
48.1316308102947 11.5151515151515
48.5965970511061 10.3030303030303
48.9477978850407 9.09090909090909
49.0909090909091 8.3603183341936
49.1771397165853 7.87878787878788
49.2901980920812 6.66666666666667
49.2992528289403 5.45454545454545
49.2043039271627 4.24242424242425
49.0909090909091 3.55156457266744
48.9973209515624 3.03030303030303
48.6659299349923 1.81818181818182
48.2207729207896 0.606060606060609
47.8787878787879 -0.135594668700119
47.6393812297231 -0.606060606060602
46.8970183255329 -1.81818181818181
46.6666666666667 -2.13989189210352
45.9554480260091 -3.03030303030303
46.1124284718296 -4.24242424242424
46.6666666666667 -4.96360692616915
47.0051031017327 -5.45454545454545
47.7158622271363 -6.66666666666666
47.8787878787879 -7.00371641823269
48.2622898754099 -7.87878787878788
48.6803248903018 -9.09090909090909
48.9851806823234 -10.3030303030303
49.0909090909091 -10.9716353512404
49.1695167388155 -11.5151515151515
49.2413096920729 -12.7272727272727
49.209589486944 -13.9393939393939
49.0909090909091 -15.0031394396609
49.0728092910269 -15.1515151515151
48.8117682962907 -16.3636363636364
48.4375472787628 -17.5757575757576
47.9501474484688 -18.7878787878788
47.8787878787879 -18.9319004119394
47.295064048919 -20
46.6666666666667 -20.9675139979495
46.4895548501127 -21.2121212121212
45.4727327902823 -22.4242424242424
45.4545454545455 -22.4433128387188
44.2424242424242 -23.568358891376
44.1582365202671 -23.6363636363636
43.030303030303 -24.4495793925292
42.3801201723684 -24.8484848484848
41.8181818181818 -25.2086441525416
41.1431368426144 -26.0606060606061
41.2023849096834 -27.2727272727273
41.1591407697137 -28.4848484848485
41.0089780212265 -29.6969696969697
40.751896664222 -30.9090909090909
40.6060606060606 -31.3947255144021
40.3667912639791 -32.1212121212121
39.8503566499994 -33.3333333333333
39.5700824569813 -34.5454545454545
39.7461435713294 -35.7575757575758
39.8177098819 -36.969696969697
39.7836840820037 -38.1818181818182
39.6440650750071 -39.3939393939394
39.3988539575438 -40.6060606060606
39.3939393939394 -40.6230417690571
39.0150436250079 -41.8181818181818
38.5150934631967 -43.030303030303
38.1818181818182 -43.6865061111695
37.8696918751381 -44.2424242424242
37.0612622945932 -45.4545454545455
36.969696969697 -45.5730842024483
36.025331473465 -46.6666666666667
35.7575757575758 -46.9394735607615
34.7123889453193 -47.8787878787879
34.5454545454545 -48.0127193808006
33.3333333333333 -48.855182301329
32.9322735451807 -49.0909090909091
32.1212121212121 -49.5214342345998
30.9090909090909 -50.0474213957685
30.1507444779247 -50.3030303030303
29.6969696969697 -50.442471642918
28.4848484848485 -50.7078905033307
27.2727272727273 -50.8662520144967
26.0606060606061 -50.9175572882554
24.8484848484848 -50.8618057686871
23.6363636363636 -50.6989974557918
22.4242424242424 -50.4291323495695
22.0187175897235 -50.3030303030303
21.2121212121212 -50.0279128821969
20 -49.4970487450789
19.240635420543 -49.0909090909091
18.7878787878788 -48.8227793879025
17.5757575757576 -47.9749190201459
17.4566000816829 -47.8787878787879
16.3636363636364 -46.8910804194975
16.1444513377057 -46.6666666666667
15.1515151515152 -45.5112063554078
15.107938234687 -45.4545454545455
14.303033608569 -44.2424242424242
13.9393939393939 -43.5919214546912
13.6552830069759 -43.030303030303
13.1573069372112 -41.8181818181818
12.7745334806646 -40.6060606060606
12.7272727272727 -40.5143737525011
11.5151515151515 -39.8931716421509
10.3030303030303 -39.7531721279693
9.09090909090909 -39.5082427865688
7.87878787878788 -40.00807004124
6.95364807991119 -40.6060606060606
6.66666666666667 -40.7735073882611
5.45454545454545 -41.3627888297654
4.28338568314786 -41.8181818181818
4.24242424242425 -41.8326966287368
3.03030303030303 -42.1547158676431
1.81818181818182 -42.3692355235391
0.606060606060609 -42.4762555964246
-0.606060606060602 -42.4757755280808
-1.81818181818181 -42.3677964349455
-3.03030303030303 -42.1523177587998
-4.24242424242424 -41.8293400578627
-4.27384313947855 -41.8181818181818
-5.45454545454545 -41.358053237133
-6.66666666666666 -40.7677188291644
-6.94331561901385 -40.6060606060606
-7.87878787878788 -40.0004899378671
-8.68200453032426 -39.3939393939394
-9.09090909090909 -39.0478414637935
-9.98626376488749 -38.1818181818182
-10.3030303030303 -37.8333176097793
-11.0008334175209 -36.969696969697
-11.5151515151515 -36.2317302971804
-11.8125774043599 -35.7575757575758
-12.4517546007847 -34.5454545454545
-12.7272727272727 -33.9007671658366
-12.9477384783883 -33.3333333333333
-13.3085360268903 -32.1212121212121
-13.5591859237736 -30.9090909090909
-13.6996875970656 -29.6969696969697
-13.7300410467662 -28.4848484848485
-13.6502462728754 -27.2727272727273
-13.4603032753934 -26.0606060606061
-13.160348865189 -24.8484848484848
-12.944152935177 -23.6363636363636
-13.0668573482899 -22.4242424242424
-13.0902663518053 -21.2121212121212
-13.0085316900353 -20
-12.8216525110641 -18.7878787878788
-12.7272727272727 -18.396129921882
-12.5108566095925 -17.5757575757576
-12.08866377445 -16.3636363636364
-12.2255554866347 -15.1515151515151
-12.3991099520702 -13.9393939393939
-12.4629855480204 -12.7272727272727
-12.4171716692312 -11.5151515151515
-12.2616683157026 -10.3030303030303
-12.0372489625839 -9.09090909090909
-12.7272727272727 -8.17603629896549
-12.9867083046249 -7.87878787878788
-13.9393333694259 -6.66666666666666
-13.9393939393939 -6.66657662701453
-14.6718127094429 -5.45454545454545
-15.1515151515151 -4.50008729186748
-15.269060168023 -4.24242424242424
-15.7101330189735 -3.03030303030303
-16.0393142629247 -1.81818181818181
-16.2566033188477 -0.606060606060602
-16.3620001867426 0.606060606060609
-16.3555048666095 1.81818181818182
-16.2377786433277 3.03030303030303
-16.3636363636364 3.43285771139256
-16.9605473769402 4.24242424242425
-17.5757575757576 4.50045401900986
-18.7878787878788 4.72188974124964
-20 5.05403509589063
-21.0961734353625 5.45454545454545
-21.2121212121212 5.5011667667765
-22.4242424242424 6.07445832448876
-23.6363636363636 6.28665580085089
-24.8484848484848 6.50389307504447
-25.4587577988857 6.66666666666667
-26.0606060606061 6.84261071684441
-27.2727272727273 7.3133797361199
-28.4398893824132 7.87878787878788
-28.4848484848485 7.902881515943
-29.6969696969697 8.47017600352285
-30.9090909090909 8.04889406038431
-31.382718740721 7.87878787878788
-32.1212121212121 7.61077731266669
-33.3333333333333 7.04596166002101
-34.3293110468293 6.66666666666667
-34.5454545454545 6.59165843762727
-35.7575757575758 6.27871077515691
-36.969696969697 6.07348444783572
-38.1818181818182 5.97597889629319
-39.3939393939394 5.98619523927032
-40.6060606060606 6.1041323580261
-41.8181818181818 6.32979081193105
-43.030303030303 6.66317116035567
-43.0399084860912 6.66666666666667
-44.2424242424242 7.14695488207985
-45.4545454545455 7.74930704609361
-45.672350372782 7.87878787878788
-46.6666666666667 8.53377652451392
-47.3932248753773 9.09090909090909
-47.8787878787879 9.50836240625143
-48.688923789872 10.3030303030303
-49.0909090909091 10.7517098269456
-49.6996905578704 11.5151515151515
-50.3030303030303 12.3927821980079
-50.5102022763097 12.7272727272727
-51.1408750993509 13.9393939393939
-51.5151515151515 14.8278957150772
-51.6391873279204 15.1515151515152
};
\addplot [draw=greenyellow19422334]
table{%
x  y
-50.4822026887005 -33.3333333333333
-50.5449758387524 -32.1212121212121
-50.4907598747495 -30.9090909090909
-50.319554796692 -29.6969696969697
-50.3030303030303 -29.6274118442567
-50.0025651498121 -28.4848484848485
-50.0962173225312 -27.2727272727273
-50.3030303030303 -26.7924200583604
-50.5859617707179 -26.0606060606061
-50.9307558665437 -24.8484848484848
-51.1515633101724 -23.6363636363636
-51.248384101604 -22.4242424242424
-51.2212188846706 -21.2121212121212
-51.0700663717078 -20
-50.7949272065477 -18.7878787878788
-50.3958020330229 -17.5757575757576
-50.3030303030303 -17.3607931305304
-49.8236561383899 -16.3636363636364
-49.1028266565973 -15.1515151515151
-49.0909090909091 -15.1346973682046
-48.1349546547468 -13.9393939393939
-47.8787878787879 -13.6634575914865
-46.8814173779161 -12.7272727272727
-46.6666666666667 -12.550221813332
-45.4545454545455 -11.6983633521341
-45.1392679021714 -11.5151515151515
-44.2424242424242 -11.0505156784879
-43.030303030303 -10.5540197892812
-42.1968364995771 -10.3030303030303
-41.8181818181818 -10.2001607607992
-40.6060606060606 -9.98947637468984
-39.3939393939394 -9.89740470058343
-38.1818181818182 -9.92394635440989
-36.969696969697 -10.0691019520992
-35.8947023404669 -10.3030303030303
-35.7575757575758 -10.3361069792575
-34.5454545454545 -10.7599648348041
-33.3333333333333 -11.3153034485663
-32.9806335955612 -11.5151515151515
-32.1212121212121 -12.0613692262813
-31.2418215186813 -12.7272727272727
-30.9090909090909 -13.0141284084711
-29.9844226570907 -13.9393939393939
-29.6969696969697 -14.2732831593183
-29.0328199960763 -15.1515151515151
-28.4848484848485 -16.0149579365696
-28.2875550083199 -16.3636363636364
-27.7331105313597 -17.5757575757576
-27.3100795288745 -18.7878787878788
-27.2727272727273 -18.9431344326909
-27.0433310191098 -20
-26.8987951693 -21.2121212121212
-26.8728191028902 -22.4242424242424
-26.965401588583 -23.6363636363636
-27.1765432420271 -24.8484848484848
-27.2727272727273 -25.2125163920446
-27.5223133242808 -26.0606060606061
-27.2727272727273 -26.8337161967695
-27.1377635202708 -27.2727272727273
-26.702236395741 -28.4848484848485
-26.3924565519023 -29.6969696969697
-26.208428268902 -30.9090909090909
-26.1501515467403 -32.1212121212121
-26.2176263008266 -33.3333333333333
-26.410852784932 -34.5454545454545
-26.7298307452856 -35.7575757575758
-27.1745596134806 -36.969696969697
-27.2727272727273 -37.1782767692053
-27.7997152397031 -38.1818181818182
-28.4848484848485 -39.2508679141894
-28.5885431185756 -39.3939393939394
-29.6257325242616 -40.6060606060606
-29.6969696969697 -40.6782661368905
-30.9090909090909 -41.7460305231163
-31.0055214380507 -41.8181818181818
-32.1212121212121 -42.5551730922602
-32.9955351111412 -43.030303030303
-33.3333333333333 -43.1946229984033
-34.5454545454545 -43.6571510544959
-35.7575757575758 -43.9925757813362
-36.969696969697 -44.2008975870593
-37.5894392247657 -44.2424242424242
-38.1818181818182 -44.2783502198569
-39.2304238623178 -44.2424242424242
-39.3939393939394 -44.2362346468552
-40.6060606060606 -44.0632499394108
-41.8181818181818 -43.7631622338836
-43.030303030303 -43.335971237587
-43.6987355133722 -43.030303030303
-44.2424242424242 -42.7525552678387
-45.4545454545455 -41.9913420966743
-45.6869299702792 -41.8181818181818
-46.6666666666667 -40.9912656068506
-47.0610600241766 -40.6060606060606
-47.8787878787879 -39.6851976430856
-48.1064917793269 -39.3939393939394
-48.9091478217036 -38.1818181818182
-49.0909090909091 -37.8468298722363
-49.5159899180522 -36.969696969697
-49.9739264026952 -35.7575757575758
-50.3023774124885 -34.5454545454545
-50.3030303030303 -34.5414770467912
-50.4822026887005 -33.3333333333333
};
\addplot [draw=greenyellow19422334]
table{%
x  y
-50.4075004302625 16.3636363636364
-50.6779526776842 17.5757575757576
-50.8283320234117 18.7878787878788
-50.8586378439328 20
-50.7688695157349 21.2121212121212
-50.559028285843 22.4242424242424
-50.3030303030303 23.3647901882698
-50.2209864676186 23.6363636363636
-49.7215224993621 24.8484848484848
-49.0909090909091 26.0565332856055
-49.0885204127305 26.0606060606061
-48.2278715783006 27.2727272727273
-47.8787878787879 27.6915092398095
-47.124276149625 28.4848484848485
-46.6666666666667 28.9039017118566
-45.6585390059529 29.6969696969697
-45.4545454545455 29.8391013165295
-44.2424242424242 30.5450732609954
-43.4649026144183 30.9090909090909
-43.294296784567 32.1212121212121
-43.8995827787854 33.3333333333333
-44.2424242424242 34.2160301928865
-44.3575935431509 34.5454545454545
-44.6602884412905 35.7575757575758
-44.8419138045895 36.969696969697
-44.9024696330479 38.1818181818182
-44.8419546692903 39.3939393939394
-44.6603701706922 40.6060606060606
-44.3577155085658 41.8181818181818
-44.2424242424242 42.1479868381209
-43.8997636774919 43.030303030303
-43.2945151725036 44.2424242424242
-43.030303030303 44.6753485451894
-42.495408405607 45.4545454545455
-41.8181818181818 46.2892999906407
-41.4683645184182 46.6666666666667
-40.6060606060606 47.4728513226982
-40.0996419409759 47.8787878787879
-39.3939393939394 48.3779154310006
-38.1847130388221 49.0909090909091
-38.1818181818182 49.0924362985859
-36.969696969697 49.6043099324535
-35.7575757575758 49.9885885120954
-34.5454545454545 50.2452733942083
-34.0031395318635 50.3030303030303
-33.3333333333333 50.3675714460907
-32.1212121212121 50.3689268310762
-31.4210905524254 50.3030303030303
-30.9090909090909 50.2497675273542
-29.6969696969697 49.9960781240603
-28.4848484848485 49.6147947053031
-27.2727272727273 49.1059181301731
-27.2441434306232 49.0909090909091
-26.0606060606061 48.3963305745607
-25.3259987699523 47.8787878787879
-24.8484848484848 47.4975152868866
-23.9568146297231 46.6666666666667
-23.6363636363636 46.3221364198744
-22.7920321677727 45.4545454545455
-22.4242424242424 45.1240821021062
-22.000883999069 45.4545454545455
-21.2121212121212 45.9907638485625
-20.0371458857711 46.6666666666667
-20 46.6857938044379
-18.7878787878788 47.1828148723778
-17.5757575757576 47.5527102824159
-16.3636363636364 47.7954826750545
-15.4904994923261 47.8787878787879
-15.1515151515151 47.9080600730622
-13.9393939393939 47.8976725486785
-13.7569184926551 47.8787878787879
-12.7272727272727 47.7610525068152
-11.5151515151515 47.4953268887256
-10.3030303030303 47.102532648084
-9.09090909090909 47.3137385683333
-8.34885280990163 47.8787878787879
-7.87878787878788 48.1957590746311
-6.66666666666666 48.8743085905899
-6.18023898257223 49.0909090909091
-5.45454545454545 49.3808484062068
-4.24242424242424 49.7405892923455
-3.03030303030303 49.9757866524698
-1.81818181818181 50.0864404865796
-0.606060606060602 50.072551965152
0.606060606060609 49.93980501585
1.81818181818182 50.2114561531333
2.09913029984553 50.3030303030303
3.03030303030303 50.5763492125409
4.24242424242425 50.8114442545412
5.45454545454545 50.925720606497
6.66666666666667 50.9191776410263
7.87878787878788 50.791816612893
9.09090909090909 50.5436368947151
9.88158310871297 50.3030303030303
10.3030303030303 50.1606456585252
11.5151515151515 49.75264537176
12.7272727272727 49.6804859398302
13.9393939393939 49.5133837527592
15.1515151515152 49.2254755126319
15.550567463679 49.0909090909091
16.3636363636364 48.7863691702344
17.5757575757576 48.1981437975624
18.1115760030846 47.8787878787879
18.7878787878788 47.4255097399127
19.7427011795455 46.6666666666667
20 46.4330960686439
20.9319465745543 45.4545454545455
21.2121212121212 45.1115804401162
21.837450680419 44.2424242424242
22.4242424242424 43.2647331557808
23.6363636363636 43.6856123474094
24.0992426258636 44.2424242424242
24.8484848484848 45.0178956944324
25.3361364555086 45.4545454545455
26.0606060606061 46.0237807235529
27.0299307921219 46.6666666666667
27.2727272727273 46.810124287317
28.4848484848485 47.3940354197534
29.6969696969697 47.8456706499005
29.8226656715583 47.8787878787879
30.9090909090909 48.1368657237898
32.1212121212121 48.3055405930783
33.3333333333333 48.354953693681
34.5454545454545 48.285105025598
35.7575757575758 48.0959945888292
36.6113537075384 47.8787878787879
36.969696969697 47.7776743451085
38.1818181818182 47.3033724381167
39.3939393939394 46.6967952980569
39.4433667001174 46.6666666666667
40.6060606060606 45.8711290200368
41.1224561013915 45.4545454545455
41.8181818181818 44.8149423169503
42.3588383560071 44.2424242424242
43.030303030303 43.4160291146011
43.3072109256174 43.030303030303
44.0362000132363 41.8181818181818
44.2424242424242 41.3929254606333
44.5841995737904 40.6060606060606
44.9842338696485 39.3939393939394
45.2578173733079 38.1818181818182
45.4049500847687 36.969696969697
45.4256306907679 35.7575757575758
45.3198605045684 34.5454545454545
45.087637556276 33.3333333333333
44.7289644724163 32.1212121212121
44.2438392830951 30.9090909090909
44.2424242424242 30.9062863502708
43.561195894525 29.6969696969697
43.030303030303 28.9160043917193
42.6985703316974 28.4848484848485
41.8181818181818 27.507973633655
41.5739773973928 27.2727272727273
40.6060606060606 26.4593006259005
40.0467088083214 26.0606060606061
39.3939393939394 25.6479802520738
38.1818181818182 25.018951391816
37.7617253931957 24.8484848484848
36.969696969697 24.5510324374096
35.9716723648978 23.6363636363636
36.4307813789027 22.4242424242424
36.7782738095238 21.2121212121212
36.969696969697 20.1552218053784
36.9951259011119 20
37.1020297614902 18.7878787878788
38.1818181818182 17.8667538462336
39.2828774434696 17.5757575757576
39.3939393939394 17.5433133587367
40.6060606060606 17.0558299934111
41.8181818181818 16.4349568429228
41.9327954675481 16.3636363636364
43.030303030303 15.5962427973647
43.5707640425505 15.1515151515152
44.2424242424242 14.5208426226423
44.7807638802206 13.9393939393939
45.4545454545455 13.0921027835094
45.711142340177 12.7272727272727
46.4236110069446 11.5151515151515
46.6666666666667 11.0004662478521
46.9619116077909 10.3030303030303
47.3494888842351 9.09090909090909
47.6115172374126 7.87878787878788
47.7479966673233 6.66666666666667
47.7589271739674 5.45454545454545
47.6443087573448 4.24242424242425
47.4041414174555 3.03030303030303
47.0384258062442 1.81818181818182
46.6666666666667 0.900923377454093
46.5333525914997 0.606060606060609
45.8452707257119 -0.606060606060602
45.4545454545455 -1.17795435850393
44.9599880735628 -1.81818181818181
44.2424242424242 -2.61273336585673
43.8086459233667 -3.03030303030303
44.0300668926824 -4.24242424242424
44.2424242424242 -4.45529460305813
45.1099702284278 -5.45454545454545
45.4545454545455 -5.92114007550483
45.9418950879819 -6.66666666666666
46.5950894880043 -7.87878787878788
46.6666666666667 -8.04757359036831
47.0635489775084 -9.09090909090909
47.3998016997309 -10.3030303030303
47.6112186272829 -11.5151515151515
47.6977996399216 -12.7272727272727
47.6595455247986 -13.9393939393939
47.4964553371837 -15.1515151515151
47.2085296633538 -16.3636363636364
46.7957678202397 -17.5757575757576
46.6666666666667 -17.8668426424948
46.2112718983743 -18.7878787878788
45.4727848222358 -20
45.4545454545455 -20.0251901877138
44.4836540877384 -21.2121212121212
44.2424242424242 -21.4666666408227
43.1996915977989 -22.4242424242424
43.030303030303 -22.5610702898886
41.8181818181818 -23.3942684112693
41.3912046498801 -23.6363636363636
40.6060606060606 -24.0337892103508
39.4175513053424 -24.8484848484848
39.5940106672488 -26.0606060606061
39.6638449787728 -27.2727272727273
39.616417349498 -28.4848484848485
39.4517276789179 -29.6969696969697
39.3939393939394 -29.9454037481987
39.1457676647682 -30.9090909090909
38.7037974075975 -32.1212121212121
38.1818181818182 -33.2284107022628
38.1264966760804 -33.3333333333333
37.9932744195918 -34.5454545454545
38.1818181818182 -35.6113729094303
38.2052089451425 -35.7575757575758
38.2836046113494 -36.969696969697
38.2463318327218 -38.1818181818182
38.1818181818182 -38.6931110089236
38.0840611377271 -39.3939393939394
37.7871147538709 -40.6060606060606
37.3622977180842 -41.8181818181818
36.969696969697 -42.6792068257971
36.790727233199 -43.030303030303
36.0299041291879 -44.2424242424242
35.7575757575758 -44.6076644756573
35.0417023568874 -45.4545454545455
34.5454545454545 -45.9614316472815
33.7484628063495 -46.6666666666667
33.3333333333333 -46.9898645522451
32.1212121212121 -47.7879064502062
31.9523583034648 -47.8787878787879
30.9090909090909 -48.3800671814734
29.6969696969697 -48.832453471451
28.7251447156441 -49.0909090909091
28.4848484848485 -49.1486242413968
27.2727272727273 -49.3223270266955
26.0606060606061 -49.3786024997368
24.8484848484848 -49.3174500507462
23.6363636363636 -49.1388696797238
23.4399703311348 -49.0909090909091
22.4242424242424 -48.8162523523314
21.2121212121212 -48.3584659143764
20.2229819290643 -47.8787878787879
20 -47.7576605408131
18.7878787878788 -46.9535681222487
18.4217156534378 -46.6666666666667
17.5757575757576 -45.913307489292
17.1291050696983 -45.4545454545455
16.3636363636364 -44.5439626779246
16.1399011090308 -44.2424242424242
15.3827873129474 -43.030303030303
15.1515151515152 -42.5743790582124
14.8082157842448 -41.8181818181818
14.3852509507143 -40.6060606060606
14.0895983614568 -39.3939393939394
13.9393939393939 -38.8045184416993
12.7272727272727 -38.3898203822542
11.5151515151515 -38.352896240454
10.3030303030303 -38.1994351817505
10.2239757278854 -38.1818181818182
9.09090909090909 -37.9024183746917
7.87878787878788 -38.075886531071
7.75002158896346 -38.1818181818182
6.66666666666667 -38.9666226175073
5.95877739579534 -39.3939393939394
5.45454545454545 -39.6655034035244
4.24242424242425 -40.1876367029285
3.03030303030303 -40.5790909515024
2.90494413629626 -40.6060606060606
1.81818181818182 -40.8171126958185
0.606060606060609 -40.9345481650612
-0.606060606060602 -40.9340213755561
-1.81818181818181 -40.8155335523951
-2.89201210548012 -40.6060606060606
-3.03030303030303 -40.5761757700651
-4.24242424242424 -40.1835563755116
-5.45454545454545 -39.6602572682741
-5.94815451574387 -39.3939393939394
-6.66666666666666 -38.9594351089864
-7.7384056640747 -38.1818181818182
-7.87878787878788 -38.0659622735758
-9.01748671068801 -36.969696969697
-9.09090909090909 -36.8877466982675
-9.97697312070772 -35.7575757575758
-10.3030303030303 -35.2628589459645
-10.7233453864335 -34.5454545454545
-11.2988953001917 -33.3333333333333
-11.5151515151515 -32.7388492683715
-11.7173723093212 -32.1212121212121
-11.9930758903488 -30.9090909090909
-12.1476213936529 -29.6969696969697
-12.1810088192336 -28.4848484848485
-12.0932381670909 -27.2727272727273
-11.8843094372247 -26.0606060606061
-11.5546170180073 -24.8484848484848
-11.5151515151515 -24.5625506659853
-11.3807366789548 -23.6363636363636
-11.5151515151515 -22.570977163456
-11.5318853210579 -22.4242424242424
-11.5575181159217 -21.2121212121212
-11.5151515151515 -20.6383271593692
-11.4630735336673 -20
-11.236967677861 -18.7878787878788
-10.8836481050462 -17.5757575757576
-10.437033839659 -16.3636363636364
-10.6545201972841 -15.1515151515151
-10.8453501834379 -13.9393939393939
-10.9155811847388 -12.7272727272727
-10.8652089802531 -11.5151515151515
-10.6942335699809 -10.3030303030303
-10.4028145010361 -9.09090909090909
-10.8252873879263 -7.87878787878788
-11.5151515151515 -7.19973676759501
-11.9875851425661 -6.66666666666666
-12.7272727272727 -5.69157748702562
-12.886724949584 -5.45454545454545
-13.5648953075991 -4.24242424242424
-13.9393939393939 -3.40326401739294
-14.0889109601839 -3.03030303030303
-14.4515696064185 -1.81818181818181
-14.69095674135 -0.606060606060602
-14.8070723649783 0.606060606060609
-14.7999164773035 1.81818181818182
-14.6695167012639 3.03030303030303
-14.7699480890749 4.24242424242425
-15.1515151515151 4.78815597398541
-15.6791633272977 5.45454545454545
-16.3636363636364 5.93833145314528
-17.5757575757576 6.06349146832653
-18.7878787878788 6.30716283934647
-19.9799827842291 6.66666666666667
-20 6.67337803014165
-21.2121212121212 7.21496399750938
-22.4242424242424 7.69903419245589
-23.6363636363636 7.83506883855067
-23.8590724965598 7.87878787878788
-24.8484848484848 8.09364437779521
-26.0606060606061 8.48564565406848
-27.2727272727273 9.00643456670192
-27.430358051449 9.09090909090909
-28.4848484848485 9.72319129314006
-29.6969696969697 10.1494401626912
-30.9090909090909 9.67655203861468
-32.1212121212121 9.29505306394056
-32.5653785480553 9.09090909090909
-33.3333333333333 8.73834192176806
-34.5454545454545 8.2277554779846
-35.656866270582 7.87878787878788
-35.7575757575758 7.85025058689756
-36.969696969697 7.62500716571012
-38.1818181818182 7.51799124674454
-39.3939393939394 7.52920405786011
-40.6060606060606 7.65864437119752
-41.6834713031433 7.87878787878788
-41.8181818181818 7.90928771514565
-43.030303030303 8.31473131755769
-44.2424242424242 8.85118054040507
-44.6777796288469 9.09090909090909
-45.4545454545455 9.57046598813714
-46.4464328009529 10.3030303030303
-46.6666666666667 10.4881128608107
-47.7165148048574 11.5151515151515
-47.8787878787879 11.6992891223079
-48.672795037431 12.7272727272727
-49.0909090909091 13.3716580606497
-49.4187833834675 13.9393939393939
-49.9855224801227 15.1515151515152
-50.3030303030303 16.0393805425123
-50.4075004302625 16.3636363636364
};
\addplot [draw=greenyellow19422334]
table{%
x  y
6.47535602377608 16.3636363636364
6.66666666666667 16.2339235725239
7.87878787878788 16.1949672282135
8.16500009925235 16.3636363636364
7.87878787878788 16.592945154674
6.66666666666667 16.7416760390978
6.47535602377608 16.3636363636364
};
\addplot [draw=greenyellow21022527]
table{%
x  y
-49.1222055298916 -24.8484848484848
-49.3681720522764 -23.6363636363636
-49.4760249715208 -22.4242424242424
-49.4457642708288 -21.2121212121212
-49.277389249805 -20
-49.0909090909091 -19.2624958238496
-48.9554676495967 -18.7878787878788
-48.4536897737709 -17.5757575757576
-47.8787878787879 -16.5161566458308
-47.7838236550145 -16.3636363636364
-46.8502388387011 -15.1515151515151
-46.6666666666667 -14.9514980321168
-45.5769659751714 -13.9393939393939
-45.4545454545455 -13.8414411528934
-44.2424242424242 -13.039490337568
-43.6455510828148 -12.7272727272727
-43.030303030303 -12.4445996098993
-41.8181818181818 -12.0351705071948
-40.6060606060606 -11.7732192229705
-39.3939393939394 -11.658743569714
-38.1818181818182 -11.6917437660576
-36.969696969697 -11.8722205778092
-35.7575757575758 -12.2001730726522
-34.5454545454545 -12.6756017501124
-34.4449073363903 -12.7272727272727
-33.3333333333333 -13.3776361685513
-32.5569991279043 -13.9393939393939
-32.1212121212121 -14.3054353178855
-31.2757676156753 -15.1515151515151
-30.9090909090909 -15.5887767050234
-30.3492617717641 -16.3636363636364
-29.6969696969697 -17.4804614903667
-29.6480792316686 -17.5757575757576
-29.173608738855 -18.7878787878788
-28.8465302401645 -20
-28.6668437355972 -21.2121212121212
-28.6345499905256 -22.4242424242424
-28.7496486222635 -23.6363636363636
-29.0121390319123 -24.8484848484848
-29.4191436398808 -26.0606060606061
-29.1037046324792 -27.2727272727273
-28.5541650050984 -28.4848484848485
-28.4848484848485 -28.6997967278112
-28.2005024741977 -29.6969696969697
-27.9951721020591 -30.9090909090909
-27.9301495027988 -32.1212121212121
-28.0054344468753 -33.3333333333333
-28.2210287444218 -34.5454545454545
-28.4848484848485 -35.4439663093914
-28.5889839729593 -35.7575757575758
-29.1501492095541 -36.969696969697
-29.6969696969697 -37.8904717132458
-29.896053404507 -38.1818181818182
-30.9068970708752 -39.3939393939394
-30.9090909090909 -39.3961676128051
-32.1212121212121 -40.4418494798909
-32.3525930150128 -40.6060606060606
-33.3333333333333 -41.209738913191
-34.5454545454545 -41.7950094198939
-34.6116310241538 -41.8181818181818
-35.7575757575758 -42.1724399506895
-36.969696969697 -42.4051648507986
-38.1818181818182 -42.4958992909677
-39.3939393939394 -42.4446412859143
-40.6060606060606 -42.2513927969076
-41.8181818181818 -41.9161532757755
-42.0670194241335 -41.8181818181818
-43.030303030303 -41.3885971564454
-44.2424242424242 -40.687210769127
-44.356506611804 -40.6060606060606
-45.4545454545455 -39.7055010116176
-45.7747060870061 -39.3939393939394
-46.6666666666667 -38.3691587899206
-46.8075749409715 -38.1818181818182
-47.5546070974797 -36.969696969697
-47.8787878787879 -36.294950005148
-48.1060890247263 -35.7575757575758
-48.473824862164 -34.5454545454545
-48.6965878705521 -33.3333333333333
-48.7743763457932 -32.1212121212121
-48.7071916087321 -30.9090909090909
-48.4950338507348 -29.6969696969697
-48.1379695184672 -28.4848484848485
-48.1043745852197 -27.2727272727273
-48.6927566944181 -26.0606060606061
-49.0909090909091 -24.9472533487289
-49.1222055298916 -24.8484848484848
};
\addplot [draw=greenyellow21022527]
table{%
x  y
-49.1055141282767 20
-49.0909090909091 20.1776740535453
-48.9953713251815 21.2121212121212
-48.7336844055415 22.4242424242424
-48.3222570240658 23.6363636363636
-47.8787878787879 24.5942571376392
-47.744500706645 24.8484848484848
-46.9333921697761 26.0606060606061
-46.6666666666667 26.3898513289804
-45.8340905082678 27.2727272727273
-45.4545454545455 27.6155558315129
-44.3032537902801 28.4848484848485
-44.2424242424242 28.5248500024332
-43.030303030303 29.1654925507886
-41.8181818181818 29.6500887585968
-41.6626708289288 29.6969696969697
-40.6060606060606 30.290055378717
-40.1775789718596 30.9090909090909
-40.6060606060606 31.3774494308997
-41.1892632885441 32.1212121212121
-41.8181818181818 33.101134221483
-41.9486069093975 33.3333333333333
-42.4781582244339 34.5454545454545
-42.856415535067 35.7575757575758
-43.030303030303 36.6862354157436
-43.0774903531312 36.969696969697
-43.144765497543 38.1818181818182
-43.0775354168034 39.3939393939394
-43.030303030303 39.6777354231367
-42.8565172737387 40.6060606060606
-42.478311242777 41.8181818181818
-41.9488107372873 43.030303030303
-41.8181818181818 43.2628824076487
-41.1895541349415 44.2424242424242
-40.6060606060606 44.9863207282382
-40.1777058492571 45.4545454545455
-39.3939393939394 46.1794540053951
-38.7620612114053 46.6666666666667
-38.1818181818182 47.0544124161759
-36.969696969697 47.7027906711501
-36.5314287589231 47.8787878787879
-35.7575757575758 48.1529865922686
-34.5454545454545 48.439871613506
-33.3333333333333 48.5841514200786
-32.1212121212121 48.5858255712019
-30.9090909090909 48.4448937892128
-29.6969696969697 48.1613570922899
-28.8932289702272 47.8787878787879
-28.4848484848485 47.7160710090199
-27.2727272727273 47.0714895341597
-26.6640783748025 46.6666666666667
-26.0606060606061 46.2035357084024
-25.247629239138 45.4545454545455
-24.8484848484848 45.019953327529
-24.2365616529998 44.2424242424242
-23.6363636363636 43.3103135022394
-23.1724223761837 43.030303030303
-22.4242424242424 42.6631717569467
-22.0803930829699 43.030303030303
-21.2121212121212 43.8154655349807
-20.6438308247521 44.2424242424242
-20 44.6619410474175
-18.7878787878788 45.2908859895126
-18.3640705140789 45.4545454545455
-17.5757575757576 45.7232953471518
-16.3636363636364 45.9945109200567
-15.1515151515151 46.1237079864415
-13.9393939393939 46.1108869517712
-12.7272727272727 45.9560468366238
-11.5151515151515 45.6591888262558
-10.9499520055499 45.4545454545455
-10.3030303030303 45.1892253697159
-9.09090909090909 44.884431337914
-8.52525373841456 45.4545454545455
-7.87878787878788 46.019159414906
-6.98702796879667 46.6666666666667
-6.66666666666666 46.8691990108344
-5.45454545454545 47.4787446268427
-4.38362494193405 47.8787878787879
-4.24242424242424 47.9254933384913
-3.03030303030303 48.1876247415431
-1.81818181818181 48.3109504587842
-0.606060606060602 48.2954701549844
0.606060606060609 48.1426201603437
1.81818181818182 48.2976212356671
3.03030303030303 48.7411699920173
4.24242424242425 49.0348004325855
4.71892451463953 49.0909090909091
5.45454545454545 49.1679395705528
6.66666666666667 49.1606729116488
7.26444560280347 49.0909090909091
7.87878787878788 49.010286172709
9.09090909090909 48.7003146945256
10.3030303030303 48.2419872463576
11.5151515151515 47.9736233879796
12.7272727272727 47.9186993378597
12.9879610147767 47.8787878787879
13.9393939393939 47.7149867935581
15.1515151515152 47.355378055004
16.3636363636364 46.8448388875022
16.6901308865902 46.6666666666667
17.5757575757576 46.1146325385084
18.437994958063 45.4545454545455
18.7878787878788 45.1422775443698
19.6381589810483 44.2424242424242
20 43.7833715652034
20.5131902034936 43.030303030303
21.1750255698617 41.8181818181818
21.2121212121212 41.7278278352722
21.6178573550771 40.6060606060606
21.9125484388517 39.3939393939394
22.0675196587146 38.1818181818182
22.0970164532198 36.969696969697
22.0146546404722 35.7575757575758
21.7705200074363 34.5454545454545
22.4242424242424 33.8998161001106
22.9285104910014 34.5454545454545
22.7953514893935 35.7575757575758
22.766757405802 36.969696969697
22.859059639028 38.1818181818182
23.1698721592151 39.3939393939394
23.6363636363636 40.2408390127655
23.7921965620504 40.6060606060606
24.4728683949845 41.8181818181818
24.8484848484848 42.3575269467243
25.3900719241441 43.030303030303
26.0606060606061 43.7281200734758
26.6460776154308 44.2424242424242
27.2727272727273 44.716057356478
28.4711430002699 45.4545454545455
28.4848484848485 45.4619564745981
29.6969696969697 45.9689137992993
30.9090909090909 46.3273909396357
32.1212121212121 46.5373890497761
33.3333333333333 46.5989077442118
34.5454545454545 46.5119470229429
35.7575757575758 46.2765068859694
36.969696969697 45.8925882436256
37.9669934817567 45.4545454545455
38.1818181818182 45.3470156888652
39.3939393939394 44.5710877739088
39.8154453304405 44.2424242424242
40.6060606060606 43.5259344359812
41.0699233079995 43.030303030303
41.8181818181818 42.0759641845921
41.9936534464901 41.8181818181818
42.6589478466864 40.6060606060606
43.030303030303 39.7156082075303
43.1488276760016 39.3939393939394
43.4542759994604 38.1818181818182
43.6185457310018 36.969696969697
43.6416350736903 35.7575757575758
43.5235452763535 34.5454545454545
43.2642747918427 33.3333333333333
43.030303030303 32.6251227694571
42.8418802002638 32.1212121212121
42.2288511199785 30.9090909090909
41.8181818181818 30.264979707363
41.4010409502276 29.6969696969697
40.6060606060606 28.799939758505
40.2768224382369 28.4848484848485
39.3939393939394 27.7634948765302
38.6622890603404 27.2727272727273
38.1818181818182 26.9915696342337
36.969696969697 26.4369459330605
35.8291144193807 26.0606060606061
35.7575757575758 26.0396728476736
34.5454545454545 25.819264840431
33.3333333333333 25.1693545793391
33.1766534091608 24.8484848484848
33.3333333333333 24.6334190934786
33.9624905035181 23.6363636363636
34.5454545454545 22.4639216213892
34.5628554405265 22.4242424242424
34.9513595433573 21.2121212121212
35.1968066099076 20
35.2991945592769 18.7878787878788
35.258545397826 17.5757575757576
35.7575757575758 16.4279799751814
36.1194234219431 16.3636363636364
36.969696969697 16.2947651636203
38.1818181818182 16.0467691470948
39.3939393939394 15.6488898543839
40.494557810256 15.1515151515152
40.6060606060606 15.0940165560137
41.8181818181818 14.2979305547072
42.2675455538637 13.9393939393939
43.030303030303 13.2308278845687
43.4909139431338 12.7272727272727
44.2424242424242 11.7441935512758
44.394640547234 11.5151515151515
45.0418376070933 10.3030303030303
45.4545454545455 9.2796931719645
45.5218839259277 9.0909090909091
45.8141876043936 7.87878787878788
45.9664361641929 6.66666666666667
45.9786296053256 5.45454545454545
45.8507679277916 4.24242424242425
45.5828514567352 3.03030303030303
45.4545454545455 2.64909425615499
45.1383427453225 1.81818181818182
44.5187192590383 0.606060606060609
44.2424242424242 0.175580510064695
43.6653547333943 -0.606060606060602
43.030303030303 -1.32076471161884
42.5101603626572 -1.81818181818181
41.8181818181818 -2.38420635162354
40.8586133547533 -3.03030303030303
41.2086077282079 -4.24242424242424
41.8181818181818 -4.67133392278794
42.7363432894004 -5.45454545454545
43.030303030303 -5.74934127527173
43.8087013501783 -6.66666666666666
44.2424242424242 -7.28670023221102
44.6028776948169 -7.87878787878788
45.1835776424257 -9.09090909090909
45.4545454545455 -9.86649584827775
45.5895470954043 -10.3030303030303
45.825237210746 -11.5151515151515
45.9217589320395 -12.7272727272727
45.8791122294612 -13.9393939393939
45.6972977875386 -15.1515151515151
45.4545454545455 -16.0682172268883
45.3661682026625 -16.3636363636364
44.8463309734084 -17.5757575757576
44.2424242424242 -18.6569215725791
44.158373479512 -18.7878787878788
43.1997591393444 -20
43.030303030303 -20.1802927863947
41.8906448973176 -21.2121212121212
41.8181818181818 -21.2687488885729
40.6060606060606 -22.0500844463865
39.8691463091773 -22.4242424242424
39.3939393939394 -22.6364745149007
38.1818181818182 -23.0329483865566
37.3049521472065 -23.6363636363636
37.5762607749702 -24.8484848484848
37.8082405194088 -26.0606060606061
37.8948277783708 -27.2727272727273
37.8360225518561 -28.4848484848485
37.6318248398648 -29.6969696969697
37.2822349225562 -30.9090909090909
36.969696969697 -31.6744383128975
36.7623844958017 -32.1212121212121
36.0444592620424 -33.3333333333333
36.1679257243296 -34.5454545454545
36.4077500711068 -35.7575757575758
36.5046370978779 -36.969696969697
36.4585724746519 -38.1818181818182
36.2695561414645 -39.3939393939394
35.9375878135087 -40.6060606060606
35.7575757575758 -41.0654989402767
35.4232379017505 -41.8181818181818
34.7227528110513 -43.030303030303
34.5454545454545 -43.2794566934716
33.7544466036889 -44.2424242424242
33.3333333333333 -44.6739962591543
32.4326929033293 -45.4545454545455
32.1212121212121 -45.6876257844707
30.9090909090909 -46.4291155281943
30.4091498855206 -46.6666666666667
29.6969696969697 -46.9644040679088
28.4848484848485 -47.3255014180531
27.2727272727273 -47.540949473073
26.0606060606061 -47.6107492745566
24.8484848484848 -47.5349000661863
23.6363636363636 -47.313403184208
22.4242424242424 -46.9462565106779
21.7633594944093 -46.6666666666667
21.2121212121212 -46.401614597134
20 -45.6532492982932
19.7364569225434 -45.4545454545455
18.7878787878788 -44.626217651192
18.4157702598003 -44.2424242424242
17.5757575757576 -43.2132469608834
17.4462933799931 -43.030303030303
16.749677502412 -41.8181818181818
16.3636363636364 -40.9442740306276
16.2317674565442 -40.6060606060606
15.9014178053422 -39.3939393939394
15.713322719016 -38.1818181818182
15.6583838352657 -36.969696969697
15.1515151515152 -36.3686756731791
13.9393939393939 -36.5177762140981
12.7272727272727 -36.616727181484
11.5151515151515 -36.5711774378638
10.3030303030303 -36.381127171114
9.09090909090909 -36.0465764508867
8.10851642193955 -35.7575757575758
7.87878787878788 -35.6718437954626
7.78044434671893 -35.7575757575758
6.66666666666667 -36.7806446852803
6.42917283010712 -36.969696969697
5.45454545454545 -37.638892489048
4.46591659337487 -38.1818181818182
4.24242424242425 -38.2897228401641
3.03030303030303 -38.7284795441796
1.81818181818182 -39.0207658529913
0.606060606060609 -39.166582527182
-0.606060606060602 -39.1659291864604
-1.81818181818181 -39.0188058308264
-3.03030303030303 -38.7252126307648
-4.24242424242424 -38.2851491072403
-4.45596646935535 -38.1818181818182
-5.45454545454545 -37.6322033844235
-6.41771066371723 -36.969696969697
-6.66666666666666 -36.771166545275
-7.72602097126988 -35.7575757575758
-7.87878787878788 -35.5837018579859
-8.66076702566766 -34.5454545454545
-9.09090909090909 -33.8407749007313
-9.3619587305827 -33.3333333333333
-9.85798038727864 -32.1212121212121
-10.2025714285602 -30.9090909090909
-10.3030303030303 -30.2786910646252
-10.3854367499484 -29.6969696969697
-10.4225320410901 -28.4848484848485
-10.3250139534177 -27.2727272727273
-10.3030303030303 -27.157935213909
-10.0666285034807 -26.0606060606061
-9.65580713791307 -24.8484848484848
-9.57038416287029 -23.6363636363636
-9.74317257149027 -22.4242424242424
-9.77481747107924 -21.2121212121212
-9.66433045110376 -20
-9.4117113162285 -18.7878787878788
-9.09090909090909 -17.8028170594103
-9.00714090546226 -17.5757575757576
-8.5055504179222 -16.3636363636364
-8.84283810779066 -15.1515151515151
-9.08108009848929 -13.9393939393939
-9.09090909090909 -13.803511630562
-9.16015672744951 -12.7272727272727
-9.10421914616345 -11.5151515151515
-9.09090909090909 -11.43017944708
-8.89242075343099 -10.3030303030303
-8.52840501247501 -9.09090909090909
-8.09716855378423 -7.87878787878788
-9.09090909090909 -7.03563224711018
-9.52861985834027 -6.66666666666666
-10.3030303030303 -5.90646261077315
-10.6960186090323 -5.45454545454545
-11.5151515151515 -4.32197813083196
-11.5653435451478 -4.24242424242424
-12.1753466405296 -3.03030303030303
-12.6306034979486 -1.81818181818181
-12.7272727272727 -1.42826224126211
-12.9080363146887 -0.606060606060602
-13.0372976145819 0.606060606060609
-13.029331594904 1.81818181818182
-12.8841386245315 3.03030303030303
-12.7272727272727 3.80621160396324
-12.624489519943 4.24242424242425
-12.7272727272727 4.40506043663559
-13.4603738236169 5.45454545454545
-13.9393939393939 6.17724041847604
-14.2246265151893 6.66666666666667
-15.1515151515151 7.6639439436975
-16.3636363636364 7.70502122586814
-17.5757575757576 7.84043938019777
-17.7473394895119 7.87878787878788
-18.7878787878788 8.14061544558079
-20 8.59815761933961
-20.9880692628893 9.09090909090909
-21.2121212121212 9.2146507493679
-22.4242424242424 9.49086707591963
-23.6363636363636 9.64212932281273
-24.8484848484848 9.93663312209295
-25.8610592602341 10.3030303030303
-26.0606060606061 10.3849777063663
-27.2727272727273 11.0462975412395
-27.9617098903907 11.5151515151515
-28.4848484848485 11.926657482164
-29.6969696969697 12.1452784418401
-30.9090909090909 11.5454770355728
-30.9926047419241 11.5151515151515
-32.1212121212121 11.151272547431
-33.3333333333333 10.7245207164272
-34.157756292993 10.3030303030303
-34.5454545454545 10.1225088328938
-35.7575757575758 9.69587328997931
-36.969696969697 9.41604144733746
-38.1818181818182 9.28309009862635
-39.3939393939394 9.29702000587446
-40.6060606060606 9.45783078772259
-41.8181818181818 9.76552282552993
-43.030303030303 10.2200972372816
-43.1974394503997 10.3030303030303
-44.2424242424242 10.8930476088872
-45.1279773359961 11.5151515151515
-45.4545454545455 11.7812592647402
-46.4250115912712 12.7272727272727
-46.6666666666667 13.0076881936328
-47.3564199697055 13.9393939393939
-47.8787878787879 14.8109300323224
-48.0577045804935 15.1515151515152
-48.5447182307406 16.3636363636364
-48.8819919586831 17.5757575757576
-49.0695252961434 18.7878787878788
-49.0909090909091 19.4737112818772
-49.1055141282767 20
};
\addplot [draw=greenyellow21022527]
table{%
x  y
-26.5456197596134 29.6969696969697
-26.0606060606061 29.4214722741324
-25.3386598554021 29.6969696969697
-26.0606060606061 30.0529642957896
-26.5456197596134 29.6969696969697
};
\addplot [draw=greenyellow21022527]
table{%
x  y
-25.247809389411 30.9090909090909
-24.8484848484848 30.1393218224375
-24.2084904024592 30.9090909090909
-24.8484848484848 31.3438568945856
-25.247809389411 30.9090909090909
};
\addplot [draw=greenyellow21022527]
table{%
x  y
2.90460076396453 20
3.03030303030303 19.0984559742144
3.06933590608913 18.7878787878788
3.49625842175674 17.5757575757576
4.24242424242425 16.3756330582919
4.24898570805888 16.3636363636364
4.77213642131887 15.1515151515152
5.45454545454545 14.4237363260028
6.66666666666667 14.453875185051
7.87878787878788 14.4092012187537
9.09090909090909 14.2247304093283
10.1575053138099 13.9393939393939
10.3030303030303 13.8953876865821
11.5151515151515 13.3734972668478
12.6422146125971 13.9393939393939
11.5151515151515 15.0109199467901
11.4331887910755 15.1515151515152
10.5359704077266 16.3636363636364
10.3030303030303 16.7543156210649
9.85481530263324 17.5757575757576
9.09090909090909 18.3095662165346
7.87878787878788 18.6964059595187
7.65481404260375 18.7878787878788
6.66666666666667 19.2452357184819
5.45454545454545 19.9678278541013
5.41043364134873 20
4.24242424242425 20.9829961817336
3.88051831832962 21.2121212121212
3.03030303030303 21.9275867024394
2.59250868894852 21.2121212121212
2.90460076396453 20
};
\addplot [draw=greenyellow21022527]
table{%
x  y
12.6579685651907 12.7272727272727
12.7272727272727 12.6823947959113
13.9393939393939 11.956741586686
14.1565854790598 11.5151515151515
15.1515151515152 10.4030927864186
15.2269931857763 10.3030303030303
16.1139715571067 9.09090909090909
16.3636363636364 8.86227081197889
16.8402968880296 9.09090909090909
17.5757575757576 9.4970907164221
18.4732091764169 10.3030303030303
17.5757575757576 11.0913421394926
17.0718531798206 11.5151515151515
16.3636363636364 11.9798060533497
15.1515151515152 12.3827704591149
14.5328677432318 12.7272727272727
13.9393939393939 13.0546154973216
12.7272727272727 13.3072962399266
12.6579685651907 12.7272727272727
};
\addplot [draw=gold22522724]
table{%
x  y
-46.8753374420157 -24.8484848484848
-47.1939017467311 -23.6363636363636
-47.3335879373254 -22.4242424242424
-47.2943955493624 -21.2121212121212
-47.0763241184058 -20
-46.6793745733282 -18.7878787878788
-46.6666666666667 -18.7611285563121
-46.006060028531 -17.5757575757576
-45.4545454545455 -16.8206959502446
-45.0507993657813 -16.3636363636364
-44.2424242424242 -15.6238571424135
-43.5896038342921 -15.1515151515151
-43.030303030303 -14.8119085329095
-41.8181818181818 -14.2708117909794
-40.6577901189649 -13.9393939393939
-40.6060606060606 -13.9266661108377
-39.3939393939394 -13.79633316386
-38.1818181818182 -13.8339045837904
-37.5595290791424 -13.9393939393939
-36.969696969697 -14.0554586548928
-35.7575757575758 -14.4888773106545
-34.5454545454545 -15.1171984387044
-34.4949265211179 -15.1515151515151
-33.3333333333333 -16.0915832915642
-33.0615231147204 -16.3636363636364
-32.1212121212121 -17.5278559193843
-32.0887395230956 -17.5757575757576
-31.4617986187693 -18.7878787878788
-31.0296133834174 -20
-30.9090909090909 -20.6152920782558
-30.8083682367471 -21.2121212121212
-30.7716039429027 -22.4242424242424
-30.9026361260367 -23.6363636363636
-30.9090909090909 -23.6625458334239
-31.2484406334053 -24.8484848484848
-31.789315488905 -26.0606060606061
-31.604257394365 -27.2727272727273
-30.9090909090909 -28.4048086857822
-30.8673406698924 -28.4848484848485
-30.4175782377317 -29.6969696969697
-30.1503919831077 -30.9090909090909
-30.0657813456867 -32.1212121212121
-30.1637462262001 -33.3333333333333
-30.4442879731506 -34.5454545454545
-30.9074042899641 -35.7575757575758
-30.9090909090909 -35.7607419543407
-31.6673003877614 -36.969696969697
-32.1212121212121 -37.533913322837
-32.7548122561334 -38.1818181818182
-33.3333333333333 -38.6665520720976
-34.4400129940397 -39.3939393939394
-34.5454545454545 -39.4526404926266
-35.7575757575758 -39.9420097604181
-36.969696969697 -40.2459424483987
-38.1818181818182 -40.3644390613497
-39.3939393939394 -40.2974977959765
-40.6060606060606 -40.0451202104462
-41.8181818181818 -39.6073057095209
-42.2331430682802 -39.3939393939394
-43.030303030303 -38.9100202842524
-43.954805232125 -38.1818181818182
-44.2424242424242 -37.9053320842187
-45.0341792112448 -36.969696969697
-45.4545454545455 -36.332475399016
-45.7741760760308 -35.7575757575758
-46.2575324543508 -34.5454545454545
-46.5503349359244 -33.3333333333333
-46.6525810560993 -32.1212121212121
-46.5642726391634 -30.9090909090909
-46.2854096310493 -29.6969696969697
-45.8160083396663 -28.4848484848485
-45.5421109795513 -27.2727272727273
-46.3279021470319 -26.0606060606061
-46.6666666666667 -25.3569533490995
-46.8753374420157 -24.8484848484848
};
\addplot [draw=gold22522724]
table{%
x  y
-46.6977545229517 17.5757575757576
-46.9117201848078 18.7878787878788
-46.9548401468764 20
-46.8271144091575 21.2121212121212
-46.6666666666667 21.8634976554673
-46.5058815317799 22.4242424242424
-45.959447119373 23.6363636363636
-45.4545454545455 24.4575014652408
-45.1669500020886 24.8484848484848
-44.2424242424242 25.840627277273
-43.9873776330118 26.0606060606061
-43.030303030303 26.7424650351546
-42.0455439665329 27.2727272727273
-41.8181818181818 27.3770166180797
-40.6060606060606 27.7572750380109
-39.3939393939394 28.1650873185927
-38.8108690185078 28.4848484848485
-38.1818181818182 28.794650803531
-36.969696969697 29.221000420404
-35.7575757575758 29.4618962503292
-34.5454545454545 29.5307446789464
-33.3333333333333 29.5030098767349
-32.1212121212121 29.3703303058357
-30.9090909090909 28.6565827334525
-30.7937269078177 28.4848484848485
-29.6969696969697 27.7420847594085
-29.1508364018502 27.2727272727273
-28.4848484848485 26.5728654176087
-27.2727272727273 26.1034198947099
-26.0606060606061 26.980070923247
-25.5233084485449 27.2727272727273
-24.8484848484848 27.584518729676
-23.6363636363636 27.9659560113175
-22.4242424242424 28.4148958138975
-22.2996415308877 28.4848484848485
-21.2121212121212 29.0735482285196
-20.3903102766212 29.6969696969697
-21.2121212121212 30.6135494161092
-21.4110653193872 30.9090909090909
-22.1217720808695 32.1212121212121
-22.4242424242424 32.8463525144453
-22.5979748576937 33.3333333333333
-22.8550270941193 34.5454545454545
-22.9376826697085 35.7575757575758
-22.8584944793969 36.969696969697
-22.6169034800966 38.1818181818182
-22.4242424242424 38.5885485026764
-22.0787747411704 39.3939393939394
-21.3537358881446 40.6060606060606
-21.2121212121212 40.7906063135596
-20.2629869631952 41.8181818181818
-20 42.0514617479995
-18.7878787878788 42.9076680655725
-18.5545989689891 43.030303030303
-17.5757575757576 43.4661378286778
-16.3636363636364 43.8203594005357
-15.1515151515151 43.989097110941
-13.9393939393939 43.9723519230635
-12.7272727272727 43.7701230613823
-11.5151515151515 43.3824109261207
-10.7705581295913 43.030303030303
-10.3030303030303 42.7692723114049
-9.09090909090909 41.8800885189676
-7.87878787878788 43.0265753879102
-7.87594170625339 43.030303030303
-6.70249842119912 44.2424242424242
-6.66666666666666 44.2729803883817
-5.45454545454545 45.0951893010557
-4.74136448171528 45.4545454545455
-4.24242424242424 45.6686076916401
-3.03030303030303 46.0086090196717
-1.81818181818181 46.1685702136633
-0.606060606060602 46.148491005996
0.606060606060609 45.9486710296952
1.81818181818182 45.9105695582369
3.03030303030303 46.4928569193704
3.56915529353341 46.6666666666667
4.24242424242425 46.8529540120261
5.45454545454545 47.0159785977062
6.66666666666667 47.0066453903908
7.87878787878788 46.824953942573
8.42072475049437 46.6666666666667
9.09090909090909 46.4384868092657
10.3030303030303 45.8739520514437
11.5151515151515 45.8220569340449
12.7272727272727 45.7556962590773
13.9393939393939 45.5173387413076
14.1246949943341 45.4545454545455
15.1515151515152 45.0488886105822
16.3636363636364 44.3690445579849
16.5378808568836 44.2424242424242
17.5757575757576 43.338306585973
17.8636414869322 43.030303030303
18.7713941999293 41.8181818181818
18.7878787878788 41.7889076261093
19.3495932313568 40.6060606060606
19.7353001901147 39.3939393939394
19.9310978495875 38.1818181818182
19.9369856874715 36.969696969697
19.752964200437 35.7575757575758
19.3790329198422 34.5454545454545
18.8174077933084 33.3333333333333
19.5465315145149 32.1212121212121
20 32.0225558727932
21.2121212121212 31.8685868106287
22.4242424242424 31.5258420792615
23.6363636363636 30.9942645534607
23.7796737275083 30.9090909090909
24.8484848484848 30.1566351348636
25.3658231533025 29.6969696969697
26.0606060606061 28.9399158104936
26.4064596666646 28.4848484848485
27.11956991972 27.2727272727273
27.2727272727273 26.9941079732524
28.3638810202989 26.0606060606061
28.4848484848485 26.0027491766581
29.6969696969697 25.2661416306592
30.2306712633886 24.8484848484848
30.9090909090909 24.2049920511068
31.399044551238 23.6363636363636
32.1212121212121 22.5726718253519
32.2064164058821 22.4242424242424
32.7149604829515 21.2121212121212
33.0362452251826 20
33.1702692408604 18.7878787878788
33.1170334042709 17.5757575757576
32.8765368411281 16.3636363636364
32.4499428226759 15.1515151515152
32.1212121212121 14.4648097150105
31.8137413074045 13.9393939393939
32.1212121212121 13.624132279497
33.276468193906 13.9393939393939
33.3333333333333 13.9561468299014
34.5454545454545 14.1807731976755
35.7575757575758 14.2398492128397
36.969696969697 14.1278938761422
37.777095571615 13.9393939393939
38.1818181818182 13.8293821759898
39.3939393939394 13.3007732960387
40.3491603415018 12.7272727272727
40.6060606060606 12.542713696233
41.7290995950674 11.5151515151515
41.8181818181818 11.4136997430807
42.6209584201098 10.3030303030303
43.030303030303 9.5532304477727
43.2447742018276 9.09090909090909
43.6249294585954 7.87878787878788
43.822936170816 6.66666666666667
43.8387943384894 5.45454545454545
43.6725041839781 4.24242424242425
43.3240655131212 3.03030303030303
43.030303030303 2.35920528117052
42.7515974890989 1.81818181818182
41.9128182792998 0.606060606060609
41.8181818181818 0.49713780416281
40.653748452896 -0.606060606060602
40.6060606060606 -0.643599772396512
39.3939393939394 -1.39276952223408
38.4463559181703 -1.81818181818181
38.1818181818182 -1.91976592170094
36.969696969697 -2.20988658415137
35.7575757575758 -2.32466350098827
34.5454545454545 -2.26409774694954
33.3333333333333 -2.02818810998468
32.7143664295637 -1.81818181818181
32.1212121212121 -1.5829024155083
30.9090909090909 -0.897208884166618
29.9167741853531 -0.606060606060602
29.6969696969697 -0.441523278743836
29.6372165202559 -0.606060606060602
29.4965470645176 -1.81818181818181
29.1697053526187 -3.03030303030303
29.6969696969697 -3.87765454020512
30.8251066561689 -4.24242424242424
30.9090909090909 -4.26004065278054
32.1212121212121 -4.71148884675901
33.3333333333333 -4.96204869219406
34.5454545454545 -4.73544507477315
35.7575757575758 -4.68288587730536
36.969696969697 -4.81141134702755
38.1818181818182 -5.12102533371412
39.0056748315648 -5.45454545454545
39.3939393939394 -5.63933252040158
40.6060606060606 -6.42911161517472
40.8932388020396 -6.66666666666666
41.8181818181818 -7.59479731715691
42.051629254904 -7.87878787878788
42.8357340079604 -9.09090909090909
43.030303030303 -9.50335254456014
43.3513261196149 -10.3030303030303
43.6572700898692 -11.5151515151515
43.7825627619794 -12.7272727272727
43.7272042007464 -13.9393939393939
43.4911948104078 -15.1515151515151
43.0745343169872 -16.3636363636364
43.030303030303 -16.453394565594
42.3803579881616 -17.5757575757576
41.8181818181818 -18.3211280321487
41.3914000044604 -18.7878787878788
40.6060606060606 -19.4849078221408
39.869268470338 -20
39.3939393939394 -20.2796104155958
38.1818181818182 -20.8004326220435
36.969696969697 -21.1290521449402
36.2315844620799 -21.2121212121212
35.7575757575758 -21.2587952986835
34.5983313339162 -21.2121212121212
34.5454545454545 -21.2096879081849
33.3333333333333 -21.0475543641301
33.0904111140005 -21.2121212121212
33.3333333333333 -21.4408678074906
34.1008172476806 -22.4242424242424
34.5454545454545 -23.0842556844866
34.8586974446558 -23.6363636363636
35.3551739254114 -24.8484848484848
35.6603704360231 -26.0606060606061
35.7575757575758 -27.0949205360255
35.7720085244132 -27.2727272727273
35.7575757575758 -27.5345372999727
35.6969209520224 -28.4848484848485
35.4282748224869 -29.6969696969697
34.9683483009933 -30.9090909090909
34.5454545454545 -31.6962417677241
34.2743620896319 -32.1212121212121
33.4792000354902 -33.3333333333333
33.9350537512664 -34.5454545454545
34.2489239575107 -35.7575757575758
34.3757174404114 -36.969696969697
34.3154337449417 -38.1818181818182
34.0680729006568 -39.3939393939394
33.6336349617162 -40.6060606060606
33.3333333333333 -41.1917293388887
32.9534947453051 -41.8181818181818
32.1212121212121 -42.8732499626018
31.969663420394 -43.030303030303
30.9090909090909 -43.9228896985592
30.4202938980019 -44.2424242424242
29.6969696969697 -44.6404815790201
28.4848484848485 -45.1158097490795
27.2727272727273 -45.3994135458575
26.5454072631526 -45.4545454545455
26.0606060606061 -45.4862752151861
25.6144705184715 -45.4545454545455
24.8484848484848 -45.3914504720771
23.6363636363636 -45.0998841898629
22.4242424242424 -44.6165932804236
21.7523474346005 -44.2424242424242
21.2121212121212 -43.8850538815659
20.2058356736527 -43.030303030303
20 -42.8150132847734
19.2195739275668 -41.8181818181818
18.7878787878788 -41.1008063938396
18.535812819708 -40.6060606060606
18.1041405155613 -39.3939393939394
17.858354340178 -38.1818181818182
17.7984544420869 -36.969696969697
17.9244407497367 -35.7575757575758
18.2362949241543 -34.5454545454545
18.6635514547216 -33.3333333333333
17.5757575757576 -32.7437967809357
16.7115524855489 -33.3333333333333
16.3636363636364 -33.5336184414763
15.1515151515152 -34.0430195525451
13.9393939393939 -34.3626866902305
12.7272727272727 -34.4926156966094
11.5151515151515 -34.4328056415195
10.3030303030303 -34.1832572621349
9.09090909090909 -33.7439702611087
8.29881141398731 -33.3333333333333
7.87878787878788 -33.0750197866796
7.29506616040835 -33.3333333333333
6.66666666666667 -33.6835806877343
5.92900040508198 -34.5454545454545
5.45454545454545 -34.9947251781895
4.44730548602821 -35.7575757575758
4.24242424242425 -35.8880199845246
3.03030303030303 -36.4666063250161
1.81818181818182 -36.8520432115746
1.07652994209742 -36.969696969697
0.606060606060609 -37.0340726577777
-0.606060606060602 -37.0333295203201
-1.066968702195 -36.969696969697
-1.81818181818181 -36.8494585140362
-3.03030303030303 -36.4622980339692
-4.24242424242424 -35.8819881301341
-4.43739618936043 -35.7575757575758
-5.45454545454545 -34.9855001682115
-5.91842962053346 -34.5454545454545
-6.66666666666666 -33.6696614230322
-6.90615472689561 -33.3333333333333
-7.56739323024461 -32.1212121212121
-7.87878787878788 -31.2995465125446
-8.00563691104472 -30.9090909090909
-8.22637410433825 -29.6969696969697
-8.27406133208939 -28.4848484848485
-8.14869859429814 -27.2727272727273
-7.87878787878788 -26.1763748548077
-7.84554019947782 -26.0606060606061
-7.30557426534294 -24.8484848484848
-7.37446818728602 -23.6363636363636
-7.60116370539823 -22.4242424242424
-7.64250356709742 -21.2121212121212
-7.49816732381478 -20
-7.16815480333395 -18.7878787878788
-6.66666666666666 -17.6091033031132
-6.6499143895134 -17.5757575757576
-6.13629544559788 -16.3636363636364
-6.63478650706353 -15.1515151515151
-6.66666666666666 -15.0296122785158
-6.91134248764144 -13.9393939393939
-7.01145653847339 -12.7272727272727
-6.93965126042501 -11.5151515151515
-6.6959248680171 -10.3030303030303
-6.66666666666666 -10.2177064691281
-6.21641838362374 -9.09090909090909
-5.53176401210283 -7.87878787878788
-5.45454545454545 -6.6836971742241
-5.45123798903282 -6.66666666666666
-5.45454545454545 -6.66554612129644
-6.66666666666666 -6.08727085550153
-7.64753449006828 -5.45454545454545
-7.87878787878788 -5.2751867617889
-8.9348442122807 -4.24242424242424
-9.09090909090909 -4.05108420651326
-9.78076103847892 -3.03030303030303
-10.3030303030303 -1.99481009422259
-10.3790782175505 -1.81818181818181
-10.7235679516946 -0.606060606060602
-10.8906642207981 0.606060606060609
-10.8803665541894 1.81818181818182
-10.6926752526536 3.03030303030303
-10.3278306720877 4.24242424242425
-10.6147605001068 5.45454545454545
-11.5151515151515 6.41702692075006
-11.7088681651159 6.66666666666667
-12.4425100417355 7.87878787878788
-12.7272727272727 8.53415281311875
-12.9551770716786 9.09090909090909
-13.9393939393939 10.0166826159809
-15.1515151515151 9.85600103228737
-16.3636363636364 9.85590724564559
-17.5757575757576 10.0303159656104
-18.5231687761243 10.3030303030303
-18.7878787878788 10.3920421275778
-20 11.0032370396353
-21.0533266757494 11.5151515151515
-21.2121212121212 11.5882134834567
-22.4242424242424 11.622993246639
-23.6363636363636 11.8203335296318
-24.8484848484848 12.2067006540135
-25.9450787479783 12.7272727272727
-26.0606060606061 12.7922495901728
-27.2727272727273 13.6979722670733
-27.5318306090032 13.9393939393939
-28.4848484848485 15.0273429703608
-29.6969696969697 14.7082717690557
-30.8368531514119 13.9393939393939
-30.9090909090909 13.8981517138948
-32.1212121212121 13.3921196488727
-33.3333333333333 13.050116634976
-34.0576431384476 12.7272727272727
-34.5454545454545 12.5060162131238
-35.7575757575758 11.94676176421
-36.969696969697 11.5774377109571
-37.3999378510816 11.5151515151515
-38.1818181818182 11.4175660185969
-39.3939393939394 11.4334166481861
-39.9353664515233 11.5151515151515
-40.6060606060606 11.6325945458042
-41.8181818181818 12.0387104438065
-43.030303030303 12.6386931286521
-43.1655549735636 12.7272727272727
-44.2424242424242 13.5668144603135
-44.6265258116346 13.9393939393939
-45.4545454545455 14.9314526913964
-45.6080835688766 15.1515151515152
-46.2549072253589 16.3636363636364
-46.6666666666667 17.4778337347241
-46.6977545229517 17.5757575757576
};
\addplot [draw=gold22522724]
table{%
x  y
-40.6512912603822 35.7575757575758
-40.9106257073251 36.969696969697
-40.9970901221898 38.1818181818182
-40.9106836073023 39.3939393939394
-40.6514075091737 40.6060606060606
-40.6060606060606 40.733253428665
-40.1549203032728 41.8181818181818
-39.4492620586607 43.030303030303
-39.3939393939394 43.1042136535187
-38.3719881116321 44.2424242424242
-38.1818181818182 44.4157172529537
-36.969696969697 45.2998770693793
-36.6872520110478 45.4545454545455
-35.7575757575758 45.885315439898
-34.5454545454545 46.2604738999537
-33.3333333333333 46.4491481138262
-32.1212121212121 46.4513371991598
-30.9090909090909 46.2670415417289
-29.6969696969697 45.8962617126063
-28.7361814261422 45.4545454545455
-28.4848484848485 45.317986840513
-27.2727272727273 44.439004420376
-27.0559870873731 44.2424242424242
-26.0606060606061 43.1389991138929
-25.9789273909337 43.030303030303
-25.2705037542387 41.8181818181818
-24.8484848484848 40.8072486513805
-24.7765141311741 40.6060606060606
-24.5161860540711 39.3939393939394
-24.4252684037781 38.1818181818182
-24.4734608973738 36.969696969697
-24.7340654046377 35.7575757575758
-24.8484848484848 35.5567419437867
-25.2707081927539 34.5454545454545
-25.9792000800937 33.3333333333333
-26.0606060606061 33.2250083574967
-27.0563965453669 32.1212121212121
-27.2727272727273 31.9250156342833
-28.4848484848485 31.0460883994519
-28.7370049989659 30.9090909090909
-29.6969696969697 30.467764389564
-30.9090909090909 30.0967713013877
-32.1212121212121 29.9090133368906
-33.3333333333333 29.874063235469
-34.5454545454545 29.90115030312
-35.7575757575758 30.1242933094495
-36.6864348565506 30.9090909090909
-36.969696969697 31.0641969605849
-38.1818181818182 31.9483010131698
-38.3715806697562 32.1212121212121
-39.3939393939394 33.2597911664011
-39.4489903635937 33.3333333333333
-40.1547166629348 34.5454545454545
-40.6060606060606 35.6307261267467
-40.6512912603822 35.7575757575758
};
\addplot [draw=gold22522724]
table{%
x  y
0.315853114196654 21.2121212121212
0.606060606060609 20.3811248528534
0.720298189326838 20
0.911869821053995 18.7878787878788
0.977993773875513 17.5757575757576
1.75182367909413 16.3636363636364
1.81818181818182 16.2648110702364
2.4443125221748 15.1515151515152
2.92874377956985 13.9393939393939
3.03030303030303 13.5106507792484
3.23759567667384 12.7272727272727
4.24242424242425 11.8908917236242
5.45454545454545 12.1926565018273
6.66666666666667 12.3162990506341
7.87878787878788 12.2582306319625
9.09090909090909 12.0184512458123
10.3030303030303 11.5969609240261
10.4674246400141 11.5151515151515
11.5151515151515 10.901813333431
12.3012169906391 10.3030303030303
12.7272727272727 9.90899628850456
13.4455567214771 9.09090909090909
13.9393939393939 8.37522257494402
14.2277391582545 7.87878787878788
14.7401862749761 6.66666666666667
15.1109957915968 5.45454545454545
15.1515151515152 5.38504015096161
15.2151262569237 5.45454545454545
16.3636363636364 6.29362708300007
16.9090919565182 6.66666666666667
17.5757575757576 7.04990793290605
18.7878787878788 7.55345352946523
20 7.86374072603741
20.1558508378386 7.87878787878788
21.2121212121212 7.96675399243104
22.4242424242424 7.90115239165164
22.5400686841755 7.87878787878788
23.6363636363636 7.63505029656396
24.8484848484848 7.17230299131529
25.7827728856761 6.66666666666667
26.0606060606061 6.48778119792327
27.2727272727273 6.40379771911509
27.2991691005294 6.66666666666667
27.5069013734378 7.87878787878788
27.9055587203592 9.09090909090909
28.4848484848485 10.282422867235
28.4967460752787 10.3030303030303
28.4848484848485 10.329880020972
27.2727272727273 10.5915384622705
26.0606060606061 10.3075118934105
26.001054741763 10.3030303030303
24.8484848484848 10.2281829791297
23.8143048598118 10.3030303030303
23.6363636363636 10.3179544115709
22.4242424242424 10.6124974148162
21.2121212121212 11.0999207446418
20.4722918328114 11.5151515151515
20 11.830389363061
18.9530218559746 12.7272727272727
18.7878787878788 12.9008793523413
17.5757575757576 13.8568118230762
17.3090473033957 13.9393939393939
16.3636363636364 14.241609708597
15.1515151515152 14.8218956177201
14.6378405854089 15.1515151515152
13.9393939393939 15.6869549383345
13.2354693861546 16.3636363636364
12.7272727272727 16.9702637689909
12.3054528811991 17.5757575757576
11.665152012042 18.7878787878788
11.5151515151515 19.2011480260827
10.9300799770062 20
10.3030303030303 20.2838661327555
9.09090909090909 20.55859904316
7.87878787878788 21.0194846128663
7.51806316559394 21.2121212121212
6.66666666666667 21.7494255162489
5.83646340239461 22.4242424242424
5.45454545454545 22.8036309901755
4.7694485177126 23.6363636363636
4.24242424242425 24.4598764048783
3.6315836198836 24.8484848484848
3.03030303030303 25.2031687707837
2.76511896480813 24.8484848484848
1.81818181818182 23.8473196164787
1.56948960583396 23.6363636363636
0.606060606060609 22.9564796424311
-0.129616916989952 22.4242424242424
0.315853114196654 21.2121212121212
};
\addplot [draw=gold22522724]
table{%
x  y
3.75788821387634 -4.24242424242424
4.24242424242425 -4.70197622706457
5.45454545454545 -5.44502442091542
5.45589244563429 -5.45454545454545
6.66666666666667 -6.33686536525035
7.02785137689456 -6.66666666666666
7.87878787878788 -7.6194990634388
9.09090909090909 -6.84180325079221
9.21301841315731 -6.66666666666666
9.38539402312049 -5.45454545454545
9.36173638267844 -4.24242424242424
9.09090909090909 -3.9877947579452
7.87878787878788 -4.20549496474313
7.14735528931059 -4.24242424242424
6.66666666666667 -4.28020173692886
6.44086935895608 -4.24242424242424
5.45454545454545 -4.13640859559307
4.24242424242425 -3.87269566585356
3.75788821387634 -4.24242424242424
};
\addplot [draw=gold22522724]
table{%
x  y
8.21822776019443 -17.5757575757576
9.09090909090909 -18.4221989129727
9.56406230351576 -17.5757575757576
9.09090909090909 -17.0159195694752
8.21822776019443 -17.5757575757576
};
\addplot [draw=gold22522724]
table{%
x  y
25.9835173206453 32.1212121212121
25.4475425555032 33.3333333333333
25.1005058052723 34.5454545454545
24.9424408603876 35.7575757575758
24.9733462489302 36.969696969697
25.1932234428191 38.1818181818182
25.6020702938907 39.3939393939394
26.0606060606061 40.3236559464703
26.2256125873408 40.6060606060606
27.1577165413132 41.8181818181818
27.2727272727273 41.9387781129656
28.4848484848485 42.9750188617319
28.5684558920024 43.030303030303
29.6969696969697 43.6554494777166
30.9090909090909 44.1302498235339
31.397940263984 44.2424242424242
32.1212121212121 44.3852226254865
33.3333333333333 44.4553293211926
34.5454545454545 44.3562288952115
35.0595848219987 44.2424242424242
35.7575757575758 44.0628543226503
36.969696969697 43.5543566589693
37.8705088323323 43.030303030303
38.1818181818182 42.8141232087422
39.3032681043869 41.8181818181818
39.3939393939394 41.7183176265888
40.2230126091215 40.6060606060606
40.6060606060606 39.9297370704861
40.8634406082132 39.3939393939394
41.261650522391 38.1818181818182
41.4758070107071 36.969696969697
41.5059083420196 35.7575757575758
41.3519557305422 34.5454545454545
41.0139477426504 33.3333333333333
40.6060606060606 32.3863009479378
40.4714462673094 32.1212121212121
39.6389141645264 30.9090909090909
39.3939393939394 30.6261667332912
38.4139274043587 29.6969696969697
38.1818181818182 29.5146027524464
36.969696969697 28.7699246978617
36.3262148018097 28.4848484848485
35.7575757575758 28.2697784979569
34.5454545454545 27.988634076296
33.3333333333333 27.8847919291569
32.1212121212121 27.9582528722108
30.9090909090909 28.2090169891558
30.1280408216457 28.4848484848485
29.6969696969697 28.6631663580518
28.4848484848485 29.3722551246436
28.0555103568588 29.6969696969697
27.2727272727273 30.4114286333409
26.8281432130082 30.9090909090909
26.0606060606061 31.9923561342728
25.9835173206453 32.1212121212121
};
\addplot [draw=gold24122928]
table{%
x  y
-44.412031876453 -22.4242424242424
-44.3564280024382 -21.2121212121212
-44.2424242424242 -20.7654746960812
-43.9953015162678 -20
-43.2829978979771 -18.7878787878788
-43.030303030303 -18.4914500102726
-41.9685405623515 -17.5757575757576
-41.8181818181818 -17.476819119956
-40.6060606060606 -16.9665195250005
-39.3939393939394 -16.7435132197988
-38.1818181818182 -16.8078002043511
-36.969696969697 -17.1593812245802
-36.1797154440134 -17.5757575757576
-35.7575757575758 -17.8673734233878
-34.8384022524684 -18.7878787878788
-34.5454545454545 -19.2134535730675
-34.1322160373233 -20
-33.782363343559 -21.2121212121212
-33.7194865494498 -22.4242424242424
-33.9435858590515 -23.6363636363636
-34.4546599201795 -24.8484848484848
-34.5454545454545 -24.9864126317065
-35.4719991074555 -26.0606060606061
-35.7575757575758 -26.9470727941429
-35.96187635983 -27.2727272727273
-35.7575757575758 -27.3707148023892
-34.5454545454545 -28.2979557349913
-34.3678469312818 -28.4848484848485
-33.5473027273103 -29.6969696969697
-33.3333333333333 -30.2290352127749
-33.11880226471 -30.9090909090909
-32.9977137150107 -32.1212121212121
-33.137913957678 -33.3333333333333
-33.3333333333333 -33.9233149999014
-33.5960318307386 -34.5454545454545
-34.4409391874725 -35.7575757575758
-34.5454545454545 -35.8651187719784
-35.7575757575758 -36.7696103308782
-36.1893125854492 -36.969696969697
-36.969696969697 -37.2516396936393
-38.1818181818182 -37.4223759231601
-39.3939393939394 -37.3259234142679
-40.5813493230007 -36.969696969697
-40.6060606060606 -36.9601872558889
-41.8181818181818 -36.1509841594944
-42.2321409959055 -35.7575757575758
-43.030303030303 -34.699998633679
-43.1201937852196 -34.5454545454545
-43.5472798718348 -33.3333333333333
-43.6964181182278 -32.1212121212121
-43.5676099677079 -30.9090909090909
-43.1608554202751 -29.6969696969697
-43.030303030303 -29.4658528769362
-42.3112822355305 -28.4848484848485
-41.8181818181818 -27.9110176101116
-40.9359356803889 -27.2727272727273
-41.8181818181818 -26.7303629238539
-42.6381676224771 -26.0606060606061
-43.030303030303 -25.6691278311558
-43.6346426569622 -24.8484848484848
-44.206287829591 -23.6363636363636
-44.2424242424242 -23.4616170297742
-44.412031876453 -22.4242424242424
};
\addplot [draw=gold24122928]
table{%
x  y
-43.5791043852127 17.5757575757576
-43.9498276239641 18.7878787878788
-44.0245389731815 20
-43.8032375932477 21.2121212121212
-43.2859246035755 22.4242424242424
-43.030303030303 22.8052017758013
-42.2923956359528 23.6363636363636
-41.8181818181818 24.0279786621558
-40.6060606060606 24.7055817526194
-40.1252266415289 24.8484848484848
-39.3939393939394 25.0235003671806
-38.1818181818182 25.4148433929347
-37.1347542233655 26.0606060606061
-36.969696969697 26.1432963755201
-35.7575757575758 26.4895617059153
-34.5454545454545 26.5658868989466
-33.3333333333333 26.3721903924016
-32.5188758125504 26.0606060606061
-32.1212121212121 25.8648693947653
-30.9090909090909 24.9208281137448
-30.8411916332851 24.8484848484848
-30.0296043136822 23.6363636363636
-29.6969696969697 22.805919744312
-29.5763877611978 22.4242424242424
-29.449739732647 21.2121212121212
-29.5796554065487 20
-29.6969696969697 19.641573807992
-30.0439801502042 18.7878787878788
-30.8627555997203 17.5757575757576
-30.9090909090909 17.5266995976429
-32.1212121212121 16.5885833949677
-32.5809276280832 16.3636363636364
-33.3333333333333 16.0768560633771
-34.5454545454545 15.8322647348693
-35.7575757575758 15.1781978396225
-35.8040058223685 15.1515151515152
-36.969696969697 14.6317531406588
-38.1818181818182 14.373756367673
-39.3939393939394 14.400789839473
-40.6060606060606 14.7128670686506
-41.4964907324999 15.1515151515152
-41.8181818181818 15.3587132456335
-42.874261815121 16.3636363636364
-43.030303030303 16.5780408517265
-43.5791043852127 17.5757575757576
};
\addplot [draw=gold24122928]
table{%
x  y
-37.4786147838944 35.7575757575758
-37.9318794323268 36.969696969697
-38.0830022642373 38.1818181818182
-37.9319814143624 39.3939393939394
-37.478818355727 40.6060606060606
-36.969696969697 41.4231031501034
-36.6417701223076 41.8181818181818
-35.7575757575758 42.5790627152824
-34.9725487200748 43.030303030303
-34.5454545454545 43.2212440491572
-33.3333333333333 43.49377779243
-32.1212121212121 43.4969397264373
-30.9090909090909 43.2307311921325
-30.4554821084852 43.030303030303
-29.6969696969697 42.5993918327462
-28.7820199124882 41.8181818181818
-28.4848484848485 41.4629470312944
-27.9477544524682 40.6060606060606
-27.4919224502353 39.3939393939394
-27.3400120812877 38.1818181818182
-27.4920247097754 36.969696969697
-27.9479592234001 35.7575757575758
-28.4848484848485 34.9011312196049
-28.7824295927537 34.5454545454545
-29.6969696969697 33.764669337858
-30.4563033141485 33.3333333333333
-30.9090909090909 33.133283101796
-32.1212121212121 32.8670942422824
-33.3333333333333 32.8702562888006
-34.5454545454545 33.1427692413507
-34.9717375882011 33.3333333333333
-35.7575757575758 33.7849965024824
-36.6413636353187 34.5454545454545
-36.969696969697 34.9409697422224
-37.4786147838944 35.7575757575758
};
\addplot [draw=gold24122928]
table{%
x  y
-26.5834775971354 17.5757575757576
-27.0066470063003 18.7878787878788
-27.1300660180849 20
-26.953734816807 21.2121212121212
-26.4776536778887 22.4242424242424
-26.0606060606061 23.0758131737995
-25.5839422897994 23.6363636363636
-24.8484848484848 24.2602205016665
-23.8157454795201 24.8484848484848
-23.6363636363636 24.9284101227681
-22.4242424242424 25.2164915962212
-21.2121212121212 25.6657668575746
-20.5940373762625 26.0606060606061
-20 26.3661279058429
-18.7878787878788 26.7172567595337
-17.5757575757576 26.7868981197068
-16.3636363636364 26.5750260272214
-15.1515151515151 26.1043230593546
-14.5437322591562 27.2727272727273
-14.4660238844421 28.4848484848485
-14.1951991007672 29.6969696969697
-15.1515151515151 30.3788637158119
-16.3636363636364 30.6386067806904
-16.9960237863377 30.9090909090909
-17.5757575757576 31.2286031237069
-18.6387290083293 32.1212121212121
-18.7878787878788 32.2972661929975
-19.4411138023893 33.3333333333333
-19.895323694035 34.5454545454545
-20 35.42546110282
-20.0314586064688 35.7575757575758
-20 36.0463063160453
-19.8736593105041 36.969696969697
-19.3977850353275 38.1818181818182
-18.7878787878788 39.1224978186844
-18.5513996213186 39.3939393939394
-17.5757575757576 40.1970212115002
-16.818616568145 40.6060606060606
-16.3636363636364 40.7976588234776
-15.1515151515151 41.0408137510376
-13.9393939393939 41.0166832370288
-12.7272727272727 40.7252676284382
-12.4686489777444 40.6060606060606
-11.5151515151515 40.0422383383593
-10.7735698351022 39.3939393939394
-10.3030303030303 38.8203157871883
-9.90732281691802 38.1818181818182
-9.45245529787594 36.969696969697
-9.29393062356029 35.7575757575758
-9.43168152800346 34.5454545454545
-9.67239030405055 33.3333333333333
-9.09090909090909 32.9322732874732
-8.05288662694478 33.3333333333333
-7.87878787878788 33.4190153502008
-6.66666666666666 34.5209469931216
-6.62733646885745 34.5454545454545
-6.25066026457788 35.7575757575758
-6.64389932619622 36.969696969697
-6.66666666666666 37.3006417897761
-6.71495173620411 38.1818181818182
-6.66666666666666 38.5036250832842
-6.49895334212729 39.3939393939394
-5.95889863956632 40.6060606060606
-5.45454545454545 41.3237815800474
-4.9868443486879 41.8181818181818
-4.24242424242424 42.3942671650085
-3.03030303030303 43.0075450794305
-2.93469635977983 43.030303030303
-1.81818181818181 43.2399167517519
-0.606060606060602 43.2113521511136
0.16486913906309 43.030303030303
0.606060606060609 42.8989295901102
1.81818181818182 42.3423402671498
2.73692893905547 43.030303030303
3.03030303030303 43.2167450663933
4.24242424242425 43.8016140841231
5.45454545454545 44.0859199744848
6.66666666666667 44.0696430217814
7.87878787878788 43.7527849679229
9.09090909090909 43.1376328311382
9.41450108740375 43.030303030303
10.3030303030303 42.7318361615242
11.5151515151515 42.903713893193
12.7272727272727 42.7886456974896
13.9393939393939 42.3728950980727
14.8778828178568 41.8181818181818
15.1515151515152 41.603084504235
16.0449015431997 40.6060606060606
16.3636363636364 40.0752109742399
16.679352766635 39.3939393939394
16.9645024645625 38.1818181818182
16.9730772129034 36.969696969697
16.7050773707043 35.7575757575758
16.3636363636364 34.9975911983609
16.1004509950546 34.5454545454545
15.1515151515152 33.4571241997342
14.9985724905608 33.3333333333333
15.1515151515152 32.9938094516891
15.4175149140488 32.1212121212121
16.275647046591 30.9090909090909
16.3636363636364 30.7018680485516
16.720312804993 29.6969696969697
17.5757575757576 28.730179368674
18.7878787878788 29.0161480325218
20 29.0668624426084
21.2121212121212 28.8432900112423
22.0847935556306 28.4848484848485
22.4242424242424 28.3046487794128
23.6363636363636 27.3066598276898
23.6667740703968 27.2727272727273
24.435501999043 26.0606060606061
24.8484848484848 24.9548694483757
24.8857087151582 24.8484848484848
26.0606060606061 23.770715912261
26.4653811515176 23.6363636363636
27.2727272727273 23.3161881696274
28.4848484848485 22.5094814123916
28.576046207547 22.4242424242424
29.5238812420136 21.2121212121212
29.6969696969697 20.8617568979852
30.0275200336149 20
30.2214710650032 18.7878787878788
30.1444313646274 17.5757575757576
29.7964009324875 16.3636363636364
29.6969696969697 16.1689375120519
29.0277694002706 15.1515151515152
28.4848484848485 14.5774095880484
27.6375021320546 13.9393939393939
27.2727272727273 13.7288427041573
26.0606060606061 13.312117368463
24.8484848484848 13.1783145865068
23.6363636363636 13.327434337215
22.4242424242424 13.7594769451486
22.1192184444692 13.9393939393939
21.2121212121212 14.6373512659479
20.7331117358732 15.1515151515152
20 16.2331752093776
19.7498873854999 16.3636363636364
18.7878787878788 16.65380133692
17.5757575757576 16.9296459660211
16.3636363636364 17.4974635121828
16.2533930796013 17.5757575757576
15.1515151515152 18.6077594105377
15.0080398534813 18.7878787878788
14.3501002148261 20
13.9982786753951 21.2121212121212
13.9404125087849 22.4242424242424
13.9393939393939 22.4592753820714
12.7272727272727 23.2786385656505
11.5151515151515 23.1404363228967
10.3030303030303 23.267596728531
9.17538827125274 23.6363636363636
9.09090909090909 23.6718790684329
7.87878787878788 24.5275711261178
7.55511917791909 24.8484848484848
6.68167265594296 26.0606060606061
6.66666666666667 26.0952940051573
6.2712006382702 27.2727272727273
6.13511249311624 28.4848484848485
6.27005291582766 29.6969696969697
6.66666666666667 30.8811605708443
6.67871523480875 30.9090909090909
7.549460361052 32.1212121212121
7.87878787878788 32.8384261893989
8.22111317122746 33.3333333333333
7.87878787878788 33.5585184846682
6.66666666666667 33.4190087969255
5.45454545454545 33.4028299354129
4.24242424242425 33.6917954804424
3.03030303030303 34.2494275165642
1.81818181818182 33.5755782539807
1.45340677787002 33.3333333333333
1.22244366781403 32.1212121212121
1.58637268951205 30.9090909090909
1.65271579165597 29.6969696969697
1.42000052314629 28.4848484848485
0.888227272217717 27.2727272727273
0.606060606060609 26.8610677823365
-0.122312489345817 26.0606060606061
-0.606060606060602 25.6696908858363
-1.81818181818181 25.0110025976834
-2.4011836067772 24.8484848484848
-3.03030303030303 24.7094889153214
-4.24242424242424 24.6423492390945
-5.45454545454545 23.6868376302678
-5.50796135862502 23.6363636363636
-5.45454545454545 23.5749031637071
-4.24242424242424 22.4421825467694
-4.22321669791451 22.4242424242424
-3.03030303030303 21.253760124354
-2.99832768518324 21.2121212121212
-2.36631497363939 20
-2.03311028069449 18.7878787878788
-1.99864290978065 17.5757575757576
-2.15525876102725 16.3636363636364
-1.81818181818181 15.957067440717
-1.05046774126294 15.1515151515152
-0.606060606060602 14.582511862073
-0.224968995733695 13.9393939393939
0.200750705197861 12.7272727272727
0.333920263566685 11.5151515151515
0.174539174411969 10.3030303030303
-0.277391725546749 9.09090909090909
-0.606060606060602 8.55574925127845
-1.1541162195025 7.87878787878788
-1.81818181818181 6.99134158513599
-2.50702864550314 6.66666666666667
-1.81818181818181 6.47228706761032
-0.606060606060602 6.09242469066562
0.586911215034676 5.45454545454545
0.606060606060609 5.44097815518087
0.695213531489286 5.45454545454545
1.81818181818182 5.76663622069022
2.22750643135154 6.66666666666667
3.03030303030303 7.77299461506048
3.1357081674481 7.87878787878788
4.24242424242425 8.68696099888431
5.12477454652673 9.09090909090909
5.45454545454545 9.20955737448357
6.66666666666667 9.3861450251224
7.87878787878788 9.30321105422418
8.63023112334205 9.09090909090909
9.09090909090909 8.92529747663141
10.3030303030303 8.15932099420777
10.6132289527067 7.87878787878788
11.5151515151515 6.75769529484941
11.5714306257488 6.66666666666667
12.0402208281186 5.45454545454545
12.2283996868294 4.24242424242425
12.1359664902204 3.03030303030303
11.7629212382916 1.81818181818182
11.5151515151515 1.35872556517416
10.9869931286902 0.606060606060609
10.3030303030303 -0.07588258552913
9.54203657636502 -0.606060606060602
9.09090909090909 -0.847761345489495
7.87878787878788 -1.21720565220801
6.66666666666667 -1.30667566011762
5.45454545454545 -1.11617128873444
4.24242424242425 -0.645699791330855
4.15401386944314 -0.606060606060602
3.03030303030303 0.223610110719218
2.4691869613396 -0.606060606060602
1.86065166527746 -1.81818181818181
1.81818181818182 -1.87818839601827
0.747956430143156 -3.03030303030303
0.606060606060609 -3.14430553280624
-0.606060606060602 -3.81065931673243
-1.81818181818181 -4.16952050650596
-3.03030303030303 -4.22088906764345
-4.24242424242424 -3.96476436524531
-5.45454545454545 -3.40114689934779
-5.97056265471146 -3.03030303030303
-6.66666666666666 -2.3599913538158
-7.08252873373522 -1.81818181818181
-7.69664652288786 -0.606060606060602
-7.87878787878788 0.13510231694957
-7.9705785156822 0.606060606060609
-7.95601968985472 1.81818181818182
-7.87878787878788 2.17095992438929
-7.64157391525359 3.03030303030303
-6.9907416844044 4.24242424242425
-6.66666666666666 4.6552805787156
-5.80363435319477 5.45454545454545
-6.66666666666666 6.33402856063146
-7.15651753687735 6.66666666666667
-7.87878787878788 7.04498602872972
-8.91342638961851 7.87878787878788
-9.09090909090909 8.07802418875808
-9.75924807590316 9.09090909090909
-10.2447616120169 10.3030303030303
-10.3030303030303 10.7155190241659
-10.3927317258676 11.5151515151515
-10.3030303030303 12.501829187235
-10.2771347242285 12.7272727272727
-10.3030303030303 12.8080698234463
-10.8274216772357 13.9393939393939
-11.5151515151515 14.5682337234556
-12.3117450929353 13.9393939393939
-12.7272727272727 13.6977707292678
-13.9393939393939 13.0832873886867
-15.1515151515151 12.7759553768099
-16.3636363636364 12.7757902740903
-17.5757575757576 13.0827914480115
-18.7878787878788 13.6969334903338
-19.1212880095637 13.9393939393939
-20 14.655878632424
-21.2121212121212 14.5753336284541
-22.4242424242424 14.5876852213259
-23.6363636363636 14.8744585585455
-24.2344284659805 15.1515151515152
-24.8484848484848 15.5193579337934
-25.794832247955 16.3636363636364
-26.0606060606061 16.6990591488418
-26.5834775971354 17.5757575757576
};
\addplot [draw=gold24122928]
table{%
x  y
-12.0879485902426 22.4242424242424
-11.5151515151515 21.8625075404567
-10.9273541809659 22.4242424242424
-11.5151515151515 22.7004348227529
-12.0879485902426 22.4242424242424
};
\addplot [draw=gold24122928]
table{%
x  y
-4.88834200402312 -30.9090909090909
-5.2744471465157 -29.6969696969697
-5.35785992498776 -28.4848484848485
-5.1385803394393 -27.2727272727273
-4.61662131784916 -26.0606060606061
-4.24242424242424 -25.449321524607
-3.7857435295623 -24.8484848484848
-4.24242424242424 -23.8461517250146
-4.31050639438949 -23.6363636363636
-4.63772798216207 -22.4242424242424
-4.69732689045423 -21.2121212121212
-4.48924013469496 -20
-4.24242424242424 -19.3711901814202
-3.94857255370762 -18.7878787878788
-3.03030303030303 -17.6210798504876
-2.98054181479136 -17.5757575757576
-2.55661936809933 -16.3636363636364
-3.03030303030303 -15.8025061679902
-3.44321933635623 -15.1515151515151
-3.91673696346874 -13.9393939393939
-4.09100155091955 -12.7272727272727
-3.96601271022124 -11.5151515151515
-3.54177044137379 -10.3030303030303
-3.03030303030303 -9.44613394036404
-2.74876893830584 -9.09090909090909
-1.81818181818181 -8.2603010117071
-1.18229125118655 -7.87878787878788
-0.606060606060602 -7.61132693420775
0.606060606060609 -7.3230941334441
1.81818181818182 -7.30924161269094
3.03030303030303 -7.56976918515678
3.73055117656131 -7.87878787878788
4.24242424242425 -8.17077155330514
5.30860836980367 -9.09090909090909
5.45454545454545 -9.26894978125178
6.08755117150673 -10.3030303030303
6.5226399615549 -11.5151515151515
6.65082391360066 -12.7272727272727
6.47210441534713 -13.9393939393939
5.98648051073237 -15.1515151515151
5.45454545454545 -15.9650959503056
5.1056358710152 -16.3636363636364
4.28916057859008 -17.5757575757576
5.23455434112043 -18.7878787878788
5.45454545454545 -19.2176049618331
5.76551166417108 -20
5.9762194606518 -21.2121212121212
5.91612756306583 -22.4242424242424
5.6001665205372 -23.6363636363636
5.45454545454545 -23.8981103348211
4.84752353248808 -24.8484848484848
4.63186040975776 -26.0606060606061
5.15006766011847 -27.2727272727273
5.36982475176848 -28.4848484848485
5.28622494377021 -29.6969696969697
4.89925776883259 -30.9090909090909
4.24242424242425 -32.0623860220558
4.19773680203371 -32.1212121212121
3.03030303030303 -33.1888423238905
2.79312904660378 -33.3333333333333
1.81818181818182 -33.7883701608173
0.606060606060609 -34.0706041772782
-0.606060606060602 -34.06933960848
-1.81818181818181 -33.7845760863876
-2.78069638932412 -33.3333333333333
-3.03030303030303 -33.1805881928287
-4.18527139751744 -32.1212121212121
-4.24242424242424 -32.0457525831083
-4.88834200402312 -30.9090909090909
};
\addplot [draw=gold24122928]
table{%
x  y
7.65428831565393 -28.4848484848485
7.26658555483531 -27.2727272727273
7.15780909469977 -26.0606060606061
7.32933338911944 -24.8484848484848
7.77078324297712 -23.6363636363636
7.87878787878788 -23.4769862030315
8.70810351792649 -22.4242424242424
9.09090909090909 -22.0728656181488
10.3030303030303 -21.2958412578981
10.5329277579187 -21.2121212121212
11.5151515151515 -20.9319946498794
12.7272727272727 -20.8491418585032
13.9393939393939 -21.0291283789854
14.4402892843241 -21.2121212121212
15.1515151515152 -21.5438980772101
16.3358188428799 -22.4242424242424
16.3636363636364 -22.4528385587482
17.5757575757576 -23.3390519469003
18.0942804116216 -22.4242424242424
18.7878787878788 -21.5957128946208
19.2300857241693 -21.2121212121212
20 -20.6481783352288
21.2121212121212 -20.0626010586092
21.484796791696 -20
21.2121212121212 -19.9387122973923
20 -19.352421215136
18.7878787878788 -18.8892034850743
18.5038803681633 -18.7878787878788
17.5757575757576 -18.3972907866619
16.3636363636364 -17.614867948074
16.2294567519044 -17.5757575757576
15.1515151515152 -17.283142153153
13.9393939393939 -17.0150604504175
12.7272727272727 -16.4583036731418
12.5921550947764 -16.3636363636364
11.5151515151515 -15.3690442477717
11.3399444212914 -15.1515151515151
10.6741829802436 -13.9393939393939
10.3189539328181 -12.7272727272727
10.3030303030303 -12.295442109826
10.2801251053694 -11.5151515151515
10.3030303030303 -11.3839564839974
10.5400931618706 -10.3030303030303
11.1164611784079 -9.09090909090909
11.5151515151515 -8.54517665446396
12.1595116274057 -7.87878787878788
12.4449877140891 -6.66666666666666
12.3230981011173 -5.45454545454545
12.4626617134065 -4.24242424242424
12.7272727272727 -3.44893441569039
12.90587220397 -3.03030303030303
13.7615751496486 -1.81818181818181
13.9393939393939 -1.63770015014338
15.1515151515152 -0.7476994897628
15.3809546645458 -0.606060606060602
16.0624867915046 0.606060606060609
16.3636363636364 1.67825235773094
16.4130381984382 1.81818181818182
17.1768478102629 3.03030303030303
17.5757575757576 3.4698768562326
18.5459112350007 4.24242424242425
18.7878787878788 4.39000306064613
20 4.84555560838195
21.2121212121212 5.01737243810857
22.4242424242424 4.90545428651009
23.6363636363636 4.50980041690242
24.1133992598956 4.24242424242425
24.8484848484848 3.7044920849203
25.4983564837639 3.03030303030303
26.0606060606061 2.19028759466359
26.2529918331985 1.81818181818182
26.6038514520122 0.606060606060609
26.6788809400892 -0.606060606060602
26.4780806555091 -1.81818181818181
26.0606060606061 -2.87986356517483
25.9840229834065 -3.03030303030303
25.0100377251043 -4.24242424242424
24.8484848484848 -4.49605193931971
24.2917508152165 -5.45454545454545
24.8276927212968 -6.66666666666666
24.8484848484848 -6.77403452732725
26.0606060606061 -7.63376034280819
27.2727272727273 -7.13421254977945
28.4848484848485 -6.9242664257593
29.6969696969697 -7.00802074584471
30.9090909090909 -7.38547348166123
31.80998073521 -7.87878787878788
32.1212121212121 -8.10147427075045
33.3333333333333 -8.05602675023212
33.8422811479099 -7.87878787878788
34.5454545454545 -7.68622999714584
35.7575757575758 -7.61127105375666
36.969696969697 -7.7945632553292
37.2009086134786 -7.87878787878788
38.1818181818182 -8.33285042992462
39.2151034849725 -9.09090909090909
39.3939393939394 -9.27081920770654
40.1434054878189 -10.3030303030303
40.6060606060606 -11.3164737509841
40.6775026706955 -11.5151515151515
40.8560010157561 -12.7272727272727
40.7771344631944 -13.9393939393939
40.6060606060606 -14.5561189053241
40.3963833479932 -15.1515151515151
39.6427774366385 -16.3636363636364
39.3939393939394 -16.6428261518689
38.2555718869391 -17.5757575757576
38.1818181818182 -17.6221656914831
36.969696969697 -18.1034039099051
35.7575757575758 -18.3031733198874
34.5454545454545 -18.2214757624109
33.3333333333333 -17.8583109819454
32.7967180861415 -17.5757575757576
32.1212121212121 -17.1164458742222
30.9090909090909 -17.1690933602226
29.6969696969697 -17.5699117738662
29.6183406556218 -17.5757575757576
28.4848484848485 -17.643432552694
27.2727272727273 -17.8832473888025
26.4061677311398 -18.7878787878788
26.0606060606061 -19.2282731631904
24.8484848484848 -19.8099500021922
24.1642054886542 -20
24.8484848484848 -20.1930659868479
26.0606060606061 -20.4504081771612
27.2727272727273 -20.7909927658267
28.1162562947408 -21.2121212121212
28.4848484848485 -21.4479065767258
29.6969696969697 -22.3883476826991
29.7481130010458 -22.4242424242424
30.9090909090909 -23.2831996601058
31.2864327145306 -23.6363636363636
32.1212121212121 -24.7109650529307
32.2035060654054 -24.8484848484848
32.649437750051 -26.0606060606061
32.8158859786267 -27.2727272727273
32.7028427614711 -28.4848484848485
32.3103072783605 -29.6969696969697
32.1212121212121 -30.0380367932342
31.493555603907 -30.9090909090909
30.9090909090909 -31.4820269295295
29.9787805552419 -32.1212121212121
29.8244218659363 -33.3333333333333
30.7566309587903 -34.5454545454545
30.9090909090909 -34.8616163241847
31.2446847628445 -35.7575757575758
31.428093005975 -36.969696969697
31.3408919934943 -38.1818181818182
30.9830824038683 -39.3939393939394
30.9090909090909 -39.5366576007968
30.1953105778388 -40.6060606060606
29.6969696969697 -41.1279512393759
28.7720443706419 -41.8181818181818
28.4848484848485 -41.9829169402131
27.2727272727273 -42.3977493302822
26.0606060606061 -42.5321446882404
24.8484848484848 -42.3861020924794
23.6363636363636 -41.959622165939
23.3938422622898 -41.8181818181818
22.4242424242424 -41.0824914575017
21.9746764730664 -40.6060606060606
21.2121212121212 -39.4499442363854
21.1833525444099 -39.3939393939394
20.8288305579112 -38.1818181818182
20.7424306600413 -36.969696969697
20.924153904637 -35.7575757575758
21.2121212121212 -34.9816397565673
21.4199778300815 -34.5454545454545
22.3418744102093 -33.3333333333333
22.4242424242424 -33.253400651594
23.6363636363636 -32.4122738114737
24.2655788894727 -32.1212121212121
23.6363636363636 -31.5211070299348
22.7356184984146 -30.9090909090909
22.4242424242424 -30.8157168879527
21.2121212121212 -30.6189701870304
20 -30.1417291115086
19.3069718880003 -29.6969696969697
18.7878787878788 -29.2536500109961
17.8431692042372 -28.4848484848485
17.5757575757576 -28.0645029059207
17.3898608716284 -28.4848484848485
16.5670508805298 -29.6969696969697
16.3636363636364 -29.9145182925504
15.1515151515152 -30.8749466299719
15.0828455522663 -30.9090909090909
13.9393939393939 -31.3480845024335
12.7272727272727 -31.5372286980501
11.5151515151515 -31.4501604418658
10.3030303030303 -31.0868791238289
9.96604352757461 -30.9090909090909
9.09090909090909 -30.3111225230376
8.46320787064672 -29.6969696969697
7.87878787878788 -28.8857516836975
7.65428831565393 -28.4848484848485
};
\addplot [draw=gold24122928]
table{%
x  y
28.1287543017527 34.5454545454545
27.8990742808501 35.7575757575758
27.9439822868266 36.969696969697
28.2634795098009 38.1818181818182
28.4848484848485 38.6334809548465
28.9667259219389 39.3939393939394
29.6969696969697 40.1820716096535
30.2525324762149 40.6060606060606
30.9090909090909 40.9867808139442
32.1212121212121 41.3985299100877
33.3333333333333 41.5191515225969
34.5454545454545 41.3486449101977
35.7575757575758 40.8870114537972
36.2099727316499 40.6060606060606
36.969696969697 39.9851121716614
37.4912714108229 39.3939393939394
38.1818181818182 38.2494839210956
38.2137432713025 38.1818181818182
38.5213018474983 36.969696969697
38.5645318418762 35.7575757575758
38.3434342290518 34.5454545454545
38.1818181818182 34.1418959749407
37.7677017306918 33.3333333333333
36.969696969697 32.3245399958007
36.746648745496 32.1212121212121
35.7575757575758 31.4546023848293
34.5454545454545 30.9536113754254
34.2538247627254 30.9090909090909
33.3333333333333 30.797622650345
32.1212121212121 30.9014616590819
32.095123045694 30.9090909090909
30.9090909090909 31.3463269733429
29.6969696969697 32.1091279711979
29.6833915303317 32.1212121212121
28.6764218240515 33.3333333333333
28.4848484848485 33.6895050992811
28.1287543017527 34.5454545454545
};
\addplot [draw=gold24122928]
table{%
x  y
30.5021029649602 4.24242424242425
30.2474455485012 5.45454545454545
30.2717309615672 6.66666666666667
30.5749590729158 7.87878787878788
30.9090909090909 8.57447446610279
31.2312719388497 9.09090909090909
32.1212121212121 10.0553284377007
32.4472402163108 10.3030303030303
33.3333333333333 10.8115263632131
34.5454545454545 11.2105443054046
35.7575757575758 11.3129859716711
36.969696969697 11.1188529020546
38.1818181818182 10.62814365978
38.6823712236729 10.3030303030303
39.3939393939394 9.69114911168154
39.900968488309 9.09090909090909
40.5931877732717 7.87878787878788
40.6060606060606 7.83551086333136
40.8790405675807 6.66666666666667
40.9017130035393 5.45454545454545
40.6639702715329 4.24242424242425
40.6060606060606 4.10151792672697
40.0453485653602 3.03030303030303
39.3939393939394 2.2130431812108
38.9606482393281 1.81818181818182
38.1818181818182 1.28981473178894
36.969696969697 0.777268774704871
35.9462546059853 0.606060606060609
35.7575757575758 0.58092171024212
35.4000187916941 0.606060606060609
34.5454545454545 0.681497472488773
33.3333333333333 1.09827137312489
32.132281467051 1.81818181818182
32.1212121212121 1.82709454167802
31.0735492256484 3.03030303030303
30.9090909090909 3.31791409609974
30.5021029649602 4.24242424242425
};
\end{axis}

\end{tikzpicture}


\end{document}

==> figures/visualizations/robot/robot_aft.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
\input{results/utils/colors}
% This file was created with tikzplotlib v0.10.1.

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=10,
xtick style={color=aft},
y grid style={darkgray176},
ymin=-5, ymax=5,
ytick style={color=aft},
ymajorticks=false,
xmajorticks=false
]
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.934857428073883 -0.355023354291916
};
\addplot [thick, aft, opacity=0.3]
table {%
0.934857428073883 -0.355023354291916
1.74039447307587 -0.94756880402565
};
\addplot [thick, aft, opacity=0.3]
table {%
1.74039447307587 -0.94756880402565
2.38293623924255 -1.71381947398186
};
\addplot [thick, aft, opacity=0.3]
table {%
2.38293623924255 -1.71381947398186
3.03580611944199 -2.47128954529762
};
\addplot [thick, aft, opacity=0.3]
table {%
3.03580611944199 -2.47128954529762
3.88257509469986 -3.00325033068657
};
\addplot [thick, aft, opacity=0.3]
table {%
3.88257509469986 -3.00325033068657
4.87297701835632 -3.14146763086319
};
\addplot [thick, aft, opacity=0.3]
table {%
4.87297701835632 -3.14146763086319
5.76336407661438 -2.68626338243484
};
\addplot [thick, aft, opacity=0.3]
table {%
5.76336407661438 -2.68626338243484
6.39989757537842 -1.91501432657242
};
\addplot [thick, aft, opacity=0.3]
table {%
6.39989757537842 -1.91501432657242
6.8138615489006 -1.00472104549408
};
\addplot [thick, aft, opacity=0.3]
table {%
6.8138615489006 -1.00472104549408
7.046391710639 -0.0321318507194519
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.046391710639 -0.0321318507194519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.907777070999146 -0.419452995061874
};
\addplot [thick, aft, opacity=0.3]
table {%
0.907777070999146 -0.419452995061874
1.64637792110443 -1.09359601140022
};
\addplot [thick, aft, opacity=0.3]
table {%
1.64637792110443 -1.09359601140022
2.25604039430618 -1.88625714182854
};
\addplot [thick, aft, opacity=0.3]
table {%
2.25604039430618 -1.88625714182854
2.92139106988907 -2.63278815150261
};
\addplot [thick, aft, opacity=0.3]
table {%
2.92139106988907 -2.63278815150261
3.83825671672821 -3.0319841504097
};
\addplot [thick, aft, opacity=0.3]
table {%
3.83825671672821 -3.0319841504097
4.83782541751862 -3.0026180204004
};
\addplot [thick, aft, opacity=0.3]
table {%
4.83782541751862 -3.0026180204004
5.77230322360992 -2.64659664593637
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77230322360992 -2.64659664593637
6.43326395750046 -1.89617613516748
};
\addplot [thick, aft, opacity=0.3]
table {%
6.43326395750046 -1.89617613516748
6.80990034341812 -0.96981499157846
};
\addplot [thick, aft, opacity=0.3]
table {%
6.80990034341812 -0.96981499157846
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.06412652134895 -0.00267020426690578
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, aft, opacity=0.3]
table {%
0 0
0.920854806900024 -0.389905601739883
};
\addplot [thick, aft, opacity=0.3]
table {%
0.920854806900024 -0.389905601739883
1.71677231788635 -0.995310693979263
};
\addplot [thick, aft, opacity=0.3]
table {%
1.71677231788635 -0.995310693979263
2.41574734449387 -1.71045675873756
};
\addplot [thick, aft, opacity=0.3]
table {%
2.41574734449387 -1.71045675873756
3.1017045378685 -2.4380986392498
};
\addplot [thick, aft, opacity=0.3]
table {%
3.1017045378685 -2.4380986392498
3.89351230859756 -3.04886904358864
};
\addplot [thick, aft, opacity=0.3]
table {%
3.89351230859756 -3.04886904358864
4.89018136262894 -3.13042130321264
};
\addplot [thick, aft, opacity=0.3]
table {%
4.89018136262894 -3.13042130321264
5.77693891525269 -2.66818647831678
};
\addplot [thick, aft, opacity=0.3]
table {%
5.77693891525269 -2.66818647831678
6.33507090806961 -1.83843427151442
};
\addplot [thick, aft, opacity=0.3]
table {%
6.33507090806961 -1.83843427151442
6.67200821638107 -0.896907202899456
};
\addplot [thick, aft, opacity=0.3]
table {%
6.67200821638107 -0.896907202899456
7.02033239603043 0.0404669120907784
};
\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02033239603043 0.0404669120907784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\end{axis}

\end{tikzpicture}


\end{document}

==> figures/visualizations/robot/robot_craft.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
\input{results/utils/colors}
% This file was created with tikzplotlib v0.10.1.

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=10,
xtick style={color=craft},
y grid style={darkgray176},
ymin=-5, ymax=5,
ytick style={color=craft},
ymajorticks=false,
xmajorticks=false
]
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472401566803455
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472401566803455
1.99486041069031 0.136851113289595
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851113289595
2.98761063814163 0.257046822458506
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046822458506
3.97843879461288 0.392174813896418
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.392174813896418
4.97284322977066 0.497815106064081
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284322977066 0.497815106064081
5.96933633089066 0.414140399545431
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96933633089066 0.414140399545431
6.8637233376503 -0.0331535376608372
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8637233376503 -0.0331535376608372
6.13102263212204 0.647397454828024
};
\addplot [thick, craft, opacity=0.3]
table {%
6.13102263212204 0.647397454828024
5.98663546144962 -0.342123810201883
};
\addplot [thick, craft, opacity=0.3]
table {%
5.98663546144962 -0.342123810201883
6.96708454191685 -0.145350832492113
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96708454191685 -0.145350832492113
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, craft, opacity=0.3]
table {%
0 0
0.998883545398712 0.0472402088344097
};
\addplot [thick, craft, opacity=0.3]
table {%
0.998883545398712 0.0472402088344097
1.99486041069031 0.136851202696562
};
\addplot [thick, craft, opacity=0.3]
table {%
1.99486041069031 0.136851202696562
2.98761063814163 0.257046949118376
};
\addplot [thick, craft, opacity=0.3]
table {%
2.98761063814163 0.257046949118376
3.97843879461288 0.39217497035861
};
\addplot [thick, craft, opacity=0.3]
table {%
3.97843879461288 0.39217497035861
4.97284317016602 0.497815322130919
};
\addplot [thick, craft, opacity=0.3]
table {%
4.97284317016602 0.497815322130919
5.96934068202972 0.414192568510771
};
\addplot [thick, craft, opacity=0.3]
table {%
5.96934068202972 0.414192568510771
6.8302795290947 -0.0945159085094929
};
\addplot [thick, craft, opacity=0.3]
table {%
6.8302795290947 -0.0945159085094929
6.16730391979218 0.654125105589628
};
\addplot [thick, craft, opacity=0.3]
table {%
6.16730391979218 0.654125105589628
6.04743608832359 -0.338664758950472
};
\addplot [thick, craft, opacity=0.3]
table {%
6.04743608832359 -0.338664758950472
7.03121337294579 -0.15927067771554
};
\addplot [semithick, craft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03121337294579 -0.15927067771554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\end{axis}

\end{tikzpicture}


\end{document}

==> figures/visualizations/robot/robot_dds.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
\input{results/utils/colors}
% This file was created with tikzplotlib v0.10.1.

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=10,
xtick style={color=dds},
y grid style={darkgray176},
ymin=-5, ymax=5,
ytick style={color=dds},
ymajorticks=false,
xmajorticks=false
]
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.62583339214325 -0.779956758022308
};
\addplot [thick, dds, opacity=0.3]
table {%
0.62583339214325 -0.779956758022308
1.10269984602928 -1.65893250703812
};
\addplot [thick, dds, opacity=0.3]
table {%
1.10269984602928 -1.65893250703812
1.72710248827934 -2.44003516435623
};
\addplot [thick, dds, opacity=0.3]
table {%
1.72710248827934 -2.44003516435623
2.49935141205788 -3.07535523176193
};
\addplot [thick, dds, opacity=0.3]
table {%
2.49935141205788 -3.07535523176193
3.48519125580788 -3.24304497241974
};
\addplot [thick, dds, opacity=0.3]
table {%
3.48519125580788 -3.24304497241974
4.45746830105782 -3.00921319425106
};
\addplot [thick, dds, opacity=0.3]
table {%
4.45746830105782 -3.00921319425106
5.26444932818413 -2.41863588988781
};
\addplot [thick, dds, opacity=0.3]
table {%
5.26444932818413 -2.41863588988781
5.92119321227074 -1.66452221572399
};
\addplot [thick, dds, opacity=0.3]
table {%
5.92119321227074 -1.66452221572399
6.52745160460472 -0.869254514575005
};
\addplot [thick, dds, opacity=0.3]
table {%
6.52745160460472 -0.869254514575005
6.99767678976059 0.0132919698953629
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99767678976059 0.0132919698953629
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.609443008899689 -0.792829871177673
};
\addplot [thick, dds, opacity=0.3]
table {%
0.609443008899689 -0.792829871177673
1.08158397674561 -1.67435294389725
};
\addplot [thick, dds, opacity=0.3]
table {%
1.08158397674561 -1.67435294389725
1.68949574232101 -2.4683575630188
};
\addplot [thick, dds, opacity=0.3]
table {%
1.68949574232101 -2.4683575630188
2.49624741077423 -3.05924814939499
};
\addplot [thick, dds, opacity=0.3]
table {%
2.49624741077423 -3.05924814939499
3.47300004959106 -3.27361753582954
};
\addplot [thick, dds, opacity=0.3]
table {%
3.47300004959106 -3.27361753582954
4.44208377599716 -3.02688552439213
};
\addplot [thick, dds, opacity=0.3]
table {%
4.44208377599716 -3.02688552439213
5.28207677602768 -2.48428829014301
};
\addplot [thick, dds, opacity=0.3]
table {%
5.28207677602768 -2.48428829014301
5.92077249288559 -1.71482886373997
};
\addplot [thick, dds, opacity=0.3]
table {%
5.92077249288559 -1.71482886373997
6.4980520606041 -0.898282304406166
};
\addplot [thick, dds, opacity=0.3]
table {%
6.4980520606041 -0.898282304406166
6.99619579315186 -0.0311878472566605
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99619579315186 -0.0311878472566605
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.614867091178894 -0.788630723953247
};
\addplot [thick, dds, opacity=0.3]
table {%
0.614867091178894 -0.788630723953247
1.24007719755173 -1.56908720731735
};
\addplot [thick, dds, opacity=0.3]
table {%
1.24007719755173 -1.56908720731735
1.95051711797714 -2.27284508943558
};
\addplot [thick, dds, opacity=0.3]
table {%
1.95051711797714 -2.27284508943558
2.71202701330185 -2.92099839448929
};
\addplot [thick, dds, opacity=0.3]
table {%
2.71202701330185 -2.92099839448929
3.68219703435898 -3.16342386603355
};
\addplot [thick, dds, opacity=0.3]
table {%
3.68219703435898 -3.16342386603355
4.6804107427597 -3.10367991030216
};
\addplot [thick, dds, opacity=0.3]
table {%
4.6804107427597 -3.10367991030216
5.55542886257172 -2.61958976089954
};
\addplot [thick, dds, opacity=0.3]
table {%
5.55542886257172 -2.61958976089954
6.09585094451904 -1.77819569408894
};
\addplot [thick, dds, opacity=0.3]
table {%
6.09585094451904 -1.77819569408894
6.62984317541122 -0.9327063113451
};
\addplot [thick, dds, opacity=0.3]
table {%
6.62984317541122 -0.9327063113451
7.0048004090786 -0.00566418468952179
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0048004090786 -0.00566418468952179
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.663857698440552 -0.747858941555023
};
\addplot [thick, dds, opacity=0.3]
table {%
0.663857698440552 -0.747858941555023
1.15672174096107 -1.61796528100967
};
\addplot [thick, dds, opacity=0.3]
table {%
1.15672174096107 -1.61796528100967
1.73751196265221 -2.43201857805252
};
\addplot [thick, dds, opacity=0.3]
table {%
1.73751196265221 -2.43201857805252
2.59614697098732 -2.94460606575012
};
\addplot [thick, dds, opacity=0.3]
table {%
2.59614697098732 -2.94460606575012
3.56179150938988 -3.2044725716114
};
\addplot [thick, dds, opacity=0.3]
table {%
3.56179150938988 -3.2044725716114
4.55751571059227 -3.11209691315889
};
\addplot [thick, dds, opacity=0.3]
table {%
4.55751571059227 -3.11209691315889
5.3222995698452 -2.46780998259783
};
\addplot [thick, dds, opacity=0.3]
table {%
5.3222995698452 -2.46780998259783
5.88288846611977 -1.63971573859453
};
\addplot [thick, dds, opacity=0.3]
table {%
5.88288846611977 -1.63971573859453
6.50348076224327 -0.855582304298878
};
\addplot [thick, dds, opacity=0.3]
table {%
6.50348076224327 -0.855582304298878
6.98634785413742 0.0201113149523735
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98634785413742 0.0201113149523735
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.584793388843536 -0.811182260513306
};
\addplot [thick, dds, opacity=0.3]
table {%
0.584793388843536 -0.811182260513306
1.13429141044617 -1.64667725563049
};
\addplot [thick, dds, opacity=0.3]
table {%
1.13429141044617 -1.64667725563049
1.87003457546234 -2.32393789291382
};
\addplot [thick, dds, opacity=0.3]
table {%
1.87003457546234 -2.32393789291382
2.69832342863083 -2.88423925638199
};
\addplot [thick, dds, opacity=0.3]
table {%
2.69832342863083 -2.88423925638199
3.65646666288376 -3.17052847146988
};
\addplot [thick, dds, opacity=0.3]
table {%
3.65646666288376 -3.17052847146988
4.6557634472847 -3.13303282856941
};
\addplot [thick, dds, opacity=0.3]
table {%
4.6557634472847 -3.13303282856941
5.4963783621788 -2.59139963984489
};
\addplot [thick, dds, opacity=0.3]
table {%
5.4963783621788 -2.59139963984489
6.0625347495079 -1.76710179448128
};
\addplot [thick, dds, opacity=0.3]
table {%
6.0625347495079 -1.76710179448128
6.59437650442123 -0.920258015394211
};
\addplot [thick, dds, opacity=0.3]
table {%
6.59437650442123 -0.920258015394211
6.98794385790825 -0.000962227582931519
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98794385790825 -0.000962227582931519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.734580636024475 -0.678521394729614
};
\addplot [thick, dds, opacity=0.3]
table {%
0.734580636024475 -0.678521394729614
1.43544274568558 -1.39181816577911
};
\addplot [thick, dds, opacity=0.3]
table {%
1.43544274568558 -1.39181816577911
2.23004055023193 -1.99895429611206
};
\addplot [thick, dds, opacity=0.3]
table {%
2.23004055023193 -1.99895429611206
2.98682624101639 -2.65261739492416
};
\addplot [thick, dds, opacity=0.3]
table {%
2.98682624101639 -2.65261739492416
3.82106524705887 -3.20402044057846
};
\addplot [thick, dds, opacity=0.3]
table {%
3.82106524705887 -3.20402044057846
4.82095861434937 -3.2186245797202
};
\addplot [thick, dds, opacity=0.3]
table {%
4.82095861434937 -3.2186245797202
5.66013944149017 -2.67477201204747
};
\addplot [thick, dds, opacity=0.3]
table {%
5.66013944149017 -2.67477201204747
6.1018294095993 -1.77760426979512
};
\addplot [thick, dds, opacity=0.3]
table {%
6.1018294095993 -1.77760426979512
6.55743104219437 -0.887420463375747
};
\addplot [thick, dds, opacity=0.3]
table {%
6.55743104219437 -0.887420463375747
7.00915229320526 0.0047386409714818
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00915229320526 0.0047386409714818
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.640368700027466 -0.76806765794754
};
\addplot [thick, dds, opacity=0.3]
table {%
0.640368700027466 -0.76806765794754
1.17941570281982 -1.61034333705902
};
\addplot [thick, dds, opacity=0.3]
table {%
1.17941570281982 -1.61034333705902
1.81718796491623 -2.38056832551956
};
\addplot [thick, dds, opacity=0.3]
table {%
1.81718796491623 -2.38056832551956
2.54843854904175 -3.06267726421356
};
\addplot [thick, dds, opacity=0.3]
table {%
2.54843854904175 -3.06267726421356
3.53067934513092 -3.25030198693275
};
\addplot [thick, dds, opacity=0.3]
table {%
3.53067934513092 -3.25030198693275
4.51240825653076 -3.06001704931259
};
\addplot [thick, dds, opacity=0.3]
table {%
4.51240825653076 -3.06001704931259
5.35955715179443 -2.52866142988205
};
\addplot [thick, dds, opacity=0.3]
table {%
5.35955715179443 -2.52866142988205
5.96205055713654 -1.73053759336472
};
\addplot [thick, dds, opacity=0.3]
table {%
5.96205055713654 -1.73053759336472
6.46505039930344 -0.866251111030579
};
\addplot [thick, dds, opacity=0.3]
table {%
6.46505039930344 -0.866251111030579
6.9847891330719 -0.0119258165359497
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9847891330719 -0.0119258165359497
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.740786969661713 -0.671740055084229
};
\addplot [thick, dds, opacity=0.3]
table {%
0.740786969661713 -0.671740055084229
1.26006019115448 -1.52634835243225
};
\addplot [thick, dds, opacity=0.3]
table {%
1.26006019115448 -1.52634835243225
1.87029784917831 -2.31856673955917
};
\addplot [thick, dds, opacity=0.3]
table {%
1.87029784917831 -2.31856673955917
2.63449460268021 -2.96354991197586
};
\addplot [thick, dds, opacity=0.3]
table {%
2.63449460268021 -2.96354991197586
3.60110229253769 -3.21981066465378
};
\addplot [thick, dds, opacity=0.3]
table {%
3.60110229253769 -3.21981066465378
4.58892649412155 -3.06423623859882
};
\addplot [thick, dds, opacity=0.3]
table {%
4.58892649412155 -3.06423623859882
5.46186137199402 -2.57639946043491
};
\addplot [thick, dds, opacity=0.3]
table {%
5.46186137199402 -2.57639946043491
6.0208740234375 -1.74724031984806
};
\addplot [thick, dds, opacity=0.3]
table {%
6.0208740234375 -1.74724031984806
6.53691351413727 -0.890675559639931
};
\addplot [thick, dds, opacity=0.3]
table {%
6.53691351413727 -0.890675559639931
7.01587447524071 -0.0128393322229385
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01587447524071 -0.0128393322229385
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.616693258285522 -0.787203550338745
};
\addplot [thick, dds, opacity=0.3]
table {%
0.616693258285522 -0.787203550338745
1.06026619672775 -1.68344181776047
};
\addplot [thick, dds, opacity=0.3]
table {%
1.06026619672775 -1.68344181776047
1.66747891902924 -2.47798109054565
};
\addplot [thick, dds, opacity=0.3]
table {%
1.66747891902924 -2.47798109054565
2.49192309379578 -3.04392439126968
};
\addplot [thick, dds, opacity=0.3]
table {%
2.49192309379578 -3.04392439126968
3.45983332395554 -3.29522070288658
};
\addplot [thick, dds, opacity=0.3]
table {%
3.45983332395554 -3.29522070288658
4.43147575855255 -3.05876560509205
};
\addplot [thick, dds, opacity=0.3]
table {%
4.43147575855255 -3.05876560509205
5.25704699754715 -2.49446769058704
};
\addplot [thick, dds, opacity=0.3]
table {%
5.25704699754715 -2.49446769058704
5.85035634040833 -1.68949313461781
};
\addplot [thick, dds, opacity=0.3]
table {%
5.85035634040833 -1.68949313461781
6.38908714056015 -0.847015157341957
};
\addplot [thick, dds, opacity=0.3]
table {%
6.38908714056015 -0.847015157341957
6.93680292367935 -0.0103506594896317
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.93680292367935 -0.0103506594896317
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.690730810165405 -0.723111987113953
};
\addplot [thick, dds, opacity=0.3]
table {%
0.690730810165405 -0.723111987113953
1.20684760808945 -1.57963019609451
};
\addplot [thick, dds, opacity=0.3]
table {%
1.20684760808945 -1.57963019609451
1.84590184688568 -2.34879189729691
};
\addplot [thick, dds, opacity=0.3]
table {%
1.84590184688568 -2.34879189729691
2.6273233294487 -2.9727954864502
};
\addplot [thick, dds, opacity=0.3]
table {%
2.6273233294487 -2.9727954864502
3.60750204324722 -3.17091079056263
};
\addplot [thick, dds, opacity=0.3]
table {%
3.60750204324722 -3.17091079056263
4.60516875982285 -3.10263814032078
};
\addplot [thick, dds, opacity=0.3]
table {%
4.60516875982285 -3.10263814032078
5.45987898111343 -2.58353270590305
};
\addplot [thick, dds, opacity=0.3]
table {%
5.45987898111343 -2.58353270590305
6.05332237482071 -1.77865697443485
};
\addplot [thick, dds, opacity=0.3]
table {%
6.05332237482071 -1.77865697443485
6.53537377715111 -0.902514055371284
};
\addplot [thick, dds, opacity=0.3]
table {%
6.53537377715111 -0.902514055371284
6.98002430796623 -0.00680990517139435
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98002430796623 -0.00680990517139435
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.532483220100403 -0.846440553665161
};
\addplot [thick, dds, opacity=0.3]
table {%
0.532483220100403 -0.846440553665161
0.887583404779434 -1.78126883506775
};
\addplot [thick, dds, opacity=0.3]
table {%
0.887583404779434 -1.78126883506775
1.48065969347954 -2.58641511201859
};
\addplot [thick, dds, opacity=0.3]
table {%
1.48065969347954 -2.58641511201859
2.31824359297752 -3.13272386789322
};
\addplot [thick, dds, opacity=0.3]
table {%
2.31824359297752 -3.13272386789322
3.31781062483788 -3.10330010950565
};
\addplot [thick, dds, opacity=0.3]
table {%
3.31781062483788 -3.10330010950565
4.28093734383583 -2.83425192534924
};
\addplot [thick, dds, opacity=0.3]
table {%
4.28093734383583 -2.83425192534924
5.14066395163536 -2.32349745929241
};
\addplot [thick, dds, opacity=0.3]
table {%
5.14066395163536 -2.32349745929241
5.88426694273949 -1.65487609803677
};
\addplot [thick, dds, opacity=0.3]
table {%
5.88426694273949 -1.65487609803677
6.53213033080101 -0.893119558691978
};
\addplot [thick, dds, opacity=0.3]
table {%
6.53213033080101 -0.893119558691978
7.00909832119942 -0.0141988843679428
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00909832119942 -0.0141988843679428
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.654427170753479 -0.756125092506409
};
\addplot [thick, dds, opacity=0.3]
table {%
0.654427170753479 -0.756125092506409
1.07173928618431 -1.66488832235336
};
\addplot [thick, dds, opacity=0.3]
table {%
1.07173928618431 -1.66488832235336
1.71400764584541 -2.43136817216873
};
\addplot [thick, dds, opacity=0.3]
table {%
1.71400764584541 -2.43136817216873
2.52030172944069 -3.0228830575943
};
\addplot [thick, dds, opacity=0.3]
table {%
2.52030172944069 -3.0228830575943
3.48607698082924 -3.2822633087635
};
\addplot [thick, dds, opacity=0.3]
table {%
3.48607698082924 -3.2822633087635
4.45940157771111 -3.05283080041409
};
\addplot [thick, dds, opacity=0.3]
table {%
4.45940157771111 -3.05283080041409
5.26050165295601 -2.45430038869381
};
\addplot [thick, dds, opacity=0.3]
table {%
5.26050165295601 -2.45430038869381
5.88452741503716 -1.67289660871029
};
\addplot [thick, dds, opacity=0.3]
table {%
5.88452741503716 -1.67289660871029
6.48842707276344 -0.875836238265038
};
\addplot [thick, dds, opacity=0.3]
table {%
6.48842707276344 -0.875836238265038
6.99342855811119 -0.0127177685499191
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99342855811119 -0.0127177685499191
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.615372002124786 -0.788236856460571
};
\addplot [thick, dds, opacity=0.3]
table {%
0.615372002124786 -0.788236856460571
1.14125746488571 -1.63879227638245
};
\addplot [thick, dds, opacity=0.3]
table {%
1.14125746488571 -1.63879227638245
1.80505001544952 -2.3867090344429
};
\addplot [thick, dds, opacity=0.3]
table {%
1.80505001544952 -2.3867090344429
2.5640931725502 -3.03774929046631
};
\addplot [thick, dds, opacity=0.3]
table {%
2.5640931725502 -3.03774929046631
3.55161172151566 -3.19525188207626
};
\addplot [thick, dds, opacity=0.3]
table {%
3.55161172151566 -3.19525188207626
4.54226040840149 -3.05881428718567
};
\addplot [thick, dds, opacity=0.3]
table {%
4.54226040840149 -3.05881428718567
5.381287753582 -2.51472496986389
};
\addplot [thick, dds, opacity=0.3]
table {%
5.381287753582 -2.51472496986389
5.96151888370514 -1.70027309656143
};
\addplot [thick, dds, opacity=0.3]
table {%
5.96151888370514 -1.70027309656143
6.53974139690399 -0.884393990039825
};
\addplot [thick, dds, opacity=0.3]
table {%
6.53974139690399 -0.884393990039825
7.01573699712753 -0.00494629144668579
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01573699712753 -0.00494629144668579
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.687976598739624 -0.725732862949371
};
\addplot [thick, dds, opacity=0.3]
table {%
0.687976598739624 -0.725732862949371
1.18916189670563 -1.59107285737991
};
\addplot [thick, dds, opacity=0.3]
table {%
1.18916189670563 -1.59107285737991
1.8603304028511 -2.33237767219543
};
\addplot [thick, dds, opacity=0.3]
table {%
1.8603304028511 -2.33237767219543
2.59054529666901 -3.01559525728226
};
\addplot [thick, dds, opacity=0.3]
table {%
2.59054529666901 -3.01559525728226
3.54992163181305 -3.29772481322289
};
\addplot [thick, dds, opacity=0.3]
table {%
3.54992163181305 -3.29772481322289
4.52564430236816 -3.07871498167515
};
\addplot [thick, dds, opacity=0.3]
table {%
4.52564430236816 -3.07871498167515
5.32542145252228 -2.47841800749302
};
\addplot [thick, dds, opacity=0.3]
table {%
5.32542145252228 -2.47841800749302
5.95768749713898 -1.70366664230824
};
\addplot [thick, dds, opacity=0.3]
table {%
5.95768749713898 -1.70366664230824
6.50152409076691 -0.864475503563881
};
\addplot [thick, dds, opacity=0.3]
table {%
6.50152409076691 -0.864475503563881
7.01148623228073 -0.00427867472171783
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01148623228073 -0.00427867472171783
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.570071697235107 -0.821594953536987
};
\addplot [thick, dds, opacity=0.3]
table {%
0.570071697235107 -0.821594953536987
1.0269156396389 -1.71114182472229
};
\addplot [thick, dds, opacity=0.3]
table {%
1.0269156396389 -1.71114182472229
1.65979591012001 -2.48539155721664
};
\addplot [thick, dds, opacity=0.3]
table {%
1.65979591012001 -2.48539155721664
2.41958943009377 -3.13555604219437
};
\addplot [thick, dds, opacity=0.3]
table {%
2.41958943009377 -3.13555604219437
3.40323314070702 -3.31568111479282
};
\addplot [thick, dds, opacity=0.3]
table {%
3.40323314070702 -3.31568111479282
4.35610458254814 -3.01230673491955
};
\addplot [thick, dds, opacity=0.3]
table {%
4.35610458254814 -3.01230673491955
5.12042644619942 -2.36747179925442
};
\addplot [thick, dds, opacity=0.3]
table {%
5.12042644619942 -2.36747179925442
5.70474663376808 -1.555948600173
};
\addplot [thick, dds, opacity=0.3]
table {%
5.70474663376808 -1.555948600173
6.40778622031212 -0.844797894358635
};
\addplot [thick, dds, opacity=0.3]
table {%
6.40778622031212 -0.844797894358635
6.95485183596611 -0.00770817697048187
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.95485183596611 -0.00770817697048187
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.597475171089172 -0.801887392997742
};
\addplot [thick, dds, opacity=0.3]
table {%
0.597475171089172 -0.801887392997742
1.11232078075409 -1.65917026996613
};
\addplot [thick, dds, opacity=0.3]
table {%
1.11232078075409 -1.65917026996613
1.79534429311752 -2.38956665992737
};
\addplot [thick, dds, opacity=0.3]
table {%
1.79534429311752 -2.38956665992737
2.59816753864288 -2.98578375577927
};
\addplot [thick, dds, opacity=0.3]
table {%
2.59816753864288 -2.98578375577927
3.57210999727249 -3.21257889270782
};
\addplot [thick, dds, opacity=0.3]
table {%
3.57210999727249 -3.21257889270782
4.562992811203 -3.07785215973854
};
\addplot [thick, dds, opacity=0.3]
table {%
4.562992811203 -3.07785215973854
5.4054554104805 -2.53909733891487
};
\addplot [thick, dds, opacity=0.3]
table {%
5.4054554104805 -2.53909733891487
5.99166512489319 -1.7289380133152
};
\addplot [thick, dds, opacity=0.3]
table {%
5.99166512489319 -1.7289380133152
6.5001095533371 -0.867843240499496
};
\addplot [thick, dds, opacity=0.3]
table {%
6.5001095533371 -0.867843240499496
6.99069121479988 0.00355198979377747
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99069121479988 0.00355198979377747
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.612692773342133 -0.790321171283722
};
\addplot [thick, dds, opacity=0.3]
table {%
0.612692773342133 -0.790321171283722
1.10832718014717 -1.65885239839554
};
\addplot [thick, dds, opacity=0.3]
table {%
1.10832718014717 -1.65885239839554
1.74170848727226 -2.43269222974777
};
\addplot [thick, dds, opacity=0.3]
table {%
1.74170848727226 -2.43269222974777
2.60135462880135 -2.94358217716217
};
\addplot [thick, dds, opacity=0.3]
table {%
2.60135462880135 -2.94358217716217
3.58981063961983 -3.095090508461
};
\addplot [thick, dds, opacity=0.3]
table {%
3.58981063961983 -3.095090508461
4.5865036547184 -3.01383171975613
};
\addplot [thick, dds, opacity=0.3]
table {%
4.5865036547184 -3.01383171975613
5.50568357110023 -2.61999388039112
};
\addplot [thick, dds, opacity=0.3]
table {%
5.50568357110023 -2.61999388039112
6.14017876982689 -1.8470671325922
};
\addplot [thick, dds, opacity=0.3]
table {%
6.14017876982689 -1.8470671325922
6.5635941028595 -0.941131427884102
};
\addplot [thick, dds, opacity=0.3]
table {%
6.5635941028595 -0.941131427884102
6.98028093576431 -0.0320813208818436
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98028093576431 -0.0320813208818436
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.672813594341278 -0.739812076091766
};
\addplot [thick, dds, opacity=0.3]
table {%
0.672813594341278 -0.739812076091766
1.17135286331177 -1.6066792011261
};
\addplot [thick, dds, opacity=0.3]
table {%
1.17135286331177 -1.6066792011261
1.82720237970352 -2.36157083511353
};
\addplot [thick, dds, opacity=0.3]
table {%
1.82720237970352 -2.36157083511353
2.5905025601387 -3.00761485099792
};
\addplot [thick, dds, opacity=0.3]
table {%
2.5905025601387 -3.00761485099792
3.57431316375732 -3.18682603538036
};
\addplot [thick, dds, opacity=0.3]
table {%
3.57431316375732 -3.18682603538036
4.56675887107849 -3.06414124369621
};
\addplot [thick, dds, opacity=0.3]
table {%
4.56675887107849 -3.06414124369621
5.39537042379379 -2.50431725382805
};
\addplot [thick, dds, opacity=0.3]
table {%
5.39537042379379 -2.50431725382805
6.06414175033569 -1.7608490884304
};
\addplot [thick, dds, opacity=0.3]
table {%
6.06414175033569 -1.7608490884304
6.63560783863068 -0.940223425626755
};
\addplot [thick, dds, opacity=0.3]
table {%
6.63560783863068 -0.940223425626755
6.98167499899864 -0.00201371312141418
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98167499899864 -0.00201371312141418
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.666474103927612 -0.745528221130371
};
\addplot [thick, dds, opacity=0.3]
table {%
0.666474103927612 -0.745528221130371
1.16648149490356 -1.61154937744141
};
\addplot [thick, dds, opacity=0.3]
table {%
1.16648149490356 -1.61154937744141
1.86477422714233 -2.32736164331436
};
\addplot [thick, dds, opacity=0.3]
table {%
1.86477422714233 -2.32736164331436
2.64965426921844 -2.94700932502747
};
\addplot [thick, dds, opacity=0.3]
table {%
2.64965426921844 -2.94700932502747
3.6398149728775 -3.08694443106651
};
\addplot [thick, dds, opacity=0.3]
table {%
3.6398149728775 -3.08694443106651
4.63213670253754 -2.96326120197773
};
\addplot [thick, dds, opacity=0.3]
table {%
4.63213670253754 -2.96326120197773
5.55603629350662 -2.58062620460987
};
\addplot [thick, dds, opacity=0.3]
table {%
5.55603629350662 -2.58062620460987
6.1942258477211 -1.81074692308903
};
\addplot [thick, dds, opacity=0.3]
table {%
6.1942258477211 -1.81074692308903
6.68120977282524 -0.937335982918739
};
\addplot [thick, dds, opacity=0.3]
table {%
6.68120977282524 -0.937335982918739
6.99327719211578 0.0127239674329758
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99327719211578 0.0127239674329758
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.667556405067444 -0.744559228420258
};
\addplot [thick, dds, opacity=0.3]
table {%
0.667556405067444 -0.744559228420258
1.17721366882324 -1.60493671894073
};
\addplot [thick, dds, opacity=0.3]
table {%
1.17721366882324 -1.60493671894073
1.88809621334076 -2.30824744701385
};
\addplot [thick, dds, opacity=0.3]
table {%
1.88809621334076 -2.30824744701385
2.73886620998383 -2.83378565311432
};
\addplot [thick, dds, opacity=0.3]
table {%
2.73886620998383 -2.83378565311432
3.68456947803497 -3.15881687402725
};
\addplot [thick, dds, opacity=0.3]
table {%
3.68456947803497 -3.15881687402725
4.68442422151566 -3.14177240990102
};
\addplot [thick, dds, opacity=0.3]
table {%
4.68442422151566 -3.14177240990102
5.56451624631882 -2.66696929000318
};
\addplot [thick, dds, opacity=0.3]
table {%
5.56451624631882 -2.66696929000318
6.10710966587067 -1.82697378657758
};
\addplot [thick, dds, opacity=0.3]
table {%
6.10710966587067 -1.82697378657758
6.591952085495 -0.952372243627906
};
\addplot [thick, dds, opacity=0.3]
table {%
6.591952085495 -0.952372243627906
6.97728380560875 -0.0295941140502691
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97728380560875 -0.0295941140502691
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.722207188606262 -0.691676795482635
};
\addplot [thick, dds, opacity=0.3]
table {%
0.722207188606262 -0.691676795482635
1.27897852659225 -1.52234262228012
};
\addplot [thick, dds, opacity=0.3]
table {%
1.27897852659225 -1.52234262228012
1.98433971405029 -2.23119068145752
};
\addplot [thick, dds, opacity=0.3]
table {%
1.98433971405029 -2.23119068145752
2.75094765424728 -2.87330615520477
};
\addplot [thick, dds, opacity=0.3]
table {%
2.75094765424728 -2.87330615520477
3.6952468752861 -3.20239424705505
};
\addplot [thick, dds, opacity=0.3]
table {%
3.6952468752861 -3.20239424705505
4.6895050406456 -3.09538628160954
};
\addplot [thick, dds, opacity=0.3]
table {%
4.6895050406456 -3.09538628160954
5.54515504837036 -2.577831402421
};
\addplot [thick, dds, opacity=0.3]
table {%
5.54515504837036 -2.577831402421
6.16374462842941 -1.79211713373661
};
\addplot [thick, dds, opacity=0.3]
table {%
6.16374462842941 -1.79211713373661
6.67893666028976 -0.935042336583138
};
\addplot [thick, dds, opacity=0.3]
table {%
6.67893666028976 -0.935042336583138
7.0243829190731 0.00339619815349579
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0243829190731 0.00339619815349579
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.683037519454956 -0.730383276939392
};
\addplot [thick, dds, opacity=0.3]
table {%
0.683037519454956 -0.730383276939392
1.23551952838898 -1.56390810012817
};
\addplot [thick, dds, opacity=0.3]
table {%
1.23551952838898 -1.56390810012817
1.91097319126129 -2.30131047964096
};
\addplot [thick, dds, opacity=0.3]
table {%
1.91097319126129 -2.30131047964096
2.65980398654938 -2.96407175064087
};
\addplot [thick, dds, opacity=0.3]
table {%
2.65980398654938 -2.96407175064087
3.62700456380844 -3.21808561682701
};
\addplot [thick, dds, opacity=0.3]
table {%
3.62700456380844 -3.21808561682701
4.61462104320526 -3.06119826436043
};
\addplot [thick, dds, opacity=0.3]
table {%
4.61462104320526 -3.06119826436043
5.49584472179413 -2.58849880099297
};
\addplot [thick, dds, opacity=0.3]
table {%
5.49584472179413 -2.58849880099297
6.10078656673431 -1.7922291457653
};
\addplot [thick, dds, opacity=0.3]
table {%
6.10078656673431 -1.7922291457653
6.60752302408218 -0.930128127336502
};
\addplot [thick, dds, opacity=0.3]
table {%
6.60752302408218 -0.930128127336502
6.99436038732529 -0.00798019766807556
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99436038732529 -0.00798019766807556
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.638373613357544 -0.769726634025574
};
\addplot [thick, dds, opacity=0.3]
table {%
0.638373613357544 -0.769726634025574
1.11383539438248 -1.64946299791336
};
\addplot [thick, dds, opacity=0.3]
table {%
1.11383539438248 -1.64946299791336
1.77718484401703 -2.39777272939682
};
\addplot [thick, dds, opacity=0.3]
table {%
1.77718484401703 -2.39777272939682
2.63699519634247 -2.90838629007339
};
\addplot [thick, dds, opacity=0.3]
table {%
2.63699519634247 -2.90838629007339
3.58376878499985 -3.23028656840324
};
\addplot [thick, dds, opacity=0.3]
table {%
3.58376878499985 -3.23028656840324
4.57643675804138 -3.1094136685133
};
\addplot [thick, dds, opacity=0.3]
table {%
4.57643675804138 -3.1094136685133
5.39830803871155 -2.53974042832851
};
\addplot [thick, dds, opacity=0.3]
table {%
5.39830803871155 -2.53974042832851
6.03087443113327 -1.76523427665234
};
\addplot [thick, dds, opacity=0.3]
table {%
6.03087443113327 -1.76523427665234
6.53355699777603 -0.90076319873333
};
\addplot [thick, dds, opacity=0.3]
table {%
6.53355699777603 -0.90076319873333
6.98326042294502 -0.00758527219295502
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98326042294502 -0.00758527219295502
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.647490739822388 -0.762073338031769
};
\addplot [thick, dds, opacity=0.3]
table {%
0.647490739822388 -0.762073338031769
1.04366919398308 -1.68024682998657
};
\addplot [thick, dds, opacity=0.3]
table {%
1.04366919398308 -1.68024682998657
1.69381496310234 -2.44005632400513
};
\addplot [thick, dds, opacity=0.3]
table {%
1.69381496310234 -2.44005632400513
2.51348373293877 -3.01289409399033
};
\addplot [thick, dds, opacity=0.3]
table {%
2.51348373293877 -3.01289409399033
3.49884060025215 -3.18339890241623
};
\addplot [thick, dds, opacity=0.3]
table {%
3.49884060025215 -3.18339890241623
4.49058464169502 -3.05516563355923
};
\addplot [thick, dds, opacity=0.3]
table {%
4.49058464169502 -3.05516563355923
5.31428661942482 -2.48814265429974
};
\addplot [thick, dds, opacity=0.3]
table {%
5.31428661942482 -2.48814265429974
5.91960725188255 -1.69216088950634
};
\addplot [thick, dds, opacity=0.3]
table {%
5.91960725188255 -1.69216088950634
6.51745137572289 -0.890548512339592
};
\addplot [thick, dds, opacity=0.3]
table {%
6.51745137572289 -0.890548512339592
6.99848318099976 -0.01384536921978
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99848318099976 -0.01384536921978
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.631702065467834 -0.775211274623871
};
\addplot [thick, dds, opacity=0.3]
table {%
0.631702065467834 -0.775211274623871
1.12369510531425 -1.64581042528152
};
\addplot [thick, dds, opacity=0.3]
table {%
1.12369510531425 -1.64581042528152
1.79959717392921 -2.38280189037323
};
\addplot [thick, dds, opacity=0.3]
table {%
1.79959717392921 -2.38280189037323
2.65221604704857 -2.90533518791199
};
\addplot [thick, dds, opacity=0.3]
table {%
2.65221604704857 -2.90533518791199
3.61705645918846 -3.16817161440849
};
\addplot [thick, dds, opacity=0.3]
table {%
3.61705645918846 -3.16817161440849
4.61681863665581 -3.14636337757111
};
\addplot [thick, dds, opacity=0.3]
table {%
4.61681863665581 -3.14636337757111
5.43864825367928 -2.57662999629974
};
\addplot [thick, dds, opacity=0.3]
table {%
5.43864825367928 -2.57662999629974
6.01599392294884 -1.76013016700745
};
\addplot [thick, dds, opacity=0.3]
table {%
6.01599392294884 -1.76013016700745
6.56063649058342 -0.921461880207062
};
\addplot [thick, dds, opacity=0.3]
table {%
6.56063649058342 -0.921461880207062
6.96992573142052 -0.00905716419219971
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96992573142052 -0.00905716419219971
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.737303376197815 -0.675561785697937
};
\addplot [thick, dds, opacity=0.3]
table {%
0.737303376197815 -0.675561785697937
1.23199075460434 -1.54463279247284
};
\addplot [thick, dds, opacity=0.3]
table {%
1.23199075460434 -1.54463279247284
1.86757844686508 -2.31666147708893
};
\addplot [thick, dds, opacity=0.3]
table {%
1.86757844686508 -2.31666147708893
2.6912829875946 -2.88368076086044
};
\addplot [thick, dds, opacity=0.3]
table {%
2.6912829875946 -2.88368076086044
3.65169531106949 -3.16226327419281
};
\addplot [thick, dds, opacity=0.3]
table {%
3.65169531106949 -3.16226327419281
4.65135312080383 -3.13610391691327
};
\addplot [thick, dds, opacity=0.3]
table {%
4.65135312080383 -3.13610391691327
5.51040631532669 -2.62421761825681
};
\addplot [thick, dds, opacity=0.3]
table {%
5.51040631532669 -2.62421761825681
6.13180011510849 -1.84071921184659
};
\addplot [thick, dds, opacity=0.3]
table {%
6.13180011510849 -1.84071921184659
6.60294654965401 -0.95866422727704
};
\addplot [thick, dds, opacity=0.3]
table {%
6.60294654965401 -0.95866422727704
6.98744240403175 -0.0355375297367573
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98744240403175 -0.0355375297367573
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.573103964328766 -0.819482684135437
};
\addplot [thick, dds, opacity=0.3]
table {%
0.573103964328766 -0.819482684135437
0.911620229482651 -1.76044321060181
};
\addplot [thick, dds, opacity=0.3]
table {%
0.911620229482651 -1.76044321060181
1.50024822354317 -2.56884723901749
};
\addplot [thick, dds, opacity=0.3]
table {%
1.50024822354317 -2.56884723901749
2.35108855366707 -3.09427154064178
};
\addplot [thick, dds, opacity=0.3]
table {%
2.35108855366707 -3.09427154064178
3.33917406201363 -3.24817752838135
};
\addplot [thick, dds, opacity=0.3]
table {%
3.33917406201363 -3.24817752838135
4.30851319432259 -3.00245067477226
};
\addplot [thick, dds, opacity=0.3]
table {%
4.30851319432259 -3.00245067477226
5.03220954537392 -2.31233212351799
};
\addplot [thick, dds, opacity=0.3]
table {%
5.03220954537392 -2.31233212351799
5.73059543967247 -1.59661069512367
};
\addplot [thick, dds, opacity=0.3]
table {%
5.73059543967247 -1.59661069512367
6.34856984019279 -0.810412496328354
};
\addplot [thick, dds, opacity=0.3]
table {%
6.34856984019279 -0.810412496328354
6.98064377903938 -0.0355044305324554
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98064377903938 -0.0355044305324554
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.513309895992279 -0.858203291893005
};
\addplot [thick, dds, opacity=0.3]
table {%
0.513309895992279 -0.858203291893005
0.905772864818573 -1.77797108888626
};
\addplot [thick, dds, opacity=0.3]
table {%
0.905772864818573 -1.77797108888626
1.45634251832962 -2.61276030540466
};
\addplot [thick, dds, opacity=0.3]
table {%
1.45634251832962 -2.61276030540466
2.31629317998886 -3.1231375336647
};
\addplot [thick, dds, opacity=0.3]
table {%
2.31629317998886 -3.1231375336647
3.31540912389755 -3.16517740860581
};
\addplot [thick, dds, opacity=0.3]
table {%
3.31540912389755 -3.16517740860581
4.27611023187637 -2.88759249821305
};
\addplot [thick, dds, opacity=0.3]
table {%
4.27611023187637 -2.88759249821305
5.06219613552094 -2.2694752253592
};
\addplot [thick, dds, opacity=0.3]
table {%
5.06219613552094 -2.2694752253592
5.65945094823837 -1.46742368116975
};
\addplot [thick, dds, opacity=0.3]
table {%
5.65945094823837 -1.46742368116975
6.38429045677185 -0.778505925089121
};
\addplot [thick, dds, opacity=0.3]
table {%
6.38429045677185 -0.778505925089121
7.02529323101044 -0.0109673775732517
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02529323101044 -0.0109673775732517
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.523187458515167 -0.852217614650726
};
\addplot [thick, dds, opacity=0.3]
table {%
0.523187458515167 -0.852217614650726
0.892941862344742 -1.78134715557098
};
\addplot [thick, dds, opacity=0.3]
table {%
0.892941862344742 -1.78134715557098
1.57644262909889 -2.51129692792892
};
\addplot [thick, dds, opacity=0.3]
table {%
1.57644262909889 -2.51129692792892
2.4049851000309 -3.07122313976288
};
\addplot [thick, dds, opacity=0.3]
table {%
2.4049851000309 -3.07122313976288
3.40313383936882 -3.13204298168421
};
\addplot [thick, dds, opacity=0.3]
table {%
3.40313383936882 -3.13204298168421
4.3269689977169 -2.74925238639116
};
\addplot [thick, dds, opacity=0.3]
table {%
4.3269689977169 -2.74925238639116
5.13190135359764 -2.155885823071
};
\addplot [thick, dds, opacity=0.3]
table {%
5.13190135359764 -2.155885823071
5.83189818263054 -1.44173986464739
};
\addplot [thick, dds, opacity=0.3]
table {%
5.83189818263054 -1.44173986464739
6.55724588036537 -0.75335717946291
};
\addplot [thick, dds, opacity=0.3]
table {%
6.55724588036537 -0.75335717946291
7.15553191304207 0.0479254648089409
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.15553191304207 0.0479254648089409
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.552384674549103 -0.833589375019073
};
\addplot [thick, dds, opacity=0.3]
table {%
0.552384674549103 -0.833589375019073
0.96777880191803 -1.74323087930679
};
\addplot [thick, dds, opacity=0.3]
table {%
0.96777880191803 -1.74323087930679
1.72222113609314 -2.39959722757339
};
\addplot [thick, dds, opacity=0.3]
table {%
1.72222113609314 -2.39959722757339
2.60142022371292 -2.87605175375938
};
\addplot [thick, dds, opacity=0.3]
table {%
2.60142022371292 -2.87605175375938
3.56956899166107 -3.12642738223076
};
\addplot [thick, dds, opacity=0.3]
table {%
3.56956899166107 -3.12642738223076
4.56698727607727 -3.05461683124304
};
\addplot [thick, dds, opacity=0.3]
table {%
4.56698727607727 -3.05461683124304
5.41866630315781 -2.53055312484503
};
\addplot [thick, dds, opacity=0.3]
table {%
5.41866630315781 -2.53055312484503
6.07389456033707 -1.77512218803167
};
\addplot [thick, dds, opacity=0.3]
table {%
6.07389456033707 -1.77512218803167
6.61325722932816 -0.933048568665981
};
\addplot [thick, dds, opacity=0.3]
table {%
6.61325722932816 -0.933048568665981
6.94497793912888 0.01032904535532
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.94497793912888 0.01032904535532
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.532553970813751 -0.846396028995514
};
\addplot [thick, dds, opacity=0.3]
table {%
0.532553970813751 -0.846396028995514
1.05920827388763 -1.6964755654335
};
\addplot [thick, dds, opacity=0.3]
table {%
1.05920827388763 -1.6964755654335
1.72384631633759 -2.44364106655121
};
\addplot [thick, dds, opacity=0.3]
table {%
1.72384631633759 -2.44364106655121
2.53843981027603 -3.02367335557938
};
\addplot [thick, dds, opacity=0.3]
table {%
2.53843981027603 -3.02367335557938
3.51040244102478 -3.25880874693394
};
\addplot [thick, dds, opacity=0.3]
table {%
3.51040244102478 -3.25880874693394
4.47549217939377 -2.99688918888569
};
\addplot [thick, dds, opacity=0.3]
table {%
4.47549217939377 -2.99688918888569
5.3189395070076 -2.45967735350132
};
\addplot [thick, dds, opacity=0.3]
table {%
5.3189395070076 -2.45967735350132
5.87032556533813 -1.62542714178562
};
\addplot [thick, dds, opacity=0.3]
table {%
5.87032556533813 -1.62542714178562
6.45693534612656 -0.815557435154915
};
\addplot [thick, dds, opacity=0.3]
table {%
6.45693534612656 -0.815557435154915
7.01271498203278 0.015772208571434
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01271498203278 0.015772208571434
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.690574109554291 -0.723261654376984
};
\addplot [thick, dds, opacity=0.3]
table {%
0.690574109554291 -0.723261654376984
1.1884052157402 -1.59053564071655
};
\addplot [thick, dds, opacity=0.3]
table {%
1.1884052157402 -1.59053564071655
1.90851604938507 -2.2843946814537
};
\addplot [thick, dds, opacity=0.3]
table {%
1.90851604938507 -2.2843946814537
2.74804013967514 -2.8277171254158
};
\addplot [thick, dds, opacity=0.3]
table {%
2.74804013967514 -2.8277171254158
3.70464819669724 -3.11909490823746
};
\addplot [thick, dds, opacity=0.3]
table {%
3.70464819669724 -3.11909490823746
4.70275777578354 -3.05763550102711
};
\addplot [thick, dds, opacity=0.3]
table {%
4.70275777578354 -3.05763550102711
5.61482548713684 -2.64759583771229
};
\addplot [thick, dds, opacity=0.3]
table {%
5.61482548713684 -2.64759583771229
6.22738134860992 -1.85716851055622
};
\addplot [thick, dds, opacity=0.3]
table {%
6.22738134860992 -1.85716851055622
6.67161217331886 -0.96125616133213
};
\addplot [thick, dds, opacity=0.3]
table {%
6.67161217331886 -0.96125616133213
6.98792538046837 -0.0126013308763504
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98792538046837 -0.0126013308763504
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.61961841583252 -0.784903168678284
};
\addplot [thick, dds, opacity=0.3]
table {%
0.61961841583252 -0.784903168678284
1.19994020462036 -1.59929043054581
};
\addplot [thick, dds, opacity=0.3]
table {%
1.19994020462036 -1.59929043054581
1.83481043577194 -2.37190926074982
};
\addplot [thick, dds, opacity=0.3]
table {%
1.83481043577194 -2.37190926074982
2.61414009332657 -2.99852341413498
};
\addplot [thick, dds, opacity=0.3]
table {%
2.61414009332657 -2.99852341413498
3.5840647816658 -3.24192872643471
};
\addplot [thick, dds, opacity=0.3]
table {%
3.5840647816658 -3.24192872643471
4.54940313100815 -2.98092696070671
};
\addplot [thick, dds, opacity=0.3]
table {%
4.54940313100815 -2.98092696070671
5.41934829950333 -2.48777848482132
};
\addplot [thick, dds, opacity=0.3]
table {%
5.41934829950333 -2.48777848482132
6.11459094285965 -1.76900333166122
};
\addplot [thick, dds, opacity=0.3]
table {%
6.11459094285965 -1.76900333166122
6.64710855484009 -0.922584414482117
};
\addplot [thick, dds, opacity=0.3]
table {%
6.64710855484009 -0.922584414482117
6.97069796919823 0.0236131548881531
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97069796919823 0.0236131548881531
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.670694768428802 -0.741733431816101
};
\addplot [thick, dds, opacity=0.3]
table {%
0.670694768428802 -0.741733431816101
1.14750474691391 -1.62073981761932
};
\addplot [thick, dds, opacity=0.3]
table {%
1.14750474691391 -1.62073981761932
1.80899560451508 -2.37069302797318
};
\addplot [thick, dds, opacity=0.3]
table {%
1.80899560451508 -2.37069302797318
2.5866693854332 -2.99936103820801
};
\addplot [thick, dds, opacity=0.3]
table {%
2.5866693854332 -2.99936103820801
3.55633211135864 -3.24380773305893
};
\addplot [thick, dds, opacity=0.3]
table {%
3.55633211135864 -3.24380773305893
4.54319268465042 -3.08223348855972
};
\addplot [thick, dds, opacity=0.3]
table {%
4.54319268465042 -3.08223348855972
5.41446495056152 -2.59143349528313
};
\addplot [thick, dds, opacity=0.3]
table {%
5.41446495056152 -2.59143349528313
5.96499788761139 -1.75662007927895
};
\addplot [thick, dds, opacity=0.3]
table {%
5.96499788761139 -1.75662007927895
6.47998678684235 -0.899423211812973
};
\addplot [thick, dds, opacity=0.3]
table {%
6.47998678684235 -0.899423211812973
6.99074018001556 -0.0396959483623505
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99074018001556 -0.0396959483623505
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.510996162891388 -0.859583020210266
};
\addplot [thick, dds, opacity=0.3]
table {%
0.510996162891388 -0.859583020210266
0.966151297092438 -1.74999517202377
};
\addplot [thick, dds, opacity=0.3]
table {%
0.966151297092438 -1.74999517202377
1.55444240570068 -2.55864441394806
};
\addplot [thick, dds, opacity=0.3]
table {%
1.55444240570068 -2.55864441394806
2.38354605436325 -3.11773937940598
};
\addplot [thick, dds, opacity=0.3]
table {%
2.38354605436325 -3.11773937940598
3.37731623649597 -3.22918820381165
};
\addplot [thick, dds, opacity=0.3]
table {%
3.37731623649597 -3.22918820381165
4.34111016988754 -2.9625401198864
};
\addplot [thick, dds, opacity=0.3]
table {%
4.34111016988754 -2.9625401198864
5.22683954238892 -2.49833813309669
};
\addplot [thick, dds, opacity=0.3]
table {%
5.22683954238892 -2.49833813309669
5.88441902399063 -1.74495294690132
};
\addplot [thick, dds, opacity=0.3]
table {%
5.88441902399063 -1.74495294690132
6.39876413345337 -0.88736966252327
};
\addplot [thick, dds, opacity=0.3]
table {%
6.39876413345337 -0.88736966252327
6.90641397237778 -0.0258061587810516
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.90641397237778 -0.0258061587810516
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.649529278278351 -0.760336577892303
};
\addplot [thick, dds, opacity=0.3]
table {%
0.649529278278351 -0.760336577892303
1.16464078426361 -1.61745971441269
};
\addplot [thick, dds, opacity=0.3]
table {%
1.16464078426361 -1.61745971441269
1.81505852937698 -2.37703639268875
};
\addplot [thick, dds, opacity=0.3]
table {%
1.81505852937698 -2.37703639268875
2.64725381135941 -2.9315190911293
};
\addplot [thick, dds, opacity=0.3]
table {%
2.64725381135941 -2.9315190911293
3.62115406990051 -3.15849541127682
};
\addplot [thick, dds, opacity=0.3]
table {%
3.62115406990051 -3.15849541127682
4.62072139978409 -3.12908151373267
};
\addplot [thick, dds, opacity=0.3]
table {%
4.62072139978409 -3.12908151373267
5.4665544629097 -2.59563383087516
};
\addplot [thick, dds, opacity=0.3]
table {%
5.4665544629097 -2.59563383087516
6.02573257684708 -1.76658627018332
};
\addplot [thick, dds, opacity=0.3]
table {%
6.02573257684708 -1.76658627018332
6.58060801029205 -0.934652831405401
};
\addplot [thick, dds, opacity=0.3]
table {%
6.58060801029205 -0.934652831405401
6.95486283302307 -0.00732692703604698
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.95486283302307 -0.00732692703604698
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.711307287216187 -0.702881157398224
};
\addplot [thick, dds, opacity=0.3]
table {%
0.711307287216187 -0.702881157398224
1.26035279035568 -1.53867363929749
};
\addplot [thick, dds, opacity=0.3]
table {%
1.26035279035568 -1.53867363929749
1.86375361680984 -2.33611166477203
};
\addplot [thick, dds, opacity=0.3]
table {%
1.86375361680984 -2.33611166477203
2.62856936454773 -2.98036068677902
};
\addplot [thick, dds, opacity=0.3]
table {%
2.62856936454773 -2.98036068677902
3.60099649429321 -3.21356754004955
};
\addplot [thick, dds, opacity=0.3]
table {%
3.60099649429321 -3.21356754004955
4.59493744373322 -3.10365207493305
};
\addplot [thick, dds, opacity=0.3]
table {%
4.59493744373322 -3.10365207493305
5.46380263566971 -2.60860334336758
};
\addplot [thick, dds, opacity=0.3]
table {%
5.46380263566971 -2.60860334336758
6.0583204627037 -1.80452094972134
};
\addplot [thick, dds, opacity=0.3]
table {%
6.0583204627037 -1.80452094972134
6.49448022246361 -0.904651686549187
};
\addplot [thick, dds, opacity=0.3]
table {%
6.49448022246361 -0.904651686549187
6.96431419253349 -0.0218968838453293
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96431419253349 -0.0218968838453293
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.69863623380661 -0.715477049350739
};
\addplot [thick, dds, opacity=0.3]
table {%
0.69863623380661 -0.715477049350739
1.22900426387787 -1.56324458122253
};
\addplot [thick, dds, opacity=0.3]
table {%
1.22900426387787 -1.56324458122253
1.87712091207504 -2.32478564977646
};
\addplot [thick, dds, opacity=0.3]
table {%
1.87712091207504 -2.32478564977646
2.63928288221359 -2.97217202186584
};
\addplot [thick, dds, opacity=0.3]
table {%
2.63928288221359 -2.97217202186584
3.57310593128204 -3.32990726828575
};
\addplot [thick, dds, opacity=0.3]
table {%
3.57310593128204 -3.32990726828575
4.56417387723923 -3.19654951989651
};
\addplot [thick, dds, opacity=0.3]
table {%
4.56417387723923 -3.19654951989651
5.32258033752441 -2.54476760327816
};
\addplot [thick, dds, opacity=0.3]
table {%
5.32258033752441 -2.54476760327816
5.90910339355469 -1.73483507335186
};
\addplot [thick, dds, opacity=0.3]
table {%
5.90910339355469 -1.73483507335186
6.45649147033691 -0.897956177592278
};
\addplot [thick, dds, opacity=0.3]
table {%
6.45649147033691 -0.897956177592278
6.96707379817963 -0.0381272882223129
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96707379817963 -0.0381272882223129
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.705443859100342 -0.708765745162964
};
\addplot [thick, dds, opacity=0.3]
table {%
0.705443859100342 -0.708765745162964
1.25652641057968 -1.54321646690369
};
\addplot [thick, dds, opacity=0.3]
table {%
1.25652641057968 -1.54321646690369
1.9177867770195 -2.29337298870087
};
\addplot [thick, dds, opacity=0.3]
table {%
1.9177867770195 -2.29337298870087
2.74206739664078 -2.85955452919006
};
\addplot [thick, dds, opacity=0.3]
table {%
2.74206739664078 -2.85955452919006
3.6973375082016 -3.15528923273087
};
\addplot [thick, dds, opacity=0.3]
table {%
3.6973375082016 -3.15528923273087
4.69470518827438 -3.08277925848961
};
\addplot [thick, dds, opacity=0.3]
table {%
4.69470518827438 -3.08277925848961
5.56614619493484 -2.5922788977623
};
\addplot [thick, dds, opacity=0.3]
table {%
5.56614619493484 -2.5922788977623
6.12068027257919 -1.76011788845062
};
\addplot [thick, dds, opacity=0.3]
table {%
6.12068027257919 -1.76011788845062
6.62009590864182 -0.893755376338959
};
\addplot [thick, dds, opacity=0.3]
table {%
6.62009590864182 -0.893755376338959
7.01440647244453 0.0252218842506409
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01440647244453 0.0252218842506409
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.722096860408783 -0.691791951656342
};
\addplot [thick, dds, opacity=0.3]
table {%
0.722096860408783 -0.691791951656342
1.25914233922958 -1.53534525632858
};
\addplot [thick, dds, opacity=0.3]
table {%
1.25914233922958 -1.53534525632858
1.97698640823364 -2.23154920339584
};
\addplot [thick, dds, opacity=0.3]
table {%
1.97698640823364 -2.23154920339584
2.7768440246582 -2.83173900842667
};
\addplot [thick, dds, opacity=0.3]
table {%
2.7768440246582 -2.83173900842667
3.74204623699188 -3.0932437479496
};
\addplot [thick, dds, opacity=0.3]
table {%
3.74204623699188 -3.0932437479496
4.74114722013474 -3.0508498698473
};
\addplot [thick, dds, opacity=0.3]
table {%
4.74114722013474 -3.0508498698473
5.65837019681931 -2.6524756103754
};
\addplot [thick, dds, opacity=0.3]
table {%
5.65837019681931 -2.6524756103754
6.2126846909523 -1.82016833126545
};
\addplot [thick, dds, opacity=0.3]
table {%
6.2126846909523 -1.82016833126545
6.70978572964668 -0.952475681900978
};
\addplot [thick, dds, opacity=0.3]
table {%
6.70978572964668 -0.952475681900978
6.98439419269562 0.00908045470714569
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98439419269562 0.00908045470714569
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.66492760181427 -0.746907830238342
};
\addplot [thick, dds, opacity=0.3]
table {%
0.66492760181427 -0.746907830238342
1.27907145023346 -1.53610193729401
};
\addplot [thick, dds, opacity=0.3]
table {%
1.27907145023346 -1.53610193729401
1.8539125919342 -2.35436695814133
};
\addplot [thick, dds, opacity=0.3]
table {%
1.8539125919342 -2.35436695814133
2.59821653366089 -3.02220797538757
};
\addplot [thick, dds, opacity=0.3]
table {%
2.59821653366089 -3.02220797538757
3.58738338947296 -3.16900360584259
};
\addplot [thick, dds, opacity=0.3]
table {%
3.58738338947296 -3.16900360584259
4.57888728380203 -3.0389264523983
};
\addplot [thick, dds, opacity=0.3]
table {%
4.57888728380203 -3.0389264523983
5.48779147863388 -2.62192144989967
};
\addplot [thick, dds, opacity=0.3]
table {%
5.48779147863388 -2.62192144989967
6.01444953680038 -1.77184423804283
};
\addplot [thick, dds, opacity=0.3]
table {%
6.01444953680038 -1.77184423804283
6.54991066455841 -0.927284389734268
};
\addplot [thick, dds, opacity=0.3]
table {%
6.54991066455841 -0.927284389734268
6.97307533025742 -0.02123162150383
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97307533025742 -0.02123162150383
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.673194587230682 -0.739465415477753
};
\addplot [thick, dds, opacity=0.3]
table {%
0.673194587230682 -0.739465415477753
1.22299599647522 -1.57476079463959
};
\addplot [thick, dds, opacity=0.3]
table {%
1.22299599647522 -1.57476079463959
1.82699447870255 -2.37174624204636
};
\addplot [thick, dds, opacity=0.3]
table {%
1.82699447870255 -2.37174624204636
2.59220051765442 -3.01553171873093
};
\addplot [thick, dds, opacity=0.3]
table {%
2.59220051765442 -3.01553171873093
3.56299996376038 -3.25542438030243
};
\addplot [thick, dds, opacity=0.3]
table {%
3.56299996376038 -3.25542438030243
4.5483233332634 -3.08472608029842
};
\addplot [thick, dds, opacity=0.3]
table {%
4.5483233332634 -3.08472608029842
5.37278169393539 -2.51880346238613
};
\addplot [thick, dds, opacity=0.3]
table {%
5.37278169393539 -2.51880346238613
5.95569092035294 -1.7062661498785
};
\addplot [thick, dds, opacity=0.3]
table {%
5.95569092035294 -1.7062661498785
6.49960201978683 -0.867123290896416
};
\addplot [thick, dds, opacity=0.3]
table {%
6.49960201978683 -0.867123290896416
6.98646837472916 0.00635315477848053
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98646837472916 0.00635315477848053
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.646547675132751 -0.762873589992523
};
\addplot [thick, dds, opacity=0.3]
table {%
0.646547675132751 -0.762873589992523
1.11770138144493 -1.64492470026016
};
\addplot [thick, dds, opacity=0.3]
table {%
1.11770138144493 -1.64492470026016
1.70952382683754 -2.45099306106567
};
\addplot [thick, dds, opacity=0.3]
table {%
1.70952382683754 -2.45099306106567
2.52643862366676 -3.02775138616562
};
\addplot [thick, dds, opacity=0.3]
table {%
2.52643862366676 -3.02775138616562
3.49976482987404 -3.25717702507973
};
\addplot [thick, dds, opacity=0.3]
table {%
3.49976482987404 -3.25717702507973
4.47666808962822 -3.04349485039711
};
\addplot [thick, dds, opacity=0.3]
table {%
4.47666808962822 -3.04349485039711
5.33654913306236 -2.53300043940544
};
\addplot [thick, dds, opacity=0.3]
table {%
5.33654913306236 -2.53300043940544
5.89240655303001 -1.70172283053398
};
\addplot [thick, dds, opacity=0.3]
table {%
5.89240655303001 -1.70172283053398
6.46419647336006 -0.881322771310806
};
\addplot [thick, dds, opacity=0.3]
table {%
6.46419647336006 -0.881322771310806
6.97281697392464 -0.0203319489955902
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97281697392464 -0.0203319489955902
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.594790995121002 -0.803880393505096
};
\addplot [thick, dds, opacity=0.3]
table {%
0.594790995121002 -0.803880393505096
1.05359137058258 -1.69241976737976
};
\addplot [thick, dds, opacity=0.3]
table {%
1.05359137058258 -1.69241976737976
1.70488196611404 -2.45124816894531
};
\addplot [thick, dds, opacity=0.3]
table {%
1.70488196611404 -2.45124816894531
2.52096635103226 -3.02918094396591
};
\addplot [thick, dds, opacity=0.3]
table {%
2.52096635103226 -3.02918094396591
3.5024448633194 -3.22075326740742
};
\addplot [thick, dds, opacity=0.3]
table {%
3.5024448633194 -3.22075326740742
4.48354554176331 -3.02725526690483
};
\addplot [thick, dds, opacity=0.3]
table {%
4.48354554176331 -3.02725526690483
5.33482784032822 -2.50254729390144
};
\addplot [thick, dds, opacity=0.3]
table {%
5.33482784032822 -2.50254729390144
5.98435741662979 -1.74221095442772
};
\addplot [thick, dds, opacity=0.3]
table {%
5.98435741662979 -1.74221095442772
6.54190593957901 -0.912066608667374
};
\addplot [thick, dds, opacity=0.3]
table {%
6.54190593957901 -0.912066608667374
6.97037693858147 -0.00851109623908997
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97037693858147 -0.00851109623908997
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.742197513580322 -0.670181274414062
};
\addplot [thick, dds, opacity=0.3]
table {%
0.742197513580322 -0.670181274414062
1.23302254080772 -1.54143941402435
};
\addplot [thick, dds, opacity=0.3]
table {%
1.23302254080772 -1.54143941402435
1.88234487175941 -2.30195277929306
};
\addplot [thick, dds, opacity=0.3]
table {%
1.88234487175941 -2.30195277929306
2.70727989077568 -2.86718034744263
};
\addplot [thick, dds, opacity=0.3]
table {%
2.70727989077568 -2.86718034744263
3.67733451724052 -3.11006723344326
};
\addplot [thick, dds, opacity=0.3]
table {%
3.67733451724052 -3.11006723344326
4.67658099532127 -3.07125396281481
};
\addplot [thick, dds, opacity=0.3]
table {%
4.67658099532127 -3.07125396281481
5.51993444561958 -2.53389472514391
};
\addplot [thick, dds, opacity=0.3]
table {%
5.51993444561958 -2.53389472514391
6.16650733351707 -1.77104253321886
};
\addplot [thick, dds, opacity=0.3]
table {%
6.16650733351707 -1.77104253321886
6.72733095288277 -0.943107254803181
};
\addplot [thick, dds, opacity=0.3]
table {%
6.72733095288277 -0.943107254803181
7.00258514285088 0.0182642266154289
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00258514285088 0.0182642266154289
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.65385764837265 -0.756617605686188
};
\addplot [thick, dds, opacity=0.3]
table {%
0.65385764837265 -0.756617605686188
1.09306809306145 -1.65500181913376
};
\addplot [thick, dds, opacity=0.3]
table {%
1.09306809306145 -1.65500181913376
1.79781684279442 -2.36445879936218
};
\addplot [thick, dds, opacity=0.3]
table {%
1.79781684279442 -2.36445879936218
2.5983581840992 -2.96373635530472
};
\addplot [thick, dds, opacity=0.3]
table {%
2.5983581840992 -2.96373635530472
3.57580015063286 -3.17494045197964
};
\addplot [thick, dds, opacity=0.3]
table {%
3.57580015063286 -3.17494045197964
4.57174000144005 -3.08491947501898
};
\addplot [thick, dds, opacity=0.3]
table {%
4.57174000144005 -3.08491947501898
5.4148111641407 -2.5471173748374
};
\addplot [thick, dds, opacity=0.3]
table {%
5.4148111641407 -2.5471173748374
6.04365381598473 -1.76958473771811
};
\addplot [thick, dds, opacity=0.3]
table {%
6.04365381598473 -1.76958473771811
6.57025352120399 -0.919471345841885
};
\addplot [thick, dds, opacity=0.3]
table {%
6.57025352120399 -0.919471345841885
6.9727688729763 -0.00405808538198471
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9727688729763 -0.00405808538198471
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.632220804691315 -0.7747882604599
};
\addplot [thick, dds, opacity=0.3]
table {%
0.632220804691315 -0.7747882604599
1.06562647223473 -1.6759871840477
};
\addplot [thick, dds, opacity=0.3]
table {%
1.06562647223473 -1.6759871840477
1.66706761717796 -2.47490429878235
};
\addplot [thick, dds, opacity=0.3]
table {%
1.66706761717796 -2.47490429878235
2.44365379214287 -3.10491532087326
};
\addplot [thick, dds, opacity=0.3]
table {%
2.44365379214287 -3.10491532087326
3.43715181946754 -3.21876473724842
};
\addplot [thick, dds, opacity=0.3]
table {%
3.43715181946754 -3.21876473724842
4.41908451914787 -3.02953420579433
};
\addplot [thick, dds, opacity=0.3]
table {%
4.41908451914787 -3.02953420579433
5.27487483620644 -2.51221136748791
};
\addplot [thick, dds, opacity=0.3]
table {%
5.27487483620644 -2.51221136748791
5.8375640809536 -1.68554286658764
};
\addplot [thick, dds, opacity=0.3]
table {%
5.8375640809536 -1.68554286658764
6.43978175520897 -0.887210950255394
};
\addplot [thick, dds, opacity=0.3]
table {%
6.43978175520897 -0.887210950255394
6.97219780087471 -0.0407281368970871
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97219780087471 -0.0407281368970871
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.631249070167542 -0.775580167770386
};
\addplot [thick, dds, opacity=0.3]
table {%
0.631249070167542 -0.775580167770386
1.04026812314987 -1.68810600042343
};
\addplot [thick, dds, opacity=0.3]
table {%
1.04026812314987 -1.68810600042343
1.74476265907288 -2.39781540632248
};
\addplot [thick, dds, opacity=0.3]
table {%
1.74476265907288 -2.39781540632248
2.53375369310379 -3.01222014427185
};
\addplot [thick, dds, opacity=0.3]
table {%
2.53375369310379 -3.01222014427185
3.51305848360062 -3.21461121737957
};
\addplot [thick, dds, opacity=0.3]
table {%
3.51305848360062 -3.21461121737957
4.48957449197769 -2.99916633963585
};
\addplot [thick, dds, opacity=0.3]
table {%
4.48957449197769 -2.99916633963585
5.36716818809509 -2.5197611451149
};
\addplot [thick, dds, opacity=0.3]
table {%
5.36716818809509 -2.5197611451149
5.97015511989594 -1.72201007604599
};
\addplot [thick, dds, opacity=0.3]
table {%
5.97015511989594 -1.72201007604599
6.54221737384796 -0.901799857616425
};
\addplot [thick, dds, opacity=0.3]
table {%
6.54221737384796 -0.901799857616425
6.98579832911491 -0.00556552410125732
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98579832911491 -0.00556552410125732
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.665415942668915 -0.746472775936127
};
\addplot [thick, dds, opacity=0.3]
table {%
0.665415942668915 -0.746472775936127
1.11093521118164 -1.64174515008926
};
\addplot [thick, dds, opacity=0.3]
table {%
1.11093521118164 -1.64174515008926
1.73936158418655 -2.41961425542831
};
\addplot [thick, dds, opacity=0.3]
table {%
1.73936158418655 -2.41961425542831
2.55672603845596 -2.99573516845703
};
\addplot [thick, dds, opacity=0.3]
table {%
2.55672603845596 -2.99573516845703
3.52369773387909 -3.25061893463135
};
\addplot [thick, dds, opacity=0.3]
table {%
3.52369773387909 -3.25061893463135
4.4985146522522 -3.02761219441891
};
\addplot [thick, dds, opacity=0.3]
table {%
4.4985146522522 -3.02761219441891
5.32360076904297 -2.46260522305965
};
\addplot [thick, dds, opacity=0.3]
table {%
5.32360076904297 -2.46260522305965
5.96538293361664 -1.69571821391582
};
\addplot [thick, dds, opacity=0.3]
table {%
5.96538293361664 -1.69571821391582
6.5509437918663 -0.885089799761772
};
\addplot [thick, dds, opacity=0.3]
table {%
6.5509437918663 -0.885089799761772
7.00196754932404 0.00742216408252716
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00196754932404 0.00742216408252716
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.630781948566437 -0.775960147380829
};
\addplot [thick, dds, opacity=0.3]
table {%
0.630781948566437 -0.775960147380829
1.02182784676552 -1.69633132219315
};
\addplot [thick, dds, opacity=0.3]
table {%
1.02182784676552 -1.69633132219315
1.62870833277702 -2.49112445116043
};
\addplot [thick, dds, opacity=0.3]
table {%
1.62870833277702 -2.49112445116043
2.4423426091671 -3.07250148057938
};
\addplot [thick, dds, opacity=0.3]
table {%
2.4423426091671 -3.07250148057938
3.41657271981239 -3.29805797338486
};
\addplot [thick, dds, opacity=0.3]
table {%
3.41657271981239 -3.29805797338486
4.37968429923058 -3.02895563840866
};
\addplot [thick, dds, opacity=0.3]
table {%
4.37968429923058 -3.02895563840866
5.19430670142174 -2.44896394014359
};
\addplot [thick, dds, opacity=0.3]
table {%
5.19430670142174 -2.44896394014359
5.81449338793755 -1.6645096540451
};
\addplot [thick, dds, opacity=0.3]
table {%
5.81449338793755 -1.6645096540451
6.48283460736275 -0.920654833316803
};
\addplot [thick, dds, opacity=0.3]
table {%
6.48283460736275 -0.920654833316803
6.97157755494118 -0.0482270121574402
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97157755494118 -0.0482270121574402
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.741828322410583 -0.670589804649353
};
\addplot [thick, dds, opacity=0.3]
table {%
0.741828322410583 -0.670589804649353
1.27970224618912 -1.51361513137817
};
\addplot [thick, dds, opacity=0.3]
table {%
1.27970224618912 -1.51361513137817
2.00850075483322 -2.19834339618683
};
\addplot [thick, dds, opacity=0.3]
table {%
2.00850075483322 -2.19834339618683
2.7784304022789 -2.83647221326828
};
\addplot [thick, dds, opacity=0.3]
table {%
2.7784304022789 -2.83647221326828
3.75465381145477 -3.0532391667366
};
\addplot [thick, dds, opacity=0.3]
table {%
3.75465381145477 -3.0532391667366
4.75050681829453 -3.1442162245512
};
\addplot [thick, dds, opacity=0.3]
table {%
4.75050681829453 -3.1442162245512
5.63644969463348 -2.68042184412479
};
\addplot [thick, dds, opacity=0.3]
table {%
5.63644969463348 -2.68042184412479
6.18151223659515 -1.84202642738819
};
\addplot [thick, dds, opacity=0.3]
table {%
6.18151223659515 -1.84202642738819
6.63219845294952 -0.949343994259834
};
\addplot [thick, dds, opacity=0.3]
table {%
6.63219845294952 -0.949343994259834
6.97113645076752 -0.00853528082370758
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97113645076752 -0.00853528082370758
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.597218334674835 -0.802078723907471
};
\addplot [thick, dds, opacity=0.3]
table {%
0.597218334674835 -0.802078723907471
1.08875912427902 -1.67293328046799
};
\addplot [thick, dds, opacity=0.3]
table {%
1.08875912427902 -1.67293328046799
1.71415114402771 -2.45324403047562
};
\addplot [thick, dds, opacity=0.3]
table {%
1.71415114402771 -2.45324403047562
2.51653188467026 -3.05005651712418
};
\addplot [thick, dds, opacity=0.3]
table {%
2.51653188467026 -3.05005651712418
3.50675767660141 -3.18953007459641
};
\addplot [thick, dds, opacity=0.3]
table {%
3.50675767660141 -3.18953007459641
4.48578000068665 -2.98577700555325
};
\addplot [thick, dds, opacity=0.3]
table {%
4.48578000068665 -2.98577700555325
5.36626958847046 -2.51171152293682
};
\addplot [thick, dds, opacity=0.3]
table {%
5.36626958847046 -2.51171152293682
5.98685556650162 -1.72757314145565
};
\addplot [thick, dds, opacity=0.3]
table {%
5.98685556650162 -1.72757314145565
6.57015419006348 -0.915315315127373
};
\addplot [thick, dds, opacity=0.3]
table {%
6.57015419006348 -0.915315315127373
6.95879244804382 0.00607509911060333
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.95879244804382 0.00607509911060333
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.597569942474365 -0.801816761493683
};
\addplot [thick, dds, opacity=0.3]
table {%
0.597569942474365 -0.801816761493683
1.10628855228424 -1.66274958848953
};
\addplot [thick, dds, opacity=0.3]
table {%
1.10628855228424 -1.66274958848953
1.72466373443604 -2.44863265752792
};
\addplot [thick, dds, opacity=0.3]
table {%
1.72466373443604 -2.44863265752792
2.54770612716675 -3.01661264896393
};
\addplot [thick, dds, opacity=0.3]
table {%
2.54770612716675 -3.01661264896393
3.53802084922791 -3.15545344352722
};
\addplot [thick, dds, opacity=0.3]
table {%
3.53802084922791 -3.15545344352722
4.52268373966217 -2.98098556697369
};
\addplot [thick, dds, opacity=0.3]
table {%
4.52268373966217 -2.98098556697369
5.41208505630493 -2.52385838329792
};
\addplot [thick, dds, opacity=0.3]
table {%
5.41208505630493 -2.52385838329792
6.03879427909851 -1.74460519850254
};
\addplot [thick, dds, opacity=0.3]
table {%
6.03879427909851 -1.74460519850254
6.52963694930077 -0.873356953263283
};
\addplot [thick, dds, opacity=0.3]
table {%
6.52963694930077 -0.873356953263283
6.98301184177399 0.0179629772901535
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98301184177399 0.0179629772901535
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.653979301452637 -0.756512463092804
};
\addplot [thick, dds, opacity=0.3]
table {%
0.653979301452637 -0.756512463092804
1.1271967291832 -1.63745814561844
};
\addplot [thick, dds, opacity=0.3]
table {%
1.1271967291832 -1.63745814561844
1.76637250185013 -2.40651881694794
};
\addplot [thick, dds, opacity=0.3]
table {%
1.76637250185013 -2.40651881694794
2.57501405477524 -2.99482047557831
};
\addplot [thick, dds, opacity=0.3]
table {%
2.57501405477524 -2.99482047557831
3.55774492025375 -3.1798612177372
};
\addplot [thick, dds, opacity=0.3]
table {%
3.55774492025375 -3.1798612177372
4.54781854152679 -3.03931158781052
};
\addplot [thick, dds, opacity=0.3]
table {%
4.54781854152679 -3.03931158781052
5.42350071668625 -2.55642366409302
};
\addplot [thick, dds, opacity=0.3]
table {%
5.42350071668625 -2.55642366409302
6.08772444725037 -1.8088898062706
};
\addplot [thick, dds, opacity=0.3]
table {%
6.08772444725037 -1.8088898062706
6.63872712850571 -0.97438633441925
};
\addplot [thick, dds, opacity=0.3]
table {%
6.63872712850571 -0.97438633441925
6.95144614577293 -0.0245406627655029
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.95144614577293 -0.0245406627655029
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.51047682762146 -0.859891474246979
};
\addplot [thick, dds, opacity=0.3]
table {%
0.51047682762146 -0.859891474246979
0.930839836597443 -1.76724749803543
};
\addplot [thick, dds, opacity=0.3]
table {%
0.930839836597443 -1.76724749803543
1.63617008924484 -2.47612637281418
};
\addplot [thick, dds, opacity=0.3]
table {%
1.63617008924484 -2.47612637281418
2.43897861242294 -3.07236331701279
};
\addplot [thick, dds, opacity=0.3]
table {%
2.43897861242294 -3.07236331701279
3.41838884353638 -3.27424347400665
};
\addplot [thick, dds, opacity=0.3]
table {%
3.41838884353638 -3.27424347400665
4.37382555007935 -2.97904735803604
};
\addplot [thick, dds, opacity=0.3]
table {%
4.37382555007935 -2.97904735803604
5.21203052997589 -2.43369203805923
};
\addplot [thick, dds, opacity=0.3]
table {%
5.21203052997589 -2.43369203805923
5.84273427724838 -1.65766835212708
};
\addplot [thick, dds, opacity=0.3]
table {%
5.84273427724838 -1.65766835212708
6.43877786397934 -0.854716241359711
};
\addplot [thick, dds, opacity=0.3]
table {%
6.43877786397934 -0.854716241359711
6.93925625085831 0.01103276014328
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.93925625085831 0.01103276014328
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.714719533920288 -0.699411153793335
};
\addplot [thick, dds, opacity=0.3]
table {%
0.714719533920288 -0.699411153793335
1.29295915365219 -1.51527816057205
};
\addplot [thick, dds, opacity=0.3]
table {%
1.29295915365219 -1.51527816057205
1.95622313022614 -2.26366364955902
};
\addplot [thick, dds, opacity=0.3]
table {%
1.95622313022614 -2.26366364955902
2.76143741607666 -2.85664755105972
};
\addplot [thick, dds, opacity=0.3]
table {%
2.76143741607666 -2.85664755105972
3.71874397993088 -3.14572218060493
};
\addplot [thick, dds, opacity=0.3]
table {%
3.71874397993088 -3.14572218060493
4.71817356348038 -3.1119509190321
};
\addplot [thick, dds, opacity=0.3]
table {%
4.71817356348038 -3.1119509190321
5.61430954933167 -2.66817136108875
};
\addplot [thick, dds, opacity=0.3]
table {%
5.61430954933167 -2.66817136108875
6.16452050209045 -1.83314569294453
};
\addplot [thick, dds, opacity=0.3]
table {%
6.16452050209045 -1.83314569294453
6.65229707956314 -0.960177198052406
};
\addplot [thick, dds, opacity=0.3]
table {%
6.65229707956314 -0.960177198052406
6.99635139107704 -0.0212274342775345
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99635139107704 -0.0212274342775345
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.652601301670074 -0.757701456546783
};
\addplot [thick, dds, opacity=0.3]
table {%
0.652601301670074 -0.757701456546783
1.18161594867706 -1.60631412267685
};
\addplot [thick, dds, opacity=0.3]
table {%
1.18161594867706 -1.60631412267685
1.83696615695953 -2.36163932085037
};
\addplot [thick, dds, opacity=0.3]
table {%
1.83696615695953 -2.36163932085037
2.58575719594955 -3.02444541454315
};
\addplot [thick, dds, opacity=0.3]
table {%
2.58575719594955 -3.02444541454315
3.55432730913162 -3.27318602800369
};
\addplot [thick, dds, opacity=0.3]
table {%
3.55432730913162 -3.27318602800369
4.5363227725029 -3.08428148925304
};
\addplot [thick, dds, opacity=0.3]
table {%
4.5363227725029 -3.08428148925304
5.31801646947861 -2.46061895787716
};
\addplot [thick, dds, opacity=0.3]
table {%
5.31801646947861 -2.46061895787716
5.93329882621765 -1.67231218516827
};
\addplot [thick, dds, opacity=0.3]
table {%
5.93329882621765 -1.67231218516827
6.50607573986053 -0.852600917220116
};
\addplot [thick, dds, opacity=0.3]
table {%
6.50607573986053 -0.852600917220116
7.00619566440582 0.0133552700281143
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00619566440582 0.0133552700281143
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.727729678153992 -0.68586403131485
};
\addplot [thick, dds, opacity=0.3]
table {%
0.727729678153992 -0.68586403131485
1.26647704839706 -1.52833139896393
};
\addplot [thick, dds, opacity=0.3]
table {%
1.26647704839706 -1.52833139896393
1.92495179176331 -2.28093421459198
};
\addplot [thick, dds, opacity=0.3]
table {%
1.92495179176331 -2.28093421459198
2.72295421361923 -2.88358843326569
};
\addplot [thick, dds, opacity=0.3]
table {%
2.72295421361923 -2.88358843326569
3.70156908035278 -3.08928951621056
};
\addplot [thick, dds, opacity=0.3]
table {%
3.70156908035278 -3.08928951621056
4.70028668642044 -3.03866241872311
};
\addplot [thick, dds, opacity=0.3]
table {%
4.70028668642044 -3.03866241872311
5.61703699827194 -2.63920171558857
};
\addplot [thick, dds, opacity=0.3]
table {%
5.61703699827194 -2.63920171558857
6.14457017183304 -1.78966726362705
};
\addplot [thick, dds, opacity=0.3]
table {%
6.14457017183304 -1.78966726362705
6.72377651929855 -0.9744863063097
};
\addplot [thick, dds, opacity=0.3]
table {%
6.72377651929855 -0.9744863063097
6.98074644804001 -0.00806690752506256
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98074644804001 -0.00806690752506256
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.698399901390076 -0.715707719326019
};
\addplot [thick, dds, opacity=0.3]
table {%
0.698399901390076 -0.715707719326019
1.14868062734604 -1.60859477519989
};
\addplot [thick, dds, opacity=0.3]
table {%
1.14868062734604 -1.60859477519989
1.87678694725037 -2.29405897855759
};
\addplot [thick, dds, opacity=0.3]
table {%
1.87678694725037 -2.29405897855759
2.6923206448555 -2.87276858091354
};
\addplot [thick, dds, opacity=0.3]
table {%
2.6923206448555 -2.87276858091354
3.63390898704529 -3.20953461527824
};
\addplot [thick, dds, opacity=0.3]
table {%
3.63390898704529 -3.20953461527824
4.62810683250427 -3.10196792334318
};
\addplot [thick, dds, opacity=0.3]
table {%
4.62810683250427 -3.10196792334318
5.48857456445694 -2.59246300905943
};
\addplot [thick, dds, opacity=0.3]
table {%
5.48857456445694 -2.59246300905943
5.98194107413292 -1.72264146059752
};
\addplot [thick, dds, opacity=0.3]
table {%
5.98194107413292 -1.72264146059752
6.5025672018528 -0.868856661021709
};
\addplot [thick, dds, opacity=0.3]
table {%
6.5025672018528 -0.868856661021709
7.00036907196045 -0.00156586617231369
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00036907196045 -0.00156586617231369
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.730369985103607 -0.683051764965057
};
\addplot [thick, dds, opacity=0.3]
table {%
0.730369985103607 -0.683051764965057
1.32492899894714 -1.48710376024246
};
\addplot [thick, dds, opacity=0.3]
table {%
1.32492899894714 -1.48710376024246
2.00817930698395 -2.2172879576683
};
\addplot [thick, dds, opacity=0.3]
table {%
2.00817930698395 -2.2172879576683
2.77359014749527 -2.86082988977432
};
\addplot [thick, dds, opacity=0.3]
table {%
2.77359014749527 -2.86082988977432
3.72245609760284 -3.17650911211967
};
\addplot [thick, dds, opacity=0.3]
table {%
3.72245609760284 -3.17650911211967
4.71949404478073 -3.0995979309082
};
\addplot [thick, dds, opacity=0.3]
table {%
4.71949404478073 -3.0995979309082
5.60472601652145 -2.63444811105728
};
\addplot [thick, dds, opacity=0.3]
table {%
5.60472601652145 -2.63444811105728
6.17648476362228 -1.81402635574341
};
\addplot [thick, dds, opacity=0.3]
table {%
6.17648476362228 -1.81402635574341
6.66546794772148 -0.941733121871948
};
\addplot [thick, dds, opacity=0.3]
table {%
6.66546794772148 -0.941733121871948
7.01829749345779 -0.00604552030563354
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01829749345779 -0.00604552030563354
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.572509765625 -0.819897890090942
};
\addplot [thick, dds, opacity=0.3]
table {%
0.572509765625 -0.819897890090942
1.05325850844383 -1.69675630331039
};
\addplot [thick, dds, opacity=0.3]
table {%
1.05325850844383 -1.69675630331039
1.70757451653481 -2.45297753810883
};
\addplot [thick, dds, opacity=0.3]
table {%
1.70757451653481 -2.45297753810883
2.48967054486275 -3.07613545656204
};
\addplot [thick, dds, opacity=0.3]
table {%
2.48967054486275 -3.07613545656204
3.46146401762962 -3.31196902692318
};
\addplot [thick, dds, opacity=0.3]
table {%
3.46146401762962 -3.31196902692318
4.42146041989326 -3.0319566577673
};
\addplot [thick, dds, opacity=0.3]
table {%
4.42146041989326 -3.0319566577673
5.22093591094017 -2.43125794827938
};
\addplot [thick, dds, opacity=0.3]
table {%
5.22093591094017 -2.43125794827938
5.90291461348534 -1.69988588988781
};
\addplot [thick, dds, opacity=0.3]
table {%
5.90291461348534 -1.69988588988781
6.50251451134682 -0.899585947394371
};
\addplot [thick, dds, opacity=0.3]
table {%
6.50251451134682 -0.899585947394371
6.96412172913551 -0.012501522898674
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96412172913551 -0.012501522898674
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.613450288772583 -0.789733350276947
};
\addplot [thick, dds, opacity=0.3]
table {%
0.613450288772583 -0.789733350276947
1.12416237592697 -1.64948517084122
};
\addplot [thick, dds, opacity=0.3]
table {%
1.12416237592697 -1.64948517084122
1.77833217382431 -2.40583288669586
};
\addplot [thick, dds, opacity=0.3]
table {%
1.77833217382431 -2.40583288669586
2.55503499507904 -3.03570014238358
};
\addplot [thick, dds, opacity=0.3]
table {%
2.55503499507904 -3.03570014238358
3.51796317100525 -3.30545815825462
};
\addplot [thick, dds, opacity=0.3]
table {%
3.51796317100525 -3.30545815825462
4.46866065263748 -2.99533841013908
};
\addplot [thick, dds, opacity=0.3]
table {%
4.46866065263748 -2.99533841013908
5.31067740917206 -2.45588710904121
};
\addplot [thick, dds, opacity=0.3]
table {%
5.31067740917206 -2.45588710904121
5.97431814670563 -1.70783564448357
};
\addplot [thick, dds, opacity=0.3]
table {%
5.97431814670563 -1.70783564448357
6.54415059089661 -0.886074751615524
};
\addplot [thick, dds, opacity=0.3]
table {%
6.54415059089661 -0.886074751615524
7.00473564863205 0.00154080986976624
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00473564863205 0.00154080986976624
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.616416037082672 -0.787420630455017
};
\addplot [thick, dds, opacity=0.3]
table {%
0.616416037082672 -0.787420630455017
1.12063843011856 -1.65099447965622
};
\addplot [thick, dds, opacity=0.3]
table {%
1.12063843011856 -1.65099447965622
1.70336133241653 -2.46366536617279
};
\addplot [thick, dds, opacity=0.3]
table {%
1.70336133241653 -2.46366536617279
2.49542438983917 -3.0741046667099
};
\addplot [thick, dds, opacity=0.3]
table {%
2.49542438983917 -3.0741046667099
3.48237371444702 -3.23513570427895
};
\addplot [thick, dds, opacity=0.3]
table {%
3.48237371444702 -3.23513570427895
4.4608690738678 -3.02886684238911
};
\addplot [thick, dds, opacity=0.3]
table {%
4.4608690738678 -3.02886684238911
5.28416615724564 -2.46125616133213
};
\addplot [thick, dds, opacity=0.3]
table {%
5.28416615724564 -2.46125616133213
5.87476885318756 -1.65429367125034
};
\addplot [thick, dds, opacity=0.3]
table {%
5.87476885318756 -1.65429367125034
6.47924196720123 -0.857668116688728
};
\addplot [thick, dds, opacity=0.3]
table {%
6.47924196720123 -0.857668116688728
6.99627476930618 -0.00170250236988068
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99627476930618 -0.00170250236988068
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.525288224220276 -0.850924372673035
};
\addplot [thick, dds, opacity=0.3]
table {%
0.525288224220276 -0.850924372673035
0.911856919527054 -1.77318501472473
};
\addplot [thick, dds, opacity=0.3]
table {%
0.911856919527054 -1.77318501472473
1.54406157135963 -2.54798644781113
};
\addplot [thick, dds, opacity=0.3]
table {%
1.54406157135963 -2.54798644781113
2.40028813481331 -3.06458699703217
};
\addplot [thick, dds, opacity=0.3]
table {%
2.40028813481331 -3.06458699703217
3.37566241621971 -3.28514313697815
};
\addplot [thick, dds, opacity=0.3]
table {%
3.37566241621971 -3.28514313697815
4.34638401865959 -3.04493577778339
};
\addplot [thick, dds, opacity=0.3]
table {%
4.34638401865959 -3.04493577778339
5.15964707732201 -2.46303953230381
};
\addplot [thick, dds, opacity=0.3]
table {%
5.15964707732201 -2.46303953230381
5.78500691056252 -1.68270297348499
};
\addplot [thick, dds, opacity=0.3]
table {%
5.78500691056252 -1.68270297348499
6.36646804213524 -0.869128778576851
};
\addplot [thick, dds, opacity=0.3]
table {%
6.36646804213524 -0.869128778576851
6.94575247168541 -0.0540033131837845
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.94575247168541 -0.0540033131837845
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.597369313240051 -0.801966309547424
};
\addplot [thick, dds, opacity=0.3]
table {%
0.597369313240051 -0.801966309547424
1.06640228629112 -1.6851469874382
};
\addplot [thick, dds, opacity=0.3]
table {%
1.06640228629112 -1.6851469874382
1.72648945450783 -2.43633598089218
};
\addplot [thick, dds, opacity=0.3]
table {%
1.72648945450783 -2.43633598089218
2.52343890070915 -3.04038196802139
};
\addplot [thick, dds, opacity=0.3]
table {%
2.52343890070915 -3.04038196802139
3.51778981089592 -3.14652455598116
};
\addplot [thick, dds, opacity=0.3]
table {%
3.51778981089592 -3.14652455598116
4.49647930264473 -2.94117871671915
};
\addplot [thick, dds, opacity=0.3]
table {%
4.49647930264473 -2.94117871671915
5.38639578223228 -2.48505521565676
};
\addplot [thick, dds, opacity=0.3]
table {%
5.38639578223228 -2.48505521565676
6.05628308653831 -1.74259240180254
};
\addplot [thick, dds, opacity=0.3]
table {%
6.05628308653831 -1.74259240180254
6.63920798897743 -0.930066354572773
};
\addplot [thick, dds, opacity=0.3]
table {%
6.63920798897743 -0.930066354572773
7.00857359170914 -0.000782199203968048
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00857359170914 -0.000782199203968048
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.567364811897278 -0.823466539382935
};
\addplot [thick, dds, opacity=0.3]
table {%
0.567364811897278 -0.823466539382935
0.925125956535339 -1.75727969408035
};
\addplot [thick, dds, opacity=0.3]
table {%
0.925125956535339 -1.75727969408035
1.62812787294388 -2.4684676527977
};
\addplot [thick, dds, opacity=0.3]
table {%
1.62812787294388 -2.4684676527977
2.47754579782486 -2.99618846178055
};
\addplot [thick, dds, opacity=0.3]
table {%
2.47754579782486 -2.99618846178055
3.45952951908112 -3.18515403568745
};
\addplot [thick, dds, opacity=0.3]
table {%
3.45952951908112 -3.18515403568745
4.43192088603973 -2.95179803669453
};
\addplot [thick, dds, opacity=0.3]
table {%
4.43192088603973 -2.95179803669453
5.29361122846603 -2.44436360895634
};
\addplot [thick, dds, opacity=0.3]
table {%
5.29361122846603 -2.44436360895634
5.95036774873734 -1.69026090204716
};
\addplot [thick, dds, opacity=0.3]
table {%
5.95036774873734 -1.69026090204716
6.53110235929489 -0.876167967915535
};
\addplot [thick, dds, opacity=0.3]
table {%
6.53110235929489 -0.876167967915535
7.0161269903183 -0.00166751444339752
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0161269903183 -0.00166751444339752
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.778419435024261 -0.627744555473328
};
\addplot [thick, dds, opacity=0.3]
table {%
0.778419435024261 -0.627744555473328
1.44786149263382 -1.37060886621475
};
\addplot [thick, dds, opacity=0.3]
table {%
1.44786149263382 -1.37060886621475
2.09408694505692 -2.1337553858757
};
\addplot [thick, dds, opacity=0.3]
table {%
2.09408694505692 -2.1337553858757
2.84483289718628 -2.79434639215469
};
\addplot [thick, dds, opacity=0.3]
table {%
2.84483289718628 -2.79434639215469
3.73167431354523 -3.25642028450966
};
\addplot [thick, dds, opacity=0.3]
table {%
3.73167431354523 -3.25642028450966
4.72847324609756 -3.17647088319063
};
\addplot [thick, dds, opacity=0.3]
table {%
4.72847324609756 -3.17647088319063
5.55043441057205 -2.60692740231752
};
\addplot [thick, dds, opacity=0.3]
table {%
5.55043441057205 -2.60692740231752
6.07687795162201 -1.75671733170748
};
\addplot [thick, dds, opacity=0.3]
table {%
6.07687795162201 -1.75671733170748
6.65842407941818 -0.943203873932362
};
\addplot [thick, dds, opacity=0.3]
table {%
6.65842407941818 -0.943203873932362
7.00632917881012 -0.00567413121461868
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00632917881012 -0.00567413121461868
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.650541722774506 -0.759470462799072
};
\addplot [thick, dds, opacity=0.3]
table {%
0.650541722774506 -0.759470462799072
1.14313128590584 -1.62973219156265
};
\addplot [thick, dds, opacity=0.3]
table {%
1.14313128590584 -1.62973219156265
1.77971681952477 -2.4009382724762
};
\addplot [thick, dds, opacity=0.3]
table {%
1.77971681952477 -2.4009382724762
2.59198489785194 -2.98422259092331
};
\addplot [thick, dds, opacity=0.3]
table {%
2.59198489785194 -2.98422259092331
3.57930615544319 -3.14295740425587
};
\addplot [thick, dds, opacity=0.3]
table {%
3.57930615544319 -3.14295740425587
4.57418790459633 -3.04191122949123
};
\addplot [thick, dds, opacity=0.3]
table {%
4.57418790459633 -3.04191122949123
5.40832588076591 -2.49035541713238
};
\addplot [thick, dds, opacity=0.3]
table {%
5.40832588076591 -2.49035541713238
6.10692873597145 -1.77484576404095
};
\addplot [thick, dds, opacity=0.3]
table {%
6.10692873597145 -1.77484576404095
6.69136193394661 -0.963403925299644
};
\addplot [thick, dds, opacity=0.3]
table {%
6.69136193394661 -0.963403925299644
6.99219554662704 -0.00972728431224823
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99219554662704 -0.00972728431224823
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.55789041519165 -0.829914629459381
};
\addplot [thick, dds, opacity=0.3]
table {%
0.55789041519165 -0.829914629459381
0.993514180183411 -1.73004347085953
};
\addplot [thick, dds, opacity=0.3]
table {%
0.993514180183411 -1.73004347085953
1.64903104305267 -2.48522394895554
};
\addplot [thick, dds, opacity=0.3]
table {%
1.64903104305267 -2.48522394895554
2.51048702001572 -2.99305617809296
};
\addplot [thick, dds, opacity=0.3]
table {%
2.51048702001572 -2.99305617809296
3.48340153694153 -3.22422136366367
};
\addplot [thick, dds, opacity=0.3]
table {%
3.48340153694153 -3.22422136366367
4.46559745073318 -3.03636176884174
};
\addplot [thick, dds, opacity=0.3]
table {%
4.46559745073318 -3.03636176884174
5.28987866640091 -2.47018112242222
};
\addplot [thick, dds, opacity=0.3]
table {%
5.28987866640091 -2.47018112242222
5.93713408708572 -1.70790793001652
};
\addplot [thick, dds, opacity=0.3]
table {%
5.93713408708572 -1.70790793001652
6.51203811168671 -0.889687076210976
};
\addplot [thick, dds, opacity=0.3]
table {%
6.51203811168671 -0.889687076210976
6.99886897206306 -0.0161907821893692
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99886897206306 -0.0161907821893692
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.689823746681213 -0.723977386951447
};
\addplot [thick, dds, opacity=0.3]
table {%
0.689823746681213 -0.723977386951447
1.19947642087936 -1.58435761928558
};
\addplot [thick, dds, opacity=0.3]
table {%
1.19947642087936 -1.58435761928558
1.88418382406235 -2.31317567825317
};
\addplot [thick, dds, opacity=0.3]
table {%
1.88418382406235 -2.31317567825317
2.66895699501038 -2.93295878171921
};
\addplot [thick, dds, opacity=0.3]
table {%
2.66895699501038 -2.93295878171921
3.65030789375305 -3.12518383562565
};
\addplot [thick, dds, opacity=0.3]
table {%
3.65030789375305 -3.12518383562565
4.64872324466705 -3.06890939176083
};
\addplot [thick, dds, opacity=0.3]
table {%
4.64872324466705 -3.06890939176083
5.51961582899094 -2.57743598520756
};
\addplot [thick, dds, opacity=0.3]
table {%
5.51961582899094 -2.57743598520756
6.1575345993042 -1.80733235180378
};
\addplot [thick, dds, opacity=0.3]
table {%
6.1575345993042 -1.80733235180378
6.62143683433533 -0.921445921063423
};
\addplot [thick, dds, opacity=0.3]
table {%
6.62143683433533 -0.921445921063423
6.98475867509842 0.0102177709341049
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98475867509842 0.0102177709341049
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.626296818256378 -0.77958470582962
};
\addplot [thick, dds, opacity=0.3]
table {%
0.626296818256378 -0.77958470582962
1.10290160775185 -1.65870237350464
};
\addplot [thick, dds, opacity=0.3]
table {%
1.10290160775185 -1.65870237350464
1.78859254717827 -2.38659518957138
};
\addplot [thick, dds, opacity=0.3]
table {%
1.78859254717827 -2.38659518957138
2.61800774931908 -2.94522780179977
};
\addplot [thick, dds, opacity=0.3]
table {%
2.61800774931908 -2.94522780179977
3.58950659632683 -3.18227209150791
};
\addplot [thick, dds, opacity=0.3]
table {%
3.58950659632683 -3.18227209150791
4.58091995120049 -3.05150701105595
};
\addplot [thick, dds, opacity=0.3]
table {%
4.58091995120049 -3.05150701105595
5.45605060458183 -2.56762029230595
};
\addplot [thick, dds, opacity=0.3]
table {%
5.45605060458183 -2.56762029230595
6.04499945044518 -1.75944997370243
};
\addplot [thick, dds, opacity=0.3]
table {%
6.04499945044518 -1.75944997370243
6.56110498309135 -0.902924969792366
};
\addplot [thick, dds, opacity=0.3]
table {%
6.56110498309135 -0.902924969792366
6.98616310954094 0.00224106013774872
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98616310954094 0.00224106013774872
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.68487024307251 -0.728664994239807
};
\addplot [thick, dds, opacity=0.3]
table {%
0.68487024307251 -0.728664994239807
1.17449289560318 -1.60059940814972
};
\addplot [thick, dds, opacity=0.3]
table {%
1.17449289560318 -1.60059940814972
1.85156953334808 -2.33651196956635
};
\addplot [thick, dds, opacity=0.3]
table {%
1.85156953334808 -2.33651196956635
2.67330574989319 -2.90637999773026
};
\addplot [thick, dds, opacity=0.3]
table {%
2.67330574989319 -2.90637999773026
3.64443582296371 -3.14493052661419
};
\addplot [thick, dds, opacity=0.3]
table {%
3.64443582296371 -3.14493052661419
4.64328372478485 -3.09694236889482
};
\addplot [thick, dds, opacity=0.3]
table {%
4.64328372478485 -3.09694236889482
5.52046132087708 -2.61677632108331
};
\addplot [thick, dds, opacity=0.3]
table {%
5.52046132087708 -2.61677632108331
6.13971757888794 -1.83158734813333
};
\addplot [thick, dds, opacity=0.3]
table {%
6.13971757888794 -1.83158734813333
6.6630619764328 -0.979466114193201
};
\addplot [thick, dds, opacity=0.3]
table {%
6.6630619764328 -0.979466114193201
6.96611633896828 -0.0264928676187992
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96611633896828 -0.0264928676187992
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.65462452173233 -0.755954205989838
};
\addplot [thick, dds, opacity=0.3]
table {%
0.65462452173233 -0.755954205989838
1.18136060237885 -1.60598307847977
};
\addplot [thick, dds, opacity=0.3]
table {%
1.18136060237885 -1.60598307847977
1.82613569498062 -2.37035542726517
};
\addplot [thick, dds, opacity=0.3]
table {%
1.82613569498062 -2.37035542726517
2.61657601594925 -2.98289453983307
};
\addplot [thick, dds, opacity=0.3]
table {%
2.61657601594925 -2.98289453983307
3.58736383914948 -3.22283408045769
};
\addplot [thick, dds, opacity=0.3]
table {%
3.58736383914948 -3.22283408045769
4.57424855232239 -3.06140732765198
};
\addplot [thick, dds, opacity=0.3]
table {%
4.57424855232239 -3.06140732765198
5.4430781006813 -2.56629601120949
};
\addplot [thick, dds, opacity=0.3]
table {%
5.4430781006813 -2.56629601120949
6.08596926927567 -1.80033847689629
};
\addplot [thick, dds, opacity=0.3]
table {%
6.08596926927567 -1.80033847689629
6.59579700231552 -0.940061956644058
};
\addplot [thick, dds, opacity=0.3]
table {%
6.59579700231552 -0.940061956644058
6.97374173998833 -0.01423379778862
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97374173998833 -0.01423379778862
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.631249070167542 -0.775580167770386
};
\addplot [thick, dds, opacity=0.3]
table {%
0.631249070167542 -0.775580167770386
1.04026812314987 -1.68810600042343
};
\addplot [thick, dds, opacity=0.3]
table {%
1.04026812314987 -1.68810600042343
1.74476265907288 -2.39781540632248
};
\addplot [thick, dds, opacity=0.3]
table {%
1.74476265907288 -2.39781540632248
2.53375369310379 -3.01222014427185
};
\addplot [thick, dds, opacity=0.3]
table {%
2.53375369310379 -3.01222014427185
3.51305848360062 -3.21461121737957
};
\addplot [thick, dds, opacity=0.3]
table {%
3.51305848360062 -3.21461121737957
4.48957449197769 -2.99916633963585
};
\addplot [thick, dds, opacity=0.3]
table {%
4.48957449197769 -2.99916633963585
5.36716818809509 -2.5197611451149
};
\addplot [thick, dds, opacity=0.3]
table {%
5.36716818809509 -2.5197611451149
5.97015511989594 -1.72201007604599
};
\addplot [thick, dds, opacity=0.3]
table {%
5.97015511989594 -1.72201007604599
6.54221737384796 -0.901799857616425
};
\addplot [thick, dds, opacity=0.3]
table {%
6.54221737384796 -0.901799857616425
6.98579832911491 -0.00556552410125732
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98579832911491 -0.00556552410125732
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.480185031890869 -0.877167224884033
};
\addplot [thick, dds, opacity=0.3]
table {%
0.480185031890869 -0.877167224884033
0.958218038082123 -1.75550907850266
};
\addplot [thick, dds, opacity=0.3]
table {%
0.958218038082123 -1.75550907850266
1.64678800106049 -2.48067897558212
};
\addplot [thick, dds, opacity=0.3]
table {%
1.64678800106049 -2.48067897558212
2.46751773357391 -3.05199563503265
};
\addplot [thick, dds, opacity=0.3]
table {%
2.46751773357391 -3.05199563503265
3.44710564613342 -3.25301185250282
};
\addplot [thick, dds, opacity=0.3]
table {%
3.44710564613342 -3.25301185250282
4.42080080509186 -3.02515710890293
};
\addplot [thick, dds, opacity=0.3]
table {%
4.42080080509186 -3.02515710890293
5.23234045505524 -2.44085974991322
};
\addplot [thick, dds, opacity=0.3]
table {%
5.23234045505524 -2.44085974991322
5.83398777246475 -1.64209784567356
};
\addplot [thick, dds, opacity=0.3]
table {%
5.83398777246475 -1.64209784567356
6.47429156303406 -0.873976066708565
};
\addplot [thick, dds, opacity=0.3]
table {%
6.47429156303406 -0.873976066708565
6.96066668629646 -0.0002259761095047
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96066668629646 -0.0002259761095047
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.683466374874115 -0.729982018470764
};
\addplot [thick, dds, opacity=0.3]
table {%
0.683466374874115 -0.729982018470764
1.18687158823013 -1.59403246641159
};
\addplot [thick, dds, opacity=0.3]
table {%
1.18687158823013 -1.59403246641159
1.86428183317184 -2.32963794469833
};
\addplot [thick, dds, opacity=0.3]
table {%
1.86428183317184 -2.32963794469833
2.66807860136032 -2.92454189062119
};
\addplot [thick, dds, opacity=0.3]
table {%
2.66807860136032 -2.92454189062119
3.63710588216782 -3.17149567604065
};
\addplot [thick, dds, opacity=0.3]
table {%
3.63710588216782 -3.17149567604065
4.63186573982239 -3.06925658136606
};
\addplot [thick, dds, opacity=0.3]
table {%
4.63186573982239 -3.06925658136606
5.48893266916275 -2.5540514960885
};
\addplot [thick, dds, opacity=0.3]
table {%
5.48893266916275 -2.5540514960885
6.09838777780533 -1.76123092323542
};
\addplot [thick, dds, opacity=0.3]
table {%
6.09838777780533 -1.76123092323542
6.58950266242027 -0.89013610035181
};
\addplot [thick, dds, opacity=0.3]
table {%
6.58950266242027 -0.89013610035181
7.01018756628036 0.0170707330107689
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01018756628036 0.0170707330107689
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.590002238750458 -0.807401597499847
};
\addplot [thick, dds, opacity=0.3]
table {%
0.590002238750458 -0.807401597499847
1.11473840475082 -1.65866649150848
};
\addplot [thick, dds, opacity=0.3]
table {%
1.11473840475082 -1.65866649150848
1.79393756389618 -2.39262050390244
};
\addplot [thick, dds, opacity=0.3]
table {%
1.79393756389618 -2.39262050390244
2.59307587146759 -2.99376767873764
};
\addplot [thick, dds, opacity=0.3]
table {%
2.59307587146759 -2.99376767873764
3.56130087375641 -3.24384847283363
};
\addplot [thick, dds, opacity=0.3]
table {%
3.56130087375641 -3.24384847283363
4.54427748918533 -3.06011781096458
};
\addplot [thick, dds, opacity=0.3]
table {%
4.54427748918533 -3.06011781096458
5.38720524311066 -2.52209112048149
};
\addplot [thick, dds, opacity=0.3]
table {%
5.38720524311066 -2.52209112048149
6.00048011541367 -1.73222157359123
};
\addplot [thick, dds, opacity=0.3]
table {%
6.00048011541367 -1.73222157359123
6.50424724817276 -0.868382066488266
};
\addplot [thick, dds, opacity=0.3]
table {%
6.50424724817276 -0.868382066488266
6.98780256509781 0.00693175196647644
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98780256509781 0.00693175196647644
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.69733601808548 -0.716744363307953
};
\addplot [thick, dds, opacity=0.3]
table {%
0.69733601808548 -0.716744363307953
1.32703310251236 -1.49358516931534
};
\addplot [thick, dds, opacity=0.3]
table {%
1.32703310251236 -1.49358516931534
1.98000794649124 -2.25096482038498
};
\addplot [thick, dds, opacity=0.3]
table {%
1.98000794649124 -2.25096482038498
2.75171327590942 -2.88694506883621
};
\addplot [thick, dds, opacity=0.3]
table {%
2.75171327590942 -2.88694506883621
3.72100841999054 -3.13284537196159
};
\addplot [thick, dds, opacity=0.3]
table {%
3.72100841999054 -3.13284537196159
4.71953511238098 -3.07858281582594
};
\addplot [thick, dds, opacity=0.3]
table {%
4.71953511238098 -3.07858281582594
5.62784576416016 -2.66028659790754
};
\addplot [thick, dds, opacity=0.3]
table {%
5.62784576416016 -2.66028659790754
6.17945784330368 -1.8261858150363
};
\addplot [thick, dds, opacity=0.3]
table {%
6.17945784330368 -1.8261858150363
6.68938148021698 -0.965966157615185
};
\addplot [thick, dds, opacity=0.3]
table {%
6.68938148021698 -0.965966157615185
6.96750482916832 -0.00542079657316208
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96750482916832 -0.00542079657316208
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.768627643585205 -0.639696419239044
};
\addplot [thick, dds, opacity=0.3]
table {%
0.768627643585205 -0.639696419239044
1.39663416147232 -1.41790449619293
};
\addplot [thick, dds, opacity=0.3]
table {%
1.39663416147232 -1.41790449619293
2.12338608503342 -2.10480451583862
};
\addplot [thick, dds, opacity=0.3]
table {%
2.12338608503342 -2.10480451583862
2.90636134147644 -2.7268573641777
};
\addplot [thick, dds, opacity=0.3]
table {%
2.90636134147644 -2.7268573641777
3.79288631677628 -3.18953809142113
};
\addplot [thick, dds, opacity=0.3]
table {%
3.79288631677628 -3.18953809142113
4.79286003112793 -3.19678502902389
};
\addplot [thick, dds, opacity=0.3]
table {%
4.79286003112793 -3.19678502902389
5.64475017786026 -2.67306458577514
};
\addplot [thick, dds, opacity=0.3]
table {%
5.64475017786026 -2.67306458577514
6.14333966374397 -1.80622636899352
};
\addplot [thick, dds, opacity=0.3]
table {%
6.14333966374397 -1.80622636899352
6.6526070535183 -0.945618029683828
};
\addplot [thick, dds, opacity=0.3]
table {%
6.6526070535183 -0.945618029683828
6.99275985360146 -0.00524782761931419
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99275985360146 -0.00524782761931419
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.664568424224854 -0.747227370738983
};
\addplot [thick, dds, opacity=0.3]
table {%
0.664568424224854 -0.747227370738983
1.23918879032135 -1.56564748287201
};
\addplot [thick, dds, opacity=0.3]
table {%
1.23918879032135 -1.56564748287201
1.91186368465424 -2.30558568239212
};
\addplot [thick, dds, opacity=0.3]
table {%
1.91186368465424 -2.30558568239212
2.69805181026459 -2.92357295751572
};
\addplot [thick, dds, opacity=0.3]
table {%
2.69805181026459 -2.92357295751572
3.60862797498703 -3.3369143307209
};
\addplot [thick, dds, opacity=0.3]
table {%
3.60862797498703 -3.3369143307209
4.59403616189957 -3.16670642793179
};
\addplot [thick, dds, opacity=0.3]
table {%
4.59403616189957 -3.16670642793179
5.37165278196335 -2.5379676669836
};
\addplot [thick, dds, opacity=0.3]
table {%
5.37165278196335 -2.5379676669836
5.88139086961746 -1.67763803899288
};
\addplot [thick, dds, opacity=0.3]
table {%
5.88139086961746 -1.67763803899288
6.45937711000443 -0.861591503024101
};
\addplot [thick, dds, opacity=0.3]
table {%
6.45937711000443 -0.861591503024101
6.9892355799675 -0.0135054439306259
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9892355799675 -0.0135054439306259
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.64775425195694 -0.761849343776703
};
\addplot [thick, dds, opacity=0.3]
table {%
0.64775425195694 -0.761849343776703
1.11414757370949 -1.64642679691315
};
\addplot [thick, dds, opacity=0.3]
table {%
1.11414757370949 -1.64642679691315
1.73308065533638 -2.4318705201149
};
\addplot [thick, dds, opacity=0.3]
table {%
1.73308065533638 -2.4318705201149
2.47192534804344 -3.10574626922607
};
\addplot [thick, dds, opacity=0.3]
table {%
2.47192534804344 -3.10574626922607
3.45972046256065 -3.26150497794151
};
\addplot [thick, dds, opacity=0.3]
table {%
3.45972046256065 -3.26150497794151
4.42997190356255 -3.01940557360649
};
\addplot [thick, dds, opacity=0.3]
table {%
4.42997190356255 -3.01940557360649
5.25835826992989 -2.45924845337868
};
\addplot [thick, dds, opacity=0.3]
table {%
5.25835826992989 -2.45924845337868
5.94590052962303 -1.73310407996178
};
\addplot [thick, dds, opacity=0.3]
table {%
5.94590052962303 -1.73310407996178
6.53410264849663 -0.924390107393265
};
\addplot [thick, dds, opacity=0.3]
table {%
6.53410264849663 -0.924390107393265
6.95487415790558 -0.017223447561264
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.95487415790558 -0.017223447561264
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.563177466392517 -0.826335966587067
};
\addplot [thick, dds, opacity=0.3]
table {%
0.563177466392517 -0.826335966587067
1.11132949590683 -1.66271471977234
};
\addplot [thick, dds, opacity=0.3]
table {%
1.11132949590683 -1.66271471977234
1.75965350866318 -2.42407923936844
};
\addplot [thick, dds, opacity=0.3]
table {%
1.75965350866318 -2.42407923936844
2.54065370559692 -3.04860997200012
};
\addplot [thick, dds, opacity=0.3]
table {%
2.54065370559692 -3.04860997200012
3.5206111073494 -3.24781726300716
};
\addplot [thick, dds, opacity=0.3]
table {%
3.5206111073494 -3.24781726300716
4.47665113210678 -2.95458109676838
};
\addplot [thick, dds, opacity=0.3]
table {%
4.47665113210678 -2.95458109676838
5.36927753686905 -2.50378392636776
};
\addplot [thick, dds, opacity=0.3]
table {%
5.36927753686905 -2.50378392636776
5.95489573478699 -1.69319687783718
};
\addplot [thick, dds, opacity=0.3]
table {%
5.95489573478699 -1.69319687783718
6.51795023679733 -0.86677710711956
};
\addplot [thick, dds, opacity=0.3]
table {%
6.51795023679733 -0.86677710711956
7.01943600177765 -0.00161121785640717
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01943600177765 -0.00161121785640717
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.706362545490265 -0.707850217819214
};
\addplot [thick, dds, opacity=0.3]
table {%
0.706362545490265 -0.707850217819214
1.21385842561722 -1.56950443983078
};
\addplot [thick, dds, opacity=0.3]
table {%
1.21385842561722 -1.56950443983078
1.81454056501389 -2.36899238824844
};
\addplot [thick, dds, opacity=0.3]
table {%
1.81454056501389 -2.36899238824844
2.5794517993927 -3.01312810182571
};
\addplot [thick, dds, opacity=0.3]
table {%
2.5794517993927 -3.01312810182571
3.55807518959045 -3.21878863871098
};
\addplot [thick, dds, opacity=0.3]
table {%
3.55807518959045 -3.21878863871098
4.53067630529404 -2.98630838096142
};
\addplot [thick, dds, opacity=0.3]
table {%
4.53067630529404 -2.98630838096142
5.38206344842911 -2.46177051961422
};
\addplot [thick, dds, opacity=0.3]
table {%
5.38206344842911 -2.46177051961422
6.03425973653793 -1.7037203758955
};
\addplot [thick, dds, opacity=0.3]
table {%
6.03425973653793 -1.7037203758955
6.57787042856216 -0.864382848143578
};
\addplot [thick, dds, opacity=0.3]
table {%
6.57787042856216 -0.864382848143578
7.03302121162415 0.0260315090417862
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03302121162415 0.0260315090417862
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.588159024715424 -0.808745324611664
};
\addplot [thick, dds, opacity=0.3]
table {%
0.588159024715424 -0.808745324611664
1.05655038356781 -1.69226640462875
};
\addplot [thick, dds, opacity=0.3]
table {%
1.05655038356781 -1.69226640462875
1.60759937763214 -2.52673929929733
};
\addplot [thick, dds, opacity=0.3]
table {%
1.60759937763214 -2.52673929929733
2.42464089393616 -3.1033182144165
};
\addplot [thick, dds, opacity=0.3]
table {%
2.42464089393616 -3.1033182144165
3.41947621107101 -3.20482048392296
};
\addplot [thick, dds, opacity=0.3]
table {%
3.41947621107101 -3.20482048392296
4.388676404953 -2.9585462808609
};
\addplot [thick, dds, opacity=0.3]
table {%
4.388676404953 -2.9585462808609
5.17358195781708 -2.33893084526062
};
\addplot [thick, dds, opacity=0.3]
table {%
5.17358195781708 -2.33893084526062
5.89370721578598 -1.64508676528931
};
\addplot [thick, dds, opacity=0.3]
table {%
5.89370721578598 -1.64508676528931
6.55169230699539 -0.892055809497833
};
\addplot [thick, dds, opacity=0.3]
table {%
6.55169230699539 -0.892055809497833
7.00600582361221 -0.00121396780014038
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00600582361221 -0.00121396780014038
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.760178565979004 -0.649714171886444
};
\addplot [thick, dds, opacity=0.3]
table {%
0.760178565979004 -0.649714171886444
1.3477503657341 -1.45888620615005
};
\addplot [thick, dds, opacity=0.3]
table {%
1.3477503657341 -1.45888620615005
1.94675588607788 -2.25963109731674
};
\addplot [thick, dds, opacity=0.3]
table {%
1.94675588607788 -2.25963109731674
2.75299698114395 -2.85121822357178
};
\addplot [thick, dds, opacity=0.3]
table {%
2.75299698114395 -2.85121822357178
3.7238352894783 -3.09095351397991
};
\addplot [thick, dds, opacity=0.3]
table {%
3.7238352894783 -3.09095351397991
4.72332239151001 -3.05893019586802
};
\addplot [thick, dds, opacity=0.3]
table {%
4.72332239151001 -3.05893019586802
5.60967630147934 -2.59592185169458
};
\addplot [thick, dds, opacity=0.3]
table {%
5.60967630147934 -2.59592185169458
6.26834678649902 -1.84349033981562
};
\addplot [thick, dds, opacity=0.3]
table {%
6.26834678649902 -1.84349033981562
6.72772571444511 -0.955249942839146
};
\addplot [thick, dds, opacity=0.3]
table {%
6.72772571444511 -0.955249942839146
7.01692005991936 0.00202044099569321
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01692005991936 0.00202044099569321
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.626825273036957 -0.779159843921661
};
\addplot [thick, dds, opacity=0.3]
table {%
0.626825273036957 -0.779159843921661
1.1826805472374 -1.61043894290924
};
\addplot [thick, dds, opacity=0.3]
table {%
1.1826805472374 -1.61043894290924
1.82293772697449 -2.37859958410263
};
\addplot [thick, dds, opacity=0.3]
table {%
1.82293772697449 -2.37859958410263
2.58700251579285 -3.02373915910721
};
\addplot [thick, dds, opacity=0.3]
table {%
2.58700251579285 -3.02373915910721
3.55869030952454 -3.26000782847404
};
\addplot [thick, dds, opacity=0.3]
table {%
3.55869030952454 -3.26000782847404
4.5388867855072 -3.06198051571846
};
\addplot [thick, dds, opacity=0.3]
table {%
4.5388867855072 -3.06198051571846
5.35521811246872 -2.48439654707909
};
\addplot [thick, dds, opacity=0.3]
table {%
5.35521811246872 -2.48439654707909
6.02622163295746 -1.7429424226284
};
\addplot [thick, dds, opacity=0.3]
table {%
6.02622163295746 -1.7429424226284
6.6111313700676 -0.931844025850296
};
\addplot [thick, dds, opacity=0.3]
table {%
6.6111313700676 -0.931844025850296
6.99572715163231 -0.00875893235206604
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99572715163231 -0.00875893235206604
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.64928275346756 -0.76054710149765
};
\addplot [thick, dds, opacity=0.3]
table {%
0.64928275346756 -0.76054710149765
1.0585942864418 -1.67294180393219
};
\addplot [thick, dds, opacity=0.3]
table {%
1.0585942864418 -1.67294180393219
1.74572885036469 -2.39947193861008
};
\addplot [thick, dds, opacity=0.3]
table {%
1.74572885036469 -2.39947193861008
2.56922054290771 -2.96680027246475
};
\addplot [thick, dds, opacity=0.3]
table {%
2.56922054290771 -2.96680027246475
3.54169172048569 -3.19982336461544
};
\addplot [thick, dds, opacity=0.3]
table {%
3.54169172048569 -3.19982336461544
4.52851867675781 -3.03804418444633
};
\addplot [thick, dds, opacity=0.3]
table {%
4.52851867675781 -3.03804418444633
5.40516340732574 -2.55690589547157
};
\addplot [thick, dds, opacity=0.3]
table {%
5.40516340732574 -2.55690589547157
6.03999269008636 -1.78425344824791
};
\addplot [thick, dds, opacity=0.3]
table {%
6.03999269008636 -1.78425344824791
6.55704015493393 -0.928296715021133
};
\addplot [thick, dds, opacity=0.3]
table {%
6.55704015493393 -0.928296715021133
6.98347970843315 -0.0237806737422943
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98347970843315 -0.0237806737422943
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.633665680885315 -0.773607015609741
};
\addplot [thick, dds, opacity=0.3]
table {%
0.633665680885315 -0.773607015609741
1.14099460840225 -1.63535952568054
};
\addplot [thick, dds, opacity=0.3]
table {%
1.14099460840225 -1.63535952568054
1.8170223236084 -2.37223571538925
};
\addplot [thick, dds, opacity=0.3]
table {%
1.8170223236084 -2.37223571538925
2.69295644760132 -2.85466647148132
};
\addplot [thick, dds, opacity=0.3]
table {%
2.69295644760132 -2.85466647148132
3.64230334758759 -3.16889637708664
};
\addplot [thick, dds, opacity=0.3]
table {%
3.64230334758759 -3.16889637708664
4.63987511396408 -3.09925047308207
};
\addplot [thick, dds, opacity=0.3]
table {%
4.63987511396408 -3.09925047308207
5.4995059967041 -2.58833489567041
};
\addplot [thick, dds, opacity=0.3]
table {%
5.4995059967041 -2.58833489567041
6.06271421909332 -1.76201990991831
};
\addplot [thick, dds, opacity=0.3]
table {%
6.06271421909332 -1.76201990991831
6.58183372020721 -0.907318212091923
};
\addplot [thick, dds, opacity=0.3]
table {%
6.58183372020721 -0.907318212091923
7.00279501080513 -0.00023958832025528
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00279501080513 -0.00023958832025528
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.555747747421265 -0.831350982189178
};
\addplot [thick, dds, opacity=0.3]
table {%
0.555747747421265 -0.831350982189178
0.897461503744125 -1.77115505933762
};
\addplot [thick, dds, opacity=0.3]
table {%
0.897461503744125 -1.77115505933762
1.58425399661064 -2.49800860881805
};
\addplot [thick, dds, opacity=0.3]
table {%
1.58425399661064 -2.49800860881805
2.45014616847038 -2.99823927879333
};
\addplot [thick, dds, opacity=0.3]
table {%
2.45014616847038 -2.99823927879333
3.41435113549232 -3.26339730620384
};
\addplot [thick, dds, opacity=0.3]
table {%
3.41435113549232 -3.26339730620384
4.37548550963402 -2.98731631040573
};
\addplot [thick, dds, opacity=0.3]
table {%
4.37548550963402 -2.98731631040573
5.2459342777729 -2.49505731463432
};
\addplot [thick, dds, opacity=0.3]
table {%
5.2459342777729 -2.49505731463432
5.85219886898994 -1.69979426264763
};
\addplot [thick, dds, opacity=0.3]
table {%
5.85219886898994 -1.69979426264763
6.41064056754112 -0.87025049328804
};
\addplot [thick, dds, opacity=0.3]
table {%
6.41064056754112 -0.87025049328804
6.91859146952629 -0.00886449217796326
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.91859146952629 -0.00886449217796326
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.691767632961273 -0.72212016582489
};
\addplot [thick, dds, opacity=0.3]
table {%
0.691767632961273 -0.72212016582489
1.3205423951149 -1.49970763921738
};
\addplot [thick, dds, opacity=0.3]
table {%
1.3205423951149 -1.49970763921738
2.02973020076752 -2.20472723245621
};
\addplot [thick, dds, opacity=0.3]
table {%
2.02973020076752 -2.20472723245621
2.75858813524246 -2.88939219713211
};
\addplot [thick, dds, opacity=0.3]
table {%
2.75858813524246 -2.88939219713211
3.68353861570358 -3.26947984099388
};
\addplot [thick, dds, opacity=0.3]
table {%
3.68353861570358 -3.26947984099388
4.67972373962402 -3.1822148039937
};
\addplot [thick, dds, opacity=0.3]
table {%
4.67972373962402 -3.1822148039937
5.51921987533569 -2.63884914666414
};
\addplot [thick, dds, opacity=0.3]
table {%
5.51921987533569 -2.63884914666414
6.08020585775375 -1.81102383881807
};
\addplot [thick, dds, opacity=0.3]
table {%
6.08020585775375 -1.81102383881807
6.59723436832428 -0.9550556614995
};
\addplot [thick, dds, opacity=0.3]
table {%
6.59723436832428 -0.9550556614995
6.96028941869736 -0.0232879593968391
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96028941869736 -0.0232879593968391
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.548959612846375 -0.835848867893219
};
\addplot [thick, dds, opacity=0.3]
table {%
0.548959612846375 -0.835848867893219
1.05396074056625 -1.69896757602692
};
\addplot [thick, dds, opacity=0.3]
table {%
1.05396074056625 -1.69896757602692
1.70922553539276 -2.4543668627739
};
\addplot [thick, dds, opacity=0.3]
table {%
1.70922553539276 -2.4543668627739
2.54669320583344 -3.00085377693176
};
\addplot [thick, dds, opacity=0.3]
table {%
2.54669320583344 -3.00085377693176
3.53857529163361 -3.128015011549
};
\addplot [thick, dds, opacity=0.3]
table {%
3.53857529163361 -3.128015011549
4.5286790728569 -2.9876778870821
};
\addplot [thick, dds, opacity=0.3]
table {%
4.5286790728569 -2.9876778870821
5.43784141540527 -2.57123599946499
};
\addplot [thick, dds, opacity=0.3]
table {%
5.43784141540527 -2.57123599946499
6.01337826251984 -1.75346015393734
};
\addplot [thick, dds, opacity=0.3]
table {%
6.01337826251984 -1.75346015393734
6.51313507556915 -0.88729439675808
};
\addplot [thick, dds, opacity=0.3]
table {%
6.51313507556915 -0.88729439675808
6.97188428044319 0.00127138197422028
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97188428044319 0.00127138197422028
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.650077342987061 -0.759868085384369
};
\addplot [thick, dds, opacity=0.3]
table {%
0.650077342987061 -0.759868085384369
1.07988780736923 -1.66278719902039
};
\addplot [thick, dds, opacity=0.3]
table {%
1.07988780736923 -1.66278719902039
1.67115259170532 -2.46926468610764
};
\addplot [thick, dds, opacity=0.3]
table {%
1.67115259170532 -2.46926468610764
2.4503915309906 -3.09599161148071
};
\addplot [thick, dds, opacity=0.3]
table {%
2.4503915309906 -3.09599161148071
3.43474072217941 -3.27222076058388
};
\addplot [thick, dds, opacity=0.3]
table {%
3.43474072217941 -3.27222076058388
4.40382641553879 -3.02549627423286
};
\addplot [thick, dds, opacity=0.3]
table {%
4.40382641553879 -3.02549627423286
5.18609529733658 -2.40255531668663
};
\addplot [thick, dds, opacity=0.3]
table {%
5.18609529733658 -2.40255531668663
5.85344958305359 -1.65781489014626
};
\addplot [thick, dds, opacity=0.3]
table {%
5.85344958305359 -1.65781489014626
6.47822201251984 -0.877007991075516
};
\addplot [thick, dds, opacity=0.3]
table {%
6.47822201251984 -0.877007991075516
6.98890900611877 -0.0172412693500519
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98890900611877 -0.0172412693500519
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.699781656265259 -0.714356780052185
};
\addplot [thick, dds, opacity=0.3]
table {%
0.699781656265259 -0.714356780052185
1.26841580867767 -1.53694730997086
};
\addplot [thick, dds, opacity=0.3]
table {%
1.26841580867767 -1.53694730997086
1.88749015331268 -2.32227969169617
};
\addplot [thick, dds, opacity=0.3]
table {%
1.88749015331268 -2.32227969169617
2.60619431734085 -3.01759564876556
};
\addplot [thick, dds, opacity=0.3]
table {%
2.60619431734085 -3.01759564876556
3.56763851642609 -3.29259568452835
};
\addplot [thick, dds, opacity=0.3]
table {%
3.56763851642609 -3.29259568452835
4.54431903362274 -3.07789769768715
};
\addplot [thick, dds, opacity=0.3]
table {%
4.54431903362274 -3.07789769768715
5.39676803350449 -2.55508729815483
};
\addplot [thick, dds, opacity=0.3]
table {%
5.39676803350449 -2.55508729815483
5.94513738155365 -1.71885105967522
};
\addplot [thick, dds, opacity=0.3]
table {%
5.94513738155365 -1.71885105967522
6.48628008365631 -0.877920299768448
};
\addplot [thick, dds, opacity=0.3]
table {%
6.48628008365631 -0.877920299768448
6.96949905157089 -0.00242075324058533
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96949905157089 -0.00242075324058533
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.638373613357544 -0.769726634025574
};
\addplot [thick, dds, opacity=0.3]
table {%
0.638373613357544 -0.769726634025574
1.11383539438248 -1.64946299791336
};
\addplot [thick, dds, opacity=0.3]
table {%
1.11383539438248 -1.64946299791336
1.77718484401703 -2.39777272939682
};
\addplot [thick, dds, opacity=0.3]
table {%
1.77718484401703 -2.39777272939682
2.63699519634247 -2.90838629007339
};
\addplot [thick, dds, opacity=0.3]
table {%
2.63699519634247 -2.90838629007339
3.58376878499985 -3.23028656840324
};
\addplot [thick, dds, opacity=0.3]
table {%
3.58376878499985 -3.23028656840324
4.57643675804138 -3.1094136685133
};
\addplot [thick, dds, opacity=0.3]
table {%
4.57643675804138 -3.1094136685133
5.39830803871155 -2.53974042832851
};
\addplot [thick, dds, opacity=0.3]
table {%
5.39830803871155 -2.53974042832851
6.03087443113327 -1.76523427665234
};
\addplot [thick, dds, opacity=0.3]
table {%
6.03087443113327 -1.76523427665234
6.53355699777603 -0.90076319873333
};
\addplot [thick, dds, opacity=0.3]
table {%
6.53355699777603 -0.90076319873333
6.98326042294502 -0.00758527219295502
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98326042294502 -0.00758527219295502
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.602766573429108 -0.797917544841766
};
\addplot [thick, dds, opacity=0.3]
table {%
0.602766573429108 -0.797917544841766
1.06939607858658 -1.68237042427063
};
\addplot [thick, dds, opacity=0.3]
table {%
1.06939607858658 -1.68237042427063
1.70494258403778 -2.4544330239296
};
\addplot [thick, dds, opacity=0.3]
table {%
1.70494258403778 -2.4544330239296
2.49226033687592 -3.070980489254
};
\addplot [thick, dds, opacity=0.3]
table {%
2.49226033687592 -3.070980489254
3.47811812162399 -3.23856446146965
};
\addplot [thick, dds, opacity=0.3]
table {%
3.47811812162399 -3.23856446146965
4.45354157686234 -3.0182259529829
};
\addplot [thick, dds, opacity=0.3]
table {%
4.45354157686234 -3.0182259529829
5.24951124191284 -2.41288946568966
};
\addplot [thick, dds, opacity=0.3]
table {%
5.24951124191284 -2.41288946568966
5.85712033510208 -1.61865322291851
};
\addplot [thick, dds, opacity=0.3]
table {%
5.85712033510208 -1.61865322291851
6.48843890428543 -0.843129619956017
};
\addplot [thick, dds, opacity=0.3]
table {%
6.48843890428543 -0.843129619956017
6.9570868909359 0.0402553826570511
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9570868909359 0.0402553826570511
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.6422438621521 -0.766500413417816
};
\addplot [thick, dds, opacity=0.3]
table {%
0.6422438621521 -0.766500413417816
1.19326967000961 -1.6009886264801
};
\addplot [thick, dds, opacity=0.3]
table {%
1.19326967000961 -1.6009886264801
1.87976449728012 -2.32812333106995
};
\addplot [thick, dds, opacity=0.3]
table {%
1.87976449728012 -2.32812333106995
2.63607650995255 -2.98233443498611
};
\addplot [thick, dds, opacity=0.3]
table {%
2.63607650995255 -2.98233443498611
3.58326697349548 -3.30300590395927
};
\addplot [thick, dds, opacity=0.3]
table {%
3.58326697349548 -3.30300590395927
4.55371659994125 -3.0617021471262
};
\addplot [thick, dds, opacity=0.3]
table {%
4.55371659994125 -3.0617021471262
5.40151476860046 -2.53138317167759
};
\addplot [thick, dds, opacity=0.3]
table {%
5.40151476860046 -2.53138317167759
6.06105500459671 -1.77971388399601
};
\addplot [thick, dds, opacity=0.3]
table {%
6.06105500459671 -1.77971388399601
6.61890202760696 -0.949770107865334
};
\addplot [thick, dds, opacity=0.3]
table {%
6.61890202760696 -0.949770107865334
7.00768437981606 -0.0284404903650284
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00768437981606 -0.0284404903650284
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.720673382282257 -0.693274796009064
};
\addplot [thick, dds, opacity=0.3]
table {%
0.720673382282257 -0.693274796009064
1.2901046872139 -1.51531374454498
};
\addplot [thick, dds, opacity=0.3]
table {%
1.2901046872139 -1.51531374454498
1.96026831865311 -2.25752711296082
};
\addplot [thick, dds, opacity=0.3]
table {%
1.96026831865311 -2.25752711296082
2.72198343276978 -2.90543919801712
};
\addplot [thick, dds, opacity=0.3]
table {%
2.72198343276978 -2.90543919801712
3.67408949136734 -3.21120721101761
};
\addplot [thick, dds, opacity=0.3]
table {%
3.67408949136734 -3.21120721101761
4.66824001073837 -3.10320367664099
};
\addplot [thick, dds, opacity=0.3]
table {%
4.66824001073837 -3.10320367664099
5.54289966821671 -2.61846610158682
};
\addplot [thick, dds, opacity=0.3]
table {%
5.54289966821671 -2.61846610158682
6.09431481361389 -1.78423514217138
};
\addplot [thick, dds, opacity=0.3]
table {%
6.09431481361389 -1.78423514217138
6.56635510921478 -0.902658186852932
};
\addplot [thick, dds, opacity=0.3]
table {%
6.56635510921478 -0.902658186852932
6.99473476409912 0.000940658152103424
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99473476409912 0.000940658152103424
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.699575901031494 -0.714558303356171
};
\addplot [thick, dds, opacity=0.3]
table {%
0.699575901031494 -0.714558303356171
1.27212953567505 -1.5344255566597
};
\addplot [thick, dds, opacity=0.3]
table {%
1.27212953567505 -1.5344255566597
1.95623070001602 -2.26381266117096
};
\addplot [thick, dds, opacity=0.3]
table {%
1.95623070001602 -2.26381266117096
2.78050899505615 -2.82999759912491
};
\addplot [thick, dds, opacity=0.3]
table {%
2.78050899505615 -2.82999759912491
3.7171186208725 -3.18037235736847
};
\addplot [thick, dds, opacity=0.3]
table {%
3.7171186208725 -3.18037235736847
4.71229928731918 -3.08231389522552
};
\addplot [thick, dds, opacity=0.3]
table {%
4.71229928731918 -3.08231389522552
5.60830169916153 -2.63826471567154
};
\addplot [thick, dds, opacity=0.3]
table {%
5.60830169916153 -2.63826471567154
6.21592837572098 -1.84404194355011
};
\addplot [thick, dds, opacity=0.3]
table {%
6.21592837572098 -1.84404194355011
6.58803594112396 -0.915852308273315
};
\addplot [thick, dds, opacity=0.3]
table {%
6.58803594112396 -0.915852308273315
6.99077564477921 -0.000537753105163574
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99077564477921 -0.000537753105163574
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.686970829963684 -0.726684987545013
};
\addplot [thick, dds, opacity=0.3]
table {%
0.686970829963684 -0.726684987545013
1.16786226630211 -1.60346513986588
};
\addplot [thick, dds, opacity=0.3]
table {%
1.16786226630211 -1.60346513986588
1.89565828442574 -2.28925883769989
};
\addplot [thick, dds, opacity=0.3]
table {%
1.89565828442574 -2.28925883769989
2.75251415371895 -2.80481493473053
};
\addplot [thick, dds, opacity=0.3]
table {%
2.75251415371895 -2.80481493473053
3.70892086625099 -3.09685298800468
};
\addplot [thick, dds, opacity=0.3]
table {%
3.70892086625099 -3.09685298800468
4.6961467564106 -2.93752631545067
};
\addplot [thick, dds, opacity=0.3]
table {%
4.6961467564106 -2.93752631545067
5.59024533629417 -2.48965612053871
};
\addplot [thick, dds, opacity=0.3]
table {%
5.59024533629417 -2.48965612053871
6.27322295308113 -1.75921681523323
};
\addplot [thick, dds, opacity=0.3]
table {%
6.27322295308113 -1.75921681523323
6.72378274798393 -0.866470545530319
};
\addplot [thick, dds, opacity=0.3]
table {%
6.72378274798393 -0.866470545530319
7.05157881975174 0.078277975320816
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.05157881975174 0.078277975320816
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, dds, opacity=0.3]
table {%
0 0
0.642054855823517 -0.766658663749695
};
\addplot [thick, dds, opacity=0.3]
table {%
0.642054855823517 -0.766658663749695
1.24880796670914 -1.56154900789261
};
\addplot [thick, dds, opacity=0.3]
table {%
1.24880796670914 -1.56154900789261
1.9225400686264 -2.30052465200424
};
\addplot [thick, dds, opacity=0.3]
table {%
1.9225400686264 -2.30052465200424
2.71154779195786 -2.91490787267685
};
\addplot [thick, dds, opacity=0.3]
table {%
2.71154779195786 -2.91490787267685
3.65702676773071 -3.24059101939201
};
\addplot [thick, dds, opacity=0.3]
table {%
3.65702676773071 -3.24059101939201
4.65418440103531 -3.16524720191956
};
\addplot [thick, dds, opacity=0.3]
table {%
4.65418440103531 -3.16524720191956
5.43936443328857 -2.54597961902618
};
\addplot [thick, dds, opacity=0.3]
table {%
5.43936443328857 -2.54597961902618
5.90758123993874 -1.6623660326004
};
\addplot [thick, dds, opacity=0.3]
table {%
5.90758123993874 -1.6623660326004
6.47373989224434 -0.83806973695755
};
\addplot [thick, dds, opacity=0.3]
table {%
6.47373989224434 -0.83806973695755
6.98343995213509 0.0222824215888977
};
\addplot [semithick, dds, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98343995213509 0.0222824215888977
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\end{axis}

\end{tikzpicture}



\end{document}

==> figures/visualizations/robot/robot_fab.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
\input{results/utils/colors}
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=10,
xtick style={color=fab},
y grid style={darkgray176},
ymin=-5, ymax=5,
ytick style={color=fab},
ymajorticks=false,
xmajorticks=false
]
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.941322803497314 -0.337507605552673
};
\addplot [thick, fab, opacity=0.3]
table {%
0.941322803497314 -0.337507605552673
1.6951596736908 -0.994569182395935
};
\addplot [thick, fab, opacity=0.3]
table {%
1.6951596736908 -0.994569182395935
2.21667575836182 -1.84781062602997
};
\addplot [thick, fab, opacity=0.3]
table {%
2.21667575836182 -1.84781062602997
2.85270124673843 -2.61947870254517
};
\addplot [thick, fab, opacity=0.3]
table {%
2.85270124673843 -2.61947870254517
3.69306719303131 -3.16149806976318
};
\addplot [thick, fab, opacity=0.3]
table {%
3.69306719303131 -3.16149806976318
4.69262290000916 -3.1913042627275
};
\addplot [thick, fab, opacity=0.3]
table {%
4.69262290000916 -3.1913042627275
5.4711058139801 -2.56363850459456
};
\addplot [thick, fab, opacity=0.3]
table {%
5.4711058139801 -2.56363850459456
6.06723403930664 -1.76074921712279
};
\addplot [thick, fab, opacity=0.3]
table {%
6.06723403930664 -1.76074921712279
6.56572502851486 -0.893854316323996
};
\addplot [thick, fab, opacity=0.3]
table {%
6.56572502851486 -0.893854316323996
6.9981509745121 0.00781512632966042
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9981509745121 0.00781512632966042
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.238585069775581 -0.971121609210968
};
\addplot [thick, fab, opacity=0.3]
table {%
0.238585069775581 -0.971121609210968
0.480909824371338 -1.94131678342819
};
\addplot [thick, fab, opacity=0.3]
table {%
0.480909824371338 -1.94131678342819
1.05713874101639 -2.75860512256622
};
\addplot [thick, fab, opacity=0.3]
table {%
1.05713874101639 -2.75860512256622
1.95345252752304 -3.20202544331551
};
\addplot [thick, fab, opacity=0.3]
table {%
1.95345252752304 -3.20202544331551
2.89185148477554 -2.85647162795067
};
\addplot [thick, fab, opacity=0.3]
table {%
2.89185148477554 -2.85647162795067
3.74506777524948 -2.33491441607475
};
\addplot [thick, fab, opacity=0.3]
table {%
3.74506777524948 -2.33491441607475
4.52298748493195 -1.7065506875515
};
\addplot [thick, fab, opacity=0.3]
table {%
4.52298748493195 -1.7065506875515
5.36403012275696 -1.16558185219765
};
\addplot [thick, fab, opacity=0.3]
table {%
5.36403012275696 -1.16558185219765
6.20237767696381 -0.620445758104324
};
\addplot [thick, fab, opacity=0.3]
table {%
6.20237767696381 -0.620445758104324
6.99901103973389 -0.0159828960895538
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99901103973389 -0.0159828960895538
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.445823818445206 -0.895120739936829
};
\addplot [thick, fab, opacity=0.3]
table {%
0.445823818445206 -0.895120739936829
0.981521397829056 -1.73953062295914
};
\addplot [thick, fab, opacity=0.3]
table {%
0.981521397829056 -1.73953062295914
1.72826632857323 -2.40464115142822
};
\addplot [thick, fab, opacity=0.3]
table {%
1.72826632857323 -2.40464115142822
2.61607101559639 -2.86486160755157
};
\addplot [thick, fab, opacity=0.3]
table {%
2.61607101559639 -2.86486160755157
3.52080294489861 -3.29084300994873
};
\addplot [thick, fab, opacity=0.3]
table {%
3.52080294489861 -3.29084300994873
4.50191101431847 -3.09738260507584
};
\addplot [thick, fab, opacity=0.3]
table {%
4.50191101431847 -3.09738260507584
5.21067723631859 -2.39193916320801
};
\addplot [thick, fab, opacity=0.3]
table {%
5.21067723631859 -2.39193916320801
5.75130125880241 -1.55067485570908
};
\addplot [thick, fab, opacity=0.3]
table {%
5.75130125880241 -1.55067485570908
6.44005855917931 -0.825682878494263
};
\addplot [thick, fab, opacity=0.3]
table {%
6.44005855917931 -0.825682878494263
6.99248000979424 0.00788205862045288
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99248000979424 0.00788205862045288
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.631626546382904 -0.775272786617279
};
\addplot [thick, fab, opacity=0.3]
table {%
0.631626546382904 -0.775272786617279
1.16243708133698 -1.6227633357048
};
\addplot [thick, fab, opacity=0.3]
table {%
1.16243708133698 -1.6227633357048
1.90938186645508 -2.28764939308167
};
\addplot [thick, fab, opacity=0.3]
table {%
1.90938186645508 -2.28764939308167
2.82308673858643 -2.69402775168419
};
\addplot [thick, fab, opacity=0.3]
table {%
2.82308673858643 -2.69402775168419
3.7421213388443 -3.08820462226868
};
\addplot [thick, fab, opacity=0.3]
table {%
3.7421213388443 -3.08820462226868
4.74036628007889 -3.14742519333959
};
\addplot [thick, fab, opacity=0.3]
table {%
4.74036628007889 -3.14742519333959
5.58254712820053 -2.60823007300496
};
\addplot [thick, fab, opacity=0.3]
table {%
5.58254712820053 -2.60823007300496
6.07706218957901 -1.7390610165894
};
\addplot [thick, fab, opacity=0.3]
table {%
6.07706218957901 -1.7390610165894
6.407406270504 -0.795200426131487
};
\addplot [thick, fab, opacity=0.3]
table {%
6.407406270504 -0.795200426131487
7.01877218484879 -0.00385238602757454
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01877218484879 -0.00385238602757454
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.379527181386948 -0.925180613994598
};
\addplot [thick, fab, opacity=0.3]
table {%
0.379527181386948 -0.925180613994598
0.932123214006424 -1.7586298584938
};
\addplot [thick, fab, opacity=0.3]
table {%
0.932123214006424 -1.7586298584938
1.48840978741646 -2.58962041139603
};
\addplot [thick, fab, opacity=0.3]
table {%
1.48840978741646 -2.58962041139603
2.37631478905678 -3.04964730143547
};
\addplot [thick, fab, opacity=0.3]
table {%
2.37631478905678 -3.04964730143547
3.37630739808083 -3.04581008292735
};
\addplot [thick, fab, opacity=0.3]
table {%
3.37630739808083 -3.04581008292735
4.36713805794716 -2.91070046462119
};
\addplot [thick, fab, opacity=0.3]
table {%
4.36713805794716 -2.91070046462119
5.25559005141258 -2.45173084177077
};
\addplot [thick, fab, opacity=0.3]
table {%
5.25559005141258 -2.45173084177077
5.88299676775932 -1.67303913272917
};
\addplot [thick, fab, opacity=0.3]
table {%
5.88299676775932 -1.67303913272917
6.49863633513451 -0.885011309757829
};
\addplot [thick, fab, opacity=0.3]
table {%
6.49863633513451 -0.885011309757829
6.97973272204399 -0.00834363140165806
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97973272204399 -0.00834363140165806
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.051603589206934 -0.998667657375336
};
\addplot [thick, fab, opacity=0.3]
table {%
0.051603589206934 -0.998667657375336
0.355470214039087 -1.95138221979141
};
\addplot [thick, fab, opacity=0.3]
table {%
0.355470214039087 -1.95138221979141
1.1282892562449 -2.58600866794586
};
\addplot [thick, fab, opacity=0.3]
table {%
1.1282892562449 -2.58600866794586
2.06760356202722 -2.92906644940376
};
\addplot [thick, fab, opacity=0.3]
table {%
2.06760356202722 -2.92906644940376
3.06720015779138 -2.90066502057016
};
\addplot [thick, fab, opacity=0.3]
table {%
3.06720015779138 -2.90066502057016
3.97609416022897 -2.48363784514368
};
\addplot [thick, fab, opacity=0.3]
table {%
3.97609416022897 -2.48363784514368
4.85969511047006 -2.01539710722864
};
\addplot [thick, fab, opacity=0.3]
table {%
4.85969511047006 -2.01539710722864
5.70413700118661 -1.47975001297891
};
\addplot [thick, fab, opacity=0.3]
table {%
5.70413700118661 -1.47975001297891
6.25536129251122 -0.645392930135131
};
\addplot [thick, fab, opacity=0.3]
table {%
6.25536129251122 -0.645392930135131
7.00118640437722 0.0207488778978586
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00118640437722 0.0207488778978586
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.270560741424561 -0.962702929973602
};
\addplot [thick, fab, opacity=0.3]
table {%
0.270560741424561 -0.962702929973602
0.915310204029083 -1.72709691524506
};
\addplot [thick, fab, opacity=0.3]
table {%
0.915310204029083 -1.72709691524506
1.58634608983994 -2.46852177381516
};
\addplot [thick, fab, opacity=0.3]
table {%
1.58634608983994 -2.46852177381516
2.40695381164551 -3.04001367092133
};
\addplot [thick, fab, opacity=0.3]
table {%
2.40695381164551 -3.04001367092133
3.4005583524704 -3.15292984992266
};
\addplot [thick, fab, opacity=0.3]
table {%
3.4005583524704 -3.15292984992266
4.33316403627396 -2.79203284531832
};
\addplot [thick, fab, opacity=0.3]
table {%
4.33316403627396 -2.79203284531832
5.26021957397461 -2.41710875183344
};
\addplot [thick, fab, opacity=0.3]
table {%
5.26021957397461 -2.41710875183344
5.87831372022629 -1.63100466877222
};
\addplot [thick, fab, opacity=0.3]
table {%
5.87831372022629 -1.63100466877222
6.51882880926132 -0.86305908113718
};
\addplot [thick, fab, opacity=0.3]
table {%
6.51882880926132 -0.86305908113718
7.00508019328117 0.0107599124312401
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00508019328117 0.0107599124312401
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.780362904071808 -0.625326931476593
};
\addplot [thick, fab, opacity=0.3]
table {%
0.780362904071808 -0.625326931476593
1.38515251874924 -1.42171221971512
};
\addplot [thick, fab, opacity=0.3]
table {%
1.38515251874924 -1.42171221971512
2.09077417850494 -2.13030099868774
};
\addplot [thick, fab, opacity=0.3]
table {%
2.09077417850494 -2.13030099868774
2.8529526591301 -2.77766793966293
};
\addplot [thick, fab, opacity=0.3]
table {%
2.8529526591301 -2.77766793966293
3.77842366695404 -3.15648636221886
};
\addplot [thick, fab, opacity=0.3]
table {%
3.77842366695404 -3.15648636221886
4.77819526195526 -3.1778580211103
};
\addplot [thick, fab, opacity=0.3]
table {%
4.77819526195526 -3.1778580211103
5.60664510726929 -2.617794778198
};
\addplot [thick, fab, opacity=0.3]
table {%
5.60664510726929 -2.617794778198
6.20465981960297 -1.81630965694785
};
\addplot [thick, fab, opacity=0.3]
table {%
6.20465981960297 -1.81630965694785
6.72329878807068 -0.96131631359458
};
\addplot [thick, fab, opacity=0.3]
table {%
6.72329878807068 -0.96131631359458
6.98038321733475 0.00507262721657753
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98038321733475 0.00507262721657753
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.773212015628815 -0.634147584438324
};
\addplot [thick, fab, opacity=0.3]
table {%
0.773212015628815 -0.634147584438324
1.42228353023529 -1.39487498998642
};
\addplot [thick, fab, opacity=0.3]
table {%
1.42228353023529 -1.39487498998642
2.03548455238342 -2.18480187654495
};
\addplot [thick, fab, opacity=0.3]
table {%
2.03548455238342 -2.18480187654495
2.77681809663773 -2.85593867301941
};
\addplot [thick, fab, opacity=0.3]
table {%
2.77681809663773 -2.85593867301941
3.74199426174164 -3.11753952503204
};
\addplot [thick, fab, opacity=0.3]
table {%
3.74199426174164 -3.11753952503204
4.74105542898178 -3.07421708479524
};
\addplot [thick, fab, opacity=0.3]
table {%
4.74105542898178 -3.07421708479524
5.62046557664871 -2.59815219417214
};
\addplot [thick, fab, opacity=0.3]
table {%
5.62046557664871 -2.59815219417214
6.29508203268051 -1.85998371616006
};
\addplot [thick, fab, opacity=0.3]
table {%
6.29508203268051 -1.85998371616006
6.73897802829742 -0.963905427604914
};
\addplot [thick, fab, opacity=0.3]
table {%
6.73897802829742 -0.963905427604914
7.00075885653496 0.0012219212949276
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00075885653496 0.0012219212949276
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.370393306016922 -0.928875029087067
};
\addplot [thick, fab, opacity=0.3]
table {%
0.370393306016922 -0.928875029087067
0.710170418024063 -1.86938101053238
};
\addplot [thick, fab, opacity=0.3]
table {%
0.710170418024063 -1.86938101053238
1.32986018061638 -2.65422785282135
};
\addplot [thick, fab, opacity=0.3]
table {%
1.32986018061638 -2.65422785282135
2.30349799990654 -2.88232727348804
};
\addplot [thick, fab, opacity=0.3]
table {%
2.30349799990654 -2.88232727348804
3.30299714207649 -2.91397396102548
};
\addplot [thick, fab, opacity=0.3]
table {%
3.30299714207649 -2.91397396102548
4.27731201052666 -2.68878408148885
};
\addplot [thick, fab, opacity=0.3]
table {%
4.27731201052666 -2.68878408148885
5.23536589741707 -2.40219597890973
};
\addplot [thick, fab, opacity=0.3]
table {%
5.23536589741707 -2.40219597890973
5.90825036168098 -1.66244833543897
};
\addplot [thick, fab, opacity=0.3]
table {%
5.90825036168098 -1.66244833543897
6.5131873190403 -0.86617498472333
};
\addplot [thick, fab, opacity=0.3]
table {%
6.5131873190403 -0.86617498472333
7.00157725811005 0.00645054504275322
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00157725811005 0.00645054504275322
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.872913658618927 -0.487874776124954
};
\addplot [thick, fab, opacity=0.3]
table {%
0.872913658618927 -0.487874776124954
1.8178254365921 -0.815199851989746
};
\addplot [thick, fab, opacity=0.3]
table {%
1.8178254365921 -0.815199851989746
2.72351771593094 -1.23913556337357
};
\addplot [thick, fab, opacity=0.3]
table {%
2.72351771593094 -1.23913556337357
3.38096129894257 -1.99263936281204
};
\addplot [thick, fab, opacity=0.3]
table {%
3.38096129894257 -1.99263936281204
4.16098946332932 -2.61838376522064
};
\addplot [thick, fab, opacity=0.3]
table {%
4.16098946332932 -2.61838376522064
5.132368683815 -2.85591778159142
};
\addplot [thick, fab, opacity=0.3]
table {%
5.132368683815 -2.85591778159142
6.0842649936676 -2.54949745535851
};
\addplot [thick, fab, opacity=0.3]
table {%
6.0842649936676 -2.54949745535851
6.90994244813919 -1.98535498976707
};
\addplot [thick, fab, opacity=0.3]
table {%
6.90994244813919 -1.98535498976707
7.08327415585518 -1.0004914700985
};
\addplot [thick, fab, opacity=0.3]
table {%
7.08327415585518 -1.0004914700985
6.98239716142416 -0.00559255480766296
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98239716142416 -0.00559255480766296
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.404491782188416 -0.914541602134705
};
\addplot [thick, fab, opacity=0.3]
table {%
0.404491782188416 -0.914541602134705
0.763791888952255 -1.84776365756989
};
\addplot [thick, fab, opacity=0.3]
table {%
0.763791888952255 -1.84776365756989
1.42124602198601 -2.60125821828842
};
\addplot [thick, fab, opacity=0.3]
table {%
1.42124602198601 -2.60125821828842
2.26370313763618 -3.14002156257629
};
\addplot [thick, fab, opacity=0.3]
table {%
2.26370313763618 -3.14002156257629
3.26294353604317 -3.1789917871356
};
\addplot [thick, fab, opacity=0.3]
table {%
3.26294353604317 -3.1789917871356
4.17956104874611 -2.77922638505697
};
\addplot [thick, fab, opacity=0.3]
table {%
4.17956104874611 -2.77922638505697
4.73655131459236 -1.94870736449957
};
\addplot [thick, fab, opacity=0.3]
table {%
4.73655131459236 -1.94870736449957
5.51802799105644 -1.32477285712957
};
\addplot [thick, fab, opacity=0.3]
table {%
5.51802799105644 -1.32477285712957
6.29849728941917 -0.69957872480154
};
\addplot [thick, fab, opacity=0.3]
table {%
6.29849728941917 -0.69957872480154
7.01168903708458 0.0013902559876442
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01168903708458 0.0013902559876442
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.290201365947723 -0.956965625286102
};
\addplot [thick, fab, opacity=0.3]
table {%
0.290201365947723 -0.956965625286102
0.773807913064957 -1.83225113153458
};
\addplot [thick, fab, opacity=0.3]
table {%
0.773807913064957 -1.83225113153458
1.58329585194588 -2.41938763856888
};
\addplot [thick, fab, opacity=0.3]
table {%
1.58329585194588 -2.41938763856888
2.49229517579079 -2.83618524670601
};
\addplot [thick, fab, opacity=0.3]
table {%
2.49229517579079 -2.83618524670601
3.47527053952217 -3.01992279291153
};
\addplot [thick, fab, opacity=0.3]
table {%
3.47527053952217 -3.01992279291153
4.45781752467155 -2.83390834927559
};
\addplot [thick, fab, opacity=0.3]
table {%
4.45781752467155 -2.83390834927559
5.40459010004997 -2.51200515031815
};
\addplot [thick, fab, opacity=0.3]
table {%
5.40459010004997 -2.51200515031815
6.09972164034843 -1.79312258958817
};
\addplot [thick, fab, opacity=0.3]
table {%
6.09972164034843 -1.79312258958817
6.60653868317604 -0.931068956851959
};
\addplot [thick, fab, opacity=0.3]
table {%
6.60653868317604 -0.931068956851959
7.0111331641674 -0.0165727734565735
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0111331641674 -0.0165727734565735
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.728376805782318 -0.68517678976059
};
\addplot [thick, fab, opacity=0.3]
table {%
0.728376805782318 -0.68517678976059
1.35191810131073 -1.46696722507477
};
\addplot [thick, fab, opacity=0.3]
table {%
1.35191810131073 -1.46696722507477
2.02255123853683 -2.20875638723373
};
\addplot [thick, fab, opacity=0.3]
table {%
2.02255123853683 -2.20875638723373
2.83329820632935 -2.79415309429169
};
\addplot [thick, fab, opacity=0.3]
table {%
2.83329820632935 -2.79415309429169
3.7317236661911 -3.23327910900116
};
\addplot [thick, fab, opacity=0.3]
table {%
3.7317236661911 -3.23327910900116
4.72781008481979 -3.14489468187094
};
\addplot [thick, fab, opacity=0.3]
table {%
4.72781008481979 -3.14489468187094
5.60147476196289 -2.65836607664824
};
\addplot [thick, fab, opacity=0.3]
table {%
5.60147476196289 -2.65836607664824
6.16792118549347 -1.8342674896121
};
\addplot [thick, fab, opacity=0.3]
table {%
6.16792118549347 -1.8342674896121
6.65452647209167 -0.96064554899931
};
\addplot [thick, fab, opacity=0.3]
table {%
6.65452647209167 -0.96064554899931
6.98904395103455 -0.0182560011744499
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98904395103455 -0.0182560011744499
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.738040745258331 -0.674756169319153
};
\addplot [thick, fab, opacity=0.3]
table {%
0.738040745258331 -0.674756169319153
1.32089048624039 -1.48733615875244
};
\addplot [thick, fab, opacity=0.3]
table {%
1.32089048624039 -1.48733615875244
1.98971474170685 -2.23075670003891
};
\addplot [thick, fab, opacity=0.3]
table {%
1.98971474170685 -2.23075670003891
2.83855199813843 -2.75941091775894
};
\addplot [thick, fab, opacity=0.3]
table {%
2.83855199813843 -2.75941091775894
3.73603618144989 -3.20045760273933
};
\addplot [thick, fab, opacity=0.3]
table {%
3.73603618144989 -3.20045760273933
4.72282707691193 -3.03845846652985
};
\addplot [thick, fab, opacity=0.3]
table {%
4.72282707691193 -3.03845846652985
5.65217852592468 -2.66926220059395
};
\addplot [thick, fab, opacity=0.3]
table {%
5.65217852592468 -2.66926220059395
6.20766162872314 -1.83773437142372
};
\addplot [thick, fab, opacity=0.3]
table {%
6.20766162872314 -1.83773437142372
6.58223268389702 -0.910536140203476
};
\addplot [thick, fab, opacity=0.3]
table {%
6.58223268389702 -0.910536140203476
6.99569025635719 -1.27851963043213e-05
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99569025635719 -1.27851963043213e-05
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.662320554256439 -0.749220609664917
};
\addplot [thick, fab, opacity=0.3]
table {%
0.662320554256439 -0.749220609664917
1.13556316494942 -1.63015276193619
};
\addplot [thick, fab, opacity=0.3]
table {%
1.13556316494942 -1.63015276193619
1.65829095244408 -2.48265242576599
};
\addplot [thick, fab, opacity=0.3]
table {%
1.65829095244408 -2.48265242576599
2.51890650391579 -2.99190765619278
};
\addplot [thick, fab, opacity=0.3]
table {%
2.51890650391579 -2.99190765619278
3.50576296448708 -3.15350678563118
};
\addplot [thick, fab, opacity=0.3]
table {%
3.50576296448708 -3.15350678563118
4.47997006773949 -2.92785100638866
};
\addplot [thick, fab, opacity=0.3]
table {%
4.47997006773949 -2.92785100638866
5.38518497347832 -2.50289686024189
};
\addplot [thick, fab, opacity=0.3]
table {%
5.38518497347832 -2.50289686024189
6.03526911139488 -1.74303467571735
};
\addplot [thick, fab, opacity=0.3]
table {%
6.03526911139488 -1.74303467571735
6.47824481129646 -0.846501067280769
};
\addplot [thick, fab, opacity=0.3]
table {%
6.47824481129646 -0.846501067280769
6.99881789088249 0.00731603801250458
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99881789088249 0.00731603801250458
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.555689632892609 -0.831389844417572
};
\addplot [thick, fab, opacity=0.3]
table {%
0.555689632892609 -0.831389844417572
1.23220676183701 -1.56781679391861
};
\addplot [thick, fab, opacity=0.3]
table {%
1.23220676183701 -1.56781679391861
2.08589720726013 -2.08859753608704
};
\addplot [thick, fab, opacity=0.3]
table {%
2.08589720726013 -2.08859753608704
2.98706865310669 -2.52206033468246
};
\addplot [thick, fab, opacity=0.3]
table {%
2.98706865310669 -2.52206033468246
3.89413273334503 -2.94305288791656
};
\addplot [thick, fab, opacity=0.3]
table {%
3.89413273334503 -2.94305288791656
4.88961583375931 -3.03799185156822
};
\addplot [thick, fab, opacity=0.3]
table {%
4.88961583375931 -3.03799185156822
5.81529718637466 -2.65968775749207
};
\addplot [thick, fab, opacity=0.3]
table {%
5.81529718637466 -2.65968775749207
6.50670039653778 -1.93721860647202
};
\addplot [thick, fab, opacity=0.3]
table {%
6.50670039653778 -1.93721860647202
6.78914958238602 -0.977936327457428
};
\addplot [thick, fab, opacity=0.3]
table {%
6.78914958238602 -0.977936327457428
6.99068455398083 0.0015450119972229
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99068455398083 0.0015450119972229
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.390265673398972 -0.920702278614044
};
\addplot [thick, fab, opacity=0.3]
table {%
0.390265673398972 -0.920702278614044
0.902002900838852 -1.77984428405762
};
\addplot [thick, fab, opacity=0.3]
table {%
0.902002900838852 -1.77984428405762
1.63037052750587 -2.46503078937531
};
\addplot [thick, fab, opacity=0.3]
table {%
1.63037052750587 -2.46503078937531
2.42897638678551 -3.06688517332077
};
\addplot [thick, fab, opacity=0.3]
table {%
2.42897638678551 -3.06688517332077
3.41001060605049 -3.26071991026402
};
\addplot [thick, fab, opacity=0.3]
table {%
3.41001060605049 -3.26071991026402
4.30601295828819 -2.81667064130306
};
\addplot [thick, fab, opacity=0.3]
table {%
4.30601295828819 -2.81667064130306
5.05006954073906 -2.14855401217937
};
\addplot [thick, fab, opacity=0.3]
table {%
5.05006954073906 -2.14855401217937
5.88551405072212 -1.59897916018963
};
\addplot [thick, fab, opacity=0.3]
table {%
5.88551405072212 -1.59897916018963
6.64657238125801 -0.950295671820641
};
\addplot [thick, fab, opacity=0.3]
table {%
6.64657238125801 -0.950295671820641
6.99931514263153 -0.0145753473043442
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99931514263153 -0.0145753473043442
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.475109368562698 -0.879926741123199
};
\addplot [thick, fab, opacity=0.3]
table {%
0.475109368562698 -0.879926741123199
1.10461297631264 -1.65692430734634
};
\addplot [thick, fab, opacity=0.3]
table {%
1.10461297631264 -1.65692430734634
1.80373176932335 -2.37192982435226
};
\addplot [thick, fab, opacity=0.3]
table {%
1.80373176932335 -2.37192982435226
2.6230197250843 -2.94531208276749
};
\addplot [thick, fab, opacity=0.3]
table {%
2.6230197250843 -2.94531208276749
3.56345781683922 -3.28527709841728
};
\addplot [thick, fab, opacity=0.3]
table {%
3.56345781683922 -3.28527709841728
4.5403998196125 -3.07177217304707
};
\addplot [thick, fab, opacity=0.3]
table {%
4.5403998196125 -3.07177217304707
5.36270079016685 -2.50271935760975
};
\addplot [thick, fab, opacity=0.3]
table {%
5.36270079016685 -2.50271935760975
6.05595549941063 -1.78202666342258
};
\addplot [thick, fab, opacity=0.3]
table {%
6.05595549941063 -1.78202666342258
6.50618812441826 -0.88911534845829
};
\addplot [thick, fab, opacity=0.3]
table {%
6.50618812441826 -0.88911534845829
6.97035223245621 -0.0033661276102066
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97035223245621 -0.0033661276102066
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.967692017555237 -0.252135217189789
};
\addplot [thick, fab, opacity=0.3]
table {%
0.967692017555237 -0.252135217189789
1.82452267408371 -0.767733156681061
};
\addplot [thick, fab, opacity=0.3]
table {%
1.82452267408371 -0.767733156681061
2.4713459610939 -1.53037303686142
};
\addplot [thick, fab, opacity=0.3]
table {%
2.4713459610939 -1.53037303686142
3.17506349086761 -2.24085289239883
};
\addplot [thick, fab, opacity=0.3]
table {%
3.17506349086761 -2.24085289239883
4.1116030216217 -2.59141483902931
};
\addplot [thick, fab, opacity=0.3]
table {%
4.1116030216217 -2.59141483902931
5.10353797674179 -2.71816267073154
};
\addplot [thick, fab, opacity=0.3]
table {%
5.10353797674179 -2.71816267073154
6.10181766748428 -2.65953158214688
};
\addplot [thick, fab, opacity=0.3]
table {%
6.10181766748428 -2.65953158214688
6.86076694726944 -2.00838183239102
};
\addplot [thick, fab, opacity=0.3]
table {%
6.86076694726944 -2.00838183239102
7.02355289459229 -1.02172039821744
};
\addplot [thick, fab, opacity=0.3]
table {%
7.02355289459229 -1.02172039821744
7.00270322710276 -0.0219377763569355
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00270322710276 -0.0219377763569355
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.243236243724823 -0.969967067241669
};
\addplot [thick, fab, opacity=0.3]
table {%
0.243236243724823 -0.969967067241669
0.838630318641663 -1.77340090274811
};
\addplot [thick, fab, opacity=0.3]
table {%
0.838630318641663 -1.77340090274811
1.54565060138702 -2.48059415817261
};
\addplot [thick, fab, opacity=0.3]
table {%
1.54565060138702 -2.48059415817261
2.4188266992569 -2.96799898147583
};
\addplot [thick, fab, opacity=0.3]
table {%
2.4188266992569 -2.96799898147583
3.37162148952484 -3.27161395549774
};
\addplot [thick, fab, opacity=0.3]
table {%
3.37162148952484 -3.27161395549774
4.31699484586716 -2.94562441110611
};
\addplot [thick, fab, opacity=0.3]
table {%
4.31699484586716 -2.94562441110611
5.00874692201614 -2.22348934412003
};
\addplot [thick, fab, opacity=0.3]
table {%
5.00874692201614 -2.22348934412003
5.70698493719101 -1.50762367248535
};
\addplot [thick, fab, opacity=0.3]
table {%
5.70698493719101 -1.50762367248535
6.44507789611816 -0.832924664020538
};
\addplot [thick, fab, opacity=0.3]
table {%
6.44507789611816 -0.832924664020538
6.99056589603424 0.00519394874572754
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99056589603424 0.00519394874572754
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.688500463962555 -0.725235879421234
};
\addplot [thick, fab, opacity=0.3]
table {%
0.688500463962555 -0.725235879421234
1.34676939249039 -1.47801870107651
};
\addplot [thick, fab, opacity=0.3]
table {%
1.34676939249039 -1.47801870107651
2.10626971721649 -2.12852567434311
};
\addplot [thick, fab, opacity=0.3]
table {%
2.10626971721649 -2.12852567434311
2.91836374998093 -2.71205228567123
};
\addplot [thick, fab, opacity=0.3]
table {%
2.91836374998093 -2.71205228567123
3.8701673746109 -3.0187603533268
};
\addplot [thick, fab, opacity=0.3]
table {%
3.8701673746109 -3.0187603533268
4.86957848072052 -2.98444614186883
};
\addplot [thick, fab, opacity=0.3]
table {%
4.86957848072052 -2.98444614186883
5.81086963415146 -2.64685026183724
};
\addplot [thick, fab, opacity=0.3]
table {%
5.81086963415146 -2.64685026183724
6.50353229045868 -1.92558858171105
};
\addplot [thick, fab, opacity=0.3]
table {%
6.50353229045868 -1.92558858171105
6.87809118628502 -0.998385462909937
};
\addplot [thick, fab, opacity=0.3]
table {%
6.87809118628502 -0.998385462909937
7.020597204566 -0.00859150663018227
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.020597204566 -0.00859150663018227
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.755579829216003 -0.655056595802307
};
\addplot [thick, fab, opacity=0.3]
table {%
0.755579829216003 -0.655056595802307
1.32133555412292 -1.47962945699692
};
\addplot [thick, fab, opacity=0.3]
table {%
1.32133555412292 -1.47962945699692
1.92983424663544 -2.27318435907364
};
\addplot [thick, fab, opacity=0.3]
table {%
1.92983424663544 -2.27318435907364
2.66291302442551 -2.95332807302475
};
\addplot [thick, fab, opacity=0.3]
table {%
2.66291302442551 -2.95332807302475
3.63193845748901 -3.20028910040855
};
\addplot [thick, fab, opacity=0.3]
table {%
3.63193845748901 -3.20028910040855
4.61570674180984 -3.02084571123123
};
\addplot [thick, fab, opacity=0.3]
table {%
4.61570674180984 -3.02084571123123
5.44555354118347 -2.46285438537598
};
\addplot [thick, fab, opacity=0.3]
table {%
5.44555354118347 -2.46285438537598
6.21233093738556 -1.82094132900238
};
\addplot [thick, fab, opacity=0.3]
table {%
6.21233093738556 -1.82094132900238
6.67465847730637 -0.934232115745544
};
\addplot [thick, fab, opacity=0.3]
table {%
6.67465847730637 -0.934232115745544
6.9978606402874 0.0120978355407715
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9978606402874 0.0120978355407715
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.0615935772657394 -0.99810129404068
};
\addplot [thick, fab, opacity=0.3]
table {%
0.0615935772657394 -0.99810129404068
0.255166679620743 -1.97918713092804
};
\addplot [thick, fab, opacity=0.3]
table {%
0.255166679620743 -1.97918713092804
0.83672896027565 -2.79268902540207
};
\addplot [thick, fab, opacity=0.3]
table {%
0.83672896027565 -2.79268902540207
1.83596774935722 -2.83170049637556
};
\addplot [thick, fab, opacity=0.3]
table {%
1.83596774935722 -2.83170049637556
2.8183551132679 -2.64484489709139
};
\addplot [thick, fab, opacity=0.3]
table {%
2.8183551132679 -2.64484489709139
3.76802811026573 -2.33160186558962
};
\addplot [thick, fab, opacity=0.3]
table {%
3.76802811026573 -2.33160186558962
4.63303759694099 -1.82984632998705
};
\addplot [thick, fab, opacity=0.3]
table {%
4.63303759694099 -1.82984632998705
5.38217684626579 -1.16743380576372
};
\addplot [thick, fab, opacity=0.3]
table {%
5.38217684626579 -1.16743380576372
6.22053292393684 -0.622310884296894
};
\addplot [thick, fab, opacity=0.3]
table {%
6.22053292393684 -0.622310884296894
6.99697950482368 0.00787221640348434
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99697950482368 0.00787221640348434
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.707499802112579 -0.706713557243347
};
\addplot [thick, fab, opacity=0.3]
table {%
0.707499802112579 -0.706713557243347
1.39218026399612 -1.43555688858032
};
\addplot [thick, fab, opacity=0.3]
table {%
1.39218026399612 -1.43555688858032
2.14780819416046 -2.09055799245834
};
\addplot [thick, fab, opacity=0.3]
table {%
2.14780819416046 -2.09055799245834
2.98861658573151 -2.63189083337784
};
\addplot [thick, fab, opacity=0.3]
table {%
2.98861658573151 -2.63189083337784
3.85084098577499 -3.13841730356216
};
\addplot [thick, fab, opacity=0.3]
table {%
3.85084098577499 -3.13841730356216
4.85041671991348 -3.16754376143217
};
\addplot [thick, fab, opacity=0.3]
table {%
4.85041671991348 -3.16754376143217
5.67332535982132 -2.599369995296
};
\addplot [thick, fab, opacity=0.3]
table {%
5.67332535982132 -2.599369995296
6.41534662246704 -1.92899363487959
};
\addplot [thick, fab, opacity=0.3]
table {%
6.41534662246704 -1.92899363487959
6.7545220553875 -0.98827051371336
};
\addplot [thick, fab, opacity=0.3]
table {%
6.7545220553875 -0.98827051371336
6.99158971011639 -0.0167773887515068
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99158971011639 -0.0167773887515068
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.638172566890717 -0.76989334821701
};
\addplot [thick, fab, opacity=0.3]
table {%
0.638172566890717 -0.76989334821701
1.27203607559204 -1.54333829879761
};
\addplot [thick, fab, opacity=0.3]
table {%
1.27203607559204 -1.54333829879761
2.00567120313644 -2.22288191318512
};
\addplot [thick, fab, opacity=0.3]
table {%
2.00567120313644 -2.22288191318512
2.82908922433853 -2.79031711816788
};
\addplot [thick, fab, opacity=0.3]
table {%
2.82908922433853 -2.79031711816788
3.6814129948616 -3.31333160400391
};
\addplot [thick, fab, opacity=0.3]
table {%
3.6814129948616 -3.31333160400391
4.67661792039871 -3.21551948785782
};
\addplot [thick, fab, opacity=0.3]
table {%
4.67661792039871 -3.21551948785782
5.47187757492065 -2.60925048589706
};
\addplot [thick, fab, opacity=0.3]
table {%
5.47187757492065 -2.60925048589706
5.99182718992233 -1.75505357980728
};
\addplot [thick, fab, opacity=0.3]
table {%
5.99182718992233 -1.75505357980728
6.50139975547791 -0.894625902175903
};
\addplot [thick, fab, opacity=0.3]
table {%
6.50139975547791 -0.894625902175903
6.99279144406319 -0.0236872434616089
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99279144406319 -0.0236872434616089
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.38054570555687 -0.92476212978363
};
\addplot [thick, fab, opacity=0.3]
table {%
0.38054570555687 -0.92476212978363
0.776586920022964 -1.84299486875534
};
\addplot [thick, fab, opacity=0.3]
table {%
0.776586920022964 -1.84299486875534
1.31138852238655 -2.68797254562378
};
\addplot [thick, fab, opacity=0.3]
table {%
1.31138852238655 -2.68797254562378
2.2136963903904 -3.11906483769417
};
\addplot [thick, fab, opacity=0.3]
table {%
2.2136963903904 -3.11906483769417
3.21246966719627 -3.1685814037919
};
\addplot [thick, fab, opacity=0.3]
table {%
3.21246966719627 -3.1685814037919
4.09970065951347 -2.70725593715906
};
\addplot [thick, fab, opacity=0.3]
table {%
4.09970065951347 -2.70725593715906
4.93335404992104 -2.15496800094843
};
\addplot [thick, fab, opacity=0.3]
table {%
4.93335404992104 -2.15496800094843
5.74793073534966 -1.57491210848093
};
\addplot [thick, fab, opacity=0.3]
table {%
5.74793073534966 -1.57491210848093
6.37663885951042 -0.797270752489567
};
\addplot [thick, fab, opacity=0.3]
table {%
6.37663885951042 -0.797270752489567
6.99697545170784 -0.0129350200295448
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99697545170784 -0.0129350200295448
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.439970254898071 -0.898012340068817
};
\addplot [thick, fab, opacity=0.3]
table {%
0.439970254898071 -0.898012340068817
1.01934188604355 -1.71307581663132
};
\addplot [thick, fab, opacity=0.3]
table {%
1.01934188604355 -1.71307581663132
1.69247829914093 -2.45259416103363
};
\addplot [thick, fab, opacity=0.3]
table {%
1.69247829914093 -2.45259416103363
2.5650782585144 -2.94102969765663
};
\addplot [thick, fab, opacity=0.3]
table {%
2.5650782585144 -2.94102969765663
3.53904664516449 -3.16771367192268
};
\addplot [thick, fab, opacity=0.3]
table {%
3.53904664516449 -3.16771367192268
4.51232343912125 -2.93807846307755
};
\addplot [thick, fab, opacity=0.3]
table {%
4.51232343912125 -2.93807846307755
5.34451323747635 -2.38358759880066
};
\addplot [thick, fab, opacity=0.3]
table {%
5.34451323747635 -2.38358759880066
6.11679691076279 -1.74830973148346
};
\addplot [thick, fab, opacity=0.3]
table {%
6.11679691076279 -1.74830973148346
6.75127327442169 -0.975367486476898
};
\addplot [thick, fab, opacity=0.3]
table {%
6.75127327442169 -0.975367486476898
7.01515859365463 -0.0108134150505066
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01515859365463 -0.0108134150505066
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.616570830345154 -0.787299454212189
};
\addplot [thick, fab, opacity=0.3]
table {%
0.616570830345154 -0.787299454212189
1.29972571134567 -1.51757299900055
};
\addplot [thick, fab, opacity=0.3]
table {%
1.29972571134567 -1.51757299900055
1.99437272548676 -2.23692375421524
};
\addplot [thick, fab, opacity=0.3]
table {%
1.99437272548676 -2.23692375421524
2.87982821464539 -2.70164796710014
};
\addplot [thick, fab, opacity=0.3]
table {%
2.87982821464539 -2.70164796710014
3.87267643213272 -2.82103154063225
};
\addplot [thick, fab, opacity=0.3]
table {%
3.87267643213272 -2.82103154063225
4.87063658237457 -2.75719203799963
};
\addplot [thick, fab, opacity=0.3]
table {%
4.87063658237457 -2.75719203799963
5.86052000522614 -2.61530897766352
};
\addplot [thick, fab, opacity=0.3]
table {%
5.86052000522614 -2.61530897766352
6.58770912885666 -1.92887178808451
};
\addplot [thick, fab, opacity=0.3]
table {%
6.58770912885666 -1.92887178808451
6.92768737673759 -0.988438464701176
};
\addplot [thick, fab, opacity=0.3]
table {%
6.92768737673759 -0.988438464701176
7.00943699479103 0.00821443647146225
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00943699479103 0.00821443647146225
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.346400886774063 -0.938086569309235
};
\addplot [thick, fab, opacity=0.3]
table {%
0.346400886774063 -0.938086569309235
0.996286958456039 -1.69811820983887
};
\addplot [thick, fab, opacity=0.3]
table {%
0.996286958456039 -1.69811820983887
1.72974017262459 -2.37785810232162
};
\addplot [thick, fab, opacity=0.3]
table {%
1.72974017262459 -2.37785810232162
2.45734760165215 -3.06385183334351
};
\addplot [thick, fab, opacity=0.3]
table {%
2.45734760165215 -3.06385183334351
3.4331366121769 -3.2825658172369
};
\addplot [thick, fab, opacity=0.3]
table {%
3.4331366121769 -3.2825658172369
4.38410004973412 -2.97326244413853
};
\addplot [thick, fab, opacity=0.3]
table {%
4.38410004973412 -2.97326244413853
5.22376975417137 -2.43016500771046
};
\addplot [thick, fab, opacity=0.3]
table {%
5.22376975417137 -2.43016500771046
5.82912716269493 -1.63421119749546
};
\addplot [thick, fab, opacity=0.3]
table {%
5.82912716269493 -1.63421119749546
6.43387475609779 -0.837793961167336
};
\addplot [thick, fab, opacity=0.3]
table {%
6.43387475609779 -0.837793961167336
6.99783870577812 -0.0119945555925369
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99783870577812 -0.0119945555925369
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.5291428565979 -0.848532795906067
};
\addplot [thick, fab, opacity=0.3]
table {%
0.5291428565979 -0.848532795906067
1.1102460026741 -1.6623626947403
};
\addplot [thick, fab, opacity=0.3]
table {%
1.1102460026741 -1.6623626947403
1.78350740671158 -2.40176725387573
};
\addplot [thick, fab, opacity=0.3]
table {%
1.78350740671158 -2.40176725387573
2.68652719259262 -2.83136624097824
};
\addplot [thick, fab, opacity=0.3]
table {%
2.68652719259262 -2.83136624097824
3.64942789077759 -3.10122218728065
};
\addplot [thick, fab, opacity=0.3]
table {%
3.64942789077759 -3.10122218728065
4.64439052343369 -3.00097598135471
};
\addplot [thick, fab, opacity=0.3]
table {%
4.64439052343369 -3.00097598135471
5.50718295574188 -2.49541766941547
};
\addplot [thick, fab, opacity=0.3]
table {%
5.50718295574188 -2.49541766941547
6.24333065748215 -1.81859673559666
};
\addplot [thick, fab, opacity=0.3]
table {%
6.24333065748215 -1.81859673559666
6.79662907123566 -0.985613599419594
};
\addplot [thick, fab, opacity=0.3]
table {%
6.79662907123566 -0.985613599419594
6.98780800402164 -0.00405837595462799
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98780800402164 -0.00405837595462799
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.414936572313309 -0.909850358963013
};
\addplot [thick, fab, opacity=0.3]
table {%
0.414936572313309 -0.909850358963013
1.03621783852577 -1.69343799352646
};
\addplot [thick, fab, opacity=0.3]
table {%
1.03621783852577 -1.69343799352646
1.73338463902473 -2.41034692525864
};
\addplot [thick, fab, opacity=0.3]
table {%
1.73338463902473 -2.41034692525864
2.53434279561043 -3.00906723737717
};
\addplot [thick, fab, opacity=0.3]
table {%
2.53434279561043 -3.00906723737717
3.48452332615852 -3.32076731324196
};
\addplot [thick, fab, opacity=0.3]
table {%
3.48452332615852 -3.32076731324196
4.42474958300591 -2.98021686077118
};
\addplot [thick, fab, opacity=0.3]
table {%
4.42474958300591 -2.98021686077118
5.26981481909752 -2.44555360078812
};
\addplot [thick, fab, opacity=0.3]
table {%
5.26981481909752 -2.44555360078812
5.88215634226799 -1.65496027469635
};
\addplot [thick, fab, opacity=0.3]
table {%
5.88215634226799 -1.65496027469635
6.33828645944595 -0.765047192573547
};
\addplot [thick, fab, opacity=0.3]
table {%
6.33828645944595 -0.765047192573547
6.9870348572731 -0.00404423475265503
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9870348572731 -0.00404423475265503
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.653291881084442 -0.757106125354767
};
\addplot [thick, fab, opacity=0.3]
table {%
0.653291881084442 -0.757106125354767
1.1881702542305 -1.60203516483307
};
\addplot [thick, fab, opacity=0.3]
table {%
1.1881702542305 -1.60203516483307
1.95265406370163 -2.24667805433273
};
\addplot [thick, fab, opacity=0.3]
table {%
1.95265406370163 -2.24667805433273
2.80269473791122 -2.77339512109756
};
\addplot [thick, fab, opacity=0.3]
table {%
2.80269473791122 -2.77339512109756
3.79758352041245 -2.87437190115452
};
\addplot [thick, fab, opacity=0.3]
table {%
3.79758352041245 -2.87437190115452
4.77820819616318 -3.07026796042919
};
\addplot [thick, fab, opacity=0.3]
table {%
4.77820819616318 -3.07026796042919
5.67033845186234 -2.61848972737789
};
\addplot [thick, fab, opacity=0.3]
table {%
5.67033845186234 -2.61848972737789
6.36645239591599 -1.90055845677853
};
\addplot [thick, fab, opacity=0.3]
table {%
6.36645239591599 -1.90055845677853
6.75045794248581 -0.977227672934532
};
\addplot [thick, fab, opacity=0.3]
table {%
6.75045794248581 -0.977227672934532
6.98102959990501 -0.00417231023311615
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98102959990501 -0.00417231023311615
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.682663023471832 -0.730733335018158
};
\addplot [thick, fab, opacity=0.3]
table {%
0.682663023471832 -0.730733335018158
1.49991750717163 -1.30701023340225
};
\addplot [thick, fab, opacity=0.3]
table {%
1.49991750717163 -1.30701023340225
2.2095263004303 -2.01160615682602
};
\addplot [thick, fab, opacity=0.3]
table {%
2.2095263004303 -2.01160615682602
3.12739187479019 -2.40849763154984
};
\addplot [thick, fab, opacity=0.3]
table {%
3.12739187479019 -2.40849763154984
3.91638416051865 -3.02290070056915
};
\addplot [thick, fab, opacity=0.3]
table {%
3.91638416051865 -3.02290070056915
4.88366627693176 -3.27660396695137
};
\addplot [thick, fab, opacity=0.3]
table {%
4.88366627693176 -3.27660396695137
5.64906466007233 -2.6330471932888
};
\addplot [thick, fab, opacity=0.3]
table {%
5.64906466007233 -2.6330471932888
6.28593862056732 -1.86207929253578
};
\addplot [thick, fab, opacity=0.3]
table {%
6.28593862056732 -1.86207929253578
6.72949051856995 -0.965830594301224
};
\addplot [thick, fab, opacity=0.3]
table {%
6.72949051856995 -0.965830594301224
6.9913330078125 -0.000719994306564331
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9913330078125 -0.000719994306564331
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.604239344596863 -0.796802878379822
};
\addplot [thick, fab, opacity=0.3]
table {%
0.604239344596863 -0.796802878379822
1.17384511232376 -1.61872094869614
};
\addplot [thick, fab, opacity=0.3]
table {%
1.17384511232376 -1.61872094869614
1.61639776825905 -2.51546347141266
};
\addplot [thick, fab, opacity=0.3]
table {%
1.61639776825905 -2.51546347141266
2.43504002690315 -3.08976727724075
};
\addplot [thick, fab, opacity=0.3]
table {%
2.43504002690315 -3.08976727724075
3.43404194712639 -3.13443407788873
};
\addplot [thick, fab, opacity=0.3]
table {%
3.43404194712639 -3.13443407788873
4.41445598006248 -2.93748659268022
};
\addplot [thick, fab, opacity=0.3]
table {%
4.41445598006248 -2.93748659268022
5.27222010493279 -2.42344308272004
};
\addplot [thick, fab, opacity=0.3]
table {%
5.27222010493279 -2.42344308272004
5.79793766140938 -1.57278389111161
};
\addplot [thick, fab, opacity=0.3]
table {%
5.79793766140938 -1.57278389111161
6.27321422100067 -0.692947451025248
};
\addplot [thick, fab, opacity=0.3]
table {%
6.27321422100067 -0.692947451025248
6.99400269985199 0.000207599252462387
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99400269985199 0.000207599252462387
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.564753770828247 -0.825259447097778
};
\addplot [thick, fab, opacity=0.3]
table {%
0.564753770828247 -0.825259447097778
1.00120562314987 -1.72498708963394
};
\addplot [thick, fab, opacity=0.3]
table {%
1.00120562314987 -1.72498708963394
1.79785686731339 -2.32942634820938
};
\addplot [thick, fab, opacity=0.3]
table {%
1.79785686731339 -2.32942634820938
2.61622750759125 -2.904117166996
};
\addplot [thick, fab, opacity=0.3]
table {%
2.61622750759125 -2.904117166996
3.58023053407669 -3.17000836133957
};
\addplot [thick, fab, opacity=0.3]
table {%
3.58023053407669 -3.17000836133957
4.57618713378906 -3.08017285913229
};
\addplot [thick, fab, opacity=0.3]
table {%
4.57618713378906 -3.08017285913229
5.40634590387344 -2.52264585345984
};
\addplot [thick, fab, opacity=0.3]
table {%
5.40634590387344 -2.52264585345984
5.94979280233383 -1.6832023486495
};
\addplot [thick, fab, opacity=0.3]
table {%
5.94979280233383 -1.6832023486495
6.3925299346447 -0.786550901830196
};
\addplot [thick, fab, opacity=0.3]
table {%
6.3925299346447 -0.786550901830196
7.00261345505714 0.0057862177491188
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00261345505714 0.0057862177491188
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.501835525035858 -0.864963054656982
};
\addplot [thick, fab, opacity=0.3]
table {%
0.501835525035858 -0.864963054656982
1.20343112945557 -1.57753843069077
};
\addplot [thick, fab, opacity=0.3]
table {%
1.20343112945557 -1.57753843069077
1.82785433530807 -2.35862463712692
};
\addplot [thick, fab, opacity=0.3]
table {%
1.82785433530807 -2.35862463712692
2.65335911512375 -2.92301976680756
};
\addplot [thick, fab, opacity=0.3]
table {%
2.65335911512375 -2.92301976680756
3.65328657627106 -2.93506408389658
};
\addplot [thick, fab, opacity=0.3]
table {%
3.65328657627106 -2.93506408389658
4.65238428115845 -2.97753517236561
};
\addplot [thick, fab, opacity=0.3]
table {%
4.65238428115845 -2.97753517236561
5.55012667179108 -2.53701431956142
};
\addplot [thick, fab, opacity=0.3]
table {%
5.55012667179108 -2.53701431956142
6.22713720798492 -1.80104096140712
};
\addplot [thick, fab, opacity=0.3]
table {%
6.22713720798492 -1.80104096140712
6.76814788579941 -0.960025264881551
};
\addplot [thick, fab, opacity=0.3]
table {%
6.76814788579941 -0.960025264881551
7.01102763414383 0.0100311497226357
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01102763414383 0.0100311497226357
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.80555123090744 -0.592526078224182
};
\addplot [thick, fab, opacity=0.3]
table {%
0.80555123090744 -0.592526078224182
1.5673269033432 -1.24036699533463
};
\addplot [thick, fab, opacity=0.3]
table {%
1.5673269033432 -1.24036699533463
2.21398389339447 -2.00314790010452
};
\addplot [thick, fab, opacity=0.3]
table {%
2.21398389339447 -2.00314790010452
2.89017623662949 -2.73987299203873
};
\addplot [thick, fab, opacity=0.3]
table {%
2.89017623662949 -2.73987299203873
3.69523078203201 -3.33307379484177
};
\addplot [thick, fab, opacity=0.3]
table {%
3.69523078203201 -3.33307379484177
4.68181836605072 -3.16984103620052
};
\addplot [thick, fab, opacity=0.3]
table {%
4.68181836605072 -3.16984103620052
5.47731196880341 -2.56387905776501
};
\addplot [thick, fab, opacity=0.3]
table {%
5.47731196880341 -2.56387905776501
5.95733335614204 -1.68662224709988
};
\addplot [thick, fab, opacity=0.3]
table {%
5.95733335614204 -1.68662224709988
6.34143686294556 -0.763332232832909
};
\addplot [thick, fab, opacity=0.3]
table {%
6.34143686294556 -0.763332232832909
6.99873906373978 -0.00970511138439178
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99873906373978 -0.00970511138439178
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.437783807516098 -0.899080276489258
};
\addplot [thick, fab, opacity=0.3]
table {%
0.437783807516098 -0.899080276489258
0.902701854705811 -1.78443402051926
};
\addplot [thick, fab, opacity=0.3]
table {%
0.902701854705811 -1.78443402051926
1.46047085523605 -2.61443024873734
};
\addplot [thick, fab, opacity=0.3]
table {%
1.46047085523605 -2.61443024873734
2.34102720022202 -3.08837166428566
};
\addplot [thick, fab, opacity=0.3]
table {%
2.34102720022202 -3.08837166428566
3.33723306655884 -3.17539972811937
};
\addplot [thick, fab, opacity=0.3]
table {%
3.33723306655884 -3.17539972811937
4.26437866687775 -2.80069849640131
};
\addplot [thick, fab, opacity=0.3]
table {%
4.26437866687775 -2.80069849640131
5.13832944631577 -2.31468401104212
};
\addplot [thick, fab, opacity=0.3]
table {%
5.13832944631577 -2.31468401104212
5.8593533039093 -1.6217737570405
};
\addplot [thick, fab, opacity=0.3]
table {%
5.8593533039093 -1.6217737570405
6.51376122236252 -0.8656320348382
};
\addplot [thick, fab, opacity=0.3]
table {%
6.51376122236252 -0.8656320348382
6.9912888109684 0.0129847154021263
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9912888109684 0.0129847154021263
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.512460112571716 -0.858711004257202
};
\addplot [thick, fab, opacity=0.3]
table {%
0.512460112571716 -0.858711004257202
1.15959429740906 -1.62108713388443
};
\addplot [thick, fab, opacity=0.3]
table {%
1.15959429740906 -1.62108713388443
1.85989934206009 -2.33493083715439
};
\addplot [thick, fab, opacity=0.3]
table {%
1.85989934206009 -2.33493083715439
2.64000809192657 -2.9605747461319
};
\addplot [thick, fab, opacity=0.3]
table {%
2.64000809192657 -2.9605747461319
3.61012238264084 -3.20322312414646
};
\addplot [thick, fab, opacity=0.3]
table {%
3.61012238264084 -3.20322312414646
4.59898120164871 -3.05436685681343
};
\addplot [thick, fab, opacity=0.3]
table {%
4.59898120164871 -3.05436685681343
5.44309365749359 -2.518200725317
};
\addplot [thick, fab, opacity=0.3]
table {%
5.44309365749359 -2.518200725317
6.12718909978867 -1.78880825638771
};
\addplot [thick, fab, opacity=0.3]
table {%
6.12718909978867 -1.78880825638771
6.44123023748398 -0.839398890733719
};
\addplot [thick, fab, opacity=0.3]
table {%
6.44123023748398 -0.839398890733719
7.00205010175705 -0.0114610493183136
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00205010175705 -0.0114610493183136
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.167874559760094 -0.985808372497559
};
\addplot [thick, fab, opacity=0.3]
table {%
0.167874559760094 -0.985808372497559
0.72255651652813 -1.81787085533142
};
\addplot [thick, fab, opacity=0.3]
table {%
0.72255651652813 -1.81787085533142
1.46225868165493 -2.49080526828766
};
\addplot [thick, fab, opacity=0.3]
table {%
1.46225868165493 -2.49080526828766
2.39374284446239 -2.85458716750145
};
\addplot [thick, fab, opacity=0.3]
table {%
2.39374284446239 -2.85458716750145
3.35380326211452 -3.13437989354134
};
\addplot [thick, fab, opacity=0.3]
table {%
3.35380326211452 -3.13437989354134
4.32565741240978 -2.89879648387432
};
\addplot [thick, fab, opacity=0.3]
table {%
4.32565741240978 -2.89879648387432
5.09090535342693 -2.25506083667278
};
\addplot [thick, fab, opacity=0.3]
table {%
5.09090535342693 -2.25506083667278
5.85827796161175 -1.61385940015316
};
\addplot [thick, fab, opacity=0.3]
table {%
5.85827796161175 -1.61385940015316
6.55405156314373 -0.895598277449608
};
\addplot [thick, fab, opacity=0.3]
table {%
6.55405156314373 -0.895598277449608
7.00397761166096 -0.0025324672460556
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00397761166096 -0.0025324672460556
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.528941094875336 -0.848658502101898
};
\addplot [thick, fab, opacity=0.3]
table {%
0.528941094875336 -0.848658502101898
1.06128948926926 -1.69518387317657
};
\addplot [thick, fab, opacity=0.3]
table {%
1.06128948926926 -1.69518387317657
1.82951432466507 -2.33536398410797
};
\addplot [thick, fab, opacity=0.3]
table {%
1.82951432466507 -2.33536398410797
2.70008963346481 -2.82739913463593
};
\addplot [thick, fab, opacity=0.3]
table {%
2.70008963346481 -2.82739913463593
3.68565589189529 -2.9966893196106
};
\addplot [thick, fab, opacity=0.3]
table {%
3.68565589189529 -2.9966893196106
4.68519926071167 -2.96647296473384
};
\addplot [thick, fab, opacity=0.3]
table {%
4.68519926071167 -2.96647296473384
5.59833735227585 -2.55882264301181
};
\addplot [thick, fab, opacity=0.3]
table {%
5.59833735227585 -2.55882264301181
6.18719482421875 -1.75058574602008
};
\addplot [thick, fab, opacity=0.3]
table {%
6.18719482421875 -1.75058574602008
6.78003597259521 -0.94526631757617
};
\addplot [thick, fab, opacity=0.3]
table {%
6.78003597259521 -0.94526631757617
7.00125357508659 0.0299581773579121
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00125357508659 0.0299581773579121
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.737629234790802 -0.675205945968628
};
\addplot [thick, fab, opacity=0.3]
table {%
0.737629234790802 -0.675205945968628
1.47477513551712 -1.3509396314621
};
\addplot [thick, fab, opacity=0.3]
table {%
1.47477513551712 -1.3509396314621
2.07832396030426 -2.14826565980911
};
\addplot [thick, fab, opacity=0.3]
table {%
2.07832396030426 -2.14826565980911
2.90466219186783 -2.71143978834152
};
\addplot [thick, fab, opacity=0.3]
table {%
2.90466219186783 -2.71143978834152
3.85931652784348 -3.00915619730949
};
\addplot [thick, fab, opacity=0.3]
table {%
3.85931652784348 -3.00915619730949
4.85730791091919 -3.07250597327948
};
\addplot [thick, fab, opacity=0.3]
table {%
4.85730791091919 -3.07250597327948
5.73904895782471 -2.60077225416899
};
\addplot [thick, fab, opacity=0.3]
table {%
5.73904895782471 -2.60077225416899
6.42904281616211 -1.87695699185133
};
\addplot [thick, fab, opacity=0.3]
table {%
6.42904281616211 -1.87695699185133
6.87671276926994 -0.982758156955242
};
\addplot [thick, fab, opacity=0.3]
table {%
6.87671276926994 -0.982758156955242
6.99321176856756 0.010432668030262
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99321176856756 0.010432668030262
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.299246907234192 -0.954175710678101
};
\addplot [thick, fab, opacity=0.3]
table {%
0.299246907234192 -0.954175710678101
0.771937996149063 -1.83540391921997
};
\addplot [thick, fab, opacity=0.3]
table {%
0.771937996149063 -1.83540391921997
1.50038728117943 -2.52050364017487
};
\addplot [thick, fab, opacity=0.3]
table {%
1.50038728117943 -2.52050364017487
2.41370496153831 -2.92775148153305
};
\addplot [thick, fab, opacity=0.3]
table {%
2.41370496153831 -2.92775148153305
3.41283485293388 -2.96945863962173
};
\addplot [thick, fab, opacity=0.3]
table {%
3.41283485293388 -2.96945863962173
4.39827796816826 -2.79945319890976
};
\addplot [thick, fab, opacity=0.3]
table {%
4.39827796816826 -2.79945319890976
5.29202112555504 -2.35087412595749
};
\addplot [thick, fab, opacity=0.3]
table {%
5.29202112555504 -2.35087412595749
6.01419326663017 -1.65916073322296
};
\addplot [thick, fab, opacity=0.3]
table {%
6.01419326663017 -1.65916073322296
6.71547308564186 -0.946274638175964
};
\addplot [thick, fab, opacity=0.3]
table {%
6.71547308564186 -0.946274638175964
7.01433733105659 0.00802099704742432
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01433733105659 0.00802099704742432
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.262841671705246 -0.964838981628418
};
\addplot [thick, fab, opacity=0.3]
table {%
0.262841671705246 -0.964838981628418
0.695166349411011 -1.86655700206757
};
\addplot [thick, fab, opacity=0.3]
table {%
0.695166349411011 -1.86655700206757
1.45779240131378 -2.51339668035507
};
\addplot [thick, fab, opacity=0.3]
table {%
1.45779240131378 -2.51339668035507
2.20641589164734 -3.17639201879501
};
\addplot [thick, fab, opacity=0.3]
table {%
2.20641589164734 -3.17639201879501
3.20481526851654 -3.11983469873667
};
\addplot [thick, fab, opacity=0.3]
table {%
3.20481526851654 -3.11983469873667
4.15367430448532 -2.80413458496332
};
\addplot [thick, fab, opacity=0.3]
table {%
4.15367430448532 -2.80413458496332
4.95294225215912 -2.20315978676081
};
\addplot [thick, fab, opacity=0.3]
table {%
4.95294225215912 -2.20315978676081
5.56448256969452 -1.41194651275873
};
\addplot [thick, fab, opacity=0.3]
table {%
5.56448256969452 -1.41194651275873
6.27972233295441 -0.713067330420017
};
\addplot [thick, fab, opacity=0.3]
table {%
6.27972233295441 -0.713067330420017
6.99375629425049 -0.0129562988877296
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99375629425049 -0.0129562988877296
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.369495660066605 -0.929232478141785
};
\addplot [thick, fab, opacity=0.3]
table {%
0.369495660066605 -0.929232478141785
0.902113884687424 -1.77558809518814
};
\addplot [thick, fab, opacity=0.3]
table {%
0.902113884687424 -1.77558809518814
1.52093163132668 -2.56112271547318
};
\addplot [thick, fab, opacity=0.3]
table {%
1.52093163132668 -2.56112271547318
2.37666890025139 -3.07853329181671
};
\addplot [thick, fab, opacity=0.3]
table {%
2.37666890025139 -3.07853329181671
3.35486236214638 -3.28622896969318
};
\addplot [thick, fab, opacity=0.3]
table {%
3.35486236214638 -3.28622896969318
4.27799001336098 -2.90173541009426
};
\addplot [thick, fab, opacity=0.3]
table {%
4.27799001336098 -2.90173541009426
5.08476534485817 -2.31087712943554
};
\addplot [thick, fab, opacity=0.3]
table {%
5.08476534485817 -2.31087712943554
5.76945313811302 -1.58204065263271
};
\addplot [thick, fab, opacity=0.3]
table {%
5.76945313811302 -1.58204065263271
6.36155679821968 -0.776178881525993
};
\addplot [thick, fab, opacity=0.3]
table {%
6.36155679821968 -0.776178881525993
7.00307336449623 -0.00906972587108612
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00307336449623 -0.00906972587108612
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.330755412578583 -0.943716526031494
};
\addplot [thick, fab, opacity=0.3]
table {%
0.330755412578583 -0.943716526031494
0.840248465538025 -1.80419129133224
};
\addplot [thick, fab, opacity=0.3]
table {%
0.840248465538025 -1.80419129133224
1.52344435453415 -2.53442645072937
};
\addplot [thick, fab, opacity=0.3]
table {%
1.52344435453415 -2.53442645072937
2.40465086698532 -3.00715792179108
};
\addplot [thick, fab, opacity=0.3]
table {%
2.40465086698532 -3.00715792179108
3.40149050951004 -2.92771784961224
};
\addplot [thick, fab, opacity=0.3]
table {%
3.40149050951004 -2.92771784961224
4.40003269910812 -2.87374127283692
};
\addplot [thick, fab, opacity=0.3]
table {%
4.40003269910812 -2.87374127283692
5.3174894452095 -2.47590572014451
};
\addplot [thick, fab, opacity=0.3]
table {%
5.3174894452095 -2.47590572014451
5.83882600069046 -1.62255454435945
};
\addplot [thick, fab, opacity=0.3]
table {%
5.83882600069046 -1.62255454435945
6.47162014245987 -0.848234478384256
};
\addplot [thick, fab, opacity=0.3]
table {%
6.47162014245987 -0.848234478384256
7.00949907302856 -0.00521242991089821
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00949907302856 -0.00521242991089821
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.607662558555603 -0.794195353984833
};
\addplot [thick, fab, opacity=0.3]
table {%
0.607662558555603 -0.794195353984833
1.34356790781021 -1.4712797999382
};
\addplot [thick, fab, opacity=0.3]
table {%
1.34356790781021 -1.4712797999382
2.09524118900299 -2.1308154463768
};
\addplot [thick, fab, opacity=0.3]
table {%
2.09524118900299 -2.1308154463768
3.00550317764282 -2.54484814405441
};
\addplot [thick, fab, opacity=0.3]
table {%
3.00550317764282 -2.54484814405441
3.85057574510574 -3.07949978113174
};
\addplot [thick, fab, opacity=0.3]
table {%
3.85057574510574 -3.07949978113174
4.85015970468521 -3.10834311693907
};
\addplot [thick, fab, opacity=0.3]
table {%
4.85015970468521 -3.10834311693907
5.70623111724854 -2.59148555248976
};
\addplot [thick, fab, opacity=0.3]
table {%
5.70623111724854 -2.59148555248976
6.453986287117 -1.92751102894545
};
\addplot [thick, fab, opacity=0.3]
table {%
6.453986287117 -1.92751102894545
6.72885540127754 -0.966029398143291
};
\addplot [thick, fab, opacity=0.3]
table {%
6.72885540127754 -0.966029398143291
6.99580335617065 -0.00231843441724777
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99580335617065 -0.00231843441724777
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.844881772994995 -0.534953057765961
};
\addplot [thick, fab, opacity=0.3]
table {%
0.844881772994995 -0.534953057765961
1.7569545507431 -0.94498136639595
};
\addplot [thick, fab, opacity=0.3]
table {%
1.7569545507431 -0.94498136639595
2.50146073102951 -1.61259695887566
};
\addplot [thick, fab, opacity=0.3]
table {%
2.50146073102951 -1.61259695887566
3.195896089077 -2.33215203881264
};
\addplot [thick, fab, opacity=0.3]
table {%
3.195896089077 -2.33215203881264
3.98602557182312 -2.94509199261665
};
\addplot [thick, fab, opacity=0.3]
table {%
3.98602557182312 -2.94509199261665
4.9730635881424 -3.10557867586613
};
\addplot [thick, fab, opacity=0.3]
table {%
4.9730635881424 -3.10557867586613
5.92693823575974 -2.80537350475788
};
\addplot [thick, fab, opacity=0.3]
table {%
5.92693823575974 -2.80537350475788
6.39278587698936 -1.92050857841969
};
\addplot [thick, fab, opacity=0.3]
table {%
6.39278587698936 -1.92050857841969
6.63592001795769 -0.950515881180763
};
\addplot [thick, fab, opacity=0.3]
table {%
6.63592001795769 -0.950515881180763
7.00994157791138 -0.0230958610773087
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00994157791138 -0.0230958610773087
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.752288162708282 -0.658834218978882
};
\addplot [thick, fab, opacity=0.3]
table {%
0.752288162708282 -0.658834218978882
1.11094015836716 -1.59230554103851
};
\addplot [thick, fab, opacity=0.3]
table {%
1.11094015836716 -1.59230554103851
1.54806342720985 -2.49170714616776
};
\addplot [thick, fab, opacity=0.3]
table {%
1.54806342720985 -2.49170714616776
2.34440740942955 -3.09655117988586
};
\addplot [thick, fab, opacity=0.3]
table {%
2.34440740942955 -3.09655117988586
3.34435865283012 -3.08667851611972
};
\addplot [thick, fab, opacity=0.3]
table {%
3.34435865283012 -3.08667851611972
4.31041732430458 -2.82835585996509
};
\addplot [thick, fab, opacity=0.3]
table {%
4.31041732430458 -2.82835585996509
5.17204889655113 -2.32082165405154
};
\addplot [thick, fab, opacity=0.3]
table {%
5.17204889655113 -2.32082165405154
5.90349397063255 -1.63892127200961
};
\addplot [thick, fab, opacity=0.3]
table {%
5.90349397063255 -1.63892127200961
6.54955860972404 -0.87563855573535
};
\addplot [thick, fab, opacity=0.3]
table {%
6.54955860972404 -0.87563855573535
7.01147174835205 0.0112866051495075
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01147174835205 0.0112866051495075
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.696837544441223 -0.717229008674622
};
\addplot [thick, fab, opacity=0.3]
table {%
0.696837544441223 -0.717229008674622
1.29350852966309 -1.5197149515152
};
\addplot [thick, fab, opacity=0.3]
table {%
1.29350852966309 -1.5197149515152
1.86624181270599 -2.33945673704147
};
\addplot [thick, fab, opacity=0.3]
table {%
1.86624181270599 -2.33945673704147
2.58418393135071 -3.03555953502655
};
\addplot [thick, fab, opacity=0.3]
table {%
2.58418393135071 -3.03555953502655
3.54416793584824 -3.31561431288719
};
\addplot [thick, fab, opacity=0.3]
table {%
3.54416793584824 -3.31561431288719
4.46423012018204 -2.92384198307991
};
\addplot [thick, fab, opacity=0.3]
table {%
4.46423012018204 -2.92384198307991
5.36730962991714 -2.4943685233593
};
\addplot [thick, fab, opacity=0.3]
table {%
5.36730962991714 -2.4943685233593
6.02480351924896 -1.74090865254402
};
\addplot [thick, fab, opacity=0.3]
table {%
6.02480351924896 -1.74090865254402
6.45474079251289 -0.838049918413162
};
\addplot [thick, fab, opacity=0.3]
table {%
6.45474079251289 -0.838049918413162
6.98118606209755 0.012159138917923
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98118606209755 0.012159138917923
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.743297040462494 -0.668961465358734
};
\addplot [thick, fab, opacity=0.3]
table {%
0.743297040462494 -0.668961465358734
1.26915299892426 -1.51953512430191
};
\addplot [thick, fab, opacity=0.3]
table {%
1.26915299892426 -1.51953512430191
1.86602020263672 -2.32187515497208
};
\addplot [thick, fab, opacity=0.3]
table {%
1.86602020263672 -2.32187515497208
2.76628714799881 -2.75721350312233
};
\addplot [thick, fab, opacity=0.3]
table {%
2.76628714799881 -2.75721350312233
3.74303585290909 -2.9716008156538
};
\addplot [thick, fab, opacity=0.3]
table {%
3.74303585290909 -2.9716008156538
4.7423712015152 -2.9351467974484
};
\addplot [thick, fab, opacity=0.3]
table {%
4.7423712015152 -2.9351467974484
5.64976954460144 -2.51487513259053
};
\addplot [thick, fab, opacity=0.3]
table {%
5.64976954460144 -2.51487513259053
6.36027348041534 -1.81118192151189
};
\addplot [thick, fab, opacity=0.3]
table {%
6.36027348041534 -1.81118192151189
6.93343484401703 -0.99173941090703
};
\addplot [thick, fab, opacity=0.3]
table {%
6.93343484401703 -0.99173941090703
6.99580226838589 0.00631384178996086
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99580226838589 0.00631384178996086
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
-0.0256054252386093 -0.999672114849091
};
\addplot [thick, fab, opacity=0.3]
table {%
-0.0256054252386093 -0.999672114849091
0.431799903512001 -1.88893043994904
};
\addplot [thick, fab, opacity=0.3]
table {%
0.431799903512001 -1.88893043994904
1.01941324770451 -2.69807231426239
};
\addplot [thick, fab, opacity=0.3]
table {%
1.01941324770451 -2.69807231426239
2.00510419905186 -2.86663481593132
};
\addplot [thick, fab, opacity=0.3]
table {%
2.00510419905186 -2.86663481593132
2.9598635584116 -2.56925529241562
};
\addplot [thick, fab, opacity=0.3]
table {%
2.9598635584116 -2.56925529241562
3.89593000710011 -2.2174319922924
};
\addplot [thick, fab, opacity=0.3]
table {%
3.89593000710011 -2.2174319922924
4.8832421451807 -2.05864061415195
};
\addplot [thick, fab, opacity=0.3]
table {%
4.8832421451807 -2.05864061415195
5.69772233068943 -1.47844929993153
};
\addplot [thick, fab, opacity=0.3]
table {%
5.69772233068943 -1.47844929993153
6.46616871654987 -0.838535085320473
};
\addplot [thick, fab, opacity=0.3]
table {%
6.46616871654987 -0.838535085320473
7.00898672640324 0.00131528079509735
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00898672640324 0.00131528079509735
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.555658221244812 -0.831410825252533
};
\addplot [thick, fab, opacity=0.3]
table {%
0.555658221244812 -0.831410825252533
1.06536853313446 -1.69175690412521
};
\addplot [thick, fab, opacity=0.3]
table {%
1.06536853313446 -1.69175690412521
1.78397858142853 -2.38717013597488
};
\addplot [thick, fab, opacity=0.3]
table {%
1.78397858142853 -2.38717013597488
2.58857131004333 -2.98099720478058
};
\addplot [thick, fab, opacity=0.3]
table {%
2.58857131004333 -2.98099720478058
3.56687450408936 -3.18817566335201
};
\addplot [thick, fab, opacity=0.3]
table {%
3.56687450408936 -3.18817566335201
4.56431418657303 -3.11666278541088
};
\addplot [thick, fab, opacity=0.3]
table {%
4.56431418657303 -3.11666278541088
5.33124095201492 -2.4749281257391
};
\addplot [thick, fab, opacity=0.3]
table {%
5.33124095201492 -2.4749281257391
5.99106281995773 -1.72350607812405
};
\addplot [thick, fab, opacity=0.3]
table {%
5.99106281995773 -1.72350607812405
6.41685983538628 -0.818687364459038
};
\addplot [thick, fab, opacity=0.3]
table {%
6.41685983538628 -0.818687364459038
6.99941030144691 -0.00589285790920258
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99941030144691 -0.00589285790920258
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.715933501720428 -0.698168516159058
};
\addplot [thick, fab, opacity=0.3]
table {%
0.715933501720428 -0.698168516159058
1.34573405981064 -1.4749253988266
};
\addplot [thick, fab, opacity=0.3]
table {%
1.34573405981064 -1.4749253988266
2.01973754167557 -2.21365356445312
};
\addplot [thick, fab, opacity=0.3]
table {%
2.01973754167557 -2.21365356445312
2.82009452581406 -2.81317728757858
};
\addplot [thick, fab, opacity=0.3]
table {%
2.82009452581406 -2.81317728757858
3.75702846050262 -3.16268384456635
};
\addplot [thick, fab, opacity=0.3]
table {%
3.75702846050262 -3.16268384456635
4.75627416372299 -3.12385039776564
};
\addplot [thick, fab, opacity=0.3]
table {%
4.75627416372299 -3.12385039776564
5.6113423705101 -2.60533487051725
};
\addplot [thick, fab, opacity=0.3]
table {%
5.6113423705101 -2.60533487051725
6.29180490970612 -1.87255197018385
};
\addplot [thick, fab, opacity=0.3]
table {%
6.29180490970612 -1.87255197018385
6.68356066942215 -0.95248269289732
};
\addplot [thick, fab, opacity=0.3]
table {%
6.68356066942215 -0.95248269289732
6.99686276912689 -0.00282918661832809
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99686276912689 -0.00282918661832809
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.781336903572083 -0.624109447002411
};
\addplot [thick, fab, opacity=0.3]
table {%
0.781336903572083 -0.624109447002411
1.33224588632584 -1.45867478847504
};
\addplot [thick, fab, opacity=0.3]
table {%
1.33224588632584 -1.45867478847504
1.98963046073914 -2.2122300863266
};
\addplot [thick, fab, opacity=0.3]
table {%
1.98963046073914 -2.2122300863266
2.81738448143005 -2.77332121133804
};
\addplot [thick, fab, opacity=0.3]
table {%
2.81738448143005 -2.77332121133804
3.79044604301453 -3.00386652350426
};
\addplot [thick, fab, opacity=0.3]
table {%
3.79044604301453 -3.00386652350426
4.79043364524841 -2.99889027141035
};
\addplot [thick, fab, opacity=0.3]
table {%
4.79043364524841 -2.99889027141035
5.66157060861588 -2.50785022042692
};
\addplot [thick, fab, opacity=0.3]
table {%
5.66157060861588 -2.50785022042692
6.45679491758347 -1.90153490565717
};
\addplot [thick, fab, opacity=0.3]
table {%
6.45679491758347 -1.90153490565717
6.85559397935867 -0.984496584162116
};
\addplot [thick, fab, opacity=0.3]
table {%
6.85559397935867 -0.984496584162116
7.00326587259769 0.00453979708254337
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00326587259769 0.00453979708254337
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.0417460016906261 -0.99912828207016
};
\addplot [thick, fab, opacity=0.3]
table {%
0.0417460016906261 -0.99912828207016
0.416745226830244 -1.92615342140198
};
\addplot [thick, fab, opacity=0.3]
table {%
0.416745226830244 -1.92615342140198
1.06012765690684 -2.6916983127594
};
\addplot [thick, fab, opacity=0.3]
table {%
1.06012765690684 -2.6916983127594
1.96594206616282 -3.11537304520607
};
\addplot [thick, fab, opacity=0.3]
table {%
1.96594206616282 -3.11537304520607
2.94634143635631 -2.91835257411003
};
\addplot [thick, fab, opacity=0.3]
table {%
2.94634143635631 -2.91835257411003
3.82987223193049 -2.44997951388359
};
\addplot [thick, fab, opacity=0.3]
table {%
3.82987223193049 -2.44997951388359
4.57813779637218 -1.78658023476601
};
\addplot [thick, fab, opacity=0.3]
table {%
4.57813779637218 -1.78658023476601
5.41121266409755 -1.23341998457909
};
\addplot [thick, fab, opacity=0.3]
table {%
5.41121266409755 -1.23341998457909
6.21693299338222 -0.641123801469803
};
\addplot [thick, fab, opacity=0.3]
table {%
6.21693299338222 -0.641123801469803
6.99241368100047 -0.00975248217582703
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99241368100047 -0.00975248217582703
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.259226113557816 -0.965816676616669
};
\addplot [thick, fab, opacity=0.3]
table {%
0.259226113557816 -0.965816676616669
0.812447220087051 -1.79885113239288
};
\addplot [thick, fab, opacity=0.3]
table {%
0.812447220087051 -1.79885113239288
1.59278723597527 -2.42420661449432
};
\addplot [thick, fab, opacity=0.3]
table {%
1.59278723597527 -2.42420661449432
2.54785415530205 -2.72059690952301
};
\addplot [thick, fab, opacity=0.3]
table {%
2.54785415530205 -2.72059690952301
3.51311275362968 -2.98189342021942
};
\addplot [thick, fab, opacity=0.3]
table {%
3.51311275362968 -2.98189342021942
4.46500608325005 -2.67546385526657
};
\addplot [thick, fab, opacity=0.3]
table {%
4.46500608325005 -2.67546385526657
5.38323119282722 -2.27940499782562
};
\addplot [thick, fab, opacity=0.3]
table {%
5.38323119282722 -2.27940499782562
6.28587308526039 -1.84901261329651
};
\addplot [thick, fab, opacity=0.3]
table {%
6.28587308526039 -1.84901261329651
6.70529386401176 -0.941220700740814
};
\addplot [thick, fab, opacity=0.3]
table {%
6.70529386401176 -0.941220700740814
7.02145054936409 0.00748628377914429
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02145054936409 0.00748628377914429
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.430247098207474 -0.902711153030396
};
\addplot [thick, fab, opacity=0.3]
table {%
0.430247098207474 -0.902711153030396
0.885823160409927 -1.79290801286697
};
\addplot [thick, fab, opacity=0.3]
table {%
0.885823160409927 -1.79290801286697
1.38863453269005 -2.6573041677475
};
\addplot [thick, fab, opacity=0.3]
table {%
1.38863453269005 -2.6573041677475
2.22824415564537 -3.20049440860748
};
\addplot [thick, fab, opacity=0.3]
table {%
2.22824415564537 -3.20049440860748
3.22803756594658 -3.18016764521599
};
\addplot [thick, fab, opacity=0.3]
table {%
3.22803756594658 -3.18016764521599
4.15141823887825 -2.79628205299377
};
\addplot [thick, fab, opacity=0.3]
table {%
4.15141823887825 -2.79628205299377
4.8627036511898 -2.09337878227234
};
\addplot [thick, fab, opacity=0.3]
table {%
4.8627036511898 -2.09337878227234
5.57597902417183 -1.39249491691589
};
\addplot [thick, fab, opacity=0.3]
table {%
5.57597902417183 -1.39249491691589
6.27649441361427 -0.678857624530792
};
\addplot [thick, fab, opacity=0.3]
table {%
6.27649441361427 -0.678857624530792
7.00222995877266 0.00911617279052734
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00222995877266 0.00911617279052734
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.253301292657852 -0.967387437820435
};
\addplot [thick, fab, opacity=0.3]
table {%
0.253301292657852 -0.967387437820435
0.734764873981476 -1.84385353326797
};
\addplot [thick, fab, opacity=0.3]
table {%
0.734764873981476 -1.84385353326797
1.68989026546478 -2.14005526900291
};
\addplot [thick, fab, opacity=0.3]
table {%
1.68989026546478 -2.14005526900291
2.61283051967621 -2.52499851584435
};
\addplot [thick, fab, opacity=0.3]
table {%
2.61283051967621 -2.52499851584435
3.59953105449677 -2.68754723668098
};
\addplot [thick, fab, opacity=0.3]
table {%
3.59953105449677 -2.68754723668098
4.59755665063858 -2.75035601109266
};
\addplot [thick, fab, opacity=0.3]
table {%
4.59755665063858 -2.75035601109266
5.56513130664825 -2.49777080863714
};
\addplot [thick, fab, opacity=0.3]
table {%
5.56513130664825 -2.49777080863714
6.35082852840424 -1.87915953248739
};
\addplot [thick, fab, opacity=0.3]
table {%
6.35082852840424 -1.87915953248739
6.55869214236736 -0.901001714169979
};
\addplot [thick, fab, opacity=0.3]
table {%
6.55869214236736 -0.901001714169979
6.98948024213314 0.00145141035318375
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98948024213314 0.00145141035318375
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.144779935479164 -0.989463865756989
};
\addplot [thick, fab, opacity=0.3]
table {%
0.144779935479164 -0.989463865756989
0.46414940059185 -1.93709415197372
};
\addplot [thick, fab, opacity=0.3]
table {%
0.46414940059185 -1.93709415197372
1.23986308276653 -2.5681791305542
};
\addplot [thick, fab, opacity=0.3]
table {%
1.23986308276653 -2.5681791305542
2.17174117267132 -2.93095079064369
};
\addplot [thick, fab, opacity=0.3]
table {%
2.17174117267132 -2.93095079064369
3.1716261357069 -2.91578193102032
};
\addplot [thick, fab, opacity=0.3]
table {%
3.1716261357069 -2.91578193102032
4.15891383588314 -2.75683872494847
};
\addplot [thick, fab, opacity=0.3]
table {%
4.15891383588314 -2.75683872494847
5.03061477839947 -2.26680050883442
};
\addplot [thick, fab, opacity=0.3]
table {%
5.03061477839947 -2.26680050883442
5.74361829459667 -1.56564001832157
};
\addplot [thick, fab, opacity=0.3]
table {%
5.74361829459667 -1.56564001832157
6.33345101773739 -0.758114562369883
};
\addplot [thick, fab, opacity=0.3]
table {%
6.33345101773739 -0.758114562369883
6.9856908172369 -0.000101909972727299
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9856908172369 -0.000101909972727299
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.393109232187271 -0.919491767883301
};
\addplot [thick, fab, opacity=0.3]
table {%
0.393109232187271 -0.919491767883301
0.77183985710144 -1.84499871730804
};
\addplot [thick, fab, opacity=0.3]
table {%
0.77183985710144 -1.84499871730804
1.363605260849 -2.65110898017883
};
\addplot [thick, fab, opacity=0.3]
table {%
1.363605260849 -2.65110898017883
2.277179479599 -3.05778101086617
};
\addplot [thick, fab, opacity=0.3]
table {%
2.277179479599 -3.05778101086617
3.27713114023209 -3.04795155860484
};
\addplot [thick, fab, opacity=0.3]
table {%
3.27713114023209 -3.04795155860484
4.14413666725159 -2.54965306259692
};
\addplot [thick, fab, opacity=0.3]
table {%
4.14413666725159 -2.54965306259692
5.10881531238556 -2.28622365929186
};
\addplot [thick, fab, opacity=0.3]
table {%
5.10881531238556 -2.28622365929186
5.8867192864418 -1.65784044004977
};
\addplot [thick, fab, opacity=0.3]
table {%
5.8867192864418 -1.65784044004977
6.42401772737503 -0.814448246732354
};
\addplot [thick, fab, opacity=0.3]
table {%
6.42401772737503 -0.814448246732354
7.00478607416153 -0.000379392877221107
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00478607416153 -0.000379392877221107
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.583746016025543 -0.811936318874359
};
\addplot [thick, fab, opacity=0.3]
table {%
0.583746016025543 -0.811936318874359
1.18014168739319 -1.61462688446045
};
\addplot [thick, fab, opacity=0.3]
table {%
1.18014168739319 -1.61462688446045
1.77146202325821 -2.42106366157532
};
\addplot [thick, fab, opacity=0.3]
table {%
1.77146202325821 -2.42106366157532
2.60977572202682 -2.96625179052353
};
\addplot [thick, fab, opacity=0.3]
table {%
2.60977572202682 -2.96625179052353
3.60975325107574 -2.9729577396065
};
\addplot [thick, fab, opacity=0.3]
table {%
3.60975325107574 -2.9729577396065
4.59249973297119 -2.7880000565201
};
\addplot [thick, fab, opacity=0.3]
table {%
4.59249973297119 -2.7880000565201
5.53734469413757 -2.46048210002482
};
\addplot [thick, fab, opacity=0.3]
table {%
5.53734469413757 -2.46048210002482
6.29513156414032 -1.80797992087901
};
\addplot [thick, fab, opacity=0.3]
table {%
6.29513156414032 -1.80797992087901
6.89223688840866 -1.00581709481776
};
\addplot [thick, fab, opacity=0.3]
table {%
6.89223688840866 -1.00581709481776
7.01400610804558 -0.0132586751133204
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01400610804558 -0.0132586751133204
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.707466244697571 -0.706747174263
};
\addplot [thick, fab, opacity=0.3]
table {%
0.707466244697571 -0.706747174263
1.33510202169418 -1.48525428771973
};
\addplot [thick, fab, opacity=0.3]
table {%
1.33510202169418 -1.48525428771973
2.1395737528801 -2.07924520969391
};
\addplot [thick, fab, opacity=0.3]
table {%
2.1395737528801 -2.07924520969391
2.86029154062271 -2.77247381210327
};
\addplot [thick, fab, opacity=0.3]
table {%
2.86029154062271 -2.77247381210327
3.75296086072922 -3.22318598628044
};
\addplot [thick, fab, opacity=0.3]
table {%
3.75296086072922 -3.22318598628044
4.7529017329216 -3.21230988763273
};
\addplot [thick, fab, opacity=0.3]
table {%
4.7529017329216 -3.21230988763273
5.53733396530151 -2.59209536574781
};
\addplot [thick, fab, opacity=0.3]
table {%
5.53733396530151 -2.59209536574781
6.15636533498764 -1.80672912858427
};
\addplot [thick, fab, opacity=0.3]
table {%
6.15636533498764 -1.80672912858427
6.64480790495872 -0.934133103117347
};
\addplot [thick, fab, opacity=0.3]
table {%
6.64480790495872 -0.934133103117347
7.01247876882553 -0.00417708419263363
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01247876882553 -0.00417708419263363
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.541743516921997 -0.840543866157532
};
\addplot [thick, fab, opacity=0.3]
table {%
0.541743516921997 -0.840543866157532
1.18306744098663 -1.60781407356262
};
\addplot [thick, fab, opacity=0.3]
table {%
1.18306744098663 -1.60781407356262
1.81172102689743 -2.38549953699112
};
\addplot [thick, fab, opacity=0.3]
table {%
1.81172102689743 -2.38549953699112
2.68115162849426 -2.87955465912819
};
\addplot [thick, fab, opacity=0.3]
table {%
2.68115162849426 -2.87955465912819
3.64741760492325 -3.13710081577301
};
\addplot [thick, fab, opacity=0.3]
table {%
3.64741760492325 -3.13710081577301
4.64007085561752 -3.01610700786114
};
\addplot [thick, fab, opacity=0.3]
table {%
4.64007085561752 -3.01610700786114
5.54386931657791 -2.58814869821072
};
\addplot [thick, fab, opacity=0.3]
table {%
5.54386931657791 -2.58814869821072
6.1761234998703 -1.81338767707348
};
\addplot [thick, fab, opacity=0.3]
table {%
6.1761234998703 -1.81338767707348
6.69750165939331 -0.960061952471733
};
\addplot [thick, fab, opacity=0.3]
table {%
6.69750165939331 -0.960061952471733
6.99315378069878 -0.00476627051830292
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99315378069878 -0.00476627051830292
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.573890268802643 -0.818932175636292
};
\addplot [thick, fab, opacity=0.3]
table {%
0.573890268802643 -0.818932175636292
1.06384769082069 -1.69067853689194
};
\addplot [thick, fab, opacity=0.3]
table {%
1.06384769082069 -1.69067853689194
1.83763971924782 -2.32411825656891
};
\addplot [thick, fab, opacity=0.3]
table {%
1.83763971924782 -2.32411825656891
2.65176096558571 -2.90481317043304
};
\addplot [thick, fab, opacity=0.3]
table {%
2.65176096558571 -2.90481317043304
3.64351418614388 -3.03297530114651
};
\addplot [thick, fab, opacity=0.3]
table {%
3.64351418614388 -3.03297530114651
4.63651725649834 -2.91488701105118
};
\addplot [thick, fab, opacity=0.3]
table {%
4.63651725649834 -2.91488701105118
5.59525963664055 -2.63061073422432
};
\addplot [thick, fab, opacity=0.3]
table {%
5.59525963664055 -2.63061073422432
6.19648453593254 -1.83153089880943
};
\addplot [thick, fab, opacity=0.3]
table {%
6.19648453593254 -1.83153089880943
6.67152118682861 -0.951564878225327
};
\addplot [thick, fab, opacity=0.3]
table {%
6.67152118682861 -0.951564878225327
6.99458333849907 -0.00518712401390076
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99458333849907 -0.00518712401390076
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.566697895526886 -0.823925673961639
};
\addplot [thick, fab, opacity=0.3]
table {%
0.566697895526886 -0.823925673961639
1.15913623571396 -1.62954145669937
};
\addplot [thick, fab, opacity=0.3]
table {%
1.15913623571396 -1.62954145669937
1.51251563429832 -2.56502157449722
};
\addplot [thick, fab, opacity=0.3]
table {%
1.51251563429832 -2.56502157449722
2.30270573496819 -3.17788338661194
};
\addplot [thick, fab, opacity=0.3]
table {%
2.30270573496819 -3.17788338661194
3.30168578028679 -3.13272933289409
};
\addplot [thick, fab, opacity=0.3]
table {%
3.30168578028679 -3.13272933289409
4.21809193491936 -2.73247976228595
};
\addplot [thick, fab, opacity=0.3]
table {%
4.21809193491936 -2.73247976228595
5.06313768029213 -2.19778574630618
};
\addplot [thick, fab, opacity=0.3]
table {%
5.06313768029213 -2.19778574630618
5.90680512785912 -1.66091955825686
};
\addplot [thick, fab, opacity=0.3]
table {%
5.90680512785912 -1.66091955825686
6.46495315432549 -0.831178139895201
};
\addplot [thick, fab, opacity=0.3]
table {%
6.46495315432549 -0.831178139895201
7.01176902651787 0.00607477501034737
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01176902651787 0.00607477501034737
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.596411347389221 -0.802678942680359
};
\addplot [thick, fab, opacity=0.3]
table {%
0.596411347389221 -0.802678942680359
1.26277148723602 -1.54830902814865
};
\addplot [thick, fab, opacity=0.3]
table {%
1.26277148723602 -1.54830902814865
2.03605556488037 -2.18236875534058
};
\addplot [thick, fab, opacity=0.3]
table {%
2.03605556488037 -2.18236875534058
2.85431534051895 -2.75721734762192
};
\addplot [thick, fab, opacity=0.3]
table {%
2.85431534051895 -2.75721734762192
3.81128430366516 -3.04740768671036
};
\addplot [thick, fab, opacity=0.3]
table {%
3.81128430366516 -3.04740768671036
4.81127852201462 -3.04399851616472
};
\addplot [thick, fab, opacity=0.3]
table {%
4.81127852201462 -3.04399851616472
5.7418155670166 -2.67780072148889
};
\addplot [thick, fab, opacity=0.3]
table {%
5.7418155670166 -2.67780072148889
6.33469516038895 -1.87250960525125
};
\addplot [thick, fab, opacity=0.3]
table {%
6.33469516038895 -1.87250960525125
6.75697988271713 -0.966046339832246
};
\addplot [thick, fab, opacity=0.3]
table {%
6.75697988271713 -0.966046339832246
6.9863578826189 0.00729107204824686
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9863578826189 0.00729107204824686
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.565877020359039 -0.824489653110504
};
\addplot [thick, fab, opacity=0.3]
table {%
0.565877020359039 -0.824489653110504
1.30264556407928 -1.50063472986221
};
\addplot [thick, fab, opacity=0.3]
table {%
1.30264556407928 -1.50063472986221
1.83152860403061 -2.34932947158813
};
\addplot [thick, fab, opacity=0.3]
table {%
1.83152860403061 -2.34932947158813
2.63091856241226 -2.95014202594757
};
\addplot [thick, fab, opacity=0.3]
table {%
2.63091856241226 -2.95014202594757
3.52848547697067 -3.39102029800415
};
\addplot [thick, fab, opacity=0.3]
table {%
3.52848547697067 -3.39102029800415
4.41024154424667 -2.91931462287903
};
\addplot [thick, fab, opacity=0.3]
table {%
4.41024154424667 -2.91931462287903
5.27084851264954 -2.41004490852356
};
\addplot [thick, fab, opacity=0.3]
table {%
5.27084851264954 -2.41004490852356
6.01805526018143 -1.74545323848724
};
\addplot [thick, fab, opacity=0.3]
table {%
6.01805526018143 -1.74545323848724
6.50553813576698 -0.872320711612701
};
\addplot [thick, fab, opacity=0.3]
table {%
6.50553813576698 -0.872320711612701
7.00861945748329 -0.00808167457580566
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00861945748329 -0.00808167457580566
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.423832684755325 -0.90574049949646
};
\addplot [thick, fab, opacity=0.3]
table {%
0.423832684755325 -0.90574049949646
0.820069283246994 -1.82388895750046
};
\addplot [thick, fab, opacity=0.3]
table {%
0.820069283246994 -1.82388895750046
1.55594274401665 -2.50100803375244
};
\addplot [thick, fab, opacity=0.3]
table {%
1.55594274401665 -2.50100803375244
2.41933503746986 -3.00554120540619
};
\addplot [thick, fab, opacity=0.3]
table {%
2.41933503746986 -3.00554120540619
3.382314234972 -3.27511689066887
};
\addplot [thick, fab, opacity=0.3]
table {%
3.382314234972 -3.27511689066887
4.33951386809349 -2.98568841814995
};
\addplot [thick, fab, opacity=0.3]
table {%
4.33951386809349 -2.98568841814995
5.06011626124382 -2.29233983159065
};
\addplot [thick, fab, opacity=0.3]
table {%
5.06011626124382 -2.29233983159065
5.73271951079369 -1.55233654379845
};
\addplot [thick, fab, opacity=0.3]
table {%
5.73271951079369 -1.55233654379845
6.29938259720802 -0.728386908769608
};
\addplot [thick, fab, opacity=0.3]
table {%
6.29938259720802 -0.728386908769608
6.98958745598793 -0.00477287173271179
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98958745598793 -0.00477287173271179
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.272625744342804 -0.962120175361633
};
\addplot [thick, fab, opacity=0.3]
table {%
0.272625744342804 -0.962120175361633
0.649285197257996 -1.88847196102142
};
\addplot [thick, fab, opacity=0.3]
table {%
0.649285197257996 -1.88847196102142
1.27394741773605 -2.66936701536179
};
\addplot [thick, fab, opacity=0.3]
table {%
1.27394741773605 -2.66936701536179
2.14261746406555 -3.16475814580917
};
\addplot [thick, fab, opacity=0.3]
table {%
2.14261746406555 -3.16475814580917
3.11853271722794 -2.94660827517509
};
\addplot [thick, fab, opacity=0.3]
table {%
3.11853271722794 -2.94660827517509
4.09244483709335 -2.71968287229538
};
\addplot [thick, fab, opacity=0.3]
table {%
4.09244483709335 -2.71968287229538
4.91115045547485 -2.14546936750412
};
\addplot [thick, fab, opacity=0.3]
table {%
4.91115045547485 -2.14546936750412
5.53802341222763 -1.36634790897369
};
\addplot [thick, fab, opacity=0.3]
table {%
5.53802341222763 -1.36634790897369
6.15355479717255 -0.578235566616058
};
\addplot [thick, fab, opacity=0.3]
table {%
6.15355479717255 -0.578235566616058
6.96994388103485 -0.000733256340026855
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96994388103485 -0.000733256340026855
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.13555634021759 -0.990769624710083
};
\addplot [thick, fab, opacity=0.3]
table {%
0.13555634021759 -0.990769624710083
0.735720992088318 -1.79064613580704
};
\addplot [thick, fab, opacity=0.3]
table {%
0.735720992088318 -1.79064613580704
1.6543977856636 -2.1856561601162
};
\addplot [thick, fab, opacity=0.3]
table {%
1.6543977856636 -2.1856561601162
2.6499896645546 -2.09186469018459
};
\addplot [thick, fab, opacity=0.3]
table {%
2.6499896645546 -2.09186469018459
3.57669407129288 -2.4676558226347
};
\addplot [thick, fab, opacity=0.3]
table {%
3.57669407129288 -2.4676558226347
4.56714302301407 -2.60553573071957
};
\addplot [thick, fab, opacity=0.3]
table {%
4.56714302301407 -2.60553573071957
5.54522526264191 -2.3973169028759
};
\addplot [thick, fab, opacity=0.3]
table {%
5.54522526264191 -2.3973169028759
6.36772215366364 -1.82854726910591
};
\addplot [thick, fab, opacity=0.3]
table {%
6.36772215366364 -1.82854726910591
6.9443444609642 -1.01153644919395
};
\addplot [thick, fab, opacity=0.3]
table {%
6.9443444609642 -1.01153644919395
6.99134300276637 -0.0126415193080902
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99134300276637 -0.0126415193080902
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.270470201969147 -0.962728321552277
};
\addplot [thick, fab, opacity=0.3]
table {%
0.270470201969147 -0.962728321552277
0.98040759563446 -1.66699314117432
};
\addplot [thick, fab, opacity=0.3]
table {%
0.98040759563446 -1.66699314117432
1.66952794790268 -2.39164006710052
};
\addplot [thick, fab, opacity=0.3]
table {%
1.66952794790268 -2.39164006710052
2.56386142969131 -2.83904099464417
};
\addplot [thick, fab, opacity=0.3]
table {%
2.56386142969131 -2.83904099464417
3.5356736779213 -3.07479713857174
};
\addplot [thick, fab, opacity=0.3]
table {%
3.5356736779213 -3.07479713857174
4.5343901515007 -3.02414759993553
};
\addplot [thick, fab, opacity=0.3]
table {%
4.5343901515007 -3.02414759993553
5.38120085000992 -2.49225315451622
};
\addplot [thick, fab, opacity=0.3]
table {%
5.38120085000992 -2.49225315451622
6.05717879533768 -1.75533130764961
};
\addplot [thick, fab, opacity=0.3]
table {%
6.05717879533768 -1.75533130764961
6.64031493663788 -0.942956894636154
};
\addplot [thick, fab, opacity=0.3]
table {%
6.64031493663788 -0.942956894636154
7.0014257133007 -0.0104339420795441
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0014257133007 -0.0104339420795441
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.607662558555603 -0.794195353984833
};
\addplot [thick, fab, opacity=0.3]
table {%
0.607662558555603 -0.794195353984833
1.34356790781021 -1.4712797999382
};
\addplot [thick, fab, opacity=0.3]
table {%
1.34356790781021 -1.4712797999382
2.09524118900299 -2.1308154463768
};
\addplot [thick, fab, opacity=0.3]
table {%
2.09524118900299 -2.1308154463768
3.00550317764282 -2.54484814405441
};
\addplot [thick, fab, opacity=0.3]
table {%
3.00550317764282 -2.54484814405441
3.85057574510574 -3.07949978113174
};
\addplot [thick, fab, opacity=0.3]
table {%
3.85057574510574 -3.07949978113174
4.85015970468521 -3.10834311693907
};
\addplot [thick, fab, opacity=0.3]
table {%
4.85015970468521 -3.10834311693907
5.70623111724854 -2.59148555248976
};
\addplot [thick, fab, opacity=0.3]
table {%
5.70623111724854 -2.59148555248976
6.453986287117 -1.92751102894545
};
\addplot [thick, fab, opacity=0.3]
table {%
6.453986287117 -1.92751102894545
6.72885540127754 -0.966029398143291
};
\addplot [thick, fab, opacity=0.3]
table {%
6.72885540127754 -0.966029398143291
6.99580335617065 -0.00231843441724777
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99580335617065 -0.00231843441724777
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.183396622538567 -0.983039021492004
};
\addplot [thick, fab, opacity=0.3]
table {%
0.183396622538567 -0.983039021492004
0.766287192702293 -1.79558968544006
};
\addplot [thick, fab, opacity=0.3]
table {%
0.766287192702293 -1.79558968544006
1.48909060657024 -2.48664337396622
};
\addplot [thick, fab, opacity=0.3]
table {%
1.48909060657024 -2.48664337396622
2.44542782008648 -2.77890893816948
};
\addplot [thick, fab, opacity=0.3]
table {%
2.44542782008648 -2.77890893816948
3.443877145648 -2.83457710966468
};
\addplot [thick, fab, opacity=0.3]
table {%
3.443877145648 -2.83457710966468
4.4326945990324 -2.68544630333781
};
\addplot [thick, fab, opacity=0.3]
table {%
4.4326945990324 -2.68544630333781
5.37017856538296 -2.33741791173816
};
\addplot [thick, fab, opacity=0.3]
table {%
5.37017856538296 -2.33741791173816
6.23495368659496 -1.83525855466723
};
\addplot [thick, fab, opacity=0.3]
table {%
6.23495368659496 -1.83525855466723
6.73365373909473 -0.968483936041594
};
\addplot [thick, fab, opacity=0.3]
table {%
6.73365373909473 -0.968483936041594
6.97164417803288 0.00278358533978462
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97164417803288 0.00278358533978462
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.55135589838028 -0.834270179271698
};
\addplot [thick, fab, opacity=0.3]
table {%
0.55135589838028 -0.834270179271698
1.10154402256012 -1.66931092739105
};
\addplot [thick, fab, opacity=0.3]
table {%
1.10154402256012 -1.66931092739105
1.77963018417358 -2.40429335832596
};
\addplot [thick, fab, opacity=0.3]
table {%
1.77963018417358 -2.40429335832596
2.66659533977509 -2.86612975597382
};
\addplot [thick, fab, opacity=0.3]
table {%
2.66659533977509 -2.86612975597382
3.64640378952026 -3.06606830656528
};
\addplot [thick, fab, opacity=0.3]
table {%
3.64640378952026 -3.06606830656528
4.64372211694717 -2.99288249015808
};
\addplot [thick, fab, opacity=0.3]
table {%
4.64372211694717 -2.99288249015808
5.54278481006622 -2.55506253242493
};
\addplot [thick, fab, opacity=0.3]
table {%
5.54278481006622 -2.55506253242493
6.2374741435051 -1.83575260639191
};
\addplot [thick, fab, opacity=0.3]
table {%
6.2374741435051 -1.83575260639191
6.60001263022423 -0.903783798217773
};
\addplot [thick, fab, opacity=0.3]
table {%
6.60001263022423 -0.903783798217773
6.99398148059845 0.0153399705886841
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99398148059845 0.0153399705886841
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.356292843818665 -0.934374332427979
};
\addplot [thick, fab, opacity=0.3]
table {%
0.356292843818665 -0.934374332427979
0.796919316053391 -1.83206486701965
};
\addplot [thick, fab, opacity=0.3]
table {%
0.796919316053391 -1.83206486701965
1.38118317723274 -2.64362859725952
};
\addplot [thick, fab, opacity=0.3]
table {%
1.38118317723274 -2.64362859725952
2.23203572630882 -3.16903311014175
};
\addplot [thick, fab, opacity=0.3]
table {%
2.23203572630882 -3.16903311014175
3.22639802098274 -3.06299725919962
};
\addplot [thick, fab, opacity=0.3]
table {%
3.22639802098274 -3.06299725919962
4.15413025021553 -2.68975088745356
};
\addplot [thick, fab, opacity=0.3]
table {%
4.15413025021553 -2.68975088745356
5.00921174883842 -2.17125723510981
};
\addplot [thick, fab, opacity=0.3]
table {%
5.00921174883842 -2.17125723510981
5.79548266530037 -1.55337528139353
};
\addplot [thick, fab, opacity=0.3]
table {%
5.79548266530037 -1.55337528139353
6.511389285326 -0.855179227888584
};
\addplot [thick, fab, opacity=0.3]
table {%
6.511389285326 -0.855179227888584
7.00876697897911 0.0123548731207848
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00876697897911 0.0123548731207848
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.0828453525900841 -0.996562421321869
};
\addplot [thick, fab, opacity=0.3]
table {%
0.0828453525900841 -0.996562421321869
0.390871725976467 -1.94794023036957
};
\addplot [thick, fab, opacity=0.3]
table {%
0.390871725976467 -1.94794023036957
1.07565858215094 -2.67668360471725
};
\addplot [thick, fab, opacity=0.3]
table {%
1.07565858215094 -2.67668360471725
2.06612571328878 -2.81443299353123
};
\addplot [thick, fab, opacity=0.3]
table {%
2.06612571328878 -2.81443299353123
3.06146796792746 -2.71802885085344
};
\addplot [thick, fab, opacity=0.3]
table {%
3.06146796792746 -2.71802885085344
4.04164978116751 -2.5199287161231
};
\addplot [thick, fab, opacity=0.3]
table {%
4.04164978116751 -2.5199287161231
4.97287108749151 -2.15547444671392
};
\addplot [thick, fab, opacity=0.3]
table {%
4.97287108749151 -2.15547444671392
5.76811679452658 -1.54918720573187
};
\addplot [thick, fab, opacity=0.3]
table {%
5.76811679452658 -1.54918720573187
6.2987779006362 -0.701603136956692
};
\addplot [thick, fab, opacity=0.3]
table {%
6.2987779006362 -0.701603136956692
7.00756951421499 0.00381473451852798
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00756951421499 0.00381473451852798
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.704009056091309 -0.710191011428833
};
\addplot [thick, fab, opacity=0.3]
table {%
0.704009056091309 -0.710191011428833
1.2793208360672 -1.52812522649765
};
\addplot [thick, fab, opacity=0.3]
table {%
1.2793208360672 -1.52812522649765
1.85220390558243 -2.3477623462677
};
\addplot [thick, fab, opacity=0.3]
table {%
1.85220390558243 -2.3477623462677
2.6182102560997 -2.99059534072876
};
\addplot [thick, fab, opacity=0.3]
table {%
2.6182102560997 -2.99059534072876
3.60739117860794 -3.1372958868742
};
\addplot [thick, fab, opacity=0.3]
table {%
3.60739117860794 -3.1372958868742
4.59271550178528 -2.96660324931145
};
\addplot [thick, fab, opacity=0.3]
table {%
4.59271550178528 -2.96660324931145
5.50329214334488 -2.55326291918755
};
\addplot [thick, fab, opacity=0.3]
table {%
5.50329214334488 -2.55326291918755
6.17536091804504 -1.81277421116829
};
\addplot [thick, fab, opacity=0.3]
table {%
6.17536091804504 -1.81277421116829
6.53839686512947 -0.880999058485031
};
\addplot [thick, fab, opacity=0.3]
table {%
6.53839686512947 -0.880999058485031
7.01612690091133 -0.00249239802360535
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01612690091133 -0.00249239802360535
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.551271140575409 -0.834326148033142
};
\addplot [thick, fab, opacity=0.3]
table {%
0.551271140575409 -0.834326148033142
1.20360726118088 -1.59225594997406
};
\addplot [thick, fab, opacity=0.3]
table {%
1.20360726118088 -1.59225594997406
1.90537095069885 -2.30466574430466
};
\addplot [thick, fab, opacity=0.3]
table {%
1.90537095069885 -2.30466574430466
2.73749703168869 -2.85925221443176
};
\addplot [thick, fab, opacity=0.3]
table {%
2.73749703168869 -2.85925221443176
3.71224701404572 -3.08255115151405
};
\addplot [thick, fab, opacity=0.3]
table {%
3.71224701404572 -3.08255115151405
4.71217751502991 -3.09434145223349
};
\addplot [thick, fab, opacity=0.3]
table {%
4.71217751502991 -3.09434145223349
5.60074412822723 -2.63559379708022
};
\addplot [thick, fab, opacity=0.3]
table {%
5.60074412822723 -2.63559379708022
6.17131513357162 -1.81434550415725
};
\addplot [thick, fab, opacity=0.3]
table {%
6.17131513357162 -1.81434550415725
6.68998163938522 -0.959368850104511
};
\addplot [thick, fab, opacity=0.3]
table {%
6.68998163938522 -0.959368850104511
7.00221872329712 -0.00936463009566069
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00221872329712 -0.00936463009566069
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.355023711919785 -0.934857308864594
};
\addplot [thick, fab, opacity=0.3]
table {%
0.355023711919785 -0.934857308864594
0.886916130781174 -1.78166925907135
};
\addplot [thick, fab, opacity=0.3]
table {%
0.886916130781174 -1.78166925907135
1.5109768807888 -2.56304508447647
};
\addplot [thick, fab, opacity=0.3]
table {%
1.5109768807888 -2.56304508447647
2.36142608523369 -3.08910226821899
};
\addplot [thick, fab, opacity=0.3]
table {%
2.36142608523369 -3.08910226821899
3.36015155911446 -3.13957441225648
};
\addplot [thick, fab, opacity=0.3]
table {%
3.36015155911446 -3.13957441225648
4.34334918856621 -2.95703000202775
};
\addplot [thick, fab, opacity=0.3]
table {%
4.34334918856621 -2.95703000202775
5.12035635113716 -2.32753819599748
};
\addplot [thick, fab, opacity=0.3]
table {%
5.12035635113716 -2.32753819599748
5.80751326680183 -1.60102916136384
};
\addplot [thick, fab, opacity=0.3]
table {%
5.80751326680183 -1.60102916136384
6.42464181780815 -0.814166847616434
};
\addplot [thick, fab, opacity=0.3]
table {%
6.42464181780815 -0.814166847616434
7.007906883955 -0.00188494101166725
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.007906883955 -0.00188494101166725
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.850244164466858 -0.526388466358185
};
\addplot [thick, fab, opacity=0.3]
table {%
0.850244164466858 -0.526388466358185
1.57458865642548 -1.21582669019699
};
\addplot [thick, fab, opacity=0.3]
table {%
1.57458865642548 -1.21582669019699
2.18152981996536 -2.01057344675064
};
\addplot [thick, fab, opacity=0.3]
table {%
2.18152981996536 -2.01057344675064
2.77968108654022 -2.81195664405823
};
\addplot [thick, fab, opacity=0.3]
table {%
2.77968108654022 -2.81195664405823
3.68463575839996 -3.23746457695961
};
\addplot [thick, fab, opacity=0.3]
table {%
3.68463575839996 -3.23746457695961
4.67368167638779 -3.08985656499863
};
\addplot [thick, fab, opacity=0.3]
table {%
4.67368167638779 -3.08985656499863
5.55555099248886 -2.61836260557175
};
\addplot [thick, fab, opacity=0.3]
table {%
5.55555099248886 -2.61836260557175
6.1383416056633 -1.80574023723602
};
\addplot [thick, fab, opacity=0.3]
table {%
6.1383416056633 -1.80574023723602
6.55378237366676 -0.896120011806488
};
\addplot [thick, fab, opacity=0.3]
table {%
6.55378237366676 -0.896120011806488
6.98933723568916 0.00404214859008789
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98933723568916 0.00404214859008789
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.507208943367004 -0.86182314157486
};
\addplot [thick, fab, opacity=0.3]
table {%
0.507208943367004 -0.86182314157486
1.13521039485931 -1.64003527164459
};
\addplot [thick, fab, opacity=0.3]
table {%
1.13521039485931 -1.64003527164459
1.85599935054779 -2.33318990468979
};
\addplot [thick, fab, opacity=0.3]
table {%
1.85599935054779 -2.33318990468979
2.78788059949875 -2.69595339894295
};
\addplot [thick, fab, opacity=0.3]
table {%
2.78788059949875 -2.69595339894295
3.73966121673584 -3.00273296236992
};
\addplot [thick, fab, opacity=0.3]
table {%
3.73966121673584 -3.00273296236992
4.73305726051331 -3.11746870726347
};
\addplot [thick, fab, opacity=0.3]
table {%
4.73305726051331 -3.11746870726347
5.62524884939194 -2.66581156104803
};
\addplot [thick, fab, opacity=0.3]
table {%
5.62524884939194 -2.66581156104803
6.05441522598267 -1.76258613914251
};
\addplot [thick, fab, opacity=0.3]
table {%
6.05441522598267 -1.76258613914251
6.59866082668304 -0.92366024106741
};
\addplot [thick, fab, opacity=0.3]
table {%
6.59866082668304 -0.92366024106741
6.99835786223412 -0.00701292604207993
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99835786223412 -0.00701292604207993
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.734542429447174 -0.678562760353088
};
\addplot [thick, fab, opacity=0.3]
table {%
0.734542429447174 -0.678562760353088
1.13733407855034 -1.59385442733765
};
\addplot [thick, fab, opacity=0.3]
table {%
1.13733407855034 -1.59385442733765
1.72598549723625 -2.40224140882492
};
\addplot [thick, fab, opacity=0.3]
table {%
1.72598549723625 -2.40224140882492
2.67746618390083 -2.70994991064072
};
\addplot [thick, fab, opacity=0.3]
table {%
2.67746618390083 -2.70994991064072
3.61119762063026 -3.06792417168617
};
\addplot [thick, fab, opacity=0.3]
table {%
3.61119762063026 -3.06792417168617
4.61059018969536 -3.10277307778597
};
\addplot [thick, fab, opacity=0.3]
table {%
4.61059018969536 -3.10277307778597
5.42404302954674 -2.52114219218493
};
\addplot [thick, fab, opacity=0.3]
table {%
5.42404302954674 -2.52114219218493
6.05323514342308 -1.74389231950045
};
\addplot [thick, fab, opacity=0.3]
table {%
6.05323514342308 -1.74389231950045
6.60928216576576 -0.912741489708424
};
\addplot [thick, fab, opacity=0.3]
table {%
6.60928216576576 -0.912741489708424
7.00517812371254 0.00555389374494553
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00517812371254 0.00555389374494553
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.373834699392319 -0.927495360374451
};
\addplot [thick, fab, opacity=0.3]
table {%
0.373834699392319 -0.927495360374451
0.713754862546921 -1.86794966459274
};
\addplot [thick, fab, opacity=0.3]
table {%
0.713754862546921 -1.86794966459274
1.19701859354973 -2.74342447519302
};
\addplot [thick, fab, opacity=0.3]
table {%
1.19701859354973 -2.74342447519302
2.1531728208065 -3.03628805279732
};
\addplot [thick, fab, opacity=0.3]
table {%
2.1531728208065 -3.03628805279732
3.15310338139534 -3.0480738831684
};
\addplot [thick, fab, opacity=0.3]
table {%
3.15310338139534 -3.0480738831684
4.11261358857155 -2.76639997493476
};
\addplot [thick, fab, opacity=0.3]
table {%
4.11261358857155 -2.76639997493476
4.88072720170021 -2.12608634959906
};
\addplot [thick, fab, opacity=0.3]
table {%
4.88072720170021 -2.12608634959906
5.54718467593193 -1.38054334651679
};
\addplot [thick, fab, opacity=0.3]
table {%
5.54718467593193 -1.38054334651679
6.27945622801781 -0.699530596844852
};
\addplot [thick, fab, opacity=0.3]
table {%
6.27945622801781 -0.699530596844852
7.0091373026371 -0.0157429529353976
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0091373026371 -0.0157429529353976
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.542739450931549 -0.839901149272919
};
\addplot [thick, fab, opacity=0.3]
table {%
0.542739450931549 -0.839901149272919
1.07949298620224 -1.68364024162292
};
\addplot [thick, fab, opacity=0.3]
table {%
1.07949298620224 -1.68364024162292
1.80639284849167 -2.37038373947144
};
\addplot [thick, fab, opacity=0.3]
table {%
1.80639284849167 -2.37038373947144
2.51077318191528 -3.08020651340485
};
\addplot [thick, fab, opacity=0.3]
table {%
2.51077318191528 -3.08020651340485
3.47419559955597 -3.3481939136982
};
\addplot [thick, fab, opacity=0.3]
table {%
3.47419559955597 -3.3481939136982
4.37122458219528 -2.90622222423553
};
\addplot [thick, fab, opacity=0.3]
table {%
4.37122458219528 -2.90622222423553
5.20552068948746 -2.35490554571152
};
\addplot [thick, fab, opacity=0.3]
table {%
5.20552068948746 -2.35490554571152
5.8888036608696 -1.6247518658638
};
\addplot [thick, fab, opacity=0.3]
table {%
5.8888036608696 -1.6247518658638
6.59160482883453 -0.913365542888641
};
\addplot [thick, fab, opacity=0.3]
table {%
6.59160482883453 -0.913365542888641
7.01081901788712 -0.00547820329666138
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01081901788712 -0.00547820329666138
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.890192270278931 -0.455584973096848
};
\addplot [thick, fab, opacity=0.3]
table {%
0.890192270278931 -0.455584973096848
1.78816604614258 -0.89563399553299
};
\addplot [thick, fab, opacity=0.3]
table {%
1.78816604614258 -0.89563399553299
2.46104347705841 -1.6353879570961
};
\addplot [thick, fab, opacity=0.3]
table {%
2.46104347705841 -1.6353879570961
3.07767951488495 -2.42263633012772
};
\addplot [thick, fab, opacity=0.3]
table {%
3.07767951488495 -2.42263633012772
3.9494971036911 -2.91246697306633
};
\addplot [thick, fab, opacity=0.3]
table {%
3.9494971036911 -2.91246697306633
4.93366265296936 -3.08971865475178
};
\addplot [thick, fab, opacity=0.3]
table {%
4.93366265296936 -3.08971865475178
5.86737006902695 -2.73168163001537
};
\addplot [thick, fab, opacity=0.3]
table {%
5.86737006902695 -2.73168163001537
6.48252254724503 -1.94327346980572
};
\addplot [thick, fab, opacity=0.3]
table {%
6.48252254724503 -1.94327346980572
6.73171716928482 -0.97482006251812
};
\addplot [thick, fab, opacity=0.3]
table {%
6.73171716928482 -0.97482006251812
7.00027081370354 -0.0115553587675095
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00027081370354 -0.0115553587675095
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.753771066665649 -0.657137095928192
};
\addplot [thick, fab, opacity=0.3]
table {%
0.753771066665649 -0.657137095928192
1.38517820835114 -1.43258857727051
};
\addplot [thick, fab, opacity=0.3]
table {%
1.38517820835114 -1.43258857727051
2.09732306003571 -2.13462108373642
};
\addplot [thick, fab, opacity=0.3]
table {%
2.09732306003571 -2.13462108373642
2.92974638938904 -2.68876135349274
};
\addplot [thick, fab, opacity=0.3]
table {%
2.92974638938904 -2.68876135349274
3.85976213216782 -3.05628105998039
};
\addplot [thick, fab, opacity=0.3]
table {%
3.85976213216782 -3.05628105998039
4.84822005033493 -3.20777666568756
};
\addplot [thick, fab, opacity=0.3]
table {%
4.84822005033493 -3.20777666568756
5.71292221546173 -2.70549178123474
};
\addplot [thick, fab, opacity=0.3]
table {%
5.71292221546173 -2.70549178123474
6.19918087124825 -1.83167684078217
};
\addplot [thick, fab, opacity=0.3]
table {%
6.19918087124825 -1.83167684078217
6.58589160442352 -0.909475743770599
};
\addplot [thick, fab, opacity=0.3]
table {%
6.58589160442352 -0.909475743770599
7.01937419176102 -0.00831377506256104
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01937419176102 -0.00831377506256104
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.401620328426361 -0.915806233882904
};
\addplot [thick, fab, opacity=0.3]
table {%
0.401620328426361 -0.915806233882904
0.922329485416412 -1.76954036951065
};
\addplot [thick, fab, opacity=0.3]
table {%
0.922329485416412 -1.76954036951065
1.56680208444595 -2.53416782617569
};
\addplot [thick, fab, opacity=0.3]
table {%
1.56680208444595 -2.53416782617569
2.41965907812119 -3.05631244182587
};
\addplot [thick, fab, opacity=0.3]
table {%
2.41965907812119 -3.05631244182587
3.41739249229431 -3.12360288202763
};
\addplot [thick, fab, opacity=0.3]
table {%
3.41739249229431 -3.12360288202763
4.37105977535248 -2.82273955643177
};
\addplot [thick, fab, opacity=0.3]
table {%
4.37105977535248 -2.82273955643177
5.23789578676224 -2.32414619624615
};
\addplot [thick, fab, opacity=0.3]
table {%
5.23789578676224 -2.32414619624615
6.02417957782745 -1.70628069341183
};
\addplot [thick, fab, opacity=0.3]
table {%
6.02417957782745 -1.70628069341183
6.64643961191177 -0.923470124602318
};
\addplot [thick, fab, opacity=0.3]
table {%
6.64643961191177 -0.923470124602318
7.00483563542366 0.0100995451211929
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00483563542366 0.0100995451211929
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.6822469830513 -0.731121778488159
};
\addplot [thick, fab, opacity=0.3]
table {%
0.6822469830513 -0.731121778488159
1.19735962152481 -1.58824425935745
};
\addplot [thick, fab, opacity=0.3]
table {%
1.19735962152481 -1.58824425935745
1.94827747344971 -2.24863994121552
};
\addplot [thick, fab, opacity=0.3]
table {%
1.94827747344971 -2.24863994121552
2.7230281829834 -2.8809067606926
};
\addplot [thick, fab, opacity=0.3]
table {%
2.7230281829834 -2.8809067606926
3.63005304336548 -3.30198377370834
};
\addplot [thick, fab, opacity=0.3]
table {%
3.63005304336548 -3.30198377370834
4.62131410837173 -3.17006921768188
};
\addplot [thick, fab, opacity=0.3]
table {%
4.62131410837173 -3.17006921768188
5.32347995042801 -2.45805579423904
};
\addplot [thick, fab, opacity=0.3]
table {%
5.32347995042801 -2.45805579423904
5.99164867401123 -1.71404606103897
};
\addplot [thick, fab, opacity=0.3]
table {%
5.99164867401123 -1.71404606103897
6.40079814195633 -0.80157870054245
};
\addplot [thick, fab, opacity=0.3]
table {%
6.40079814195633 -0.80157870054245
6.99536806344986 0.00246524810791016
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99536806344986 0.00246524810791016
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.384487062692642 -0.923130393028259
};
\addplot [thick, fab, opacity=0.3]
table {%
0.384487062692642 -0.923130393028259
0.538740828633308 -1.91116166114807
};
\addplot [thick, fab, opacity=0.3]
table {%
0.538740828633308 -1.91116166114807
1.25877268612385 -2.60510265827179
};
\addplot [thick, fab, opacity=0.3]
table {%
1.25877268612385 -2.60510265827179
2.1310671120882 -3.09408369660378
};
\addplot [thick, fab, opacity=0.3]
table {%
2.1310671120882 -3.09408369660378
3.12510211765766 -2.98502210527658
};
\addplot [thick, fab, opacity=0.3]
table {%
3.12510211765766 -2.98502210527658
4.05797775089741 -2.62482354789972
};
\addplot [thick, fab, opacity=0.3]
table {%
4.05797775089741 -2.62482354789972
4.87752141058445 -2.05180678516626
};
\addplot [thick, fab, opacity=0.3]
table {%
4.87752141058445 -2.05180678516626
5.44532527029514 -1.2286429181695
};
\addplot [thick, fab, opacity=0.3]
table {%
5.44532527029514 -1.2286429181695
6.30274207890034 -0.714020289480686
};
\addplot [thick, fab, opacity=0.3]
table {%
6.30274207890034 -0.714020289480686
6.99952365458012 0.00326307862997055
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99952365458012 0.00326307862997055
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.845027148723602 -0.534723401069641
};
\addplot [thick, fab, opacity=0.3]
table {%
0.845027148723602 -0.534723401069641
1.36302214860916 -1.3901070356369
};
\addplot [thick, fab, opacity=0.3]
table {%
1.36302214860916 -1.3901070356369
2.16801697015762 -1.98338890075684
};
\addplot [thick, fab, opacity=0.3]
table {%
2.16801697015762 -1.98338890075684
2.98762047290802 -2.5563200712204
};
\addplot [thick, fab, opacity=0.3]
table {%
2.98762047290802 -2.5563200712204
3.87250483036041 -3.02213081717491
};
\addplot [thick, fab, opacity=0.3]
table {%
3.87250483036041 -3.02213081717491
4.8664528131485 -3.1319824680686
};
\addplot [thick, fab, opacity=0.3]
table {%
4.8664528131485 -3.1319824680686
5.74015349149704 -2.6455185636878
};
\addplot [thick, fab, opacity=0.3]
table {%
5.74015349149704 -2.6455185636878
6.40737718343735 -1.90066119283438
};
\addplot [thick, fab, opacity=0.3]
table {%
6.40737718343735 -1.90066119283438
6.77439987659454 -0.970449171960354
};
\addplot [thick, fab, opacity=0.3]
table {%
6.77439987659454 -0.970449171960354
6.99038863182068 0.00594667345285416
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99038863182068 0.00594667345285416
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.272122204303741 -0.962262690067291
};
\addplot [thick, fab, opacity=0.3]
table {%
0.272122204303741 -0.962262690067291
0.832443416118622 -1.79053807258606
};
\addplot [thick, fab, opacity=0.3]
table {%
0.832443416118622 -1.79053807258606
1.40434986352921 -2.61085689067841
};
\addplot [thick, fab, opacity=0.3]
table {%
1.40434986352921 -2.61085689067841
2.26868975162506 -3.113765001297
};
\addplot [thick, fab, opacity=0.3]
table {%
2.26868975162506 -3.113765001297
3.26594787836075 -3.18776667118073
};
\addplot [thick, fab, opacity=0.3]
table {%
3.26594787836075 -3.18776667118073
4.1911952495575 -2.80840238928795
};
\addplot [thick, fab, opacity=0.3]
table {%
4.1911952495575 -2.80840238928795
5.0345407128334 -2.271030575037
};
\addplot [thick, fab, opacity=0.3]
table {%
5.0345407128334 -2.271030575037
5.71014589071274 -1.53376695513725
};
\addplot [thick, fab, opacity=0.3]
table {%
5.71014589071274 -1.53376695513725
6.40530633926392 -0.814912348985672
};
\addplot [thick, fab, opacity=0.3]
table {%
6.40530633926392 -0.814912348985672
6.9909827709198 -0.00436744093894958
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9909827709198 -0.00436744093894958
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.755579829216003 -0.655056595802307
};
\addplot [thick, fab, opacity=0.3]
table {%
0.755579829216003 -0.655056595802307
1.32133555412292 -1.47962945699692
};
\addplot [thick, fab, opacity=0.3]
table {%
1.32133555412292 -1.47962945699692
1.92983424663544 -2.27318435907364
};
\addplot [thick, fab, opacity=0.3]
table {%
1.92983424663544 -2.27318435907364
2.66291302442551 -2.95332807302475
};
\addplot [thick, fab, opacity=0.3]
table {%
2.66291302442551 -2.95332807302475
3.63193845748901 -3.20028910040855
};
\addplot [thick, fab, opacity=0.3]
table {%
3.63193845748901 -3.20028910040855
4.61570674180984 -3.02084571123123
};
\addplot [thick, fab, opacity=0.3]
table {%
4.61570674180984 -3.02084571123123
5.44555354118347 -2.46285438537598
};
\addplot [thick, fab, opacity=0.3]
table {%
5.44555354118347 -2.46285438537598
6.21233093738556 -1.82094132900238
};
\addplot [thick, fab, opacity=0.3]
table {%
6.21233093738556 -1.82094132900238
6.67465847730637 -0.934232115745544
};
\addplot [thick, fab, opacity=0.3]
table {%
6.67465847730637 -0.934232115745544
6.9978606402874 0.0120978355407715
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9978606402874 0.0120978355407715
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.702538847923279 -0.711645424365997
};
\addplot [thick, fab, opacity=0.3]
table {%
0.702538847923279 -0.711645424365997
1.48092651367188 -1.33942931890488
};
\addplot [thick, fab, opacity=0.3]
table {%
1.48092651367188 -1.33942931890488
2.08061289787292 -2.13966447114944
};
\addplot [thick, fab, opacity=0.3]
table {%
2.08061289787292 -2.13966447114944
2.84625715017319 -2.78292870521545
};
\addplot [thick, fab, opacity=0.3]
table {%
2.84625715017319 -2.78292870521545
3.83104461431503 -2.95669189095497
};
\addplot [thick, fab, opacity=0.3]
table {%
3.83104461431503 -2.95669189095497
4.83095628023148 -2.96998428925872
};
\addplot [thick, fab, opacity=0.3]
table {%
4.83095628023148 -2.96998428925872
5.77247828245163 -2.63303285464644
};
\addplot [thick, fab, opacity=0.3]
table {%
5.77247828245163 -2.63303285464644
6.48658615350723 -1.93299716338515
};
\addplot [thick, fab, opacity=0.3]
table {%
6.48658615350723 -1.93299716338515
6.85864791274071 -1.00478916987777
};
\addplot [thick, fab, opacity=0.3]
table {%
6.85864791274071 -1.00478916987777
6.97638597339392 -0.0117444954812527
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97638597339392 -0.0117444954812527
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.502460658550262 -0.8646000623703
};
\addplot [thick, fab, opacity=0.3]
table {%
0.502460658550262 -0.8646000623703
1.06713724136353 -1.68991231918335
};
\addplot [thick, fab, opacity=0.3]
table {%
1.06713724136353 -1.68991231918335
1.82339346408844 -2.34418785572052
};
\addplot [thick, fab, opacity=0.3]
table {%
1.82339346408844 -2.34418785572052
2.62511825561523 -2.94188117980957
};
\addplot [thick, fab, opacity=0.3]
table {%
2.62511825561523 -2.94188117980957
3.62085789442062 -3.03409034758806
};
\addplot [thick, fab, opacity=0.3]
table {%
3.62085789442062 -3.03409034758806
4.61880737543106 -2.97008375823498
};
\addplot [thick, fab, opacity=0.3]
table {%
4.61880737543106 -2.97008375823498
5.5220074057579 -2.54086391627789
};
\addplot [thick, fab, opacity=0.3]
table {%
5.5220074057579 -2.54086391627789
6.27276891469955 -1.88029061257839
};
\addplot [thick, fab, opacity=0.3]
table {%
6.27276891469955 -1.88029061257839
6.7043245434761 -0.978204295039177
};
\addplot [thick, fab, opacity=0.3]
table {%
6.7043245434761 -0.978204295039177
6.98388543725014 -0.0180763453245163
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98388543725014 -0.0180763453245163
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.629442930221558 -0.777046740055084
};
\addplot [thick, fab, opacity=0.3]
table {%
0.629442930221558 -0.777046740055084
1.02420470118523 -1.69583028554916
};
\addplot [thick, fab, opacity=0.3]
table {%
1.02420470118523 -1.69583028554916
1.48075518012047 -2.58552777767181
};
\addplot [thick, fab, opacity=0.3]
table {%
1.48075518012047 -2.58552777767181
2.30542233586311 -3.15114605426788
};
\addplot [thick, fab, opacity=0.3]
table {%
2.30542233586311 -3.15114605426788
3.30245545506477 -3.07417238503695
};
\addplot [thick, fab, opacity=0.3]
table {%
3.30245545506477 -3.07417238503695
4.2811134159565 -2.86867655068636
};
\addplot [thick, fab, opacity=0.3]
table {%
4.2811134159565 -2.86867655068636
5.07337489724159 -2.25849486142397
};
\addplot [thick, fab, opacity=0.3]
table {%
5.07337489724159 -2.25849486142397
5.59718754887581 -1.40666133910418
};
\addplot [thick, fab, opacity=0.3]
table {%
5.59718754887581 -1.40666133910418
6.27132347226143 -0.668054051697254
};
\addplot [thick, fab, opacity=0.3]
table {%
6.27132347226143 -0.668054051697254
7.00658014416695 0.00973474234342575
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00658014416695 0.00973474234342575
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.489183664321899 -0.872180819511414
};
\addplot [thick, fab, opacity=0.3]
table {%
0.489183664321899 -0.872180819511414
1.15113317966461 -1.6217292547226
};
\addplot [thick, fab, opacity=0.3]
table {%
1.15113317966461 -1.6217292547226
1.81124269962311 -2.37289863824844
};
\addplot [thick, fab, opacity=0.3]
table {%
1.81124269962311 -2.37289863824844
2.62862223386765 -2.94899821281433
};
\addplot [thick, fab, opacity=0.3]
table {%
2.62862223386765 -2.94899821281433
3.59350311756134 -3.21168607473373
};
\addplot [thick, fab, opacity=0.3]
table {%
3.59350311756134 -3.21168607473373
4.58679246902466 -3.0960303619504
};
\addplot [thick, fab, opacity=0.3]
table {%
4.58679246902466 -3.0960303619504
5.40923595428467 -2.52718354016542
};
\addplot [thick, fab, opacity=0.3]
table {%
5.40923595428467 -2.52718354016542
6.08020782470703 -1.7857007458806
};
\addplot [thick, fab, opacity=0.3]
table {%
6.08020782470703 -1.7857007458806
6.45822539925575 -0.859902329742908
};
\addplot [thick, fab, opacity=0.3]
table {%
6.45822539925575 -0.859902329742908
6.97662171721458 -0.00476182252168655
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97662171721458 -0.00476182252168655
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.595316708087921 -0.803491175174713
};
\addplot [thick, fab, opacity=0.3]
table {%
0.595316708087921 -0.803491175174713
1.15663874149323 -1.63108867406845
};
\addplot [thick, fab, opacity=0.3]
table {%
1.15663874149323 -1.63108867406845
1.9763411283493 -2.20387834310532
};
\addplot [thick, fab, opacity=0.3]
table {%
1.9763411283493 -2.20387834310532
2.79240447282791 -2.78184080123901
};
\addplot [thick, fab, opacity=0.3]
table {%
2.79240447282791 -2.78184080123901
3.77255743741989 -2.98008340597153
};
\addplot [thick, fab, opacity=0.3]
table {%
3.77255743741989 -2.98008340597153
4.7705500125885 -2.91675269603729
};
\addplot [thick, fab, opacity=0.3]
table {%
4.7705500125885 -2.91675269603729
5.72436112165451 -2.61634570360184
};
\addplot [thick, fab, opacity=0.3]
table {%
5.72436112165451 -2.61634570360184
6.41936492919922 -1.89733964204788
};
\addplot [thick, fab, opacity=0.3]
table {%
6.41936492919922 -1.89733964204788
6.79271760582924 -0.969650149345398
};
\addplot [thick, fab, opacity=0.3]
table {%
6.79271760582924 -0.969650149345398
7.01741982996464 0.00477731227874756
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01741982996464 0.00477731227874756
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, fab, opacity=0.3]
table {%
0 0
0.699888050556183 -0.714252591133118
};
\addplot [thick, fab, opacity=0.3]
table {%
0.699888050556183 -0.714252591133118
1.41799294948578 -1.41018748283386
};
\addplot [thick, fab, opacity=0.3]
table {%
1.41799294948578 -1.41018748283386
2.20296436548233 -2.02971947193146
};
\addplot [thick, fab, opacity=0.3]
table {%
2.20296436548233 -2.02971947193146
2.90300387144089 -2.74382358789444
};
\addplot [thick, fab, opacity=0.3]
table {%
2.90300387144089 -2.74382358789444
3.82404655218124 -3.13328516483307
};
\addplot [thick, fab, opacity=0.3]
table {%
3.82404655218124 -3.13328516483307
4.82161670923233 -3.06361589580774
};
\addplot [thick, fab, opacity=0.3]
table {%
4.82161670923233 -3.06361589580774
5.70066183805466 -2.58687729388475
};
\addplot [thick, fab, opacity=0.3]
table {%
5.70066183805466 -2.58687729388475
6.41675251722336 -1.88887000828981
};
\addplot [thick, fab, opacity=0.3]
table {%
6.41675251722336 -1.88887000828981
6.7824584543705 -0.958139546215534
};
\addplot [thick, fab, opacity=0.3]
table {%
6.7824584543705 -0.958139546215534
7.01294520497322 0.0149359032511711
};
\addplot [semithick, fab, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01294520497322 0.0149359032511711
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/visualizations/robot/robot_gmmvi.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
\input{results/utils/colors}
% This file was created with tikzplotlib v0.10.1.

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=10,
xtick style={color=gmmvi},
y grid style={darkgray176},
ymin=-5, ymax=5,
ytick style={color=gmmvi},
ymajorticks=false,
xmajorticks=false
]
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.289072006940842 0.9573073387146
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.289072006940842 0.9573073387146
0.703348278999329 1.86745852231979
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.703348278999329 1.86745852231979
1.48139065504074 2.49567031860352
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.48139065504074 2.49567031860352
2.26193255186081 3.12077379226685
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.26193255186081 3.12077379226685
3.26182824373245 3.13521899748594
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.26182824373245 3.13521899748594
4.21368062496185 2.82866223622113
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.21368062496185 2.82866223622113
5.01727932691574 2.23349072504789
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.01727932691574 2.23349072504789
5.64382940530777 1.45410956908017
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.64382940530777 1.45410956908017
6.31014835834503 0.7084427671507
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.31014835834503 0.7084427671507
6.98585838079453 -0.0287247700616717
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98585838079453 -0.0287247700616717
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.558432817459106 0.829549789428711
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.558432817459106 0.829549789428711
1.0483261346817 1.7013321518898
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.0483261346817 1.7013321518898
1.77794605493546 2.38518500328064
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.77794605493546 2.38518500328064
2.59274470806122 2.96492898464203
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.59274470806122 2.96492898464203
3.52837419509888 3.31791260838509
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.52837419509888 3.31791260838509
4.48895806074142 3.03992232680321
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.48895806074142 3.03992232680321
5.31944221258163 2.48288008570671
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.31944221258163 2.48288008570671
5.78224366903305 1.5964181125164
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.78224366903305 1.5964181125164
6.22318503260612 0.698882192373276
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.22318503260612 0.698882192373276
6.95375189185143 0.0160410106182098
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.95375189185143 0.0160410106182098
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.769730448722839 0.638369023799896
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.769730448722839 0.638369023799896
1.57458466291428 1.23184162378311
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.57458466291428 1.23184162378311
2.30649924278259 1.91323804855347
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.30649924278259 1.91323804855347
3.03147315979004 2.60201442241669
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.03147315979004 2.60201442241669
3.92922639846802 3.04251319169998
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.92922639846802 3.04251319169998
4.91517305374146 3.20957368612289
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.91517305374146 3.20957368612289
5.77564883232117 2.70008236169815
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.77564883232117 2.70008236169815
6.30138605833054 1.84943532943726
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.30138605833054 1.84943532943726
6.75540709495544 0.958444356918335
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.75540709495544 0.958444356918335
6.98929250240326 -0.0138198137283325
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98929250240326 -0.0138198137283325
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.436734557151794 0.89959043264389
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.436734557151794 0.89959043264389
0.869026362895966 1.80132418870926
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.869026362895966 1.80132418870926
1.62736737728119 2.45318228006363
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.62736737728119 2.45318228006363
2.51487296819687 2.9139791727066
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.51487296819687 2.9139791727066
3.48457384109497 3.1582744717598
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.48457384109497 3.1582744717598
4.46573752164841 2.96509632468224
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.46573752164841 2.96509632468224
5.3268296122551 2.45664730668068
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.3268296122551 2.45664730668068
5.99021071195602 1.70836558938026
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.99021071195602 1.70836558938026
6.58297276496887 0.90298792719841
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.58297276496887 0.90298792719841
7.00433540344238 -0.0039043128490448
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00433540344238 -0.0039043128490448
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.538371562957764 0.842707574367523
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.538371562957764 0.842707574367523
1.08549958467484 1.67975652217865
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.08549958467484 1.67975652217865
1.60644656419754 2.53334558010101
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.60644656419754 2.53334558010101
2.51817840337753 2.94413152337074
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.51817840337753 2.94413152337074
3.51036435365677 3.06889951974154
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.51036435365677 3.06889951974154
4.50331848859787 2.950400210917
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.50331848859787 2.950400210917
5.32815289497375 2.38502583652735
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.32815289497375 2.38502583652735
6.1379616856575 1.79833195358515
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.1379616856575 1.79833195358515
6.66083145141602 0.945919372141361
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.66083145141602 0.945919372141361
6.99044948816299 0.00180498510599136
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99044948816299 0.00180498510599136
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.561312854290009 0.827603697776794
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.561312854290009 0.827603697776794
0.951365262269974 1.74839633703232
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.951365262269974 1.74839633703232
1.71804693341255 2.39042377471924
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.71804693341255 2.39042377471924
2.59239408373833 2.87572479248047
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.59239408373833 2.87572479248047
3.55090031027794 3.16079646348953
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.55090031027794 3.16079646348953
4.54059252142906 3.01758550107479
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.54059252142906 3.01758550107479
5.40574923157692 2.51608394086361
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.40574923157692 2.51608394086361
5.98071536421776 1.69790671765804
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.98071536421776 1.69790671765804
6.46525049209595 0.823134884238243
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.46525049209595 0.823134884238243
6.99374681711197 -0.0258007198572159
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99374681711197 -0.0258007198572159
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.702525079250336 0.711659014225006
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.702525079250336 0.711659014225006
1.34259748458862 1.47997361421585
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.34259748458862 1.47997361421585
1.97626376152039 2.25358015298843
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.97626376152039 2.25358015298843
2.71830916404724 2.92392981052399
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.71830916404724 2.92392981052399
3.69149070978165 3.15396820008755
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.69149070978165 3.15396820008755
4.66711062192917 2.93450102210045
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.66711062192917 2.93450102210045
5.53761368989944 2.44233804941177
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.53761368989944 2.44233804941177
6.36892956495285 1.88653779029846
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.36892956495285 1.88653779029846
6.79750353097916 0.983031094074249
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.79750353097916 0.983031094074249
6.99727120995522 0.00318777561187744
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99727120995522 0.00318777561187744
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.565099656581879 0.825022637844086
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.565099656581879 0.825022637844086
1.1386262178421 1.64420962333679
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.1386262178421 1.64420962333679
1.80795288085938 2.3871778845787
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.80795288085938 2.3871778845787
2.64507955312729 2.9341869354248
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.64507955312729 2.9341869354248
3.61922758817673 3.16009742021561
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.61922758817673 3.16009742021561
4.61711829900742 3.09518127888441
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.61711829900742 3.09518127888441
5.46713411808014 2.56842409819365
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.46713411808014 2.56842409819365
5.93556579947472 1.68492435663939
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.93556579947472 1.68492435663939
6.44101747870445 0.822069458663464
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.44101747870445 0.822069458663464
6.99891164898872 -0.00784260779619217
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99891164898872 -0.00784260779619217
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.772497296333313 0.635018050670624
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.772497296333313 0.635018050670624
1.26102057099342 1.5075688958168
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.26102057099342 1.5075688958168
1.88957080245018 2.28533786535263
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.88957080245018 2.28533786535263
2.65485176444054 2.92903423309326
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.65485176444054 2.92903423309326
3.62484523653984 3.17216524481773
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.62484523653984 3.17216524481773
4.61308154463768 3.0192304700613
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.61308154463768 3.0192304700613
5.50746968388557 2.57193873822689
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.50746968388557 2.57193873822689
6.17051962018013 1.8233635276556
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.17051962018013 1.8233635276556
6.64870044589043 0.945102140307426
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.64870044589043 0.945102140307426
7.00122311711311 0.00929884612560272
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00122311711311 0.00929884612560272
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.380213409662247 0.9248988032341
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.380213409662247 0.9248988032341
0.940172404050827 1.75341910123825
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.940172404050827 1.75341910123825
1.66716173291206 2.44006782770157
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.66716173291206 2.44006782770157
2.53545781970024 2.93611410260201
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.53545781970024 2.93611410260201
3.51939836144447 3.11461074650288
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.51939836144447 3.11461074650288
4.51200547814369 2.99323881417513
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.51200547814369 2.99323881417513
5.33280971646309 2.42202920466661
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.33280971646309 2.42202920466661
6.09358617663383 1.77301520854235
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.09358617663383 1.77301520854235
6.61255475878716 0.918221898376942
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.61255475878716 0.918221898376942
7.01339271664619 0.00207293778657913
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01339271664619 0.00207293778657913
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.497251093387604 0.867606639862061
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.497251093387604 0.867606639862061
1.05492967367172 1.69766360521317
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.05492967367172 1.69766360521317
1.7019824385643 2.46010881662369
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.7019824385643 2.46010881662369
2.56134402751923 2.97147727012634
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.56134402751923 2.97147727012634
3.53073835372925 3.21698626875877
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.53073835372925 3.21698626875877
4.48808163404465 2.92803326249123
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.48808163404465 2.92803326249123
5.39310413599014 2.5026695728302
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.39310413599014 2.5026695728302
6.00947159528732 1.71521091461182
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.00947159528732 1.71521091461182
6.58044838905334 0.894244730472565
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.58044838905334 0.894244730472565
6.99652448296547 -0.0150851011276245
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99652448296547 -0.0150851011276245
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.738467037677765 0.674289584159851
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.738467037677765 0.674289584159851
1.28326237201691 1.51285862922668
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.28326237201691 1.51285862922668
2.08733707666397 2.10738694667816
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.08733707666397 2.10738694667816
2.83599215745926 2.77034658193588
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.83599215745926 2.77034658193588
3.72712397575378 3.22409105300903
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.72712397575378 3.22409105300903
4.71959066390991 3.10157606750727
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.71959066390991 3.10157606750727
5.58515751361847 2.60078267008066
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.58515751361847 2.60078267008066
6.1839896440506 1.79990807920694
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.1839896440506 1.79990807920694
6.66551226377487 0.923474408686161
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.66551226377487 0.923474408686161
6.98373919725418 -0.0245401486754417
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98373919725418 -0.0245401486754417
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.266111373901367 0.963942289352417
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.266111373901367 0.963942289352417
0.799817025661469 1.80961263179779
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.799817025661469 1.80961263179779
1.43397033214569 2.58281993865967
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.43397033214569 2.58281993865967
2.31930613517761 3.04777204990387
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.31930613517761 3.04777204990387
3.30050843954086 3.24075390398502
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.30050843954086 3.24075390398502
4.24473023414612 2.91144378483295
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.24473023414612 2.91144378483295
4.94079512357712 2.19346494972706
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.94079512357712 2.19346494972706
5.59784716367722 1.43961973488331
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.59784716367722 1.43961973488331
6.20705193281174 0.646606758236885
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.20705193281174 0.646606758236885
6.98203539848328 0.0146252065896988
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98203539848328 0.0146252065896988
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.524382710456848 0.851482689380646
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.524382710456848 0.851482689380646
1.09929305315018 1.66969907283783
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.09929305315018 1.66969907283783
1.82536017894745 2.35732293128967
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.82536017894745 2.35732293128967
2.73260563611984 2.77792456746101
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.73260563611984 2.77792456746101
3.68516546487808 3.08227586746216
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.68516546487808 3.08227586746216
4.66899174451828 2.90315064787865
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.66899174451828 2.90315064787865
5.60226780176163 2.54399082064629
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.60226780176163 2.54399082064629
6.34990555047989 1.87988403439522
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.34990555047989 1.87988403439522
6.75852978229523 0.967181354761124
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.75852978229523 0.967181354761124
6.99703334271908 -0.00396028161048889
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99703334271908 -0.00396028161048889
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.493112951517105 0.869965314865112
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.493112951517105 0.869965314865112
0.987881124019623 1.73899030685425
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.987881124019623 1.73899030685425
1.70202654600143 2.43898767232895
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.70202654600143 2.43898767232895
2.51089429855347 3.02697825431824
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.51089429855347 3.02697825431824
3.50163060426712 3.16277821362019
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.50163060426712 3.16277821362019
4.46409833431244 2.89138208329678
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.46409833431244 2.89138208329678
5.35657894611359 2.44029630720615
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.35657894611359 2.44029630720615
6.1101261973381 1.78290255367756
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.1101261973381 1.78290255367756
6.65685975551605 0.945595934987068
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.65685975551605 0.945595934987068
6.99968957901001 0.00619842112064362
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99968957901001 0.00619842112064362
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.560197293758392 0.828359246253967
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.560197293758392 0.828359246253967
1.0755056142807 1.68536412715912
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.0755056142807 1.68536412715912
1.67364645004272 2.48675513267517
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.67364645004272 2.48675513267517
2.5369428396225 2.99145239591599
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.5369428396225 2.99145239591599
3.51188886165619 3.21389406919479
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.51188886165619 3.21389406919479
4.49398005008698 3.0254880040884
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.49398005008698 3.0254880040884
5.33634930849075 2.48658727109432
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.33634930849075 2.48658727109432
5.97325831651688 1.71564827859402
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.97325831651688 1.71564827859402
6.46697297692299 0.846024319529533
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.46697297692299 0.846024319529533
7.01022329926491 0.00645355880260468
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01022329926491 0.00645355880260468
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.515328824520111 0.856992542743683
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.515328824520111 0.856992542743683
1.1803126335144 1.60385030508041
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.1803126335144 1.60385030508041
1.93522590398788 2.2596749663353
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.93522590398788 2.2596749663353
2.70850199460983 2.89374440908432
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.70850199460983 2.89374440908432
3.67257213592529 3.15939211845398
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.67257213592529 3.15939211845398
4.67057806253433 3.09627166390419
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.67057806253433 3.09627166390419
5.51741915941238 2.56442567706108
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.51741915941238 2.56442567706108
6.15628570318222 1.7951081097126
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.15628570318222 1.7951081097126
6.65326848626137 0.92734768986702
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.65326848626137 0.92734768986702
7.01395511627197 -0.0053393542766571
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01395511627197 -0.0053393542766571
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.532035827636719 0.846721827983856
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.532035827636719 0.846721827983856
1.11851763725281 1.65668421983719
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.11851763725281 1.65668421983719
1.69367557764053 2.47472661733627
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.69367557764053 2.47472661733627
2.49952155351639 3.0668517947197
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.49952155351639 3.0668517947197
3.48692691326141 3.22506248950958
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.48692691326141 3.22506248950958
4.46933972835541 3.038340523839
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.46933972835541 3.038340523839
5.29873889684677 2.47968406975269
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.29873889684677 2.47968406975269
5.9759436249733 1.74388940632343
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.9759436249733 1.74388940632343
6.48677164316177 0.884206488728523
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.48677164316177 0.884206488728523
7.0003650188446 0.0261727720499039
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0003650188446 0.0261727720499039
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.453174620866776 0.891421794891357
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.453174620866776 0.891421794891357
1.05671563744545 1.68875372409821
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.05671563744545 1.68875372409821
1.61694607138634 2.51709049940109
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.61694607138634 2.51709049940109
2.43866124749184 3.08698886632919
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.43866124749184 3.08698886632919
3.40937998890877 3.3272078037262
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.40937998890877 3.3272078037262
4.32039877772331 2.91484296321869
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.32039877772331 2.91484296321869
5.1464407145977 2.35123431682587
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.1464407145977 2.35123431682587
5.80263420939445 1.59664165973663
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.80263420939445 1.59664165973663
6.44378069043159 0.829223155975342
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.44378069043159 0.829223155975342
7.00150075554848 -0.000805974006652832
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00150075554848 -0.000805974006652832
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.607010841369629 0.79469358921051
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.607010841369629 0.79469358921051
1.15125930309296 1.63361763954163
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.15125930309296 1.63361763954163
1.94646269083023 2.23996043205261
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.94646269083023 2.23996043205261
2.77426898479462 2.80097448825836
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.77426898479462 2.80097448825836
3.75805020332336 2.9803471416235
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.75805020332336 2.9803471416235
4.7565643787384 3.0348393060267
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.7565643787384 3.0348393060267
5.65134865045547 2.58834055438638
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.65134865045547 2.58834055438638
6.35363185405731 1.87644288316369
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.35363185405731 1.87644288316369
6.835927516222 1.00043437257409
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.835927516222 1.00043437257409
6.99362605810165 0.0129470564424992
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99362605810165 0.0129470564424992
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.720594823360443 0.693356394767761
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.720594823360443 0.693356394767761
1.29863744974136 1.5093629360199
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.29863744974136 1.5093629360199
1.83451622724533 2.35365790128708
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.83451622724533 2.35365790128708
2.53069370985031 3.07152765989304
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.53069370985031 3.07152765989304
3.49660217761993 3.33041155338287
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.49660217761993 3.33041155338287
4.45742100477219 3.05323433876038
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.45742100477219 3.05323433876038
5.251040995121 2.44482052326202
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.251040995121 2.44482052326202
5.94185531139374 1.72178828716278
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.94185531139374 1.72178828716278
6.46231061220169 0.867899358272552
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.46231061220169 0.867899358272552
6.99827432632446 0.0236583352088928
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99827432632446 0.0236583352088928
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.627667248249054 0.778481721878052
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.627667248249054 0.778481721878052
1.20804798603058 1.59282696247101
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.20804798603058 1.59282696247101
1.91966909170151 2.29539036750793
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.91966909170151 2.29539036750793
2.69503092765808 2.92690765857697
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.69503092765808 2.92690765857697
3.69329178333282 2.98585915565491
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.69329178333282 2.98585915565491
4.69260793924332 2.94888348504901
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.69260793924332 2.94888348504901
5.60870110988617 2.54791806265712
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.60870110988617 2.54791806265712
6.36154228448868 1.88971583172679
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.36154228448868 1.88971583172679
6.6792770922184 0.941536229103804
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.6792770922184 0.941536229103804
6.98545968532562 -0.0104365535080433
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98545968532562 -0.0104365535080433
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.314131557941437 0.949379444122314
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.314131557941437 0.949379444122314
0.794428795576096 1.82648521661758
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.794428795576096 1.82648521661758
1.55368003249168 2.47728288173676
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.55368003249168 2.47728288173676
2.46224609017372 2.89502409100533
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.46224609017372 2.89502409100533
3.45345905423164 3.02729997038841
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.45345905423164 3.02729997038841
4.43136444687843 2.81825216114521
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.43136444687843 2.81825216114521
5.35419061779976 2.43303547799587
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.35419061779976 2.43303547799587
6.09220090508461 1.75824604928493
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.09220090508461 1.75824604928493
6.67640718817711 0.946640834212303
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.67640718817711 0.946640834212303
6.99501234292984 -0.00124670565128326
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99501234292984 -0.00124670565128326
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.468522876501083 0.883451342582703
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.468522876501083 0.883451342582703
1.00296273827553 1.72865784168243
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.00296273827553 1.72865784168243
1.64815577864647 2.49267745018005
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.64815577864647 2.49267745018005
2.55325296521187 2.91788223385811
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.55325296521187 2.91788223385811
3.55040898919106 2.99324741959572
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.55040898919106 2.99324741959572
4.54898753762245 2.93994727358222
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.54898753762245 2.93994727358222
5.43791362643242 2.48189660534263
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.43791362643242 2.48189660534263
6.17575314640999 1.80692037567496
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.17575314640999 1.80692037567496
6.62379041314125 0.912905480712652
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.62379041314125 0.912905480712652
7.00833380222321 -0.0102014280855656
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00833380222321 -0.0102014280855656
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.563146591186523 0.826357007026672
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.563146591186523 0.826357007026672
1.2527568936348 1.55053770542145
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.2527568936348 1.55053770542145
1.91267985105515 2.30187100172043
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.91267985105515 2.30187100172043
2.67796182632446 2.94556617736816
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.67796182632446 2.94556617736816
3.66946029663086 3.07568433880806
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.66946029663086 3.07568433880806
4.66810250282288 3.02359025552869
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.66810250282288 3.02359025552869
5.56170338392258 2.57472785189748
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.56170338392258 2.57472785189748
6.18647849559784 1.79392309859395
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.18647849559784 1.79392309859395
6.69912040233612 0.935320574790239
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.69912040233612 0.935320574790239
7.00843247771263 -0.0156400017440319
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00843247771263 -0.0156400017440319
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.49811065196991 0.867113471031189
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.49811065196991 0.867113471031189
1.02269858121872 1.71846973896027
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.02269858121872 1.71846973896027
1.77146565914154 2.38130295276642
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.77146565914154 2.38130295276642
2.52919191122055 3.03387552499771
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.52919191122055 3.03387552499771
3.4872527718544 3.3204402923584
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.4872527718544 3.3204402923584
4.42144119739532 2.96366032958031
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.42144119739532 2.96366032958031
5.28936916589737 2.46697026491165
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.28936916589737 2.46697026491165
5.83326888084412 1.62782001495361
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.83326888084412 1.62782001495361
6.49753880500793 0.880327224731445
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.49753880500793 0.880327224731445
6.98011860251427 0.00447523593902588
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98011860251427 0.00447523593902588
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.547507166862488 0.836800992488861
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.547507166862488 0.836800992488861
0.938450366258621 1.75721579790115
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.938450366258621 1.75721579790115
1.55204197764397 2.54683935642242
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.55204197764397 2.54683935642242
2.45227214694023 2.98225373029709
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.45227214694023 2.98225373029709
3.44610902667046 3.09310623258352
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.44610902667046 3.09310623258352
4.42911598086357 2.90953785926104
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.42911598086357 2.90953785926104
5.30048629641533 2.41891191154718
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.30048629641533 2.41891191154718
6.00756099820137 1.71177301555872
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.00756099820137 1.71177301555872
6.61225602030754 0.91531590372324
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.61225602030754 0.91531590372324
7.02385371923447 0.00395027548074722
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02385371923447 0.00395027548074722
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.485018998384476 0.874503612518311
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.485018998384476 0.874503612518311
1.04043236374855 1.70607799291611
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.04043236374855 1.70607799291611
1.78685978055 2.37154477834702
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.78685978055 2.37154477834702
2.62167325615883 2.92207765579224
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.62167325615883 2.92207765579224
3.52705350518227 3.34667935967445
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.52705350518227 3.34667935967445
4.49375858902931 3.09078621864319
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.49375858902931 3.09078621864319
5.25580945611 2.44326901435852
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.25580945611 2.44326901435852
5.76608374714851 1.58325731754303
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.76608374714851 1.58325731754303
6.44411459565163 0.848223865032196
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.44411459565163 0.848223865032196
6.9928956925869 0.0122577548027039
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9928956925869 0.0122577548027039
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.604206621646881 0.796827673912048
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.604206621646881 0.796827673912048
1.30505800247192 1.51013493537903
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.30505800247192 1.51013493537903
2.02138483524323 2.20789980888367
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.02138483524323 2.20789980888367
2.82680314779282 2.80060654878616
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.82680314779282 2.80060654878616
3.78577166795731 3.08411908149719
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.78577166795731 3.08411908149719
4.78498411178589 3.04443864896894
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.78498411178589 3.04443864896894
5.68441212177277 2.60736967995763
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.68441212177277 2.60736967995763
6.36594074964523 1.87557824328542
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.36594074964523 1.87557824328542
6.82121104001999 0.985224980860949
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.82121104001999 0.985224980860949
6.997663423419 0.000915784388780594
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.997663423419 0.000915784388780594
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.406769305467606 0.913530945777893
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.406769305467606 0.913530945777893
0.920573085546494 1.77143865823746
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.920573085546494 1.77143865823746
1.67933568358421 2.4228059053421
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.67933568358421 2.4228059053421
2.58316871523857 2.85069116950035
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.58316871523857 2.85069116950035
3.55815306305885 3.07296469807625
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.55815306305885 3.07296469807625
4.55073031783104 2.95134907215834
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.55073031783104 2.95134907215834
5.47422483563423 2.56773745268583
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.47422483563423 2.56773745268583
6.08322247862816 1.77456545084715
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.08322247862816 1.77456545084715
6.52257558703423 0.876250974833965
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.52257558703423 0.876250974833965
6.99809744954109 -0.00345290452241898
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99809744954109 -0.00345290452241898
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.354390859603882 0.935097396373749
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.354390859603882 0.935097396373749
0.890704572200775 1.77911615371704
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.890704572200775 1.77911615371704
1.58476728200912 2.49903070926666
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.58476728200912 2.49903070926666
2.39889109134674 3.07972204685211
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.39889109134674 3.07972204685211
3.39049047231674 3.20906917750835
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.39049047231674 3.20906917750835
4.35640114545822 2.95019359886646
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.35640114545822 2.95019359886646
5.17384415864944 2.37418414652348
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.17384415864944 2.37418414652348
5.77456486225128 1.57472522556782
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.77456486225128 1.57472522556782
6.3872172832489 0.784372761845589
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.3872172832489 0.784372761845589
7.01121002435684 0.00294263660907745
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01121002435684 0.00294263660907745
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.405489534139633 0.91409969329834
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.405489534139633 0.91409969329834
0.876763105392456 1.79608678817749
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.876763105392456 1.79608678817749
1.50252592563629 2.57610017061234
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.50252592563629 2.57610017061234
2.43227332830429 2.94429811835289
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.43227332830429 2.94429811835289
3.4180536866188 3.11233712732792
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.4180536866188 3.11233712732792
4.38738667964935 2.86658614873886
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.38738667964935 2.86658614873886
5.3045352101326 2.46804058551788
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.3045352101326 2.46804058551788
5.96626806259155 1.71830087900162
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.96626806259155 1.71830087900162
6.53608125448227 0.896526575088501
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.53608125448227 0.896526575088501
7.00512778759003 0.0133531093597412
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00512778759003 0.0133531093597412
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.462420970201492 0.886660516262054
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.462420970201492 0.886660516262054
1.06995382905006 1.68095505237579
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.06995382905006 1.68095505237579
1.65474870800972 2.49213624000549
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.65474870800972 2.49213624000549
2.50781020522118 3.01394659280777
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.50781020522118 3.01394659280777
3.48312869668007 3.23474942147732
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.48312869668007 3.23474942147732
4.46679219603539 3.05473247170448
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.46679219603539 3.05473247170448
5.27255341410637 2.46249195933342
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.27255341410637 2.46249195933342
5.78019294142723 1.60092237591743
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.78019294142723 1.60092237591743
6.41510996222496 0.828341990709305
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.41510996222496 0.828341990709305
6.98125216364861 0.0040343701839447
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98125216364861 0.0040343701839447
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.331068813800812 0.943606615066528
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.331068813800812 0.943606615066528
0.889376699924469 1.77324044704437
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.889376699924469 1.77324044704437
1.58239942789078 2.49415618181229
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.58239942789078 2.49415618181229
2.42325443029404 3.03541666269302
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.42325443029404 3.03541666269302
3.42059630155563 3.10828117281199
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.42059630155563 3.10828117281199
4.38516438007355 2.84444711357355
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.38516438007355 2.84444711357355
5.27428430318832 2.38677281886339
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.27428430318832 2.38677281886339
6.00113373994827 1.69997597485781
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.00113373994827 1.69997597485781
6.57366383075714 0.880092270672321
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.57366383075714 0.880092270672321
7.01643869280815 -0.0165405794978142
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01643869280815 -0.0165405794978142
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.231739938259125 0.972777783870697
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.231739938259125 0.972777783870697
0.651664525270462 1.88033676147461
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.651664525270462 1.88033676147461
1.3792966902256 2.56630432605743
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.3792966902256 2.56630432605743
2.31622102856636 2.91583663225174
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.31622102856636 2.91583663225174
3.31102588772774 3.01763661205769
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.31102588772774 3.01763661205769
4.29521921277046 2.84053920209408
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.29521921277046 2.84053920209408
5.19127199053764 2.39659170806408
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.19127199053764 2.39659170806408
5.76536813378334 1.57780383527279
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.76536813378334 1.57780383527279
6.36797788739204 0.779767796397209
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.36797788739204 0.779767796397209
7.0089125931263 0.0121723860502243
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0089125931263 0.0121723860502243
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.395070821046829 0.918650686740875
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.395070821046829 0.918650686740875
1.09642800688744 1.63146066665649
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.09642800688744 1.63146066665649
1.8441569507122 2.29546475410461
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.8441569507122 2.29546475410461
2.59161266684532 2.95977640151978
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.59161266684532 2.95977640151978
3.54445686936378 3.26323625445366
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.54445686936378 3.26323625445366
4.52334293723106 3.05882966518402
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.52334293723106 3.05882966518402
5.34882465004921 2.49440085887909
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.34882465004921 2.49440085887909
5.9251803457737 1.67720192670822
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.9251803457737 1.67720192670822
6.49566981196404 0.855897009372711
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.49566981196404 0.855897009372711
7.00509724020958 -0.00461661815643311
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00509724020958 -0.00461661815643311
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.41352966427803 0.91049063205719
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.41352966427803 0.91049063205719
1.00873449444771 1.71406465768814
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.00873449444771 1.71406465768814
1.7509813606739 2.3841912150383
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.7509813606739 2.3841912150383
2.51673302054405 3.02732759714127
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.51673302054405 3.02732759714127
3.49572363495827 3.23123297095299
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.49572363495827 3.23123297095299
4.46407851576805 2.98165571689606
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.46407851576805 2.98165571689606
5.32577612996101 2.47423362731934
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.32577612996101 2.47423362731934
5.96043726801872 1.70144307613373
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.96043726801872 1.70144307613373
6.46812775731087 0.83990353345871
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.46812775731087 0.83990353345871
6.99073633551598 -0.0126692056655884
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99073633551598 -0.0126692056655884
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.543502807617188 0.839407324790955
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.543502807617188 0.839407324790955
1.07908171415329 1.68389248847961
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.07908171415329 1.68389248847961
1.69188755750656 2.47412598133087
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.69188755750656 2.47412598133087
2.52915662527084 3.02091711759567
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.52915662527084 3.02091711759567
3.49764674901962 3.269969150424
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.49764674901962 3.269969150424
4.45778208971024 2.99043352901936
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.45778208971024 2.99043352901936
5.27191334962845 2.40975262224674
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.27191334962845 2.40975262224674
5.91715711355209 1.64577586948872
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.91715711355209 1.64577586948872
6.57973617315292 0.896783903241158
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.57973617315292 0.896783903241158
7.01737409830093 -0.00236736238002777
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01737409830093 -0.00236736238002777
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.347133815288544 0.937815606594086
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.347133815288544 0.937815606594086
0.845184206962585 1.80496370792389
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.845184206962585 1.80496370792389
1.60030341148376 2.46055114269257
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.60030341148376 2.46055114269257
2.45281916856766 2.98325264453888
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.45281916856766 2.98325264453888
3.43629735708237 3.16427937150002
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.43629735708237 3.16427937150002
4.41639935970306 2.96578489243984
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.41639935970306 2.96578489243984
5.2497746348381 2.41307739913464
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.2497746348381 2.41307739913464
5.73773956298828 1.54021416604519
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.73773956298828 1.54021416604519
6.35182082653046 0.750971302390099
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.35182082653046 0.750971302390099
7.00764209032059 -0.00394488871097565
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00764209032059 -0.00394488871097565
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.495163232088089 0.868799984455109
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.495163232088089 0.868799984455109
1.09867158532143 1.66615664958954
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.09867158532143 1.66615664958954
1.82474294304848 2.35377597808838
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.82474294304848 2.35377597808838
2.65287086367607 2.91431510448456
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.65287086367607 2.91431510448456
3.60639408230782 3.21563473343849
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.60639408230782 3.21563473343849
4.58568498492241 3.01317650079727
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.58568498492241 3.01317650079727
5.45049992203712 2.51108574867249
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.45049992203712 2.51108574867249
6.13560637831688 1.78264278173447
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.13560637831688 1.78264278173447
6.44829732179642 0.832787871360779
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.44829732179642 0.832787871360779
6.99979937076569 -0.00138568878173828
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99979937076569 -0.00138568878173828
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.478226363658905 0.878236591815948
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.478226363658905 0.878236591815948
0.919485926628113 1.77561610937119
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.919485926628113 1.77561610937119
1.51453107595444 2.57930839061737
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.51453107595444 2.57930839061737
2.40384137630463 3.03661268949509
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.40384137630463 3.03661268949509
3.39873373508453 3.13755424320698
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.39873373508453 3.13755424320698
4.36984699964523 2.89893533289433
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.36984699964523 2.89893533289433
5.24220317602158 2.41006450355053
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.24220317602158 2.41006450355053
5.94130462408066 1.69504199922085
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.94130462408066 1.69504199922085
6.5166729092598 0.877147540450096
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.5166729092598 0.877147540450096
6.98631620407104 -0.00570870935916901
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98631620407104 -0.00570870935916901
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.49930614233017 0.866425633430481
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.49930614233017 0.866425633430481
1.08572655916214 1.67643249034882
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.08572655916214 1.67643249034882
1.64436036348343 2.5058468580246
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.64436036348343 2.5058468580246
2.59279876947403 2.82280829548836
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.59279876947403 2.82280829548836
3.5526687502861 3.10325366258621
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.5526687502861 3.10325366258621
4.54503184556961 2.97990246862173
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.54503184556961 2.97990246862173
5.42045730352402 2.49654930084944
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.42045730352402 2.49654930084944
6.08029401302338 1.74514030665159
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.08029401302338 1.74514030665159
6.65750569105148 0.928545705974102
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.65750569105148 0.928545705974102
7.00687456130981 -0.00843954831361771
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00687456130981 -0.00843954831361771
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.795837819576263 0.605509877204895
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.795837819576263 0.605509877204895
1.52341246604919 1.29153841733932
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.52341246604919 1.29153841733932
2.17161405086517 2.05300718545914
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.17161405086517 2.05300718545914
2.94453775882721 2.68750619888306
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.94453775882721 2.68750619888306
3.81149584054947 3.18588724732399
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.81149584054947 3.18588724732399
4.81124776601791 3.16361358202994
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.81124776601791 3.16361358202994
5.67061060667038 2.6522472742945
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.67061060667038 2.6522472742945
6.28564500808716 1.86374696530402
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.28564500808716 1.86374696530402
6.62644162774086 0.923609936609864
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.62644162774086 0.923609936609864
6.98882046341896 -0.00842097960412502
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98882046341896 -0.00842097960412502
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.412132054567337 0.911124110221863
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.412132054567337 0.911124110221863
0.911940693855286 1.77725994586945
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.911940693855286 1.77725994586945
1.58860981464386 2.51354718208313
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.58860981464386 2.51354718208313
2.52494394779205 2.86465734243393
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.52494394779205 2.86465734243393
3.52285116910934 2.92931941896677
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.52285116910934 2.92931941896677
4.52284622192383 2.92617420619354
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.52284622192383 2.92617420619354
5.45921403169632 2.57515384024009
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.45921403169632 2.57515384024009
6.08668088912964 1.7965105897747
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.08668088912964 1.7965105897747
6.58871060609818 0.931660187896341
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.58871060609818 0.931660187896341
6.97936511039734 0.0111228353343904
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97936511039734 0.0111228353343904
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.564901351928711 0.825158417224884
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.564901351928711 0.825158417224884
0.858773022890091 1.78100329637527
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.858773022890091 1.78100329637527
1.49256530404091 2.55450659990311
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.49256530404091 2.55450659990311
2.34168073534966 3.08271390199661
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.34168073534966 3.08271390199661
3.34138682484627 3.10695807076991
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.34138682484627 3.10695807076991
4.3217565715313 2.90979030169547
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.3217565715313 2.90979030169547
5.13746950030327 2.33133336342871
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.13746950030327 2.33133336342871
5.8017854988575 1.58388146199286
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.8017854988575 1.58388146199286
6.42986544966698 0.805732632055879
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.42986544966698 0.805732632055879
7.00615200400352 -0.0115150567144156
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00615200400352 -0.0115150567144156
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.451684772968292 0.892177581787109
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.451684772968292 0.892177581787109
0.858871668577194 1.80552244186401
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.858871668577194 1.80552244186401
1.55756607651711 2.52094268798828
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.55756607651711 2.52094268798828
2.406040340662 3.05017936229706
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.406040340662 3.05017936229706
3.39633986353874 3.18912862241268
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.39633986353874 3.18912862241268
4.35174044966698 2.89381574094296
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.35174044966698 2.89381574094296
5.18031623959541 2.33393888175488
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.18031623959541 2.33393888175488
5.93278387188911 1.67530964314938
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.93278387188911 1.67530964314938
6.53584596514702 0.877615436911583
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.53584596514702 0.877615436911583
7.00651359558105 -0.00469513237476349
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00651359558105 -0.00469513237476349
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.441578090190887 0.897222816944122
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.441578090190887 0.897222816944122
1.01567620038986 1.71600931882858
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.01567620038986 1.71600931882858
1.75992375612259 2.38391321897507
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.75992375612259 2.38391321897507
2.56258869171143 2.98034340143204
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.56258869171143 2.98034340143204
3.46344715356827 3.41445633769035
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.46344715356827 3.41445633769035
4.41540831327438 3.10823750495911
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.41540831327438 3.10823750495911
5.09536641836166 2.37498658895493
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.09536641836166 2.37498658895493
5.70578145980835 1.58290481567383
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.70578145980835 1.58290481567383
6.41031819581985 0.873237311840057
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.41031819581985 0.873237311840057
6.95937395095825 0.0374515652656555
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.95937395095825 0.0374515652656555
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.380012840032578 0.924981236457825
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.380012840032578 0.924981236457825
0.860642433166504 1.80190497636795
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.860642433166504 1.80190497636795
1.58938711881638 2.48669046163559
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.58938711881638 2.48669046163559
2.47417044639587 2.95269310474396
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.47417044639587 2.95269310474396
3.46962267160416 3.04795499145985
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.46962267160416 3.04795499145985
4.45064514875412 2.85406099259853
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.45064514875412 2.85406099259853
5.34998542070389 2.41681157052517
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.34998542070389 2.41681157052517
6.11478090286255 1.77253846824169
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.11478090286255 1.77253846824169
6.65309602022171 0.929794833064079
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.65309602022171 0.929794833064079
7.02153345942497 0.000142261385917664
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02153345942497 0.000142261385917664
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.468927472829819 0.883236706256866
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.468927472829819 0.883236706256866
1.08792790770531 1.66862732172012
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.08792790770531 1.66862732172012
1.8334267437458 2.33513426780701
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.8334267437458 2.33513426780701
2.6717657148838 2.88028359413147
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.6717657148838 2.88028359413147
3.66864982247353 2.95916385948658
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.66864982247353 2.95916385948658
4.66847482323647 2.94045567885041
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.66847482323647 2.94045567885041
5.58194378018379 2.53354722633958
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.58194378018379 2.53354722633958
6.36847272515297 1.9159938134253
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.36847272515297 1.9159938134253
6.70340088009834 0.973750118166208
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.70340088009834 0.973750118166208
6.98692172765732 0.0147840417921543
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98692172765732 0.0147840417921543
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.578685283660889 0.815550923347473
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.578685283660889 0.815550923347473
1.08444184064865 1.678227186203
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.08444184064865 1.678227186203
1.76566189527512 2.41030591726303
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.76566189527512 2.41030591726303
2.59534710645676 2.96853739023209
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.59534710645676 2.96853739023209
3.53118121623993 3.32097816467285
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.53118121623993 3.32097816467285
4.47062200307846 2.97826689481735
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.47062200307846 2.97826689481735
5.32573425769806 2.45982402563095
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.32573425769806 2.45982402563095
6.02168965339661 1.74173903465271
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.02168965339661 1.74173903465271
6.56671053171158 0.903316557407379
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.56671053171158 0.903316557407379
7.01088145375252 0.00737446546554565
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01088145375252 0.00737446546554565
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.64726597070694 0.762264251708984
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.64726597070694 0.762264251708984
1.2108935713768 1.58829325437546
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.2108935713768 1.58829325437546
1.82108008861542 2.38055104017258
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.82108008861542 2.38055104017258
2.60450518131256 3.00203722715378
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.60450518131256 3.00203722715378
3.5885808467865 3.1797874122858
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.5885808467865 3.1797874122858
4.57873439788818 3.03980180621147
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.57873439788818 3.03980180621147
5.46977180242538 2.58587193489075
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.46977180242538 2.58587193489075
6.02166044712067 1.75195413827896
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.02166044712067 1.75195413827896
6.61999440193176 0.950707316398621
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.61999440193176 0.950707316398621
6.99453273415565 0.0234959125518799
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99453273415565 0.0234959125518799
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.524322926998138 0.851519525051117
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.524322926998138 0.851519525051117
1.17794352769852 1.60834193229675
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.17794352769852 1.60834193229675
1.81597584486008 2.37835150957108
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.81597584486008 2.37835150957108
2.64458692073822 2.93817621469498
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.64458692073822 2.93817621469498
3.56383895874023 3.33184579014778
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.56383895874023 3.33184579014778
4.53776037693024 3.10496008396149
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.53776037693024 3.10496008396149
5.26057815551758 2.41392141580582
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.26057815551758 2.41392141580582
5.88470381498337 1.63259744644165
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.88470381498337 1.63259744644165
6.27433136105537 0.711624920368195
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.27433136105537 0.711624920368195
6.98154845833778 0.00462847948074341
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98154845833778 0.00462847948074341
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.596212089061737 0.802827000617981
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.596212089061737 0.802827000617981
1.2453094124794 1.56353235244751
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.2453094124794 1.56353235244751
1.97178107500076 2.25072878599167
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.97178107500076 2.25072878599167
2.84328866004944 2.7411108314991
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.84328866004944 2.7411108314991
3.68989455699921 3.2733311355114
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.68989455699921 3.2733311355114
4.68720561265945 3.20004658401012
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.68720561265945 3.20004658401012
5.48582923412323 2.59821580350399
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.48582923412323 2.59821580350399
6.07313859462738 1.78885327279568
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.07313859462738 1.78885327279568
6.51941981911659 0.893960520625114
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.51941981911659 0.893960520625114
6.98793017864227 0.010502502322197
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98793017864227 0.010502502322197
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.336187362670898 0.941795110702515
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.336187362670898 0.941795110702515
0.796375811100006 1.82961636781693
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.796375811100006 1.82961636781693
1.511583507061 2.52852839231491
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.511583507061 2.52852839231491
2.42650461196899 2.93216109275818
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.42650461196899 2.93216109275818
3.42486435174942 2.9894139431417
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.42486435174942 2.9894139431417
4.41370022296906 2.84040495380759
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.41370022296906 2.84040495380759
5.33452576398849 2.45043024048209
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.33452576398849 2.45043024048209
6.02360779047012 1.72574683651328
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.02360779047012 1.72574683651328
6.46430349349976 0.828090276569128
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.46430349349976 0.828090276569128
7.00724363327026 -0.0116811133921146
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00724363327026 -0.0116811133921146
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.530861973762512 0.847458302974701
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.530861973762512 0.847458302974701
1.13263911008835 1.64612239599228
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.13263911008835 1.64612239599228
1.88138061761856 2.30898451805115
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.88138061761856 2.30898451805115
2.74462133646011 2.81377696990967
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.74462133646011 2.81377696990967
3.70083403587341 3.10644954442978
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.70083403587341 3.10644954442978
4.69986486434937 3.06243352219462
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.69986486434937 3.06243352219462
5.60774898529053 2.64321232959628
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.60774898529053 2.64321232959628
6.21474820375443 1.84850991889834
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.21474820375443 1.84850991889834
6.58149474859238 0.918189000338316
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.58149474859238 0.918189000338316
6.99780270457268 0.00896532461047173
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99780270457268 0.00896532461047173
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.356090664863586 0.934451401233673
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.356090664863586 0.934451401233673
0.929312527179718 1.75385159254074
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.929312527179718 1.75385159254074
1.74186563491821 2.33673876523972
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.74186563491821 2.33673876523972
2.58789277076721 2.86987859010696
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.58789277076721 2.86987859010696
3.54623514413834 3.15550056099892
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.54623514413834 3.15550056099892
4.52719503641129 2.96129004657269
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.52719503641129 2.96129004657269
5.43272078037262 2.53699870407581
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.43272078037262 2.53699870407581
6.10950583219528 1.80081804096699
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.10950583219528 1.80081804096699
6.53755584359169 0.897062972187996
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.53755584359169 0.897062972187996
6.99363908171654 0.00712586939334869
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99363908171654 0.00712586939334869
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.609219968318939 0.793001294136047
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.609219968318939 0.793001294136047
1.2627609372139 1.54989248514175
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.2627609372139 1.54989248514175
1.87053596973419 2.34400177001953
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.87053596973419 2.34400177001953
2.72718769311905 2.85989689826965
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.72718769311905 2.85989689826965
3.70892155170441 3.05015620589256
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.70892155170441 3.05015620589256
4.70577478408813 3.1294257491827
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.70577478408813 3.1294257491827
5.54695951938629 2.58867792785168
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.54695951938629 2.58867792785168
6.20951098203659 1.83966158330441
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.20951098203659 1.83966158330441
6.62231937050819 0.928843721747398
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.62231937050819 0.928843721747398
7.00460198521614 0.0047982782125473
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00460198521614 0.0047982782125473
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.40545117855072 0.914116680622101
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.40545117855072 0.914116680622101
0.812405496835709 1.82756519317627
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.812405496835709 1.82756519317627
1.42397132515907 2.61875873804092
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.42397132515907 2.61875873804092
2.28142961859703 3.1333122253418
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.28142961859703 3.1333122253418
3.28140690922737 3.12657656380907
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.28140690922737 3.12657656380907
4.20748999714851 2.74925695965067
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.20748999714851 2.74925695965067
5.11860975623131 2.33711524913087
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.11860975623131 2.33711524913087
5.8383854329586 1.6429084748961
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.8383854329586 1.6429084748961
6.43785455822945 0.842510601971298
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.43785455822945 0.842510601971298
6.98112431168556 0.00295241782441735
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98112431168556 0.00295241782441735
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.342505156993866 0.939515948295593
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.342505156993866 0.939515948295593
0.812174528837204 1.82235831022263
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.812174528837204 1.82235831022263
1.51977726817131 2.52896881103516
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.51977726817131 2.52896881103516
2.43090859055519 2.94108498096466
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.43090859055519 2.94108498096466
3.42310425639153 2.81639410555363
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.42310425639153 2.81639410555363
4.42106094956398 2.75249993801117
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.42106094956398 2.75249993801117
5.35828641057014 2.40377590060234
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.35828641057014 2.40377590060234
6.13365599513054 1.77226820588112
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.13365599513054 1.77226820588112
6.71631881594658 0.959554225206375
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.71631881594658 0.959554225206375
6.99058246612549 -0.00210031867027283
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99058246612549 -0.00210031867027283
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.259311199188232 0.96579384803772
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.259311199188232 0.96579384803772
0.794968008995056 1.81022959947586
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.794968008995056 1.81022959947586
1.50793236494064 2.51142984628677
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.50793236494064 2.51142984628677
2.38095951080322 2.99910148978233
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.38095951080322 2.99910148978233
3.36443662643433 3.18013407289982
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.36443662643433 3.18013407289982
4.3288688659668 2.91580377519131
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.3288688659668 2.91580377519131
5.13953840732574 2.33029977977276
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.13953840732574 2.33029977977276
5.74526005983353 1.53462313115597
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.74526005983353 1.53462313115597
6.3693020939827 0.753232344985008
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.3693020939827 0.753232344985008
7.0159957408905 -0.00951750576496124
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0159957408905 -0.00951750576496124
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.467754334211349 0.883858501911163
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.467754334211349 0.883858501911163
1.02393338084221 1.71492099761963
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.02393338084221 1.71492099761963
1.56460955739021 2.5561518073082
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.56460955739021 2.5561518073082
2.37487396597862 3.14221632480621
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.37487396597862 3.14221632480621
3.36278757452965 3.29722189903259
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.36278757452965 3.29722189903259
4.30156669020653 2.95270225405693
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.30156669020653 2.95270225405693
4.99240729212761 2.22969511151314
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.99240729212761 2.22969511151314
5.78009024262428 1.61361429095268
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.78009024262428 1.61361429095268
6.41729739308357 0.842921704053879
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.41729739308357 0.842921704053879
6.98129311203957 0.0171439945697784
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98129311203957 0.0171439945697784
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.168973356485367 0.985620617866516
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.168973356485367 0.985620617866516
0.570948570966721 1.90127116441727
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.570948570966721 1.90127116441727
1.35448095202446 2.52262210845947
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.35448095202446 2.52262210845947
2.27947804331779 2.90259632468224
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.27947804331779 2.90259632468224
3.27176508307457 3.02655750513077
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.27176508307457 3.02655750513077
4.24150243401527 2.78240698575974
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.24150243401527 2.78240698575974
5.14061012864113 2.34467953443527
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.14061012864113 2.34467953443527
5.86573514342308 1.65606224536896
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.86573514342308 1.65606224536896
6.45496073365211 0.848093688488007
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.45496073365211 0.848093688488007
6.95065301656723 -0.0204045176506042
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.95065301656723 -0.0204045176506042
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.411520898342133 0.911400318145752
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.411520898342133 0.911400318145752
1.00669258832932 1.71499890089035
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.00669258832932 1.71499890089035
1.5909543633461 2.52656418085098
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.5909543633461 2.52656418085098
2.45165193080902 3.03568077087402
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.45165193080902 3.03568077087402
3.41894227266312 3.28935247659683
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.41894227266312 3.28935247659683
4.36985695362091 2.97989934682846
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.36985695362091 2.97989934682846
5.11191141605377 2.30955976247787
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.11191141605377 2.30955976247787
5.91354405879974 1.71174281835556
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.91354405879974 1.71174281835556
6.45273041725159 0.869556367397308
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.45273041725159 0.869556367397308
6.99207299947739 0.0274699330329895
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99207299947739 0.0274699330329895
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.524457514286041 0.851436614990234
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.524457514286041 0.851436614990234
1.19082498550415 1.59706008434296
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.19082498550415 1.59706008434296
1.90809285640717 2.29385763406754
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.90809285640717 2.29385763406754
2.7173587679863 2.88130009174347
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.7173587679863 2.88130009174347
3.64348244667053 3.25852012634277
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.64348244667053 3.25852012634277
4.63523316383362 3.13033849000931
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.63523316383362 3.13033849000931
5.46947026252747 2.57893264293671
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.46947026252747 2.57893264293671
5.98316901922226 1.72096198797226
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.98316901922226 1.72096198797226
6.444057315588 0.833503842353821
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.444057315588 0.833503842353821
7.01337769627571 0.0113881230354309
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01337769627571 0.0113881230354309
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.412844777107239 0.910801410675049
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.412844777107239 0.910801410675049
0.862944543361664 1.80377966165543
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.862944543361664 1.80377966165543
1.46205151081085 2.60444867610931
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.46205151081085 2.60444867610931
2.31413263082504 3.12785840034485
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.31413263082504 3.12785840034485
3.31408542394638 3.13757520541549
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.31408542394638 3.13757520541549
4.27606439590454 2.86445173248649
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.27606439590454 2.86445173248649
5.10702157020569 2.30811532959342
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.10702157020569 2.30811532959342
5.80605721473694 1.59302851185203
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.80605721473694 1.59302851185203
6.44251948595047 0.821720626205206
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.44251948595047 0.821720626205206
7.00865548849106 -0.00259122624993324
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00865548849106 -0.00259122624993324
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.802730619907379 0.596341848373413
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.802730619907379 0.596341848373413
1.35719084739685 1.42855209112167
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.35719084739685 1.42855209112167
1.88819319009781 2.27592241764069
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.88819319009781 2.27592241764069
2.64871525764465 2.92523449659348
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.64871525764465 2.92523449659348
3.6343337893486 3.09421998262405
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.6343337893486 3.09421998262405
4.63127857446671 3.17232927680016
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.63127857446671 3.17232927680016
5.42863136529922 2.56881579756737
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.42863136529922 2.56881579756737
5.998042345047 1.74676278233528
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.998042345047 1.74676278233528
6.54361587762833 0.908699840307236
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.54361587762833 0.908699840307236
6.96010342240334 -0.000441581010818481
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96010342240334 -0.000441581010818481
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.165451198816299 0.986217975616455
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.165451198816299 0.986217975616455
0.629297882318497 1.87213349342346
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.629297882318497 1.87213349342346
1.41863957047462 2.48608767986298
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.41863957047462 2.48608767986298
2.29046955704689 2.97589626908302
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.29046955704689 2.97589626908302
3.28683331608772 3.06109752506018
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.28683331608772 3.06109752506018
4.20611104369164 2.66748794168234
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.20611104369164 2.66748794168234
5.1559444963932 2.35473185032606
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.1559444963932 2.35473185032606
5.91742554306984 1.70654463022947
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.91742554306984 1.70654463022947
6.49821552634239 0.892491213977337
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.49821552634239 0.892491213977337
6.96442925930023 0.00781910866498947
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96442925930023 0.00781910866498947
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.477271497249603 0.878755867481232
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.477271497249603 0.878755867481232
0.97665137052536 1.74513900279999
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.97665137052536 1.74513900279999
1.59737414121628 2.52916914224625
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.59737414121628 2.52916914224625
2.48666059970856 2.98651975393295
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.48666059970856 2.98651975393295
3.46689474582672 3.18436053395271
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.46689474582672 3.18436053395271
4.43922221660614 2.9507383108139
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.43922221660614 2.9507383108139
5.29358798265457 2.43106615543365
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.29358798265457 2.43106615543365
6.0370666384697 1.76230645179749
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.0370666384697 1.76230645179749
6.56948137283325 0.915822803974152
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.56948137283325 0.915822803974152
7.00091141462326 0.0136764049530029
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00091141462326 0.0136764049530029
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.413373470306396 0.910561561584473
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.413373470306396 0.910561561584473
0.989555358886719 1.727883040905
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.989555358886719 1.727883040905
1.70060122013092 2.43102872371674
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.70060122013092 2.43102872371674
2.60411018133163 2.8595979809761
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.60411018133163 2.8595979809761
3.60133093595505 2.93410120904446
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.60133093595505 2.93410120904446
4.58403426408768 2.7489143460989
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.58403426408768 2.7489143460989
5.54532253742218 2.47336967289448
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.54532253742218 2.47336967289448
6.32697057723999 1.84964992105961
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.32697057723999 1.84964992105961
6.80456039309502 0.97106696665287
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.80456039309502 0.97106696665287
7.02442108094692 -0.00446431338787079
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02442108094692 -0.00446431338787079
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.548358559608459 0.836243331432343
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.548358559608459 0.836243331432343
1.06351536512375 1.69333928823471
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.06351536512375 1.69333928823471
1.66873234510422 2.4893998503685
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.66873234510422 2.4893998503685
2.51175206899643 3.02728247642517
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.51175206899643 3.02728247642517
3.49881666898727 3.18760535120964
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.49881666898727 3.18760535120964
4.4699524641037 2.94907812774181
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.4699524641037 2.94907812774181
5.33121305704117 2.44091455638409
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.33121305704117 2.44091455638409
6.02733653783798 1.72299252450466
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.02733653783798 1.72299252450466
6.61994475126266 0.917501673102379
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.61994475126266 0.917501673102379
7.01105591654778 -0.00284178555011749
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01105591654778 -0.00284178555011749
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.674462139606476 0.738309442996979
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.674462139606476 0.738309442996979
1.30307477712631 1.51602798700333
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.30307477712631 1.51602798700333
1.9375929236412 2.28893595933914
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.9375929236412 2.28893595933914
2.70272374153137 2.93281084299088
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.70272374153137 2.93281084299088
3.65454149246216 3.23947516083717
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.65454149246216 3.23947516083717
4.63867920637131 3.06206893920898
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.63867920637131 3.06206893920898
5.52083826065063 2.59111741185188
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.52083826065063 2.59111741185188
6.08213979005814 1.76350602507591
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.08213979005814 1.76350602507591
6.64376485347748 0.93611416220665
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.64376485347748 0.93611416220665
7.01834639906883 0.00892022252082825
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01834639906883 0.00892022252082825
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.636429309844971 0.771335005760193
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.636429309844971 0.771335005760193
1.26580476760864 1.54843640327454
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.26580476760864 1.54843640327454
1.96162843704224 2.26664906740189
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.96162843704224 2.26664906740189
2.83879178762436 2.74684119224548
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.83879178762436 2.74684119224548
3.78262013196945 3.07727739214897
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.78262013196945 3.07727739214897
4.77930051088333 3.15869158506393
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.77930051088333 3.15869158506393
5.63161474466324 2.63566154241562
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.63161474466324 2.63566154241562
6.27271199226379 1.86820191144943
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.27271199226379 1.86820191144943
6.64092943072319 0.938462197780609
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.64092943072319 0.938462197780609
6.99427089095116 0.00296777486801147
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99427089095116 0.00296777486801147
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.567583203315735 0.823316037654877
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.567583203315735 0.823316037654877
0.945249795913696 1.74925768375397
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.945249795913696 1.74925768375397
1.52849590778351 2.56155318021774
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.52849590778351 2.56155318021774
2.43460577726364 2.98459562659264
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.43460577726364 2.98459562659264
3.40480726957321 3.22689512372017
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.40480726957321 3.22689512372017
4.33874064683914 2.86944794654846
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.33874064683914 2.86944794654846
5.22012323141098 2.39704474806786
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.22012323141098 2.39704474806786
5.9171541929245 1.68000373244286
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.9171541929245 1.68000373244286
6.49654853343964 0.864956349134445
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.49654853343964 0.864956349134445
6.99851304292679 6.81579113006592e-05
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99851304292679 6.81579113006592e-05
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.380012840032578 0.924981236457825
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.380012840032578 0.924981236457825
0.860642433166504 1.80190497636795
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.860642433166504 1.80190497636795
1.58938711881638 2.48669046163559
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.58938711881638 2.48669046163559
2.47417044639587 2.95269310474396
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.47417044639587 2.95269310474396
3.46962267160416 3.04795499145985
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.46962267160416 3.04795499145985
4.45064514875412 2.85406099259853
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.45064514875412 2.85406099259853
5.34998542070389 2.41681157052517
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.34998542070389 2.41681157052517
6.11478090286255 1.77253846824169
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.11478090286255 1.77253846824169
6.65309602022171 0.929794833064079
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.65309602022171 0.929794833064079
7.02153345942497 0.000142261385917664
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02153345942497 0.000142261385917664
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.655708730220795 0.755013942718506
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.655708730220795 0.755013942718506
1.38854241371155 1.43542182445526
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.38854241371155 1.43542182445526
1.99411755800247 2.23120993375778
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.99411755800247 2.23120993375778
2.77343362569809 2.85784101486206
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.77343362569809 2.85784101486206
3.71924722194672 3.18255114555359
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.71924722194672 3.18255114555359
4.71924030780792 3.18627732130699
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.71924030780792 3.18627732130699
5.52088892459869 2.58848183485679
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.52088892459869 2.58848183485679
6.15884673595428 1.81841050717048
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.15884673595428 1.81841050717048
6.55742943286896 0.901278129545972
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.55742943286896 0.901278129545972
6.99188783764839 0.000586203066632152
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99188783764839 0.000586203066632152
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.334915578365326 0.942248165607452
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.334915578365326 0.942248165607452
0.757206678390503 1.84870845079422
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.757206678390503 1.84870845079422
1.44548791646957 2.57415241003036
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.44548791646957 2.57415241003036
2.37711220979691 2.93757528066635
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.37711220979691 2.93757528066635
3.36026185750961 3.12037794291973
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.36026185750961 3.12037794291973
4.31802982091904 2.83283565938473
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.31802982091904 2.83283565938473
5.2091092467308 2.37898828089237
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.2091092467308 2.37898828089237
5.91193014383316 1.66762144863605
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.91193014383316 1.66762144863605
6.37216240167618 0.779822900891304
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.37216240167618 0.779822900891304
6.99304819107056 -0.00407813489437103
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99304819107056 -0.00407813489437103
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.227397918701172 0.973801910877228
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.227397918701172 0.973801910877228
0.670702546834946 1.87017291784286
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.670702546834946 1.87017291784286
1.32749161124229 2.62424725294113
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.32749161124229 2.62424725294113
2.20793583989143 3.09839704632759
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.20793583989143 3.09839704632759
3.20527270436287 3.17132974416018
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.20527270436287 3.17132974416018
4.08535799384117 2.69651410728693
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.08535799384117 2.69651410728693
4.90858039259911 2.1287951245904
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.90858039259911 2.1287951245904
5.69824442267418 1.51525566726923
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.69824442267418 1.51525566726923
6.46514359116554 0.873488046228886
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.46514359116554 0.873488046228886
6.97632798552513 0.0140169635415077
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97632798552513 0.0140169635415077
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.399834156036377 0.916587471961975
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.399834156036377 0.916587471961975
0.879246801137924 1.79417705535889
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.879246801137924 1.79417705535889
1.63994941115379 2.44327759742737
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.63994941115379 2.44327759742737
2.48590043187141 2.97653824090958
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.48590043187141 2.97653824090958
3.47144505381584 3.14595426619053
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.47144505381584 3.14595426619053
4.44718757271767 2.92703293263912
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.44718757271767 2.92703293263912
5.32063338160515 2.44011153280735
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.32063338160515 2.44011153280735
6.03841409087181 1.74384231865406
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.03841409087181 1.74384231865406
6.55743023753166 0.889077916741371
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.55743023753166 0.889077916741371
7.00596213340759 -0.00468890368938446
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00596213340759 -0.00468890368938446
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.605890572071075 0.795548021793365
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.605890572071075 0.795548021793365
1.24457252025604 1.56501883268356
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.24457252025604 1.56501883268356
1.96596789360046 2.25754225254059
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.96596789360046 2.25754225254059
2.69267708063126 2.94448751211166
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.69267708063126 2.94448751211166
3.66300404071808 3.18628418445587
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.66300404071808 3.18628418445587
4.6572772860527 3.07941648364067
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.6572772860527 3.07941648364067
5.49308633804321 2.53039619326591
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.49308633804321 2.53039619326591
6.19277507066727 1.81594839692116
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.19277507066727 1.81594839692116
6.59344944357872 0.89972785115242
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.59344944357872 0.89972785115242
7.00002783536911 -0.013888031244278
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00002783536911 -0.013888031244278
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.126943305134773 0.991909980773926
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.126943305134773 0.991909980773926
0.634571328759193 1.85348629951477
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.634571328759193 1.85348629951477
1.27982701361179 2.61745297908783
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.27982701361179 2.61745297908783
2.18347741663456 3.0457239151001
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.18347741663456 3.0457239151001
3.18333734571934 3.02898723632097
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.18333734571934 3.02898723632097
4.13170798122883 2.71182296425104
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.13170798122883 2.71182296425104
5.00812889635563 2.23027709871531
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.00812889635563 2.23027709871531
5.65873004496098 1.47085747867823
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.65873004496098 1.47085747867823
6.38725818693638 0.78584162145853
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.38725818693638 0.78584162145853
6.97346045076847 -0.0243231281638145
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97346045076847 -0.0243231281638145
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.586669445037842 0.809826493263245
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.586669445037842 0.809826493263245
1.30299580097198 1.50759184360504
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.30299580097198 1.50759184360504
1.97576761245728 2.24744188785553
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.97576761245728 2.24744188785553
2.71433520317078 2.92162132263184
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.71433520317078 2.92162132263184
3.64235323667526 3.29415652155876
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.64235323667526 3.29415652155876
4.61971044540405 3.08256056904793
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.61971044540405 3.08256056904793
5.47166609764099 2.55894663929939
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.47166609764099 2.55894663929939
6.13554340600967 1.81110510230064
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.13554340600967 1.81110510230064
6.51158934831619 0.884504109621048
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.51158934831619 0.884504109621048
6.99858868122101 0.0111017525196075
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99858868122101 0.0111017525196075
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.246920734643936 0.969035685062408
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.246920734643936 0.969035685062408
0.861303776502609 1.75804358720779
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.861303776502609 1.75804358720779
1.6211054623127 2.40819847583771
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.6211054623127 2.40819847583771
2.40560206770897 3.02833163738251
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.40560206770897 3.02833163738251
3.40526852011681 3.05415754392743
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.40526852011681 3.05415754392743
4.39016517996788 2.88101417198777
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.39016517996788 2.88101417198777
5.30081686377525 2.4678392149508
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.30081686377525 2.4678392149508
5.94876435399055 1.70615420117974
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.94876435399055 1.70615420117974
6.48941084742546 0.864904318004847
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.48941084742546 0.864904318004847
6.97984778881073 -0.00657233223319054
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97984778881073 -0.00657233223319054
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.633981466293335 0.773348271846771
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.633981466293335 0.773348271846771
1.24212992191315 1.56717163324356
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.24212992191315 1.56717163324356
1.90880167484283 2.31252306699753
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.90880167484283 2.31252306699753
2.77957427501678 2.80420908331871
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.77957427501678 2.80420908331871
3.73825919628143 3.08867910504341
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.73825919628143 3.08867910504341
4.73402148485184 2.9967143908143
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.73402148485184 2.9967143908143
5.62482607364655 2.54232773929834
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.62482607364655 2.54232773929834
6.35445433855057 1.85848376899958
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.35445433855057 1.85848376899958
6.7841069996357 0.955489553511143
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.7841069996357 0.955489553511143
6.98570059239864 -0.0239796862006187
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98570059239864 -0.0239796862006187
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.342955023050308 0.939351797103882
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.342955023050308 0.939351797103882
0.896395593881607 1.77224045991898
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.896395593881607 1.77224045991898
1.58496162295341 2.49741411209106
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.58496162295341 2.49741411209106
2.44909676909447 3.00067394971848
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.44909676909447 3.00067394971848
3.42802968621254 3.20485606789589
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.42802968621254 3.20485606789589
4.39025220274925 2.93259170651436
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.39025220274925 2.93259170651436
5.25229725241661 2.42576000094414
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.25229725241661 2.42576000094414
5.86740037798882 1.63731333613396
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.86740037798882 1.63731333613396
6.50855532288551 0.869901865720749
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.50855532288551 0.869901865720749
7.00906023383141 0.00416818261146545
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00906023383141 0.00416818261146545
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.356784343719482 0.93418675661087
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.356784343719482 0.93418675661087
0.882693648338318 1.78472739458084
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.882693648338318 1.78472739458084
1.56672769784927 2.51417744159698
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.56672769784927 2.51417744159698
2.43242311477661 3.01474857330322
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.43242311477661 3.01474857330322
3.4239382147789 3.14474029839039
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.4239382147789 3.14474029839039
4.33255982398987 2.72711996734142
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.33255982398987 2.72711996734142
5.28264367580414 2.41512532532215
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.28264367580414 2.41512532532215
6.05306887626648 1.77759493887424
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.05306887626648 1.77759493887424
6.5604487657547 0.915872469544411
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.5604487657547 0.915872469544411
6.991002202034 0.0133074074983597
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.991002202034 0.0133074074983597
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.604788482189178 0.796386122703552
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.604788482189178 0.796386122703552
1.21706539392471 1.58702951669693
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.21706539392471 1.58702951669693
1.93749123811722 2.2805615067482
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.93749123811722 2.2805615067482
2.74628621339798 2.86865228414536
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.74628621339798 2.86865228414536
3.72274750471115 3.08434492349625
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.72274750471115 3.08434492349625
4.7168545126915 2.97594183683395
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.7168545126915 2.97594183683395
5.65386199951172 2.62663263082504
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.65386199951172 2.62663263082504
6.31118720769882 1.87302559614182
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.31118720769882 1.87302559614182
6.73523983359337 0.967388033866882
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.73523983359337 0.967388033866882
7.00336042046547 0.00400269031524658
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00336042046547 0.00400269031524658
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.188365578651428 0.982098996639252
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.188365578651428 0.982098996639252
0.650167256593704 1.86908221244812
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.650167256593704 1.86908221244812
1.31684872508049 2.61442494392395
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.31684872508049 2.61442494392395
2.22981974482536 3.02244940400124
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.22981974482536 3.02244940400124
3.22711065411568 3.09600799530745
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.22711065411568 3.09600799530745
4.19567069411278 2.8472281768918
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.19567069411278 2.8472281768918
4.98532316088676 2.2336737588048
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.98532316088676 2.2336737588048
5.59876438975334 1.44393337517977
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.59876438975334 1.44393337517977
6.29574862122536 0.726846881210804
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.29574862122536 0.726846881210804
6.98667451739311 0.00392121821641922
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98667451739311 0.00392121821641922
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.398970901966095 0.916963577270508
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.398970901966095 0.916963577270508
0.872375547885895 1.79780864715576
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.872375547885895 1.79780864715576
1.41964042186737 2.63476812839508
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.41964042186737 2.63476812839508
2.31748265028 3.07508543133736
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.31748265028 3.07508543133736
3.31590420007706 3.01892152801156
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.31590420007706 3.01892152801156
4.29396295547485 2.81059240177274
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.29396295547485 2.81059240177274
5.11660403013229 2.24203132465482
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.11660403013229 2.24203132465482
5.94561409950256 1.68279759958386
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.94561409950256 1.68279759958386
6.48153442144394 0.838529039174318
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.48153442144394 0.838529039174318
7.00168603658676 -0.0155449025332928
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00168603658676 -0.0155449025332928
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.435438960790634 0.90021824836731
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.435438960790634 0.90021824836731
0.895143866539001 1.78828996419907
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.895143866539001 1.78828996419907
1.53006887435913 2.56086373329163
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.53006887435913 2.56086373329163
2.43279314041138 2.99108329415321
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.43279314041138 2.99108329415321
3.4321722984314 3.02631489187479
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.4321722984314 3.02631489187479
4.42281174659729 2.88981033116579
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.42281174659729 2.88981033116579
5.28712713718414 2.38686008006334
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.28712713718414 2.38686008006334
6.03711968660355 1.72541380673647
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.03711968660355 1.72541380673647
6.61279916763306 0.907738395035267
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.61279916763306 0.907738395035267
7.00871503353119 -0.0105484053492546
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00871503353119 -0.0105484053492546
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.282075554132462 0.959392189979553
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.282075554132462 0.959392189979553
0.840026050806046 1.78926646709442
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.840026050806046 1.78926646709442
1.61582204699516 2.42025029659271
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.61582204699516 2.42025029659271
2.50115105509758 2.88521540164948
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.50115105509758 2.88521540164948
3.48257347941399 3.07707463204861
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.48257347941399 3.07707463204861
4.47093072533607 2.92492352426052
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.47093072533607 2.92492352426052
5.32075664401054 2.39786003530025
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.32075664401054 2.39786003530025
6.08731582760811 1.7556863874197
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.08731582760811 1.7556863874197
6.58921107649803 0.890757963061333
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.58921107649803 0.890757963061333
7.02838984131813 -0.0076417475938797
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02838984131813 -0.0076417475938797
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.384939402341843 0.922941863536835
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.384939402341843 0.922941863536835
0.879676103591919 1.79198479652405
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.879676103591919 1.79198479652405
1.60355466604233 2.48191219568253
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.60355466604233 2.48191219568253
2.45090925693512 3.01293969154358
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.45090925693512 3.01293969154358
3.42302387952805 3.24744586646557
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.42302387952805 3.24744586646557
4.39201158285141 3.00033703446388
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.39201158285141 3.00033703446388
5.19276827573776 2.40134730935097
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.19276827573776 2.40134730935097
5.82034087181091 1.62278923392296
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.82034087181091 1.62278923392296
6.31885904073715 0.755910009145737
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.31885904073715 0.755910009145737
6.97527521848679 0.00151100754737854
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97527521848679 0.00151100754737854
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.790048480033875 0.613044381141663
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.790048480033875 0.613044381141663
1.53604137897491 1.27899825572968
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.53604137897491 1.27899825572968
2.24811607599258 1.98110198974609
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.24811607599258 1.98110198974609
2.99325346946716 2.64801293611526
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.99325346946716 2.64801293611526
3.89341831207275 3.08356228470802
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.89341831207275 3.08356228470802
4.88934689760208 2.99341677874327
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.88934689760208 2.99341677874327
5.82472336292267 2.63976316899061
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.82472336292267 2.63976316899061
6.52514308691025 1.92603199928999
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.52514308691025 1.92603199928999
6.85117164254189 0.980672053992748
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.85117164254189 0.980672053992748
7.00536875426769 -0.00736803561449051
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00536875426769 -0.00736803561449051
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.608320474624634 0.793691515922546
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.608320474624634 0.793691515922546
1.27675676345825 1.53746092319489
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.27675676345825 1.53746092319489
1.98443657159805 2.24399417638779
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.98443657159805 2.24399417638779
2.83276253938675 2.77346849441528
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.83276253938675 2.77346849441528
3.80871891975403 2.99143441021442
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.80871891975403 2.99143441021442
4.78243881464005 3.21918326616287
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.78243881464005 3.21918326616287
5.62192887067795 2.67580819129944
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.62192887067795 2.67580819129944
6.1920770406723 1.8542662858963
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.1920770406723 1.8542662858963
6.61000841856003 0.945787668228149
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.61000841856003 0.945787668228149
6.98681133985519 0.0194942355155945
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98681133985519 0.0194942355155945
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.314131557941437 0.949379444122314
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.314131557941437 0.949379444122314
0.794428795576096 1.82648521661758
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.794428795576096 1.82648521661758
1.55368003249168 2.47728288173676
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.55368003249168 2.47728288173676
2.46224609017372 2.89502409100533
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.46224609017372 2.89502409100533
3.45345905423164 3.02729997038841
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.45345905423164 3.02729997038841
4.43136444687843 2.81825216114521
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.43136444687843 2.81825216114521
5.35419061779976 2.43303547799587
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.35419061779976 2.43303547799587
6.09220090508461 1.75824604928493
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.09220090508461 1.75824604928493
6.67640718817711 0.946640834212303
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.67640718817711 0.946640834212303
6.99501234292984 -0.00124670565128326
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99501234292984 -0.00124670565128326
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.282941669225693 0.959137141704559
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.282941669225693 0.959137141704559
0.694308489561081 1.87060701847076
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.694308489561081 1.87060701847076
1.30520477890968 2.66231763362885
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.30520477890968 2.66231763362885
2.18292018771172 3.14149993658066
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.18292018771172 3.14149993658066
3.18164512515068 3.09101695939898
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.18164512515068 3.09101695939898
4.10571786761284 2.70880035683513
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.10571786761284 2.70880035683513
4.94962999224663 2.17231891676784
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.94962999224663 2.17231891676784
5.71884903311729 1.5333337597549
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.71884903311729 1.5333337597549
6.44239792227745 0.843060594052076
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.44239792227745 0.843060594052076
6.97937050461769 -0.000539083033800125
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97937050461769 -0.000539083033800125
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.504829466342926 0.863219082355499
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.504829466342926 0.863219082355499
0.964093297719955 1.7515190243721
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.964093297719955 1.7515190243721
1.53147038817406 2.57497709989548
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.53147038817406 2.57497709989548
2.3484111726284 3.15169858932495
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.3484111726284 3.15169858932495
3.3483324944973 3.16424146201462
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.3483324944973 3.16424146201462
4.26418653130531 2.76273006107658
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.26418653130531 2.76273006107658
5.11779806017876 2.24181997682899
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.11779806017876 2.24181997682899
5.95520743727684 1.69524377491325
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.95520743727684 1.69524377491325
6.58194234967232 0.916011213324964
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.58194234967232 0.916011213324964
6.99459394812584 0.00512230303138494
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99459394812584 0.00512230303138494
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.706333875656128 0.707878828048706
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.706333875656128 0.707878828048706
1.30969208478928 1.50534915924072
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.30969208478928 1.50534915924072
1.96125376224518 2.26394480466843
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.96125376224518 2.26394480466843
2.75569480657578 2.87128603458405
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.75569480657578 2.87128603458405
3.74941670894623 2.98316430300474
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.74941670894623 2.98316430300474
4.74561178684235 2.89601304382086
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.74561178684235 2.89601304382086
5.67751085758209 2.53329529613256
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.67751085758209 2.53329529613256
6.48360085487366 1.94150229543447
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.48360085487366 1.94150229543447
6.64899796247482 0.955275259912014
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.64899796247482 0.955275259912014
6.97607687115669 0.0102782472968102
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97607687115669 0.0102782472968102
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.342786818742752 0.939413189888
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.342786818742752 0.939413189888
0.915071040391922 1.75946855545044
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.915071040391922 1.75946855545044
1.63642778992653 2.45203226804733
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.63642778992653 2.45203226804733
2.31995818018913 3.1819543838501
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.31995818018913 3.1819543838501
3.31312301754951 3.29867436736822
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.31312301754951 3.29867436736822
4.21076735854149 2.85795377939939
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.21076735854149 2.85795377939939
4.9859616458416 2.22623085230589
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.9859616458416 2.22623085230589
5.63856253027916 1.46852903813124
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.63856253027916 1.46852903813124
6.33149883151054 0.747530274093151
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.33149883151054 0.747530274093151
6.9880847632885 -0.00672096759080887
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9880847632885 -0.00672096759080887
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.541490852832794 0.840706646442413
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.541490852832794 0.840706646442413
1.17149639129639 1.61729729175568
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.17149639129639 1.61729729175568
1.90136164426804 2.30088835954666
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.90136164426804 2.30088835954666
2.84065514802933 2.644003033638
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.84065514802933 2.644003033638
3.81713950634003 2.85959123075008
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.81713950634003 2.85959123075008
4.81680399179459 2.83368857949972
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.81680399179459 2.83368857949972
5.79477792978287 2.62496165186167
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.79477792978287 2.62496165186167
6.51167315244675 1.92778078466654
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.51167315244675 1.92778078466654
6.82293182611465 0.977455534040928
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.82293182611465 0.977455534040928
7.0000117123127 -0.00674095004796982
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0000117123127 -0.00674095004796982
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0 0
0.268834859132767 0.963186264038086
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.268834859132767 0.963186264038086
0.596412301063538 1.90801060199738
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
0.596412301063538 1.90801060199738
1.27944147586823 2.63840174674988
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
1.27944147586823 2.63840174674988
2.21708881855011 2.98598983883858
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
2.21708881855011 2.98598983883858
3.21101438999176 3.09604428708553
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
3.21101438999176 3.09604428708553
4.14191395044327 2.73076908290386
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
4.14191395044327 2.73076908290386
5.00055903196335 2.21819846332073
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.00055903196335 2.21819846332073
5.7754128575325 1.58605806529522
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
5.7754128575325 1.58605806529522
6.40462976694107 0.808828338980675
};
\addplot [thick, gmmvi, opacity=0.3]
table {%
6.40462976694107 0.808828338980675
7.01946753263474 0.0201747268438339
};
\addplot [semithick, gmmvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01946753263474 0.0201747268438339
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\end{axis}

\end{tikzpicture}


\end{document}

==> figures/visualizations/robot/robot_mfvi.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
\input{results/utils/colors}
% This file was created with tikzplotlib v0.10.1.

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=10,
xtick style={color=mfvi},
y grid style={darkgray176},
ymin=-5, ymax=5,
ytick style={color=mfvi},
ymajorticks=false,
xmajorticks=false
]
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600324034690857 0.79975688457489
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600324034690857 0.79975688457489
1.20526212453842 1.5960294008255
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20526212453842 1.5960294008255
1.89562100172043 2.31949645280838
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89562100172043 2.31949645280838
2.72593939304352 2.87678575515747
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72593939304352 2.87678575515747
3.68785005807877 3.1501496732235
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68785005807877 3.1501496732235
4.682712495327 3.04891336709261
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.682712495327 3.04891336709261
5.5634468793869 2.57530278712511
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5634468793869 2.57530278712511
6.22326999902725 1.82388181239367
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22326999902725 1.82388181239367
6.66191467642784 0.925221212208271
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66191467642784 0.925221212208271
6.99876895546913 -0.0163355991244316
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99876895546913 -0.0163355991244316
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.596862435340881 0.802343606948853
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.596862435340881 0.802343606948853
1.19834786653519 1.60122734308243
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19834786653519 1.60122734308243
1.88523977994919 2.32798689603806
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88523977994919 2.32798689603806
2.71393358707428 2.88768911361694
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71393358707428 2.88768911361694
3.67595225572586 3.16067287325859
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67595225572586 3.16067287325859
4.67063701152802 3.05770598351955
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67063701152802 3.05770598351955
5.54958558082581 2.58078940212727
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.54958558082581 2.58078940212727
6.2126053571701 1.83218748867512
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2126053571701 1.83218748867512
6.65501326322556 0.935373559594154
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.65501326322556 0.935373559594154
6.9659209549427 -0.0150665491819382
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9659209549427 -0.0150665491819382
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599488914012909 0.8003830909729
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599488914012909 0.8003830909729
1.20485723018646 1.59632855653763
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20485723018646 1.59632855653763
1.89476853609085 2.32022243738174
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89476853609085 2.32022243738174
2.72662347555161 2.87521553039551
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72662347555161 2.87521553039551
3.68783634901047 3.15102317929268
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68783634901047 3.15102317929268
4.68310475349426 3.05385949462652
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68310475349426 3.05385949462652
5.56479835510254 2.58203705400229
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56479835510254 2.58203705400229
6.23312294483185 1.83816727250814
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23312294483185 1.83816727250814
6.69617050886154 0.951833806931973
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.69617050886154 0.951833806931973
7.0187908411026 0.00530537217855453
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0187908411026 0.00530537217855453
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599440038204193 0.800419688224792
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599440038204193 0.800419688224792
1.20257931947708 1.59805560112
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20257931947708 1.59805560112
1.889712870121 2.32458674907684
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.889712870121 2.32458674907684
2.71724808216095 2.8860005736351
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71724808216095 2.8860005736351
3.67761617898941 3.16473549604416
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67761617898941 3.16473549604416
4.67306381464005 3.06942539662123
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67306381464005 3.06942539662123
5.55555492639542 2.59909635037184
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55555492639542 2.59909635037184
6.22218018770218 1.85370331257582
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22218018770218 1.85370331257582
6.66644638776779 0.95780848711729
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66644638776779 0.95780848711729
6.99462309479713 0.0131921097636223
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99462309479713 0.0131921097636223
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600336909294128 0.799747228622437
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600336909294128 0.799747228622437
1.20603829622269 1.59543925523758
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20603829622269 1.59543925523758
1.89495021104813 2.32028430700302
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89495021104813 2.32028430700302
2.72333401441574 2.8804452419281
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72333401441574 2.8804452419281
3.68507528305054 3.15440458059311
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68507528305054 3.15440458059311
4.67980647087097 3.05188686400652
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67980647087097 3.05188686400652
5.55988663434982 2.57706177979708
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55988663434982 2.57706177979708
6.22403299808502 1.82945919781923
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22403299808502 1.82945919781923
6.67076262831688 0.934790201485157
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67076262831688 0.934790201485157
7.00004559755325 -0.0094410702586174
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00004559755325 -0.0094410702586174
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.59663987159729 0.802509069442749
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.59663987159729 0.802509069442749
1.19615936279297 1.60286921262741
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19615936279297 1.60286921262741
1.88107126951218 2.3314950466156
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88107126951218 2.3314950466156
2.70886296033859 2.89253062009811
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.70886296033859 2.89253062009811
3.67026329040527 3.16768407821655
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67026329040527 3.16768407821655
4.66508030891418 3.06600262969732
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.66508030891418 3.06600262969732
5.54454338550568 2.59003552049398
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.54454338550568 2.59003552049398
6.20677280426025 1.84073438495398
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.20677280426025 1.84073438495398
6.65164583921432 0.945140741765499
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.65164583921432 0.945140741765499
6.97130832076073 -0.00239071995019913
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97130832076073 -0.00239071995019913
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.602118015289307 0.798407137393951
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.602118015289307 0.798407137393951
1.20770102739334 1.59418928623199
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20770102739334 1.59418928623199
1.89666533470154 2.31898456811905
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89666533470154 2.31898456811905
2.72574973106384 2.87810808420181
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72574973106384 2.87810808420181
3.68682044744492 3.15441054105759
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68682044744492 3.15441054105759
4.68202912807465 3.05663668364286
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68202912807465 3.05663668364286
5.56518423557281 2.58755563944578
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56518423557281 2.58755563944578
6.23387533426285 1.84401529282331
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23387533426285 1.84401529282331
6.68860816955566 0.953387372195721
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68860816955566 0.953387372195721
7.0346328318119 0.0151619836688042
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0346328318119 0.0151619836688042
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598842918872833 0.800866484642029
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598842918872833 0.800866484642029
1.20181369781494 1.59862977266312
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20181369781494 1.59862977266312
1.89150530099869 2.32273304462433
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89150530099869 2.32273304462433
2.72333914041519 2.87775778770447
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72333914041519 2.87775778770447
3.68566089868546 3.14967101812363
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68566089868546 3.14967101812363
4.68019837141037 3.04529098421335
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68019837141037 3.04529098421335
5.55937087535858 2.56878740340471
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55937087535858 2.56878740340471
6.22523331642151 1.82271290570498
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22523331642151 1.82271290570498
6.67759183049202 0.930876739323139
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67759183049202 0.930876739323139
6.99137365818024 -0.0186183378100395
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99137365818024 -0.0186183378100395
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.596698582172394 0.802465438842773
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.596698582172394 0.802465438842773
1.19747197628021 1.60188484191895
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19747197628021 1.60188484191895
1.8854968547821 2.32757192850113
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8854968547821 2.32757192850113
2.71639448404312 2.8839972615242
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71639448404312 2.8839972615242
3.67823839187622 3.15759602189064
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67823839187622 3.15759602189064
4.67328613996506 3.0581977814436
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67328613996506 3.0581977814436
5.55451917648315 2.58551569283009
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55451917648315 2.58551569283009
6.22135990858078 1.84031541645527
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22135990858078 1.84031541645527
6.67949602007866 0.951433375477791
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67949602007866 0.951433375477791
7.01931247115135 0.0109415799379349
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01931247115135 0.0109415799379349
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598092019557953 0.80142742395401
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598092019557953 0.80142742395401
1.19997775554657 1.60000962018967
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19997775554657 1.60000962018967
1.88592922687531 2.32765692472458
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88592922687531 2.32765692472458
2.71406024694443 2.88819146156311
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71406024694443 2.88819146156311
3.67566174268723 3.16264101862907
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67566174268723 3.16264101862907
4.67094779014587 3.06565791368484
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67094779014587 3.06565791368484
5.55327302217484 2.59501776099205
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55327302217484 2.59501776099205
6.22490584850311 1.85413357615471
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22490584850311 1.85413357615471
6.67742425203323 0.962378531694412
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67742425203323 0.962378531694412
6.99971282482147 0.0157370865345001
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99971282482147 0.0157370865345001
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599318146705627 0.800510942935944
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599318146705627 0.800510942935944
1.20206254720688 1.59844523668289
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20206254720688 1.59844523668289
1.88730323314667 2.32676196098328
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88730323314667 2.32676196098328
2.71540379524231 2.88734155893326
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71540379524231 2.88734155893326
3.67659831047058 3.16321310400963
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67659831047058 3.16321310400963
4.67197418212891 3.06715656071901
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67197418212891 3.06715656071901
5.5554593205452 2.59869740158319
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5554593205452 2.59869740158319
6.22578448057175 1.85662994533777
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22578448057175 1.85662994533777
6.68047899007797 0.965982474386692
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68047899007797 0.965982474386692
7.0060770213604 0.0204741731286049
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0060770213604 0.0204741731286049
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599477887153625 0.800391316413879
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599477887153625 0.800391316413879
1.20301520824432 1.59772604703903
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20301520824432 1.59772604703903
1.88989996910095 2.32449239492416
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88989996910095 2.32449239492416
2.71783137321472 2.88532173633575
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71783137321472 2.88532173633575
3.67834985256195 3.16353791952133
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67834985256195 3.16353791952133
4.67386490106583 3.06893450766802
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67386490106583 3.06893450766802
5.55537384748459 2.59676719456911
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55537384748459 2.59676719456911
6.22086346149445 1.85036010295153
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22086346149445 1.85036010295153
6.67444968223572 0.959147699177265
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67444968223572 0.959147699177265
7.00782641768456 0.0163539722561836
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00782641768456 0.0163539722561836
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599895775318146 0.800078153610229
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599895775318146 0.800078153610229
1.20388376712799 1.59707152843475
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20388376712799 1.59707152843475
1.89231693744659 2.32237130403519
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89231693744659 2.32237130403519
2.72080916166306 2.88237190246582
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72080916166306 2.88237190246582
3.68161153793335 3.1596060693264
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68161153793335 3.1596060693264
4.67693138122559 3.06297042965889
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67693138122559 3.06297042965889
5.56151223182678 2.59658351540565
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56151223182678 2.59658351540565
6.23172056674957 1.85441049933434
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23172056674957 1.85441049933434
6.68304198980331 0.962049037218094
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68304198980331 0.962049037218094
7.02526590228081 0.0224306285381317
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02526590228081 0.0224306285381317
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.59617030620575 0.802857995033264
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.59617030620575 0.802857995033264
1.19809424877167 1.60141140222549
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19809424877167 1.60141140222549
1.8843412399292 2.32877999544144
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8843412399292 2.32877999544144
2.71288740634918 2.88870072364807
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71288740634918 2.88870072364807
3.67423725128174 3.16403043270111
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67423725128174 3.16403043270111
4.66922223567963 3.06400596350431
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.66922223567963 3.06400596350431
5.54932707548141 2.58922662585974
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.54932707548141 2.58922662585974
6.20923864841461 1.83788331598043
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.20923864841461 1.83788331598043
6.65533635020256 0.942899070680141
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.65533635020256 0.942899070680141
6.97060918807983 -0.00610200315713882
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97060918807983 -0.00610200315713882
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.597313821315765 0.802007615566254
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.597313821315765 0.802007615566254
1.19987279176712 1.60008198022842
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19987279176712 1.60008198022842
1.88942533731461 2.32431763410568
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88942533731461 2.32431763410568
2.71921914815903 2.88238769769669
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71921914815903 2.88238769769669
3.68111878633499 3.15579050779343
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68111878633499 3.15579050779343
4.67602515220642 3.0549868568778
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67602515220642 3.0549868568778
5.55739110708237 2.58255266398191
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55739110708237 2.58255266398191
6.2236545085907 1.83683621138334
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2236545085907 1.83683621138334
6.67480954527855 0.944390647113323
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67480954527855 0.944390647113323
7.00691440701485 0.00114815682172775
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00691440701485 0.00114815682172775
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.596877932548523 0.802332043647766
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.596877932548523 0.802332043647766
1.19896531105042 1.60076224803925
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19896531105042 1.60076224803925
1.88669210672379 2.32673186063766
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88669210672379 2.32673186063766
2.71491253376007 2.88713431358337
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71491253376007 2.88713431358337
3.67584443092346 3.16391912102699
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67584443092346 3.16391912102699
4.67092257738113 3.06482579559088
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67092257738113 3.06482579559088
5.55293065309525 2.59359153360128
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55293065309525 2.59359153360128
6.22151637077332 1.84995641559362
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22151637077332 1.84995641559362
6.68177160620689 0.962169788777828
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68177160620689 0.962169788777828
7.02847787737846 0.0241960510611534
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02847787737846 0.0241960510611534
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600141584873199 0.799893796443939
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600141584873199 0.799893796443939
1.20691108703613 1.59477162361145
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20691108703613 1.59477162361145
1.89969116449356 2.31592053174973
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89969116449356 2.31592053174973
2.73232930898666 2.86973792314529
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.73232930898666 2.86973792314529
3.69614744186401 3.13629853725433
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.69614744186401 3.13629853725433
4.69016396999359 3.0270689278841
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.69016396999359 3.0270689278841
5.5673012137413 2.54682911932468
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5673012137413 2.54682911932468
6.22559803724289 1.79407061636448
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22559803724289 1.79407061636448
6.67126199603081 0.898870304226875
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67126199603081 0.898870304226875
6.98474308848381 -0.050724133849144
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98474308848381 -0.050724133849144
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599617838859558 0.800286471843719
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599617838859558 0.800286471843719
1.20387357473373 1.59707689285278
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20387357473373 1.59707689285278
1.89413619041443 2.32063585519791
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89413619041443 2.32063585519791
2.72582989931107 2.87587052583694
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72582989931107 2.87587052583694
3.6885752081871 3.14628031849861
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.6885752081871 3.14628031849861
4.6826896071434 3.03794495761395
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.6826896071434 3.03794495761395
5.55864232778549 2.55554793775082
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55864232778549 2.55554793775082
6.21539855003357 1.80144499242306
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21539855003357 1.80144499242306
6.64452132582664 0.898198828101158
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.64452132582664 0.898198828101158
6.94303005933762 -0.0562080889940262
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.94303005933762 -0.0562080889940262
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599936127662659 0.800047874450684
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599936127662659 0.800047874450684
1.20146960020065 1.59889543056488
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20146960020065 1.59889543056488
1.88801395893097 2.32598334550858
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88801395893097 2.32598334550858
2.71799409389496 2.88377630710602
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71799409389496 2.88377630710602
3.67847788333893 3.16211214661598
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67847788333893 3.16211214661598
4.67354118824005 3.06286989152431
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67354118824005 3.06286989152431
5.5554695725441 2.59148643910885
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5554695725441 2.59148643910885
6.22098660469055 1.84510378539562
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22098660469055 1.84510378539562
6.66949358582497 0.951324447989464
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66949358582497 0.951324447989464
6.98019662499428 0.000817403197288513
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98019662499428 0.000817403197288513
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599947392940521 0.80003947019577
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599947392940521 0.80003947019577
1.20468437671661 1.5964646935463
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20468437671661 1.5964646935463
1.89369213581085 2.32121866941452
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89369213581085 2.32121866941452
2.72379624843597 2.87882709503174
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72379624843597 2.87882709503174
3.68530923128128 3.15358653664589
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68530923128128 3.15358653664589
4.68015640974045 3.05220080167055
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68015640974045 3.05220080167055
5.56141972541809 2.57957512885332
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56141972541809 2.57957512885332
6.22476661205292 1.83126307278872
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22476661205292 1.83126307278872
6.6726182103157 0.93715513497591
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.6726182103157 0.93715513497591
6.99921414256096 -0.00800894945859909
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99921414256096 -0.00800894945859909
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598412156105042 0.801188409328461
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598412156105042 0.801188409328461
1.19827461242676 1.60129153728485
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19827461242676 1.60129153728485
1.88475662469864 2.32843834161758
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88475662469864 2.32843834161758
2.71417611837387 2.88706463575363
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71417611837387 2.88706463575363
3.67585116624832 3.16125631332397
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67585116624832 3.16125631332397
4.67082208395004 3.06109200417995
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67082208395004 3.06109200417995
5.55139809846878 2.58718709647655
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55139809846878 2.58718709647655
6.21403694152832 1.83824799954891
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21403694152832 1.83824799954891
6.65715745091438 0.941785976290703
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.65715745091438 0.941785976290703
6.98429787158966 -0.00318975746631622
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98429787158966 -0.00318975746631622
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598645567893982 0.801014006137848
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598645567893982 0.801014006137848
1.20457553863525 1.59653198719025
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20457553863525 1.59653198719025
1.89633065462112 2.31866413354874
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89633065462112 2.31866413354874
2.72876542806625 2.87278717756271
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72876542806625 2.87278717756271
3.69171351194382 3.14247393608093
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.69171351194382 3.14247393608093
4.68607151508331 3.03639754652977
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68607151508331 3.03639754652977
5.56401723623276 2.55763733386993
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56401723623276 2.55763733386993
6.22717416286469 1.80915695428848
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22717416286469 1.80915695428848
6.6782959997654 0.916694581508636
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.6782959997654 0.916694581508636
7.00642529129982 -0.0279382467269897
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00642529129982 -0.0279382467269897
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.59956693649292 0.800324618816376
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.59956693649292 0.800324618816376
1.20273095369339 1.59794181585312
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20273095369339 1.59794181585312
1.8916442990303 2.32278555631638
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8916442990303 2.32278555631638
2.72012060880661 2.8828096985817
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72012060880661 2.8828096985817
3.68098855018616 3.1598165333271
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68098855018616 3.1598165333271
4.67632758617401 3.06337898224592
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67632758617401 3.06337898224592
5.5601921081543 2.59563594311476
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5601921081543 2.59563594311476
6.23213195800781 1.85503023117781
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23213195800781 1.85503023117781
6.68532368540764 0.963617138564587
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68532368540764 0.963617138564587
7.00718316435814 0.0168297216296196
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00718316435814 0.0168297216296196
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598132431507111 0.801397264003754
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598132431507111 0.801397264003754
1.20311933755875 1.59763270616531
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20311933755875 1.59763270616531
1.89338737726212 2.32118648290634
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89338737726212 2.32118648290634
2.72471982240677 2.87696194648743
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72471982240677 2.87696194648743
3.68664240837097 3.15028402209282
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68664240837097 3.15028402209282
4.68147027492523 3.04870889335871
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68147027492523 3.04870889335871
5.56128603219986 2.57339403778315
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56128603219986 2.57339403778315
6.22678339481354 1.82699380069971
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22678339481354 1.82699380069971
6.67707285284996 0.934111155569553
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67707285284996 0.934111155569553
7.00481992959976 -0.0106543526053429
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00481992959976 -0.0106543526053429
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.60122537612915 0.799079477787018
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.60122537612915 0.799079477787018
1.20721369981766 1.59455299377441
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20721369981766 1.59455299377441
1.89669179916382 2.31885951757431
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89669179916382 2.31885951757431
2.72694098949432 2.87625193595886
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72694098949432 2.87625193595886
3.68836706876755 3.15131545066833
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68836706876755 3.15131545066833
4.68360209465027 3.05381061136723
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68360209465027 3.05381061136723
5.56543350219727 2.58224575221539
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56543350219727 2.58224575221539
6.2355335354805 1.83997492492199
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2355335354805 1.83997492492199
6.68744695186615 0.947913095355034
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68744695186615 0.947913095355034
7.00062134861946 -0.00178255140781403
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00062134861946 -0.00178255140781403
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598042488098145 0.801464378833771
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598042488098145 0.801464378833771
1.20214289426804 1.59837257862091
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20214289426804 1.59837257862091
1.89163661003113 2.32266420125961
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89163661003113 2.32266420125961
2.72034776210785 2.8823407292366
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72034776210785 2.8823407292366
3.68163967132568 3.15787279605865
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68163967132568 3.15787279605865
4.67669665813446 3.05856743454933
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67669665813446 3.05856743454933
5.55773860216141 2.58552926778793
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55773860216141 2.58552926778793
6.22256708145142 1.83853322267532
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22256708145142 1.83853322267532
6.67388382554054 0.946169376373291
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67388382554054 0.946169376373291
7.00736349821091 0.00341206789016724
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00736349821091 0.00341206789016724
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599185466766357 0.800610244274139
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599185466766357 0.800610244274139
1.20249062776566 1.59812068939209
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20249062776566 1.59812068939209
1.89006221294403 2.32423728704453
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89006221294403 2.32423728704453
2.7190967798233 2.88343459367752
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.7190967798233 2.88343459367752
3.68054711818695 3.15841317176819
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68054711818695 3.15841317176819
4.67553931474686 3.05846040695906
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67553931474686 3.05846040695906
5.55440533161163 2.58139174431562
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55440533161163 2.58139174431562
6.21544814109802 1.83104353398085
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21544814109802 1.83104353398085
6.66055324673653 0.93556522578001
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66055324673653 0.93556522578001
6.9798795580864 -0.0120796039700508
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9798795580864 -0.0120796039700508
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600735723972321 0.79944771528244
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600735723972321 0.79944771528244
1.20534688234329 1.59596848487854
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20534688234329 1.59596848487854
1.89433842897415 2.32073783874512
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89433842897415 2.32073783874512
2.72467452287674 2.87800079584122
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72467452287674 2.87800079584122
3.68782067298889 3.14697948098183
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68782067298889 3.14697948098183
4.68232256174088 3.04226070642471
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68232256174088 3.04226070642471
5.56037980318069 2.56370511651039
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56037980318069 2.56370511651039
6.21800005435944 1.81035551428795
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21800005435944 1.81035551428795
6.6557500064373 0.911258727312088
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.6557500064373 0.911258727312088
6.96332088112831 -0.0402664244174957
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96332088112831 -0.0402664244174957
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599630653858185 0.800276935100555
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599630653858185 0.800276935100555
1.20436596870422 1.59670346975327
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20436596870422 1.59670346975327
1.89364778995514 2.32119673490524
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89364778995514 2.32119673490524
2.72213339805603 2.88120704889297
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72213339805603 2.88120704889297
3.68273788690567 3.15912607312202
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68273788690567 3.15912607312202
4.67829728126526 3.06499072164297
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67829728126526 3.06499072164297
5.56259888410568 2.59807457774878
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56259888410568 2.59807457774878
6.23815780878067 1.86076857894659
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23815780878067 1.86076857894659
6.70523682236671 0.976552985608578
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.70523682236671 0.976552985608578
7.05063551664352 0.0380969271063805
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.05063551664352 0.0380969271063805
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599403858184814 0.800446748733521
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599403858184814 0.800446748733521
1.20415085554123 1.59686440229416
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20415085554123 1.59686440229416
1.89492458105087 2.31993538141251
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89492458105087 2.31993538141251
2.72570252418518 2.87653934955597
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72570252418518 2.87653934955597
3.68723285198212 3.15123808383942
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68723285198212 3.15123808383942
4.68222212791443 3.0512565523386
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68222212791443 3.0512565523386
5.56531178951263 2.58205227553844
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56531178951263 2.58205227553844
6.23434042930603 1.83881567418575
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23434042930603 1.83881567418575
6.69082739949226 0.949085578322411
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.69082739949226 0.949085578322411
7.02373138070107 0.0061248391866684
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02373138070107 0.0061248391866684
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598100960254669 0.801420748233795
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598100960254669 0.801420748233795
1.20042026042938 1.59967601299286
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20042026042938 1.59967601299286
1.8883752822876 2.32542937994003
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8883752822876 2.32542937994003
2.7150781750679 2.88806813955307
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.7150781750679 2.88806813955307
3.67599183320999 3.16491642594337
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67599183320999 3.16491642594337
4.67125880718231 3.06773809343576
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67125880718231 3.06773809343576
5.55305731296539 2.59611175209284
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55305731296539 2.59611175209284
6.21606606245041 1.84750012308359
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21606606245041 1.84750012308359
6.66097155213356 0.951922573149204
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66097155213356 0.951922573149204
6.98526021838188 0.00596437603235245
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98526021838188 0.00596437603235245
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598815858364105 0.800886750221252
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598815858364105 0.800886750221252
1.20277380943298 1.59790295362473
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20277380943298 1.59790295362473
1.89243876934052 2.32203155755997
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89243876934052 2.32203155755997
2.72284704446793 2.8791868686676
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72284704446793 2.8791868686676
3.68497556447983 3.15178319811821
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68497556447983 3.15178319811821
4.67975896596909 3.04977326095104
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67975896596909 3.04977326095104
5.55909603834152 2.57357339560986
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55909603834152 2.57357339560986
6.22646874189377 1.82884953916073
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22646874189377 1.82884953916073
6.68092200160027 0.938078984618187
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68092200160027 0.938078984618187
7.0222624540329 -0.00186075270175934
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0222624540329 -0.00186075270175934
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598560273647308 0.801077783107758
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598560273647308 0.801077783107758
1.20051902532578 1.59960496425629
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20051902532578 1.59960496425629
1.8894259929657 2.32445472478867
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8894259929657 2.32445472478867
2.71879833936691 2.88315099477768
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71879833936691 2.88315099477768
3.68034011125565 3.15780979394913
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68034011125565 3.15780979394913
4.67535865306854 3.05811981856823
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67535865306854 3.05811981856823
5.55724078416824 2.58664987981319
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55724078416824 2.58664987981319
6.22571331262589 1.8429130166769
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22571331262589 1.8429130166769
6.68222105503082 0.953193590044975
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68222105503082 0.953193590044975
7.0148107111454 0.0101219266653061
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0148107111454 0.0101219266653061
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.59866327047348 0.801000833511353
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.59866327047348 0.801000833511353
1.20034116506577 1.59973967075348
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20034116506577 1.59973967075348
1.88904309272766 2.32478421926498
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88904309272766 2.32478421926498
2.71716153621674 2.88533741235733
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71716153621674 2.88533741235733
3.67758387327194 3.16388535499573
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67758387327194 3.16388535499573
4.67298370599747 3.06807722151279
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67298370599747 3.06807722151279
5.55587023496628 2.59849078953266
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55587023496628 2.59849078953266
6.22807765007019 1.85812790691853
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22807765007019 1.85812790691853
6.68765571713448 0.969990566372871
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68765571713448 0.969990566372871
7.02250277996063 0.0277180820703506
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02250277996063 0.0277180820703506
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599577903747559 0.800316393375397
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599577903747559 0.800316393375397
1.20463931560516 1.59649515151978
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20463931560516 1.59649515151978
1.89221829175949 2.32260477542877
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89221829175949 2.32260477542877
2.71927881240845 2.88471764326096
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71927881240845 2.88471764326096
3.67897790670395 3.16574731469154
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67897790670395 3.16574731469154
4.67446994781494 3.07090210169554
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67446994781494 3.07090210169554
5.5547171831131 2.59638678282499
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5547171831131 2.59638678282499
6.21497589349747 1.84534852951765
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21497589349747 1.84534852951765
6.66264522075653 0.951149336993694
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66264522075653 0.951149336993694
6.98223021626472 0.00359170883893967
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98223021626472 0.00359170883893967
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599437057971954 0.800421893596649
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599437057971954 0.800421893596649
1.20541971921921 1.59589976072311
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20541971921921 1.59589976072311
1.89730739593506 2.31790488958359
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89730739593506 2.31790488958359
2.72984433174133 2.87187439203262
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72984433174133 2.87187439203262
3.69249331951141 3.14262682199478
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.69249331951141 3.14262682199478
4.68750512599945 3.04286935180426
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68750512599945 3.04286935180426
5.57116264104843 2.57473539561033
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.57116264104843 2.57473539561033
6.24138283729553 1.83257304877043
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.24138283729553 1.83257304877043
6.69058501720428 0.939142875373363
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.69058501720428 0.939142875373363
7.01571184396744 -0.00652755051851273
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01571184396744 -0.00652755051851273
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599063456058502 0.800701558589935
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599063456058502 0.800701558589935
1.20181328058243 1.59863179922104
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20181328058243 1.59863179922104
1.89134383201599 2.32288837432861
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89134383201599 2.32288837432861
2.72332203388214 2.87769663333893
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72332203388214 2.87769663333893
3.68577921390533 3.14913010597229
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68577921390533 3.14913010597229
4.68038666248322 3.04541859030724
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68038666248322 3.04541859030724
5.55848014354706 2.56692948937416
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55848014354706 2.56692948937416
6.22096788883209 1.81785669922829
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22096788883209 1.81785669922829
6.67132857441902 0.925009995698929
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67132857441902 0.925009995698929
7.00574907660484 -0.0174139440059662
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00574907660484 -0.0174139440059662
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.596529841423035 0.802590906620026
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.596529841423035 0.802590906620026
1.19628769159317 1.6027724146843
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19628769159317 1.6027724146843
1.88217490911484 2.3304802775383
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88217490911484 2.3304802775383
2.70953321456909 2.89215481281281
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.70953321456909 2.89215481281281
3.66970646381378 3.17156010866165
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.66970646381378 3.17156010866165
4.66505426168442 3.07521273940802
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.66505426168442 3.07521273940802
5.54521280527115 2.60053297132254
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.54521280527115 2.60053297132254
6.21409243345261 1.8571622595191
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21409243345261 1.8571622595191
6.66858062148094 0.966409526765347
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66858062148094 0.966409526765347
6.99105876684189 0.0198326334357262
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99105876684189 0.0198326334357262
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599843442440033 0.800117373466492
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599843442440033 0.800117373466492
1.20287191867828 1.5978370308876
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20287191867828 1.5978370308876
1.89019870758057 2.32418531179428
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89019870758057 2.32418531179428
2.71824675798416 2.88484245538712
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71824675798416 2.88484245538712
3.67934966087341 3.16103303432465
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67934966087341 3.16103303432465
4.67457216978073 3.06340029835701
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67457216978073 3.06340029835701
5.55679738521576 2.59257265925407
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55679738521576 2.59257265925407
6.22136700153351 1.84534630179405
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22136700153351 1.84534630179405
6.6714261174202 0.952347546815872
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.6714261174202 0.952347546815872
6.99328538775444 0.0055600106716156
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99328538775444 0.0055600106716156
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598730146884918 0.800950825214386
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598730146884918 0.800950825214386
1.20216351747513 1.59836429357529
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20216351747513 1.59836429357529
1.89108657836914 2.32319873571396
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89108657836914 2.32319873571396
2.72320580482483 2.87779551744461
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72320580482483 2.87779551744461
3.6862787604332 3.14703598618507
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.6862787604332 3.14703598618507
4.6810644865036 3.0450489372015
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.6810644865036 3.0450489372015
5.56067818403244 2.56936027109623
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56067818403244 2.56936027109623
6.2234063744545 1.8205002695322
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2234063744545 1.8205002695322
6.67454820871353 0.928048029541969
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67454820871353 0.928048029541969
7.00200560688972 -0.0168179124593735
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00200560688972 -0.0168179124593735
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598405480384827 0.801193416118622
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598405480384827 0.801193416118622
1.20182776451111 1.59861522912979
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20182776451111 1.59861522912979
1.89006072282791 2.32410496473312
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89006072282791 2.32410496473312
2.71814727783203 2.8847051858902
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71814727783203 2.8847051858902
3.67830365896225 3.16416841745377
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67830365896225 3.16416841745377
4.6740357875824 3.0718779861927
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.6740357875824 3.0718779861927
5.55740511417389 2.60320046544075
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55740511417389 2.60320046544075
6.22959738969803 1.86282387375832
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22959738969803 1.86282387375832
6.68308046460152 0.971558958292007
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68308046460152 0.971558958292007
7.00301855802536 0.0241204798221588
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00301855802536 0.0241204798221588
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600651562213898 0.799510896205902
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600651562213898 0.799510896205902
1.20638573169708 1.59517794847488
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20638573169708 1.59517794847488
1.89630699157715 2.31906235218048
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89630699157715 2.31906235218048
2.72857016324997 2.87344312667847
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72857016324997 2.87344312667847
3.69184106588364 3.14197453856468
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.69184106588364 3.14197453856468
4.68588322401047 3.03297816216946
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68588322401047 3.03297816216946
5.56183141469955 2.55057294666767
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56183141469955 2.55057294666767
6.21861296892166 1.79649205505848
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21861296892166 1.79649205505848
6.65894705057144 0.89865805208683
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.65894705057144 0.89865805208683
6.95859807729721 -0.0553908199071884
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.95859807729721 -0.0553908199071884
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.596857964992523 0.80234694480896
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.596857964992523 0.80234694480896
1.19776827096939 1.6016634106636
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19776827096939 1.6016634106636
1.88481974601746 2.32827216386795
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88481974601746 2.32827216386795
2.7142773270607 2.88684189319611
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.7142773270607 2.88684189319611
3.67677307128906 3.15813863277435
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67677307128906 3.15813863277435
4.6709588766098 3.05046053975821
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.6709588766098 3.05046053975821
5.54666727781296 2.56762021034956
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.54666727781296 2.56762021034956
6.2056559920311 1.81546740978956
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2056559920311 1.81546740978956
6.64763471484184 0.918441884219646
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.64763471484184 0.918441884219646
6.95844689011574 -0.0320294573903084
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.95844689011574 -0.0320294573903084
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600110292434692 0.799917280673981
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600110292434692 0.799917280673981
1.20322453975677 1.59757208824158
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20322453975677 1.59757208824158
1.8891721367836 2.32522296905518
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8891721367836 2.32522296905518
2.71765446662903 2.88523811101913
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71765446662903 2.88523811101913
3.67839771509171 3.16267710924149
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67839771509171 3.16267710924149
4.67352712154388 3.0640999302268
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67352712154388 3.0640999302268
5.55539005994797 2.59259410947561
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55539005994797 2.59259410947561
6.22161847352982 1.84684636443853
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22161847352982 1.84684636443853
6.67659994959831 0.956345461308956
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67659994959831 0.956345461308956
7.00355899333954 0.0113069638609886
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00355899333954 0.0113069638609886
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600105822086334 0.799920618534088
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600105822086334 0.799920618534088
1.20317590236664 1.59760880470276
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20317590236664 1.59760880470276
1.89532226324081 2.31936597824097
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89532226324081 2.31936597824097
2.72707504034042 2.87451219558716
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72707504034042 2.87451219558716
3.68983960151672 3.14485344290733
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68983960151672 3.14485344290733
4.68465834856033 3.04318874329329
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68465834856033 3.04318874329329
5.56647408008575 2.57159467786551
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56647408008575 2.57159467786551
6.23397123813629 1.82698234170675
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23397123813629 1.82698234170675
6.68768984079361 0.935837350785732
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68768984079361 0.935837350785732
7.015001475811 -0.00907907634973526
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.015001475811 -0.00907907634973526
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600327849388123 0.799753963947296
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600327849388123 0.799753963947296
1.20405787229538 1.59694278240204
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20405787229538 1.59694278240204
1.89269506931305 2.32204884290695
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89269506931305 2.32204884290695
2.72164392471313 2.88137328624725
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72164392471313 2.88137328624725
3.68328553438187 3.15568235516548
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68328553438187 3.15568235516548
4.67861592769623 3.05915543437004
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67861592769623 3.05915543437004
5.56044799089432 2.58759188652039
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56044799089432 2.58759188652039
6.22674119472504 1.84190201759338
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22674119472504 1.84190201759338
6.68106329441071 0.95106452703476
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68106329441071 0.95106452703476
7.00819537043571 0.00608587265014648
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00819537043571 0.00608587265014648
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599163174629211 0.800626933574677
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599163174629211 0.800626933574677
1.20078885555267 1.59940510988235
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20078885555267 1.59940510988235
1.88914310932159 2.32477974891663
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88914310932159 2.32477974891663
2.71828657388687 2.88381558656693
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71828657388687 2.88381558656693
3.6790064573288 3.16133552789688
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.6790064573288 3.16133552789688
4.67476135492325 3.06929086893797
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67476135492325 3.06929086893797
5.56000608205795 2.60416536778212
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56000608205795 2.60416536778212
6.2328867316246 1.86441426724195
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2328867316246 1.86441426724195
6.68903902173042 0.974512510001659
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68903902173042 0.974512510001659
7.00005251169205 0.0241070315241814
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00005251169205 0.0241070315241814
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600554466247559 0.799583852291107
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600554466247559 0.799583852291107
1.20584124326706 1.5955913066864
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20584124326706 1.5955913066864
1.89536815881729 2.31985133886337
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89536815881729 2.31985133886337
2.72661054134369 2.87576144933701
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72661054134369 2.87576144933701
3.68863636255264 3.14871993660927
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68863636255264 3.14871993660927
4.68393296003342 3.05184516310692
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68393296003342 3.05184516310692
5.56905341148376 2.58648312091827
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56905341148376 2.58648312091827
6.24063819646835 1.84555542469025
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.24063819646835 1.84555542469025
6.6976872086525 0.956113934516907
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.6976872086525 0.956113934516907
7.03559386730194 0.0149343013763428
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03559386730194 0.0149343013763428
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598733603954315 0.800948202610016
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598733603954315 0.800948202610016
1.20072418451309 1.5994513630867
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20072418451309 1.5994513630867
1.88626474142075 2.32748579978943
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88626474142075 2.32748579978943
2.71375423669815 2.88896697759628
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71375423669815 2.88896697759628
3.67477178573608 3.16545426845551
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67477178573608 3.16545426845551
4.67002552747726 3.06814038008451
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67002552747726 3.06814038008451
5.55425417423248 2.60108604282141
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55425417423248 2.60108604282141
6.2280336022377 1.86215355247259
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2280336022377 1.86215355247259
6.69169861078262 0.976142965257168
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.69169861078262 0.976142965257168
7.02996158599854 0.0350913628935814
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02996158599854 0.0350913628935814
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600408017635345 0.799693822860718
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600408017635345 0.799693822860718
1.20633542537689 1.59521377086639
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20633542537689 1.59521377086639
1.89730387926102 2.31809866428375
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89730387926102 2.31809866428375
2.7285498380661 2.874003469944
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.7285498380661 2.874003469944
3.69131028652191 3.14435935020447
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.69131028652191 3.14435935020447
4.68579697608948 3.03949659317732
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68579697608948 3.03949659317732
5.56403517723083 2.56127317994833
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56403517723083 2.56127317994833
6.22603923082352 1.81177290529013
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22603923082352 1.81177290529013
6.67208188772202 0.916761182248592
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67208188772202 0.916761182248592
6.99120417237282 -0.0309523716568947
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99120417237282 -0.0309523716568947
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599624693393707 0.800281345844269
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599624693393707 0.800281345844269
1.20421558618546 1.59681749343872
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20421558618546 1.59681749343872
1.89396923780441 2.32086163759232
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89396923780441 2.32086163759232
2.72352248430252 2.87928926944733
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72352248430252 2.87928926944733
3.68532454967499 3.15303519368172
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68532454967499 3.15303519368172
4.68023079633713 3.052230887115
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68023079633713 3.052230887115
5.55817699432373 2.57347156852484
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55817699432373 2.57347156852484
6.21715492010117 1.82130929082632
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21715492010117 1.82130929082632
6.65941560268402 0.924422763288021
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.65941560268402 0.924422763288021
6.9590844810009 -0.0296205058693886
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9590844810009 -0.0296205058693886
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600779831409454 0.799414575099945
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600779831409454 0.799414575099945
1.20571601390839 1.59568852186203
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20571601390839 1.59568852186203
1.89498502016068 2.32019406557083
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89498502016068 2.32019406557083
2.72444194555283 2.8787647485733
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72444194555283 2.8787647485733
3.6852371096611 3.15602397918701
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.6852371096611 3.15602397918701
4.68062740564346 3.06011664867401
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68062740564346 3.06011664867401
5.56368982791901 2.59086111187935
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56368982791901 2.59086111187935
6.23097956180573 1.84606286883354
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23097956180573 1.84606286883354
6.67891857028008 0.951998740434647
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67891857028008 0.951998740434647
6.99484497308731 0.00321504473686218
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99484497308731 0.00321504473686218
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599571943283081 0.800320863723755
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599571943283081 0.800320863723755
1.20501351356506 1.59621059894562
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20501351356506 1.59621059894562
1.89325058460236 2.3216964006424
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89325058460236 2.3216964006424
2.72128093242645 2.88237965106964
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72128093242645 2.88237965106964
3.68167799711227 3.16101458668709
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68167799711227 3.16101458668709
4.67723846435547 3.06689044833183
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67723846435547 3.06689044833183
5.56273359060287 2.60224184393883
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56273359060287 2.60224184393883
6.23218631744385 1.85938718914986
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23218631744385 1.85938718914986
6.68761941790581 0.969117194414139
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68761941790581 0.969117194414139
7.00974041223526 0.0224187076091766
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00974041223526 0.0224187076091766
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.59969174861908 0.800231099128723
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.59969174861908 0.800231099128723
1.20307278633118 1.59768408536911
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20307278633118 1.59768408536911
1.89328616857529 2.32128995656967
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89328616857529 2.32128995656967
2.72418302297592 2.87771636247635
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72418302297592 2.87771636247635
3.68569833040237 3.15246769785881
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68569833040237 3.15246769785881
4.68112391233444 3.05692762881517
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68112391233444 3.05692762881517
5.56540024280548 2.58996362239122
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56540024280548 2.58996362239122
6.23615324497223 1.84828282147646
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23615324497223 1.84828282147646
6.69155991077423 0.957999296486378
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.69155991077423 0.957999296486378
7.03165754675865 0.0176091864705086
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03165754675865 0.0176091864705086
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600924432277679 0.799305856227875
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600924432277679 0.799305856227875
1.20642817020416 1.59514832496643
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20642817020416 1.59514832496643
1.89513045549393 2.32019257545471
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89513045549393 2.32019257545471
2.72649270296097 2.87592339515686
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72649270296097 2.87592339515686
3.68916994333267 3.14657548069954
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68916994333267 3.14657548069954
4.68391585350037 3.04420059174299
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68391585350037 3.04420059174299
5.56317454576492 2.56785600632429
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56317454576492 2.56785600632429
6.2272430062294 1.82018422335386
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2272430062294 1.82018422335386
6.6727774143219 0.924919418990612
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.6727774143219 0.924919418990612
7.00652050971985 -0.017744667828083
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00652050971985 -0.017744667828083
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599071383476257 0.800695598125458
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599071383476257 0.800695598125458
1.20187377929688 1.5985860824585
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20187377929688 1.5985860824585
1.88980221748352 2.32436460256577
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88980221748352 2.32436460256577
2.71712374687195 2.88609325885773
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71712374687195 2.88609325885773
3.67645126581192 3.16838875412941
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67645126581192 3.16838875412941
4.67225712537766 3.07689756155014
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67225712537766 3.07689756155014
5.55560714006424 2.60818362236023
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55560714006424 2.60818362236023
6.2254940867424 1.86572051048279
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2254940867424 1.86572051048279
6.68705129623413 0.978610038757324
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68705129623413 0.978610038757324
7.03857612609863 0.0424314737319946
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03857612609863 0.0424314737319946
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599796414375305 0.800152659416199
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599796414375305 0.800152659416199
1.20685827732086 1.59480726718903
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20685827732086 1.59480726718903
1.89840281009674 2.31714105606079
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89840281009674 2.31714105606079
2.72969764471054 2.87297278642654
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72969764471054 2.87297278642654
3.69170582294464 3.14599344134331
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.69170582294464 3.14599344134331
4.68619859218597 3.0411881506443
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68619859218597 3.0411881506443
5.56387317180634 2.5619310438633
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56387317180634 2.5619310438633
6.22720015048981 1.81360134482384
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22720015048981 1.81360134482384
6.66796132922173 0.915976911783218
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66796132922173 0.915976911783218
6.98488119244576 -0.0324753820896149
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98488119244576 -0.0324753820896149
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598372578620911 0.801217973232269
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598372578620911 0.801217973232269
1.20055145025253 1.5995791554451
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20055145025253 1.5995791554451
1.88939708471298 2.32448720932007
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88939708471298 2.32448720932007
2.71913009881973 2.8826476931572
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71913009881973 2.8826476931572
3.68069010972977 3.15724262595177
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68069010972977 3.15724262595177
4.67585355043411 3.05900958925486
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67585355043411 3.05900958925486
5.5583912730217 2.58876795321703
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5583912730217 2.58876795321703
6.22345447540283 1.841980881989
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22345447540283 1.841980881989
6.67618387937546 0.950332947075367
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67618387937546 0.950332947075367
7.00583174824715 0.00622899085283279
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00583174824715 0.00622899085283279
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.601479053497314 0.798888564109802
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.601479053497314 0.798888564109802
1.20891541242599 1.59325689077377
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20891541242599 1.59325689077377
1.90029007196426 2.31575328111649
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.90029007196426 2.31575328111649
2.73062247037888 2.8730217218399
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.73062247037888 2.8730217218399
3.69254940748215 3.14632853865623
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.69254940748215 3.14632853865623
4.68697130680084 3.04085274040699
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68697130680084 3.04085274040699
5.5658928155899 2.56388635933399
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5658928155899 2.56388635933399
6.22813129425049 1.81459321081638
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22813129425049 1.81459321081638
6.68329086899757 0.924183323979378
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68329086899757 0.924183323979378
7.00686696171761 -0.0220188349485397
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00686696171761 -0.0220188349485397
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598880529403687 0.80083841085434
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598880529403687 0.80083841085434
1.20025098323822 1.59980875253677
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20025098323822 1.59980875253677
1.88722109794617 2.32649439573288
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88722109794617 2.32649439573288
2.71506583690643 2.8874517083168
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71506583690643 2.8874517083168
3.67596185207367 3.16436126828194
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67596185207367 3.16436126828194
4.67092102766037 3.06408066302538
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67092102766037 3.06408066302538
5.55147516727448 2.59013507515192
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55147516727448 2.59013507515192
6.21594482660294 1.84281984716654
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21594482660294 1.84281984716654
6.66726410388947 0.950457312166691
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66726410388947 0.950457312166691
7.01234430074692 0.0118841305375099
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01234430074692 0.0118841305375099
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.596636235713959 0.802511811256409
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.596636235713959 0.802511811256409
1.19751918315887 1.6018488407135
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19751918315887 1.6018488407135
1.8845489025116 2.32847815752029
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8845489025116 2.32847815752029
2.71309751272202 2.88839530944824
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71309751272202 2.88839530944824
3.67476576566696 3.16261076927185
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67476576566696 3.16261076927185
4.66967409849167 3.0618269816041
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.66967409849167 3.0618269816041
5.5500573515892 2.58756405860186
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5500573515892 2.58756405860186
6.21796268224716 1.84331781417131
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21796268224716 1.84331781417131
6.66606205701828 0.949334092438221
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66606205701828 0.949334092438221
6.97291752696037 -0.0024220272898674
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97291752696037 -0.0024220272898674
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598649978637695 0.801010727882385
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598649978637695 0.801010727882385
1.20289427042007 1.59780985116959
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20289427042007 1.59780985116959
1.89298909902573 2.32152885198593
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89298909902573 2.32152885198593
2.72381168603897 2.87806618213654
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72381168603897 2.87806618213654
3.68618738651276 3.14978840947151
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68618738651276 3.14978840947151
4.68119215965271 3.04996119439602
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68119215965271 3.04996119439602
5.56031203269958 2.5733604580164
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56031203269958 2.5733604580164
6.22302162647247 1.82448400557041
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22302162647247 1.82448400557041
6.6613681614399 0.925677970051765
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.6613681614399 0.925677970051765
6.99319335818291 -0.0176629275083542
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99319335818291 -0.0176629275083542
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599227726459503 0.800578653812408
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599227726459503 0.800578653812408
1.20334225893021 1.59747612476349
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20334225893021 1.59747612476349
1.89371645450592 2.3209285736084
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89371645450592 2.3209285736084
2.72475290298462 2.87714648246765
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72475290298462 2.87714648246765
3.68692523241043 3.1495880484581
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68692523241043 3.1495880484581
4.68172603845596 3.04774810373783
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68172603845596 3.04774810373783
5.56381744146347 2.57666982710361
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56381744146347 2.57666982710361
6.23292905092239 1.83350791037083
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23292905092239 1.83350791037083
6.68136838078499 0.939694657921791
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68136838078499 0.939694657921791
7.00100883841515 -0.00784425437450409
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00100883841515 -0.00784425437450409
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.601632714271545 0.798772871494293
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.601632714271545 0.798772871494293
1.20872461795807 1.59340447187424
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20872461795807 1.59340447187424
1.89840465784073 2.31751871109009
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89840465784073 2.31751871109009
2.72726553678513 2.87697350978851
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72726553678513 2.87697350978851
3.68941116333008 3.14950942993164
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68941116333008 3.14950942993164
4.68410938978195 3.04667220264673
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68410938978195 3.04667220264673
5.56544721126556 2.57418552786112
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56544721126556 2.57418552786112
6.23120319843292 1.82801596075296
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23120319843292 1.82801596075296
6.68152448534966 0.935149349272251
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68152448534966 0.935149349272251
7.01884934306145 -0.00623895972967148
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01884934306145 -0.00623895972967148
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599865317344666 0.800100982189178
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599865317344666 0.800100982189178
1.20432430505753 1.59673720598221
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20432430505753 1.59673720598221
1.89474785327911 2.32014256715775
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89474785327911 2.32014256715775
2.72639006376266 2.87545436620712
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72639006376266 2.87545436620712
3.68855112791061 3.14793574810028
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68855112791061 3.14793574810028
4.68346667289734 3.04722300171852
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68346667289734 3.04722300171852
5.56259107589722 2.57063060998917
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56259107589722 2.57063060998917
6.22500437498093 1.82149201631546
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22500437498093 1.82149201631546
6.67404848337173 0.927982449531555
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67404848337173 0.927982449531555
7.00460228323936 -0.0158047080039978
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00460228323936 -0.0158047080039978
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599560618400574 0.800329387187958
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599560618400574 0.800329387187958
1.20434856414795 1.59671598672867
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20434856414795 1.59671598672867
1.89320451021194 2.32161426544189
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89320451021194 2.32161426544189
2.72402966022491 2.87814778089523
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72402966022491 2.87814778089523
3.6859422326088 3.15150502324104
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.6859422326088 3.15150502324104
4.68109840154648 3.05319825559855
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68109840154648 3.05319825559855
5.56214118003845 2.58016169816256
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56214118003845 2.58016169816256
6.22915625572205 1.83511746674776
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22915625572205 1.83511746674776
6.6850491464138 0.945082850754261
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.6850491464138 0.945082850754261
7.00896328687668 -0.00100361555814743
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00896328687668 -0.00100361555814743
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599432706832886 0.800425171852112
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599432706832886 0.800425171852112
1.20338487625122 1.59744572639465
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20338487625122 1.59744572639465
1.89297980070114 2.3216410279274
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89297980070114 2.3216410279274
2.72148686647415 2.88161963224411
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72148686647415 2.88161963224411
3.68256813287735 3.15788543224335
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68256813287735 3.15788543224335
4.67799437046051 3.06235212832689
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67799437046051 3.06235212832689
5.56170070171356 2.59431032091379
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56170070171356 2.59431032091379
6.23475158214569 1.8547141328454
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23475158214569 1.8547141328454
6.68921780586243 0.963950134813786
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68921780586243 0.963950134813786
7.01536321640015 0.0186305418610573
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01536321640015 0.0186305418610573
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599066853523254 0.800699055194855
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599066853523254 0.800699055194855
1.2032562494278 1.59753978252411
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.2032562494278 1.59753978252411
1.89247471094131 2.3220933675766
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89247471094131 2.3220933675766
2.72260957956314 2.87965601682663
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72260957956314 2.87965601682663
3.68333429098129 3.15715923905373
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68333429098129 3.15715923905373
4.67824256420135 3.05637474358082
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67824256420135 3.05637474358082
5.55984556674957 2.58438305556774
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55984556674957 2.58438305556774
6.22658789157867 1.83909474313259
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22658789157867 1.83909474313259
6.67935502529144 0.947465941309929
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67935502529144 0.947465941309929
7.00085884332657 0.000557646155357361
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00085884332657 0.000557646155357361
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600742638111115 0.7994424700737
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600742638111115 0.7994424700737
1.20263385772705 1.59802055358887
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20263385772705 1.59802055358887
1.89098453521729 2.32339859008789
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89098453521729 2.32339859008789
2.71973603963852 2.88301539421082
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71973603963852 2.88301539421082
3.68032890558243 3.16097459197044
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68032890558243 3.16097459197044
4.67570626735687 3.06493341177702
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67570626735687 3.06493341177702
5.55871772766113 2.59558197110891
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55871772766113 2.59558197110891
6.23307132720947 1.85717340558767
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23307132720947 1.85717340558767
6.68672958016396 0.965997658669949
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68672958016396 0.965997658669949
7.02245488762856 0.02403774112463
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02245488762856 0.02403774112463
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598412871360779 0.801187932491302
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598412871360779 0.801187932491302
1.20180594921112 1.59863185882568
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20180594921112 1.59863185882568
1.89299303293228 2.32130771875381
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89299303293228 2.32130771875381
2.72425615787506 2.87718683481216
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72425615787506 2.87718683481216
3.68629670143127 3.15009331703186
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68629670143127 3.15009331703186
4.68121814727783 3.04943910241127
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68121814727783 3.04943910241127
5.56152963638306 2.57504299283028
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56152963638306 2.57504299283028
6.22636085748672 1.8280493915081
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22636085748672 1.8280493915081
6.67741164565086 0.935551077127457
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67741164565086 0.935551077127457
6.99228429794312 -0.013582855463028
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99228429794312 -0.013582855463028
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599148273468018 0.80063807964325
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599148273468018 0.80063807964325
1.20226800441742 1.59828871488571
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20226800441742 1.59828871488571
1.89086842536926 2.32342970371246
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89086842536926 2.32342970371246
2.72155576944351 2.88016891479492
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72155576944351 2.88016891479492
3.68372839689255 3.15260934829712
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68372839689255 3.15260934829712
4.67884135246277 3.05386632680893
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67884135246277 3.05386632680893
5.56253558397293 2.58580166101456
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56253558397293 2.58580166101456
6.2323100566864 1.84323710203171
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2323100566864 1.84323710203171
6.68937370181084 0.95380312204361
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68937370181084 0.95380312204361
7.01087537407875 0.00689411163330078
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01087537407875 0.00689411163330078
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599768698215485 0.800173401832581
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599768698215485 0.800173401832581
1.20343351364136 1.59741163253784
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20343351364136 1.59741163253784
1.89174395799637 2.32282787561417
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89174395799637 2.32282787561417
2.72056615352631 2.88233995437622
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72056615352631 2.88233995437622
3.68208342790604 3.15708449482918
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68208342790604 3.15708449482918
4.67692941427231 3.05568701773882
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67692941427231 3.05568701773882
5.55955189466476 2.5856044664979
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55955189466476 2.5856044664979
6.22995561361313 1.84360793977976
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22995561361313 1.84360793977976
6.68079540133476 0.951003052294254
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68079540133476 0.951003052294254
7.00000128149986 0.00331763178110123
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00000128149986 0.00331763178110123
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599189460277557 0.800607264041901
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599189460277557 0.800607264041901
1.20365035533905 1.59724205732346
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20365035533905 1.59724205732346
1.89359676837921 2.32110249996185
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89359676837921 2.32110249996185
2.72515791654587 2.87653571367264
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72515791654587 2.87653571367264
3.68686401844025 3.15061843395233
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68686401844025 3.15061843395233
4.68202817440033 3.05239263921976
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68202817440033 3.05239263921976
5.56468832492828 2.58238089829683
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56468832492828 2.58238089829683
6.2341610789299 1.83954430371523
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2341610789299 1.83954430371523
6.69203531742096 0.95052731782198
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.69203531742096 0.95052731782198
7.02404099702835 0.00724989920854568
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02404099702835 0.00724989920854568
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600554466247559 0.799583852291107
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600554466247559 0.799583852291107
1.20584124326706 1.5955913066864
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20584124326706 1.5955913066864
1.89536815881729 2.31985133886337
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89536815881729 2.31985133886337
2.72661054134369 2.87576144933701
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72661054134369 2.87576144933701
3.68863636255264 3.14871993660927
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68863636255264 3.14871993660927
4.68393296003342 3.05184516310692
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68393296003342 3.05184516310692
5.56905341148376 2.58648312091827
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56905341148376 2.58648312091827
6.24063819646835 1.84555542469025
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.24063819646835 1.84555542469025
6.6976872086525 0.956113934516907
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.6976872086525 0.956113934516907
7.03559386730194 0.0149343013763428
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03559386730194 0.0149343013763428
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599893867969513 0.800079584121704
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599893867969513 0.800079584121704
1.20401805639267 1.59696978330612
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20401805639267 1.59696978330612
1.89521074295044 2.31964027881622
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89521074295044 2.31964027881622
2.72675836086273 2.87509381771088
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72675836086273 2.87509381771088
3.68871396780014 3.14829960465431
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68871396780014 3.14829960465431
4.68357783555984 3.04707746952772
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68357783555984 3.04707746952772
5.56560802459717 2.57588451355696
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56560802459717 2.57588451355696
6.23504418134689 1.83301489800215
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23504418134689 1.83301489800215
6.69063210487366 0.942824117839336
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.69063210487366 0.942824117839336
6.99899619817734 -0.00844431668519974
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99899619817734 -0.00844431668519974
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598369479179382 0.801220297813416
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598369479179382 0.801220297813416
1.20140916109085 1.59893149137497
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20140916109085 1.59893149137497
1.89177882671356 2.32238829135895
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89177882671356 2.32238829135895
2.72320228815079 2.87802755832672
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72320228815079 2.87802755832672
3.68625921010971 3.14732536673546
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68625921010971 3.14732536673546
4.6808967590332 3.0439031869173
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.6808967590332 3.0439031869173
5.56127190589905 2.56962524354458
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56127190589905 2.56962524354458
6.22458696365356 1.82128499448299
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22458696365356 1.82128499448299
6.67212581634521 0.927020534873009
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67212581634521 0.927020534873009
6.99049082398415 -0.0209476500749588
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99049082398415 -0.0209476500749588
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598744332790375 0.800940215587616
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598744332790375 0.800940215587616
1.19865196943283 1.60100948810577
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19865196943283 1.60100948810577
1.88457250595093 2.32868593931198
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88457250595093 2.32868593931198
2.71248179674149 2.88954800367355
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71248179674149 2.88954800367355
3.67305123806 3.16758814454079
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67305123806 3.16758814454079
4.66811472177505 3.06834784895182
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.66811472177505 3.06834784895182
5.54947715997696 2.59590712934732
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.54947715997696 2.59590712934732
6.21442985534668 1.84902171045542
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21442985534668 1.84902171045542
6.6624111533165 0.954978801310062
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.6624111533165 0.954978801310062
6.97174578905106 0.00402555614709854
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97174578905106 0.00402555614709854
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.597842812538147 0.801613330841064
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.597842812538147 0.801613330841064
1.19981265068054 1.60013216733932
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19981265068054 1.60013216733932
1.88839292526245 2.32529228925705
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88839292526245 2.32529228925705
2.7178800702095 2.88381814956665
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.7178800702095 2.88381814956665
3.6791580915451 3.15939858555794
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.6791580915451 3.15939858555794
4.67422527074814 3.06019506603479
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67422527074814 3.06019506603479
5.55569380521774 2.58795226365328
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55569380521774 2.58795226365328
6.21966284513474 1.84019214659929
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21966284513474 1.84019214659929
6.66305446624756 0.943864174187183
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66305446624756 0.943864174187183
6.9845923781395 -0.00303255766630173
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.9845923781395 -0.00303255766630173
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.600836932659149 0.799371600151062
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.600836932659149 0.799371600151062
1.20407062768936 1.59693604707718
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20407062768936 1.59693604707718
1.89148312807083 2.32320320606232
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89148312807083 2.32320320606232
2.7190990447998 2.88449800014496
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.7190990447998 2.88449800014496
3.67916619777679 3.16426771879196
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67916619777679 3.16426771879196
4.67453724145889 3.06816110014915
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67453724145889 3.06816110014915
5.5554324388504 2.59484976530075
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5554324388504 2.59484976530075
6.22056931257248 1.84812831878662
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22056931257248 1.84812831878662
6.66874149441719 0.95418107509613
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66874149441719 0.95418107509613
6.99375784397125 0.00847268104553223
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99375784397125 0.00847268104553223
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.596977412700653 0.802258014678955
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.596977412700653 0.802258014678955
1.19781440496445 1.60162961483002
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19781440496445 1.60162961483002
1.88409382104874 2.32896763086319
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88409382104874 2.32896763086319
2.70965254306793 2.89328390359879
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.70965254306793 2.89328390359879
3.66959893703461 3.1734676361084
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.66959893703461 3.1734676361084
4.66512566804886 3.07898752391338
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.66512566804886 3.07898752391338
5.54739701747894 2.60824634134769
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.54739701747894 2.60824634134769
6.21510875225067 1.86382640898228
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21510875225067 1.86382640898228
6.66564938426018 0.971070483326912
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66564938426018 0.971070483326912
6.97391754388809 0.0197709947824478
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97391754388809 0.0197709947824478
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.595842838287354 0.803101062774658
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.595842838287354 0.803101062774658
1.19815850257874 1.60135906934738
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19815850257874 1.60135906934738
1.8864534497261 2.32679003477097
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8864534497261 2.32679003477097
2.71474480628967 2.88708770275116
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71474480628967 2.88708770275116
3.67459321022034 3.16760692000389
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67459321022034 3.16760692000389
4.67003220319748 3.07220663875341
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67003220319748 3.07220663875341
5.55492305755615 2.60640823096037
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55492305755615 2.60640823096037
6.22777879238129 1.86663448065519
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22777879238129 1.86663448065519
6.69303804636002 0.981460027396679
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.69303804636002 0.981460027396679
7.02138984203339 0.0369045063853264
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02138984203339 0.0369045063853264
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599025428295135 0.800729990005493
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599025428295135 0.800729990005493
1.20195883512497 1.5985215306282
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20195883512497 1.5985215306282
1.88970124721527 2.32447636127472
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88970124721527 2.32447636127472
2.71937602758408 2.88272345066071
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71937602758408 2.88272345066071
3.68179786205292 3.154282361269
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68179786205292 3.154282361269
4.67644327878952 3.05093579739332
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67644327878952 3.05093579739332
5.5550349354744 2.57336198538542
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5550349354744 2.57336198538542
6.2151198387146 1.82217096537352
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2151198387146 1.82217096537352
6.65584677457809 0.924529723823071
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.65584677457809 0.924529723823071
6.97142162919044 -0.024370975792408
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97142162919044 -0.024370975792408
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599348127841949 0.800488471984863
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599348127841949 0.800488471984863
1.20232135057449 1.59824985265732
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20232135057449 1.59824985265732
1.8919358253479 2.32242649793625
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8919358253479 2.32242649793625
2.72129380702972 2.88114410638809
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72129380702972 2.88114410638809
3.68195015192032 3.15888398885727
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68195015192032 3.15888398885727
4.67732167243958 3.06278241425753
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67732167243958 3.06278241425753
5.56185263395309 2.59630096703768
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56185263395309 2.59630096703768
6.2335609793663 1.85548526793718
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2335609793663 1.85548526793718
6.69993236660957 0.970896251499653
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.69993236660957 0.970896251499653
7.03883022069931 0.0300730541348457
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03883022069931 0.0300730541348457
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.597941815853119 0.801539540290833
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.597941815853119 0.801539540290833
1.19884043931961 1.60086476802826
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19884043931961 1.60086476802826
1.88368737697601 2.32955169677734
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88368737697601 2.32955169677734
2.70957773923874 2.8933824300766
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.70957773923874 2.8933824300766
3.66828918457031 3.17776307463646
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.66828918457031 3.17776307463646
4.66399347782135 3.08517286926508
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.66399347782135 3.08517286926508
5.5486541390419 2.61893735080957
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5486541390419 2.61893735080957
6.22038453817368 1.87814161926508
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22038453817368 1.87814161926508
6.68499565124512 0.992626763880253
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68499565124512 0.992626763880253
7.02434265613556 0.0519655123353004
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02434265613556 0.0519655123353004
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598555505275726 0.801081359386444
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598555505275726 0.801081359386444
1.20106118917465 1.59919595718384
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20106118917465 1.59919595718384
1.89005678892136 2.3239614367485
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89005678892136 2.3239614367485
2.71906036138535 2.88320469856262
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71906036138535 2.88320469856262
3.68041515350342 3.15851724147797
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68041515350342 3.15851724147797
4.67546880245209 3.05917795747519
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67546880245209 3.05917795747519
5.55894088745117 2.59069412201643
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55894088745117 2.59069412201643
6.22928029298782 1.84863954037428
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22928029298782 1.84863954037428
6.68883043527603 0.960487715899944
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68883043527603 0.960487715899944
7.02013209462166 0.016962818801403
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02013209462166 0.016962818801403
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598515510559082 0.801111221313477
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598515510559082 0.801111221313477
1.20056307315826 1.59957146644592
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20056307315826 1.59957146644592
1.88812267780304 2.32569938898087
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88812267780304 2.32569938898087
2.71625363826752 2.88623410463333
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71625363826752 2.88623410463333
3.67745441198349 3.16208386421204
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67745441198349 3.16208386421204
4.67259675264359 3.06363711506128
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67259675264359 3.06363711506128
5.55611902475357 2.59524796158075
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55611902475357 2.59524796158075
6.22583150863647 1.8526274934411
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22583150863647 1.8526274934411
6.67766654491425 0.960525967180729
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67766654491425 0.960525967180729
7.00872984528542 0.0169174447655678
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00872984528542 0.0169174447655678
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.59714937210083 0.802130103111267
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.59714937210083 0.802130103111267
1.19998770952225 1.59999346733093
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19998770952225 1.59999346733093
1.88895279169083 2.32478803396225
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88895279169083 2.32478803396225
2.71791100502014 2.88409852981567
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71791100502014 2.88409852981567
3.67890441417694 3.16066980361938
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67890441417694 3.16066980361938
4.67387545108795 3.06050691753626
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67387545108795 3.06050691753626
5.55562055110931 2.58878070861101
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55562055110931 2.58878070861101
6.22073990106583 1.84204364567995
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22073990106583 1.84204364567995
6.66814398765564 0.94771171361208
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66814398765564 0.94771171361208
6.99158924818039 0.0014648512005806
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99158924818039 0.0014648512005806
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.597747385501862 0.801684498786926
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.597747385501862 0.801684498786926
1.19991928339005 1.60005098581314
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19991928339005 1.60005098581314
1.88502734899521 2.3284924030304
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88502734899521 2.3284924030304
2.71067368984222 2.89268040657043
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71067368984222 2.89268040657043
3.66967386007309 3.17608594894409
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.66967386007309 3.17608594894409
4.66526353359222 3.08227145671844
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.66526353359222 3.08227145671844
5.54836905002594 2.61309698224068
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.54836905002594 2.61309698224068
6.2181881070137 1.87057259678841
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2181881070137 1.87057259678841
6.66599929332733 0.976444453001022
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66599929332733 0.976444453001022
6.98393574357033 0.0283324420452118
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98393574357033 0.0283324420452118
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.597356021404266 0.801976203918457
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.597356021404266 0.801976203918457
1.19824665784836 1.60130745172501
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19824665784836 1.60130745172501
1.88700824975967 2.32629537582397
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88700824975967 2.32629537582397
2.71672105789185 2.88448590040207
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71672105789185 2.88448590040207
3.67729187011719 3.16252133250237
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67729187011719 3.16252133250237
4.672911465168 3.06902491301298
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.672911465168 3.06902491301298
5.55706208944321 2.60182290524244
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55706208944321 2.60182290524244
6.22357827425003 1.85633229464293
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22357827425003 1.85633229464293
6.68105760216713 0.967112056910992
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68105760216713 0.967112056910992
7.01085153222084 0.0230591222643852
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01085153222084 0.0230591222643852
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598435282707214 0.801171183586121
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598435282707214 0.801171183586121
1.19857412576675 1.60106700658798
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19857412576675 1.60106700658798
1.88394415378571 2.32926201820374
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88394415378571 2.32926201820374
2.70959055423737 2.89344990253448
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.70959055423737 2.89344990253448
3.66918551921844 3.17483478784561
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.66918551921844 3.17483478784561
4.664910197258 3.08246399462223
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.664910197258 3.08246399462223
5.54986429214478 2.61678569018841
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.54986429214478 2.61678569018841
6.22203058004379 1.87638549506664
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22203058004379 1.87638549506664
6.68380096554756 0.989386007189751
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68380096554756 0.989386007189751
7.01553574204445 0.0460133403539658
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01553574204445 0.0460133403539658
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.597795844078064 0.801648378372192
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.597795844078064 0.801648378372192
1.20369082689285 1.59719300270081
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20369082689285 1.59719300270081
1.89681768417358 2.3180086016655
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89681768417358 2.3180086016655
2.7294362783432 2.87185543775558
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.7294362783432 2.87185543775558
3.69250643253326 3.14110592007637
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.69250643253326 3.14110592007637
4.6871389746666 3.03763574361801
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.6871389746666 3.03763574361801
5.56422370672226 2.55730003118515
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56422370672226 2.55730003118515
6.22529989480972 1.80698126554489
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22529989480972 1.80698126554489
6.66908797621727 0.910849511623383
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66908797621727 0.910849511623383
6.97086742520332 -0.0425282716751099
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97086742520332 -0.0425282716751099
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599784195423126 0.800161778926849
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599784195423126 0.800161778926849
1.204017162323 1.5969694852829
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.204017162323 1.5969694852829
1.89553755521774 2.31932640075684
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89553755521774 2.31932640075684
2.72647440433502 2.87569314241409
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72647440433502 2.87569314241409
3.6885552406311 3.14845761656761
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.6885552406311 3.14845761656761
4.68309247493744 3.04407500475645
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68309247493744 3.04407500475645
5.56275343894958 2.5684736892581
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56275343894958 2.5684736892581
6.22657120227814 1.82057928293943
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22657120227814 1.82057928293943
6.67134365439415 0.924935691058636
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67134365439415 0.924935691058636
6.99679231643677 -0.0206239894032478
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99679231643677 -0.0206239894032478
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598761796951294 0.80092716217041
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598761796951294 0.80092716217041
1.20370656251907 1.59719461202621
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20370656251907 1.59719461202621
1.89437711238861 2.32036417722702
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89437711238861 2.32036417722702
2.72617596387863 2.87544137239456
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72617596387863 2.87544137239456
3.68867474794388 3.14672744274139
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68867474794388 3.14672744274139
4.68293070793152 3.03969925642014
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68293070793152 3.03969925642014
5.5632289648056 2.56527858972549
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5632289648056 2.56527858972549
6.23133671283722 1.82121407985687
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23133671283722 1.82121407985687
6.68571469187737 0.930405080318451
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68571469187737 0.930405080318451
7.01202249526978 -0.0148584842681885
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.01202249526978 -0.0148584842681885
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.59956693649292 0.800324618816376
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.59956693649292 0.800324618816376
1.20273095369339 1.59794181585312
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20273095369339 1.59794181585312
1.8916442990303 2.32278555631638
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8916442990303 2.32278555631638
2.72012060880661 2.8828096985817
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72012060880661 2.8828096985817
3.68098855018616 3.1598165333271
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68098855018616 3.1598165333271
4.67632758617401 3.06337898224592
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67632758617401 3.06337898224592
5.5601921081543 2.59563594311476
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.5601921081543 2.59563594311476
6.23213195800781 1.85503023117781
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.23213195800781 1.85503023117781
6.68532368540764 0.963617138564587
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68532368540764 0.963617138564587
7.00718316435814 0.0168297216296196
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00718316435814 0.0168297216296196
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.598920822143555 0.800808250904083
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.598920822143555 0.800808250904083
1.20251601934433 1.59809923171997
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20251601934433 1.59809923171997
1.89176762104034 2.32262128591537
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89176762104034 2.32262128591537
2.72093868255615 2.88161623477936
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72093868255615 2.88161623477936
3.6824791431427 3.15627962350845
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.6824791431427 3.15627962350845
4.67741668224335 3.0557846352458
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67741668224335 3.0557846352458
5.55763429403305 2.58121430128813
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55763429403305 2.58121430128813
6.22583657503128 1.83723460882902
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22583657503128 1.83723460882902
6.68944898247719 0.951196484267712
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68944898247719 0.951196484267712
7.03504100441933 0.0128115937113762
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03504100441933 0.0128115937113762
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599609911441803 0.800292432308197
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599609911441803 0.800292432308197
1.20259577035904 1.59804433584213
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20259577035904 1.59804433584213
1.8908868432045 2.32347893714905
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8908868432045 2.32347893714905
2.72031456232071 2.88209301233292
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72031456232071 2.88209301233292
3.68100929260254 3.1596999168396
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.68100929260254 3.1596999168396
4.67610442638397 3.06077705323696
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67610442638397 3.06077705323696
5.55629175901413 2.58615063130856
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55629175901413 2.58615063130856
6.21685487031937 1.83538012206554
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21685487031937 1.83538012206554
6.66554221510887 0.941691324114799
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66554221510887 0.941691324114799
6.99348300695419 -0.0030069500207901
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99348300695419 -0.0030069500207901
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.59843510389328 0.80117130279541
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.59843510389328 0.80117130279541
1.20197719335556 1.59850245714188
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20197719335556 1.59850245714188
1.89208018779755 2.32221359014511
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.89208018779755 2.32221359014511
2.72289621829987 2.8787607550621
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72289621829987 2.8787607550621
3.6860266327858 3.14779567718506
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.6860266327858 3.14779567718506
4.68041145801544 3.04197124391794
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68041145801544 3.04197124391794
5.56059747934341 2.56734240800142
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56059747934341 2.56734240800142
6.22302353382111 1.81821507960558
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22302353382111 1.81821507960558
6.66688650846481 0.922120399773121
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.66688650846481 0.922120399773121
6.97630220651627 -0.0288065001368523
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97630220651627 -0.0288065001368523
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.599672734737396 0.800245344638824
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.599672734737396 0.800245344638824
1.20588845014572 1.59554558992386
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20588845014572 1.59554558992386
1.8973543047905 2.31795471906662
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.8973543047905 2.31795471906662
2.72829204797745 2.87432014942169
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.72829204797745 2.87432014942169
3.69085866212845 3.14536529779434
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.69085866212845 3.14536529779434
4.68595486879349 3.04645376652479
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.68595486879349 3.04645376652479
5.56701898574829 2.5734568759799
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.56701898574829 2.5734568759799
6.2316632270813 1.82629691809416
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.2316632270813 1.82629691809416
6.68192639946938 0.933401040732861
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.68192639946938 0.933401040732861
6.99930062890053 -0.0148993209004402
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99930062890053 -0.0148993209004402
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.60029137134552 0.799781382083893
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.60029137134552 0.799781382083893
1.20269149541855 1.59797567129135
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.20269149541855 1.59797567129135
1.88844329118729 2.32581114768982
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88844329118729 2.32581114768982
2.71578323841095 2.88751268386841
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71578323841095 2.88751268386841
3.67553949356079 3.16834703087807
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67553949356079 3.16834703087807
4.67132771015167 3.07666371017694
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.67132771015167 3.07666371017694
5.55351901054382 2.605772562325
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.55351901054382 2.605772562325
6.21899539232254 1.85935366898775
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.21899539232254 1.85935366898775
6.67348995804787 0.968604154884815
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.67348995804787 0.968604154884815
7.00674352049828 0.0257669165730476
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00674352049828 0.0257669165730476
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0 0
0.597821593284607 0.801629185676575
};
\addplot [thick, mfvi, opacity=0.3]
table {%
0.597821593284607 0.801629185676575
1.19778960943222 1.6016531586647
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.19778960943222 1.6016531586647
1.88354575634003 2.32948452234268
};
\addplot [thick, mfvi, opacity=0.3]
table {%
1.88354575634003 2.32948452234268
2.71165853738785 2.89004600048065
};
\addplot [thick, mfvi, opacity=0.3]
table {%
2.71165853738785 2.89004600048065
3.67179000377655 3.16959485411644
};
\addplot [thick, mfvi, opacity=0.3]
table {%
3.67179000377655 3.16959485411644
4.66690534353256 3.07087561488152
};
\addplot [thick, mfvi, opacity=0.3]
table {%
4.66690534353256 3.07087561488152
5.54929077625275 2.6003483235836
};
\addplot [thick, mfvi, opacity=0.3]
table {%
5.54929077625275 2.6003483235836
6.22261816263199 1.86100390553474
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.22261816263199 1.86100390553474
6.6831126511097 0.973341375589371
};
\addplot [thick, mfvi, opacity=0.3]
table {%
6.6831126511097 0.973341375589371
7.03115609288216 0.0358629524707794
};
\addplot [semithick, mfvi, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.03115609288216 0.0358629524707794
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\end{axis}

\end{tikzpicture}


\end{document}

==> figures/visualizations/robot/robot_smc.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
\input{results/utils/colors}
% This file was created with tikzplotlib v0.10.1.

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=10,
xtick style={color=smc},
y grid style={darkgray176},
ymin=-5, ymax=5,
ytick style={color=smc},
ymajorticks=false,
xmajorticks=false
]
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.249529868364334 0.968367099761963
};
\addplot [thick, smc, opacity=0.3]
table {%
0.249529868364334 0.968367099761963
1.04494181275368 0.36229795217514
};
\addplot [thick, smc, opacity=0.3]
table {%
1.04494181275368 0.36229795217514
1.34998470544815 -0.590040683746338
};
\addplot [thick, smc, opacity=0.3]
table {%
1.34998470544815 -0.590040683746338
2.06700521707535 -1.28709274530411
};
\addplot [thick, smc, opacity=0.3]
table {%
2.06700521707535 -1.28709274530411
2.88417422771454 -1.86349087953568
};
\addplot [thick, smc, opacity=0.3]
table {%
2.88417422771454 -1.86349087953568
3.40751802921295 -1.01136928796768
};
\addplot [thick, smc, opacity=0.3]
table {%
3.40751802921295 -1.01136928796768
4.30112570524216 -0.562520354986191
};
\addplot [thick, smc, opacity=0.3]
table {%
4.30112570524216 -0.562520354986191
5.04590547084808 0.10479000210762
};
\addplot [thick, smc, opacity=0.3]
table {%
5.04590547084808 0.10479000210762
6.03704422712326 0.237620443105698
};
\addplot [thick, smc, opacity=0.3]
table {%
6.03704422712326 0.237620443105698
7.00581413507462 -0.0103410631418228
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00581413507462 -0.0103410631418228
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.0671345889568329 0.997743904590607
};
\addplot [thick, smc, opacity=0.3]
table {%
0.0671345889568329 0.997743904590607
0.994228690862656 0.622915297746658
};
\addplot [thick, smc, opacity=0.3]
table {%
0.994228690862656 0.622915297746658
1.31349071860313 -0.324751168489456
};
\addplot [thick, smc, opacity=0.3]
table {%
1.31349071860313 -0.324751168489456
1.95991793274879 -1.08772686123848
};
\addplot [thick, smc, opacity=0.3]
table {%
1.95991793274879 -1.08772686123848
2.78290304541588 -1.65578982234001
};
\addplot [thick, smc, opacity=0.3]
table {%
2.78290304541588 -1.65578982234001
3.33418366312981 -0.821469932794571
};
\addplot [thick, smc, opacity=0.3]
table {%
3.33418366312981 -0.821469932794571
4.24210545420647 -0.402330249547958
};
\addplot [thick, smc, opacity=0.3]
table {%
4.24210545420647 -0.402330249547958
5.06824025511742 0.161142259836197
};
\addplot [thick, smc, opacity=0.3]
table {%
5.06824025511742 0.161142259836197
6.05632027983665 0.315083354711533
};
\addplot [thick, smc, opacity=0.3]
table {%
6.05632027983665 0.315083354711533
6.99737557768822 -0.0231693387031555
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99737557768822 -0.0231693387031555
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.249529868364334 0.968367099761963
};
\addplot [thick, smc, opacity=0.3]
table {%
0.249529868364334 0.968367099761963
1.04494181275368 0.36229795217514
};
\addplot [thick, smc, opacity=0.3]
table {%
1.04494181275368 0.36229795217514
1.34998470544815 -0.590040683746338
};
\addplot [thick, smc, opacity=0.3]
table {%
1.34998470544815 -0.590040683746338
2.06700521707535 -1.28709274530411
};
\addplot [thick, smc, opacity=0.3]
table {%
2.06700521707535 -1.28709274530411
2.88417422771454 -1.86349087953568
};
\addplot [thick, smc, opacity=0.3]
table {%
2.88417422771454 -1.86349087953568
3.40751802921295 -1.01136928796768
};
\addplot [thick, smc, opacity=0.3]
table {%
3.40751802921295 -1.01136928796768
4.30112570524216 -0.562520354986191
};
\addplot [thick, smc, opacity=0.3]
table {%
4.30112570524216 -0.562520354986191
5.04590547084808 0.10479000210762
};
\addplot [thick, smc, opacity=0.3]
table {%
5.04590547084808 0.10479000210762
6.03704422712326 0.237620443105698
};
\addplot [thick, smc, opacity=0.3]
table {%
6.03704422712326 0.237620443105698
7.00581413507462 -0.0103410631418228
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00581413507462 -0.0103410631418228
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.0932716950774193 0.995640695095062
};
\addplot [thick, smc, opacity=0.3]
table {%
0.0932716950774193 0.995640695095062
0.971761785447598 0.517880141735077
};
\addplot [thick, smc, opacity=0.3]
table {%
0.971761785447598 0.517880141735077
1.35319396108389 -0.406516671180725
};
\addplot [thick, smc, opacity=0.3]
table {%
1.35319396108389 -0.406516671180725
2.09813418239355 -1.07364791631699
};
\addplot [thick, smc, opacity=0.3]
table {%
2.09813418239355 -1.07364791631699
2.85604878515005 -1.72600167989731
};
\addplot [thick, smc, opacity=0.3]
table {%
2.85604878515005 -1.72600167989731
3.4505665525794 -0.921919167041779
};
\addplot [thick, smc, opacity=0.3]
table {%
3.4505665525794 -0.921919167041779
4.31185080856085 -0.413795709609985
};
\addplot [thick, smc, opacity=0.3]
table {%
4.31185080856085 -0.413795709609985
5.1066876873374 0.193027436733246
};
\addplot [thick, smc, opacity=0.3]
table {%
5.1066876873374 0.193027436733246
6.08100523799658 0.418205767869949
};
\addplot [thick, smc, opacity=0.3]
table {%
6.08100523799658 0.418205767869949
6.99044957011938 0.00238001346588135
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99044957011938 0.00238001346588135
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.249529868364334 0.968367099761963
};
\addplot [thick, smc, opacity=0.3]
table {%
0.249529868364334 0.968367099761963
1.04494181275368 0.36229795217514
};
\addplot [thick, smc, opacity=0.3]
table {%
1.04494181275368 0.36229795217514
1.34998470544815 -0.590040683746338
};
\addplot [thick, smc, opacity=0.3]
table {%
1.34998470544815 -0.590040683746338
2.06700521707535 -1.28709274530411
};
\addplot [thick, smc, opacity=0.3]
table {%
2.06700521707535 -1.28709274530411
2.88417422771454 -1.86349087953568
};
\addplot [thick, smc, opacity=0.3]
table {%
2.88417422771454 -1.86349087953568
3.40751802921295 -1.01136928796768
};
\addplot [thick, smc, opacity=0.3]
table {%
3.40751802921295 -1.01136928796768
4.30112570524216 -0.562520354986191
};
\addplot [thick, smc, opacity=0.3]
table {%
4.30112570524216 -0.562520354986191
5.04590547084808 0.10479000210762
};
\addplot [thick, smc, opacity=0.3]
table {%
5.04590547084808 0.10479000210762
6.03704422712326 0.237620443105698
};
\addplot [thick, smc, opacity=0.3]
table {%
6.03704422712326 0.237620443105698
7.00581413507462 -0.0103410631418228
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00581413507462 -0.0103410631418228
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.00608245329931378 0.99998152256012
};
\addplot [thick, smc, opacity=0.3]
table {%
0.00608245329931378 0.99998152256012
0.924995221663266 0.605520725250244
};
\addplot [thick, smc, opacity=0.3]
table {%
0.924995221663266 0.605520725250244
1.3069656570442 -0.31865382194519
};
\addplot [thick, smc, opacity=0.3]
table {%
1.3069656570442 -0.31865382194519
2.06556118326262 -0.970215618610382
};
\addplot [thick, smc, opacity=0.3]
table {%
2.06556118326262 -0.970215618610382
2.84672952489927 -1.5945360660553
};
\addplot [thick, smc, opacity=0.3]
table {%
2.84672952489927 -1.5945360660553
3.44506979780272 -0.793293952941895
};
\addplot [thick, smc, opacity=0.3]
table {%
3.44506979780272 -0.793293952941895
4.28661782341078 -0.253111660480499
};
\addplot [thick, smc, opacity=0.3]
table {%
4.28661782341078 -0.253111660480499
5.06036812858656 0.380379021167755
};
\addplot [thick, smc, opacity=0.3]
table {%
5.06036812858656 0.380379021167755
6.06033433275297 0.372159573249519
};
\addplot [thick, smc, opacity=0.3]
table {%
6.06033433275297 0.372159573249519
6.98679579095915 -0.00423007924109697
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98679579095915 -0.00423007924109697
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.00608245329931378 0.99998152256012
};
\addplot [thick, smc, opacity=0.3]
table {%
0.00608245329931378 0.99998152256012
0.924995221663266 0.605520725250244
};
\addplot [thick, smc, opacity=0.3]
table {%
0.924995221663266 0.605520725250244
1.3069656570442 -0.31865382194519
};
\addplot [thick, smc, opacity=0.3]
table {%
1.3069656570442 -0.31865382194519
2.06556118326262 -0.970215618610382
};
\addplot [thick, smc, opacity=0.3]
table {%
2.06556118326262 -0.970215618610382
2.84672952489927 -1.5945360660553
};
\addplot [thick, smc, opacity=0.3]
table {%
2.84672952489927 -1.5945360660553
3.44506979780272 -0.793293952941895
};
\addplot [thick, smc, opacity=0.3]
table {%
3.44506979780272 -0.793293952941895
4.28661782341078 -0.253111660480499
};
\addplot [thick, smc, opacity=0.3]
table {%
4.28661782341078 -0.253111660480499
5.06036812858656 0.380379021167755
};
\addplot [thick, smc, opacity=0.3]
table {%
5.06036812858656 0.380379021167755
6.06033433275297 0.372159573249519
};
\addplot [thick, smc, opacity=0.3]
table {%
6.06033433275297 0.372159573249519
6.98679579095915 -0.00423007924109697
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98679579095915 -0.00423007924109697
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.00608245329931378 0.99998152256012
};
\addplot [thick, smc, opacity=0.3]
table {%
0.00608245329931378 0.99998152256012
0.924995221663266 0.605520725250244
};
\addplot [thick, smc, opacity=0.3]
table {%
0.924995221663266 0.605520725250244
1.3069656570442 -0.31865382194519
};
\addplot [thick, smc, opacity=0.3]
table {%
1.3069656570442 -0.31865382194519
2.06556118326262 -0.970215618610382
};
\addplot [thick, smc, opacity=0.3]
table {%
2.06556118326262 -0.970215618610382
2.84672952489927 -1.5945360660553
};
\addplot [thick, smc, opacity=0.3]
table {%
2.84672952489927 -1.5945360660553
3.44506979780272 -0.793293952941895
};
\addplot [thick, smc, opacity=0.3]
table {%
3.44506979780272 -0.793293952941895
4.28661782341078 -0.253111660480499
};
\addplot [thick, smc, opacity=0.3]
table {%
4.28661782341078 -0.253111660480499
5.06036812858656 0.380379021167755
};
\addplot [thick, smc, opacity=0.3]
table {%
5.06036812858656 0.380379021167755
6.06033433275297 0.372159573249519
};
\addplot [thick, smc, opacity=0.3]
table {%
6.06033433275297 0.372159573249519
6.98679579095915 -0.00423007924109697
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98679579095915 -0.00423007924109697
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.103964075446129 0.994581043720245
};
\addplot [thick, smc, opacity=0.3]
table {%
0.103964075446129 0.994581043720245
0.967656657099724 0.49056214094162
};
\addplot [thick, smc, opacity=0.3]
table {%
0.967656657099724 0.49056214094162
1.35219709575176 -0.432546019554138
};
\addplot [thick, smc, opacity=0.3]
table {%
1.35219709575176 -0.432546019554138
2.14140592515469 -1.04667097330093
};
\addplot [thick, smc, opacity=0.3]
table {%
2.14140592515469 -1.04667097330093
2.98954139649868 -1.57645034790039
};
\addplot [thick, smc, opacity=0.3]
table {%
2.98954139649868 -1.57645034790039
3.43364514410496 -0.680474996566772
};
\addplot [thick, smc, opacity=0.3]
table {%
3.43364514410496 -0.680474996566772
4.32883150875568 -0.234782934188843
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32883150875568 -0.234782934188843
5.13772352039814 0.353174328804016
};
\addplot [thick, smc, opacity=0.3]
table {%
5.13772352039814 0.353174328804016
6.13379068672657 0.441775396466255
};
\addplot [thick, smc, opacity=0.3]
table {%
6.13379068672657 0.441775396466255
7.02604086697102 -0.00976596772670746
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02604086697102 -0.00976596772670746
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.103964075446129 0.994581043720245
};
\addplot [thick, smc, opacity=0.3]
table {%
0.103964075446129 0.994581043720245
0.967656657099724 0.49056214094162
};
\addplot [thick, smc, opacity=0.3]
table {%
0.967656657099724 0.49056214094162
1.35219709575176 -0.432546019554138
};
\addplot [thick, smc, opacity=0.3]
table {%
1.35219709575176 -0.432546019554138
2.14140592515469 -1.04667097330093
};
\addplot [thick, smc, opacity=0.3]
table {%
2.14140592515469 -1.04667097330093
2.98954139649868 -1.57645034790039
};
\addplot [thick, smc, opacity=0.3]
table {%
2.98954139649868 -1.57645034790039
3.43364514410496 -0.680474996566772
};
\addplot [thick, smc, opacity=0.3]
table {%
3.43364514410496 -0.680474996566772
4.32883150875568 -0.234782934188843
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32883150875568 -0.234782934188843
5.13772352039814 0.353174328804016
};
\addplot [thick, smc, opacity=0.3]
table {%
5.13772352039814 0.353174328804016
6.13379068672657 0.441775396466255
};
\addplot [thick, smc, opacity=0.3]
table {%
6.13379068672657 0.441775396466255
7.02604086697102 -0.00976596772670746
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02604086697102 -0.00976596772670746
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.253831505775452 0.967248439788818
};
\addplot [thick, smc, opacity=0.3]
table {%
0.253831505775452 0.967248439788818
1.15969794988632 0.543685019016266
};
\addplot [thick, smc, opacity=0.3]
table {%
1.15969794988632 0.543685019016266
1.62164005637169 -0.343225061893463
};
\addplot [thick, smc, opacity=0.3]
table {%
1.62164005637169 -0.343225061893463
2.36473235487938 -1.0124140381813
};
\addplot [thick, smc, opacity=0.3]
table {%
2.36473235487938 -1.0124140381813
3.20321109890938 -1.55734837055206
};
\addplot [thick, smc, opacity=0.3]
table {%
3.20321109890938 -1.55734837055206
3.63649246096611 -0.656089663505554
};
\addplot [thick, smc, opacity=0.3]
table {%
3.63649246096611 -0.656089663505554
4.43351635336876 -0.0521419048309326
};
\addplot [thick, smc, opacity=0.3]
table {%
4.43351635336876 -0.0521419048309326
5.20302495360374 0.586494565010071
};
\addplot [thick, smc, opacity=0.3]
table {%
5.20302495360374 0.586494565010071
6.20298478007317 0.595458327792585
};
\addplot [thick, smc, opacity=0.3]
table {%
6.20298478007317 0.595458327792585
6.98237034678459 -0.0310863265767694
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98237034678459 -0.0310863265767694
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.217286840081215 0.976107776165009
};
\addplot [thick, smc, opacity=0.3]
table {%
0.217286840081215 0.976107776165009
1.0882346779108 0.484732329845428
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0882346779108 0.484732329845428
1.28740449249744 -0.49523264169693
};
\addplot [thick, smc, opacity=0.3]
table {%
1.28740449249744 -0.49523264169693
2.09663154184818 -1.08272862434387
};
\addplot [thick, smc, opacity=0.3]
table {%
2.09663154184818 -1.08272862434387
2.94677384197712 -1.60928165912628
};
\addplot [thick, smc, opacity=0.3]
table {%
2.94677384197712 -1.60928165912628
3.44317434728146 -0.741188049316406
};
\addplot [thick, smc, opacity=0.3]
table {%
3.44317434728146 -0.741188049316406
4.33296863734722 -0.284826189279556
};
\addplot [thick, smc, opacity=0.3]
table {%
4.33296863734722 -0.284826189279556
5.11293159425259 0.340999513864517
};
\addplot [thick, smc, opacity=0.3]
table {%
5.11293159425259 0.340999513864517
6.10618637502193 0.456951841711998
};
\addplot [thick, smc, opacity=0.3]
table {%
6.10618637502193 0.456951841711998
7.0003455132246 0.00920258462429047
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0003455132246 0.00920258462429047
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.262682616710663 0.96488231420517
};
\addplot [thick, smc, opacity=0.3]
table {%
0.262682616710663 0.96488231420517
1.10536962747574 0.426478505134583
};
\addplot [thick, smc, opacity=0.3]
table {%
1.10536962747574 0.426478505134583
1.47433862090111 -0.502963185310364
};
\addplot [thick, smc, opacity=0.3]
table {%
1.47433862090111 -0.502963185310364
2.15875974297523 -1.23205012083054
};
\addplot [thick, smc, opacity=0.3]
table {%
2.15875974297523 -1.23205012083054
2.9337503015995 -1.86402297019958
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9337503015995 -1.86402297019958
3.44801440834999 -1.00639110803604
};
\addplot [thick, smc, opacity=0.3]
table {%
3.44801440834999 -1.00639110803604
4.36631265282631 -0.610501885414124
};
\addplot [thick, smc, opacity=0.3]
table {%
4.36631265282631 -0.610501885414124
5.06018939614296 0.109591901302338
};
\addplot [thick, smc, opacity=0.3]
table {%
5.06018939614296 0.109591901302338
6.03019270300865 0.352683529257774
};
\addplot [thick, smc, opacity=0.3]
table {%
6.03019270300865 0.352683529257774
6.96830943226814 0.00636424124240875
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.96830943226814 0.00636424124240875
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.284478455781937 0.958682417869568
};
\addplot [thick, smc, opacity=0.3]
table {%
0.284478455781937 0.958682417869568
1.10632809996605 0.388977944850922
};
\addplot [thick, smc, opacity=0.3]
table {%
1.10632809996605 0.388977944850922
1.38679465651512 -0.570885837078094
};
\addplot [thick, smc, opacity=0.3]
table {%
1.38679465651512 -0.570885837078094
2.07494875788689 -1.29645043611526
};
\addplot [thick, smc, opacity=0.3]
table {%
2.07494875788689 -1.29645043611526
2.92655274271965 -1.82063609361649
};
\addplot [thick, smc, opacity=0.3]
table {%
2.92655274271965 -1.82063609361649
3.41616532206535 -0.94869601726532
};
\addplot [thick, smc, opacity=0.3]
table {%
3.41616532206535 -0.94869601726532
4.33591666817665 -0.556194454431534
};
\addplot [thick, smc, opacity=0.3]
table {%
4.33591666817665 -0.556194454431534
5.06016525626183 0.133344501256943
};
\addplot [thick, smc, opacity=0.3]
table {%
5.06016525626183 0.133344501256943
6.04582747817039 0.302075102925301
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04582747817039 0.302075102925301
6.99972984194756 0.00195793807506561
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99972984194756 0.00195793807506561
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.217286840081215 0.976107776165009
};
\addplot [thick, smc, opacity=0.3]
table {%
0.217286840081215 0.976107776165009
1.0882346779108 0.484732329845428
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0882346779108 0.484732329845428
1.28740449249744 -0.49523264169693
};
\addplot [thick, smc, opacity=0.3]
table {%
1.28740449249744 -0.49523264169693
2.09663154184818 -1.08272862434387
};
\addplot [thick, smc, opacity=0.3]
table {%
2.09663154184818 -1.08272862434387
2.94677384197712 -1.60928165912628
};
\addplot [thick, smc, opacity=0.3]
table {%
2.94677384197712 -1.60928165912628
3.44317434728146 -0.741188049316406
};
\addplot [thick, smc, opacity=0.3]
table {%
3.44317434728146 -0.741188049316406
4.33296863734722 -0.284826189279556
};
\addplot [thick, smc, opacity=0.3]
table {%
4.33296863734722 -0.284826189279556
5.11293159425259 0.340999513864517
};
\addplot [thick, smc, opacity=0.3]
table {%
5.11293159425259 0.340999513864517
6.10618637502193 0.456951841711998
};
\addplot [thick, smc, opacity=0.3]
table {%
6.10618637502193 0.456951841711998
7.0003455132246 0.00920258462429047
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.0003455132246 0.00920258462429047
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.103964075446129 0.994581043720245
};
\addplot [thick, smc, opacity=0.3]
table {%
0.103964075446129 0.994581043720245
0.967656657099724 0.49056214094162
};
\addplot [thick, smc, opacity=0.3]
table {%
0.967656657099724 0.49056214094162
1.35219709575176 -0.432546019554138
};
\addplot [thick, smc, opacity=0.3]
table {%
1.35219709575176 -0.432546019554138
2.14140592515469 -1.04667097330093
};
\addplot [thick, smc, opacity=0.3]
table {%
2.14140592515469 -1.04667097330093
2.98954139649868 -1.57645034790039
};
\addplot [thick, smc, opacity=0.3]
table {%
2.98954139649868 -1.57645034790039
3.43364514410496 -0.680474996566772
};
\addplot [thick, smc, opacity=0.3]
table {%
3.43364514410496 -0.680474996566772
4.32883150875568 -0.234782934188843
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32883150875568 -0.234782934188843
5.13772352039814 0.353174328804016
};
\addplot [thick, smc, opacity=0.3]
table {%
5.13772352039814 0.353174328804016
6.13379068672657 0.441775396466255
};
\addplot [thick, smc, opacity=0.3]
table {%
6.13379068672657 0.441775396466255
7.02604086697102 -0.00976596772670746
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.02604086697102 -0.00976596772670746
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.155334681272507 0.987861931324005
};
\addplot [thick, smc, opacity=0.3]
table {%
0.155334681272507 0.987861931324005
1.0555959045887 0.552511781454086
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0555959045887 0.552511781454086
1.35042637586594 -0.403037816286087
};
\addplot [thick, smc, opacity=0.3]
table {%
1.35042637586594 -0.403037816286087
2.12373095750809 -1.03707256913185
};
\addplot [thick, smc, opacity=0.3]
table {%
2.12373095750809 -1.03707256913185
2.93255466222763 -1.62512376904488
};
\addplot [thick, smc, opacity=0.3]
table {%
2.93255466222763 -1.62512376904488
3.39916011691093 -0.740658193826675
};
\addplot [thick, smc, opacity=0.3]
table {%
3.39916011691093 -0.740658193826675
4.30596235394478 -0.319101840257645
};
\addplot [thick, smc, opacity=0.3]
table {%
4.30596235394478 -0.319101840257645
5.09079000353813 0.300612300634384
};
\addplot [thick, smc, opacity=0.3]
table {%
5.09079000353813 0.300612300634384
6.08564594388008 0.401912234723568
};
\addplot [thick, smc, opacity=0.3]
table {%
6.08564594388008 0.401912234723568
6.99257674813271 -0.0193673446774483
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99257674813271 -0.0193673446774483
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.249529868364334 0.968367099761963
};
\addplot [thick, smc, opacity=0.3]
table {%
0.249529868364334 0.968367099761963
1.04494181275368 0.36229795217514
};
\addplot [thick, smc, opacity=0.3]
table {%
1.04494181275368 0.36229795217514
1.34998470544815 -0.590040683746338
};
\addplot [thick, smc, opacity=0.3]
table {%
1.34998470544815 -0.590040683746338
2.06700521707535 -1.28709274530411
};
\addplot [thick, smc, opacity=0.3]
table {%
2.06700521707535 -1.28709274530411
2.88417422771454 -1.86349087953568
};
\addplot [thick, smc, opacity=0.3]
table {%
2.88417422771454 -1.86349087953568
3.40751802921295 -1.01136928796768
};
\addplot [thick, smc, opacity=0.3]
table {%
3.40751802921295 -1.01136928796768
4.30112570524216 -0.562520354986191
};
\addplot [thick, smc, opacity=0.3]
table {%
4.30112570524216 -0.562520354986191
5.04590547084808 0.10479000210762
};
\addplot [thick, smc, opacity=0.3]
table {%
5.04590547084808 0.10479000210762
6.03704422712326 0.237620443105698
};
\addplot [thick, smc, opacity=0.3]
table {%
6.03704422712326 0.237620443105698
7.00581413507462 -0.0103410631418228
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00581413507462 -0.0103410631418228
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.00608245329931378 0.99998152256012
};
\addplot [thick, smc, opacity=0.3]
table {%
0.00608245329931378 0.99998152256012
0.924995221663266 0.605520725250244
};
\addplot [thick, smc, opacity=0.3]
table {%
0.924995221663266 0.605520725250244
1.3069656570442 -0.31865382194519
};
\addplot [thick, smc, opacity=0.3]
table {%
1.3069656570442 -0.31865382194519
2.06556118326262 -0.970215618610382
};
\addplot [thick, smc, opacity=0.3]
table {%
2.06556118326262 -0.970215618610382
2.84672952489927 -1.5945360660553
};
\addplot [thick, smc, opacity=0.3]
table {%
2.84672952489927 -1.5945360660553
3.44506979780272 -0.793293952941895
};
\addplot [thick, smc, opacity=0.3]
table {%
3.44506979780272 -0.793293952941895
4.28661782341078 -0.253111660480499
};
\addplot [thick, smc, opacity=0.3]
table {%
4.28661782341078 -0.253111660480499
5.06036812858656 0.380379021167755
};
\addplot [thick, smc, opacity=0.3]
table {%
5.06036812858656 0.380379021167755
6.06033433275297 0.372159573249519
};
\addplot [thick, smc, opacity=0.3]
table {%
6.06033433275297 0.372159573249519
6.98679579095915 -0.00423007924109697
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98679579095915 -0.00423007924109697
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.0409883596003056 0.999159634113312
};
\addplot [thick, smc, opacity=0.3]
table {%
0.0409883596003056 0.999159634113312
0.962083552032709 0.609822243452072
};
\addplot [thick, smc, opacity=0.3]
table {%
0.962083552032709 0.609822243452072
1.34489485993981 -0.314004331827164
};
\addplot [thick, smc, opacity=0.3]
table {%
1.34489485993981 -0.314004331827164
2.06743654981256 -1.00533166527748
};
\addplot [thick, smc, opacity=0.3]
table {%
2.06743654981256 -1.00533166527748
2.81871286407113 -1.66531947255135
};
\addplot [thick, smc, opacity=0.3]
table {%
2.81871286407113 -1.66531947255135
3.45115247741342 -0.890709787607193
};
\addplot [thick, smc, opacity=0.3]
table {%
3.45115247741342 -0.890709787607193
4.33101305738091 -0.415477871894836
};
\addplot [thick, smc, opacity=0.3]
table {%
4.33101305738091 -0.415477871894836
5.08272311463952 0.244015872478485
};
\addplot [thick, smc, opacity=0.3]
table {%
5.08272311463952 0.244015872478485
6.06771931424737 0.416591838002205
};
\addplot [thick, smc, opacity=0.3]
table {%
6.06771931424737 0.416591838002205
6.97124460712075 -0.0119429677724838
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97124460712075 -0.0119429677724838
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.0671345889568329 0.997743904590607
};
\addplot [thick, smc, opacity=0.3]
table {%
0.0671345889568329 0.997743904590607
0.994228690862656 0.622915297746658
};
\addplot [thick, smc, opacity=0.3]
table {%
0.994228690862656 0.622915297746658
1.31349071860313 -0.324751168489456
};
\addplot [thick, smc, opacity=0.3]
table {%
1.31349071860313 -0.324751168489456
1.95991793274879 -1.08772686123848
};
\addplot [thick, smc, opacity=0.3]
table {%
1.95991793274879 -1.08772686123848
2.78290304541588 -1.65578982234001
};
\addplot [thick, smc, opacity=0.3]
table {%
2.78290304541588 -1.65578982234001
3.33418366312981 -0.821469932794571
};
\addplot [thick, smc, opacity=0.3]
table {%
3.33418366312981 -0.821469932794571
4.24210545420647 -0.402330249547958
};
\addplot [thick, smc, opacity=0.3]
table {%
4.24210545420647 -0.402330249547958
5.06824025511742 0.161142259836197
};
\addplot [thick, smc, opacity=0.3]
table {%
5.06824025511742 0.161142259836197
6.05632027983665 0.315083354711533
};
\addplot [thick, smc, opacity=0.3]
table {%
6.05632027983665 0.315083354711533
6.99737557768822 -0.0231693387031555
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99737557768822 -0.0231693387031555
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.190691560506821 0.981649994850159
};
\addplot [thick, smc, opacity=0.3]
table {%
0.190691560506821 0.981649994850159
1.03504487872124 0.44586318731308
};
\addplot [thick, smc, opacity=0.3]
table {%
1.03504487872124 0.44586318731308
1.28198756277561 -0.52316689491272
};
\addplot [thick, smc, opacity=0.3]
table {%
1.28198756277561 -0.52316689491272
2.05565430223942 -1.15675961971283
};
\addplot [thick, smc, opacity=0.3]
table {%
2.05565430223942 -1.15675961971283
3.00818158686161 -1.46121293306351
};
\addplot [thick, smc, opacity=0.3]
table {%
3.00818158686161 -1.46121293306351
3.46655650436878 -0.572454035282135
};
\addplot [thick, smc, opacity=0.3]
table {%
3.46655650436878 -0.572454035282135
4.3122246414423 -0.0387449860572815
};
\addplot [thick, smc, opacity=0.3]
table {%
4.3122246414423 -0.0387449860572815
5.13423885405064 0.530721962451935
};
\addplot [thick, smc, opacity=0.3]
table {%
5.13423885405064 0.530721962451935
6.13423807919025 0.531951605924405
};
\addplot [thick, smc, opacity=0.3]
table {%
6.13423807919025 0.531951605924405
7.00129993259907 0.0337510701501742
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00129993259907 0.0337510701501742
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.00608245329931378 0.99998152256012
};
\addplot [thick, smc, opacity=0.3]
table {%
0.00608245329931378 0.99998152256012
0.924995221663266 0.605520725250244
};
\addplot [thick, smc, opacity=0.3]
table {%
0.924995221663266 0.605520725250244
1.3069656570442 -0.31865382194519
};
\addplot [thick, smc, opacity=0.3]
table {%
1.3069656570442 -0.31865382194519
2.06556118326262 -0.970215618610382
};
\addplot [thick, smc, opacity=0.3]
table {%
2.06556118326262 -0.970215618610382
2.84672952489927 -1.5945360660553
};
\addplot [thick, smc, opacity=0.3]
table {%
2.84672952489927 -1.5945360660553
3.44506979780272 -0.793293952941895
};
\addplot [thick, smc, opacity=0.3]
table {%
3.44506979780272 -0.793293952941895
4.28661782341078 -0.253111660480499
};
\addplot [thick, smc, opacity=0.3]
table {%
4.28661782341078 -0.253111660480499
5.06036812858656 0.380379021167755
};
\addplot [thick, smc, opacity=0.3]
table {%
5.06036812858656 0.380379021167755
6.06033433275297 0.372159573249519
};
\addplot [thick, smc, opacity=0.3]
table {%
6.06033433275297 0.372159573249519
6.98679579095915 -0.00423007924109697
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.98679579095915 -0.00423007924109697
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\addplot [thick, smc, opacity=0.3]
table {%
0 0
0.317736983299255 0.948178887367249
};
\addplot [thick, smc, opacity=0.3]
table {%
0.317736983299255 0.948178887367249
1.0938019156456 0.317525863647461
};
\addplot [thick, smc, opacity=0.3]
table {%
1.0938019156456 0.317525863647461
1.46136268973351 -0.612473666667938
};
\addplot [thick, smc, opacity=0.3]
table {%
1.46136268973351 -0.612473666667938
2.13953587412834 -1.34737581014633
};
\addplot [thick, smc, opacity=0.3]
table {%
2.13953587412834 -1.34737581014633
2.9830895960331 -1.8844205737114
};
\addplot [thick, smc, opacity=0.3]
table {%
2.9830895960331 -1.8844205737114
3.50970867276192 -1.03431916236877
};
\addplot [thick, smc, opacity=0.3]
table {%
3.50970867276192 -1.03431916236877
4.32979640364647 -0.462081372737885
};
\addplot [thick, smc, opacity=0.3]
table {%
4.32979640364647 -0.462081372737885
5.05990722775459 0.221247375011444
};
\addplot [thick, smc, opacity=0.3]
table {%
5.05990722775459 0.221247375011444
6.04984894394875 0.362723097205162
};
\addplot [thick, smc, opacity=0.3]
table {%
6.04984894394875 0.362723097205162
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97923842072487 -0.00637750327587128
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7 0
};
\end{axis}

\end{tikzpicture}


\end{document}

==> results/ablations/craft_flows/dim200_elbo.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=2$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={-ELBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=100000,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% NSF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% IAF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DA %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,71208.5716937552)
--(axis cs:0,69007.3236187448)
--(axis cs:1,45125.4379572845)
--(axis cs:2,18105.3811417855)
--(axis cs:3,8506.64345441821)
--(axis cs:4,4561.25131616877)
--(axis cs:4,4688.48633031561)
--(axis cs:4,4688.48633031561)
--(axis cs:3,8689.71704362867)
--(axis cs:2,18513.7579207145)
--(axis cs:1,46609.1264958405)
--(axis cs:0,71208.5716937552)
--cycle;

\addplot [semithick, smc]
table {%
0 70107.94765625
1 45867.2822265625
2 18309.56953125
3 8598.18024902344
4 4624.86882324219
};



\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/craft_flows/dim200_eubo.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=2$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={-ELBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=8000,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% NSF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% IAF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DA %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,4209.14749993704)
--(axis cs:0,4184.06919928171)
--(axis cs:1,6787.92706678046)
--(axis cs:2,1184.27598004822)
--(axis cs:3,1066.68464855179)
--(axis cs:4,912.543932198878)
--(axis cs:4,940.598627615576)
--(axis cs:4,940.598627615576)
--(axis cs:3,1096.36957508102)
--(axis cs:2,1206.17028460021)
--(axis cs:1,6881.56722032892)
--(axis cs:0,4209.14749993704)
--cycle;

\addplot [semithick, smc]
table {%
0 4196.60834960938
1 6834.74714355469
2 1195.22313232422
3 1081.52711181641
4 926.571279907227
};



\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/craft_flows/dim2_elbo.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=2$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={-ELBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% NSF %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,177.597607784174)
--(axis cs:0,175.436378116705)
--(axis cs:1,81.0477432496252)
--(axis cs:2,38.5979508658265)
--(axis cs:3,18.4661511174936)
--(axis cs:4,8.92964230499437)
--(axis cs:4,9.47124432601759)
--(axis cs:4,9.47124432601759)
--(axis cs:3,19.0041171320181)
--(axis cs:2,39.1892554024841)
--(axis cs:1,82.0795310728846)
--(axis cs:0,177.597607784174)
--cycle;

\addplot [semithick, craft]
table {%
0 176.516992950439
1 81.5636371612549
2 38.8936031341553
3 18.7351341247559
4 9.20044331550598
};
\addlegendentry{NSF}
%%%%%%%%%%%%%%%%%%%%%%%%% IAF %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=dds, fill opacity=0.3]
(axis cs:0,44.2034375749321)
--(axis cs:0,37.0220755018501)
--(axis cs:1,21.3046114912949)
--(axis cs:2,11.1043033069818)
--(axis cs:2,12.1773520999701)
--(axis cs:2,12.1773520999701)
--(axis cs:1,22.5535706528702)
--(axis cs:0,44.2034375749321)
--cycle;

\addplot [semithick, dds]
table {%
0 40.6127565383911
1 21.9290910720825
2 11.640827703476
3 nan
4 nan
};
\addlegendentry{IAF}
%%%%%%%%%%%%%%%%%%%%%%%%% DA %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,81.7658574055083)
--(axis cs:0,79.6788355876558)
--(axis cs:1,36.3942956060598)
--(axis cs:2,16.9946208096419)
--(axis cs:3,7.86975627682915)
--(axis cs:4,3.50589015416648)
--(axis cs:4,3.61955127783273)
--(axis cs:4,3.61955127783273)
--(axis cs:3,8.10981859423408)
--(axis cs:2,17.4400477313127)
--(axis cs:1,37.3880564599802)
--(axis cs:0,81.7658574055083)
--cycle;

\addplot [semithick, smc]
table {%
0 80.722346496582
1 36.89117603302
2 17.2173342704773
3 7.98978743553162
4 3.5627207159996
};
\addlegendentry{DA}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [only marks, mark=*, craft]
table {%
0 176.516992950439
1 81.5636371612549
2 38.8936031341553
3 18.7351341247559
4 9.20044331550598
};
\addplot [only marks, mark=*, dds]
table {%
0 40.6127565383911
1 21.9290910720825
2 11.640827703476
3 nan
4 nan
};
\addplot [only marks, mark=*, smc]
table {%
0 80.722346496582
1 36.89117603302
2 17.2173342704773
3 7.98978743553162
4 3.5627207159996
};


\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/craft_flows/dim2_eubo.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=2$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={EUBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black},
log basis y={10},
% ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% NSF %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,3.65487618169555)
--(axis cs:0,3.62470059671632)
--(axis cs:1,3.46611870793404)
--(axis cs:2,3.86824768594972)
--(axis cs:3,5.23041909348267)
--(axis cs:4,10.0311714976205)
--(axis cs:4,21.9335628182517)
--(axis cs:4,21.9335628182517)
--(axis cs:3,8.59380661833984)
--(axis cs:2,5.37215980478056)
--(axis cs:1,3.65851198168694)
--(axis cs:0,3.65487618169555)
--cycle;

\addplot [semithick, craft]
table {%
0 3.63978838920593
1 3.56231534481049
2 4.62020374536514
3 6.91211285591126
4 15.9823671579361
};
%%%%%%%%%%%%%%%%%%%%%%%%% IAF %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=dds, fill opacity=0.3]
(axis cs:0,2.93738226882125)
--(axis cs:0,2.50224941977356)
--(axis cs:1,0.306047010128893)
--(axis cs:2,2.19601338638692)
--(axis cs:2,13.0742161648092)
--(axis cs:2,13.0742161648092)
--(axis cs:1,3.68914349108418)
--(axis cs:0,2.93738226882125)
--cycle;

\addplot [semithick, dds]
table {%
0 2.71981584429741
1 1.99759525060654
2 7.63511477559805
3 nan
4 nan
};

%%%%%%%%%%%%%%%%%%%%%%%%% DA %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,3.20037773850496)
--(axis cs:0,3.18578127619689)
--(axis cs:1,2.93438935480729)
--(axis cs:2,2.62554510870771)
--(axis cs:3,2.29243996081241)
--(axis cs:4,1.99842427970372)
--(axis cs:4,2.1028153300146)
--(axis cs:4,2.1028153300146)
--(axis cs:3,2.32502164902798)
--(axis cs:2,2.63402711114092)
--(axis cs:1,2.94299611844406)
--(axis cs:0,3.20037773850496)
--cycle;

\addplot [semithick, smc]
table {%
0 3.19307950735092
1 2.93869273662567
2 2.62978610992432
3 2.3087308049202
4 2.05061980485916
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [only marks, mark=*, craft]
table {%
0 3.63978838920593
1 3.56231534481049
2 4.62020374536514
3 6.91211285591126
4 15.9823671579361
};
\addplot [only marks, mark=*, dds]
table {%
0 2.71981584429741
1 1.99759525060654
2 7.63511477559805
3 nan
4 nan
};
\addplot [only marks, mark=*, smc]
table {%
0 3.19307950735092
1 2.93869273662567
2 2.62978610992432
3 2.3087308049202
4 2.05061980485916
};

\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/craft_flows/dim50_elbo.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=2$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={-ELBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=15000,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% NSF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% IAF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DA %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,13540.0613344339)
--(axis cs:0,13438.4339780661)
--(axis cs:1,7606.21883883288)
--(axis cs:2,3012.54513116821)
--(axis cs:3,1476.91917318262)
--(axis cs:4,770.516631252745)
--(axis cs:4,799.244849460146)
--(axis cs:4,799.244849460146)
--(axis cs:3,1496.19883218847)
--(axis cs:2,3090.59832586304)
--(axis cs:1,7752.06890530775)
--(axis cs:0,13540.0613344339)
--cycle;

\addplot [semithick, smc]
table {%
0 13489.24765625
1 7679.14387207031
2 3051.57172851563
3 1486.55900268555
4 784.880740356445
};



\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/craft_flows/dim50_eubo.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=2$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={-ELBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=1000,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% NSF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% IAF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DA %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,923.592788784742)
--(axis cs:0,883.909255892993)
--(axis cs:1,541.482937782639)
--(axis cs:2,228.537370647139)
--(axis cs:3,243.940516216292)
--(axis cs:4,216.460064599461)
--(axis cs:4,221.161100866847)
--(axis cs:4,221.161100866847)
--(axis cs:3,247.346487873064)
--(axis cs:2,236.410631977373)
--(axis cs:1,631.483642417557)
--(axis cs:0,923.592788784742)
--cycle;

\addplot [semithick, smc]
table {%
0 903.751022338867
1 586.483290100098
2 232.474001312256
3 245.643502044678
4 218.810582733154
};



\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/gmm40_temps/dim200_elbo_x.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=200$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={-ELBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=500000,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,199480.948320321)
--(axis cs:0,199248.661054679)
--(axis cs:1,115268.486421424)
--(axis cs:2,26921.8569577286)
--(axis cs:3,16822.3668482203)
--(axis cs:4,10864.9619357429)
--(axis cs:4,10955.8847439446)
--(axis cs:4,10955.8847439446)
--(axis cs:3,16911.6927220922)
--(axis cs:2,27015.4369875839)
--(axis cs:1,115670.037016076)
--(axis cs:0,199480.948320321)
--cycle;

\addplot [ultra thick, smc]
table {%
0 199364.8046875
1 115469.26171875
2 26968.6469726562
3 16867.0297851562
4 10910.4233398438
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,71553.1279192467)
--(axis cs:0,69043.4736432533)
--(axis cs:1,45231.0159343881)
--(axis cs:2,8543.20455938702)
--(axis cs:3,4605.33370126092)
--(axis cs:4,2605.01121420077)
--(axis cs:4,2645.1018961508)
--(axis cs:4,2645.1018961508)
--(axis cs:3,4762.9597069422)
--(axis cs:2,8818.5077941286)
--(axis cs:1,46458.6567218619)
--(axis cs:0,71553.1279192467)
--cycle;

\addplot [ultra thick, craft]
table {%
0 70298.30078125
1 45844.836328125
2 8680.85617675781
3 4684.14670410156
4 2625.05655517578
};

%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=dds, fill opacity=0.3]
(axis cs:0,3108.71500404115)
--(axis cs:0,3103.91241295104)
--(axis cs:1,846.799838749053)
--(axis cs:2,131.196520094164)
--(axis cs:3,62.9356503324264)
--(axis cs:4,31.9068616342597)
--(axis cs:4,32.2642117071099)
--(axis cs:4,32.2642117071099)
--(axis cs:3,63.4149592561966)
--(axis cs:2,134.440920396559)
--(axis cs:1,848.413741573213)
--(axis cs:0,3108.71500404115)
--cycle;

\addplot [ultra thick, dds]
table {%
0 3106.31370849609
1 847.606790161133
2 132.818720245361
3 63.1753047943115
4 32.0855366706848
};

%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:0,40615.1768113477)
--(axis cs:0,35263.9087355273)
--(axis cs:1,26109.9288490324)
--(axis cs:2,6541.2388136762)
--(axis cs:3,3209.32222296158)
--(axis cs:3,3707.23847039779)
--(axis cs:3,3707.23847039779)
--(axis cs:2,6766.06211405817)
--(axis cs:1,30946.3486900301)
--(axis cs:0,40615.1768113477)
--cycle;

\addplot [semithick, mcd]
table {%
0 37939.5427734375
1 28528.1387695313
2 6653.65046386719
3 3458.28034667969
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [only marks, mark=*, smc]
table {%
0 199364.8046875
1 115469.26171875
2 26968.6469726562
3 16867.0297851562
4 10910.4233398438
};
\addplot [only marks, mark=*, craft]
table {%
0 70298.30078125
1 45844.836328125
2 8680.85617675781
3 4684.14670410156
4 2625.05655517578
};

\addplot [only marks, mark=*, dds]
table {%
0 3106.31370849609
1 847.606790161133
2 132.818720245361
3 63.1753047943115
4 32.0855366706848
};
\addplot [only marks, mark=*, mcd]
table {%
0 37939.5427734375
1 28528.1387695313
2 6653.65046386719
3 3458.28034667969
};

\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/gmm40_temps/dim200_eubo_x.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=200$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={EUBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=20000,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,696.003823799859)
--(axis cs:0,695.234976248969)
--(axis cs:1,666.769771577553)
--(axis cs:2,535.301303510126)
--(axis cs:3,469.108364802006)
--(axis cs:4,411.151043069467)
--(axis cs:4,417.63791261901)
--(axis cs:4,417.63791261901)
--(axis cs:3,473.976138371822)
--(axis cs:2,538.844784136359)
--(axis cs:1,668.211307524009)
--(axis cs:0,696.003823799859)
--cycle;

\addplot [ultra thick, smc]
table {%
0 695.619400024414
1 667.490539550781
2 537.073043823242
3 471.542251586914
4 414.394477844238
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,4216.51523434025)
--(axis cs:0,4083.17182620663)
--(axis cs:1,6815.2936810418)
--(axis cs:2,1067.53476893854)
--(axis cs:3,913.173292331326)
--(axis cs:4,827.617790115299)
--(axis cs:4,852.074134933529)
--(axis cs:4,852.074134933529)
--(axis cs:3,930.430497951877)
--(axis cs:2,1093.03345615911)
--(axis cs:1,6827.5375689582)
--(axis cs:0,4216.51523434025)
--cycle;

\addplot [ultra thick, craft]
table {%
0 4149.84353027344
1 6821.415625
2 1080.28411254883
3 921.801895141602
4 839.845962524414
};

%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=dds, fill opacity=0.3]
(axis cs:0,2942.79509475981)
--(axis cs:0,2916.69867965425)
--(axis cs:1,2546.6557233099)
--(axis cs:2,1787.18508719163)
--(axis cs:3,1706.65880484842)
--(axis cs:4,1676.09966758355)
--(axis cs:4,1688.5539823188)
--(axis cs:4,1688.5539823188)
--(axis cs:3,1730.53391976095)
--(axis cs:2,1805.03200265212)
--(axis cs:1,2570.95948665104)
--(axis cs:0,2942.79509475981)
--cycle;

\addplot [ultra thick, dds]
table {%
0 2929.74688720703
1 2558.80760498047
2 1796.10854492188
3 1718.59636230469
4 1682.32682495117
};

%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:0,4487.62989500756)
--(axis cs:0,4334.68416749244)
--(axis cs:1,2497.30544781231)
--(axis cs:2,1816.64021403401)
--(axis cs:3,1143.11406175144)
--(axis cs:3,1488.12186964505)
--(axis cs:3,1488.12186964505)
--(axis cs:2,1933.8657307902)
--(axis cs:1,2552.55607562519)
--(axis cs:0,4487.62989500756)
--cycle;

\addplot [semithick, mcd]
table {%
0 4411.15703125
1 2524.93076171875
2 1875.25297241211
3 1315.61796569824
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\addplot [only marks, mark=*, smc]
table {%
0 695.619400024414
1 667.490539550781
2 537.073043823242
3 471.542251586914
4 414.394477844238
};
\addplot [only marks, mark=*, craft]
table {%
0 4149.84353027344
1 6821.415625
2 1080.28411254883
3 921.801895141602
4 839.845962524414
};
\addplot [only marks, mark=*, dds]
table {%
0 2929.74688720703
1 2558.80760498047
2 1796.10854492188
3 1718.59636230469
4 1682.32682495117
};
\addplot [only marks, mark=*, mcd]
table {%
0 4411.15703125
1 2524.93076171875
2 1875.25297241211
3 1315.61796569824
};

\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/gmm40_temps/dim2_elbo_x.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=2$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={-ELBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,177.239152020552)
--(axis cs:0,177.009848528765)
--(axis cs:1,81.7540026384736)
--(axis cs:2,18.618862486773)
--(axis cs:3,8.78926168094475)
--(axis cs:4,4.09577445662415)
--(axis cs:4,4.14400739991271)
--(axis cs:4,4.14400739991271)
--(axis cs:3,8.85574735988777)
--(axis cs:2,18.7333189478584)
--(axis cs:1,81.9378384870147)
--(axis cs:0,177.239152020552)
--cycle;

\addplot [ultra thick, smc]
table {%
0 177.124500274658
1 81.8459205627441
2 18.6760907173157
3 8.82250452041626
4 4.11989092826843
};


\addlegendentry{SMC}

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,81.5845992859478)
--(axis cs:0,80.1927131835346)
--(axis cs:1,37.2210678822157)
--(axis cs:2,7.95441958582837)
--(axis cs:3,3.54719513985197)
--(axis cs:4,1.32218988771151)
--(axis cs:4,1.57981699471762)
--(axis cs:4,1.57981699471762)
--(axis cs:3,3.69147704509218)
--(axis cs:2,8.17320473515551)
--(axis cs:1,37.8363253825548)
--(axis cs:0,81.5845992859478)
--cycle;

\addplot [ultra thick, craft]
table {%
0 80.8886562347412
1 37.5286966323853
2 8.06381216049194
3 3.61933609247208
4 1.45100344121456
};

\addlegendentry{CRAFT}

%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=dds, fill opacity=0.3]
(axis cs:0,12.9418400011639)
--(axis cs:0,12.3372319974323)
--(axis cs:1,4.32240173973059)
--(axis cs:2,0.983431719885894)
--(axis cs:3,0.603677703993439)
--(axis cs:4,0.451852759566616)
--(axis cs:4,0.49200353041618)
--(axis cs:4,0.49200353041618)
--(axis cs:3,0.639805758936287)
--(axis cs:2,1.05196134532826)
--(axis cs:1,4.37473313652064)
--(axis cs:0,12.9418400011639)
--cycle;

\addplot [ultra thick, dds]
table {%
0 12.6395359992981
1 4.34856743812561
2 1.01769653260708
3 0.621741731464863
4 0.471928144991398
};

\addlegendentry{DDS}

%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:0,14.1124664569123)
--(axis cs:0,13.2584734654204)
--(axis cs:1,9.76453141733944)
--(axis cs:2,3.59635096081924)
--(axis cs:3,2.32495951590769)
--(axis cs:4,1.58101904510947)
--(axis cs:4,1.82953950047998)
--(axis cs:4,1.82953950047998)
--(axis cs:3,2.46249580445058)
--(axis cs:2,3.79214488974381)
--(axis cs:1,9.97328291371524)
--(axis cs:0,14.1124664569123)
--cycle;

\addplot [ultra thick, mcd]
table {%
0 13.6854699611664
1 9.86890716552734
2 3.69424792528153
3 2.39372766017914
4 1.70527927279472
};

\addlegendentry{MCD}

\addplot [only marks, mark=*, mcd]
table {%
0 13.6854699611664
1 9.86890716552734
2 3.69424792528153
3 2.39372766017914
4 1.70527927279472
};

\addplot [only marks, mark=*, smc]
table {%
0 177.124500274658
1 81.8459205627441
2 18.6760907173157
3 8.82250452041626
4 4.11989092826843
};

\addplot [only marks, mark=*, dds]
table {%
0 12.6395359992981
1 4.34856743812561
2 1.01769653260708
3 0.621741731464863
4 0.471928144991398
};

\addplot [only marks, mark=*, craft]
table {%
0 80.8886562347412
1 37.5286966323853
2 8.06381216049194
3 3.61933609247208
4 1.45100344121456
};

\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/gmm40_temps/dim2_eubo_x.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=2$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={EUBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,2.70744334838739)
--(axis cs:0,1.34589291431556)
--(axis cs:1,1.54551321770419)
--(axis cs:2,1.94958355206379)
--(axis cs:3,1.63487110848725)
--(axis cs:4,0.581624140465715)
--(axis cs:4,1.70899345961764)
--(axis cs:4,1.70899345961764)
--(axis cs:3,1.80310549025237)
--(axis cs:2,2.10210124474636)
--(axis cs:1,2.73451423142683)
--(axis cs:0,2.70744334838739)
--cycle;

\addplot [ultra thick, smc]
table {%
0 2.02666813135147
1 2.14001372456551
2 2.02584239840508
3 1.71898829936981
4 1.14530880004168
};
% \addlegendentry{SMC}
%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,3.20235800918209)
--(axis cs:0,3.18708252731694)
--(axis cs:1,2.93634005603406)
--(axis cs:2,2.31233775269106)
--(axis cs:3,1.98613693233904)
--(axis cs:4,1.70484061571132)
--(axis cs:4,4.12346077827442)
--(axis cs:4,4.12346077827442)
--(axis cs:3,2.0904021549565)
--(axis cs:2,2.34967561114713)
--(axis cs:1,2.94383708420184)
--(axis cs:0,3.20235800918209)
--cycle;

\addplot [ultra thick, craft]
table {%
0 3.19472026824951
1 2.94008857011795
2 2.3310066819191
3 2.03826954364777
4 2.91415069699287
};
% \addlegendentry{CRAFT}
%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=dds, fill opacity=0.3]
(axis cs:0,20.7216812522962)
--(axis cs:0,19.8342786399768)
--(axis cs:1,17.5327048812348)
--(axis cs:2,10.4355440468971)
--(axis cs:3,9.56788537570168)
--(axis cs:4,9.36099897461114)
--(axis cs:4,9.75563367767158)
--(axis cs:4,9.75563367767158)
--(axis cs:3,9.85826103619408)
--(axis cs:2,10.5845657973106)
--(axis cs:1,17.6424118485015)
--(axis cs:0,20.7216812522962)
--cycle;

\addplot [ultra thick, dds]
table {%
0 20.2779799461365
1 17.5875583648682
2 10.5100549221039
3 9.71307320594788
4 9.55831632614136
};
% \addlegendentry{DDS}
%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:0,16.0820492827384)
--(axis cs:0,12.9055767930062)
--(axis cs:1,6.92773944037828)
--(axis cs:2,2.64296071675557)
--(axis cs:3,1.94176858686647)
--(axis cs:4,1.55360389826059)
--(axis cs:4,1.62986413362265)
--(axis cs:4,1.62986413362265)
--(axis cs:3,2.04203239656248)
--(axis cs:2,2.78332731577617)
--(axis cs:1,8.08856195313063)
--(axis cs:0,16.0820492827384)
--cycle;

\addplot [ultra thick, mcd]
table {%
0 14.4938130378723
1 7.50815069675446
2 2.71314401626587
3 1.99190049171448
4 1.59173401594162
};
% \addlegendentry{MCD}


\addplot [only marks, mark=*, smc]
table {%
0 2.02666813135147
1 2.14001372456551
2 2.02584239840508
3 1.71898829936981
4 1.14530880004168
};
\addplot [only marks, mark=*, craft]
table {%
0 3.19472026824951
1 2.94008857011795
2 2.3310066819191
3 2.03826954364777
4 2.91415069699287
};
\addplot [only marks, mark=*, dds]
table {%
0 20.2779799461365
1 17.5875583648682
2 10.5100549221039
3 9.71307320594788
4 9.55831632614136
};
\addplot [only marks, mark=*, mcd]
table {%
0 14.4938130378723
1 7.50815069675446
2 2.71314401626587
3 1.99190049171448
4 1.59173401594162
};

\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/gmm40_temps/dim50_elbo_x.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=50$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={-ELBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=50000,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,26795.6778723281)
--(axis cs:0,26718.4315026719)
--(axis cs:1,14095.4255882116)
--(axis cs:2,3259.77755215048)
--(axis cs:3,1902.92119234329)
--(axis cs:4,1143.90770539068)
--(axis cs:4,1165.46875945307)
--(axis cs:4,1165.46875945307)
--(axis cs:3,1919.97590238328)
--(axis cs:2,3264.89749667764)
--(axis cs:1,14125.5939430384)
--(axis cs:0,26795.6778723281)
--cycle;

\addplot [ultra thick, smc]
table {%
0 26757.0546875
1 14110.509765625
2 3262.33752441406
3 1911.44854736328
4 1154.68823242188
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,13757.9175184977)
--(axis cs:0,13553.5231065023)
--(axis cs:1,7573.16836431485)
--(axis cs:2,1470.33378388888)
--(axis cs:3,783.202569713834)
--(axis cs:4,407.214665330225)
--(axis cs:4,440.684315382666)
--(axis cs:4,440.684315382666)
--(axis cs:3,797.371056995151)
--(axis cs:2,1544.90023710721)
--(axis cs:1,7831.49940912265)
--(axis cs:0,13757.9175184977)
--cycle;

\addplot [ultra thick, craft]
table {%
0 13655.7203125
1 7702.33388671875
2 1507.61701049805
3 790.286813354492
4 423.949490356445
};

%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=dds, fill opacity=0.3]
(axis cs:0,775.627164516096)
--(axis cs:0,772.20877908742)
--(axis cs:1,210.740771812024)
--(axis cs:2,32.7234937983711)
--(axis cs:3,15.4994260086647)
--(axis cs:4,7.77969644407823)
--(axis cs:4,7.99133965630934)
--(axis cs:4,7.99133965630934)
--(axis cs:3,15.6856210456261)
--(axis cs:2,32.8603856724541)
--(axis cs:1,211.324860817371)
--(axis cs:0,775.627164516096)
--cycle;

\addplot [ultra thick, dds]
table {%
0 773.917971801758
1 211.032816314697
2 32.7919397354126
3 15.5925235271454
4 7.88551805019379
};

%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:0,9455.13205503131)
--(axis cs:0,9125.09206606244)
--(axis cs:1,5692.37649273341)
--(axis cs:2,1664.25021362059)
--(axis cs:3,871.10910243503)
--(axis cs:4,456.769069918281)
--(axis cs:4,464.220898953789)
--(axis cs:4,464.220898953789)
--(axis cs:3,888.978800397001)
--(axis cs:2,1720.55440063722)
--(axis cs:1,5983.43444476659)
--(axis cs:0,9455.13205503131)
--cycle;

\addplot [ultra thick, mcd]
table {%
0 9290.11206054688
1 5837.90546875
2 1692.40230712891
3 880.043951416016
4 460.494984436035
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [only marks, mark=*, smc]
table {%
0 26757.0546875
1 14110.509765625
2 3262.33752441406
3 1911.44854736328
4 1154.68823242188
};
\addplot [only marks, mark=*, craft]
table {%
0 13655.7203125
1 7702.33388671875
2 1507.61701049805
3 790.286813354492
4 423.949490356445
};
\addplot [only marks, mark=*, dds]
table {%
0 773.917971801758
1 211.032816314697
2 32.7919397354126
3 15.5925235271454
4 7.88551805019379
};
\addplot [only marks, mark=*, mcd]
table {%
0 9290.11206054688
1 5837.90546875
2 1692.40230712891
3 880.043951416016
4 460.494984436035
};

\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/gmm40_temps/dim50_eubo_x.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
title={\textbf{MoG} ($d=50$)},
xmajorgrids,
xmin=-0.25, xmax=4.25,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={8,16,64,128,256},
y grid style={darkgray176},
ylabel={EUBO $\downarrow$},
ymajorgrids,
ymin=0, ymax=1000,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]

%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=smc, fill opacity=0.3]
(axis cs:0,166.773038486739)
--(axis cs:0,164.173517604569)
--(axis cs:1,156.217551302197)
--(axis cs:2,124.661615969566)
--(axis cs:3,111.784881685156)
--(axis cs:4,94.3535240525287)
--(axis cs:4,98.4219047194439)
--(axis cs:4,98.4219047194439)
--(axis cs:3,112.791808988673)
--(axis cs:2,128.503411648842)
--(axis cs:1,159.588784147022)
--(axis cs:0,166.773038486739)
--cycle;

\addplot [ultra thick, smc]
table {%
0 165.473278045654
1 157.903167724609
2 126.582513809204
3 112.288345336914
4 96.3877143859863
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,924.796421369928)
--(axis cs:0,838.837184587103)
--(axis cs:1,563.631728772645)
--(axis cs:2,241.685656869679)
--(axis cs:3,215.958575270176)
--(axis cs:4,200.556595449127)
--(axis cs:4,206.367196054779)
--(axis cs:4,206.367196054779)
--(axis cs:3,221.353296067715)
--(axis cs:2,247.725279104442)
--(axis cs:1,646.953555651183)
--(axis cs:0,924.796421369928)
--cycle;

\addplot [ultra thick, craft]
table {%
0 881.816802978516
1 605.292642211914
2 244.705467987061
3 218.655935668945
4 203.461895751953
};

%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=dds, fill opacity=0.3]
(axis cs:0,720.249404284354)
--(axis cs:0,705.398941662911)
--(axis cs:1,627.06882129504)
--(axis cs:2,436.651068700447)
--(axis cs:3,416.168996941354)
--(axis cs:4,412.478525175793)
--(axis cs:4,415.398257050769)
--(axis cs:4,415.398257050769)
--(axis cs:3,421.496979010795)
--(axis cs:2,440.719600855217)
--(axis cs:1,629.050606195194)
--(axis cs:0,720.249404284354)
--cycle;

\addplot [ultra thick, dds]
table {%
0 712.824172973633
1 628.059713745117
2 438.685334777832
3 418.832987976074
4 413.938391113281
};

%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:0,907.037564818578)
--(axis cs:0,832.552767212672)
--(axis cs:1,538.941523071696)
--(axis cs:2,174.110910177261)
--(axis cs:3,106.975997170082)
--(axis cs:4,71.6193711420846)
--(axis cs:4,72.4738341191459)
--(axis cs:4,72.4738341191459)
--(axis cs:3,111.95174788607)
--(axis cs:2,175.890574502915)
--(axis cs:1,605.990575316975)
--(axis cs:0,907.037564818578)
--cycle;

\addplot [ultra thick, mcd]
table {%
0 869.795166015625
1 572.466049194336
2 175.000742340088
3 109.463872528076
4 72.0466026306152
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [only marks, mark=*, smc]
table {%
0 165.473278045654
1 157.903167724609
2 126.582513809204
3 112.288345336914
4 96.3877143859863
};
\addplot [only marks, mark=*, craft]
table {%
0 881.816802978516
1 605.292642211914
2 244.705467987061
3 218.655935668945
4 203.461895751953
};
\addplot [only marks, mark=*, dds]
table {%
0 712.824172973633
1 628.059713745117
2 438.685334777832
3 418.832987976074
4 413.938391113281
};
\addplot [only marks, mark=*, mcd]
table {%
0 869.795166015625
1 572.466049194336
2 175.000742340088
3 109.463872528076
4 72.0466026306152
};

\end{axis}

\end{tikzpicture}



\end{document}

==> results/ablations/gmm40_temps/gmm_40_temps_legend.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}


\begin{tikzpicture} 
\input{results/utils/colors}
% \definecolor{mfvi}{RGB}{214,39,40} % red
% \definecolor{gmmvi}{RGB}{176,176,176} % darkgray176
% \definecolor{nfvi}{RGB}{255,127,14} % orange
% \definecolor{smc}{RGB}{23,190,207} % lightblue
% \definecolor{aft}{RGB}{44,160,44} % green
% \definecolor{craft}{RGB}{188,189,34} % gold
% \definecolor{fab}{RGB}{127,127,127} % gray
% \definecolor{dds}{RGB}{148,103,189} % purple
% \definecolor{pis}{RGB}{227,119,194} % pink
% \definecolor{mcd}{RGB}{140,86,75} % brown
% \definecolor{ldvi}{RGB}{31,119,180} % blue
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=1, 
        legend style={
            draw=none,
            column sep=1ex,
            row sep=2ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{smc, ultra thick}
    \addlegendentry{\small SMC};
    \addlegendimage{craft, ultra thick}
    \addlegendentry{\small CRAFT};
    \addlegendimage{dds, ultra thick}
    \addlegendentry{\small DDS};
    \addlegendimage{mcd, ultra thick}
    \addlegendentry{\small MCD};
    \end{axis}
\end{tikzpicture}

\end{document}

==> results/bmm50D/lnz_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
title={\textbf{BMM}},
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\Delta \log Z$},
ymajorgrids,
ymin=-2, ymax=5000,
ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,7972.33214559187)
--(axis cs:100,6576.39031534563)
--(axis cs:1651,9437.79817919255)
--(axis cs:4443,10482.6135508541)
--(axis cs:8591,10416.0881144736)
--(axis cs:14400,9028.22722510808)
--(axis cs:21931,7452.15150128367)
--(axis cs:30978,4725.66818159917)
--(axis cs:41373,1945.35534052299)
--(axis cs:52137,-140.657873717779)
--(axis cs:64008,-514.710607757728)
--(axis cs:75357,-189.925688683551)
--(axis cs:88006,2.30063852624821)
--(axis cs:101397,2.11971231760254)
--(axis cs:113822,1.96603097341685)
--(axis cs:127331,1.82467306142077)
--(axis cs:140224,1.68885352126782)
--(axis cs:152848,1.57164018873736)
--(axis cs:165732,1.51463049231204)
--(axis cs:179961,1.47608080453023)
--(axis cs:195344,1.43559371452186)
--(axis cs:211233,1.39090235350197)
--(axis cs:226653,1.37537936281775)
--(axis cs:240642,1.33942899310016)
--(axis cs:254934,1.31095025151997)
--(axis cs:270250,1.29792422383837)
--(axis cs:285824,1.24549301772834)
--(axis cs:301717,1.21737699997398)
--(axis cs:317573,1.18372161445244)
--(axis cs:332714,1.13874305464781)
--(axis cs:346961,1.10110852426037)
--(axis cs:361340,1.08608554903317)
--(axis cs:375703,1.0571821166284)
--(axis cs:390381,1.04381346090419)
--(axis cs:404923,1.02528622609053)
--(axis cs:419319,0.998395715239605)
--(axis cs:434318,0.968359573056751)
--(axis cs:450046,0.937869958604507)
--(axis cs:466160,0.927502071436267)
--(axis cs:481165,0.899539445289859)
--(axis cs:495631,0.873655741203067)
--(axis cs:510486,0.859999803206039)
--(axis cs:525415,0.856528292286956)
--(axis cs:540510,0.831366314673033)
--(axis cs:556179,0.822850276008728)
--(axis cs:570357,0.807230501351674)
--(axis cs:585027,0.753801881812237)
--(axis cs:599228,0.740296031129297)
--(axis cs:613396,0.728904858711361)
--(axis cs:627973,0.704801400352085)
--(axis cs:642975,0.698360588125751)
--(axis cs:657589,0.724967952656878)
--(axis cs:671771,0.673339361086413)
--(axis cs:685832,0.662640830330368)
--(axis cs:700789,0.658819718920253)
--(axis cs:714973,0.626100191211104)
--(axis cs:729439,0.620210745478842)
--(axis cs:744724,0.636711883775543)
--(axis cs:759927,0.624255610351727)
--(axis cs:775139,0.611224331857081)
--(axis cs:791290,0.60941088229788)
--(axis cs:807581,0.606246854677116)
--(axis cs:823841,0.610960350416215)
--(axis cs:840507,0.605013206296192)
--(axis cs:856093,0.607350368208922)
--(axis cs:871292,0.609354609322444)
--(axis cs:886173,0.599811225790013)
--(axis cs:899350,0.609197409300681)
--(axis cs:913818,0.591471425718711)
--(axis cs:928199,0.56819907701822)
--(axis cs:943088,0.562233480412135)
--(axis cs:958089,0.556836638359149)
--(axis cs:972722,0.529412947379413)
--(axis cs:986604,0.50546477265698)
--(axis cs:1000467,0.513032914225749)
--(axis cs:1014150,0.5024525241673)
--(axis cs:1027945,0.506893012881622)
--(axis cs:1042343,0.507311328102264)
--(axis cs:1056818,0.521405541682557)
--(axis cs:1071633,0.50704632368058)
--(axis cs:1086895,0.50142272434173)
--(axis cs:1102337,0.375150175141224)
--(axis cs:1117858,0.375440195909826)
--(axis cs:1134116,0.364815505137775)
--(axis cs:1150960,0.374188314978092)
--(axis cs:1166613,0.362136600229237)
--(axis cs:1183169,0.447564734119018)
--(axis cs:1198932,0.444125975761646)
--(axis cs:1214559,0.454899702689918)
--(axis cs:1231484,0.4447416845736)
--(axis cs:1247133,0.451407046307041)
--(axis cs:1261717,0.454498239043618)
--(axis cs:1276489,0.447335524459277)
--(axis cs:1292427,0.431856024260175)
--(axis cs:1307889,0.422851409367945)
--(axis cs:1323438,0.419476806656489)
--(axis cs:1339576,0.406477876517186)
--(axis cs:1355293,0.374229189405435)
--(axis cs:1371515,0.378654213583137)
--(axis cs:1387689,0.368609442336895)
--(axis cs:1403298,0.360278692474083)
--(axis cs:1417662,0.367889416606043)
--(axis cs:1417662,0.512218253224279)
--(axis cs:1417662,0.512218253224279)
--(axis cs:1403298,0.520049485931678)
--(axis cs:1387689,0.535873322860859)
--(axis cs:1371515,0.537444094980095)
--(axis cs:1355293,0.541280511369712)
--(axis cs:1339576,0.557260030892482)
--(axis cs:1323438,0.564665878280034)
--(axis cs:1307889,0.566692772455785)
--(axis cs:1292427,0.579123990540851)
--(axis cs:1276489,0.592328629593458)
--(axis cs:1261717,0.600930571076011)
--(axis cs:1247133,0.605456070910977)
--(axis cs:1231484,0.609700263363412)
--(axis cs:1214559,0.618468484260766)
--(axis cs:1198932,0.625749531593091)
--(axis cs:1183169,0.628037263256471)
--(axis cs:1166613,0.65055062511256)
--(axis cs:1150960,0.672730916436703)
--(axis cs:1134116,0.656767861256268)
--(axis cs:1117858,0.664427281507166)
--(axis cs:1102337,0.645985231352917)
--(axis cs:1086895,0.637040963554998)
--(axis cs:1071633,0.642176965809166)
--(axis cs:1056818,0.672226526951476)
--(axis cs:1042343,0.689707180808869)
--(axis cs:1027945,0.7202800866362)
--(axis cs:1014150,0.721617185610532)
--(axis cs:1000467,0.730892733509846)
--(axis cs:986604,0.74349030546802)
--(axis cs:972722,0.722358788765607)
--(axis cs:958089,0.7201437617263)
--(axis cs:943088,0.730609727900853)
--(axis cs:928199,0.727928738228363)
--(axis cs:913818,0.734435556703165)
--(axis cs:899350,0.768479211182718)
--(axis cs:886173,0.795253624063503)
--(axis cs:871292,0.816580525565252)
--(axis cs:856093,0.838665104203188)
--(axis cs:840507,0.84890549869038)
--(axis cs:823841,0.865632419206588)
--(axis cs:807581,0.868369787321175)
--(axis cs:791290,0.872855868037814)
--(axis cs:775139,0.864024081228857)
--(axis cs:759927,0.870050801391437)
--(axis cs:744724,0.87122158027475)
--(axis cs:729439,0.883842828129557)
--(axis cs:714973,0.909784074688555)
--(axis cs:700789,0.918384603894689)
--(axis cs:685832,0.942172402091507)
--(axis cs:671771,0.960292516812757)
--(axis cs:657589,0.978977607798444)
--(axis cs:642975,0.987862632699445)
--(axis cs:627973,0.995723883461392)
--(axis cs:613396,1.01470849883258)
--(axis cs:599228,1.0301734245897)
--(axis cs:585027,1.04267665670095)
--(axis cs:570357,1.06145050984828)
--(axis cs:556179,1.09033409975421)
--(axis cs:540510,1.1035258056883)
--(axis cs:525415,1.12021054209415)
--(axis cs:510486,1.14531267772047)
--(axis cs:495631,1.16155885459161)
--(axis cs:481165,1.18291920339178)
--(axis cs:466160,1.1848167495171)
--(axis cs:450046,1.19666316059715)
--(axis cs:434318,1.22570290786976)
--(axis cs:419319,1.23921361398403)
--(axis cs:404923,1.26323180216874)
--(axis cs:390381,1.29070035592931)
--(axis cs:375703,1.30148895728518)
--(axis cs:361340,1.32275951322269)
--(axis cs:346961,1.36263123327747)
--(axis cs:332714,1.40031551621401)
--(axis cs:317573,1.43947746696846)
--(axis cs:301717,1.47609416472939)
--(axis cs:285824,1.50703582138299)
--(axis cs:270250,1.48143715769239)
--(axis cs:254934,1.5182939425108)
--(axis cs:240642,1.5690253106413)
--(axis cs:226653,1.63598595548059)
--(axis cs:211233,1.6860499704116)
--(axis cs:195344,1.77176561851647)
--(axis cs:179961,1.81938392096415)
--(axis cs:165732,1.84355155648557)
--(axis cs:152848,1.90966075654463)
--(axis cs:140224,1.98370354660328)
--(axis cs:127331,2.11739646906629)
--(axis cs:113822,2.27109016992421)
--(axis cs:101397,2.44039180455933)
--(axis cs:88006,2.68316734952999)
--(axis cs:75357,523.912109095615)
--(axis cs:64008,2060.27423346535)
--(axis cs:52137,4579.99092764043)
--(axis cs:41373,7224.22611029221)
--(axis cs:30978,9858.16920025966)
--(axis cs:21931,11949.9934657192)
--(axis cs:14400,12071.1381160403)
--(axis cs:8591,12339.6689411905)
--(axis cs:4443,11972.9322824792)
--(axis cs:1651,10706.9075825262)
--(axis cs:100,7972.33214559187)
--cycle;

\addplot [semithick, gmmvi]
table {%
100 7274.36123046875
1651 10072.3528808594
4443 11227.7729166667
8591 11377.878527832
14400 10549.6826705742
21931 9701.07248350144
30978 7291.91869092941
41373 4584.7907254076
52137 2219.66652696133
64008 772.781812853813
75357 166.993210206032
88006 2.4919029378891
101397 2.28005206108093
113822 2.11856057167053
127331 1.97103476524353
140224 1.83627853393555
152848 1.74065047264099
165732 1.6790910243988
179961 1.64773236274719
195344 1.60367966651917
211233 1.53847616195679
226653 1.50568265914917
240642 1.45422715187073
254934 1.41462209701538
270250 1.38968069076538
285824 1.37626441955566
301717 1.34673558235168
317573 1.31159954071045
332714 1.26952928543091
346961 1.23186987876892
361340 1.20442253112793
375703 1.17933553695679
390381 1.16725690841675
404923 1.14425901412964
419319 1.11880466461182
434318 1.09703124046326
450046 1.06726655960083
466160 1.05615941047668
481165 1.04122932434082
495631 1.01760729789734
510486 1.00265624046326
525415 0.988369417190552
540510 0.967446060180664
556179 0.95659218788147
570357 0.934340505599976
585027 0.898239269256592
599228 0.885234727859497
613396 0.871806678771973
627973 0.850262641906739
642975 0.843111610412598
657589 0.851972780227661
671771 0.816815938949585
685832 0.802406616210938
700789 0.788602161407471
714973 0.767942132949829
729439 0.752026786804199
744724 0.753966732025147
759927 0.747153205871582
775139 0.737624206542969
791290 0.741133375167847
807581 0.737308320999146
823841 0.738296384811401
840507 0.726959352493286
856093 0.723007736206055
871292 0.712967567443848
886173 0.697532424926758
899350 0.688838310241699
913818 0.662953491210938
928199 0.648063907623291
943088 0.646421604156494
958089 0.638490200042725
972722 0.62588586807251
986604 0.6244775390625
1000467 0.621962823867798
1014150 0.612034854888916
1027945 0.613586549758911
1042343 0.598509254455566
1056818 0.596816034317017
1071633 0.574611644744873
1086895 0.569231843948364
1102337 0.51056770324707
1117858 0.519933738708496
1134116 0.510791683197022
1150960 0.523459615707398
1166613 0.506343612670898
1183169 0.537800998687744
1198932 0.534937753677368
1214559 0.536684093475342
1231484 0.527220973968506
1247133 0.528431558609009
1261717 0.527714405059814
1276489 0.519832077026367
1292427 0.505490007400513
1307889 0.494772090911865
1323438 0.492071342468262
1339576 0.481868953704834
1355293 0.457754850387573
1371515 0.458049154281616
1387689 0.452241382598877
1403298 0.440164089202881
1417662 0.440053834915161
};


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, semithick]
(axis cs:3048000,-263.658521380233)
--(axis cs:3048000,1242.87114955406);

\path [draw=smc, semithick]
(axis cs:3048000,-263.658521380233)
--(axis cs:3048000,1242.87114955406);

\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3048000 489.606314086914
3048000 489.606314086914
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, semithick]
(axis cs:3072000,116.23297390548)
--(axis cs:3072000,146.065762666786);

\path [draw=aft, semithick]
(axis cs:3072000,116.23297390548)
--(axis cs:3072000,146.065762666786);

\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3072000 131.149368286133
3072000 131.149368286133
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,1995.10104275925)
--(axis cs:0,-292.300194370576)
--(axis cs:91440000,-75.7123660317432)
--(axis cs:182880000,53.3372710037526)
--(axis cs:274320000,72.3722498183326)
--(axis cs:365760000,91.6564987006944)
--(axis cs:457200000,37.2972895310629)
--(axis cs:548640000,54.1333248455808)
--(axis cs:640080000,79.0692371192982)
--(axis cs:731520000,97.5143678274665)
--(axis cs:822960000,57.5749252987918)
--(axis cs:914400000,48.9564531331002)
--(axis cs:1005840000,87.7638684972727)
--(axis cs:1097280000,15.8402204639154)
--(axis cs:1188720000,54.299984883487)
--(axis cs:1280160000,72.7206436553192)
--(axis cs:1371600000,11.9538213042233)
--(axis cs:1463040000,122.426007244859)
--(axis cs:1554480000,135.149375936473)
--(axis cs:1645920000,133.196345633528)
--(axis cs:1737360000,113.346605294352)
--(axis cs:1828800000,211.121412299287)
--(axis cs:1920240000,166.995698036268)
--(axis cs:2011680000,118.24564531724)
--(axis cs:2103120000,139.242150364743)
--(axis cs:2194560000,107.052976361887)
--(axis cs:2286000000,57.3970275132851)
--(axis cs:2377440000,70.3304975687117)
--(axis cs:2468880000,134.445629181824)
--(axis cs:2560320000,202.607107778311)
--(axis cs:2651760000,173.760014850631)
--(axis cs:2743200000,152.886598504835)
--(axis cs:2834640000,61.4145239657108)
--(axis cs:2926080000,75.3738963398654)
--(axis cs:3017520000,91.590849999415)
--(axis cs:3108960000,90.8751960597245)
--(axis cs:3200400000,98.9481876782835)
--(axis cs:3291840000,14.7228822849989)
--(axis cs:3383280000,74.1209428635666)
--(axis cs:3474720000,121.553886923678)
--(axis cs:3566160000,119.00382459633)
--(axis cs:3657600000,108.962770021144)
--(axis cs:3749040000,137.102982404076)
--(axis cs:3840480000,136.153519772497)
--(axis cs:3931920000,87.7828934351)
--(axis cs:4023360000,112.148376566084)
--(axis cs:4114800000,123.314002792379)
--(axis cs:4206240000,86.8605867980538)
--(axis cs:4297680000,86.6029929133275)
--(axis cs:4389120000,87.4114977072333)
--(axis cs:4480560000,17.7792795379632)
--(axis cs:4572000000,17.186054702068)
--(axis cs:4663440000,28.52660440271)
--(axis cs:4754880000,103.007037798062)
--(axis cs:4846320000,103.442051253565)
--(axis cs:4937760000,133.315247027383)
--(axis cs:5029200000,158.122423152537)
--(axis cs:5120640000,113.458534975)
--(axis cs:5212080000,114.685523339047)
--(axis cs:5303520000,169.471200499265)
--(axis cs:5394960000,127.299092915559)
--(axis cs:5486400000,102.433888545973)
--(axis cs:5577840000,89.2030690446158)
--(axis cs:5669280000,68.0969846381481)
--(axis cs:5760720000,30.9313137170731)
--(axis cs:5852160000,27.9505294596638)
--(axis cs:5943600000,42.0951760799349)
--(axis cs:6035040000,70.5611955645808)
--(axis cs:6126480000,75.7804288395121)
--(axis cs:6217920000,80.3360864909011)
--(axis cs:6309360000,104.130483345086)
--(axis cs:6400800000,105.228620971667)
--(axis cs:6492240000,83.4622166997144)
--(axis cs:6583680000,62.0766640446308)
--(axis cs:6675120000,61.2094230389923)
--(axis cs:6766560000,5.00264816225734)
--(axis cs:6858000000,51.5660659907696)
--(axis cs:6949440000,34.4387511864407)
--(axis cs:7040880000,44.0417052581243)
--(axis cs:7132320000,97.4776107453695)
--(axis cs:7223760000,125.719991259712)
--(axis cs:7315200000,81.01245589336)
--(axis cs:7406640000,84.4515589091712)
--(axis cs:7498080000,62.7598762530841)
--(axis cs:7589520000,53.3101883170636)
--(axis cs:7680960000,41.6907839280033)
--(axis cs:7772400000,71.1506286906045)
--(axis cs:7863840000,67.142693849003)
--(axis cs:7955280000,72.7169732005916)
--(axis cs:8046720000,70.784359127803)
--(axis cs:8138160000,52.1283707867926)
--(axis cs:8229600000,40.3476079255863)
--(axis cs:8321040000,61.4279116609052)
--(axis cs:8412480000,55.9894196063863)
--(axis cs:8503920000,92.345770961468)
--(axis cs:8595360000,116.36877508242)
--(axis cs:8686800000,84.2777102439186)
--(axis cs:8778240000,60.8733635068647)
--(axis cs:8869680000,96.485973380005)
--(axis cs:8961120000,80.3123794942813)
--(axis cs:9052560000,109.838245971964)
--(axis cs:9052560000,80.9009896993738)
--(axis cs:9052560000,403.222754654874)
--(axis cs:9052560000,403.222754654874)
--(axis cs:9052560000,362.316155120565)
--(axis cs:8961120000,397.47839733067)
--(axis cs:8869680000,468.437687356079)
--(axis cs:8778240000,429.482252185274)
--(axis cs:8686800000,336.403565696023)
--(axis cs:8595360000,333.13533227842)
--(axis cs:8503920000,311.96605063277)
--(axis cs:8412480000,262.324175059141)
--(axis cs:8321040000,291.882450582747)
--(axis cs:8229600000,267.84232432539)
--(axis cs:8138160000,324.235201295727)
--(axis cs:8046720000,374.646452029424)
--(axis cs:7955280000,378.77759192392)
--(axis cs:7863840000,357.838800291622)
--(axis cs:7772400000,340.497125215645)
--(axis cs:7680960000,365.660822517309)
--(axis cs:7589520000,332.192935462233)
--(axis cs:7498080000,432.056146085783)
--(axis cs:7406640000,432.427203908212)
--(axis cs:7315200000,417.955431374706)
--(axis cs:7223760000,279.049418225151)
--(axis cs:7132320000,334.980592074455)
--(axis cs:7040880000,278.922085330255)
--(axis cs:6949440000,258.445189548423)
--(axis cs:6858000000,282.321802661574)
--(axis cs:6766560000,444.941857147801)
--(axis cs:6675120000,469.496917445627)
--(axis cs:6583680000,522.289636156785)
--(axis cs:6492240000,584.07942285717)
--(axis cs:6400800000,643.131478973401)
--(axis cs:6309360000,598.73313237757)
--(axis cs:6217920000,474.043370143621)
--(axis cs:6126480000,425.654001244716)
--(axis cs:6035040000,454.623093833613)
--(axis cs:5943600000,450.566106726462)
--(axis cs:5852160000,373.11363618975)
--(axis cs:5760720000,375.217612369353)
--(axis cs:5669280000,406.2235515557)
--(axis cs:5577840000,344.818478196595)
--(axis cs:5486400000,285.644815067308)
--(axis cs:5394960000,369.640651652312)
--(axis cs:5303520000,566.66200872925)
--(axis cs:5212080000,557.710221595035)
--(axis cs:5120640000,599.500510129981)
--(axis cs:5029200000,635.726060429006)
--(axis cs:4937760000,555.994138653769)
--(axis cs:4846320000,425.787159561865)
--(axis cs:4754880000,423.469463361606)
--(axis cs:4663440000,459.121059476685)
--(axis cs:4572000000,350.528484787678)
--(axis cs:4480560000,348.206491030884)
--(axis cs:4389120000,341.621100254193)
--(axis cs:4297680000,343.176076605715)
--(axis cs:4206240000,415.555031793255)
--(axis cs:4114800000,452.248996170024)
--(axis cs:4023360000,516.352233785478)
--(axis cs:3931920000,407.141250241658)
--(axis cs:3840480000,524.442351809534)
--(axis cs:3749040000,456.234422686256)
--(axis cs:3657600000,581.843416807469)
--(axis cs:3566160000,580.500654773787)
--(axis cs:3474720000,566.697030434721)
--(axis cs:3383280000,455.668419624226)
--(axis cs:3291840000,518.621264443517)
--(axis cs:3200400000,263.33375720697)
--(axis cs:3108960000,311.630222641447)
--(axis cs:3017520000,343.98739981748)
--(axis cs:2926080000,512.034141074685)
--(axis cs:2834640000,586.994851949817)
--(axis cs:2743200000,643.27353058452)
--(axis cs:2651760000,698.535951946244)
--(axis cs:2560320000,708.110006174325)
--(axis cs:2468880000,625.901488738098)
--(axis cs:2377440000,565.717982655898)
--(axis cs:2286000000,528.749645155172)
--(axis cs:2194560000,516.090329912527)
--(axis cs:2103120000,465.560725001468)
--(axis cs:2011680000,557.497791267233)
--(axis cs:1920240000,578.176384788439)
--(axis cs:1828800000,686.569473626006)
--(axis cs:1737360000,580.754961172934)
--(axis cs:1645920000,588.92933307741)
--(axis cs:1554480000,522.361929910695)
--(axis cs:1463040000,504.685847613539)
--(axis cs:1371600000,476.06232646189)
--(axis cs:1280160000,526.697374533157)
--(axis cs:1188720000,547.370858317197)
--(axis cs:1097280000,671.948460566358)
--(axis cs:1005840000,660.086916414837)
--(axis cs:914400000,647.970903739458)
--(axis cs:822960000,588.392065362829)
--(axis cs:731520000,482.01460525603)
--(axis cs:640080000,411.754525392909)
--(axis cs:548640000,409.522377058716)
--(axis cs:457200000,379.752306111027)
--(axis cs:365760000,550.042542437001)
--(axis cs:274320000,650.983289122097)
--(axis cs:182880000,819.483941256176)
--(axis cs:91440000,1071.68455612574)
--(axis cs:0,1995.10104275925)
--cycle;

\addplot [semithick, craft]
table {%
0 851.400424194336
91440000 497.986095046997
182880000 436.410606129964
274320000 361.677769470215
365760000 320.849520568848
457200000 208.524797821045
548640000 231.827850952148
640080000 245.411881256103
731520000 289.764486541748
822960000 322.983495330811
914400000 348.463678436279
1005840000 373.925392456055
1097280000 343.894340515137
1188720000 300.835421600342
1280160000 299.709009094238
1371600000 244.008073883057
1463040000 313.555927429199
1554480000 328.755652923584
1645920000 361.062839355469
1737360000 347.050783233643
1828800000 448.845442962647
1920240000 372.586041412354
2011680000 337.871718292236
2103120000 302.401437683105
2194560000 311.571653137207
2286000000 293.073336334228
2377440000 318.024240112305
2468880000 380.173558959961
2560320000 455.358556976318
2651760000 436.147983398438
2743200000 398.080064544678
2834640000 324.204687957764
2926080000 293.704018707275
3017520000 217.789124908447
3108960000 201.252709350586
3200400000 181.140972442627
3291840000 266.672073364258
3383280000 264.894681243897
3474720000 344.125458679199
3566160000 349.752239685059
3657600000 345.403093414307
3749040000 296.668702545166
3840480000 330.297935791016
3931920000 247.462071838379
4023360000 314.250305175781
4114800000 287.781499481201
4206240000 251.207809295654
4297680000 214.889534759521
4389120000 214.516298980713
4480560000 182.992885284424
4572000000 183.857269744873
4663440000 243.823831939697
4754880000 263.238250579834
4846320000 264.614605407715
4937760000 344.654692840576
5029200000 396.924241790771
5120640000 356.47952255249
5212080000 336.197872467041
5303520000 368.066604614258
5394960000 248.469872283936
5486400000 194.039351806641
5577840000 217.010773620605
5669280000 237.160268096924
5760720000 203.074463043213
5852160000 200.532082824707
5943600000 246.330641403198
6035040000 262.592144699097
6126480000 250.717215042114
6217920000 277.189728317261
6309360000 351.431807861328
6400800000 374.180049972534
6492240000 333.770819778442
6583680000 292.183150100708
6675120000 265.35317024231
6766560000 224.972252655029
6858000000 166.943934326172
6949440000 146.441970367432
7040880000 161.481895294189
7132320000 216.229101409912
7223760000 202.384704742432
7315200000 249.483943634033
7406640000 258.439381408691
7498080000 247.408011169434
7589520000 192.751561889648
7680960000 203.675803222656
7772400000 205.823876953125
7863840000 212.490747070313
7955280000 225.747282562256
8046720000 222.715405578613
8138160000 188.18178604126
8229600000 154.094966125488
8321040000 176.655181121826
8412480000 159.156797332764
8503920000 202.155910797119
8595360000 224.75205368042
8686800000 210.340637969971
8778240000 245.177807846069
8869680000 282.461830368042
8961120000 238.895388412476
9052560000 236.077200546265
9052560000 242.061872177124
};


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,7514.73466487358)
--(axis cs:2000,6701.38594059517)
--(axis cs:2002000,4247.63957263523)
--(axis cs:4002000,3272.58594608656)
--(axis cs:6002000,2712.56580469118)
--(axis cs:8002000,2260.98378850325)
--(axis cs:10002000,907.915449342585)
--(axis cs:12002000,543.994632573947)
--(axis cs:14002000,281.353018154836)
--(axis cs:16002000,80.6628650993385)
--(axis cs:18002000,10.517256654762)
--(axis cs:20002000,7.61239209522483)
--(axis cs:22002000,7.68108671695942)
--(axis cs:24002000,8.07010756640607)
--(axis cs:26002000,8.30682968360424)
--(axis cs:28002000,8.36197793828118)
--(axis cs:30002000,8.24880590979462)
--(axis cs:32002000,8.38857970265475)
--(axis cs:34002000,8.56773061217409)
--(axis cs:36002000,8.50399231797377)
--(axis cs:38002000,8.66441961491973)
--(axis cs:40002000,8.71929148634489)
--(axis cs:42002000,8.54854346566174)
--(axis cs:44002000,8.32220323755875)
--(axis cs:46002000,8.2628929582368)
--(axis cs:48002000,8.03059264520189)
--(axis cs:50002000,8.00420387338198)
--(axis cs:52002000,8.23261406798463)
--(axis cs:54002000,8.3577463130556)
--(axis cs:56002000,8.40024902189583)
--(axis cs:58002000,8.41353220219595)
--(axis cs:60002000,8.35788682438758)
--(axis cs:62002000,8.12980086209208)
--(axis cs:64002000,7.5356618582753)
--(axis cs:66002000,7.97391571304022)
--(axis cs:68002000,7.97382666285209)
--(axis cs:70002000,8.02556920379637)
--(axis cs:72002000,8.17394462525617)
--(axis cs:74002000,8.40968715867082)
--(axis cs:76002000,8.33697927565015)
--(axis cs:78002000,8.13974893389798)
--(axis cs:80002000,8.23456024005106)
--(axis cs:82002000,8.10664685187715)
--(axis cs:84002000,8.19937725305889)
--(axis cs:86002000,8.4029338890995)
--(axis cs:88002000,8.4369893735077)
--(axis cs:90002000,8.2947627526591)
--(axis cs:92002000,8.4881682979044)
--(axis cs:94002000,8.55096168267213)
--(axis cs:96002000,8.54184443999686)
--(axis cs:98002000,8.68850597555775)
--(axis cs:100002000,8.71049812776812)
--(axis cs:102002000,8.54390514332892)
--(axis cs:104002000,8.5066494675539)
--(axis cs:106002000,8.30328778508885)
--(axis cs:108002000,8.18898889808954)
--(axis cs:110002000,7.74209778148091)
--(axis cs:112002000,7.78720740411472)
--(axis cs:114002000,8.088014675096)
--(axis cs:116002000,7.93314569019923)
--(axis cs:118002000,7.78340622806466)
--(axis cs:120002000,7.93414435436286)
--(axis cs:122002000,8.39548330852946)
--(axis cs:124002000,8.25642100391429)
--(axis cs:126002000,8.3108502969227)
--(axis cs:128002000,8.30318412850036)
--(axis cs:130002000,8.39297261889663)
--(axis cs:132002000,8.47301294408882)
--(axis cs:134002000,8.25272041665089)
--(axis cs:136002000,7.78882171653236)
--(axis cs:138002000,7.97104802829398)
--(axis cs:140002000,8.00587121320482)
--(axis cs:142002000,7.92693324186573)
--(axis cs:144002000,8.19140667620363)
--(axis cs:146002000,8.2473275306943)
--(axis cs:148002000,8.09652731188608)
--(axis cs:150002000,8.04211554589783)
--(axis cs:152002000,7.77760360059328)
--(axis cs:154002000,7.9953696501699)
--(axis cs:156002000,8.17661335236488)
--(axis cs:158002000,8.2439300149305)
--(axis cs:160002000,8.19078218221296)
--(axis cs:162002000,8.3195579418465)
--(axis cs:164002000,8.42973024108564)
--(axis cs:166002000,8.44492842634606)
--(axis cs:168002000,8.17578783473712)
--(axis cs:170002000,8.01670281571798)
--(axis cs:172002000,8.28440513017666)
--(axis cs:174002000,7.80916183421707)
--(axis cs:176002000,7.70594068214776)
--(axis cs:178002000,8.02214499083069)
--(axis cs:180002000,8.44197915223464)
--(axis cs:182002000,8.25281702961288)
--(axis cs:184002000,8.52905180287873)
--(axis cs:186002000,8.38449719933821)
--(axis cs:188002000,8.4468792985498)
--(axis cs:190002000,8.36801853114202)
--(axis cs:192002000,8.43825940388464)
--(axis cs:194002000,8.39897120702096)
--(axis cs:196002000,8.39412228125771)
--(axis cs:198002000,8.27722849747044)
--(axis cs:200000000,8.21405557746543)
--(axis cs:200000000,8.98251920585976)
--(axis cs:200000000,8.98251920585976)
--(axis cs:198002000,9.09748458007473)
--(axis cs:196002000,9.21957505684654)
--(axis cs:194002000,9.51885847819023)
--(axis cs:192002000,9.65642010432459)
--(axis cs:190002000,9.56741077488825)
--(axis cs:188002000,9.58900353683839)
--(axis cs:186002000,9.56475807638811)
--(axis cs:184002000,9.5065925567099)
--(axis cs:182002000,9.4732955840651)
--(axis cs:180002000,9.39561190458909)
--(axis cs:178002000,9.66451640519593)
--(axis cs:176002000,9.49810695960639)
--(axis cs:174002000,9.41131628086472)
--(axis cs:172002000,9.29394489881504)
--(axis cs:170002000,9.24762165861674)
--(axis cs:168002000,9.01531270542402)
--(axis cs:166002000,9.22463522950721)
--(axis cs:164002000,9.07646263382281)
--(axis cs:162002000,9.06086304814373)
--(axis cs:160002000,9.20549427271257)
--(axis cs:158002000,9.24460781160758)
--(axis cs:156002000,8.94902791731896)
--(axis cs:154002000,9.00076829309793)
--(axis cs:152002000,9.16950747194701)
--(axis cs:150002000,9.25122404989685)
--(axis cs:148002000,9.35321199170278)
--(axis cs:146002000,9.24557263104887)
--(axis cs:144002000,9.12672868069945)
--(axis cs:142002000,9.25425084016552)
--(axis cs:140002000,9.40341868089919)
--(axis cs:138002000,9.20697149532663)
--(axis cs:136002000,9.39291559196983)
--(axis cs:134002000,9.28530524863231)
--(axis cs:132002000,9.43467298425591)
--(axis cs:130002000,9.29613779370103)
--(axis cs:128002000,9.44360946586)
--(axis cs:126002000,9.65061075120352)
--(axis cs:124002000,9.52236630382497)
--(axis cs:122002000,9.46749238421957)
--(axis cs:120002000,9.50801032016717)
--(axis cs:118002000,9.2954769239434)
--(axis cs:116002000,9.25695021129003)
--(axis cs:114002000,9.14209183125166)
--(axis cs:112002000,9.26229655172635)
--(axis cs:110002000,9.35661910694682)
--(axis cs:108002000,9.31370782584845)
--(axis cs:106002000,9.36191817041652)
--(axis cs:104002000,9.29368105689067)
--(axis cs:102002000,9.34681930582879)
--(axis cs:100002000,9.55719192044965)
--(axis cs:98002000,9.49833455865245)
--(axis cs:96002000,9.37584274719797)
--(axis cs:94002000,9.41040796530761)
--(axis cs:92002000,9.48816629300747)
--(axis cs:90002000,9.41359456240438)
--(axis cs:88002000,9.53402180736999)
--(axis cs:86002000,9.37618195944176)
--(axis cs:84002000,9.24786468267109)
--(axis cs:82002000,9.27093575539214)
--(axis cs:80002000,9.48956695721456)
--(axis cs:78002000,9.43774904431247)
--(axis cs:76002000,9.41062940507495)
--(axis cs:74002000,9.42189267912826)
--(axis cs:72002000,9.27800211012591)
--(axis cs:70002000,9.16930401474001)
--(axis cs:68002000,9.3227408725483)
--(axis cs:66002000,9.33297734955134)
--(axis cs:64002000,9.61812304620468)
--(axis cs:62002000,9.69603114245504)
--(axis cs:60002000,9.56966030619713)
--(axis cs:58002000,9.41226562266367)
--(axis cs:56002000,9.22504575883537)
--(axis cs:54002000,9.51974970058576)
--(axis cs:52002000,9.24799016098876)
--(axis cs:50002000,9.25178111959898)
--(axis cs:48002000,9.2430478539131)
--(axis cs:46002000,9.32967948286428)
--(axis cs:44002000,9.29280587956772)
--(axis cs:42002000,9.19874506659534)
--(axis cs:40002000,9.36790978471224)
--(axis cs:38002000,9.44695573603242)
--(axis cs:36002000,9.42006079787095)
--(axis cs:34002000,9.50764109192747)
--(axis cs:32002000,9.50722239466581)
--(axis cs:30002000,9.36521132882232)
--(axis cs:28002000,9.17870350016486)
--(axis cs:26002000,9.18642246025563)
--(axis cs:24002000,8.72303192944354)
--(axis cs:22002000,8.501705679586)
--(axis cs:20002000,8.21493893275979)
--(axis cs:18002000,15.2793911609423)
--(axis cs:16002000,108.474753976437)
--(axis cs:14002000,327.923016371989)
--(axis cs:12002000,601.785198415891)
--(axis cs:10002000,972.61030802741)
--(axis cs:8002000,2449.27205500261)
--(axis cs:6002000,2966.7877048303)
--(axis cs:4002000,3594.67351843166)
--(axis cs:2002000,4704.95288341946)
--(axis cs:2000,7514.73466487358)
--cycle;

\addplot [semithick, mfvi]
table {%
2000 7108.06030273438
2002000 4476.29622802734
4002000 3433.62973225911
6002000 2839.67675476074
8002000 2355.12792175293
10002000 940.262878684998
12002000 572.889915494919
14002000 304.638017263412
16002000 94.5688095378876
18002000 12.8983239078522
20002000 7.91366551399231
22002000 8.09139619827271
24002000 8.39656974792481
26002000 8.74662607192993
28002000 8.77034071922302
30002000 8.80700861930847
32002000 8.94790104866028
34002000 9.03768585205078
36002000 8.96202655792236
38002000 9.05568767547608
40002000 9.04360063552856
42002000 8.87364426612854
44002000 8.80750455856323
46002000 8.79628622055054
48002000 8.6368202495575
50002000 8.62799249649048
52002000 8.7403021144867
54002000 8.93874800682068
56002000 8.8126473903656
58002000 8.91289891242981
60002000 8.96377356529236
62002000 8.91291600227356
64002000 8.57689245223999
66002000 8.65344653129578
68002000 8.6482837677002
70002000 8.59743660926819
72002000 8.72597336769104
74002000 8.91578991889954
76002000 8.87380434036255
78002000 8.78874898910522
80002000 8.86206359863281
82002000 8.68879130363464
84002000 8.72362096786499
86002000 8.88955792427063
88002000 8.98550559043884
90002000 8.85417865753174
92002000 8.98816729545593
94002000 8.98068482398987
96002000 8.95884359359741
98002000 9.0934202671051
100002000 9.13384502410889
102002000 8.94536222457886
104002000 8.90016526222229
106002000 8.83260297775269
108002000 8.75134836196899
110002000 8.54935844421387
112002000 8.52475197792053
114002000 8.61505325317383
116002000 8.59504795074463
118002000 8.53944157600403
120002000 8.72107733726502
122002000 8.93148784637451
124002000 8.88939365386963
126002000 8.98073052406311
128002000 8.87339679718018
130002000 8.84455520629883
132002000 8.95384296417236
134002000 8.7690128326416
136002000 8.5908686542511
138002000 8.5890097618103
140002000 8.704644947052
142002000 8.59059204101563
144002000 8.65906767845154
146002000 8.74645008087158
148002000 8.72486965179443
150002000 8.64666979789734
152002000 8.47355553627014
154002000 8.49806897163391
156002000 8.56282063484192
158002000 8.74426891326904
160002000 8.69813822746277
162002000 8.69021049499512
164002000 8.75309643745422
166002000 8.83478182792664
168002000 8.59555027008057
170002000 8.63216223716736
172002000 8.78917501449585
174002000 8.61023905754089
176002000 8.60202382087708
178002000 8.84333069801331
180002000 8.91879552841187
182002000 8.86305630683899
184002000 9.01782217979431
186002000 8.97462763786316
188002000 9.01794141769409
190002000 8.96771465301514
192002000 9.04733975410462
194002000 8.95891484260559
196002000 8.80684866905212
198002000 8.68735653877258
200000000 8.5982873916626
};


\end{axis}

\end{tikzpicture}
\end{document}

==> results/brownian/elbo_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={-ELBO},
ymajorgrids,
ymin=-5, ymax=3,
% ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,-329.231317761495)
--(axis cs:2000,-391.532073351786)
--(axis cs:2002000,-64.2363659279837)
--(axis cs:4002000,-46.184646119443)
--(axis cs:6002000,-42.2934361354351)
--(axis cs:8002000,-39.3208852057913)
--(axis cs:10002000,-36.1199532578891)
--(axis cs:12002000,-31.2052508918381)
--(axis cs:14002000,-24.52674997593)
--(axis cs:16002000,-16.2066608055066)
--(axis cs:18002000,-8.81852171219731)
--(axis cs:20002000,-5.03927233922062)
--(axis cs:22002000,-4.13148580094721)
--(axis cs:24002000,-3.99521563807388)
--(axis cs:26002000,-4.00064309300377)
--(axis cs:28002000,-3.95494325304689)
--(axis cs:30002000,-3.9697474663656)
--(axis cs:32002000,-3.97631370914961)
--(axis cs:34002000,-3.98169568361342)
--(axis cs:36002000,-3.93809743247438)
--(axis cs:38002000,-3.94913835708585)
--(axis cs:40002000,-3.98549319710745)
--(axis cs:42002000,-3.96339062672319)
--(axis cs:44002000,-4.02542474036743)
--(axis cs:46002000,-3.96686204122204)
--(axis cs:48002000,-3.95701745346565)
--(axis cs:50002000,-3.97199995346453)
--(axis cs:52002000,-3.9954867652707)
--(axis cs:54002000,-3.94142264807112)
--(axis cs:56002000,-3.98779377736885)
--(axis cs:58002000,-3.97606985222488)
--(axis cs:60002000,-3.99045765787927)
--(axis cs:62002000,-3.9274517274576)
--(axis cs:64002000,-3.97910108644611)
--(axis cs:66002000,-3.97837617147583)
--(axis cs:68002000,-3.92929133174274)
--(axis cs:70002000,-3.99574684027085)
--(axis cs:72002000,-3.96528012234261)
--(axis cs:74002000,-3.98321612418979)
--(axis cs:76002000,-3.96805469134947)
--(axis cs:78002000,-3.97504088667244)
--(axis cs:80002000,-3.94175143670767)
--(axis cs:82002000,-4.00472369105065)
--(axis cs:84002000,-3.9945073614268)
--(axis cs:86002000,-3.95634292899328)
--(axis cs:88002000,-3.94532147473813)
--(axis cs:90002000,-3.96512109257911)
--(axis cs:92002000,-3.99588065106462)
--(axis cs:94002000,-4.00031749205)
--(axis cs:96002000,-3.94103472220432)
--(axis cs:98002000,-3.94016731993101)
--(axis cs:100002000,-3.96977229677318)
--(axis cs:102002000,-3.98334949409413)
--(axis cs:104002000,-3.95963989644429)
--(axis cs:106002000,-3.97608576738561)
--(axis cs:108002000,-4.01796459462759)
--(axis cs:110002000,-3.97879971907369)
--(axis cs:112002000,-3.96069109940067)
--(axis cs:114002000,-3.9580321328748)
--(axis cs:116002000,-3.98507321833834)
--(axis cs:118002000,-3.95318287156298)
--(axis cs:120002000,-3.95837758969594)
--(axis cs:122002000,-3.95470002878566)
--(axis cs:124002000,-3.96365806421659)
--(axis cs:126002000,-3.9441776311029)
--(axis cs:128002000,-3.95113386967088)
--(axis cs:130002000,-3.97058042513362)
--(axis cs:132002000,-3.97488028281452)
--(axis cs:134002000,-3.98116975446331)
--(axis cs:136002000,-3.97295797754307)
--(axis cs:138002000,-4.01306237822896)
--(axis cs:140002000,-3.96274662883517)
--(axis cs:142002000,-3.96007367683329)
--(axis cs:144002000,-4.01660635652674)
--(axis cs:146002000,-3.9641277126719)
--(axis cs:148002000,-3.96353901698499)
--(axis cs:150002000,-3.96658544501705)
--(axis cs:152002000,-4.00761346470719)
--(axis cs:154002000,-3.95912828720333)
--(axis cs:156002000,-3.96751193284262)
--(axis cs:158002000,-3.9756944924561)
--(axis cs:160002000,-3.95707433725518)
--(axis cs:162002000,-3.92702846172053)
--(axis cs:164002000,-4.00002866866241)
--(axis cs:166002000,-3.98983168679732)
--(axis cs:168002000,-3.93676775574739)
--(axis cs:170002000,-3.96199171607622)
--(axis cs:172002000,-3.96488372892288)
--(axis cs:174002000,-3.98716608085259)
--(axis cs:176002000,-3.97090561164878)
--(axis cs:178002000,-3.95657995194401)
--(axis cs:180002000,-3.9728182212977)
--(axis cs:182002000,-3.98507816127353)
--(axis cs:184002000,-3.9685307650059)
--(axis cs:186002000,-3.95747594355488)
--(axis cs:188002000,-3.98634142635382)
--(axis cs:190002000,-3.97746972826454)
--(axis cs:192002000,-3.95184534668925)
--(axis cs:194002000,-3.96568503579459)
--(axis cs:196002000,-3.95984545762897)
--(axis cs:198002000,-3.96932475696324)
--(axis cs:200000000,-3.97418356157404)
--(axis cs:200000000,-3.86326331876654)
--(axis cs:200000000,-3.86326331876654)
--(axis cs:198002000,-3.87277743686916)
--(axis cs:196002000,-3.8449959654057)
--(axis cs:194002000,-3.8615486601893)
--(axis cs:192002000,-3.87940584540364)
--(axis cs:190002000,-3.88538613530663)
--(axis cs:188002000,-3.92434211017572)
--(axis cs:186002000,-3.87669148923016)
--(axis cs:184002000,-3.85253275351827)
--(axis cs:182002000,-3.89793251224942)
--(axis cs:180002000,-3.8787068946691)
--(axis cs:178002000,-3.84691311865841)
--(axis cs:176002000,-3.89388001190163)
--(axis cs:174002000,-3.84693206749336)
--(axis cs:172002000,-3.89126317888352)
--(axis cs:170002000,-3.8685572856175)
--(axis cs:168002000,-3.85312601447051)
--(axis cs:166002000,-3.92689790647966)
--(axis cs:164002000,-3.89038194535127)
--(axis cs:162002000,-3.84563756344122)
--(axis cs:160002000,-3.84571282361823)
--(axis cs:158002000,-3.85858666599117)
--(axis cs:156002000,-3.87199259520303)
--(axis cs:154002000,-3.85461702071903)
--(axis cs:152002000,-3.90084948886031)
--(axis cs:150002000,-3.90009021797734)
--(axis cs:148002000,-3.89767900631518)
--(axis cs:146002000,-3.89873525577292)
--(axis cs:144002000,-3.87683818158972)
--(axis cs:142002000,-3.86941827224813)
--(axis cs:140002000,-3.86943587391141)
--(axis cs:138002000,-3.85387163513774)
--(axis cs:136002000,-3.8994094521902)
--(axis cs:134002000,-3.84767221788776)
--(axis cs:132002000,-3.88806355721234)
--(axis cs:130002000,-3.86435514462956)
--(axis cs:128002000,-3.87752385280226)
--(axis cs:126002000,-3.84042186383118)
--(axis cs:124002000,-3.8652602020798)
--(axis cs:122002000,-3.8690899969254)
--(axis cs:120002000,-3.87385951090525)
--(axis cs:118002000,-3.86196734167859)
--(axis cs:116002000,-3.87751089573636)
--(axis cs:114002000,-3.85306477378719)
--(axis cs:112002000,-3.87756268477902)
--(axis cs:110002000,-3.89383965089091)
--(axis cs:108002000,-3.91982618067148)
--(axis cs:106002000,-3.86187767064844)
--(axis cs:104002000,-3.88350809664348)
--(axis cs:102002000,-3.89701482856822)
--(axis cs:100002000,-3.87736997045399)
--(axis cs:98002000,-3.88023058160403)
--(axis cs:96002000,-3.88447215569485)
--(axis cs:94002000,-3.86597403092974)
--(axis cs:92002000,-3.88885273974348)
--(axis cs:90002000,-3.86771186373498)
--(axis cs:88002000,-3.82714637690067)
--(axis cs:86002000,-3.87393313111109)
--(axis cs:84002000,-3.89034705065205)
--(axis cs:82002000,-3.89950575917518)
--(axis cs:80002000,-3.85032581854135)
--(axis cs:78002000,-3.84784429284721)
--(axis cs:76002000,-3.88736832996705)
--(axis cs:74002000,-3.8656279271713)
--(axis cs:72002000,-3.87470248263786)
--(axis cs:70002000,-3.91408535119644)
--(axis cs:68002000,-3.84017955067304)
--(axis cs:66002000,-3.87848723184448)
--(axis cs:64002000,-3.893172406367)
--(axis cs:62002000,-3.85529892676298)
--(axis cs:60002000,-3.8665930947605)
--(axis cs:58002000,-3.85769608367294)
--(axis cs:56002000,-3.87857508859794)
--(axis cs:54002000,-3.87177181756609)
--(axis cs:52002000,-3.89332963907195)
--(axis cs:50002000,-3.90885102920148)
--(axis cs:48002000,-3.87278973266106)
--(axis cs:46002000,-3.83811213327747)
--(axis cs:44002000,-3.8841085695691)
--(axis cs:42002000,-3.89010802287398)
--(axis cs:40002000,-3.86565083060251)
--(axis cs:38002000,-3.86641697700534)
--(axis cs:36002000,-3.85738668121886)
--(axis cs:34002000,-3.85498186765611)
--(axis cs:32002000,-3.85847022639726)
--(axis cs:30002000,-3.85887387343237)
--(axis cs:28002000,-3.87827427243529)
--(axis cs:26002000,-3.88667003451393)
--(axis cs:24002000,-3.90041243275741)
--(axis cs:22002000,-3.99542784193609)
--(axis cs:20002000,-4.8731062580389)
--(axis cs:18002000,-8.31734807692622)
--(axis cs:16002000,-15.3580547706652)
--(axis cs:14002000,-23.8039640591042)
--(axis cs:12002000,-30.6634815605545)
--(axis cs:10002000,-35.5194456984097)
--(axis cs:8002000,-38.799650072529)
--(axis cs:6002000,-41.6833323582173)
--(axis cs:4002000,-45.3657834154691)
--(axis cs:2002000,-60.6924686057077)
--(axis cs:2000,-329.231317761495)
--cycle;

\addplot [ultra thick, mfvi]
table {%
2000 -360.381695556641
2002000 -62.4644172668457
4002000 -45.7752147674561
6002000 -41.9883842468262
8002000 -39.0602676391602
10002000 -35.8196994781494
12002000 -30.9343662261963
14002000 -24.1653570175171
16002000 -15.7823577880859
18002000 -8.56793489456177
20002000 -4.95618929862976
22002000 -4.06345682144165
24002000 -3.94781403541565
26002000 -3.94365656375885
28002000 -3.91660876274109
30002000 -3.91431066989899
32002000 -3.91739196777344
34002000 -3.91833877563477
36002000 -3.89774205684662
38002000 -3.90777766704559
40002000 -3.92557201385498
42002000 -3.92674932479858
44002000 -3.95476665496826
46002000 -3.90248708724976
48002000 -3.91490359306335
50002000 -3.94042549133301
52002000 -3.94440820217133
54002000 -3.9065972328186
56002000 -3.9331844329834
58002000 -3.91688296794891
60002000 -3.92852537631989
62002000 -3.89137532711029
64002000 -3.93613674640656
66002000 -3.92843170166016
68002000 -3.88473544120789
70002000 -3.95491609573364
72002000 -3.91999130249023
74002000 -3.92442202568054
76002000 -3.92771151065826
78002000 -3.91144258975983
80002000 -3.89603862762451
82002000 -3.95211472511291
84002000 -3.94242720603943
86002000 -3.91513803005218
88002000 -3.8862339258194
90002000 -3.91641647815704
92002000 -3.94236669540405
94002000 -3.93314576148987
96002000 -3.91275343894959
98002000 -3.91019895076752
100002000 -3.92357113361359
102002000 -3.94018216133118
104002000 -3.92157399654388
106002000 -3.91898171901703
108002000 -3.96889538764954
110002000 -3.9363196849823
112002000 -3.91912689208984
114002000 -3.90554845333099
116002000 -3.93129205703735
118002000 -3.90757510662079
120002000 -3.9161185503006
122002000 -3.91189501285553
124002000 -3.91445913314819
126002000 -3.89229974746704
128002000 -3.91432886123657
130002000 -3.91746778488159
132002000 -3.93147192001343
134002000 -3.91442098617554
136002000 -3.93618371486664
138002000 -3.93346700668335
140002000 -3.91609125137329
142002000 -3.91474597454071
144002000 -3.94672226905823
146002000 -3.93143148422241
148002000 -3.93060901165009
150002000 -3.93333783149719
152002000 -3.95423147678375
154002000 -3.90687265396118
156002000 -3.91975226402283
158002000 -3.91714057922363
160002000 -3.90139358043671
162002000 -3.88633301258087
164002000 -3.94520530700684
166002000 -3.95836479663849
168002000 -3.89494688510895
170002000 -3.91527450084686
172002000 -3.9280734539032
174002000 -3.91704907417297
176002000 -3.93239281177521
178002000 -3.90174653530121
180002000 -3.9257625579834
182002000 -3.94150533676147
184002000 -3.91053175926208
186002000 -3.91708371639252
188002000 -3.95534176826477
190002000 -3.93142793178558
192002000 -3.91562559604645
194002000 -3.91361684799194
196002000 -3.90242071151733
198002000 -3.9210510969162
200000000 -3.91872344017029
};

%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,-67.0905897927855)
--(axis cs:100,-67.2797654318238)
--(axis cs:2306.2,-1.26271266341901)
--(axis cs:5642.8,-0.680864330376182)
--(axis cs:9270.8,0.302361612089528)
--(axis cs:12529.4,0.426130800539697)
--(axis cs:16152.5,0.503556555496284)
--(axis cs:19632.3,0.639286168859562)
--(axis cs:24148.3,0.672276986745624)
--(axis cs:28766.3,0.656704954558276)
--(axis cs:33140.7,0.661669916134294)
--(axis cs:37012.2,0.697992045602055)
--(axis cs:40592.9,0.734732724715226)
--(axis cs:43910.5,0.774208170842825)
--(axis cs:48594,0.740238751899851)
--(axis cs:53198.8,0.759697329189187)
--(axis cs:57683.3,0.791871096898742)
--(axis cs:61646.8,0.810313201991119)
--(axis cs:64834.1,0.81418182903664)
--(axis cs:68186.4,0.85005050332695)
--(axis cs:72902.1,0.859520297091179)
--(axis cs:77363.6,0.844197592935172)
--(axis cs:81265.7,0.856097411834816)
--(axis cs:84859.1,0.845236342840108)
--(axis cs:88149.7,0.872511003307701)
--(axis cs:90949.3,0.896048525138829)
--(axis cs:95276.3,0.916119745747773)
--(axis cs:99422.4,0.902545769140028)
--(axis cs:103295.8,0.903904651255633)
--(axis cs:107034.2,0.90854519696695)
--(axis cs:110134.5,0.907578732582756)
--(axis cs:112945.1,0.934021623152531)
--(axis cs:117337.6,0.939718475013897)
--(axis cs:121466,0.927976836888016)
--(axis cs:125524.3,0.934833150701671)
--(axis cs:129308.7,0.931008445509158)
--(axis cs:132550.2,0.94135687695871)
--(axis cs:135452.1,0.955317554280541)
--(axis cs:139766.9,0.95695535040001)
--(axis cs:144020.2,0.966162540071916)
--(axis cs:148348.8,0.947772014891253)
--(axis cs:152103.2,0.966542922002232)
--(axis cs:155452.2,0.963173674000518)
--(axis cs:158436.4,0.974414120192922)
--(axis cs:162815.3,0.98121905671466)
--(axis cs:167241.4,0.981647555594929)
--(axis cs:171378.2,0.993645303366614)
--(axis cs:175225.6,0.990072584760339)
--(axis cs:178640.7,0.997142485420321)
--(axis cs:181999.4,1.01135555780538)
--(axis cs:186607.8,1.00445361447107)
--(axis cs:190935.9,1.00919631514415)
--(axis cs:195550.9,1.00838526190245)
--(axis cs:199530.1,0.994145926130061)
--(axis cs:203042.2,1.00034921378398)
--(axis cs:206315.4,1.01913899686585)
--(axis cs:211021.9,1.02508670784466)
--(axis cs:215553.9,1.01941449877225)
--(axis cs:220259.8,1.01123015504295)
--(axis cs:224329.8,1.01991142477603)
--(axis cs:227714.5,1.02468416965134)
--(axis cs:231025.1,1.03374688013475)
--(axis cs:235996.5,1.03702369047263)
--(axis cs:240811.3,1.03207781037673)
--(axis cs:245534,1.025686785819)
--(axis cs:249671.8,1.02785863910731)
--(axis cs:253245.6,1.03503340933723)
--(axis cs:256699.1,1.04592910596545)
--(axis cs:261625.8,1.0398347365723)
--(axis cs:266530.9,1.04970173127557)
--(axis cs:271164.5,1.04534190066551)
--(axis cs:275572.7,1.03845373280889)
--(axis cs:279281.4,1.03904848476924)
--(axis cs:282920.9,1.05957247801916)
--(axis cs:288044.5,1.05100931072824)
--(axis cs:293361.9,1.05490498416576)
--(axis cs:298493.2,1.04622796094425)
--(axis cs:303032.5,1.05809236134397)
--(axis cs:307021.5,1.0489334052793)
--(axis cs:310697.9,1.06829205929455)
--(axis cs:315794.6,1.05591360966191)
--(axis cs:321437.7,1.05587384131805)
--(axis cs:326722.6,1.06245887485114)
--(axis cs:331225,1.05290342994577)
--(axis cs:335276.7,1.05752188003169)
--(axis cs:339098.9,1.0732175158688)
--(axis cs:344245.2,1.0714109431988)
--(axis cs:349815.9,1.06129692622798)
--(axis cs:355193,1.06688453041472)
--(axis cs:359911.2,1.0724814762673)
--(axis cs:364284.4,1.07320130357473)
--(axis cs:368436.8,1.07661323042213)
--(axis cs:373667,1.07204869330715)
--(axis cs:379549.1,1.07266840915055)
--(axis cs:384878,1.07436572587771)
--(axis cs:389525.7,1.06263555114599)
--(axis cs:393617.3,1.06698599432929)
--(axis cs:397675.6,1.07971797813837)
--(axis cs:403052,1.07314706045098)
--(axis cs:409360,1.06997211864452)
--(axis cs:414888.3,1.07852796359271)
--(axis cs:419651,1.06930813887174)
--(axis cs:419651,1.09218130013888)
--(axis cs:419651,1.09218130013888)
--(axis cs:414888.3,1.10140701489239)
--(axis cs:409360,1.10021890708942)
--(axis cs:403052,1.10376696390205)
--(axis cs:397675.6,1.10504671702917)
--(axis cs:393617.3,1.09723297978418)
--(axis cs:389525.7,1.09665566856531)
--(axis cs:384878,1.0938010545941)
--(axis cs:379549.1,1.10373806973129)
--(axis cs:373667,1.09155044018437)
--(axis cs:368436.8,1.09751089124382)
--(axis cs:364284.4,1.08429681768686)
--(axis cs:359911.2,1.09104253152994)
--(axis cs:355193,1.08071077979646)
--(axis cs:349815.9,1.08840102127415)
--(axis cs:344245.2,1.09428181536138)
--(axis cs:339098.9,1.08863830097232)
--(axis cs:335276.7,1.08120006286992)
--(axis cs:331225,1.08026541046256)
--(axis cs:326722.6,1.07751052174005)
--(axis cs:321437.7,1.08322554203614)
--(axis cs:315794.6,1.08808444102779)
--(axis cs:310697.9,1.09330183089557)
--(axis cs:307021.5,1.08446138441644)
--(axis cs:303032.5,1.07534248267305)
--(axis cs:298493.2,1.07176255667202)
--(axis cs:293361.9,1.0780797970995)
--(axis cs:288044.5,1.08720434760458)
--(axis cs:282920.9,1.08521373680933)
--(axis cs:279281.4,1.07107772448979)
--(axis cs:275572.7,1.06733173243159)
--(axis cs:271164.5,1.05675270191933)
--(axis cs:266530.9,1.07082193605994)
--(axis cs:261625.8,1.06557297827145)
--(axis cs:256699.1,1.05961517504041)
--(axis cs:253245.6,1.06053710724908)
--(axis cs:249671.8,1.05592660869543)
--(axis cs:245534,1.04918403899484)
--(axis cs:240811.3,1.05005286017076)
--(axis cs:235996.5,1.0540961472883)
--(axis cs:231025.1,1.0560408176573)
--(axis cs:227714.5,1.04772052490585)
--(axis cs:224329.8,1.04796291146665)
--(axis cs:220259.8,1.04287643808907)
--(axis cs:215553.9,1.0470514273981)
--(axis cs:211021.9,1.05071950458057)
--(axis cs:206315.4,1.04996824953307)
--(axis cs:203042.2,1.0389532187531)
--(axis cs:199530.1,1.04138918291306)
--(axis cs:195550.9,1.0343819409517)
--(axis cs:190935.9,1.0280357262148)
--(axis cs:186607.8,1.03815773415793)
--(axis cs:181999.4,1.03058513128153)
--(axis cs:178640.7,1.02758689757147)
--(axis cs:175225.6,1.02407016693339)
--(axis cs:171378.2,1.02019105661111)
--(axis cs:167241.4,1.00664551996659)
--(axis cs:162815.3,1.01721670282971)
--(axis cs:158436.4,1.02286989880046)
--(axis cs:155452.2,1.01701078568576)
--(axis cs:152103.2,0.997006453531826)
--(axis cs:148348.8,0.995129095757856)
--(axis cs:144020.2,0.996074615365553)
--(axis cs:139766.9,1.01122730874916)
--(axis cs:135452.1,1.00113032121918)
--(axis cs:132550.2,0.973489447961944)
--(axis cs:129308.7,0.971942854635037)
--(axis cs:125524.3,0.984331411523671)
--(axis cs:121466,0.966430864604293)
--(axis cs:117337.6,0.969987664550617)
--(axis cs:112945.1,0.96071861265298)
--(axis cs:110134.5,0.955712054160408)
--(axis cs:107034.2,0.945414768738921)
--(axis cs:103295.8,0.945895422844862)
--(axis cs:99422.4,0.949922339990832)
--(axis cs:95276.3,0.955320259554656)
--(axis cs:90949.3,0.965296861366298)
--(axis cs:88149.7,0.934036042400002)
--(axis cs:84859.1,0.929611796445933)
--(axis cs:81265.7,0.912900173938652)
--(axis cs:77363.6,0.930317117967995)
--(axis cs:72902.1,0.897355182130165)
--(axis cs:68186.4,0.908549564765396)
--(axis cs:64834.1,0.895491313396526)
--(axis cs:61646.8,0.886761425885163)
--(axis cs:57683.3,0.883131346891693)
--(axis cs:53198.8,0.865097571228141)
--(axis cs:48594,0.855558202731955)
--(axis cs:43910.5,0.831199186373056)
--(axis cs:40592.9,0.787958751629836)
--(axis cs:37012.2,0.749927788058071)
--(axis cs:33140.7,0.741272038001601)
--(axis cs:28766.3,0.728934283799268)
--(axis cs:24148.3,0.707626985403271)
--(axis cs:19632.3,0.705607668115536)
--(axis cs:16152.5,0.615791362537316)
--(axis cs:12529.4,0.501671458190238)
--(axis cs:9270.8,0.408777333728419)
--(axis cs:5642.8,0.291085374070947)
--(axis cs:2306.2,-0.740905791514152)
--(axis cs:100,-67.0905897927855)
--cycle;

\addplot [ultra thick, gmmvi]
table {%
100 -67.1851776123047
2306.2 -1.00180922746658
5642.8 -0.194889478152618
9270.8 0.355569472908974
12529.4 0.463901129364967
16152.5 0.5596739590168
19632.3 0.672446918487549
24148.3 0.689951986074448
28766.3 0.692819619178772
33140.7 0.701470977067947
37012.2 0.723959916830063
40592.9 0.761345738172531
43910.5 0.802703678607941
48594 0.797898477315903
53198.8 0.812397450208664
57683.3 0.837501221895218
61646.8 0.848537313938141
64834.1 0.854836571216583
68186.4 0.879300034046173
72902.1 0.878437739610672
77363.6 0.887257355451584
81265.7 0.884498792886734
84859.1 0.887424069643021
88149.7 0.903273522853851
90949.3 0.930672693252564
95276.3 0.935720002651215
99422.4 0.92623405456543
103295.8 0.924900037050247
107034.2 0.926979982852936
110134.5 0.931645393371582
112945.1 0.947370117902756
117337.6 0.954853069782257
121466 0.947203850746155
125524.3 0.959582281112671
129308.7 0.951475650072098
132550.2 0.957423162460327
135452.1 0.978223937749863
139766.9 0.984091329574585
144020.2 0.981118577718735
148348.8 0.971450555324554
152103.2 0.981774687767029
155452.2 0.99009222984314
158436.4 0.998642009496689
162815.3 0.999217879772186
167241.4 0.994146537780762
171378.2 1.00691817998886
175225.6 1.00707137584686
178640.7 1.0123646914959
181999.4 1.02097034454346
186607.8 1.0213056743145
190935.9 1.01861602067947
195550.9 1.02138360142708
199530.1 1.01776755452156
203042.2 1.01965121626854
206315.4 1.03455362319946
211021.9 1.03790310621262
215553.9 1.03323296308517
220259.8 1.02705329656601
224329.8 1.03393716812134
227714.5 1.0362023472786
231025.1 1.04489384889603
235996.5 1.04555991888046
240811.3 1.04106533527374
245534 1.03743541240692
249671.8 1.04189262390137
253245.6 1.04778525829315
256699.1 1.05277214050293
261625.8 1.05270385742188
266530.9 1.06026183366776
271164.5 1.05104730129242
275572.7 1.05289273262024
279281.4 1.05506310462952
282920.9 1.07239310741425
288044.5 1.06910682916641
293361.9 1.06649239063263
298493.2 1.05899525880814
303032.5 1.06671742200851
307021.5 1.06669739484787
310697.9 1.08079694509506
315794.6 1.07199902534485
321437.7 1.06954969167709
326722.6 1.06998469829559
331225 1.06658442020416
335276.7 1.06936097145081
339098.9 1.08092790842056
344245.2 1.08284637928009
349815.9 1.07484897375107
355193 1.07379765510559
359911.2 1.08176200389862
364284.4 1.0787490606308
368436.8 1.08706206083298
373667 1.08179956674576
379549.1 1.08820323944092
384878 1.0840833902359
389525.7 1.07964560985565
393617.3 1.08210948705673
397675.6 1.09238234758377
403052 1.08845701217651
409360 1.08509551286697
414888.3 1.08996748924255
419651 1.08074471950531
};


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, ultra thick, fill opacity=0.3]
(axis cs:3048000,-2.49665078453874)
--(axis cs:3048000,-1.25227208800459);

\addplot [ultra thick, smc, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3048000 -1.87446143627167
3048000 -1.87446143627167
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:91440000,-0.844070302890312)
--(axis cs:91440000,-1.65824585909985)
--(axis cs:182880000,-1.17242451551081)
--(axis cs:274320000,-0.853813252901543)
--(axis cs:365760000,-0.408750235471527)
--(axis cs:457200000,-0.402860588704644)
--(axis cs:548640000,-1.43806273423343)
--(axis cs:640080000,-0.0879298893516579)
--(axis cs:731520000,0.0971863780473768)
--(axis cs:822960000,0.0714194839922802)
--(axis cs:914400000,0.0860514255760852)
--(axis cs:1005840000,0.20291523571035)
--(axis cs:1097280000,0.340853472250083)
--(axis cs:1188720000,0.187496475070181)
--(axis cs:1280160000,0.271017688309921)
--(axis cs:1371600000,0.362980554116905)
--(axis cs:1463040000,0.310205270222941)
--(axis cs:1554480000,0.474323447780732)
--(axis cs:1645920000,0.297021967802527)
--(axis cs:1737360000,0.401772812106334)
--(axis cs:1828800000,0.479297144373794)
--(axis cs:1920240000,0.428939957929188)
--(axis cs:2011680000,0.359416772984606)
--(axis cs:2103120000,-1.22796278223746)
--(axis cs:2194560000,0.308494971546565)
--(axis cs:2286000000,0.558990362543467)
--(axis cs:2377440000,0.443690694624414)
--(axis cs:2468880000,0.497182771175751)
--(axis cs:2560320000,0.463556296341461)
--(axis cs:2651760000,0.466043454782255)
--(axis cs:2743200000,0.486197499772738)
--(axis cs:2834640000,0.576171454869757)
--(axis cs:2926080000,0.386825818837085)
--(axis cs:3017520000,0.607824893934141)
--(axis cs:3108960000,0.668495188219325)
--(axis cs:3200400000,0.494516204344324)
--(axis cs:3291840000,0.520630358444543)
--(axis cs:3383280000,0.544523143562252)
--(axis cs:3474720000,0.36613555585539)
--(axis cs:3566160000,0.506702142441993)
--(axis cs:3657600000,0.508831448229728)
--(axis cs:3749040000,0.548545242000691)
--(axis cs:3840480000,0.489668252014306)
--(axis cs:3931920000,0.497528214053984)
--(axis cs:4023360000,0.461328333648581)
--(axis cs:4114800000,0.446533185756909)
--(axis cs:4206240000,0.510385131365567)
--(axis cs:4297680000,0.0151828303884898)
--(axis cs:4389120000,0.518423007724896)
--(axis cs:4480560000,0.554780499906192)
--(axis cs:4572000000,0.604502205899187)
--(axis cs:4663440000,0.504583990160068)
--(axis cs:4754880000,0.556005038295543)
--(axis cs:4846320000,0.348013647113352)
--(axis cs:4937760000,0.472253130016909)
--(axis cs:5029200000,0.415402454983742)
--(axis cs:5120640000,0.503390182078449)
--(axis cs:5212080000,0.469945504486424)
--(axis cs:5303520000,0.519879532378305)
--(axis cs:5394960000,0.581654755016331)
--(axis cs:5486400000,0.398619963118117)
--(axis cs:5577840000,0.144671484699228)
--(axis cs:5669280000,-0.996881014005012)
--(axis cs:5760720000,0.283011180659693)
--(axis cs:5852160000,0.469199262343492)
--(axis cs:5943600000,0.531018103396299)
--(axis cs:6035040000,-0.109566354257597)
--(axis cs:6126480000,0.613240871871961)
--(axis cs:6217920000,0.537457292286609)
--(axis cs:6309360000,0.590094430429061)
--(axis cs:6400800000,0.464480733462916)
--(axis cs:6492240000,0.550441626884431)
--(axis cs:6583680000,0.467290437663609)
--(axis cs:6675120000,0.0094139511234379)
--(axis cs:6766560000,0.332393550107131)
--(axis cs:6858000000,0.443906348684983)
--(axis cs:6949440000,0.366456047371792)
--(axis cs:7040880000,0.451280744769752)
--(axis cs:7132320000,0.211514056956073)
--(axis cs:7223760000,0.530353356529222)
--(axis cs:7315200000,0.565666154874195)
--(axis cs:7406640000,-1.96599027448668)
--(axis cs:7498080000,-0.0833108711626815)
--(axis cs:7589520000,0.551838559420734)
--(axis cs:7680960000,0.589144534913378)
--(axis cs:7772400000,0.548377175642444)
--(axis cs:7863840000,0.500326522532273)
--(axis cs:7955280000,0.454584407068266)
--(axis cs:8046720000,0.553710019157961)
--(axis cs:8138160000,0.557626353070196)
--(axis cs:8229600000,0.541021341103495)
--(axis cs:8321040000,0.620475437069947)
--(axis cs:8412480000,0.581987545679562)
--(axis cs:8503920000,0.544795547231193)
--(axis cs:8595360000,0.566506466037821)
--(axis cs:8686800000,0.42174850163326)
--(axis cs:8778240000,0.496021338117959)
--(axis cs:8869680000,0.548486897026877)
--(axis cs:8961120000,0.646634219532768)
--(axis cs:9052560000,0.579840299588052)
--(axis cs:9052560000,0.579840299588052)
--(axis cs:9052560000,0.825330655175837)
--(axis cs:9052560000,0.825330655175837)
--(axis cs:9052560000,0.825330655175837)
--(axis cs:8961120000,0.788850279206475)
--(axis cs:8869680000,0.828156224215647)
--(axis cs:8778240000,0.700699120449183)
--(axis cs:8686800000,0.768215971614268)
--(axis cs:8595360000,0.756058135860372)
--(axis cs:8503920000,0.928433324591164)
--(axis cs:8412480000,0.876825153042324)
--(axis cs:8321040000,0.806499842976516)
--(axis cs:8229600000,0.855610421281873)
--(axis cs:8138160000,0.836914552882258)
--(axis cs:8046720000,0.974557312263415)
--(axis cs:7955280000,0.753992816053854)
--(axis cs:7863840000,0.89412701046152)
--(axis cs:7772400000,1.03044023661475)
--(axis cs:7680960000,0.798176520022078)
--(axis cs:7589520000,0.786973456529946)
--(axis cs:7498080000,0.882048039474754)
--(axis cs:7406640000,1.57824060255064)
--(axis cs:7315200000,0.806659652935635)
--(axis cs:7223760000,0.773104827474608)
--(axis cs:7132320000,0.80499217536519)
--(axis cs:7040880000,0.746200187108338)
--(axis cs:6949440000,0.858686781748367)
--(axis cs:6858000000,0.922271314522071)
--(axis cs:6766560000,0.814149185290684)
--(axis cs:6675120000,1.04557929090194)
--(axis cs:6583680000,0.735635937308258)
--(axis cs:6492240000,0.890881571493656)
--(axis cs:6400800000,0.869201878121748)
--(axis cs:6309360000,0.815381454246919)
--(axis cs:6217920000,0.770121852548863)
--(axis cs:6126480000,0.760646443520534)
--(axis cs:6035040000,0.887175739807619)
--(axis cs:5943600000,0.680286322796938)
--(axis cs:5852160000,0.792075470305834)
--(axis cs:5760720000,0.792345831791002)
--(axis cs:5669280000,1.38303149332172)
--(axis cs:5577840000,0.688897468278429)
--(axis cs:5486400000,0.93552463661762)
--(axis cs:5394960000,0.727606179574963)
--(axis cs:5303520000,0.882695982832323)
--(axis cs:5212080000,0.693723284483093)
--(axis cs:5120640000,0.80161234337035)
--(axis cs:5029200000,1.023227954555)
--(axis cs:4937760000,0.795104509951486)
--(axis cs:4846320000,0.922160401727647)
--(axis cs:4754880000,0.770888358380043)
--(axis cs:4663440000,0.830280574079911)
--(axis cs:4572000000,0.799726570794157)
--(axis cs:4480560000,1.03696497353827)
--(axis cs:4389120000,0.882326861919746)
--(axis cs:4297680000,0.942038610582408)
--(axis cs:4206240000,0.898238169127197)
--(axis cs:4114800000,0.769204656266464)
--(axis cs:4023360000,0.734608361092668)
--(axis cs:3931920000,0.926453288598184)
--(axis cs:3840480000,0.887652410126541)
--(axis cs:3749040000,0.907844833384879)
--(axis cs:3657600000,0.813741386560025)
--(axis cs:3566160000,0.76188116273808)
--(axis cs:3474720000,0.744204018660429)
--(axis cs:3383280000,0.726491159406727)
--(axis cs:3291840000,0.750037522329001)
--(axis cs:3200400000,0.807753798318812)
--(axis cs:3108960000,0.83974586917661)
--(axis cs:3017520000,0.708363620298494)
--(axis cs:2926080000,1.16453224021157)
--(axis cs:2834640000,0.773701223648539)
--(axis cs:2743200000,0.942548835435678)
--(axis cs:2651760000,0.9882220502932)
--(axis cs:2560320000,0.817673192210155)
--(axis cs:2468880000,1.13178283014928)
--(axis cs:2377440000,0.766680784767638)
--(axis cs:2286000000,0.78027320329487)
--(axis cs:2194560000,0.657706803229417)
--(axis cs:2103120000,1.27328954413884)
--(axis cs:2011680000,0.791532712615389)
--(axis cs:1920240000,0.710693906235164)
--(axis cs:1828800000,0.744676830211739)
--(axis cs:1737360000,0.642817057571686)
--(axis cs:1645920000,0.582278440262792)
--(axis cs:1554480000,0.660213235778686)
--(axis cs:1463040000,0.631156924493989)
--(axis cs:1371600000,0.638542448865235)
--(axis cs:1280160000,0.551967625522839)
--(axis cs:1188720000,0.756409161598025)
--(axis cs:1097280000,0.710477235717199)
--(axis cs:1005840000,0.601460837471279)
--(axis cs:914400000,0.596377463400489)
--(axis cs:822960000,0.545967877832232)
--(axis cs:731520000,0.472528674795717)
--(axis cs:640080000,0.37538665512257)
--(axis cs:548640000,0.644465155231046)
--(axis cs:457200000,0.0931102180233579)
--(axis cs:365760000,0.00885621402005385)
--(axis cs:274320000,-0.263931692088138)
--(axis cs:182880000,-0.39849740472912)
--(axis cs:91440000,-0.844070302890312)
--cycle;

\addplot [ultra thick, craft]
table {%
91440000 -1.25115808099508
182880000 -0.785460960119963
274320000 -0.558872472494841
365760000 -0.199947010725737
457200000 -0.154875185340643
548640000 -0.39679878950119
640080000 0.143728382885456
731520000 0.284857526421547
822960000 0.308693680912256
914400000 0.341214444488287
1005840000 0.402188036590815
1097280000 0.525665353983641
1188720000 0.471952818334103
1280160000 0.41149265691638
1371600000 0.50076150149107
1463040000 0.470681097358465
1554480000 0.567268341779709
1645920000 0.43965020403266
1737360000 0.52229493483901
1828800000 0.611986987292767
1920240000 0.569816932082176
2011680000 0.575474742799997
2103120000 0.0226633809506893
2194560000 0.483100887387991
2286000000 0.669631782919168
2377440000 0.605185739696026
2468880000 0.814482800662518
2560320000 0.640614744275808
2651760000 0.727132752537727
2743200000 0.714373167604208
2834640000 0.674936339259148
2926080000 0.775679029524326
3017520000 0.658094257116318
3108960000 0.754120528697968
3200400000 0.651135001331568
3291840000 0.635333940386772
3383280000 0.635507151484489
3474720000 0.55516978725791
3566160000 0.634291652590036
3657600000 0.661286417394876
3749040000 0.728195037692785
3840480000 0.688660331070423
3931920000 0.711990751326084
4023360000 0.597968347370625
4114800000 0.607868921011686
4206240000 0.704311650246382
4297680000 0.478610720485449
4389120000 0.700374934822321
4480560000 0.795872736722231
4572000000 0.702114388346672
4663440000 0.667432282119989
4754880000 0.663446698337793
4846320000 0.6350870244205
4937760000 0.633678819984198
5029200000 0.719315204769373
5120640000 0.6525012627244
5212080000 0.581834394484758
5303520000 0.701287757605314
5394960000 0.654630467295647
5486400000 0.667072299867868
5577840000 0.416784476488829
5669280000 0.193075239658356
5760720000 0.537678506225348
5852160000 0.630637366324663
5943600000 0.605652213096619
6035040000 0.388804692775011
6126480000 0.686943657696247
6217920000 0.653789572417736
6309360000 0.70273794233799
6400800000 0.666841305792332
6492240000 0.720661599189043
6583680000 0.601463187485933
6675120000 0.527496621012688
6766560000 0.573271367698908
6858000000 0.683088831603527
6949440000 0.61257141456008
7040880000 0.598740465939045
7132320000 0.508253116160631
7223760000 0.651729092001915
7315200000 0.686162903904915
7406640000 -0.193874835968018
7498080000 0.399368584156036
7589520000 0.66940600797534
7680960000 0.693660527467728
7772400000 0.789408706128597
7863840000 0.697226766496897
7955280000 0.60428861156106
8046720000 0.764133665710688
8138160000 0.697270452976227
8229600000 0.698315881192684
8321040000 0.713487640023232
8412480000 0.729406349360943
8503920000 0.736614435911179
8595360000 0.661282300949097
8686800000 0.594982236623764
8778240000 0.598360229283571
8869680000 0.688321560621262
8961120000 0.717742249369621
9052560000 0.702585477381945
9052560000 0.702585477381945
};

%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:508000,-43.2455989406225)
--(axis cs:508000,-45.7754436924342)
--(axis cs:203708000,-21.6271459832682)
--(axis cs:406908000,-14.3844168516278)
--(axis cs:610108000,-10.3329611721748)
--(axis cs:813308000,-7.81580668455666)
--(axis cs:1016508000,-5.97459855132793)
--(axis cs:1219708000,-4.58630192546085)
--(axis cs:1422908000,-3.43475054628244)
--(axis cs:1626108000,-2.56652983591432)
--(axis cs:1829308000,-1.81791129954073)
--(axis cs:2032508000,-1.26550768780266)
--(axis cs:2235708000,-0.736358625960096)
--(axis cs:2438908000,-0.402395224794405)
--(axis cs:2642108000,-0.0615877536266164)
--(axis cs:2845308000,0.102508482825617)
--(axis cs:3048508000,0.19955188488739)
--(axis cs:3251708000,0.243815202956607)
--(axis cs:3454908000,0.289458732356247)
--(axis cs:3658108000,0.329085563226005)
--(axis cs:3861308000,0.360180334292341)
--(axis cs:4064508000,0.393720796789877)
--(axis cs:4267708000,0.367960624239104)
--(axis cs:4470908000,0.380691620396242)
--(axis cs:4674108000,0.442115515688365)
--(axis cs:4877308000,0.436612930037036)
--(axis cs:5080508000,0.434308439425875)
--(axis cs:5283708000,0.465345649169185)
--(axis cs:5486908000,0.49184658014105)
--(axis cs:5690108000,0.470397839865052)
--(axis cs:5893308000,0.48408084550735)
--(axis cs:6096508000,0.482140388728573)
--(axis cs:6299708000,0.48318765943657)
--(axis cs:6502908000,0.506091547221042)
--(axis cs:6706108000,0.502973927837705)
--(axis cs:6909308000,0.503475930508948)
--(axis cs:7112508000,0.493884508554897)
--(axis cs:7315708000,0.500591679603697)
--(axis cs:7518908000,0.490979260912401)
--(axis cs:7722108000,0.52620309248509)
--(axis cs:7925308000,0.511686650218914)
--(axis cs:8128508000,0.501545832976236)
--(axis cs:8331708000,0.526241910103379)
--(axis cs:8534908000,0.531503453114339)
--(axis cs:8738108000,0.53101346284207)
--(axis cs:8941308000,0.534133620694574)
--(axis cs:9144508000,0.523842499746853)
--(axis cs:9347708000,0.538159046801649)
--(axis cs:9550908000,0.532699091795685)
--(axis cs:9754108000,0.535115097111567)
--(axis cs:9957308000,0.529739895403505)
--(axis cs:10160508000,0.544423237874558)
--(axis cs:10363708000,0.55569654972764)
--(axis cs:10566908000,0.536460002808684)
--(axis cs:10770108000,0.53829556997431)
--(axis cs:10973308000,0.549459777860019)
--(axis cs:11176508000,0.546434707028008)
--(axis cs:11379708000,0.542515810832354)
--(axis cs:11582908000,0.542460572166571)
--(axis cs:11786108000,0.546387723282998)
--(axis cs:11989308000,0.521278837417676)
--(axis cs:12192508000,0.54043843490776)
--(axis cs:12395708000,0.547746316617991)
--(axis cs:12598908000,0.566954004442755)
--(axis cs:12802108000,0.573232392316489)
--(axis cs:13005308000,0.561088777250631)
--(axis cs:13208508000,0.559004956869587)
--(axis cs:13411708000,0.573074697965332)
--(axis cs:13614908000,0.565904114681288)
--(axis cs:13818108000,0.563519075210553)
--(axis cs:14021308000,0.572387694242312)
--(axis cs:14224508000,0.588486954098551)
--(axis cs:14427708000,0.590827052451386)
--(axis cs:14630908000,0.579244702063205)
--(axis cs:14834108000,0.597393780384898)
--(axis cs:15037308000,0.540632585092215)
--(axis cs:15240508000,0.59755153310105)
--(axis cs:15443708000,0.569694536355151)
--(axis cs:15646908000,0.568632800488826)
--(axis cs:15850108000,0.603654995935531)
--(axis cs:16053308000,0.594847386676479)
--(axis cs:16256508000,0.613905504616097)
--(axis cs:16459708000,0.557788458349229)
--(axis cs:16662908000,0.589892816878202)
--(axis cs:16866108000,0.467314518831242)
--(axis cs:17069308000,0.566879807384288)
--(axis cs:17272508000,0.581567043865982)
--(axis cs:17475708000,0.590169548419083)
--(axis cs:17678908000,-18.202743916483)
--(axis cs:17882108000,0.51631334237273)
--(axis cs:18085308000,0.555625386020121)
--(axis cs:18288508000,0.57635614497038)
--(axis cs:18491708000,0.586896711783159)
--(axis cs:18694908000,0.592509864727749)
--(axis cs:18898108000,0.621152749985333)
--(axis cs:19101308000,0.612050790097516)
--(axis cs:19304508000,0.602032686512891)
--(axis cs:19507708000,0.614822100635801)
--(axis cs:19710908000,0.625565754893225)
--(axis cs:19914108000,0.617719476201192)
--(axis cs:20117308000,0.591298781508136)
--(axis cs:20320000000,0.605662283752393)
--(axis cs:20320000000,0.651875903751422)
--(axis cs:20320000000,0.651875903751422)
--(axis cs:20117308000,0.666236390000653)
--(axis cs:19914108000,0.665979452154979)
--(axis cs:19710908000,0.657593513009149)
--(axis cs:19507708000,0.658763934138979)
--(axis cs:19304508000,0.66873831625658)
--(axis cs:19101308000,0.651911061499316)
--(axis cs:18898108000,0.655679449111347)
--(axis cs:18694908000,0.639781535704837)
--(axis cs:18491708000,0.634729641480695)
--(axis cs:18288508000,0.641328207427539)
--(axis cs:18085308000,0.645837252358023)
--(axis cs:17882108000,0.648604120691464)
--(axis cs:17678908000,9.96062077757841)
--(axis cs:17475708000,0.648586035344039)
--(axis cs:17272508000,0.636305075083908)
--(axis cs:17069308000,0.647008068887913)
--(axis cs:16866108000,0.686319099523555)
--(axis cs:16662908000,0.636794829033969)
--(axis cs:16459708000,0.64493714284706)
--(axis cs:16256508000,0.646551331607505)
--(axis cs:16053308000,0.645595330398869)
--(axis cs:15850108000,0.649322685224443)
--(axis cs:15646908000,0.63293533811057)
--(axis cs:15443708000,0.637740606638776)
--(axis cs:15240508000,0.630674580218347)
--(axis cs:15037308000,0.634316643671365)
--(axis cs:14834108000,0.636670691336751)
--(axis cs:14630908000,0.622708387174009)
--(axis cs:14427708000,0.63736005558847)
--(axis cs:14224508000,0.620020702952536)
--(axis cs:14021308000,0.618682635900663)
--(axis cs:13818108000,0.625861653987903)
--(axis cs:13614908000,0.613171257537797)
--(axis cs:13411708000,0.623628163820557)
--(axis cs:13208508000,0.621015160890118)
--(axis cs:13005308000,0.601994811826365)
--(axis cs:12802108000,0.600692912096352)
--(axis cs:12598908000,0.605597377145227)
--(axis cs:12395708000,0.614978619390462)
--(axis cs:12192508000,0.60150115745369)
--(axis cs:11989308000,0.613588920141147)
--(axis cs:11786108000,0.604908343954856)
--(axis cs:11582908000,0.597976160602441)
--(axis cs:11379708000,0.595483008518842)
--(axis cs:11176508000,0.606809692996406)
--(axis cs:10973308000,0.606805814715054)
--(axis cs:10770108000,0.582344767492883)
--(axis cs:10566908000,0.612592748255616)
--(axis cs:10363708000,0.591138443634787)
--(axis cs:10160508000,0.590555378363082)
--(axis cs:9957308000,0.584210905492186)
--(axis cs:9754108000,0.59333725159754)
--(axis cs:9550908000,0.590494148370026)
--(axis cs:9347708000,0.574763383236803)
--(axis cs:9144508000,0.588362481103367)
--(axis cs:8941308000,0.570207707449499)
--(axis cs:8738108000,0.563304748236574)
--(axis cs:8534908000,0.5721576429817)
--(axis cs:8331708000,0.583121061679306)
--(axis cs:8128508000,0.560673077479468)
--(axis cs:7925308000,0.55470409661298)
--(axis cs:7722108000,0.584470597357134)
--(axis cs:7518908000,0.551989912280577)
--(axis cs:7315708000,0.555782375543474)
--(axis cs:7112508000,0.558253653104344)
--(axis cs:6909308000,0.547071925583505)
--(axis cs:6706108000,0.542094145435)
--(axis cs:6502908000,0.555159234791898)
--(axis cs:6299708000,0.557923416441573)
--(axis cs:6096508000,0.530835846422718)
--(axis cs:5893308000,0.544636743871007)
--(axis cs:5690108000,0.516983844915069)
--(axis cs:5486908000,0.510956870681781)
--(axis cs:5283708000,0.510462399079106)
--(axis cs:5080508000,0.494032245941709)
--(axis cs:4877308000,0.495766262076841)
--(axis cs:4674108000,0.499211716434056)
--(axis cs:4470908000,0.479468116475477)
--(axis cs:4267708000,0.456740577676637)
--(axis cs:4064508000,0.461788460526713)
--(axis cs:3861308000,0.427344914235186)
--(axis cs:3658108000,0.370420707659462)
--(axis cs:3454908000,0.35385173107225)
--(axis cs:3251708000,0.35540832137544)
--(axis cs:3048508000,0.308187632205315)
--(axis cs:2845308000,0.303403752926132)
--(axis cs:2642108000,0.260843695062311)
--(axis cs:2438908000,0.214115791991012)
--(axis cs:2235708000,0.0650181085630577)
--(axis cs:2032508000,-0.208219884161609)
--(axis cs:1829308000,-0.552797255442405)
--(axis cs:1626108000,-1.09393396213179)
--(axis cs:1422908000,-1.8048292743505)
--(axis cs:1219708000,-2.83367416592404)
--(axis cs:1016508000,-4.111740493243)
--(axis cs:813308000,-5.96894787782127)
--(axis cs:610108000,-8.44470549194873)
--(axis cs:406908000,-12.3507506517291)
--(axis cs:203708000,-19.7419904455648)
--(axis cs:508000,-43.2455989406225)
--cycle;

\addplot [ultra thick, mcd]
table {%
508000 -44.5105213165283
203708000 -20.6845682144165
406908000 -13.3675837516785
610108000 -9.38883333206177
813308000 -6.89237728118897
1016508000 -5.04316952228546
1219708000 -3.70998804569244
1422908000 -2.61978991031647
1626108000 -1.83023189902306
1829308000 -1.18535427749157
2032508000 -0.736863785982132
2235708000 -0.335670258698519
2438908000 -0.0941397164016962
2642108000 0.0996279707178473
2845308000 0.202956117875874
3048508000 0.253869758546352
3251708000 0.299611762166023
3454908000 0.321655231714249
3658108000 0.349753135442734
3861308000 0.393762624263763
4064508000 0.427754628658295
4267708000 0.41235060095787
4470908000 0.43007986843586
4674108000 0.470663616061211
4877308000 0.466189596056938
5080508000 0.464170342683792
5283708000 0.487904024124146
5486908000 0.501401725411415
5690108000 0.49369084239006
5893308000 0.514358794689178
6096508000 0.506488117575645
6299708000 0.520555537939072
6502908000 0.53062539100647
6706108000 0.522534036636353
6909308000 0.525273928046227
7112508000 0.52606908082962
7315708000 0.528187027573585
7518908000 0.521484586596489
7722108000 0.555336844921112
7925308000 0.533195373415947
8128508000 0.531109455227852
8331708000 0.554681485891342
8534908000 0.551830548048019
8738108000 0.547159105539322
8941308000 0.552170664072037
9144508000 0.55610249042511
9347708000 0.556461215019226
9550908000 0.561596620082855
9754108000 0.564226174354553
9957308000 0.556975400447845
10160508000 0.56748930811882
10363708000 0.573417496681213
10566908000 0.57452637553215
10770108000 0.560320168733597
10973308000 0.578132796287537
11176508000 0.576622200012207
11379708000 0.568999409675598
11582908000 0.570218366384506
11786108000 0.575648033618927
11989308000 0.567433878779411
12192508000 0.570969796180725
12395708000 0.581362468004227
12598908000 0.586275690793991
12802108000 0.586962652206421
13005308000 0.581541794538498
13208508000 0.590010058879852
13411708000 0.598351430892944
13614908000 0.589537686109543
13818108000 0.594690364599228
14021308000 0.595535165071487
14224508000 0.604253828525543
14427708000 0.614093554019928
14630908000 0.600976544618607
14834108000 0.617032235860825
15037308000 0.58747461438179
15240508000 0.614113056659699
15443708000 0.603717571496963
15646908000 0.600784069299698
15850108000 0.626488840579987
16053308000 0.620221358537674
16256508000 0.630228418111801
16459708000 0.601362800598145
16662908000 0.613343822956085
16866108000 0.576816809177399
17069308000 0.606943938136101
17272508000 0.608936059474945
17475708000 0.619377791881561
17678908000 -4.12106156945229
17882108000 0.582458731532097
18085308000 0.600731319189072
18288508000 0.608842176198959
18491708000 0.610813176631927
18694908000 0.616145700216293
18898108000 0.63841609954834
19101308000 0.631980925798416
19304508000 0.635385501384735
19507708000 0.63679301738739
19710908000 0.641579633951187
19914108000 0.641849464178085
20117308000 0.628767585754395
20320000000 0.628769093751907
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=ldvi, fill opacity=0.3]
(axis cs:508000,-43.5933895301937)
--(axis cs:508000,-43.7556651878239)
--(axis cs:203708000,-3.89709037576859)
--(axis cs:406908000,-2.47254119256457)
--(axis cs:610108000,-1.61781497202769)
--(axis cs:813308000,-1.01845036866359)
--(axis cs:1016508000,-0.587940991889944)
--(axis cs:1219708000,-0.271424669351068)
--(axis cs:1422908000,-0.0890570023047104)
--(axis cs:1626108000,0.0318165127648236)
--(axis cs:1829308000,0.133154358947569)
--(axis cs:2032508000,0.191601696766435)
--(axis cs:2235708000,0.2461223650173)
--(axis cs:2438908000,0.269872628940536)
--(axis cs:2642108000,0.313613891508718)
--(axis cs:2845308000,0.33503834268036)
--(axis cs:3048508000,0.341197611526004)
--(axis cs:3251708000,0.353787388410486)
--(axis cs:3454908000,0.371310760134624)
--(axis cs:3658108000,0.385552100876567)
--(axis cs:3861308000,0.375421902133892)
--(axis cs:4064508000,0.39912955587651)
--(axis cs:4267708000,0.397149733228428)
--(axis cs:4470908000,0.39296939620755)
--(axis cs:4674108000,0.354494897247918)
--(axis cs:4877308000,0.392539378418059)
--(axis cs:5080508000,0.367001075459718)
--(axis cs:5283708000,0.334542012247988)
--(axis cs:5486908000,0.342902860090054)
--(axis cs:5690108000,0.359706644050238)
--(axis cs:5893308000,0.417777067292684)
--(axis cs:6096508000,0.399456918221043)
--(axis cs:6299708000,0.388047399580605)
--(axis cs:6502908000,0.415050791140028)
--(axis cs:6706108000,0.39467642522099)
--(axis cs:6909308000,0.41776885992206)
--(axis cs:7112508000,0.421577800162597)
--(axis cs:7315708000,0.410211112910327)
--(axis cs:7518908000,0.413317176542371)
--(axis cs:7722108000,0.428676071582409)
--(axis cs:7925308000,0.430702657339943)
--(axis cs:8128508000,0.432702861350818)
--(axis cs:8331708000,0.422054466673332)
--(axis cs:8534908000,0.435224681801662)
--(axis cs:8738108000,0.427458055547626)
--(axis cs:8941308000,0.431854096333071)
--(axis cs:8941308000,0.561706080754712)
--(axis cs:8941308000,0.561706080754712)
--(axis cs:8738108000,0.545842955776303)
--(axis cs:8534908000,0.554956931166783)
--(axis cs:8331708000,0.546834346583886)
--(axis cs:8128508000,0.552851058918195)
--(axis cs:7925308000,0.539930348755943)
--(axis cs:7722108000,0.531638959230808)
--(axis cs:7518908000,0.538411703863055)
--(axis cs:7315708000,0.527977881020489)
--(axis cs:7112508000,0.526139765135483)
--(axis cs:6909308000,0.523793387354246)
--(axis cs:6706108000,0.523953554866291)
--(axis cs:6502908000,0.516520638827852)
--(axis cs:6299708000,0.505338207423561)
--(axis cs:6096508000,0.523268568534328)
--(axis cs:5893308000,0.494253569971567)
--(axis cs:5690108000,0.507459445961359)
--(axis cs:5486908000,0.515620252445422)
--(axis cs:5283708000,0.513842371072821)
--(axis cs:5080508000,0.498213784979582)
--(axis cs:4877308000,0.494620803581148)
--(axis cs:4674108000,0.478974916814201)
--(axis cs:4470908000,0.477937058117172)
--(axis cs:4267708000,0.47835534461047)
--(axis cs:4064508000,0.495366336648209)
--(axis cs:3861308000,0.471783790395786)
--(axis cs:3658108000,0.463855989238027)
--(axis cs:3454908000,0.478569333201481)
--(axis cs:3251708000,0.447278348598562)
--(axis cs:3048508000,0.462968395515927)
--(axis cs:2845308000,0.457995197568511)
--(axis cs:2642108000,0.429442143533091)
--(axis cs:2438908000,0.404350218878792)
--(axis cs:2235708000,0.388521097283)
--(axis cs:2032508000,0.338961568318785)
--(axis cs:1829308000,0.283112073456949)
--(axis cs:1626108000,0.183973671077359)
--(axis cs:1422908000,0.0577336530151143)
--(axis cs:1219708000,-0.107684670064959)
--(axis cs:1016508000,-0.430118816125879)
--(axis cs:813308000,-0.821489917019085)
--(axis cs:610108000,-1.43953795231924)
--(axis cs:406908000,-2.2708729710249)
--(axis cs:203708000,-3.73929082120712)
--(axis cs:508000,-43.5933895301937)
--cycle;

\addplot [ultra thick, ldvi]
table {%
508000 -43.6745273590088
203708000 -3.81819059848785
406908000 -2.37170708179474
610108000 -1.52867646217346
813308000 -0.919970142841339
1016508000 -0.509029904007912
1219708000 -0.189554669708014
1422908000 -0.015661674644798
1626108000 0.107895091921091
1829308000 0.208133216202259
2032508000 0.26528163254261
2235708000 0.31732173115015
2438908000 0.337111423909664
2642108000 0.371528017520905
2845308000 0.396516770124435
3048508000 0.402083003520966
3251708000 0.400532868504524
3454908000 0.424940046668053
3658108000 0.424704045057297
3861308000 0.423602846264839
4064508000 0.44724794626236
4267708000 0.437752538919449
4470908000 0.435453227162361
4674108000 0.416734907031059
4877308000 0.443580090999603
5080508000 0.43260743021965
5283708000 0.424192191660404
5486908000 0.429261556267738
5690108000 0.433583045005798
5893308000 0.456015318632126
6096508000 0.461362743377686
6299708000 0.446692803502083
6502908000 0.46578571498394
6706108000 0.45931499004364
6909308000 0.470781123638153
7112508000 0.47385878264904
7315708000 0.469094496965408
7518908000 0.475864440202713
7722108000 0.480157515406609
7925308000 0.485316503047943
8128508000 0.492776960134506
8331708000 0.484444406628609
8534908000 0.495090806484222
8738108000 0.486650505661964
8941308000 0.496780088543892
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=cmcd, fill opacity=0.3]
(axis cs:508000,-31.6698027629278)
--(axis cs:508000,-31.8367295246699)
--(axis cs:203708000,-4.62087344359215)
--(axis cs:406908000,-1.77808222118903)
--(axis cs:610108000,-0.912092129472794)
--(axis cs:813308000,-0.403115353132702)
--(axis cs:1016508000,-0.267339001700404)
--(axis cs:1219708000,0.0224745123383375)
--(axis cs:1422908000,0.188759871556011)
--(axis cs:1626108000,0.234461195286233)
--(axis cs:1829308000,0.309373801351526)
--(axis cs:2032508000,0.351276744614164)
--(axis cs:2235708000,0.406431593756074)
--(axis cs:2438908000,0.458656363418783)
--(axis cs:2642108000,0.490502199792539)
--(axis cs:2845308000,0.50302279089899)
--(axis cs:3048508000,0.519439464341761)
--(axis cs:3251708000,0.571388356193343)
--(axis cs:3454908000,0.397112884613688)
--(axis cs:3658108000,0.626419410011676)
--(axis cs:3861308000,0.640742172205499)
--(axis cs:4064508000,0.640041753027903)
--(axis cs:4267708000,0.63413391092855)
--(axis cs:4470908000,0.646543453265017)
--(axis cs:4674108000,0.682925969745464)
--(axis cs:4877308000,0.656112246665124)
--(axis cs:5080508000,0.685039308142244)
--(axis cs:5283708000,0.703193792396088)
--(axis cs:5486908000,0.692107458646412)
--(axis cs:5690108000,0.707416062278727)
--(axis cs:5893308000,0.724039018383271)
--(axis cs:6096508000,0.704331735795385)
--(axis cs:6299708000,0.729420804504476)
--(axis cs:6502908000,0.672767863596397)
--(axis cs:6706108000,0.709183533384893)
--(axis cs:6909308000,0.741529566495369)
--(axis cs:7112508000,0.745222901352881)
--(axis cs:7315708000,0.752540342349664)
--(axis cs:7518908000,0.774701522822894)
--(axis cs:7722108000,0.759286343168312)
--(axis cs:7925308000,0.769390530025206)
--(axis cs:8128508000,0.757107654796311)
--(axis cs:8331708000,0.781281823150754)
--(axis cs:8534908000,0.757585960074035)
--(axis cs:8738108000,0.770135683210869)
--(axis cs:8941308000,0.78626149176591)
--(axis cs:9144508000,0.741412457631349)
--(axis cs:9347708000,0.779420387162972)
--(axis cs:9550908000,0.762871724012854)
--(axis cs:9754108000,0.787146074352965)
--(axis cs:9957308000,0.820601480258992)
--(axis cs:10160508000,0.773929858423045)
--(axis cs:10363708000,0.777831059291291)
--(axis cs:10566908000,0.824971503721616)
--(axis cs:10770108000,0.806719159683293)
--(axis cs:10973308000,0.786538804955107)
--(axis cs:11176508000,0.814841886102636)
--(axis cs:11379708000,0.767008242235592)
--(axis cs:11582908000,0.796374502796458)
--(axis cs:11786108000,0.790601243683436)
--(axis cs:11989308000,0.776809001663113)
--(axis cs:12192508000,0.814145930577736)
--(axis cs:12395708000,0.828568697167226)
--(axis cs:12598908000,0.810851905997465)
--(axis cs:12802108000,0.803201907943936)
--(axis cs:13005308000,0.810237615289097)
--(axis cs:13208508000,0.817814970363321)
--(axis cs:13411708000,0.825598004934353)
--(axis cs:13614908000,0.81273485323378)
--(axis cs:13818108000,0.838108821849612)
--(axis cs:14021308000,0.821295290170138)
--(axis cs:14224508000,0.827442517598488)
--(axis cs:14427708000,0.837109406666912)
--(axis cs:14630908000,0.819469015592262)
--(axis cs:14834108000,0.832783502189597)
--(axis cs:15037308000,0.822135190171945)
--(axis cs:15240508000,0.820806414432263)
--(axis cs:15443708000,0.798134143021096)
--(axis cs:15646908000,0.79959087336516)
--(axis cs:15850108000,0.815557221030372)
--(axis cs:16053308000,0.844327412529059)
--(axis cs:16256508000,0.841783352730824)
--(axis cs:16459708000,0.752429761377164)
--(axis cs:16662908000,0.831905703525966)
--(axis cs:16866108000,0.826159822929936)
--(axis cs:17069308000,0.836472261910715)
--(axis cs:17272508000,0.850755063432517)
--(axis cs:17475708000,0.840897313630222)
--(axis cs:17678908000,0.858549199876157)
--(axis cs:17882108000,0.853255446958559)
--(axis cs:18085308000,0.863798673431441)
--(axis cs:18288508000,0.797402256490426)
--(axis cs:18491708000,0.832710743011955)
--(axis cs:18694908000,0.845372893714585)
--(axis cs:18898108000,0.831206005550486)
--(axis cs:19101308000,0.857314490126093)
--(axis cs:19304508000,0.849253691861952)
--(axis cs:19507708000,0.848148219829398)
--(axis cs:19710908000,0.851003427101764)
--(axis cs:19914108000,0.822089634922772)
--(axis cs:20117308000,0.856244593361499)
--(axis cs:20320000000,0.854026722118857)
--(axis cs:20320000000,0.8881993778491)
--(axis cs:20320000000,0.8881993778491)
--(axis cs:20117308000,0.89619694401872)
--(axis cs:19914108000,0.908965970488757)
--(axis cs:19710908000,0.888221054480877)
--(axis cs:19507708000,0.910892743820352)
--(axis cs:19304508000,0.911429737379228)
--(axis cs:19101308000,0.906174207879583)
--(axis cs:18898108000,0.900456887744802)
--(axis cs:18694908000,0.902132520771347)
--(axis cs:18491708000,0.894233620105263)
--(axis cs:18288508000,0.913693911073966)
--(axis cs:18085308000,0.900980894287065)
--(axis cs:17882108000,0.89462076802252)
--(axis cs:17678908000,0.889248623076113)
--(axis cs:17475708000,0.898864670718075)
--(axis cs:17272508000,0.892800220113931)
--(axis cs:17069308000,0.89830311440917)
--(axis cs:16866108000,0.885911989222926)
--(axis cs:16662908000,0.878073794860417)
--(axis cs:16459708000,0.920427964243106)
--(axis cs:16256508000,0.88249284422581)
--(axis cs:16053308000,0.89193364532464)
--(axis cs:15850108000,0.890842851544244)
--(axis cs:15646908000,0.897327804918531)
--(axis cs:15443708000,0.903025203082572)
--(axis cs:15240508000,0.879629998855853)
--(axis cs:15037308000,0.885931249456656)
--(axis cs:14834108000,0.866182428749124)
--(axis cs:14630908000,0.87295063257821)
--(axis cs:14427708000,0.885427789015614)
--(axis cs:14224508000,0.894255373160026)
--(axis cs:14021308000,0.881033069910582)
--(axis cs:13818108000,0.875134281177732)
--(axis cs:13614908000,0.874073434863601)
--(axis cs:13411708000,0.870699998262363)
--(axis cs:13208508000,0.863882052551565)
--(axis cs:13005308000,0.863606221495266)
--(axis cs:12802108000,0.846985846687106)
--(axis cs:12598908000,0.879237653557588)
--(axis cs:12395708000,0.857962059783153)
--(axis cs:12192508000,0.871322468946953)
--(axis cs:11989308000,0.86596143176279)
--(axis cs:11786108000,0.863753590873143)
--(axis cs:11582908000,0.861370226722432)
--(axis cs:11379708000,0.859091833009311)
--(axis cs:11176508000,0.851459888876001)
--(axis cs:10973308000,0.860210310035127)
--(axis cs:10770108000,0.858265686431819)
--(axis cs:10566908000,0.856585245622256)
--(axis cs:10363708000,0.84765514771707)
--(axis cs:10160508000,0.852196144842336)
--(axis cs:9957308000,0.844498462425181)
--(axis cs:9754108000,0.840397911490694)
--(axis cs:9550908000,0.840909797307489)
--(axis cs:9347708000,0.838688040361595)
--(axis cs:9144508000,0.831057253672362)
--(axis cs:8941308000,0.832237608442372)
--(axis cs:8738108000,0.831419556943397)
--(axis cs:8534908000,0.829416651086244)
--(axis cs:8331708000,0.837980144985079)
--(axis cs:8128508000,0.816261371387771)
--(axis cs:7925308000,0.807208936775484)
--(axis cs:7722108000,0.810377098012871)
--(axis cs:7518908000,0.806231058601819)
--(axis cs:7315708000,0.803308697204932)
--(axis cs:7112508000,0.796745503893854)
--(axis cs:6909308000,0.792760866434623)
--(axis cs:6706108000,0.780273072526362)
--(axis cs:6502908000,0.798732306634468)
--(axis cs:6299708000,0.786750543590464)
--(axis cs:6096508000,0.781537171179408)
--(axis cs:5893308000,0.770529258022063)
--(axis cs:5690108000,0.759210903720876)
--(axis cs:5486908000,0.760989276831036)
--(axis cs:5283708000,0.759377923912506)
--(axis cs:5080508000,0.728979453969419)
--(axis cs:4877308000,0.742173464146491)
--(axis cs:4674108000,0.735457342479878)
--(axis cs:4470908000,0.709294523667508)
--(axis cs:4267708000,0.686864137853799)
--(axis cs:4064508000,0.689161912228597)
--(axis cs:3861308000,0.672587727105567)
--(axis cs:3658108000,0.664684811332318)
--(axis cs:3454908000,0.723764370885675)
--(axis cs:3251708000,0.623693163887223)
--(axis cs:3048508000,0.586526400316595)
--(axis cs:2845308000,0.59707417393713)
--(axis cs:2642108000,0.566698208189334)
--(axis cs:2438908000,0.519040359327112)
--(axis cs:2235708000,0.476140627999907)
--(axis cs:2032508000,0.427858291854341)
--(axis cs:1829308000,0.373266667722723)
--(axis cs:1626108000,0.290418418232481)
--(axis cs:1422908000,0.256729773448261)
--(axis cs:1219708000,0.123321600843522)
--(axis cs:1016508000,-0.0226701280920476)
--(axis cs:813308000,-0.312221631263279)
--(axis cs:610108000,-0.737864287610946)
--(axis cs:406908000,-1.64234014209222)
--(axis cs:203708000,-4.39927397538368)
--(axis cs:508000,-31.6698027629278)
--cycle;

\addplot [ultra thick, cmcd]
table {%
508000 -31.7532661437988
203708000 -4.51007370948791
406908000 -1.71021118164062
610108000 -0.82497820854187
813308000 -0.35766849219799
1016508000 -0.145004564896226
1219708000 0.0728980565909296
1422908000 0.222744822502136
1626108000 0.262439806759357
1829308000 0.341320234537125
2032508000 0.389567518234253
2235708000 0.441286110877991
2438908000 0.488848361372948
2642108000 0.528600203990936
2845308000 0.55004848241806
3048508000 0.552982932329178
3251708000 0.597540760040283
3454908000 0.560438627749681
3658108000 0.645552110671997
3861308000 0.656664949655533
4064508000 0.66460183262825
4267708000 0.660499024391174
4470908000 0.677918988466263
4674108000 0.709191656112671
4877308000 0.699142855405807
5080508000 0.707009381055832
5283708000 0.731285858154297
5486908000 0.726548367738724
5690108000 0.733313482999802
5893308000 0.747284138202667
6096508000 0.742934453487396
6299708000 0.75808567404747
6502908000 0.735750085115433
6706108000 0.744728302955627
6909308000 0.767145216464996
7112508000 0.770984202623367
7315708000 0.777924519777298
7518908000 0.790466290712357
7722108000 0.784831720590591
7925308000 0.788299733400345
8128508000 0.786684513092041
8331708000 0.809630984067917
8534908000 0.793501305580139
8738108000 0.800777620077133
8941308000 0.809249550104141
9144508000 0.786234855651855
9347708000 0.809054213762283
9550908000 0.801890760660172
9754108000 0.813771992921829
9957308000 0.832549971342087
10160508000 0.81306300163269
10363708000 0.812743103504181
10566908000 0.840778374671936
10770108000 0.832492423057556
10973308000 0.823374557495117
11176508000 0.833150887489319
11379708000 0.813050037622452
11582908000 0.828872364759445
11786108000 0.82717741727829
11989308000 0.821385216712952
12192508000 0.842734199762344
12395708000 0.843265378475189
12598908000 0.845044779777527
12802108000 0.825093877315521
13005308000 0.836921918392181
13208508000 0.840848511457443
13411708000 0.848149001598358
13614908000 0.843404144048691
13818108000 0.856621551513672
14021308000 0.85116418004036
14224508000 0.860848945379257
14427708000 0.861268597841263
14630908000 0.846209824085236
14834108000 0.84948296546936
15037308000 0.854033219814301
15240508000 0.850218206644058
15443708000 0.850579673051834
15646908000 0.848459339141846
15850108000 0.853200036287308
16053308000 0.868130528926849
16256508000 0.862138098478317
16459708000 0.836428862810135
16662908000 0.854989749193191
16866108000 0.856035906076431
17069308000 0.867387688159943
17272508000 0.871777641773224
17475708000 0.869880992174149
17678908000 0.873898911476135
17882108000 0.87393810749054
18085308000 0.882389783859253
18288508000 0.855548083782196
18491708000 0.863472181558609
18694908000 0.873752707242966
18898108000 0.865831446647644
19101308000 0.881744349002838
19304508000 0.88034171462059
19507708000 0.879520481824875
19710908000 0.869612240791321
19914108000 0.865527802705765
20117308000 0.876220768690109
20320000000 0.871113049983978
};




\end{axis}

\end{tikzpicture}
\end{document}

==> results/cancer/elbo_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ELBO},
ymajorgrids,
ymin=-100, ymax=150,
% ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,-2180.36894151044)
--(axis cs:100,-2495.04839247393)
--(axis cs:2826,43.4044016017965)
--(axis cs:7769,78.3447719668995)
--(axis cs:13610,83.004199053168)
--(axis cs:19443,86.1502752673726)
--(axis cs:25270,86.3323620944308)
--(axis cs:31275,94.6666254917333)
--(axis cs:36753,96.6711015661421)
--(axis cs:42638,98.1227683832261)
--(axis cs:48174,98.7594493415768)
--(axis cs:53982,99.2395486388661)
--(axis cs:59789,98.9588435690697)
--(axis cs:65290,101.483622799013)
--(axis cs:70734,99.7420670566601)
--(axis cs:76512,100.398539250801)
--(axis cs:82540,101.527465538325)
--(axis cs:88430,102.544826977674)
--(axis cs:94764,102.746660338647)
--(axis cs:100615,106.87504664071)
--(axis cs:106584,104.786100790663)
--(axis cs:113120,106.035268036107)
--(axis cs:119569,105.395368446562)
--(axis cs:126122,105.676168089645)
--(axis cs:132126,106.784813004563)
--(axis cs:138035,107.918407070999)
--(axis cs:143822,107.156738107198)
--(axis cs:150578,107.770086472727)
--(axis cs:157061,107.923024375115)
--(axis cs:163643,107.566728771222)
--(axis cs:170359,107.917209832425)
--(axis cs:176636,109.030940793328)
--(axis cs:183268,108.394057373447)
--(axis cs:190449,108.046730128513)
--(axis cs:197632,107.970327639334)
--(axis cs:203934,108.073986092129)
--(axis cs:210351,109.41564748697)
--(axis cs:216722,109.077729539867)
--(axis cs:223101,109.568004915876)
--(axis cs:229791,109.02461815023)
--(axis cs:236465,109.085699448567)
--(axis cs:242831,109.09251465966)
--(axis cs:248551,109.660735568614)
--(axis cs:254918,110.749549799684)
--(axis cs:261490,109.395264306897)
--(axis cs:268827,109.602262069686)
--(axis cs:276024,109.754994904287)
--(axis cs:282976,109.660321014254)
--(axis cs:289531,109.695167615434)
--(axis cs:295787,110.09563615361)
--(axis cs:302367,110.250421137983)
--(axis cs:309512,109.961021634009)
--(axis cs:316498,109.83227280752)
--(axis cs:323560,110.167920359264)
--(axis cs:330222,111.272784797882)
--(axis cs:337048,112.383289154149)
--(axis cs:343412,111.64021133712)
--(axis cs:351025,111.701176862257)
--(axis cs:358380,110.4557074562)
--(axis cs:365540,109.781689816946)
--(axis cs:373171,110.544615770013)
--(axis cs:380306,112.296816950831)
--(axis cs:387142,112.97965896595)
--(axis cs:395168,112.963238995952)
--(axis cs:402129,112.952545862957)
--(axis cs:409102,112.960659091092)
--(axis cs:416216,114.23455504806)
--(axis cs:423379,114.072698622278)
--(axis cs:430623,114.028289655067)
--(axis cs:438718,113.624417928358)
--(axis cs:446395,113.603789080047)
--(axis cs:453061,113.921766415606)
--(axis cs:459731,115.675339542084)
--(axis cs:466649,115.225697699825)
--(axis cs:473855,114.553236222519)
--(axis cs:481713,114.513082857996)
--(axis cs:489080,114.538368627395)
--(axis cs:495952,114.470761444085)
--(axis cs:502391,114.306356699511)
--(axis cs:508779,115.313653770618)
--(axis cs:515722,114.768426487496)
--(axis cs:523770,116.827556790398)
--(axis cs:530772,116.852542084893)
--(axis cs:537269,116.827071283442)
--(axis cs:543664,116.889593294211)
--(axis cs:550474,116.437910788732)
--(axis cs:556835,116.615281306788)
--(axis cs:564292,116.718897474981)
--(axis cs:571177,116.681974717108)
--(axis cs:577502,116.755568467899)
--(axis cs:583532,116.727694397402)
--(axis cs:590162,116.558828654781)
--(axis cs:596778,116.313954512074)
--(axis cs:604588,116.797161113119)
--(axis cs:611740,116.795219698882)
--(axis cs:619097,116.664333644111)
--(axis cs:625442,116.71687441503)
--(axis cs:631788,115.659569997873)
--(axis cs:638286,115.592256002468)
--(axis cs:646333,115.488018941918)
--(axis cs:653341,115.542768437797)
--(axis cs:659783,115.708915309598)
--(axis cs:659783,126.764053745578)
--(axis cs:659783,126.764053745578)
--(axis cs:653341,126.687405817574)
--(axis cs:646333,127.031382608375)
--(axis cs:638286,126.963432474094)
--(axis cs:631788,127.559811715994)
--(axis cs:625442,123.41624478663)
--(axis cs:619097,123.874747166436)
--(axis cs:611740,123.638515957856)
--(axis cs:604588,123.879796589518)
--(axis cs:596778,125.053551896617)
--(axis cs:590162,123.72660530518)
--(axis cs:583532,123.546509093809)
--(axis cs:577502,123.556450880246)
--(axis cs:571177,123.662034682306)
--(axis cs:564292,123.811943589473)
--(axis cs:556835,123.84465521665)
--(axis cs:550474,123.65986905746)
--(axis cs:543664,123.234198209695)
--(axis cs:537269,123.494664861578)
--(axis cs:530772,122.567712431708)
--(axis cs:523770,122.610199557259)
--(axis cs:515722,122.566966273735)
--(axis cs:508779,123.089411720105)
--(axis cs:502391,121.851428334668)
--(axis cs:495952,121.997378204353)
--(axis cs:489080,121.807865503465)
--(axis cs:481713,121.833271817297)
--(axis cs:473855,121.881195235001)
--(axis cs:466649,121.817422112187)
--(axis cs:459731,122.283335079498)
--(axis cs:453061,121.935641726484)
--(axis cs:446395,122.098403607942)
--(axis cs:438718,122.172742410998)
--(axis cs:430623,122.560678240441)
--(axis cs:423379,122.117306870886)
--(axis cs:416216,122.192190557409)
--(axis cs:409102,121.646796353244)
--(axis cs:402129,121.37787100716)
--(axis cs:395168,121.544291216451)
--(axis cs:387142,121.421505279655)
--(axis cs:380306,121.22398230454)
--(axis cs:373171,121.149343275397)
--(axis cs:365540,121.220345705515)
--(axis cs:358380,121.062520693214)
--(axis cs:351025,121.130796404344)
--(axis cs:343412,121.227136380165)
--(axis cs:337048,121.308967010402)
--(axis cs:330222,121.271546561981)
--(axis cs:323560,121.30800890099)
--(axis cs:316498,120.907769306738)
--(axis cs:309512,121.047060946558)
--(axis cs:302367,120.980163578814)
--(axis cs:295787,120.403140091507)
--(axis cs:289531,119.945175096969)
--(axis cs:282976,119.244897491605)
--(axis cs:276024,119.298462737314)
--(axis cs:268827,119.389327285783)
--(axis cs:261490,119.331682714588)
--(axis cs:254918,119.474012822387)
--(axis cs:248551,119.342331447988)
--(axis cs:242831,119.389115284187)
--(axis cs:236465,119.349322524089)
--(axis cs:229791,119.430162428383)
--(axis cs:223101,119.133824612932)
--(axis cs:216722,118.361917371754)
--(axis cs:210351,119.089700718597)
--(axis cs:203934,117.025312003574)
--(axis cs:197632,117.15501568342)
--(axis cs:190449,117.420751866116)
--(axis cs:183268,116.962493224698)
--(axis cs:176636,116.03728125257)
--(axis cs:170359,114.547618658786)
--(axis cs:163643,113.123388111103)
--(axis cs:157061,112.472860329475)
--(axis cs:150578,110.972177321218)
--(axis cs:143822,110.531408865458)
--(axis cs:138035,114.197257601852)
--(axis cs:132126,110.537524336746)
--(axis cs:126122,109.665865296585)
--(axis cs:119569,109.376100669648)
--(axis cs:113120,109.449370940943)
--(axis cs:106584,109.845463540392)
--(axis cs:100615,111.408568471595)
--(axis cs:94764,109.336504639381)
--(axis cs:88430,108.603900439318)
--(axis cs:82540,107.859857459721)
--(axis cs:76512,107.536301142265)
--(axis cs:70734,108.355724996563)
--(axis cs:65290,107.496635379698)
--(axis cs:59789,105.991215940208)
--(axis cs:53982,105.2863363709)
--(axis cs:48174,105.061185118872)
--(axis cs:42638,104.79876329402)
--(axis cs:36753,103.373644832784)
--(axis cs:31275,102.530972774868)
--(axis cs:25270,97.7778887600614)
--(axis cs:19443,95.2905053722759)
--(axis cs:13610,91.9355455147031)
--(axis cs:7769,88.1122226620067)
--(axis cs:2826,46.6852552280375)
--(axis cs:100,-2180.36894151044)
--cycle;

\addplot [semithick, gmmvi]
table {%
100 -2337.70866699219
2826 45.044828414917
7769 83.2284973144531
13610 87.4698722839355
19443 90.7203903198242
25270 92.0551254272461
31275 98.5987991333008
36753 100.022373199463
42638 101.460765838623
48174 101.910317230225
53982 102.262942504883
59789 102.475029754639
65290 104.490129089355
70734 104.048896026611
76512 103.967420196533
82540 104.693661499023
88430 105.574363708496
94764 106.041582489014
100615 109.141807556152
106584 107.315782165527
113120 107.742319488525
119569 107.385734558105
126122 107.671016693115
132126 108.661168670654
138035 111.057832336426
143822 108.844073486328
150578 109.371131896973
157061 110.197942352295
163643 110.345058441162
170359 111.232414245605
176636 112.534111022949
183268 112.678275299072
190449 112.733740997314
197632 112.562671661377
203934 112.549649047852
210351 114.252674102783
216722 113.719823455811
223101 114.350914764404
229791 114.227390289307
236465 114.217510986328
242831 114.240814971924
248551 114.501533508301
254918 115.111781311035
261490 114.363473510742
268827 114.495794677734
276024 114.526728820801
282976 114.45260925293
289531 114.820171356201
295787 115.249388122559
302367 115.615292358398
309512 115.504041290283
316498 115.370021057129
323560 115.737964630127
330222 116.272165679932
337048 116.846128082275
343412 116.433673858643
351025 116.415986633301
358380 115.759114074707
365540 115.50101776123
373171 115.846979522705
380306 116.760399627686
387142 117.200582122803
395168 117.253765106201
402129 117.165208435059
409102 117.303727722168
416216 118.213372802734
423379 118.095002746582
430623 118.294483947754
438718 117.898580169678
446395 117.851096343994
453061 117.928704071045
459731 118.979337310791
466649 118.521559906006
473855 118.21721572876
481713 118.173177337646
489080 118.17311706543
495952 118.234069824219
502391 118.07889251709
508779 119.201532745361
515722 118.667696380615
523770 119.718878173828
530772 119.710127258301
537269 120.16086807251
543664 120.061895751953
550474 120.048889923096
556835 120.229968261719
564292 120.265420532227
571177 120.172004699707
577502 120.156009674072
583532 120.137101745605
590162 120.14271697998
596778 120.683753204346
604588 120.338478851318
611740 120.216867828369
619097 120.269540405273
625442 120.06655960083
631788 121.609690856934
638286 121.277844238281
646333 121.259700775146
653341 121.115087127686
659783 121.236484527588
};


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, semithick]
(axis cs:3048000,-72.3036702071077)
--(axis cs:3048000,-63.6139826859587);

\path [draw=smc, semithick]
(axis cs:3048000,-72.3036702071077)
--(axis cs:3048000,-63.6139826859587);

\addplot [semithick, smc, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3048000 -67.9588264465332
3048000 -67.9588264465332
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, semithick]
(axis cs:3072000,-20.6142298084932)
--(axis cs:3072000,-10.4150561946196);

\path [draw=aft, semithick]
(axis cs:3072000,-20.6142298084932)
--(axis cs:3072000,-10.4150561946196);

\addplot [semithick, aft, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3072000 -15.5146430015564
3072000 -15.5146430015564
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:91440000,-20.4046271713874)
--(axis cs:91440000,-22.6874203292229)
--(axis cs:182880000,-17.4054256756778)
--(axis cs:274320000,-15.1799626311931)
--(axis cs:365760000,-11.8358280891528)
--(axis cs:457200000,-8.01040274154602)
--(axis cs:548640000,-6.74014883244616)
--(axis cs:640080000,-5.74036169397033)
--(axis cs:731520000,-3.34157733975086)
--(axis cs:822960000,-1.58011835570142)
--(axis cs:914400000,-0.85838615046723)
--(axis cs:1005840000,0.277788424366408)
--(axis cs:1097280000,1.41339854372675)
--(axis cs:1188720000,1.81683062402531)
--(axis cs:1280160000,1.90294183737038)
--(axis cs:1371600000,3.78172168406091)
--(axis cs:1463040000,5.03221545329871)
--(axis cs:1554480000,5.2294041779667)
--(axis cs:1645920000,5.5082230726517)
--(axis cs:1737360000,6.10525968134038)
--(axis cs:1828800000,6.12602140704567)
--(axis cs:1920240000,7.43590031989616)
--(axis cs:2011680000,7.53756845554346)
--(axis cs:2103120000,8.59423289134351)
--(axis cs:2194560000,7.87222864982183)
--(axis cs:2286000000,8.30591084721405)
--(axis cs:2377440000,8.0329071676031)
--(axis cs:2468880000,9.41847846857722)
--(axis cs:2560320000,8.95438694980862)
--(axis cs:2651760000,9.4696425573352)
--(axis cs:2743200000,10.666908991956)
--(axis cs:2834640000,9.83632858146743)
--(axis cs:2926080000,11.5037996063422)
--(axis cs:3017520000,11.2920426347194)
--(axis cs:3108960000,10.8818510093251)
--(axis cs:3200400000,12.4422646029946)
--(axis cs:3291840000,11.4216501864474)
--(axis cs:3383280000,11.2196296336371)
--(axis cs:3474720000,11.5036095784887)
--(axis cs:3566160000,12.7692678211916)
--(axis cs:3657600000,12.7420306641049)
--(axis cs:3749040000,12.5399742615119)
--(axis cs:3840480000,12.7683637525124)
--(axis cs:3931920000,13.0622135233648)
--(axis cs:4023360000,12.905736361518)
--(axis cs:4114800000,14.0556089678057)
--(axis cs:4206240000,13.0160390889742)
--(axis cs:4297680000,13.4610198273856)
--(axis cs:4389120000,12.6833198600373)
--(axis cs:4480560000,13.3174372918372)
--(axis cs:4572000000,14.21868031288)
--(axis cs:4663440000,13.1608732715394)
--(axis cs:4754880000,13.6163985989827)
--(axis cs:4846320000,14.1045345246245)
--(axis cs:4937760000,13.4791123849902)
--(axis cs:5029200000,14.1605774491344)
--(axis cs:5120640000,14.8336750856072)
--(axis cs:5212080000,14.0420177044822)
--(axis cs:5303520000,14.4796132602971)
--(axis cs:5394960000,14.3867737091506)
--(axis cs:5486400000,14.4090804032788)
--(axis cs:5577840000,15.0989236426842)
--(axis cs:5669280000,14.5454213470526)
--(axis cs:5760720000,14.8892975320538)
--(axis cs:5852160000,15.0773411395584)
--(axis cs:5943600000,15.2937378930007)
--(axis cs:6035040000,15.2294072930489)
--(axis cs:6126480000,14.6271988470387)
--(axis cs:6217920000,15.6682696409001)
--(axis cs:6309360000,15.0058503898307)
--(axis cs:6400800000,15.6190442496752)
--(axis cs:6492240000,15.5599910822496)
--(axis cs:6583680000,15.5039298329063)
--(axis cs:6675120000,14.9730307434787)
--(axis cs:6766560000,15.7088299613246)
--(axis cs:6858000000,15.5550714290387)
--(axis cs:6949440000,15.7184432660003)
--(axis cs:7040880000,15.8621353512368)
--(axis cs:7132320000,14.0456041445538)
--(axis cs:7223760000,14.8451755709427)
--(axis cs:7315200000,15.7407744135597)
--(axis cs:7406640000,16.0869467433259)
--(axis cs:7498080000,15.485636842969)
--(axis cs:7589520000,17.3725419965341)
--(axis cs:7680960000,15.4936879916436)
--(axis cs:7772400000,16.2999969405698)
--(axis cs:7863840000,15.7591423167872)
--(axis cs:7955280000,16.4617562415972)
--(axis cs:8046720000,15.9104631788283)
--(axis cs:8138160000,17.7949073314471)
--(axis cs:8229600000,16.9315399194704)
--(axis cs:8321040000,15.7095867353333)
--(axis cs:8412480000,16.2741297355801)
--(axis cs:8503920000,16.8523172020031)
--(axis cs:8595360000,15.8507265029872)
--(axis cs:8686800000,16.0799053893748)
--(axis cs:8778240000,16.8780468727765)
--(axis cs:8869680000,16.6890501810623)
--(axis cs:8961120000,17.3686790760077)
--(axis cs:9052560000,16.8965130212673)
--(axis cs:9052560000,16.8965130212673)
--(axis cs:9052560000,19.8854322073094)
--(axis cs:9052560000,19.8854322073094)
--(axis cs:9052560000,19.8854322073094)
--(axis cs:8961120000,20.2291866008722)
--(axis cs:8869680000,19.4238995717453)
--(axis cs:8778240000,18.9511370871844)
--(axis cs:8686800000,20.2089322342214)
--(axis cs:8595360000,19.5107894958531)
--(axis cs:8503920000,18.7162496925282)
--(axis cs:8412480000,18.2758126624911)
--(axis cs:8321040000,18.7858753007995)
--(axis cs:8229600000,20.1550544713988)
--(axis cs:8138160000,20.2134224415022)
--(axis cs:8046720000,20.1291394823045)
--(axis cs:7955280000,18.7075957176313)
--(axis cs:7863840000,18.4011075840307)
--(axis cs:7772400000,20.3656416016055)
--(axis cs:7680960000,18.9594959454292)
--(axis cs:7589520000,22.2872037920401)
--(axis cs:7498080000,18.5008417718381)
--(axis cs:7406640000,18.8313517872527)
--(axis cs:7315200000,18.1610533986352)
--(axis cs:7223760000,21.3736894421799)
--(axis cs:7132320000,18.819943035622)
--(axis cs:7040880000,18.3423575992026)
--(axis cs:6949440000,19.9505632723908)
--(axis cs:6858000000,18.4502897464984)
--(axis cs:6766560000,18.8886923928013)
--(axis cs:6675120000,19.5774357939969)
--(axis cs:6583680000,18.1332606044106)
--(axis cs:6492240000,17.6672420415297)
--(axis cs:6400800000,18.79259744344)
--(axis cs:6309360000,19.4184702125863)
--(axis cs:6217920000,18.241709225677)
--(axis cs:6126480000,18.4984176080394)
--(axis cs:6035040000,17.8906284506644)
--(axis cs:5943600000,18.2280087424363)
--(axis cs:5852160000,17.2847758648362)
--(axis cs:5760720000,20.7445756445209)
--(axis cs:5669280000,18.3963574081354)
--(axis cs:5577840000,19.1804205345618)
--(axis cs:5486400000,16.2399005003467)
--(axis cs:5394960000,17.0805402480638)
--(axis cs:5303520000,19.0955212077815)
--(axis cs:5212080000,16.5212168154763)
--(axis cs:5120640000,17.8285992750495)
--(axis cs:5029200000,18.3766805083241)
--(axis cs:4937760000,20.3507513540235)
--(axis cs:4846320000,16.3625482619355)
--(axis cs:4754880000,17.8528867937785)
--(axis cs:4663440000,16.8180915340636)
--(axis cs:4572000000,16.8421425554671)
--(axis cs:4480560000,15.7350889914269)
--(axis cs:4389120000,16.1063468880096)
--(axis cs:4297680000,17.726269982795)
--(axis cs:4206240000,17.54924525856)
--(axis cs:4114800000,17.4113828382246)
--(axis cs:4023360000,13.8129257097101)
--(axis cs:3931920000,15.1758518147699)
--(axis cs:3840480000,15.549271020742)
--(axis cs:3749040000,14.9750571715935)
--(axis cs:3657600000,15.3189886611515)
--(axis cs:3566160000,15.0380645991575)
--(axis cs:3474720000,13.8316651178614)
--(axis cs:3383280000,14.2500028965753)
--(axis cs:3291840000,13.8592891064603)
--(axis cs:3200400000,14.215908385897)
--(axis cs:3108960000,14.9231132469615)
--(axis cs:3017520000,14.3303786299291)
--(axis cs:2926080000,13.6212024917413)
--(axis cs:2834640000,14.5455001081078)
--(axis cs:2743200000,12.1704769485958)
--(axis cs:2651760000,12.5008654458997)
--(axis cs:2560320000,11.0294370171714)
--(axis cs:2468880000,13.4421765530903)
--(axis cs:2377440000,11.8899617517695)
--(axis cs:2286000000,12.1807235979764)
--(axis cs:2194560000,11.02214657906)
--(axis cs:2103120000,11.7282919423357)
--(axis cs:2011680000,10.5973995391465)
--(axis cs:1920240000,9.15998762718636)
--(axis cs:1828800000,10.0147586603982)
--(axis cs:1737360000,8.26680910528071)
--(axis cs:1645920000,8.09403007828824)
--(axis cs:1554480000,7.14582775562705)
--(axis cs:1463040000,7.16365933307824)
--(axis cs:1371600000,7.1394691499845)
--(axis cs:1280160000,6.9012775039077)
--(axis cs:1188720000,4.69272309454158)
--(axis cs:1097280000,4.2710634313709)
--(axis cs:1005840000,3.16847946656377)
--(axis cs:914400000,2.99255172358735)
--(axis cs:822960000,1.15262373442457)
--(axis cs:731520000,0.451975060087778)
--(axis cs:640080000,-1.59063615454041)
--(axis cs:548640000,-5.26035070216077)
--(axis cs:457200000,-4.13211320388855)
--(axis cs:365760000,-6.56368935164314)
--(axis cs:274320000,-8.87431211856275)
--(axis cs:182880000,-14.6874644915586)
--(axis cs:91440000,-20.4046271713874)
--cycle;

\addplot [semithick, craft]
table {%
91440000 -21.5460237503052
182880000 -16.0464450836182
274320000 -12.0271373748779
365760000 -9.19975872039795
457200000 -6.07125797271729
548640000 -6.00024976730347
640080000 -3.66549892425537
731520000 -1.44480113983154
822960000 -0.213747310638428
914400000 1.06708278656006
1005840000 1.72313394546509
1097280000 2.84223098754883
1188720000 3.25477685928345
1280160000 4.40210967063904
1371600000 5.4605954170227
1463040000 6.09793739318848
1554480000 6.18761596679687
1645920000 6.80112657546997
1737360000 7.18603439331055
1828800000 8.07039003372192
1920240000 8.29794397354126
2011680000 9.06748399734497
2103120000 10.1612624168396
2194560000 9.44718761444092
2286000000 10.2433172225952
2377440000 9.96143445968628
2468880000 11.4303275108337
2560320000 9.99191198348999
2651760000 10.9852540016174
2743200000 11.4186929702759
2834640000 12.1909143447876
2926080000 12.5625010490417
3017520000 12.8112106323242
3108960000 12.9024821281433
3200400000 13.3290864944458
3291840000 12.6404696464539
3383280000 12.7348162651062
3474720000 12.667637348175
3566160000 13.9036662101746
3657600000 14.0305096626282
3749040000 13.7575157165527
3840480000 14.1588173866272
3931920000 14.1190326690674
4023360000 13.359331035614
4114800000 15.7334959030151
4206240000 15.2826421737671
4297680000 15.5936449050903
4389120000 14.3948333740234
4480560000 14.5262631416321
4572000000 15.5304114341736
4663440000 14.9894824028015
4754880000 15.7346426963806
4846320000 15.23354139328
4937760000 16.9149318695068
5029200000 16.2686289787292
5120640000 16.3311371803284
5212080000 15.2816172599792
5303520000 16.7875672340393
5394960000 15.7336569786072
5486400000 15.3244904518127
5577840000 17.139672088623
5669280000 16.470889377594
5760720000 17.8169365882874
5852160000 16.1810585021973
5943600000 16.7608733177185
6035040000 16.5600178718567
6126480000 16.5628082275391
6217920000 16.9549894332886
6309360000 17.2121603012085
6400800000 17.2058208465576
6492240000 16.6136165618896
6583680000 16.8185952186584
6675120000 17.2752332687378
6766560000 17.298761177063
6858000000 17.0026805877686
6949440000 17.8345032691956
7040880000 17.1022464752197
7132320000 16.4327735900879
7223760000 18.1094325065613
7315200000 16.9509139060974
7406640000 17.4591492652893
7498080000 16.9932393074036
7589520000 19.8298728942871
7680960000 17.2265919685364
7772400000 18.3328192710876
7863840000 17.0801249504089
7955280000 17.5846759796143
8046720000 18.0198013305664
8138160000 19.0041648864746
8229600000 18.5432971954346
8321040000 17.2477310180664
8412480000 17.2749711990356
8503920000 17.7842834472656
8595360000 17.6807579994202
8686800000 18.1444188117981
8778240000 17.9145919799805
8869680000 18.0564748764038
8961120000 18.7989328384399
9052560000 18.3909726142883
9052560000 18.3909726142883
};

%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=pis, fill opacity=0.3]
(axis cs:256000,-8584.15556649646)
--(axis cs:256000,-8945.61064444104)
--(axis cs:102656000,-58.7639769144877)
--(axis cs:205056000,-16.8746734718123)
--(axis cs:307456000,-4.28548108481952)
--(axis cs:409856000,0.472260666970972)
--(axis cs:512256000,4.61127410092278)
--(axis cs:614656000,5.77308238147744)
--(axis cs:717056000,8.06159212416015)
--(axis cs:819456000,7.29739392942205)
--(axis cs:921856000,9.61368660987291)
--(axis cs:1024256000,9.2237428544109)
--(axis cs:1126656000,9.88683736030158)
--(axis cs:1229056000,11.0598685246546)
--(axis cs:1331456000,9.37057292167036)
--(axis cs:1433856000,9.6774721565236)
--(axis cs:1536256000,6.99904087548774)
--(axis cs:1638656000,13.7958725493101)
--(axis cs:1741056000,11.945587875142)
--(axis cs:1843456000,12.6354327017301)
--(axis cs:1945856000,9.52347585711801)
--(axis cs:2048256000,14.4641158388691)
--(axis cs:2150656000,13.4165207718431)
--(axis cs:2253056000,9.78420472653877)
--(axis cs:2355456000,13.1801724833191)
--(axis cs:2457856000,12.709132073364)
--(axis cs:2560256000,14.1347250926059)
--(axis cs:2662656000,9.01775659710585)
--(axis cs:2765056000,10.1075025709341)
--(axis cs:2867456000,10.0032929097879)
--(axis cs:2969856000,-66.6212398212942)
--(axis cs:3072256000,4.63149225324138)
--(axis cs:3174656000,11.2567310018592)
--(axis cs:3277056000,8.8632520715395)
--(axis cs:3379456000,3.29191107866569)
--(axis cs:3481856000,5.06942260439433)
--(axis cs:3584256000,12.4377674253651)
--(axis cs:3686656000,4.36061479594984)
--(axis cs:3789056000,-1666.65793754097)
--(axis cs:3891456000,11.1879124835834)
--(axis cs:3993856000,-518.358706015047)
--(axis cs:4096256000,-84.7924242144032)
--(axis cs:4198656000,-155.315028294368)
--(axis cs:4301056000,11.481481377225)
--(axis cs:4403456000,-71.2048610182158)
--(axis cs:4505856000,-10.6418766833605)
--(axis cs:4608256000,-53.199699218615)
--(axis cs:4710656000,-2804.52095193626)
--(axis cs:4813056000,-1.00882773565245)
--(axis cs:4915456000,-10.3176093597088)
--(axis cs:5017856000,10.8824516690327)
--(axis cs:5120256000,13.9771738398431)
--(axis cs:5222656000,-63.1270345183495)
--(axis cs:5325056000,-3.59152541755046)
--(axis cs:5427456000,17.1939149539743)
--(axis cs:5529856000,8.8889744320081)
--(axis cs:5632256000,-2.15596117122594)
--(axis cs:5734656000,13.5032505256802)
--(axis cs:5837056000,14.056896749887)
--(axis cs:5939456000,13.0430861784911)
--(axis cs:6041856000,2.88745264654191)
--(axis cs:6144256000,-19.0292533278043)
--(axis cs:6246656000,-3047.43178357848)
--(axis cs:6349056000,8.21037401773793)
--(axis cs:6451456000,14.7159162621154)
--(axis cs:6553856000,11.6368227734818)
--(axis cs:6656256000,0.505143602040238)
--(axis cs:6758656000,7.84103351673107)
--(axis cs:6861056000,-1.87947408034843)
--(axis cs:6963456000,11.9273731603702)
--(axis cs:7065856000,7.22057246202608)
--(axis cs:7168256000,14.1070463794137)
--(axis cs:7270656000,14.4265172474933)
--(axis cs:7373056000,7.16422966801546)
--(axis cs:7475456000,-0.0754664264821372)
--(axis cs:7577856000,7.74226359591196)
--(axis cs:7680256000,8.30924106053805)
--(axis cs:7782656000,18.8924952847665)
--(axis cs:7885056000,11.6928345876514)
--(axis cs:7987456000,18.9584366861631)
--(axis cs:8089856000,6.33111594334624)
--(axis cs:8192256000,28.4847617308085)
--(axis cs:8294656000,9.93376600409949)
--(axis cs:8397056000,-4.13401429287887)
--(axis cs:8499456000,-2.83143526375751)
--(axis cs:8601856000,19.3083903890614)
--(axis cs:8704256000,7.03698115691498)
--(axis cs:8806656000,14.4720252567352)
--(axis cs:8909056000,8.87260974804335)
--(axis cs:9011456000,5.89028302922322)
--(axis cs:9113856000,11.3780703365237)
--(axis cs:9216256000,23.8097165511438)
--(axis cs:9318656000,17.8545326024101)
--(axis cs:9421056000,5.72285930727732)
--(axis cs:9523456000,9.66933023843008)
--(axis cs:9625856000,-0.885165161657454)
--(axis cs:9728256000,1.46183355233557)
--(axis cs:9830656000,26.0141213003203)
--(axis cs:9933056000,-83.2990677418724)
--(axis cs:10035456000,18.1952436307186)
--(axis cs:10137856000,26.140619907311)
--(axis cs:10137856000,52.5086812401499)
--(axis cs:10137856000,52.5086812401499)
--(axis cs:10035456000,56.6077670237309)
--(axis cs:9933056000,76.7479309620872)
--(axis cs:9830656000,53.3346393045381)
--(axis cs:9728256000,42.2661424598943)
--(axis cs:9625856000,42.3284433819534)
--(axis cs:9523456000,46.8587686904983)
--(axis cs:9421056000,34.5140645780681)
--(axis cs:9318656000,39.5286623209908)
--(axis cs:9216256000,50.8803347183875)
--(axis cs:9113856000,31.6417901218503)
--(axis cs:9011456000,33.1352673362248)
--(axis cs:8909056000,42.3634094341618)
--(axis cs:8806656000,56.832968778032)
--(axis cs:8704256000,52.4132992233341)
--(axis cs:8601856000,49.6362295526501)
--(axis cs:8499456000,42.3280076628969)
--(axis cs:8397056000,39.2893946372697)
--(axis cs:8294656000,41.5756561550955)
--(axis cs:8192256000,41.6199833711202)
--(axis cs:8089856000,50.1019887624643)
--(axis cs:7987456000,40.3877348836612)
--(axis cs:7885056000,46.383534888667)
--(axis cs:7782656000,36.8573631899649)
--(axis cs:7680256000,39.5227008301785)
--(axis cs:7577856000,47.9245155407458)
--(axis cs:7475456000,38.3486044727468)
--(axis cs:7373056000,30.5953608385382)
--(axis cs:7270656000,26.399450541203)
--(axis cs:7168256000,33.982825122509)
--(axis cs:7065856000,38.8055915928445)
--(axis cs:6963456000,36.7272090539852)
--(axis cs:6861056000,35.5299537785296)
--(axis cs:6758656000,35.5154967681505)
--(axis cs:6656256000,35.4879856513472)
--(axis cs:6553856000,37.5264768347488)
--(axis cs:6451456000,44.3427043815003)
--(axis cs:6349056000,31.7025056876911)
--(axis cs:6246656000,1557.69601773986)
--(axis cs:6144256000,34.0190702557141)
--(axis cs:6041856000,37.9064969574925)
--(axis cs:5939456000,27.0974943802858)
--(axis cs:5837056000,24.8429481826692)
--(axis cs:5734656000,28.209988571915)
--(axis cs:5632256000,27.6081216250223)
--(axis cs:5529856000,28.4009501895739)
--(axis cs:5427456000,31.4845840770926)
--(axis cs:5325056000,27.7576712667784)
--(axis cs:5222656000,55.3667414756898)
--(axis cs:5120256000,26.3003146779181)
--(axis cs:5017856000,23.8761280619549)
--(axis cs:4915456000,27.1450905341778)
--(axis cs:4813056000,27.1829506413837)
--(axis cs:4710656000,1033.73435911895)
--(axis cs:4608256000,50.2914644793114)
--(axis cs:4505856000,29.1524577237429)
--(axis cs:4403456000,59.6681853742949)
--(axis cs:4301056000,25.9980703195523)
--(axis cs:4198656000,102.32957640533)
--(axis cs:4096256000,59.5244619493885)
--(axis cs:3993856000,258.997085398135)
--(axis cs:3891456000,18.3210917278424)
--(axis cs:3789056000,840.124545159304)
--(axis cs:3686656000,30.4238410756322)
--(axis cs:3584256000,25.2201070634654)
--(axis cs:3481856000,26.4688929301973)
--(axis cs:3379456000,37.1206593024989)
--(axis cs:3277056000,21.2020495374998)
--(axis cs:3174656000,27.9214809732384)
--(axis cs:3072256000,29.0395772019054)
--(axis cs:2969856000,63.9100116413626)
--(axis cs:2867456000,21.3614196146262)
--(axis cs:2765056000,24.9743272004654)
--(axis cs:2662656000,24.2666710457164)
--(axis cs:2560256000,25.4350937855679)
--(axis cs:2457856000,31.9024656553652)
--(axis cs:2355456000,27.0922024327575)
--(axis cs:2253056000,24.858360523858)
--(axis cs:2150656000,26.91103488459)
--(axis cs:2048256000,28.0937518788738)
--(axis cs:1945856000,25.47217449989)
--(axis cs:1843456000,25.7548979943758)
--(axis cs:1741056000,19.9587559206344)
--(axis cs:1638656000,25.9027720887514)
--(axis cs:1536256000,22.380074992127)
--(axis cs:1433856000,21.3698600349437)
--(axis cs:1331456000,20.8075490265718)
--(axis cs:1229056000,20.5868272799413)
--(axis cs:1126656000,16.3944702416271)
--(axis cs:1024256000,17.3561285139973)
--(axis cs:921856000,16.0222434514674)
--(axis cs:819456000,13.7968744879363)
--(axis cs:717056000,13.6487098472754)
--(axis cs:614656000,10.312603348503)
--(axis cs:512256000,8.03719672999458)
--(axis cs:409856000,4.80471029173875)
--(axis cs:307456000,-1.54406250572613)
--(axis cs:205056000,-13.9639154335222)
--(axis cs:102656000,-52.2625932149069)
--(axis cs:256000,-8584.15556649646)
--cycle;

\addplot [semithick, pis]
table {%
256000 -8764.88310546875
102656000 -55.5132850646973
205056000 -15.4192944526672
307456000 -2.91477179527283
409856000 2.63848547935486
512256000 6.32423541545868
614656000 8.04284286499023
717056000 10.8551509857178
819456000 10.5471342086792
921856000 12.8179650306702
1024256000 13.2899356842041
1126656000 13.1406538009644
1229056000 15.823347902298
1331456000 15.0890609741211
1433856000 15.5236660957336
1536256000 14.6895579338074
1638656000 19.8493223190308
1741056000 15.9521718978882
1843456000 19.195165348053
1945856000 17.497825178504
2048256000 21.2789338588715
2150656000 20.1637778282166
2253056000 17.3212826251984
2355456000 20.1361874580383
2457856000 22.3057988643646
2560256000 19.7849094390869
2662656000 16.6422138214111
2765056000 17.5409148856997
2867456000 15.682356262207
2969856000 -1.35561408996582
3072256000 16.8355347275734
3174656000 19.5891059875488
3277056000 15.0326508045197
3379456000 20.2062851905823
3481856000 15.7691577672958
3584256000 18.8289372444153
3686656000 17.392227935791
3789056000 -413.266696190834
3891456000 14.7545021057129
3993856000 -129.680810308456
4096256000 -12.6339811325073
4198656000 -26.492725944519
4301056000 18.7397758483887
4403456000 -5.76833782196045
4505856000 9.25529052019119
4608256000 -1.45411736965179
4710656000 -885.393296408653
4813056000 13.0870614528656
4915456000 8.4137405872345
5017856000 17.3792898654938
5120256000 20.1387442588806
5222656000 -3.88014652132988
5325056000 12.083072924614
5427456000 24.3392495155334
5529856000 18.644962310791
5632256000 12.7260802268982
5734656000 20.8566195487976
5837056000 19.4499224662781
5939456000 20.0702902793884
6041856000 20.3969748020172
6144256000 7.49490846395493
6246656000 -744.867882919312
6349056000 19.9564398527145
6451456000 29.5293103218079
6553856000 24.5816498041153
6656256000 17.9965646266937
6758656000 21.6782651424408
6861056000 16.8252398490906
6963456000 24.3272911071777
7065856000 23.0130820274353
7168256000 24.0449357509613
7270656000 20.4129838943481
7373056000 18.8797952532768
7475456000 19.1365690231323
7577856000 27.8333895683289
7680256000 23.9159709453583
7782656000 27.8749292373657
7885056000 29.0381847381592
7987456000 29.6730857849121
8089856000 28.2165523529053
8192256000 35.0523725509644
8294656000 25.7547110795975
8397056000 17.5776901721954
8499456000 19.7482861995697
8601856000 34.4723099708557
8704256000 29.7251401901245
8806656000 35.6524970173836
8909056000 25.6180095911026
9011456000 19.512775182724
9113856000 21.509930229187
9216256000 37.3450256347656
9318656000 28.6915974617004
9421056000 20.1184619426727
9523456000 28.2640494644642
9625856000 20.721639110148
9728256000 21.863988006115
9830656000 39.6743803024292
9933056000 -3.27556838989258
10035456000 37.4015053272247
10137856000 39.3246505737305
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2002000,-1363.14888410814)
--(axis cs:4002000,-378.868968248259)
--(axis cs:6002000,-181.275785518075)
--(axis cs:8002000,-116.475344754517)
--(axis cs:10002000,-88.7328451499564)
--(axis cs:12002000,-70.6324707120913)
--(axis cs:14002000,-59.2967335666487)
--(axis cs:16002000,-52.4106139771757)
--(axis cs:18002000,-47.4481578021154)
--(axis cs:20002000,-44.5455820047095)
--(axis cs:22002000,-42.7852078510013)
--(axis cs:24002000,-41.719670379911)
--(axis cs:26002000,-40.6094019775929)
--(axis cs:28002000,-39.5973834975381)
--(axis cs:30002000,-39.2943678573736)
--(axis cs:32002000,-38.5745899582912)
--(axis cs:34002000,-38.4139790852687)
--(axis cs:36002000,-37.9511263268177)
--(axis cs:38002000,-37.6168794642057)
--(axis cs:40002000,-37.231505124441)
--(axis cs:42002000,-36.8768626035366)
--(axis cs:44002000,-36.6059098314241)
--(axis cs:46002000,-36.296530135496)
--(axis cs:48002000,-35.9231061999182)
--(axis cs:50002000,-35.8592584532973)
--(axis cs:52002000,-35.3480961536232)
--(axis cs:54002000,-35.1746569066721)
--(axis cs:56002000,-35.0300296122899)
--(axis cs:58002000,-34.9270207386437)
--(axis cs:60002000,-34.564221478876)
--(axis cs:62002000,-34.6776653118545)
--(axis cs:64002000,-34.2603112025503)
--(axis cs:66002000,-34.4039611603642)
--(axis cs:68002000,-33.6896810924093)
--(axis cs:70002000,-33.8280693498875)
--(axis cs:72002000,-33.415667678618)
--(axis cs:74002000,-33.5678142319965)
--(axis cs:76002000,-33.2446444914929)
--(axis cs:78002000,-33.3134523064025)
--(axis cs:80002000,-33.1248897086387)
--(axis cs:82002000,-32.7697104738456)
--(axis cs:84002000,-32.7615366455221)
--(axis cs:86002000,-32.6359836280498)
--(axis cs:88002000,-32.9412282068683)
--(axis cs:90002000,-32.6269950087013)
--(axis cs:92002000,-32.7457723019404)
--(axis cs:94002000,-32.6592248262847)
--(axis cs:96002000,-32.3718311539148)
--(axis cs:98002000,-32.3207492662636)
--(axis cs:100002000,-32.456056157451)
--(axis cs:102002000,-32.4488688900751)
--(axis cs:104002000,-31.7474495753482)
--(axis cs:106002000,-31.6488998866371)
--(axis cs:108002000,-31.8717382124908)
--(axis cs:110002000,-32.1314141193719)
--(axis cs:112002000,-32.003911794218)
--(axis cs:114002000,-31.8234787434168)
--(axis cs:116002000,-31.4956889773785)
--(axis cs:118002000,-31.5270425876455)
--(axis cs:120002000,-31.2736271307343)
--(axis cs:122002000,-31.2145779572154)
--(axis cs:124002000,-31.1459802594753)
--(axis cs:126002000,-31.3484206581907)
--(axis cs:128002000,-31.6241876328505)
--(axis cs:130002000,-31.0667855879941)
--(axis cs:132002000,-31.3465390848449)
--(axis cs:134002000,-31.1933065313256)
--(axis cs:136002000,-30.707999759678)
--(axis cs:138002000,-31.238368289582)
--(axis cs:140002000,-31.09031129138)
--(axis cs:142002000,-31.0694249272615)
--(axis cs:144002000,-30.9789220562705)
--(axis cs:146002000,-30.8543121810322)
--(axis cs:148002000,-30.6112632424151)
--(axis cs:150002000,-31.0182487869387)
--(axis cs:152002000,-30.8707353927418)
--(axis cs:154002000,-30.8657416971908)
--(axis cs:156002000,-30.5841141205815)
--(axis cs:158002000,-30.4799331309113)
--(axis cs:160002000,-30.5659025158586)
--(axis cs:162002000,-30.4336272405499)
--(axis cs:164002000,-30.4488741193754)
--(axis cs:166002000,-30.6745248154932)
--(axis cs:168002000,-30.0886227218523)
--(axis cs:170002000,-30.2891767204408)
--(axis cs:172002000,-30.1367369684686)
--(axis cs:174002000,-30.2152693474278)
--(axis cs:176002000,-30.4560984907382)
--(axis cs:178002000,-30.2919612262157)
--(axis cs:180002000,-30.4436963919185)
--(axis cs:182002000,-30.3989308844388)
--(axis cs:184002000,-30.1929149274086)
--(axis cs:186002000,-29.8809482515604)
--(axis cs:188002000,-29.9705508228379)
--(axis cs:190002000,-29.9622363464499)
--(axis cs:192002000,-30.1163044200508)
--(axis cs:194002000,-29.7064000682755)
--(axis cs:196002000,-29.7414959101232)
--(axis cs:198002000,-29.8869593211511)
--(axis cs:200000000,-29.93554398229)
--(axis cs:200000000,-28.8786226589454)
--(axis cs:200000000,-28.8786226589454)
--(axis cs:198002000,-29.4374989918372)
--(axis cs:196002000,-28.7621223302333)
--(axis cs:194002000,-28.953166810997)
--(axis cs:192002000,-29.2038749470146)
--(axis cs:190002000,-29.1146160705422)
--(axis cs:188002000,-28.9816140178604)
--(axis cs:186002000,-29.1370964109152)
--(axis cs:184002000,-29.3875702257896)
--(axis cs:182002000,-29.364805458945)
--(axis cs:180002000,-29.4393579598881)
--(axis cs:178002000,-29.4835751202198)
--(axis cs:176002000,-29.1302227678067)
--(axis cs:174002000,-29.5470219886318)
--(axis cs:172002000,-29.2330304112922)
--(axis cs:170002000,-29.6147344886657)
--(axis cs:168002000,-29.3050471695051)
--(axis cs:166002000,-29.4197985335058)
--(axis cs:164002000,-29.6213617052096)
--(axis cs:162002000,-29.7021313501484)
--(axis cs:160002000,-29.8781038317976)
--(axis cs:158002000,-29.8949344990936)
--(axis cs:156002000,-29.7307448882076)
--(axis cs:154002000,-29.6703968373551)
--(axis cs:152002000,-29.7872674606517)
--(axis cs:150002000,-29.8482612228269)
--(axis cs:148002000,-29.8086620658125)
--(axis cs:146002000,-30.1904304031963)
--(axis cs:144002000,-30.082857347416)
--(axis cs:142002000,-30.2564688563079)
--(axis cs:140002000,-30.1661561463641)
--(axis cs:138002000,-30.499053509124)
--(axis cs:136002000,-30.3532066764792)
--(axis cs:134002000,-30.2033594232642)
--(axis cs:132002000,-30.1564321828553)
--(axis cs:130002000,-30.382529292377)
--(axis cs:128002000,-30.6307646071397)
--(axis cs:126002000,-30.7131306265994)
--(axis cs:124002000,-30.4562387499241)
--(axis cs:122002000,-30.4621607817983)
--(axis cs:120002000,-30.3055095269806)
--(axis cs:118002000,-30.7279420772715)
--(axis cs:116002000,-30.7639263485492)
--(axis cs:114002000,-31.05643649401)
--(axis cs:112002000,-30.8528283943807)
--(axis cs:110002000,-30.9081286510138)
--(axis cs:108002000,-31.0740660019867)
--(axis cs:106002000,-31.0862807774254)
--(axis cs:104002000,-31.0975329533383)
--(axis cs:102002000,-31.5538887545782)
--(axis cs:100002000,-31.2792587839553)
--(axis cs:98002000,-31.7777485059532)
--(axis cs:96002000,-31.545734764054)
--(axis cs:94002000,-31.8732561765229)
--(axis cs:92002000,-31.9108145358282)
--(axis cs:90002000,-31.7167279069481)
--(axis cs:88002000,-31.9337984960125)
--(axis cs:86002000,-32.0960007011738)
--(axis cs:84002000,-32.0887792114115)
--(axis cs:82002000,-31.9742790891427)
--(axis cs:80002000,-32.4956905831094)
--(axis cs:78002000,-32.3598932593934)
--(axis cs:76002000,-32.2566624237903)
--(axis cs:74002000,-32.647166847105)
--(axis cs:72002000,-32.8153458101515)
--(axis cs:70002000,-33.0922065290188)
--(axis cs:68002000,-33.3348496998271)
--(axis cs:66002000,-33.3209221098995)
--(axis cs:64002000,-33.7634207920786)
--(axis cs:62002000,-33.6241413287705)
--(axis cs:60002000,-33.8495381341611)
--(axis cs:58002000,-33.778614332157)
--(axis cs:56002000,-34.3055164997707)
--(axis cs:54002000,-34.5389890283865)
--(axis cs:52002000,-34.1292895580467)
--(axis cs:50002000,-34.9703550415758)
--(axis cs:48002000,-35.2434320386072)
--(axis cs:46002000,-35.3930755773946)
--(axis cs:44002000,-35.6100333143278)
--(axis cs:42002000,-35.8690205751743)
--(axis cs:40002000,-36.4145573450414)
--(axis cs:38002000,-36.5640676488314)
--(axis cs:36002000,-37.2202298743541)
--(axis cs:34002000,-37.3606218973973)
--(axis cs:32002000,-37.8701320265721)
--(axis cs:30002000,-38.6978478713862)
--(axis cs:28002000,-38.8580219284873)
--(axis cs:26002000,-39.8771489257274)
--(axis cs:24002000,-40.8758481137413)
--(axis cs:22002000,-41.6503443645749)
--(axis cs:20002000,-43.7902364767358)
--(axis cs:18002000,-46.5929753155604)
--(axis cs:16002000,-50.9517631895724)
--(axis cs:14002000,-58.4668833767107)
--(axis cs:12002000,-69.4615997224791)
--(axis cs:10002000,-86.0345590248483)
--(axis cs:8002000,-112.171330355346)
--(axis cs:6002000,-172.363841557121)
--(axis cs:4002000,-355.724250745882)
--(axis cs:2002000,-1294.29325456374)
--cycle;

\addplot [semithick, mfvi]
table {%
2002000 -1328.72106933594
4002000 -367.29660949707
6002000 -176.819813537598
8002000 -114.323337554932
10002000 -87.3837020874023
12002000 -70.0470352172852
14002000 -58.8818084716797
16002000 -51.681188583374
18002000 -47.0205665588379
20002000 -44.1679092407227
22002000 -42.2177761077881
24002000 -41.2977592468262
26002000 -40.2432754516602
28002000 -39.2277027130127
30002000 -38.9961078643799
32002000 -38.2223609924316
34002000 -37.887300491333
36002000 -37.5856781005859
38002000 -37.0904735565186
40002000 -36.8230312347412
42002000 -36.3729415893555
44002000 -36.107971572876
46002000 -35.8448028564453
48002000 -35.5832691192627
50002000 -35.4148067474365
52002000 -34.738692855835
54002000 -34.8568229675293
56002000 -34.6677730560303
58002000 -34.3528175354004
60002000 -34.2068798065186
62002000 -34.1509033203125
64002000 -34.0118659973145
66002000 -33.8624416351318
68002000 -33.5122653961182
70002000 -33.4601379394531
72002000 -33.1155067443848
74002000 -33.1074905395508
76002000 -32.7506534576416
78002000 -32.8366727828979
80002000 -32.810290145874
82002000 -32.3719947814941
84002000 -32.4251579284668
86002000 -32.3659921646118
88002000 -32.4375133514404
90002000 -32.1718614578247
92002000 -32.3282934188843
94002000 -32.2662405014038
96002000 -31.9587829589844
98002000 -32.0492488861084
100002000 -31.8676574707031
102002000 -32.0013788223267
104002000 -31.4224912643433
106002000 -31.3675903320312
108002000 -31.4729021072388
110002000 -31.5197713851929
112002000 -31.4283700942993
114002000 -31.4399576187134
116002000 -31.1298076629639
118002000 -31.1274923324585
120002000 -30.7895683288574
122002000 -30.8383693695068
124002000 -30.8011095046997
126002000 -31.030775642395
128002000 -31.1274761199951
130002000 -30.7246574401855
132002000 -30.7514856338501
134002000 -30.6983329772949
136002000 -30.5306032180786
138002000 -30.868710899353
140002000 -30.6282337188721
142002000 -30.6629468917847
144002000 -30.5308897018433
146002000 -30.5223712921143
148002000 -30.2099626541138
150002000 -30.4332550048828
152002000 -30.3290014266968
154002000 -30.2680692672729
156002000 -30.1574295043945
158002000 -30.1874338150024
160002000 -30.2220031738281
162002000 -30.0678792953491
164002000 -30.0351179122925
166002000 -30.0471616744995
168002000 -29.6968349456787
170002000 -29.9519556045532
172002000 -29.6848836898804
174002000 -29.8811456680298
176002000 -29.7931606292725
178002000 -29.8877681732178
180002000 -29.9415271759033
182002000 -29.8818681716919
184002000 -29.7902425765991
186002000 -29.5090223312378
188002000 -29.4760824203491
190002000 -29.5384262084961
192002000 -29.6600896835327
194002000 -29.3297834396362
196002000 -29.2518091201782
198002000 -29.6622291564941
200000000 -29.4070833206177
};




\end{axis}

\end{tikzpicture}
\end{document}

==> results/credit/elbo_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ELBO},
ymajorgrids,
ymin=-1000, ymax=-500,
% ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,-701.997615962918)
--(axis cs:100,-710.688651126925)
--(axis cs:1650,-504.524954761953)
--(axis cs:4743,-504.530566873354)
--(axis cs:9032,-504.521951698217)
--(axis cs:11963,-504.516218945718)
--(axis cs:14227,-504.511714205058)
--(axis cs:16208,-504.510486939212)
--(axis cs:19381,-504.50794770266)
--(axis cs:23607,-504.504223164868)
--(axis cs:26792,-504.502153041031)
--(axis cs:29489,-504.502195544263)
--(axis cs:31482,-504.502412130294)
--(axis cs:33186,-504.503803844162)
--(axis cs:36429,-504.500036526318)
--(axis cs:40958,-504.501161125757)
--(axis cs:44379,-504.500130887548)
--(axis cs:46754,-504.499349309086)
--(axis cs:48752,-504.49975394614)
--(axis cs:50312,-504.50155906156)
--(axis cs:53328,-504.498229774724)
--(axis cs:57848,-504.499975075059)
--(axis cs:61162,-504.500714960769)
--(axis cs:63674,-504.49692793848)
--(axis cs:65634,-504.496263700081)
--(axis cs:67380,-504.494876351583)
--(axis cs:70318,-504.493737120854)
--(axis cs:74718,-504.495985614222)
--(axis cs:78210,-504.495045705586)
--(axis cs:81004,-504.496446965558)
--(axis cs:83175,-504.496121974369)
--(axis cs:85051,-504.497192343561)
--(axis cs:88180,-504.49467726264)
--(axis cs:92287,-504.495739191665)
--(axis cs:95661,-504.495883113897)
--(axis cs:98227,-504.492703120679)
--(axis cs:100571,-504.493410345805)
--(axis cs:102559,-504.493938912677)
--(axis cs:105770,-504.494039317811)
--(axis cs:110256,-504.493466540933)
--(axis cs:114020,-504.491997435975)
--(axis cs:116605,-504.492655572666)
--(axis cs:118995,-504.491769376714)
--(axis cs:121092,-504.489575270818)
--(axis cs:124421,-504.491076776713)
--(axis cs:128780,-504.490520092822)
--(axis cs:132530,-504.490804893599)
--(axis cs:135504,-504.490090064696)
--(axis cs:137852,-504.491770392702)
--(axis cs:140035,-504.491604651595)
--(axis cs:143405,-504.490157473549)
--(axis cs:147867,-504.490365450033)
--(axis cs:151723,-504.491390479116)
--(axis cs:154633,-504.491022722485)
--(axis cs:157195,-504.490713841473)
--(axis cs:159521,-504.491251761857)
--(axis cs:163054,-504.48942758611)
--(axis cs:167699,-504.491546950492)
--(axis cs:171783,-504.490150920368)
--(axis cs:174908,-504.489605846733)
--(axis cs:177516,-504.490720542702)
--(axis cs:179896,-504.490460318869)
--(axis cs:183577,-504.489281824745)
--(axis cs:188383,-504.491099983974)
--(axis cs:192450,-504.489886474609)
--(axis cs:195527,-504.490545231353)
--(axis cs:198162,-504.489959528979)
--(axis cs:200540,-504.490007045729)
--(axis cs:204385,-504.490228510143)
--(axis cs:209262,-504.49055365783)
--(axis cs:213258,-504.489192016503)
--(axis cs:216440,-504.489718018142)
--(axis cs:219184,-504.490522573708)
--(axis cs:221783,-504.489906964438)
--(axis cs:225670,-504.488879189925)
--(axis cs:230525,-504.489421455229)
--(axis cs:234841,-504.489575656415)
--(axis cs:238083,-504.488197298592)
--(axis cs:240944,-504.489984130859)
--(axis cs:243758,-504.490748622358)
--(axis cs:247763,-504.490689932017)
--(axis cs:252924,-504.489808555337)
--(axis cs:257175,-504.489637218918)
--(axis cs:260426,-504.489106764634)
--(axis cs:263342,-504.48919909659)
--(axis cs:266035,-504.489690199414)
--(axis cs:270113,-504.489771268012)
--(axis cs:275175,-504.488124382145)
--(axis cs:279356,-504.489088266727)
--(axis cs:282570,-504.489106363995)
--(axis cs:285555,-504.491159742154)
--(axis cs:288249,-504.489617877239)
--(axis cs:292379,-504.488688321636)
--(axis cs:297544,-504.488672956504)
--(axis cs:302098,-504.489351642813)
--(axis cs:305657,-504.488998533546)
--(axis cs:308777,-504.489272220818)
--(axis cs:311665,-504.4893671927)
--(axis cs:315979,-504.489132019318)
--(axis cs:321194,-504.489663328325)
--(axis cs:325435,-504.489106447438)
--(axis cs:328699,-504.48911581079)
--(axis cs:328699,-504.486933993897)
--(axis cs:328699,-504.486933993897)
--(axis cs:325435,-504.486302488109)
--(axis cs:321194,-504.486398683393)
--(axis cs:315979,-504.486704162323)
--(axis cs:311665,-504.485974604175)
--(axis cs:308777,-504.487137691291)
--(axis cs:305657,-504.48551928872)
--(axis cs:302098,-504.486814128672)
--(axis cs:297544,-504.48694960209)
--(axis cs:292379,-504.486091951802)
--(axis cs:288249,-504.486999554401)
--(axis cs:285555,-504.486519701205)
--(axis cs:282570,-504.486064534442)
--(axis cs:279356,-504.486332875851)
--(axis cs:275175,-504.485691535823)
--(axis cs:270113,-504.487859347222)
--(axis cs:266035,-504.486750230273)
--(axis cs:263342,-504.487381713957)
--(axis cs:260426,-504.486637864272)
--(axis cs:257175,-504.486583484207)
--(axis cs:252924,-504.486882118491)
--(axis cs:247763,-504.486843026968)
--(axis cs:243758,-504.486210606158)
--(axis cs:240944,-504.486431884766)
--(axis cs:238083,-504.485459927971)
--(axis cs:234841,-504.485454861163)
--(axis cs:230525,-504.487159355318)
--(axis cs:225670,-504.486694540544)
--(axis cs:221783,-504.486075701578)
--(axis cs:219184,-504.487364389182)
--(axis cs:216440,-504.487076415452)
--(axis cs:213258,-504.48602771006)
--(axis cs:209262,-504.487199027717)
--(axis cs:204385,-504.488042974232)
--(axis cs:200540,-504.486604282397)
--(axis cs:198162,-504.487976262037)
--(axis cs:195527,-504.487903254975)
--(axis cs:192450,-504.487219238281)
--(axis cs:188383,-504.487513297276)
--(axis cs:183577,-504.486871739708)
--(axis cs:179896,-504.486859017069)
--(axis cs:177516,-504.486897865501)
--(axis cs:174908,-504.486822375923)
--(axis cs:171783,-504.486936481975)
--(axis cs:167699,-504.48781706318)
--(axis cs:163054,-504.486878566234)
--(axis cs:159521,-504.486842720565)
--(axis cs:157195,-504.487130396809)
--(axis cs:154633,-504.486711652515)
--(axis cs:151723,-504.487735497446)
--(axis cs:147867,-504.486715848795)
--(axis cs:143405,-504.487015378014)
--(axis cs:140035,-504.487863121842)
--(axis cs:137852,-504.489070671751)
--(axis cs:135504,-504.488340111086)
--(axis cs:132530,-504.487954872026)
--(axis cs:128780,-504.486982348584)
--(axis cs:124421,-504.4875609186)
--(axis cs:121092,-504.486614914729)
--(axis cs:118995,-504.489187654536)
--(axis cs:116605,-504.488045110928)
--(axis cs:114020,-504.487946411681)
--(axis cs:110256,-504.488814953208)
--(axis cs:105770,-504.489237049376)
--(axis cs:102559,-504.489538870526)
--(axis cs:100571,-504.488053277242)
--(axis cs:98227,-504.489682133227)
--(axis cs:95661,-504.49085394665)
--(axis cs:92287,-504.48868463646)
--(axis cs:88180,-504.4907292315)
--(axis cs:85051,-504.489599648626)
--(axis cs:83175,-504.489626316647)
--(axis cs:81004,-504.489643122332)
--(axis cs:78210,-504.490366892071)
--(axis cs:74718,-504.490269268591)
--(axis cs:70318,-504.489026551021)
--(axis cs:67380,-504.490273794901)
--(axis cs:65634,-504.490961641716)
--(axis cs:63674,-504.491621866207)
--(axis cs:61162,-504.492162236496)
--(axis cs:57848,-504.491589866347)
--(axis cs:53328,-504.492798057307)
--(axis cs:50312,-504.493490987268)
--(axis cs:48752,-504.495180135891)
--(axis cs:46754,-504.494333552243)
--(axis cs:44379,-504.491342501124)
--(axis cs:40958,-504.49114234104)
--(axis cs:36429,-504.492175387745)
--(axis cs:33186,-504.497886829666)
--(axis cs:31482,-504.495360086503)
--(axis cs:29489,-504.496180920581)
--(axis cs:26792,-504.493611119125)
--(axis cs:23607,-504.493317118335)
--(axis cs:19381,-504.499089650856)
--(axis cs:16208,-504.497948119382)
--(axis cs:14227,-504.498112455098)
--(axis cs:11963,-504.506046679282)
--(axis cs:9032,-504.510317588892)
--(axis cs:4743,-504.51493483563)
--(axis cs:1650,-504.516390452891)
--(axis cs:100,-701.997615962918)
--cycle;

\addplot [semithick, gmmvi]
table {%
100 -706.343133544922
1650 -504.520672607422
4743 -504.522750854492
9032 -504.516134643555
11963 -504.5111328125
14227 -504.504913330078
16208 -504.504217529297
19381 -504.503518676758
23607 -504.498770141602
26792 -504.497882080078
29489 -504.499188232422
31482 -504.498886108398
33186 -504.500845336914
36429 -504.496105957031
40958 -504.496151733398
44379 -504.495736694336
46754 -504.496841430664
48752 -504.497467041016
50312 -504.497525024414
53328 -504.495513916016
57848 -504.495782470703
61162 -504.496438598633
63674 -504.494274902344
65634 -504.493612670898
67380 -504.492575073242
70318 -504.491381835937
74718 -504.493127441406
78210 -504.492706298828
81004 -504.493045043945
83175 -504.492874145508
85051 -504.493395996094
88180 -504.49270324707
92287 -504.492211914063
95661 -504.493368530273
98227 -504.491192626953
100571 -504.490731811523
102559 -504.491738891602
105770 -504.491638183594
110256 -504.49114074707
114020 -504.489971923828
116605 -504.490350341797
118995 -504.490478515625
121092 -504.488095092773
124421 -504.489318847656
128780 -504.488751220703
132530 -504.489379882812
135504 -504.489215087891
137852 -504.490420532227
140035 -504.489733886719
143405 -504.488586425781
147867 -504.488540649414
151723 -504.489562988281
154633 -504.4888671875
157195 -504.488922119141
159521 -504.489047241211
163054 -504.488153076172
167699 -504.489682006836
171783 -504.488543701172
174908 -504.488214111328
177516 -504.488809204102
179896 -504.488659667969
183577 -504.488076782227
188383 -504.489306640625
192450 -504.488552856445
195527 -504.489224243164
198162 -504.488967895508
200540 -504.488305664063
204385 -504.489135742188
209262 -504.488876342773
213258 -504.487609863281
216440 -504.488397216797
219184 -504.488943481445
221783 -504.487991333008
225670 -504.487786865234
230525 -504.488290405273
234841 -504.487515258789
238083 -504.486828613281
240944 -504.488208007812
243758 -504.488479614258
247763 -504.488766479492
252924 -504.488345336914
257175 -504.488110351563
260426 -504.487872314453
263342 -504.488290405273
266035 -504.488220214844
270113 -504.488815307617
275175 -504.486907958984
279356 -504.487710571289
282570 -504.487585449219
285555 -504.48883972168
288249 -504.48830871582
292379 -504.487390136719
297544 -504.487811279297
302098 -504.488082885742
305657 -504.487258911133
308777 -504.488204956055
311665 -504.487670898438
315979 -504.48791809082
321194 -504.488031005859
325435 -504.487704467773
328699 -504.488024902344
};


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, semithick]
(axis cs:3048000,-596.851166611875)
--(axis cs:3048000,-565.020293349062);

\path [draw=smc, semithick]
(axis cs:3048000,-596.851166611875)
--(axis cs:3048000,-565.020293349062);

\addplot [semithick, smc, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3048000 -580.935729980469
3048000 -580.935729980469
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, semithick]
(axis cs:3072000,-598.745775415704)
--(axis cs:3072000,-570.787012670233);

\path [draw=aft, semithick]
(axis cs:3072000,-598.745775415704)
--(axis cs:3072000,-570.787012670233);

\addplot [semithick, aft, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3072000 -584.766394042969
3072000 -584.766394042969
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:91440000,-1228.66356916199)
--(axis cs:91440000,-6229.0294362091)
--(axis cs:182880000,-5596.86264585033)
--(axis cs:274320000,-2730.26029720505)
--(axis cs:365760000,-1678.17009380797)
--(axis cs:457200000,-2769.39284865677)
--(axis cs:548640000,-2618.49469091787)
--(axis cs:640080000,-2463.69020736808)
--(axis cs:731520000,-1180.60499910329)
--(axis cs:822960000,-1316.62688212563)
--(axis cs:914400000,-1178.87624881108)
--(axis cs:1005840000,-1185.72102648868)
--(axis cs:1097280000,-1262.43191568595)
--(axis cs:1188720000,-1027.91369442381)
--(axis cs:1280160000,-818.933355188823)
--(axis cs:1371600000,-798.802867711164)
--(axis cs:1463040000,-738.002999125135)
--(axis cs:1554480000,-677.62163351645)
--(axis cs:1645920000,-659.292861392048)
--(axis cs:1737360000,-617.425179101915)
--(axis cs:1828800000,-609.642633822028)
--(axis cs:1920240000,-602.486249755077)
--(axis cs:2011680000,-600.268428925288)
--(axis cs:2103120000,-601.967487351185)
--(axis cs:2194560000,-599.46327651873)
--(axis cs:2286000000,-595.430428629355)
--(axis cs:2377440000,-592.09222835139)
--(axis cs:2468880000,-599.401716726501)
--(axis cs:2560320000,-1189.63171087596)
--(axis cs:2651760000,-1672.17969130384)
--(axis cs:2743200000,-1509.91204266847)
--(axis cs:2834640000,-1462.14829701984)
--(axis cs:2926080000,-906.707472632562)
--(axis cs:3017520000,-1090.33220593694)
--(axis cs:3108960000,-781.091996204785)
--(axis cs:3200400000,-1454.82962596119)
--(axis cs:3291840000,-1487.61310438351)
--(axis cs:3383280000,-2182.12240807384)
--(axis cs:3474720000,-872.00056343597)
--(axis cs:3566160000,-1671.26637329632)
--(axis cs:3657600000,-1439.20094701514)
--(axis cs:3749040000,-1015.57833915927)
--(axis cs:3840480000,-895.75494499659)
--(axis cs:3931920000,-886.310445299456)
--(axis cs:4023360000,-1111.38532705829)
--(axis cs:4114800000,-1355.7339773197)
--(axis cs:4206240000,-937.86030389232)
--(axis cs:4297680000,-865.590788926896)
--(axis cs:4389120000,-1024.75357799847)
--(axis cs:4480560000,-1105.05372819412)
--(axis cs:4572000000,-946.393012709407)
--(axis cs:4663440000,-869.665334842912)
--(axis cs:4754880000,-865.388859024011)
--(axis cs:4846320000,-967.247695081669)
--(axis cs:4937760000,-1013.64864639537)
--(axis cs:5029200000,-912.741068073461)
--(axis cs:5120640000,-850.848033255504)
--(axis cs:5212080000,-985.826483940229)
--(axis cs:5303520000,-996.605574879301)
--(axis cs:5394960000,-1246.02482988146)
--(axis cs:5486400000,-1087.51584990975)
--(axis cs:5577840000,-977.013275362166)
--(axis cs:5669280000,-939.390470111296)
--(axis cs:5760720000,-956.62040257749)
--(axis cs:5852160000,-901.055967294664)
--(axis cs:5943600000,-879.670040237314)
--(axis cs:6035040000,-910.347883148122)
--(axis cs:6126480000,-1076.97660177554)
--(axis cs:6217920000,-899.098645515959)
--(axis cs:6309360000,-887.99431224916)
--(axis cs:6400800000,-846.591181885798)
--(axis cs:6492240000,-868.225708446852)
--(axis cs:6583680000,-875.314926267911)
--(axis cs:6675120000,-887.717913715494)
--(axis cs:6766560000,-914.634514664712)
--(axis cs:6858000000,-923.089769902268)
--(axis cs:6949440000,-935.381971514517)
--(axis cs:7040880000,-912.13309827788)
--(axis cs:7132320000,-960.150967926075)
--(axis cs:7223760000,-889.76370247428)
--(axis cs:7315200000,-884.434198701507)
--(axis cs:7406640000,-861.146814805088)
--(axis cs:7498080000,-870.796220098578)
--(axis cs:7589520000,-871.496190336923)
--(axis cs:7680960000,-874.382528396507)
--(axis cs:7772400000,-887.619075088912)
--(axis cs:7863840000,-910.798349217145)
--(axis cs:7955280000,-952.695149008018)
--(axis cs:8046720000,-988.031818647234)
--(axis cs:8138160000,-939.991438576558)
--(axis cs:8229600000,-1054.07541229704)
--(axis cs:8321040000,-915.305182188519)
--(axis cs:8412480000,-885.576661290776)
--(axis cs:8503920000,-942.460025478106)
--(axis cs:8595360000,-1065.46061349009)
--(axis cs:8686800000,-1029.66442234226)
--(axis cs:8778240000,-956.806652479988)
--(axis cs:8869680000,-914.055603343056)
--(axis cs:8961120000,-910.007674601026)
--(axis cs:9052560000,-949.322603484527)
--(axis cs:9052560000,-949.322603484527)
--(axis cs:9052560000,-769.995963410004)
--(axis cs:9052560000,-769.995963410004)
--(axis cs:9052560000,-769.995963410004)
--(axis cs:8961120000,-767.814188191942)
--(axis cs:8869680000,-768.07619597335)
--(axis cs:8778240000,-762.131384629387)
--(axis cs:8686800000,-727.463812521024)
--(axis cs:8595360000,-741.391888951316)
--(axis cs:8503920000,-775.483114170331)
--(axis cs:8412480000,-793.768797693599)
--(axis cs:8321040000,-773.073736268512)
--(axis cs:8229600000,-740.562356257652)
--(axis cs:8138160000,-781.00747499766)
--(axis cs:8046720000,-746.70435078636)
--(axis cs:7955280000,-761.180473550576)
--(axis cs:7863840000,-780.173696681293)
--(axis cs:7772400000,-777.567814559525)
--(axis cs:7680960000,-765.624026779274)
--(axis cs:7589520000,-758.903492280264)
--(axis cs:7498080000,-743.705391229547)
--(axis cs:7406640000,-729.821263808194)
--(axis cs:7315200000,-725.65219045865)
--(axis cs:7223760000,-729.343206705408)
--(axis cs:7132320000,-710.848324066113)
--(axis cs:7040880000,-745.082953968214)
--(axis cs:6949440000,-746.498521649545)
--(axis cs:6858000000,-753.524158320389)
--(axis cs:6766560000,-737.442291975913)
--(axis cs:6675120000,-726.658673198569)
--(axis cs:6583680000,-721.562112306308)
--(axis cs:6492240000,-726.328869189867)
--(axis cs:6400800000,-731.263468993109)
--(axis cs:6309360000,-733.555443610215)
--(axis cs:6217920000,-722.445397452791)
--(axis cs:6126480000,-665.176181427584)
--(axis cs:6035040000,-724.268571930003)
--(axis cs:5943600000,-729.012845504873)
--(axis cs:5852160000,-744.464186513929)
--(axis cs:5760720000,-724.895490977197)
--(axis cs:5669280000,-697.520906841829)
--(axis cs:5577840000,-711.601897977677)
--(axis cs:5486400000,-672.952594914468)
--(axis cs:5394960000,-634.332189161513)
--(axis cs:5303520000,-689.992398753511)
--(axis cs:5212080000,-653.421587348833)
--(axis cs:5120640000,-708.732484322621)
--(axis cs:5029200000,-737.073275188257)
--(axis cs:4937760000,-733.510276944473)
--(axis cs:4846320000,-730.172202379269)
--(axis cs:4754880000,-713.99806724552)
--(axis cs:4663440000,-663.926816035995)
--(axis cs:4572000000,-651.677238755437)
--(axis cs:4480560000,-550.606745438696)
--(axis cs:4389120000,-600.24181995075)
--(axis cs:4297680000,-667.79394007701)
--(axis cs:4206240000,-659.706322084242)
--(axis cs:4114800000,-568.237482641239)
--(axis cs:4023360000,-630.285766691714)
--(axis cs:3931920000,-641.703067884137)
--(axis cs:3840480000,-670.798192210442)
--(axis cs:3749040000,-625.368218457914)
--(axis cs:3657600000,-616.852812750483)
--(axis cs:3566160000,-311.325350336492)
--(axis cs:3474720000,-614.13049125153)
--(axis cs:3383280000,-195.175077277721)
--(axis cs:3291840000,-404.898919542274)
--(axis cs:3200400000,-467.609680679437)
--(axis cs:3108960000,-564.214998424121)
--(axis cs:3017520000,-463.501827266181)
--(axis cs:2926080000,-529.849106957282)
--(axis cs:2834640000,-261.934381202821)
--(axis cs:2743200000,-366.229656550275)
--(axis cs:2651760000,-178.367501078975)
--(axis cs:2560320000,-372.114981018569)
--(axis cs:2468880000,-562.382975656311)
--(axis cs:2377440000,-559.935518230641)
--(axis cs:2286000000,-559.014566487833)
--(axis cs:2194560000,-560.762883149239)
--(axis cs:2103120000,-556.958513625377)
--(axis cs:2011680000,-564.687186309087)
--(axis cs:1920240000,-564.080364014454)
--(axis cs:1828800000,-572.612749478753)
--(axis cs:1737360000,-570.452518651991)
--(axis cs:1645920000,-561.96482903764)
--(axis cs:1554480000,-558.56039773355)
--(axis cs:1463040000,-547.319132222521)
--(axis cs:1371600000,-566.537940394305)
--(axis cs:1280160000,-626.89549002602)
--(axis cs:1188720000,-669.325538974626)
--(axis cs:1097280000,-591.493328454677)
--(axis cs:1005840000,-634.152691773036)
--(axis cs:914400000,-565.094039274858)
--(axis cs:822960000,-563.764597366554)
--(axis cs:731520000,-637.931084881081)
--(axis cs:640080000,-505.426748198329)
--(axis cs:548640000,-692.498204589942)
--(axis cs:457200000,-504.966697241663)
--(axis cs:365760000,-631.459801211562)
--(axis cs:274320000,-593.873052404328)
--(axis cs:182880000,-1517.26350161061)
--(axis cs:91440000,-1228.66356916199)
--cycle;

\addplot [semithick, craft]
table {%
91440000 -3728.84650268555
182880000 -3557.06307373047
274320000 -1662.06667480469
365760000 -1154.81494750977
457200000 -1637.17977294922
548640000 -1655.49644775391
640080000 -1484.5584777832
731520000 -909.268041992187
822960000 -940.195739746094
914400000 -871.985144042969
1005840000 -909.936859130859
1097280000 -926.962622070312
1188720000 -848.619616699219
1280160000 -722.914422607422
1371600000 -682.670404052734
1463040000 -642.661065673828
1554480000 -618.091015625
1645920000 -610.628845214844
1737360000 -593.938848876953
1828800000 -591.127691650391
1920240000 -583.283306884766
2011680000 -582.477807617188
2103120000 -579.463000488281
2194560000 -580.113079833984
2286000000 -577.222497558594
2377440000 -576.013873291016
2468880000 -580.892346191406
2560320000 -780.873345947266
2651760000 -925.273596191406
2743200000 -938.070849609375
2834640000 -862.041339111328
2926080000 -718.278289794922
3017520000 -776.917016601563
3108960000 -672.653497314453
3200400000 -961.219653320313
3291840000 -946.256011962891
3383280000 -1188.64874267578
3474720000 -743.06552734375
3566160000 -991.295861816406
3657600000 -1028.02687988281
3749040000 -820.473278808594
3840480000 -783.276568603516
3931920000 -764.006756591797
4023360000 -870.835546875
4114800000 -961.985729980469
4206240000 -798.783312988281
4297680000 -766.692364501953
4389120000 -812.497698974609
4480560000 -827.830236816406
4572000000 -799.035125732422
4663440000 -766.796075439453
4754880000 -789.693463134766
4846320000 -848.709948730469
4937760000 -873.579461669922
5029200000 -824.907171630859
5120640000 -779.790258789062
5212080000 -819.624035644531
5303520000 -843.298986816406
5394960000 -940.178509521484
5486400000 -880.234222412109
5577840000 -844.307586669922
5669280000 -818.455688476562
5760720000 -840.757946777344
5852160000 -822.760076904297
5943600000 -804.341442871094
6035040000 -817.308227539062
6126480000 -871.076391601562
6217920000 -810.772021484375
6309360000 -810.774877929687
6400800000 -788.927325439453
6492240000 -797.277288818359
6583680000 -798.438519287109
6675120000 -807.188293457031
6766560000 -826.038403320312
6858000000 -838.306964111328
6949440000 -840.940246582031
7040880000 -828.608026123047
7132320000 -835.499645996094
7223760000 -809.553454589844
7315200000 -805.043194580078
7406640000 -795.484039306641
7498080000 -807.250805664062
7589520000 -815.199841308594
7680960000 -820.003277587891
7772400000 -832.593444824219
7863840000 -845.486022949219
7955280000 -856.937811279297
8046720000 -867.368084716797
8138160000 -860.499456787109
8229600000 -897.318884277344
8321040000 -844.189459228516
8412480000 -839.672729492188
8503920000 -858.971569824219
8595360000 -903.426251220703
8686800000 -878.564117431641
8778240000 -859.469018554688
8869680000 -841.065899658203
8961120000 -838.910931396484
9052560000 -859.659283447266
9052560000 -859.659283447266
};


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=pis, fill opacity=0.3]
(axis cs:256000,-9814.08947754553)
--(axis cs:256000,-10066.1866943295)
--(axis cs:102656000,-1833.18014062214)
--(axis cs:205056000,-1603.28217493955)
--(axis cs:307456000,-1470.26905102772)
--(axis cs:409856000,-1373.63814410269)
--(axis cs:512256000,-1296.51186053853)
--(axis cs:614656000,-1257.62346850993)
--(axis cs:717056000,-1215.2279401901)
--(axis cs:819456000,-1193.74893074904)
--(axis cs:921856000,-1165.10822394688)
--(axis cs:1024256000,-1144.53127341702)
--(axis cs:1126656000,-1130.99680513138)
--(axis cs:1229056000,-1103.95604694738)
--(axis cs:1331456000,-1107.9479212318)
--(axis cs:1433856000,-1097.21279631546)
--(axis cs:1536256000,-1106.45093578255)
--(axis cs:1638656000,-1093.0510795835)
--(axis cs:1741056000,-1101.74267256281)
--(axis cs:1843456000,-1120.58808004565)
--(axis cs:1945856000,-1182.13248171787)
--(axis cs:2048256000,-1166.9457901567)
--(axis cs:2150656000,-1124.26610571401)
--(axis cs:2253056000,-1160.35798410244)
--(axis cs:2355456000,-1165.2681735646)
--(axis cs:2457856000,-1075.51030578706)
--(axis cs:2560256000,-1055.21801492635)
--(axis cs:2662656000,-1031.38760415318)
--(axis cs:2765056000,-1000.94739361882)
--(axis cs:2867456000,-993.407423024171)
--(axis cs:2969856000,-950.606833564831)
--(axis cs:3072256000,-940.77368692571)
--(axis cs:3174656000,-928.812518464141)
--(axis cs:3277056000,-914.046794352065)
--(axis cs:3379456000,-911.178714032073)
--(axis cs:3481856000,-904.717102063548)
--(axis cs:3584256000,-897.032808141081)
--(axis cs:3686656000,-892.470995754518)
--(axis cs:3789056000,-883.956396170392)
--(axis cs:3891456000,-882.158533988915)
--(axis cs:3993856000,-885.987501586534)
--(axis cs:4096256000,-874.96100179154)
--(axis cs:4198656000,-878.860305158039)
--(axis cs:4301056000,-881.749746328079)
--(axis cs:4403456000,-871.231985607561)
--(axis cs:4505856000,-870.524029200936)
--(axis cs:4608256000,-874.316710655408)
--(axis cs:4710656000,-878.49379445913)
--(axis cs:4813056000,-869.968353753236)
--(axis cs:4915456000,-878.728879869946)
--(axis cs:5017856000,-872.442141951241)
--(axis cs:5120256000,-868.930141077301)
--(axis cs:5222656000,-866.773928574135)
--(axis cs:5325056000,-870.839823031694)
--(axis cs:5427456000,-867.530490559357)
--(axis cs:5529856000,-865.340907734234)
--(axis cs:5632256000,-865.349482021017)
--(axis cs:5734656000,-870.436326147671)
--(axis cs:5837056000,-869.27076600399)
--(axis cs:5939456000,-868.995688466409)
--(axis cs:6041856000,-857.449057506713)
--(axis cs:6144256000,-865.202945325028)
--(axis cs:6246656000,-863.311465030413)
--(axis cs:6349056000,-856.083284183613)
--(axis cs:6451456000,-873.488765752011)
--(axis cs:6553856000,-865.487039428136)
--(axis cs:6656256000,-858.465219312272)
--(axis cs:6758656000,-869.042174311042)
--(axis cs:6861056000,-860.215050564855)
--(axis cs:6963456000,-864.99161326727)
--(axis cs:7065856000,-862.867768866524)
--(axis cs:7168256000,-864.845296057925)
--(axis cs:7270656000,-860.320272918584)
--(axis cs:7373056000,-862.971005732759)
--(axis cs:7475456000,-864.385338083741)
--(axis cs:7577856000,-865.609755975467)
--(axis cs:7680256000,-864.174514637138)
--(axis cs:7782656000,-861.366515556042)
--(axis cs:7885056000,-864.036536549536)
--(axis cs:7987456000,-859.554330491611)
--(axis cs:8089856000,-860.650602325591)
--(axis cs:8192256000,-858.193678426562)
--(axis cs:8294656000,-865.095201735219)
--(axis cs:8397056000,-863.980090101881)
--(axis cs:8499456000,-862.977701691824)
--(axis cs:8601856000,-866.304203251629)
--(axis cs:8704256000,-859.983419372251)
--(axis cs:8806656000,-860.973646904825)
--(axis cs:8909056000,-864.140511312056)
--(axis cs:9011456000,-854.705838596355)
--(axis cs:9113856000,-857.121480506334)
--(axis cs:9216256000,-855.288768112635)
--(axis cs:9318656000,-858.304170265504)
--(axis cs:9421056000,-856.060816995112)
--(axis cs:9523456000,-855.388224177952)
--(axis cs:9625856000,-856.667050266832)
--(axis cs:9728256000,-855.14285495462)
--(axis cs:9830656000,-855.595422316376)
--(axis cs:9933056000,-859.218145895845)
--(axis cs:10035456000,-856.687548959703)
--(axis cs:10137856000,-853.705534204828)
--(axis cs:10137856000,-839.530574193609)
--(axis cs:10137856000,-839.530574193609)
--(axis cs:10035456000,-842.393188344984)
--(axis cs:9933056000,-837.145013283842)
--(axis cs:9830656000,-844.79399418753)
--(axis cs:9728256000,-841.502726100067)
--(axis cs:9625856000,-842.22789602223)
--(axis cs:9523456000,-842.973555607205)
--(axis cs:9421056000,-841.932066305669)
--(axis cs:9318656000,-846.397514304808)
--(axis cs:9216256000,-841.135865676428)
--(axis cs:9113856000,-847.064933067885)
--(axis cs:9011456000,-844.38512820052)
--(axis cs:8909056000,-846.750748453569)
--(axis cs:8806656000,-843.812791083456)
--(axis cs:8704256000,-845.000296448062)
--(axis cs:8601856000,-850.868379756183)
--(axis cs:8499456000,-849.214534636301)
--(axis cs:8397056000,-849.67070335515)
--(axis cs:8294656000,-847.604566331188)
--(axis cs:8192256000,-845.895469522657)
--(axis cs:8089856000,-850.019710174409)
--(axis cs:7987456000,-845.954348707608)
--(axis cs:7885056000,-845.061107493433)
--(axis cs:7782656000,-848.809729561146)
--(axis cs:7680256000,-850.573520030831)
--(axis cs:7577856000,-850.028342169064)
--(axis cs:7475456000,-848.876966603759)
--(axis cs:7373056000,-850.995058720366)
--(axis cs:7270656000,-847.200125030635)
--(axis cs:7168256000,-848.716532555356)
--(axis cs:7065856000,-845.635929863945)
--(axis cs:6963456000,-847.89266407648)
--(axis cs:6861056000,-848.43138498202)
--(axis cs:6758656000,-848.674024419427)
--(axis cs:6656256000,-850.869936937728)
--(axis cs:6553856000,-851.594320435146)
--(axis cs:6451456000,-848.494803583926)
--(axis cs:6349056000,-843.525956539043)
--(axis cs:6246656000,-854.680698055524)
--(axis cs:6144256000,-851.53677635466)
--(axis cs:6041856000,-849.890163684694)
--(axis cs:5939456000,-852.088833017966)
--(axis cs:5837056000,-851.386143175697)
--(axis cs:5734656000,-852.622719262485)
--(axis cs:5632256000,-854.52324747117)
--(axis cs:5529856000,-853.413645488423)
--(axis cs:5427456000,-853.459463053925)
--(axis cs:5325056000,-856.689437222212)
--(axis cs:5222656000,-853.200131484459)
--(axis cs:5120256000,-855.719395055512)
--(axis cs:5017856000,-854.672567521415)
--(axis cs:4915456000,-859.980092298023)
--(axis cs:4813056000,-857.860882086607)
--(axis cs:4710656000,-859.414494115089)
--(axis cs:4608256000,-857.166040809435)
--(axis cs:4505856000,-856.738324314689)
--(axis cs:4403456000,-862.490182361189)
--(axis cs:4301056000,-867.903879160203)
--(axis cs:4198656000,-862.138193377117)
--(axis cs:4096256000,-864.111569009241)
--(axis cs:3993856000,-874.262278686904)
--(axis cs:3891456000,-870.283177436867)
--(axis cs:3789056000,-868.414209298358)
--(axis cs:3686656000,-876.793286472044)
--(axis cs:3584256000,-872.957023401887)
--(axis cs:3481856000,-873.705883776295)
--(axis cs:3379456000,-887.171676592927)
--(axis cs:3277056000,-887.975922933091)
--(axis cs:3174656000,-895.917840422578)
--(axis cs:3072256000,-902.563544519603)
--(axis cs:2969856000,-897.162734306263)
--(axis cs:2867456000,-888.960936350829)
--(axis cs:2765056000,-908.892437924149)
--(axis cs:2662656000,-922.601079928851)
--(axis cs:2560256000,-938.267922573651)
--(axis cs:2457856000,-969.39695739653)
--(axis cs:2355456000,-977.107082783055)
--(axis cs:2253056000,-991.395934354592)
--(axis cs:2150656000,-1032.33091577036)
--(axis cs:2048256000,-1038.11226648392)
--(axis cs:1945856000,-1019.44713253994)
--(axis cs:1843456000,-1049.72988870435)
--(axis cs:1741056000,-1060.74280107001)
--(axis cs:1638656000,-1065.228803229)
--(axis cs:1536256000,-1065.08124195183)
--(axis cs:1433856000,-1071.41337555954)
--(axis cs:1331456000,-1084.59658560413)
--(axis cs:1229056000,-1084.85113078699)
--(axis cs:1126656000,-1111.68815580612)
--(axis cs:1024256000,-1115.23527931735)
--(axis cs:921856000,-1138.34885613124)
--(axis cs:819456000,-1149.10753897752)
--(axis cs:717056000,-1180.49059008334)
--(axis cs:614656000,-1219.31425121663)
--(axis cs:512256000,-1260.64949200053)
--(axis cs:409856000,-1332.15738812387)
--(axis cs:307456000,-1434.31442065197)
--(axis cs:205056000,-1560.24997838076)
--(axis cs:102656000,-1792.62183691693)
--(axis cs:256000,-9814.08947754553)
--cycle;

\addplot [semithick, pis]
table {%
256000 -9940.1380859375
102656000 -1812.90098876953
205056000 -1581.76607666016
307456000 -1452.29173583984
409856000 -1352.89776611328
512256000 -1278.58067626953
614656000 -1238.46885986328
717056000 -1197.85926513672
819456000 -1171.42823486328
921856000 -1151.72854003906
1024256000 -1129.88327636719
1126656000 -1121.34248046875
1229056000 -1094.40358886719
1331456000 -1096.27225341797
1433856000 -1084.3130859375
1536256000 -1085.76608886719
1638656000 -1079.13994140625
1741056000 -1081.24273681641
1843456000 -1085.158984375
1945856000 -1100.78980712891
2048256000 -1102.52902832031
2150656000 -1078.29851074219
2253056000 -1075.87695922852
2355456000 -1071.18762817383
2457856000 -1022.4536315918
2560256000 -996.74296875
2662656000 -976.994342041016
2765056000 -954.919915771484
2867456000 -941.1841796875
2969856000 -923.884783935547
3072256000 -921.668615722656
3174656000 -912.365179443359
3277056000 -901.011358642578
3379456000 -899.1751953125
3481856000 -889.211492919922
3584256000 -884.994915771484
3686656000 -884.632141113281
3789056000 -876.185302734375
3891456000 -876.220855712891
3993856000 -880.124890136719
4096256000 -869.536285400391
4198656000 -870.499249267578
4301056000 -874.826812744141
4403456000 -866.861083984375
4505856000 -863.631176757812
4608256000 -865.741375732422
4710656000 -868.954144287109
4813056000 -863.914617919922
4915456000 -869.354486083984
5017856000 -863.557354736328
5120256000 -862.324768066406
5222656000 -859.987030029297
5325056000 -863.764630126953
5427456000 -860.494976806641
5529856000 -859.377276611328
5632256000 -859.936364746094
5734656000 -861.529522705078
5837056000 -860.328454589844
5939456000 -860.542260742188
6041856000 -853.669610595703
6144256000 -858.369860839844
6246656000 -858.996081542969
6349056000 -849.804620361328
6451456000 -860.991784667969
6553856000 -858.540679931641
6656256000 -854.667578125
6758656000 -858.858099365234
6861056000 -854.323217773437
6963456000 -856.442138671875
7065856000 -854.251849365234
7168256000 -856.780914306641
7270656000 -853.760198974609
7373056000 -856.983032226562
7475456000 -856.63115234375
7577856000 -857.819049072266
7680256000 -857.374017333984
7782656000 -855.088122558594
7885056000 -854.548822021484
7987456000 -852.754339599609
8089856000 -855.33515625
8192256000 -852.044573974609
8294656000 -856.349884033203
8397056000 -856.825396728516
8499456000 -856.096118164063
8601856000 -858.586291503906
8704256000 -852.491857910156
8806656000 -852.393218994141
8909056000 -855.445629882812
9011456000 -849.545483398437
9113856000 -852.093206787109
9216256000 -848.212316894531
9318656000 -852.350842285156
9421056000 -848.996441650391
9523456000 -849.180889892578
9625856000 -849.447473144531
9728256000 -848.322790527344
9830656000 -850.194708251953
9933056000 -848.181579589844
10035456000 -849.540368652344
10137856000 -846.618054199219
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,-876.895077646313)
--(axis cs:2000,-894.049087392749)
--(axis cs:2002000,-565.677453234306)
--(axis cs:4002000,-542.381816483523)
--(axis cs:6002000,-533.709756612442)
--(axis cs:8002000,-529.43815925724)
--(axis cs:10002000,-527.666738687544)
--(axis cs:12002000,-526.215779328651)
--(axis cs:14002000,-526.042309762591)
--(axis cs:16002000,-525.518596088517)
--(axis cs:18002000,-525.363101040184)
--(axis cs:20002000,-525.472790717017)
--(axis cs:22002000,-525.24478404414)
--(axis cs:24002000,-525.370575026726)
--(axis cs:26002000,-525.335018878379)
--(axis cs:28002000,-525.276755260835)
--(axis cs:30002000,-525.174010721235)
--(axis cs:32002000,-525.303835582108)
--(axis cs:34002000,-525.322806220662)
--(axis cs:36002000,-525.6045245344)
--(axis cs:38002000,-525.375697014741)
--(axis cs:40002000,-525.228708527063)
--(axis cs:42002000,-525.17848919539)
--(axis cs:44002000,-525.365763823466)
--(axis cs:46002000,-525.27452214233)
--(axis cs:48002000,-525.074805791887)
--(axis cs:50002000,-525.482813539763)
--(axis cs:52002000,-525.330914773514)
--(axis cs:54002000,-525.275384437959)
--(axis cs:56002000,-525.403202759353)
--(axis cs:58002000,-525.244927198151)
--(axis cs:60002000,-525.147550556623)
--(axis cs:62002000,-525.176462933458)
--(axis cs:64002000,-525.436979544705)
--(axis cs:66002000,-525.309891427071)
--(axis cs:68002000,-525.421334604028)
--(axis cs:70002000,-525.32777566237)
--(axis cs:72002000,-525.297455692324)
--(axis cs:74002000,-525.415573858724)
--(axis cs:76002000,-525.392244184756)
--(axis cs:78002000,-525.38186782095)
--(axis cs:80002000,-525.539151822482)
--(axis cs:82002000,-525.396773548671)
--(axis cs:84002000,-525.269698753206)
--(axis cs:86002000,-525.4683137629)
--(axis cs:88002000,-525.241898087496)
--(axis cs:90002000,-525.2422852832)
--(axis cs:92002000,-525.355587262639)
--(axis cs:94002000,-525.245649907616)
--(axis cs:96002000,-525.315625255583)
--(axis cs:98002000,-525.364219141699)
--(axis cs:100002000,-525.408804359932)
--(axis cs:102002000,-525.36048295324)
--(axis cs:104002000,-525.430645078726)
--(axis cs:106002000,-525.316581824412)
--(axis cs:108002000,-525.320960207499)
--(axis cs:110002000,-525.302988824969)
--(axis cs:112002000,-525.160287553901)
--(axis cs:114002000,-525.164218050759)
--(axis cs:116002000,-525.410348814851)
--(axis cs:118002000,-525.454080312567)
--(axis cs:120002000,-525.169201877883)
--(axis cs:122002000,-525.288748760949)
--(axis cs:124002000,-525.317942311127)
--(axis cs:126002000,-525.300952623753)
--(axis cs:128002000,-525.143132531853)
--(axis cs:130002000,-525.278843075561)
--(axis cs:132002000,-525.344106815294)
--(axis cs:134002000,-525.407519676698)
--(axis cs:136002000,-525.466018752508)
--(axis cs:138002000,-525.224164162008)
--(axis cs:140002000,-525.392670419899)
--(axis cs:142002000,-525.320731065707)
--(axis cs:144002000,-525.298634495043)
--(axis cs:146002000,-525.27045499905)
--(axis cs:148002000,-525.445798415109)
--(axis cs:150002000,-525.259602321979)
--(axis cs:152002000,-525.231496333327)
--(axis cs:154002000,-525.364549676405)
--(axis cs:156002000,-525.377761493996)
--(axis cs:158002000,-525.077826338948)
--(axis cs:160002000,-525.429843969039)
--(axis cs:162002000,-525.373371239587)
--(axis cs:164002000,-525.418095427361)
--(axis cs:166002000,-525.246824680402)
--(axis cs:168002000,-525.425123994799)
--(axis cs:170002000,-525.251349418489)
--(axis cs:172002000,-525.331197455256)
--(axis cs:174002000,-525.299209118548)
--(axis cs:176002000,-525.45171008704)
--(axis cs:178002000,-525.19224495488)
--(axis cs:180002000,-525.188665674004)
--(axis cs:182002000,-525.242927469214)
--(axis cs:184002000,-525.328247215191)
--(axis cs:186002000,-525.242136885327)
--(axis cs:188002000,-524.947236286429)
--(axis cs:190002000,-525.266232912406)
--(axis cs:192002000,-525.23715716301)
--(axis cs:194002000,-525.323124160053)
--(axis cs:196002000,-525.259568453949)
--(axis cs:198002000,-525.317410405076)
--(axis cs:200000000,-525.267271249758)
--(axis cs:200000000,-524.740919668211)
--(axis cs:200000000,-524.740919668211)
--(axis cs:198002000,-524.773776118362)
--(axis cs:196002000,-524.897975491363)
--(axis cs:194002000,-525.113509140728)
--(axis cs:192002000,-524.944898501053)
--(axis cs:190002000,-524.805300290719)
--(axis cs:188002000,-524.584282268258)
--(axis cs:186002000,-524.95930354436)
--(axis cs:184002000,-524.775927589497)
--(axis cs:182002000,-524.783683858911)
--(axis cs:180002000,-524.915423681465)
--(axis cs:178002000,-524.94877067012)
--(axis cs:176002000,-524.83412975671)
--(axis cs:174002000,-524.863901233014)
--(axis cs:172002000,-524.807181450994)
--(axis cs:170002000,-524.805925972136)
--(axis cs:168002000,-524.716721708326)
--(axis cs:166002000,-524.938307155536)
--(axis cs:164002000,-524.995124787483)
--(axis cs:162002000,-524.876457861976)
--(axis cs:160002000,-525.027407007524)
--(axis cs:158002000,-524.804326981364)
--(axis cs:156002000,-524.73724094741)
--(axis cs:154002000,-524.984888800158)
--(axis cs:152002000,-524.772641850267)
--(axis cs:150002000,-524.858805881146)
--(axis cs:148002000,-524.86024406536)
--(axis cs:146002000,-524.922245196263)
--(axis cs:144002000,-524.871580348707)
--(axis cs:142002000,-524.92397108273)
--(axis cs:140002000,-524.74530565432)
--(axis cs:138002000,-524.833367576273)
--(axis cs:136002000,-524.913375778742)
--(axis cs:134002000,-524.829699561584)
--(axis cs:132002000,-524.963278438612)
--(axis cs:130002000,-524.802614443971)
--(axis cs:128002000,-524.641742956429)
--(axis cs:126002000,-524.93823194656)
--(axis cs:124002000,-524.721474192779)
--(axis cs:122002000,-524.908748797645)
--(axis cs:120002000,-524.919396754929)
--(axis cs:118002000,-524.78251636712)
--(axis cs:116002000,-524.75733917343)
--(axis cs:114002000,-524.824649136741)
--(axis cs:112002000,-524.797463910942)
--(axis cs:110002000,-524.788588323469)
--(axis cs:108002000,-524.795555905782)
--(axis cs:106002000,-524.777155968557)
--(axis cs:104002000,-524.877020936899)
--(axis cs:102002000,-524.988809038947)
--(axis cs:100002000,-524.995480308036)
--(axis cs:98002000,-524.808510350489)
--(axis cs:96002000,-524.922082263948)
--(axis cs:94002000,-524.733769037697)
--(axis cs:92002000,-524.842630510798)
--(axis cs:90002000,-524.904235712894)
--(axis cs:88002000,-524.722652693754)
--(axis cs:86002000,-524.802535846475)
--(axis cs:84002000,-524.974771461638)
--(axis cs:82002000,-524.851590709141)
--(axis cs:80002000,-525.072676790799)
--(axis cs:78002000,-524.934489600925)
--(axis cs:76002000,-524.895109330869)
--(axis cs:74002000,-524.987831902995)
--(axis cs:72002000,-524.88978796002)
--(axis cs:70002000,-524.692768771224)
--(axis cs:68002000,-524.717447134253)
--(axis cs:66002000,-524.84988640496)
--(axis cs:64002000,-524.922761666233)
--(axis cs:62002000,-524.880983355605)
--(axis cs:60002000,-524.75042307619)
--(axis cs:58002000,-524.720050829193)
--(axis cs:56002000,-525.048017943772)
--(axis cs:54002000,-524.809307944854)
--(axis cs:52002000,-525.044060812424)
--(axis cs:50002000,-524.968175229768)
--(axis cs:48002000,-524.777965204207)
--(axis cs:46002000,-524.828688306888)
--(axis cs:44002000,-524.920637543722)
--(axis cs:42002000,-524.687440980391)
--(axis cs:40002000,-524.738112762)
--(axis cs:38002000,-525.017515875884)
--(axis cs:36002000,-524.983268434349)
--(axis cs:34002000,-524.840072197307)
--(axis cs:32002000,-524.762729359299)
--(axis cs:30002000,-524.917969259234)
--(axis cs:28002000,-524.813955188383)
--(axis cs:26002000,-524.834524578652)
--(axis cs:24002000,-524.731072922493)
--(axis cs:22002000,-524.918460584766)
--(axis cs:20002000,-525.027343560326)
--(axis cs:18002000,-524.876693881691)
--(axis cs:16002000,-525.163825786483)
--(axis cs:14002000,-525.28670635069)
--(axis cs:12002000,-525.677665495568)
--(axis cs:10002000,-526.736361898393)
--(axis cs:8002000,-528.723388594322)
--(axis cs:6002000,-532.578524637558)
--(axis cs:4002000,-540.685151289915)
--(axis cs:2002000,-563.295080945382)
--(axis cs:2000,-876.895077646313)
--cycle;

\addplot [semithick, mfvi]
table {%
2000 -885.472082519531
2002000 -564.486267089844
4002000 -541.533483886719
6002000 -533.144140625
8002000 -529.080773925781
10002000 -527.201550292969
12002000 -525.946722412109
14002000 -525.664508056641
16002000 -525.3412109375
18002000 -525.119897460938
20002000 -525.250067138672
22002000 -525.081622314453
24002000 -525.050823974609
26002000 -525.084771728516
28002000 -525.045355224609
30002000 -525.045989990234
32002000 -525.033282470703
34002000 -525.081439208984
36002000 -525.293896484375
38002000 -525.196606445312
40002000 -524.983410644531
42002000 -524.932965087891
44002000 -525.143200683594
46002000 -525.051605224609
48002000 -524.926385498047
50002000 -525.225494384766
52002000 -525.187487792969
54002000 -525.042346191406
56002000 -525.225610351563
58002000 -524.982489013672
60002000 -524.948986816406
62002000 -525.028723144531
64002000 -525.179870605469
66002000 -525.079888916016
68002000 -525.069390869141
70002000 -525.010272216797
72002000 -525.093621826172
74002000 -525.201702880859
76002000 -525.143676757812
78002000 -525.158178710937
80002000 -525.305914306641
82002000 -525.124182128906
84002000 -525.122235107422
86002000 -525.135424804688
88002000 -524.982275390625
90002000 -525.073260498047
92002000 -525.099108886719
94002000 -524.989709472656
96002000 -525.118853759766
98002000 -525.086364746094
100002000 -525.202142333984
102002000 -525.174645996094
104002000 -525.153833007813
106002000 -525.046868896484
108002000 -525.058258056641
110002000 -525.045788574219
112002000 -524.978875732422
114002000 -524.99443359375
116002000 -525.083843994141
118002000 -525.118298339844
120002000 -525.044299316406
122002000 -525.098748779297
124002000 -525.019708251953
126002000 -525.119592285156
128002000 -524.892437744141
130002000 -525.040728759766
132002000 -525.153692626953
134002000 -525.118609619141
136002000 -525.189697265625
138002000 -525.028765869141
140002000 -525.068988037109
142002000 -525.122351074219
144002000 -525.085107421875
146002000 -525.096350097656
148002000 -525.153021240234
150002000 -525.059204101562
152002000 -525.002069091797
154002000 -525.174719238281
156002000 -525.057501220703
158002000 -524.941076660156
160002000 -525.228625488281
162002000 -525.124914550781
164002000 -525.206610107422
166002000 -525.092565917969
168002000 -525.070922851562
170002000 -525.028637695312
172002000 -525.069189453125
174002000 -525.081555175781
176002000 -525.142919921875
178002000 -525.0705078125
180002000 -525.052044677734
182002000 -525.013305664062
184002000 -525.052087402344
186002000 -525.100720214844
188002000 -524.765759277344
190002000 -525.035766601562
192002000 -525.091027832031
194002000 -525.218316650391
196002000 -525.078771972656
198002000 -525.045593261719
200000000 -525.004095458984
};




\end{axis}

\end{tikzpicture}
\end{document}

==> results/credit/w2_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
title={\textbf{Credit}},
xmajorgrids,
xmin=100, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathcal{W}_2$},
ymajorgrids,
ymin=0, ymax=50,
% ymode=log,
ytick style={color=black}
]



%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,13.916036615446)
--(axis cs:100,13.7816736125203)
--(axis cs:1650,6.90187972823257)
--(axis cs:4743,4.60862808869174)
--(axis cs:9032,3.46203342367224)
--(axis cs:11963,2.77512839498198)
--(axis cs:14227,0.022667827725483)
--(axis cs:16208,0.0234351221482523)
--(axis cs:19381,0.0236357387577373)
--(axis cs:23607,0.0244873652755281)
--(axis cs:26792,0.0243873144174829)
--(axis cs:29489,0.0236368159713122)
--(axis cs:31482,0.0227952920532431)
--(axis cs:33186,0.0231499645955566)
--(axis cs:36429,0.0222293226830749)
--(axis cs:40958,0.0219659324684005)
--(axis cs:44379,0.0225220114568138)
--(axis cs:46754,0.0234435748033719)
--(axis cs:48752,0.0235713639664399)
--(axis cs:50312,0.0243958723115065)
--(axis cs:53328,0.023984434033888)
--(axis cs:57848,0.024365015882937)
--(axis cs:61162,0.0229498514968591)
--(axis cs:63674,0.0228031164299065)
--(axis cs:65634,0.0228583473075847)
--(axis cs:67380,0.0234835216631816)
--(axis cs:70318,0.0234925817531766)
--(axis cs:74718,0.0228959846845481)
--(axis cs:78210,0.0233121260393314)
--(axis cs:81004,0.0231295365160453)
--(axis cs:83175,0.022366645564715)
--(axis cs:85051,0.0220105927714902)
--(axis cs:88180,0.0220054224714656)
--(axis cs:92287,0.0211900757549189)
--(axis cs:95661,0.0216004249514616)
--(axis cs:98227,0.0222605557070728)
--(axis cs:100571,0.0223072358495471)
--(axis cs:102559,0.0225353664478194)
--(axis cs:105770,0.023183128516185)
--(axis cs:110256,0.0229648621914038)
--(axis cs:114020,0.022888513969191)
--(axis cs:116605,0.0231785392030237)
--(axis cs:118995,0.0228208342815619)
--(axis cs:121092,0.0230940153627733)
--(axis cs:124421,0.0233409100561559)
--(axis cs:128780,0.0229433722840598)
--(axis cs:132530,0.0230683348985563)
--(axis cs:135504,0.0231851038998229)
--(axis cs:137852,0.0229126334019562)
--(axis cs:140035,0.0226210554560665)
--(axis cs:143405,0.022359584733901)
--(axis cs:147867,0.0227728736754398)
--(axis cs:151723,0.0225471766631405)
--(axis cs:154633,0.0229013467210606)
--(axis cs:157195,0.0224260740473779)
--(axis cs:159521,0.0226619768976693)
--(axis cs:163054,0.0229156589461755)
--(axis cs:167699,0.0229622275055012)
--(axis cs:171783,0.023010970781062)
--(axis cs:174908,0.0230190327811635)
--(axis cs:177516,0.0232705544153526)
--(axis cs:179896,0.0230736587706864)
--(axis cs:183577,0.0231667009049002)
--(axis cs:188383,0.0222210656273234)
--(axis cs:192450,0.0226858175857609)
--(axis cs:195527,0.0231268293897065)
--(axis cs:198162,0.0233490554153168)
--(axis cs:200540,0.0234866890218467)
--(axis cs:204385,0.0239413687681161)
--(axis cs:209262,0.0228927366454482)
--(axis cs:213258,0.0223660346539553)
--(axis cs:216440,0.0222174697871983)
--(axis cs:219184,0.0216010953910318)
--(axis cs:221783,0.0219861746037429)
--(axis cs:225670,0.0216641028910246)
--(axis cs:230525,0.0222082662402014)
--(axis cs:234841,0.0219750664522144)
--(axis cs:238083,0.0218613924977312)
--(axis cs:240944,0.0220478524650187)
--(axis cs:243758,0.0219840872969481)
--(axis cs:247763,0.022539440475349)
--(axis cs:252924,0.0229893525638302)
--(axis cs:257175,0.0226798839224987)
--(axis cs:260426,0.0218020335850421)
--(axis cs:263342,0.0217494975811698)
--(axis cs:266035,0.0221866350086668)
--(axis cs:270113,0.0223619799145195)
--(axis cs:275175,0.0223614144466476)
--(axis cs:279356,0.0225437542982144)
--(axis cs:282570,0.0229440478300781)
--(axis cs:285555,0.0229530867385675)
--(axis cs:288249,0.022552500579518)
--(axis cs:292379,0.0228818276739883)
--(axis cs:297544,0.023766129295889)
--(axis cs:302098,0.0237586826775849)
--(axis cs:305657,0.0237040717959225)
--(axis cs:308777,0.0233349294334739)
--(axis cs:311665,0.021954293305079)
--(axis cs:315979,0.021559256967952)
--(axis cs:321194,0.0217874400746378)
--(axis cs:325435,0.0222645292216145)
--(axis cs:328699,0.0229051691425552)
--(axis cs:328699,0.0251964276897202)
--(axis cs:328699,0.0251964276897202)
--(axis cs:325435,0.0255823006695903)
--(axis cs:321194,0.0257654197085348)
--(axis cs:315979,0.0257051306396225)
--(axis cs:311665,0.0250834416802726)
--(axis cs:308777,0.0254770427077919)
--(axis cs:305657,0.0257252804875553)
--(axis cs:302098,0.0261398439909637)
--(axis cs:297544,0.0268432542871798)
--(axis cs:292379,0.0272811123513413)
--(axis cs:288249,0.0261568681262315)
--(axis cs:285555,0.0256920758438299)
--(axis cs:282570,0.0256072660470276)
--(axis cs:279356,0.0255086734704928)
--(axis cs:275175,0.0249894571163102)
--(axis cs:270113,0.0253315873614814)
--(axis cs:266035,0.0248104162303468)
--(axis cs:263342,0.0251166666262887)
--(axis cs:260426,0.025018981296092)
--(axis cs:257175,0.0249786262856312)
--(axis cs:252924,0.0247814051113408)
--(axis cs:247763,0.0250542413369374)
--(axis cs:243758,0.0259401213441041)
--(axis cs:240944,0.026255589536324)
--(axis cs:238083,0.0265708742144575)
--(axis cs:234841,0.0256235673139599)
--(axis cs:230525,0.0255993318738123)
--(axis cs:225670,0.0257442156285677)
--(axis cs:221783,0.0249579596316391)
--(axis cs:219184,0.0259442470543417)
--(axis cs:216440,0.0257262605671108)
--(axis cs:213258,0.0271203378169004)
--(axis cs:209262,0.0273169334213853)
--(axis cs:204385,0.0273042014146842)
--(axis cs:200540,0.026479910919407)
--(axis cs:198162,0.0266585549057281)
--(axis cs:195527,0.0256256620844451)
--(axis cs:192450,0.0251729880706722)
--(axis cs:188383,0.0245595802199972)
--(axis cs:183577,0.0247426113433298)
--(axis cs:179896,0.0252328469093978)
--(axis cs:177516,0.0254926468213723)
--(axis cs:174908,0.0263445207428539)
--(axis cs:171783,0.0264802344343921)
--(axis cs:167699,0.0260996573745648)
--(axis cs:163054,0.0252838397072364)
--(axis cs:159521,0.0255907320142264)
--(axis cs:157195,0.0252928061291663)
--(axis cs:154633,0.0247485351186916)
--(axis cs:151723,0.024417032416602)
--(axis cs:147867,0.024311393463995)
--(axis cs:143405,0.0244780050068522)
--(axis cs:140035,0.0248129812756535)
--(axis cs:137852,0.0250651407412628)
--(axis cs:135504,0.0256459846431153)
--(axis cs:132530,0.0261447168974032)
--(axis cs:128780,0.0265915851248452)
--(axis cs:124421,0.0258012265176356)
--(axis cs:121092,0.0253104326696059)
--(axis cs:118995,0.0262062414859552)
--(axis cs:116605,0.0258022261396887)
--(axis cs:114020,0.0259085570108811)
--(axis cs:110256,0.026105488932406)
--(axis cs:105770,0.026383488495839)
--(axis cs:102559,0.0260033017078507)
--(axis cs:100571,0.0259749392145398)
--(axis cs:98227,0.0263150291813855)
--(axis cs:95661,0.0264078405438387)
--(axis cs:92287,0.02635773909112)
--(axis cs:88180,0.0260901590600591)
--(axis cs:85051,0.026374381231348)
--(axis cs:83175,0.0252807662585577)
--(axis cs:81004,0.0256232267552865)
--(axis cs:78210,0.026216997266943)
--(axis cs:74718,0.0258740377077248)
--(axis cs:70318,0.0256156993823825)
--(axis cs:67380,0.0262754657635762)
--(axis cs:65634,0.0260386472831746)
--(axis cs:63674,0.0267125266899055)
--(axis cs:61162,0.0273323478859229)
--(axis cs:57848,0.0267529216819128)
--(axis cs:53328,0.0270424896225756)
--(axis cs:50312,0.0270431673956773)
--(axis cs:48752,0.0266914376807463)
--(axis cs:46754,0.0267496467656894)
--(axis cs:44379,0.0258260791918373)
--(axis cs:40958,0.0261560610733171)
--(axis cs:36429,0.0267303187735291)
--(axis cs:33186,0.0270724489443298)
--(axis cs:31482,0.0273003424072061)
--(axis cs:29489,0.027962359958711)
--(axis cs:26792,0.0279612754796729)
--(axis cs:23607,0.0281339945496062)
--(axis cs:19381,0.0276843253101033)
--(axis cs:16208,0.0264795096953146)
--(axis cs:14227,0.0255638049840202)
--(axis cs:11963,2.80215191898667)
--(axis cs:9032,3.49581057738253)
--(axis cs:4743,4.65297678067395)
--(axis cs:1650,6.96933773120766)
--(axis cs:100,13.916036615446)
--cycle;

\addplot [semithick, gmmvi]
table {%
100 13.8488551139832
1650 6.93560872972012
4743 4.63080243468285
9032 3.47892200052738
11963 2.78864015698433
14227 0.0241158163547516
16208 0.0249573159217834
19381 0.0256600320339203
23607 0.0263106799125671
26792 0.0261742949485779
29489 0.0257995879650116
31482 0.0250478172302246
33186 0.0251112067699432
36429 0.024479820728302
40958 0.0240609967708588
44379 0.0241740453243256
46754 0.0250966107845306
48752 0.0251314008235931
50312 0.0257195198535919
53328 0.0255134618282318
57848 0.0255589687824249
61162 0.025141099691391
63674 0.024757821559906
65634 0.0244484972953796
67380 0.0248794937133789
70318 0.0245541405677795
74718 0.0243850111961365
78210 0.0247645616531372
81004 0.0243763816356659
83175 0.0238237059116364
85051 0.0241924870014191
88180 0.0240477907657623
92287 0.0237739074230194
95661 0.0240041327476501
98227 0.0242877924442291
100571 0.0241410875320435
102559 0.0242693340778351
105770 0.024783308506012
110256 0.0245351755619049
114020 0.024398535490036
116605 0.0244903826713562
118995 0.0245135378837585
121092 0.0242022240161896
124421 0.0245710682868958
128780 0.0247674787044525
132530 0.0246065258979797
135504 0.0244155442714691
137852 0.0239888870716095
140035 0.02371701836586
143405 0.0234187948703766
147867 0.0235421335697174
151723 0.0234821045398712
154633 0.0238249409198761
157195 0.0238594400882721
159521 0.0241263544559479
163054 0.0240997493267059
167699 0.024530942440033
171783 0.0247456026077271
174908 0.0246817767620087
177516 0.0243816006183624
179896 0.0241532528400421
183577 0.023954656124115
188383 0.0233903229236603
192450 0.0239294028282166
195527 0.0243762457370758
198162 0.0250038051605225
200540 0.0249832999706268
204385 0.0256227850914001
209262 0.0251048350334168
213258 0.0247431862354279
216440 0.0239718651771545
219184 0.0237726712226868
221783 0.023472067117691
225670 0.0237041592597961
230525 0.0239037990570068
234841 0.0237993168830872
238083 0.0242161333560944
240944 0.0241517210006714
243758 0.0239621043205261
247763 0.0237968409061432
252924 0.0238853788375855
257175 0.0238292551040649
260426 0.023410507440567
263342 0.0234330821037292
266035 0.0234985256195068
270113 0.0238467836380005
275175 0.0236754357814789
279356 0.0240262138843536
282570 0.0242756569385529
285555 0.0243225812911987
288249 0.0243546843528748
292379 0.0250814700126648
297544 0.0253046917915344
302098 0.0249492633342743
305657 0.0247146761417389
308777 0.0244059860706329
311665 0.0235188674926758
315979 0.0236321938037872
321194 0.0237764298915863
325435 0.0239234149456024
328699 0.0240507984161377
};


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, semithick]
(axis cs:3048000,12.7598152139967)
--(axis cs:3048000,13.490624620598);

\path [draw=smc, semithick]
(axis cs:3048000,12.7598152139967)
--(axis cs:3048000,13.490624620598);

\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3048000 13.1252199172974
3048000 13.1252199172974
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, semithick]
(axis cs:3072000,8.68894645022721)
--(axis cs:3072000,14.2420750494066);

\path [draw=aft, semithick]
(axis cs:3072000,8.68894645022721)
--(axis cs:3072000,14.2420750494066);

\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3072000 11.4655107498169
3072000 11.4655107498169
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,20.234402172641)
--(axis cs:0,8.03493138067321)
--(axis cs:91440000,9.6212676714911)
--(axis cs:182880000,10.2586624429815)
--(axis cs:274320000,10.1153633022504)
--(axis cs:365760000,10.2478064376369)
--(axis cs:457200000,10.2786775414144)
--(axis cs:548640000,10.2119311149125)
--(axis cs:640080000,9.20849279711289)
--(axis cs:731520000,9.23518676010441)
--(axis cs:822960000,9.18549607237054)
--(axis cs:914400000,9.28655203608939)
--(axis cs:1005840000,9.13810150165612)
--(axis cs:1097280000,8.86668513350881)
--(axis cs:1188720000,8.53759222997823)
--(axis cs:1280160000,8.59763070916651)
--(axis cs:1371600000,8.61735951030229)
--(axis cs:1463040000,8.18674268069184)
--(axis cs:1554480000,8.13674942836628)
--(axis cs:1645920000,8.06043206757988)
--(axis cs:1737360000,7.85049213301992)
--(axis cs:1828800000,7.56507069921609)
--(axis cs:1920240000,7.35973997199389)
--(axis cs:2011680000,7.48428319468208)
--(axis cs:2103120000,7.25248956102404)
--(axis cs:2194560000,7.27375223078025)
--(axis cs:2286000000,7.28289980311476)
--(axis cs:2377440000,7.37890582848605)
--(axis cs:2468880000,7.32502523400818)
--(axis cs:2560320000,7.62721592871167)
--(axis cs:2651760000,7.75780709325236)
--(axis cs:2743200000,7.80894921066077)
--(axis cs:2834640000,7.78255437662192)
--(axis cs:2926080000,7.94358225925377)
--(axis cs:3017520000,8.03710051997656)
--(axis cs:3108960000,7.90206485435469)
--(axis cs:3200400000,7.97125325222691)
--(axis cs:3291840000,8.08129150020068)
--(axis cs:3383280000,8.18266179699139)
--(axis cs:3474720000,8.12418226030381)
--(axis cs:3566160000,8.09112380963427)
--(axis cs:3657600000,8.12104679689428)
--(axis cs:3749040000,8.17961326923971)
--(axis cs:3840480000,8.19973537409071)
--(axis cs:3931920000,8.24476639236832)
--(axis cs:4023360000,8.50929199271838)
--(axis cs:4114800000,8.77437702062095)
--(axis cs:4206240000,8.90356537918022)
--(axis cs:4297680000,8.93337402532489)
--(axis cs:4389120000,9.08728178253241)
--(axis cs:4480560000,8.91222471100893)
--(axis cs:4572000000,8.7370700373092)
--(axis cs:4663440000,8.712903401386)
--(axis cs:4754880000,8.63526853807932)
--(axis cs:4846320000,8.72810366780144)
--(axis cs:4937760000,8.6560061706532)
--(axis cs:5029200000,9.01716961494807)
--(axis cs:5120640000,9.25095644454311)
--(axis cs:5212080000,9.45892397453822)
--(axis cs:5303520000,9.53210974060811)
--(axis cs:5394960000,9.8208279123568)
--(axis cs:5486400000,9.7378783662263)
--(axis cs:5577840000,9.76073923352722)
--(axis cs:5669280000,9.73190051564026)
--(axis cs:5760720000,9.69783499499768)
--(axis cs:5852160000,9.60767971392947)
--(axis cs:5943600000,9.59036294232862)
--(axis cs:6035040000,9.50569367543996)
--(axis cs:6126480000,9.48741834382801)
--(axis cs:6217920000,9.43648957388764)
--(axis cs:6309360000,9.3953773497572)
--(axis cs:6400800000,9.36494225187399)
--(axis cs:6492240000,9.32139096716041)
--(axis cs:6583680000,9.27759794092386)
--(axis cs:6675120000,9.22912294796165)
--(axis cs:6766560000,9.21079288890309)
--(axis cs:6858000000,9.19010440814418)
--(axis cs:6949440000,9.14493899687795)
--(axis cs:7040880000,9.1231105774107)
--(axis cs:7132320000,9.08220588625529)
--(axis cs:7223760000,9.03785191881175)
--(axis cs:7315200000,8.96161612280351)
--(axis cs:7406640000,8.93210682920437)
--(axis cs:7498080000,8.85839150121777)
--(axis cs:7589520000,8.80933403420481)
--(axis cs:7680960000,8.74994061447262)
--(axis cs:7772400000,8.69400330807045)
--(axis cs:7863840000,8.64799546448885)
--(axis cs:7955280000,8.61367517346395)
--(axis cs:8046720000,8.61598806001157)
--(axis cs:8138160000,8.59447809566112)
--(axis cs:8229600000,8.59435441980429)
--(axis cs:8321040000,8.54616115368118)
--(axis cs:8412480000,8.48881413611165)
--(axis cs:8503920000,8.41215129596843)
--(axis cs:8595360000,8.34394089460114)
--(axis cs:8686800000,8.24898307665966)
--(axis cs:8778240000,8.19610625683832)
--(axis cs:8869680000,8.13583034520628)
--(axis cs:8961120000,8.08244981379733)
--(axis cs:9052560000,8.0190716506665)
--(axis cs:9052560000,7.97433015939541)
--(axis cs:9052560000,10.4361716258829)
--(axis cs:9052560000,10.4361716258829)
--(axis cs:9052560000,10.4465157745654)
--(axis cs:8961120000,10.4679821053006)
--(axis cs:8869680000,10.4905213546228)
--(axis cs:8778240000,10.4842234283729)
--(axis cs:8686800000,10.4890965665899)
--(axis cs:8595360000,10.5025724530246)
--(axis cs:8503920000,10.4686301638399)
--(axis cs:8412480000,10.5017378696562)
--(axis cs:8321040000,10.5055568143059)
--(axis cs:8229600000,10.5386510085099)
--(axis cs:8138160000,10.5128080333367)
--(axis cs:8046720000,10.5404993476728)
--(axis cs:7955280000,10.5225526440715)
--(axis cs:7863840000,10.5514700582773)
--(axis cs:7772400000,10.5338751671188)
--(axis cs:7680960000,10.5729708578479)
--(axis cs:7589520000,10.578752876043)
--(axis cs:7498080000,10.607475159854)
--(axis cs:7406640000,10.6278118414499)
--(axis cs:7315200000,10.6547940563347)
--(axis cs:7223760000,10.6708803809929)
--(axis cs:7132320000,10.6919159322872)
--(axis cs:7040880000,10.7213269836245)
--(axis cs:6949440000,10.7264219345185)
--(axis cs:6858000000,10.7683504105814)
--(axis cs:6766560000,10.7725599629646)
--(axis cs:6675120000,10.8253052670652)
--(axis cs:6583680000,10.8284021201113)
--(axis cs:6492240000,10.8886436702908)
--(axis cs:6400800000,10.889573663043)
--(axis cs:6309360000,10.9265188981066)
--(axis cs:6217920000,10.9223783002579)
--(axis cs:6126480000,10.9677189471266)
--(axis cs:6035040000,10.9585787854975)
--(axis cs:5943600000,11.0040579484795)
--(axis cs:5852160000,11.0033992350451)
--(axis cs:5760720000,11.0633496592382)
--(axis cs:5669280000,11.0533520936127)
--(axis cs:5577840000,11.0946537184381)
--(axis cs:5486400000,11.0859127943572)
--(axis cs:5394960000,11.130349760983)
--(axis cs:5303520000,11.1232987467118)
--(axis cs:5212080000,11.2116199345347)
--(axis cs:5120640000,11.2858743907993)
--(axis cs:5029200000,11.4418203008997)
--(axis cs:4937760000,11.5970209537517)
--(axis cs:4846320000,11.5900128826441)
--(axis cs:4754880000,11.6876688551092)
--(axis cs:4663440000,11.7026201467402)
--(axis cs:4572000000,11.7278712735734)
--(axis cs:4480560000,11.7645489706317)
--(axis cs:4389120000,11.7742986083978)
--(axis cs:4297680000,11.7625385074815)
--(axis cs:4206240000,11.7551150216682)
--(axis cs:4114800000,11.721490823007)
--(axis cs:4023360000,11.8415519518312)
--(axis cs:3931920000,11.8651461556969)
--(axis cs:3840480000,11.9015393260741)
--(axis cs:3749040000,12.0830344739854)
--(axis cs:3657600000,12.1937369860647)
--(axis cs:3566160000,12.0567258836641)
--(axis cs:3474720000,11.8710842916676)
--(axis cs:3383280000,11.7203286586361)
--(axis cs:3291840000,11.4453023184639)
--(axis cs:3200400000,11.2644883249215)
--(axis cs:3108960000,11.2022862656404)
--(axis cs:3017520000,11.34734137074)
--(axis cs:2926080000,11.4645232857902)
--(axis cs:2834640000,11.4501600284379)
--(axis cs:2743200000,11.2528557705709)
--(axis cs:2651760000,11.0720185369356)
--(axis cs:2560320000,10.8874133017876)
--(axis cs:2468880000,10.8210830881354)
--(axis cs:2377440000,10.8420974559683)
--(axis cs:2286000000,10.9916198978893)
--(axis cs:2194560000,11.0693464573454)
--(axis cs:2103120000,11.1222139702412)
--(axis cs:2011680000,11.1595001171618)
--(axis cs:1920240000,11.2204876796022)
--(axis cs:1828800000,11.2684001221645)
--(axis cs:1737360000,11.3473454295411)
--(axis cs:1645920000,11.3937499850324)
--(axis cs:1554480000,11.500729953195)
--(axis cs:1463040000,11.5960649555691)
--(axis cs:1371600000,11.6922779599431)
--(axis cs:1280160000,11.8851763548899)
--(axis cs:1188720000,12.1723188112815)
--(axis cs:1097280000,12.1509515280207)
--(axis cs:1005840000,12.4481514356608)
--(axis cs:914400000,12.3501990625434)
--(axis cs:822960000,13.7069109253101)
--(axis cs:731520000,13.69693563255)
--(axis cs:640080000,13.8792776935335)
--(axis cs:548640000,14.0987910358902)
--(axis cs:457200000,15.1043291266764)
--(axis cs:365760000,15.3677792519078)
--(axis cs:274320000,16.5231142973704)
--(axis cs:182880000,17.780830211819)
--(axis cs:91440000,18.3165575076089)
--(axis cs:0,20.234402172641)
--cycle;

\addplot [semithick, craft]
table {%
0 14.1346667766571
91440000 13.96891258955
182880000 14.0197463274002
274320000 13.3192387998104
365760000 12.8077928447723
457200000 12.6915033340454
548640000 12.1553610754013
640080000 11.5438852453232
731520000 11.4660611963272
822960000 11.4462034988403
914400000 10.8183755493164
1005840000 10.7931264686584
1097280000 10.5088183307648
1188720000 10.3549555206299
1280160000 10.2414035320282
1371600000 10.1548187351227
1463040000 9.89140381813049
1554480000 9.81873969078064
1645920000 9.72709102630615
1737360000 9.59891878128052
1828800000 9.41673541069031
1920240000 9.29011382579804
2011680000 9.32189165592194
2103120000 9.18735176563263
2194560000 9.17154934406281
2286000000 9.13725985050202
2377440000 9.11050164222717
2468880000 9.07305416107178
2560320000 9.25731461524963
2651760000 9.414912815094
2743200000 9.53090249061585
2834640000 9.61635720252991
2926080000 9.70405277252197
3017520000 9.69222094535828
3108960000 9.55217555999756
3200400000 9.61787078857422
3291840000 9.76329690933228
3383280000 9.95149522781372
3474720000 9.99763327598572
3566160000 10.0739248466492
3657600000 10.1573918914795
3749040000 10.1313238716126
3840480000 10.0506373500824
3931920000 10.0549562740326
4023360000 10.1754219722748
4114800000 10.247933921814
4206240000 10.3293402004242
4297680000 10.3479562664032
4389120000 10.4307901954651
4480560000 10.3383868408203
4572000000 10.2324706554413
4663440000 10.2077617740631
4754880000 10.1614686965942
4846320000 10.1590582752228
4937760000 10.1265135622025
5029200000 10.2294949579239
5120640000 10.2684154176712
5212080000 10.3352719545364
5303520000 10.32770424366
5394960000 10.4755888366699
5486400000 10.4118955802917
5577840000 10.4276964759827
5669280000 10.3926263046265
5760720000 10.3805923271179
5852160000 10.3055394744873
5943600000 10.2972104454041
6035040000 10.2321362304688
6126480000 10.2275686454773
6217920000 10.1794339370728
6309360000 10.1609481239319
6400800000 10.1272579574585
6492240000 10.1050173187256
6583680000 10.0530000305176
6675120000 10.0272141075134
6766560000 9.99167642593384
6858000000 9.97922740936279
6949440000 9.93568046569824
7040880000 9.92221878051758
7132320000 9.88706090927124
7223760000 9.85436614990235
7315200000 9.80820508956909
7406640000 9.77995933532715
7498080000 9.73293333053589
7589520000 9.6940434551239
7680960000 9.66145573616028
7772400000 9.61393923759461
7863840000 9.59973276138306
7955280000 9.5681139087677
8046720000 9.57824370384216
8138160000 9.5536430644989
8229600000 9.5665027141571
8321040000 9.52585898399353
8412480000 9.49527600288391
8503920000 9.44039072990418
8595360000 9.42325667381286
8686800000 9.36903982162476
8778240000 9.34016484260559
8869680000 9.31317584991455
8961120000 9.27521595954895
9052560000 9.23279371261597
9052560000 9.20525089263916
};

%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=pis, fill opacity=0.3]
(axis cs:256000,109.174402438889)
--(axis cs:256000,107.938074672928)
--(axis cs:102656000,77.5984444928574)
--(axis cs:205056000,75.7915764910262)
--(axis cs:307456000,78.0548418155925)
--(axis cs:409856000,78.8977053966469)
--(axis cs:512256000,71.7808364671252)
--(axis cs:614656000,75.3093671960904)
--(axis cs:717056000,72.2983938342885)
--(axis cs:819456000,65.9764439750215)
--(axis cs:921856000,59.4693647940337)
--(axis cs:1024256000,54.0464036890918)
--(axis cs:1126656000,49.5869320735285)
--(axis cs:1229056000,45.8727064078703)
--(axis cs:1331456000,42.597775415305)
--(axis cs:1433856000,39.7343153797878)
--(axis cs:1536256000,36.8609385645254)
--(axis cs:1638656000,34.6795774220223)
--(axis cs:1741056000,32.2850984036423)
--(axis cs:1843456000,29.7370121381787)
--(axis cs:1945856000,26.931127628334)
--(axis cs:2048256000,25.0798904197602)
--(axis cs:2150656000,23.2953674691261)
--(axis cs:2253056000,22.5638011451608)
--(axis cs:2355456000,21.6533855715341)
--(axis cs:2457856000,20.0817668157056)
--(axis cs:2560256000,17.2865580392469)
--(axis cs:2662656000,15.3870802666223)
--(axis cs:2765056000,13.6462314461667)
--(axis cs:2867456000,12.8212598210371)
--(axis cs:2969856000,11.6789518586414)
--(axis cs:3072256000,11.0574334005051)
--(axis cs:3174656000,10.4461443540763)
--(axis cs:3277056000,10.1377710610072)
--(axis cs:3379456000,9.98243087055936)
--(axis cs:3481856000,10.0144195709347)
--(axis cs:3584256000,10.4324990307796)
--(axis cs:3686656000,11.0606154512012)
--(axis cs:3789056000,11.7476581738754)
--(axis cs:3891456000,12.3250663101433)
--(axis cs:3993856000,12.8281172169051)
--(axis cs:4096256000,13.2975522860965)
--(axis cs:4198656000,13.6674888286271)
--(axis cs:4301056000,14.0036315850675)
--(axis cs:4403456000,14.2522478851787)
--(axis cs:4505856000,14.5555386674262)
--(axis cs:4608256000,14.8486486772003)
--(axis cs:4710656000,15.0056365800516)
--(axis cs:4813056000,15.1572749069819)
--(axis cs:4915456000,15.3150236853925)
--(axis cs:5017856000,15.2725361393534)
--(axis cs:5120256000,15.257984195634)
--(axis cs:5222656000,15.3341619540421)
--(axis cs:5325056000,15.3341796286652)
--(axis cs:5427456000,15.3335210658312)
--(axis cs:5529856000,15.4579478729463)
--(axis cs:5632256000,15.5353091851036)
--(axis cs:5734656000,15.5913007351198)
--(axis cs:5837056000,15.6596018322381)
--(axis cs:5939456000,15.7397110295993)
--(axis cs:6041856000,15.6646310118003)
--(axis cs:6144256000,15.6643515435649)
--(axis cs:6246656000,15.6349757619525)
--(axis cs:6349056000,15.5545859357537)
--(axis cs:6451456000,15.5292935676758)
--(axis cs:6553856000,15.6763188605118)
--(axis cs:6656256000,15.7141637687796)
--(axis cs:6758656000,15.7727102978136)
--(axis cs:6861056000,15.8335886967794)
--(axis cs:6963456000,15.774410432418)
--(axis cs:7065856000,15.6991175798295)
--(axis cs:7168256000,15.6407874672364)
--(axis cs:7270656000,15.6140694921939)
--(axis cs:7373056000,15.6384518862354)
--(axis cs:7475456000,15.6931470282819)
--(axis cs:7577856000,15.664832213806)
--(axis cs:7680256000,15.6531911818768)
--(axis cs:7782656000,15.5990305799832)
--(axis cs:7885056000,15.5659093912325)
--(axis cs:7987456000,15.5396739696482)
--(axis cs:8089856000,15.4907021316466)
--(axis cs:8192256000,15.5112374869012)
--(axis cs:8294656000,15.5035399702603)
--(axis cs:8397056000,15.4756581190888)
--(axis cs:8499456000,15.4621311740068)
--(axis cs:8601856000,15.4480199269626)
--(axis cs:8704256000,15.4392201442199)
--(axis cs:8806656000,15.4057718897735)
--(axis cs:8909056000,15.4166963420896)
--(axis cs:9011456000,15.3685026397131)
--(axis cs:9113856000,15.4283097965314)
--(axis cs:9216256000,15.4762188801874)
--(axis cs:9318656000,15.5067291709895)
--(axis cs:9421056000,15.5301895754783)
--(axis cs:9523456000,15.6097542659467)
--(axis cs:9625856000,15.620576209288)
--(axis cs:9728256000,15.50231169749)
--(axis cs:9830656000,15.4358683691044)
--(axis cs:9933056000,15.3656784962033)
--(axis cs:10035456000,15.388212714021)
--(axis cs:10137856000,15.2645097540167)
--(axis cs:10137856000,16.0525706674311)
--(axis cs:10137856000,16.0525706674311)
--(axis cs:10035456000,15.999949860747)
--(axis cs:9933056000,15.9923364879276)
--(axis cs:9830656000,15.9411676111202)
--(axis cs:9728256000,15.9045630736281)
--(axis cs:9625856000,15.9558560569474)
--(axis cs:9523456000,15.9613735111529)
--(axis cs:9421056000,15.9875752408059)
--(axis cs:9318656000,15.989846604157)
--(axis cs:9216256000,16.0313799967658)
--(axis cs:9113856000,15.9308544032977)
--(axis cs:9011456000,15.8647049103358)
--(axis cs:8909056000,15.946091514966)
--(axis cs:8806656000,15.9340382908906)
--(axis cs:8704256000,16.0372036152406)
--(axis cs:8601856000,16.1328636713651)
--(axis cs:8499456000,16.1342849179122)
--(axis cs:8397056000,16.106715156668)
--(axis cs:8294656000,16.0847668382114)
--(axis cs:8192256000,15.9524337396003)
--(axis cs:8089856000,16.0005445114198)
--(axis cs:7987456000,16.0526385761282)
--(axis cs:7885056000,16.1316544286527)
--(axis cs:7782656000,16.2412839799533)
--(axis cs:7680256000,16.2106335098956)
--(axis cs:7577856000,16.1984186712038)
--(axis cs:7475456000,16.1714880196307)
--(axis cs:7373056000,16.0901081799877)
--(axis cs:7270656000,16.1059811288388)
--(axis cs:7168256000,16.2027847297241)
--(axis cs:7065856000,16.1775526472213)
--(axis cs:6963456000,16.2426563324136)
--(axis cs:6861056000,16.3444198023661)
--(axis cs:6758656000,16.2477494113539)
--(axis cs:6656256000,16.2065541953928)
--(axis cs:6553856000,16.2131288094711)
--(axis cs:6451456000,16.1762599830445)
--(axis cs:6349056000,16.1150274446784)
--(axis cs:6246656000,16.2224123148297)
--(axis cs:6144256000,16.1853781088399)
--(axis cs:6041856000,16.1438099977212)
--(axis cs:5939456000,16.1922307276028)
--(axis cs:5837056000,16.1861384860602)
--(axis cs:5734656000,16.2097071460447)
--(axis cs:5632256000,16.2645301398475)
--(axis cs:5529856000,16.2642333328032)
--(axis cs:5427456000,16.2176077030897)
--(axis cs:5325056000,16.2230500237396)
--(axis cs:5222656000,16.2014783810409)
--(axis cs:5120256000,16.1907736626424)
--(axis cs:5017856000,16.2308660365499)
--(axis cs:4915456000,16.2636072197589)
--(axis cs:4813056000,16.3019395324101)
--(axis cs:4710656000,16.2976747297628)
--(axis cs:4608256000,16.3823850676117)
--(axis cs:4505856000,16.395705419793)
--(axis cs:4403456000,16.3873029723653)
--(axis cs:4301056000,16.3256243582309)
--(axis cs:4198656000,16.2705976810775)
--(axis cs:4096256000,16.0359447231808)
--(axis cs:3993856000,15.762418328444)
--(axis cs:3891456000,15.3698805511238)
--(axis cs:3789056000,14.8412356020645)
--(axis cs:3686656000,14.4487920500195)
--(axis cs:3584256000,14.1999557650578)
--(axis cs:3481856000,13.9873374023319)
--(axis cs:3379456000,13.7897803568576)
--(axis cs:3277056000,13.9790741080602)
--(axis cs:3174656000,14.1589726045419)
--(axis cs:3072256000,14.7520965143509)
--(axis cs:2969856000,15.8273345335705)
--(axis cs:2867456000,17.0738735026323)
--(axis cs:2765056000,20.5488701773685)
--(axis cs:2662656000,22.8148123572791)
--(axis cs:2560256000,24.4034388327014)
--(axis cs:2457856000,26.5723249048755)
--(axis cs:2355456000,29.0692127713615)
--(axis cs:2253056000,29.738989305889)
--(axis cs:2150656000,31.4681859213768)
--(axis cs:2048256000,32.917962210855)
--(axis cs:1945856000,33.1543421897812)
--(axis cs:1843456000,33.491660194585)
--(axis cs:1741056000,35.6351371920608)
--(axis cs:1638656000,38.270782075048)
--(axis cs:1536256000,41.3073799169199)
--(axis cs:1433856000,44.4779778636204)
--(axis cs:1331456000,48.2292645322047)
--(axis cs:1229056000,52.5888000923738)
--(axis cs:1126656000,57.2144792118719)
--(axis cs:1024256000,63.3916885045117)
--(axis cs:921856000,69.9184017770112)
--(axis cs:819456000,77.0521978401641)
--(axis cs:717056000,83.3466722362682)
--(axis cs:614656000,86.9297062902377)
--(axis cs:512256000,81.0214102369764)
--(axis cs:409856000,85.9170596180015)
--(axis cs:307456000,84.5584180721029)
--(axis cs:205056000,81.0715643781144)
--(axis cs:102656000,78.5895979570938)
--(axis cs:256000,109.174402438889)
--cycle;

\addplot [semithick, pis]
table {%
256000 108.556238555908
102656000 78.0940212249756
205056000 78.4315704345703
307456000 81.3066299438477
409856000 82.4073825073242
512256000 76.4011233520508
614656000 81.1195367431641
717056000 77.8225330352783
819456000 71.5143209075928
921856000 64.6938832855224
1024256000 58.7190460968018
1126656000 53.4007056427002
1229056000 49.2307532501221
1331456000 45.4135199737549
1433856000 42.1061466217041
1536256000 39.0841592407227
1638656000 36.4751797485352
1741056000 33.9601177978516
1843456000 31.6143361663818
1945856000 30.0427349090576
2048256000 28.9989263153076
2150656000 27.3817766952515
2253056000 26.1513952255249
2355456000 25.3612991714478
2457856000 23.3270458602905
2560256000 20.8449984359741
2662656000 19.1009463119507
2765056000 17.0975508117676
2867456000 14.9475666618347
2969856000 13.753143196106
3072256000 12.904764957428
3174656000 12.3025584793091
3277056000 12.0584225845337
3379456000 11.8861056137085
3481856000 12.0008784866333
3584256000 12.3162273979187
3686656000 12.7547037506104
3789056000 13.29444688797
3891456000 13.8474734306335
3993856000 14.2952677726746
4096256000 14.6667485046387
4198656000 14.9690432548523
4301056000 15.1646279716492
4403456000 15.319775428772
4505856000 15.4756220436096
4608256000 15.615516872406
4710656000 15.6516556549072
4813056000 15.729607219696
4915456000 15.7893154525757
5017856000 15.7517010879517
5120256000 15.7243789291382
5222656000 15.7678201675415
5325056000 15.7786148262024
5427456000 15.7755643844604
5529856000 15.8610906028748
5632256000 15.8999196624756
5734656000 15.9005039405823
5837056000 15.9228701591492
5939456000 15.9659708786011
6041856000 15.9042205047607
6144256000 15.9248648262024
6246656000 15.9286940383911
6349056000 15.8348066902161
6451456000 15.8527767753601
6553856000 15.9447238349915
6656256000 15.9603589820862
6758656000 16.0102298545837
6861056000 16.0890042495728
6963456000 16.0085333824158
7065856000 15.9383351135254
7168256000 15.9217860984802
7270656000 15.8600253105164
7373056000 15.8642800331116
7475456000 15.9323175239563
7577856000 15.9316254425049
7680256000 15.9319123458862
7782656000 15.9201572799683
7885056000 15.8487819099426
7987456000 15.7961562728882
8089856000 15.7456233215332
8192256000 15.7318356132507
8294656000 15.7941534042358
8397056000 15.7911866378784
8499456000 15.7982080459595
8601856000 15.7904417991638
8704256000 15.7382118797302
8806656000 15.669905090332
8909056000 15.6813939285278
9011456000 15.6166037750244
9113856000 15.6795820999146
9216256000 15.7537994384766
9318656000 15.7482878875732
9421056000 15.7588824081421
9523456000 15.7855638885498
9625856000 15.7882161331177
9728256000 15.7034373855591
9830656000 15.6885179901123
9933056000 15.6790074920654
10035456000 15.694081287384
10137856000 15.6585402107239
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,13.9113983047951)
--(axis cs:2000,13.8932163344872)
--(axis cs:2002000,12.6943602235902)
--(axis cs:4002000,11.7844844150423)
--(axis cs:6002000,10.8807436347713)
--(axis cs:8002000,9.94744458652933)
--(axis cs:10002000,8.06037058851165)
--(axis cs:12002000,6.39287527008323)
--(axis cs:14002000,4.85612898458805)
--(axis cs:16002000,3.57544629453991)
--(axis cs:18002000,2.63078043379861)
--(axis cs:20002000,2.00517058609119)
--(axis cs:22002000,1.63043269941457)
--(axis cs:24002000,1.42272101181399)
--(axis cs:26002000,1.31498197774462)
--(axis cs:28002000,1.25877042926251)
--(axis cs:30002000,1.23078614405682)
--(axis cs:32002000,1.21661748545428)
--(axis cs:34002000,1.20944961055412)
--(axis cs:36002000,1.20522114581372)
--(axis cs:38002000,1.20299834279241)
--(axis cs:40002000,1.20227617981776)
--(axis cs:42002000,1.20206086303063)
--(axis cs:44002000,1.20178879899957)
--(axis cs:46002000,1.20175994935523)
--(axis cs:48002000,1.20240144840683)
--(axis cs:50002000,1.20206791053491)
--(axis cs:52002000,1.20169880053099)
--(axis cs:54002000,1.20133104424887)
--(axis cs:56002000,1.20187220277562)
--(axis cs:58002000,1.20205754495535)
--(axis cs:60002000,1.20210724233738)
--(axis cs:62002000,1.20226362869827)
--(axis cs:64002000,1.2019978393487)
--(axis cs:66002000,1.20152270911108)
--(axis cs:68002000,1.201132006438)
--(axis cs:70002000,1.20127085484004)
--(axis cs:72002000,1.20108481102614)
--(axis cs:74002000,1.20127445705899)
--(axis cs:76002000,1.20149316641627)
--(axis cs:78002000,1.201579168532)
--(axis cs:80002000,1.20125180324304)
--(axis cs:82002000,1.20067684831898)
--(axis cs:84002000,1.2006296870975)
--(axis cs:86002000,1.20065584835447)
--(axis cs:88002000,1.20082209780794)
--(axis cs:90002000,1.20107821954358)
--(axis cs:92002000,1.201268784753)
--(axis cs:94002000,1.20119227373431)
--(axis cs:96002000,1.20115766331839)
--(axis cs:98002000,1.20166322669521)
--(axis cs:100002000,1.20151539478698)
--(axis cs:102002000,1.20138944642917)
--(axis cs:104002000,1.20150394014738)
--(axis cs:106002000,1.20170592181207)
--(axis cs:108002000,1.20181050917034)
--(axis cs:110002000,1.2014590517943)
--(axis cs:112002000,1.20193314172021)
--(axis cs:114002000,1.20270836885071)
--(axis cs:116002000,1.2024691980483)
--(axis cs:118002000,1.20225614066995)
--(axis cs:120002000,1.20219478369983)
--(axis cs:122002000,1.2015250553335)
--(axis cs:124002000,1.2009630339755)
--(axis cs:126002000,1.20097138726313)
--(axis cs:128002000,1.20081550726395)
--(axis cs:130002000,1.20131135167011)
--(axis cs:132002000,1.20129015883059)
--(axis cs:134002000,1.20130484569981)
--(axis cs:136002000,1.20132972142975)
--(axis cs:138002000,1.20154102501735)
--(axis cs:140002000,1.20135759525978)
--(axis cs:142002000,1.20152953399428)
--(axis cs:144002000,1.20201975559565)
--(axis cs:146002000,1.2024996832684)
--(axis cs:148002000,1.20232114883156)
--(axis cs:150002000,1.202564037626)
--(axis cs:152002000,1.20262785218994)
--(axis cs:154002000,1.20213463348919)
--(axis cs:156002000,1.20198302722611)
--(axis cs:158002000,1.20202261326247)
--(axis cs:160002000,1.20174100279049)
--(axis cs:162002000,1.20196678282216)
--(axis cs:164002000,1.20219909762311)
--(axis cs:166002000,1.20225452581058)
--(axis cs:168002000,1.20220311741773)
--(axis cs:170002000,1.20255405623713)
--(axis cs:172002000,1.20234774249879)
--(axis cs:174002000,1.20181658846786)
--(axis cs:176002000,1.20212060421228)
--(axis cs:178002000,1.20195833712197)
--(axis cs:180002000,1.20130121233057)
--(axis cs:182002000,1.20147684001961)
--(axis cs:184002000,1.20161315348716)
--(axis cs:186002000,1.20138591377857)
--(axis cs:188002000,1.20161926934927)
--(axis cs:190002000,1.20185627129703)
--(axis cs:192002000,1.20213690108869)
--(axis cs:194002000,1.20202696583394)
--(axis cs:196002000,1.2017789121903)
--(axis cs:198002000,1.20159846685316)
--(axis cs:200000000,1.20168640315983)
--(axis cs:200000000,1.20341079055813)
--(axis cs:200000000,1.20341079055813)
--(axis cs:198002000,1.20357476808641)
--(axis cs:196002000,1.20383453404536)
--(axis cs:194002000,1.20364335276958)
--(axis cs:192002000,1.20345941715625)
--(axis cs:190002000,1.20355891558498)
--(axis cs:188002000,1.20319481184275)
--(axis cs:186002000,1.20342633635876)
--(axis cs:184002000,1.20348272416024)
--(axis cs:182002000,1.20337554073295)
--(axis cs:180002000,1.20371077535559)
--(axis cs:178002000,1.204194750494)
--(axis cs:176002000,1.20413089782477)
--(axis cs:174002000,1.20360808747361)
--(axis cs:172002000,1.2041010127655)
--(axis cs:170002000,1.20409908573827)
--(axis cs:168002000,1.20373369116839)
--(axis cs:166002000,1.20382059893002)
--(axis cs:164002000,1.20444136048389)
--(axis cs:162002000,1.20380338548229)
--(axis cs:160002000,1.2038336432056)
--(axis cs:158002000,1.20396855475968)
--(axis cs:156002000,1.20390754246078)
--(axis cs:154002000,1.20378097014851)
--(axis cs:152002000,1.20395723558625)
--(axis cs:150002000,1.20375431698063)
--(axis cs:148002000,1.20348870662956)
--(axis cs:146002000,1.20343358241764)
--(axis cs:144002000,1.20345751548437)
--(axis cs:142002000,1.20350665317765)
--(axis cs:140002000,1.20325481719292)
--(axis cs:138002000,1.20336858573094)
--(axis cs:136002000,1.20328709222992)
--(axis cs:134002000,1.20314314853237)
--(axis cs:132002000,1.2030043176785)
--(axis cs:130002000,1.20310563861004)
--(axis cs:128002000,1.2035145985176)
--(axis cs:126002000,1.20315704977911)
--(axis cs:124002000,1.20331211632357)
--(axis cs:122002000,1.20381529195654)
--(axis cs:120002000,1.20376951931683)
--(axis cs:118002000,1.20378475669943)
--(axis cs:116002000,1.20390093630534)
--(axis cs:114002000,1.20407906954193)
--(axis cs:112002000,1.20386892699012)
--(axis cs:110002000,1.20370527582716)
--(axis cs:108002000,1.20340056279774)
--(axis cs:106002000,1.20370283730505)
--(axis cs:104002000,1.20342232175448)
--(axis cs:102002000,1.20345093710049)
--(axis cs:100002000,1.20381663646302)
--(axis cs:98002000,1.20379744568333)
--(axis cs:96002000,1.20389857008768)
--(axis cs:94002000,1.20415244615247)
--(axis cs:92002000,1.20396063114055)
--(axis cs:90002000,1.20385416971576)
--(axis cs:88002000,1.20312593266386)
--(axis cs:86002000,1.20322292628848)
--(axis cs:84002000,1.20317410490232)
--(axis cs:82002000,1.2035335999461)
--(axis cs:80002000,1.20267111221564)
--(axis cs:78002000,1.20336951902141)
--(axis cs:76002000,1.20316008237066)
--(axis cs:74002000,1.20318820945254)
--(axis cs:72002000,1.20304273909899)
--(axis cs:70002000,1.20303377353215)
--(axis cs:68002000,1.20300777456023)
--(axis cs:66002000,1.20321478249659)
--(axis cs:64002000,1.20384565697394)
--(axis cs:62002000,1.20401437117966)
--(axis cs:60002000,1.20413334489711)
--(axis cs:58002000,1.20405959867563)
--(axis cs:56002000,1.20381202039943)
--(axis cs:54002000,1.2032668246705)
--(axis cs:52002000,1.20352324822847)
--(axis cs:50002000,1.20390032161994)
--(axis cs:48002000,1.20356750377213)
--(axis cs:46002000,1.20362600264062)
--(axis cs:44002000,1.20381828146003)
--(axis cs:42002000,1.2032712302082)
--(axis cs:40002000,1.20391738650457)
--(axis cs:38002000,1.20517244311152)
--(axis cs:36002000,1.20747730427479)
--(axis cs:34002000,1.21158931270943)
--(axis cs:32002000,1.2189928518031)
--(axis cs:30002000,1.23358472653339)
--(axis cs:28002000,1.26350457512439)
--(axis cs:26002000,1.32246877451368)
--(axis cs:24002000,1.43651789886106)
--(axis cs:22002000,1.65199198892466)
--(axis cs:20002000,2.03650031329999)
--(axis cs:18002000,2.66998118958396)
--(axis cs:16002000,3.62662500501301)
--(axis cs:14002000,4.91378498445186)
--(axis cs:12002000,6.45094808654519)
--(axis cs:10002000,8.11319258668976)
--(axis cs:8002000,9.98698414348166)
--(axis cs:6002000,10.9108039974461)
--(axis cs:4002000,11.8058940283578)
--(axis cs:2002000,12.708322271527)
--(axis cs:2000,13.9113983047951)
--cycle;

\addplot [semithick, mfvi]
table {%
2000 13.9023073196411
2002000 12.7013412475586
4002000 11.7951892217
6002000 10.8957738161087
8002000 9.96721436500549
10002000 8.08678158760071
12002000 6.42191167831421
14002000 4.88495698451996
16002000 3.60103564977646
18002000 2.65038081169128
20002000 2.02083544969559
22002000 1.64121234416962
24002000 1.42961945533752
26002000 1.31872537612915
28002000 1.26113750219345
30002000 1.2321854352951
32002000 1.21780516862869
34002000 1.21051946163177
36002000 1.20634922504425
38002000 1.20408539295197
40002000 1.20309678316116
42002000 1.20266604661942
44002000 1.2028035402298
46002000 1.20269297599792
48002000 1.20298447608948
50002000 1.20298411607742
52002000 1.20261102437973
54002000 1.20229893445969
56002000 1.20284211158752
58002000 1.20305857181549
60002000 1.20312029361725
62002000 1.20313899993896
64002000 1.20292174816132
66002000 1.20236874580383
68002000 1.20206989049911
70002000 1.2021523141861
72002000 1.20206377506256
74002000 1.20223133325577
76002000 1.20232662439346
78002000 1.2024743437767
80002000 1.20196145772934
82002000 1.20210522413254
84002000 1.20190189599991
86002000 1.20193938732147
88002000 1.2019740152359
90002000 1.20246619462967
92002000 1.20261470794678
94002000 1.20267235994339
96002000 1.20252811670303
98002000 1.20273033618927
100002000 1.202666015625
102002000 1.20242019176483
104002000 1.20246313095093
106002000 1.20270437955856
108002000 1.20260553598404
110002000 1.20258216381073
112002000 1.20290103435516
114002000 1.20339371919632
116002000 1.20318506717682
118002000 1.20302044868469
120002000 1.20298215150833
122002000 1.20267017364502
124002000 1.20213757514954
126002000 1.20206421852112
128002000 1.20216505289078
130002000 1.20220849514008
132002000 1.20214723825455
134002000 1.20222399711609
136002000 1.20230840682983
138002000 1.20245480537415
140002000 1.20230620622635
142002000 1.20251809358597
144002000 1.20273863554001
146002000 1.20296663284302
148002000 1.20290492773056
150002000 1.20315917730331
152002000 1.20329254388809
154002000 1.20295780181885
156002000 1.20294528484344
158002000 1.20299558401108
160002000 1.20278732299805
162002000 1.20288508415222
164002000 1.2033202290535
166002000 1.2030375623703
168002000 1.20296840429306
170002000 1.2033265709877
172002000 1.20322437763214
174002000 1.20271233797073
176002000 1.20312575101852
178002000 1.20307654380798
180002000 1.20250599384308
182002000 1.20242619037628
184002000 1.2025479388237
186002000 1.20240612506866
188002000 1.20240704059601
190002000 1.20270759344101
192002000 1.20279815912247
194002000 1.20283515930176
196002000 1.20280672311783
198002000 1.20258661746979
200000000 1.20254859685898
};


\end{axis}

\end{tikzpicture}
\end{document}

==> results/entropy/gmm.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson}{RGB}{214,39,40}
\definecolor{darkgray}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{darkturquoise}{RGB}{23,190,207}
\definecolor{forestgreen}{RGB}{44,160,44}
\definecolor{goldenrod}{RGB}{188,189,34}
\definecolor{gray}{RGB}{127,127,127}
\definecolor{mediumpurple}{RGB}{148,103,189}
\definecolor{orchid}{RGB}{227,119,194}
\definecolor{sienna}{RGB}{140,86,75}
\definecolor{steelblue}{RGB}{31,119,180}

\input{results/utils/colors}
\begin{axis}[ybar,
    height=6cm, width=12cm, bar width=3.5pt,
    unbounded coords=jump,
    ylabel=entropy,
    ymin=0, ymax=1,
    % ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    % ytick style={font=\large}
    legend style={
    at={(0.17, 1.17)},
    anchor=north,legend columns=-1},
    symbolic x coords={MFVI, GMMVI, NFVI, SMC, AFT, CRAFT, SNF, FAB, DDS, MCD, LDVI, CMCD},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    label style={font=\large},
    ymajorgrids,
    xtick pos=bottom,
    title={\textbf{GMM}}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = black,
    line width = .2mm,
    fill opacity=0.7,
    fill = steelblue,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.9347326302900911) +- (MFVI, 0.0018031025544266964)
(GMMVI, 0.9920731680467725) +- (GMMVI, 0.0010444200578035555)
(NFVI,0) +- (NFVI, 0)
(SMC, 0.9895193576812744) +- (SMC, 0.0)
(AFT, 0.9654480814933777) +- (AFT, 0.0)
(CRAFT, 0.9919731264933944) +- (CRAFT, 0.0006399902155258096)
(SNF,0) +- (SNF, 0)
(FAB,0) +- (FAB, 0)
(DDS, 0.992176041379571) +- (DDS, 0.0009410172201313762)
(MCD, 0.9720939684659242) +- (MCD, 0.0014800191188968342)
(LDVI, 0.9920745773240924) +- (LDVI, 0.0014996644903094672)
(CMCD, 0.9944721447303891) +- (CMCD, 0.0009949905627242345)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = black,
    line width = .2mm,
    fill opacity=0.7,
    fill = forestgreen,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 9.428544617549051e-05) +- (MFVI, 0.00014510224003911487)
(GMMVI, 0.9724095130339265) +- (GMMVI, 0.017343916279683253)
(NFVI,0) +- (NFVI, 0)
(SMC, 0.5511264801025391) +- (SMC, 0.0)
(AFT, 0.08660134673118591) +- (AFT, 0.0)
(CRAFT,0) +- (CRAFT, 0)
(SNF,0) +- (SNF, 0)
(FAB,0) +- (FAB, 0)
(DDS, 0.5717851780354977) +- (DDS, 0.009814527848348421)
(MCD, 0.8301406442187728) +- (MCD, 0.1713323315685106)
(LDVI, 0.9056637061759829) +- (LDVI, 0.020243448573564568)
(CMCD, 0.8536642484366893) +- (CMCD, 0.1430981920626353)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = black,
    line width = .2mm,
    fill opacity=0.7,
    fill = darkorange,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.11252193355467172) +- (MFVI, 0.0024370057296416395)
(GMMVI, 0.0) +- (GMMVI, 0.0)
(NFVI,0) +- (NFVI, 0)
(SMC, 0.0) +- (SMC, 0.0)
(AFT, 0.0) +- (AFT, 0.0)
(CRAFT,0) +- (CRAFT, 0)
(SNF,0) +- (SNF, 0)
(FAB,0) +- (FAB, 0)
(DDS, 0.4573104581329972) +- (DDS, 0.04194262433552258)
(MCD, 0.6639508092252072) +- (MCD, 0.26827821200262864)
(LDVI, 0.7319688804447652) +- (LDVI, 0.07989268079498481)
(CMCD, 0.27222711050538545) +- (CMCD, 0.3130003519272968)
};
\legend{$D=2$, $D=50$, $D=200$,}
\addplot[draw=blue,ultra thick,smooth] 
    coordinates {(MFVI, 0.9347326302900911) (MFVI, 9.428544617549051e-05) (MFVI, 0.11252193355467172)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
 
\end{tikzpicture}
\end{document}

==> results/entropy/gmm40.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson}{RGB}{214,39,40}
\definecolor{darkgray}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{darkturquoise}{RGB}{23,190,207}
\definecolor{forestgreen}{RGB}{44,160,44}
\definecolor{goldenrod}{RGB}{188,189,34}
\definecolor{gray}{RGB}{127,127,127}
\definecolor{mediumpurple}{RGB}{148,103,189}
\definecolor{orchid}{RGB}{227,119,194}
\definecolor{sienna}{RGB}{140,86,75}
\definecolor{steelblue}{RGB}{31,119,180}

\input{results/utils/colors}
\begin{axis}[ybar,
    height=6cm, width=12cm, bar width=3.5pt,
    unbounded coords=jump,
    ylabel=EMC,
    ymin=0, ymax=1.2,
    % ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    % ytick style={font=\large}
    % legend style={at={(0.17, 1.17)},
    % anchor=north,legend columns=-1},
        legend style={
        draw=none,
        legend cell align=right,
        legend columns=3,
        scale=0.5
    },
    % symbolic x coords={MFVI, GMMVI, NFVI, SMC, AFT, CRAFT, SNF, FAB, DDS, MCD, LDVI, CMCD},
    symbolic x coords={MFVI, GMMVI, SMC, AFT, CRAFT, FAB, MCD, LDVI, PIS, DIS, DDS, GBS},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    label style={font=\large},
    ymajorgrids,
    xtick pos=bottom,
    title={\textbf{MoG}}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = steelblue,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.38254810124635696) +- (MFVI, 0.0017051003993627796)
(GMMVI, 0.9853479564189911) +- (GMMVI, 0.0031505804936716574)
(SMC, 0.9861440658569336) +- (SMC, 0.0)
(AFT, 0.9932146072387695) +- (AFT, 0.0)
(CRAFT, 0.9628062546253204) +- (CRAFT, 0.001405422348296035)
(FAB, 0.9738173335790634) +- (FAB, 0.011264279060244933)
(MCD, 0.9026720225811005) +- (MCD, 0.0005764444678298213)
(LDVI, 0.9335754215717316) +- (LDVI, 0.0059304338496170336)
(PIS, 0.9936344772577286) +- (PIS, 0.0006378170222799951)
(DIS, 0.9680379629135132) +- (DIS, 0.012633215425059794)
(DDS, 0.9885287284851074) +- (DDS, 0.0013663014862119807)
(GBS, 0.936047375202179) +- (GBS, 0.011395282369451079)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = forestgreen,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.5347871109843254) +- (GMMVI, 0.032060241991793866)
(SMC, 0.0) +- (SMC, 0.0)
(AFT, 0.0) +- (AFT, 0.0)
(CRAFT, 0.0) +- (CRAFT, 0.0)
(FAB, 0.13917943724663928) +- (FAB, 0.07850340051484608)
(MCD, 0.9822535365819931) +- (MCD, 0.001125663832050514)
(LDVI, 0.9824780523777008) +- (LDVI, 0.0013242712583624292)
(PIS, 0.9229093343019485) +- (PIS, 0.0023248211672456626)
(DIS, 0.9863432794809341) +- (DIS, 0.0015733738567091772)
(DDS, 0.9743944257497787) +- (DDS, 0.0013917770128777094)
(GBS, 0.9810725301504135) +- (GBS, 0.0007174338359094017)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = darkorange,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.5360866338014603) +- (GMMVI, 0.01568985063326192)
(SMC, 0.0) +- (SMC, 0.0)
(AFT, 0.0) +- (AFT, 0.0)
(CRAFT, 0.0) +- (CRAFT, 0.0)
(FAB, 0.0) +- (FAB, 0.0)
(MCD, 0.9699877500534058) +- (MCD, 0.0008007113176414591)
(LDVI, 0.9692276120185852) +- (LDVI, 0.0013397894948815397)
(PIS, 0.7024355381727219) +- (PIS, 0.0029699130476271694)
(DIS, 0.9432938098907471) +- (DIS, 0.005151613077839784)
(DDS, 0.9390933215618134) +- (DDS, 0.0022815483213445465)
(GBS, 0.757459495216608) +- (GBS, 0.3691806343197955)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\legend{$d=2$, $d=50$, $d=200$,}
\end{axis}
 
\end{tikzpicture}
\end{document}

==> results/entropy/gmm40_old.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson}{RGB}{214,39,40}
\definecolor{darkgray}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{darkturquoise}{RGB}{23,190,207}
\definecolor{forestgreen}{RGB}{44,160,44}
\definecolor{goldenrod}{RGB}{188,189,34}
\definecolor{gray}{RGB}{127,127,127}
\definecolor{mediumpurple}{RGB}{148,103,189}
\definecolor{orchid}{RGB}{227,119,194}
\definecolor{sienna}{RGB}{140,86,75}
\definecolor{steelblue}{RGB}{31,119,180}

\input{results/utils/colors}
\begin{axis}[ybar,
    height=6cm, width=12cm, bar width=3.5pt,
    unbounded coords=jump,
    ylabel=EMC,
    ymin=0, ymax=1.2,
    % ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    % ytick style={font=\large}
    % legend style={at={(0.17, 1.17)},
    % anchor=north,legend columns=-1},
        legend style={
        draw=none,
        legend cell align=right,
        legend columns=3,
        scale=0.5
    },
    % symbolic x coords={MFVI, GMMVI, NFVI, SMC, AFT, CRAFT, SNF, FAB, DDS, MCD, LDVI, CMCD},
    symbolic x coords={MFVI, GMMVI, SMC, AFT, CRAFT, FAB, DDS, MCD, LDVI, CMCD},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    label style={font=\large},
    ymajorgrids,
    xtick pos=bottom,
    title={\textbf{MoG}}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = steelblue,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.3824703969061375) +- (MFVI, 0.002740936475779049)
(GMMVI, 0.9973174884915352) +- (GMMVI, 0.0004334930266972808)
% (NFVI,0) +- (NFVI, 0)
(SMC, 0.9625235944986343) +- (SMC, 0.004067520748397905)
(AFT, 0.8490877896547318) +- (AFT, 0.08216039122552138)
(CRAFT, 0.9860498011112213) +- (CRAFT, 0.0018100577953871655)
% (SNF,0.9) +- (SNF, 0)
(FAB, 0.9900307923555374) +- (FAB, 0.0017276808408536908)
(DDS, 0.9776063352823259) +- (DDS, 0.00176741517239372)
(MCD, 0.7985320359468461) +- (MCD, 0.002495127544493108)
(LDVI, 0.8930967405438424) +- (LDVI, 0.013891987970882183)
(CMCD, 0.13876724363944962) +- (CMCD, 0.13817086660496)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = forestgreen,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.8828681007027626) +- (GMMVI, 0.024947580855579746)
% (NFVI,0) +- (NFVI, 0)
(SMC, 0.0) +- (SMC, 0.0)
(AFT, 0.0) +- (AFT, 0.0)
(CRAFT, 0.0) +- (CRAFT, 0.0)
% (SNF,0.0) +- (SNF, 0)
(FAB, 0.12477494245395065) +- (FAB, 0.050784706716054194)
(DDS, 0.9918960481882096) +- (DDS, 0.0008487422608356046)
(MCD, 0.9938764169812203) +- (MCD, 0.00046199841269684933)
(LDVI, 0.9941551432013512) +- (LDVI, 0.0003498467051900113)
(CMCD, 0.0) +- (CMCD, 0.0)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = darkorange,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.8183526441454888) +- (GMMVI, 0.021977595368647365)
% (NFVI,0) +- (NFVI, 0)
(SMC, 0.0) +- (SMC, 0.0)
(AFT,0.0) +- (AFT, 0)
(CRAFT,0.0) +- (CRAFT, 0)
% (SNF,0.0) +- (SNF, 0)
(FAB, 0.004065206460654736) +- (FAB, 0.005759855015977233)
(DDS, 0.9832254886627197) +- (DDS, 0.0011518291876462658)
(MCD, 0.9887546315789224) +- (MCD, 0.0007445808668586178)
(LDVI, 0.9886614739894868) +- (LDVI, 0.0009288245833345447)
(CMCD, 0.0) +- (CMCD, 0.0)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\legend{$d=2$, $d=50$, $d=200$,}
\end{axis}
 
\end{tikzpicture}
\end{document}

==> results/entropy/nice.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson}{RGB}{214,39,40}
\definecolor{darkgray}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{darkturquoise}{RGB}{23,190,207}
\definecolor{forestgreen}{RGB}{44,160,44}
\definecolor{goldenrod}{RGB}{188,189,34}
\definecolor{gray}{RGB}{127,127,127}
\definecolor{mediumpurple}{RGB}{148,103,189}
\definecolor{orchid}{RGB}{227,119,194}
\definecolor{sienna}{RGB}{140,86,75}
\definecolor{steelblue}{RGB}{31,119,180}

\input{results/utils/colors}
\begin{axis}[ybar,
    height=6cm, width=12cm, bar width=3.5pt,
    unbounded coords=jump,
    ylabel=entropy,
    ymin=0, ymax=1,
    % ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    % ytick style={font=\large}
    legend style={
    at={(0.17, 1.17)},
    anchor=north,legend columns=-1},
    symbolic x coords={MFVI, GMMVI, NFVI, SMC, AFT, CRAFT, SNF, FAB, DDS, MCD, LDVI, CMCD},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    label style={font=\large},
    ymajorgrids,
    xtick pos=bottom,
    title={\textbf{NICE}}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = black,
    line width = .2mm,
    fill opacity=0.7,
    fill = steelblue,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.0) +- (GMMVI, 0.0)
(NFVI,0) +- (NFVI, 0)
(SMC, 0.0) +- (SMC, 0.0)
(AFT, 0.0) +- (AFT, 0.0)
(CRAFT,0) +- (CRAFT, 0)
(SNF,0) +- (SNF, 0)
(FAB,0) +- (FAB, 0)
(DDS, 0.0) +- (DDS, 0.0)
(MCD, 0.0) +- (MCD, 0.0)
(LDVI, 0.0) +- (LDVI, 0.0)
(CMCD, 0.0) +- (CMCD, 0.0)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = black,
    line width = .2mm,
    fill opacity=0.7,
    fill = forestgreen,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.0) +- (GMMVI, 0.0)
(NFVI,0) +- (NFVI, 0)
(SMC, 0.0) +- (SMC, 0.0)
(AFT, 0.0) +- (AFT, 0.0)
(CRAFT,0) +- (CRAFT, 0)
(SNF,0) +- (SNF, 0)
(FAB,0) +- (FAB, 0)
(DDS, 0.0) +- (DDS, 0.0)
(MCD, 0.0) +- (MCD, 0.0)
(LDVI, 0.0) +- (LDVI, 0.0)
(CMCD, 0.0) +- (CMCD, 0.0)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = black,
    line width = .2mm,
    fill opacity=0.7,
    fill = darkorange,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.0) +- (GMMVI, 0.0)
(NFVI,0) +- (NFVI, 0)
(SMC, 0.0) +- (SMC, 0.0)
(AFT, 0.0) +- (AFT, 0.0)
(CRAFT,0) +- (CRAFT, 0)
(SNF,0) +- (SNF, 0)
(FAB,0) +- (FAB, 0)
(DDS, 0.0) +- (DDS, 0.0)
(MCD, 0.0) +- (MCD, 0.0)
(LDVI, 0.0) +- (LDVI, 0.0)
(CMCD, 0.0) +- (CMCD, 0.0)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\legend{$D=2$, $D=50$, $D=200$,}
\end{axis}
 
\end{tikzpicture}
\end{document}


coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.0) +- (GMMVI, 0.0)
(NFVI,0) +- (NFVI, 0)
(SMC, 0.0) +- (SMC, 0.0)
(AFT, 0.0) +- (AFT, 0.0)
(CRAFT,0) +- (CRAFT, 0)
(SNF,0) +- (SNF, 0)
(FAB,0) +- (FAB, 0)
(DDS, 0.0) +- (DDS, 0.0)
(MCD, 0.0) +- (MCD, 0.0)
(LDVI, 0.0) +- (LDVI, 0.0)
(CMCD, 0.0) +- (CMCD, 0.0)
};

==> results/entropy/stmm.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson}{RGB}{214,39,40}
\definecolor{darkgray}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{darkturquoise}{RGB}{23,190,207}
\definecolor{forestgreen}{RGB}{44,160,44}
\definecolor{goldenrod}{RGB}{188,189,34}
\definecolor{gray}{RGB}{127,127,127}
\definecolor{mediumpurple}{RGB}{148,103,189}
\definecolor{orchid}{RGB}{227,119,194}
\definecolor{sienna}{RGB}{140,86,75}
\definecolor{steelblue}{RGB}{31,119,180}

\input{results/utils/colors}
\begin{axis}[ybar,
    height=6cm, width=12cm, bar width=3.5pt,
    unbounded coords=jump,
    ylabel=EMC,
    ymin=0, ymax=1.2,
    % ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    % ytick style={font=\large}
    % legend style={at={(0.17, 1.17)},
    % anchor=north,legend columns=-1},
        legend style={
        draw=none,
        legend cell align=right,
        legend columns=3,
        scale=0.5
    },
    % symbolic x coords={MFVI, GMMVI, NFVI, SMC, AFT, CRAFT, SNF, FAB, DDS, MCD, LDVI, CMCD},
    symbolic x coords={MFVI, GMMVI, SMC, AFT, CRAFT, FAB, MCD, LDVI, PIS, DIS, DDS, GBS},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    label style={font=\large},
    ymajorgrids,
    xtick pos=bottom,
    title={\textbf{MoS}}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = steelblue,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.9214295446872711) +- (MFVI, 0.0013631360451252488)
(GMMVI, 0.9987521022558212) +- (GMMVI, 0.00026412915268554535)
(SMC, 0.9986361861228943) +- (SMC, 0.0)
(AFT, 0.9976183772087097) +- (AFT, 0.0)
(CRAFT, 0.9984829425811768) +- (CRAFT, 0.0002625419551162584)
(FAB, 0.9977757483720779) +- (FAB, 0.00081703284445581)
(MCD, 0.9920945167541504) +- (MCD, 0.0006181241269810608)
(LDVI, 0.9980834275484085) +- (LDVI, 0.0002322491919496711)
(PIS, 0.4533737311139703) +- (PIS, 0.4498697928730781)
(DIS, 0.9976817965507507) +- (DIS, 0.00043064098662628093)
(DDS, 0.9983620941638947) +- (DDS, 0.00032331276458078694)
(GBS, 0.9983849823474884) +- (GBS, 0.00018164203533939193)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = forestgreen,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.7876517176628113) +- (GMMVI, 0.07618689145391035)
(SMC, 0.5076385736465454) +- (SMC, 0.0)
(AFT, 0.21439307928085327) +- (AFT, 0.0)
(CRAFT, 0.24085817486047745) +- (CRAFT, 0.023157458423445368)
(FAB, 0.9660888761281967) +- (FAB, 0.014749787518381078)
(MCD, 0.9980011731386185) +- (MCD, 0.00035597737088524564)
(LDVI, 0.9981244504451752) +- (LDVI, 0.0001594544260241067)
(PIS, 0.2529360391199589) +- (PIS, 0.07354941549840575)
(DIS, 0.1588363079354167) +- (DIS, 0.10651709004995963)
(DDS, 0.29296062141656876) +- (DDS, 0.024575932548536315)
(GBS, 0.997991219162941) +- (GBS, 0.00028534269132407205)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = darkorange,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.6536553725600243) +- (GMMVI, 0.07088533431449143)
(SMC, 0.0) +- (SMC, 0.0)
(AFT, 0.0) +- (AFT, 0.0)
(CRAFT, 0.04506823141127825) +- (CRAFT, 0.017030968009546635)
(FAB, 0.6912134955637157) +- (FAB, 0.38850312876118315)
(MCD, 0.9965692758560181) +- (MCD, 0.0004693779774286681)
(LDVI, 0.9962866753339767) +- (LDVI, 0.0002715544684027976)
(PIS, 0.9522322565317154) +- (PIS, 0.023601901686566496)
(DIS, 0.9958281219005585) +- (DIS, 0.0007130149738447462)
(DDS, 0.36667115055024624) +- (DDS, 0.23553150772656703)
(GBS, 0.9874223321676254) +- (GBS, 0.006147209155427072)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\legend{$d=2$, $d=50$, $d=200$,}
\end{axis}
 
\end{tikzpicture}
\end{document}

==> results/entropy/stmm_old.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson}{RGB}{214,39,40}
\definecolor{darkgray}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,127,14}
\definecolor{darkturquoise}{RGB}{23,190,207}
\definecolor{forestgreen}{RGB}{44,160,44}
\definecolor{goldenrod}{RGB}{188,189,34}
\definecolor{gray}{RGB}{127,127,127}
\definecolor{mediumpurple}{RGB}{148,103,189}
\definecolor{orchid}{RGB}{227,119,194}
\definecolor{sienna}{RGB}{140,86,75}
\definecolor{steelblue}{RGB}{31,119,180}

\input{results/utils/colors}
\begin{axis}[ybar,
    height=6cm, width=12cm, bar width=3.5pt,
    unbounded coords=jump,
    ylabel=EMC,
    ymin=0, ymax=1.2,
    % ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    % ytick style={font=\large}
    legend style={
        draw=none,
        legend cell align=right,
        legend columns=3,
        scale=0.5
    },
    symbolic x coords={MFVI, GMMVI, SMC, AFT, CRAFT, FAB, DDS, MCD, LDVI, CMCD},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    label style={font=\large},
    ymajorgrids,
    xtick pos=bottom,
    title={\textbf{MoS}}
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = steelblue,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.00)
(GMMVI, 0.9974748894572258) +- (GMMVI, 0.00030525653299359225)
% (NFVI,0) +- (NFVI, 0)
(SMC, 0.9914285242557526) +- (SMC, 0.0017818191030215592)
(AFT, 0.979790672659874) +- (AFT, 0.006150577063547267)
(CRAFT, 0.9945579633116723) +- (CRAFT, 0.0010195118963328283)
% (SNF,0) +- (SNF, 0)
(FAB, 0.9959995418787002) +- (FAB, 0.0007854056313354248)
(DDS, 0.9918344274163247) +- (DDS, 0.000637130348443082)
(MCD, 0.9450172036886215) +- (MCD, 0.001287120737780506)
(LDVI, 0.9770107269287109) +- (LDVI, 0.0007075515014739505)
(CMCD, 0.9961687475442886) +- (CMCD, 0.00037104372198323355)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = forestgreen,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.8653104513883592) +- (GMMVI, 0.0625670796887953)
% (NFVI,0) +- (NFVI, 0)
(SMC, 0.22217635996639729) +- (SMC, 0.17041005253226932)
(AFT, 0.08821612107567489) +- (AFT, 0.09135439105624214)
(CRAFT, 0.24276573618408293) +- (CRAFT, 0.11489317097092157)
% (SNF,0) +- (SNF, 0)
(FAB, 0.2982328377664089) +- (FAB, 0.06249050979411871)
(DDS, 0.9735046654939652) +- (DDS, 0.002973838516335909)
(MCD, 0.9961130931973459) +- (MCD, 0.0006124235624318908)
(LDVI, 0.9961011156439782) +- (LDVI, 0.0006285179609444042)
(CMCD, 0.0) +- (CMCD, 0.0)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw = none,
    line width = .2mm,
    fill opacity=1.0,
    fill = darkorange,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={color=black},
    error mark options={line width=0.4pt, mark size=0pt, rotate=90}
] 
coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.44541250243783) +- (GMMVI, 0.13234469297638296)
% (NFVI,0) +- (NFVI, 0)
(SMC, 0.041666069999337196) +- (SMC, 0.0837262189136419)
(AFT, 0.02680792543105781) +- (AFT, 0.0647861410488082)
(CRAFT, 0.031439778709318494) +- (CRAFT, 0.023952234816012254)
% (SNF,0) +- (SNF, 0)
(FAB, 0.00015879654092714192) +- (FAB, 0.0003175930818542838)
(DDS, 0.9355775013566018) +- (DDS, 0.0069885594974946515)
(MCD, 0.) +- (MCD, 0.)
(LDVI, 0.) +- (LDVI, 0.)
(CMCD, 0.0) +- (CMCD, 0.0)
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\legend{$d=2$, $d=50$, $d=200$,}
\end{axis}
 
\end{tikzpicture}
\end{document}


coordinates {
(MFVI, 0.0) +- (MFVI, 0.0)
(GMMVI, 0.0) +- (GMMVI, 0.0)
(NFVI,0) +- (NFVI, 0)
(SMC, 0.0) +- (SMC, 0.0)
(AFT, 0.0) +- (AFT, 0.0)
(CRAFT,0) +- (CRAFT, 0)
(SNF,0) +- (SNF, 0)
(FAB,0) +- (FAB, 0)
(DDS, 0.0) +- (DDS, 0.0)
(MCD, 0.0) +- (MCD, 0.0)
(LDVI, 0.0) +- (LDVI, 0.0)
(CMCD, 0.0) +- (CMCD, 0.0)
};

==> results/funnel/dj_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=71.0415130835218, xmax=500000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\widehat{\text{MMD}}^2$},
ylabel={$D_{\text{J}}$},
ymajorgrids,
ymin=0.007, ymax=4000,
ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:100,2847.78477277001)
--(axis cs:100,2846.36493426124)
--(axis cs:597.6,553.923100721805)
--(axis cs:1437.9,313.679003315523)
--(axis cs:2195.4,227.024891904877)
--(axis cs:3731.5,116.122827693388)
--(axis cs:5244.4,80.3514380068779)
--(axis cs:6530.1,71.6077901026603)
--(axis cs:8683.2,36.3823372801663)
--(axis cs:10360,35.7945893896171)
--(axis cs:11826.2,22.1359005139957)
--(axis cs:14186,11.9546949074655)
--(axis cs:15829.4,12.9744966527519)
--(axis cs:17462.8,16.1348514773835)
--(axis cs:19662,15.3344695884881)
--(axis cs:21480.4,14.3382999191378)
--(axis cs:23408.5,12.6182754286556)
--(axis cs:25798.9,11.8138010312205)
--(axis cs:27741,12.0283878255963)
--(axis cs:29107.8,9.52512522718199)
--(axis cs:31363.9,8.5246767122789)
--(axis cs:33529,7.40086656004116)
--(axis cs:35125,6.95200512324112)
--(axis cs:36947.1,5.94769767068975)
--(axis cs:39073.7,5.68475084334658)
--(axis cs:40546.4,5.46285761715008)
--(axis cs:42455.4,5.17338538437593)
--(axis cs:44685.7,4.77728741364655)
--(axis cs:46196.3,4.69858129055008)
--(axis cs:48045.9,3.61895105801382)
--(axis cs:50094.1,3.48543913070132)
--(axis cs:52009.3,2.21668442426026)
--(axis cs:54753.8,1.54526340845715)
--(axis cs:56971,1.55988383942543)
--(axis cs:58924.3,0.844519790273156)
--(axis cs:61258.5,0.682537974620334)
--(axis cs:63526,0.376362386918805)
--(axis cs:64808.4,0.411106522550233)
--(axis cs:66986.8,0.39214888836615)
--(axis cs:69197.8,0.367342565744348)
--(axis cs:71135.5,0.332182644008029)
--(axis cs:73056.4,0.286843029282546)
--(axis cs:75059.3,0.28813189629447)
--(axis cs:77398.9,0.170561286168851)
--(axis cs:79755.6,0.012767466746753)
--(axis cs:81724.5,0.0388196844218192)
--(axis cs:83054.4,0.0244785656088116)
--(axis cs:85939.4,0.0260771137548457)
--(axis cs:88600.3,0.0166859061462608)
--(axis cs:91309.4,0.0534572771875208)
--(axis cs:94036,0.0365329246689439)
--(axis cs:96678.7,0.0568665661709662)
--(axis cs:98968.2,0.0595664677526403)
--(axis cs:101259.9,0.0422101857081425)
--(axis cs:103297.5,0.0590372631884113)
--(axis cs:104757.3,0.0702386815013453)
--(axis cs:107230.2,0.0687866693731509)
--(axis cs:110297,0.0619618728894551)
--(axis cs:113225.1,0.0574352121675711)
--(axis cs:115816.3,0.0362602019466017)
--(axis cs:118826.4,0.043605306137118)
--(axis cs:121348.3,0.0393477124927399)
--(axis cs:123904.8,0.0489681527204512)
--(axis cs:125615.5,0.0568745413541899)
--(axis cs:127055,0.0121952528308452)
--(axis cs:129463.7,0.00823430218370158)
--(axis cs:132233.6,0.00189466170186145)
--(axis cs:134568.4,0.0292013073520387)
--(axis cs:137326.6,0.0471104731061157)
--(axis cs:139493.4,0.0300903744741801)
--(axis cs:141267.4,0.00877253584750257)
--(axis cs:143628.1,0.0129767907529756)
--(axis cs:145620.1,0.0121189942955054)
--(axis cs:147430.1,0.0158629842191191)
--(axis cs:150203.6,0.0300338000581211)
--(axis cs:152997.4,0.0227064098176685)
--(axis cs:155478.7,0.0263330330437239)
--(axis cs:158531.9,0.0326495701169773)
--(axis cs:160823.1,0.0457893528062865)
--(axis cs:162612.1,0.0414616317124494)
--(axis cs:164926.8,0.0331092308338264)
--(axis cs:166789.1,0.039471829996673)
--(axis cs:168301.5,0.0256942135154793)
--(axis cs:170866.1,0.0308554600220402)
--(axis cs:173195.5,0.0274824899076275)
--(axis cs:175396.8,0.0218719693539493)
--(axis cs:178066.8,0.0284605017829721)
--(axis cs:180382.1,0.0227340732147663)
--(axis cs:181983.2,0.0240165093910307)
--(axis cs:184133.5,0.0334978376060659)
--(axis cs:186301.5,0.0285151352902229)
--(axis cs:187957.2,0.0273084869439088)
--(axis cs:190748.4,0.0229697649628751)
--(axis cs:193832.9,0.0201065848306526)
--(axis cs:196648.8,0.0352804025991905)
--(axis cs:199157.6,0.0302593388155748)
--(axis cs:201261,0.0405872638291541)
--(axis cs:203021.8,0.0463350465562197)
--(axis cs:205385.7,0.0454378694373807)
--(axis cs:207199.9,0.0356553596495338)
--(axis cs:208790.7,0.0360241284935673)
--(axis cs:211554.6,0.0313912855194291)
--(axis cs:214065.7,0.0287077621187771)
--(axis cs:216342.5,0.0344996158153533)
--(axis cs:219148.9,0.0468798150149558)
--(axis cs:221640.1,0.0421589506110548)
--(axis cs:223527.7,0.0392359675240726)
--(axis cs:225969.4,0.0282270176874196)
--(axis cs:228127.5,0.0389615295159662)
--(axis cs:229674.7,0.0351588024961228)
--(axis cs:232266.1,0.0343442908437974)
--(axis cs:234466.8,0.0393471721302967)
--(axis cs:236620.2,0.035667781197797)
--(axis cs:239074.9,0.0398990059266083)
--(axis cs:241305.3,0.0411815307427458)
--(axis cs:243087.5,0.0369598760812864)
--(axis cs:245541.8,0.0456321513800593)
--(axis cs:247679.8,0.037711343123476)
--(axis cs:249372.7,0.0416602197816555)
--(axis cs:252278.9,0.0436439062717437)
--(axis cs:254892.3,0.0414093714250686)
--(axis cs:257265.8,0.0461432240829261)
--(axis cs:259901.1,0.0465756981041021)
--(axis cs:262309.8,0.0428579903060316)
--(axis cs:264175.9,0.0408045258784827)
--(axis cs:266690.6,0.035803044010255)
--(axis cs:269068.2,0.0419298464673958)
--(axis cs:271025.3,0.0487770543933303)
--(axis cs:274101.6,0.0434893389335757)
--(axis cs:276679.5,0.0446576300610459)
--(axis cs:279240,0.0455775450017385)
--(axis cs:282437,0.0457646035463903)
--(axis cs:284680.7,0.0451748118933795)
--(axis cs:286524.2,0.046117975725485)
--(axis cs:289019.6,0.041958502536144)
--(axis cs:291094,0.0470020271424109)
--(axis cs:292745.9,0.0435952645681467)
--(axis cs:295642.8,0.0433786742490824)
--(axis cs:298336.7,0.0474017214691126)
--(axis cs:300834.9,0.0402300195885307)
--(axis cs:303899.6,0.0441463195440926)
--(axis cs:306219.3,0.0439044811929203)
--(axis cs:308027.8,0.0427629207244712)
--(axis cs:310555.3,0.0441748656843413)
--(axis cs:312757,0.0405209460506162)
--(axis cs:314534.1,0.0394704898924472)
--(axis cs:317584.1,0.0430549729778165)
--(axis cs:320052.3,0.0366223774819995)
--(axis cs:322585.3,0.0411130672094645)
--(axis cs:325477.1,0.047029119280259)
--(axis cs:327798.3,0.0499928008301513)
--(axis cs:327798.3,0.0609077718572361)
--(axis cs:327798.3,0.0609077718572361)
--(axis cs:325477.1,0.0610969041314918)
--(axis cs:322585.3,0.0663180949392495)
--(axis cs:320052.3,0.0606378629834031)
--(axis cs:317584.1,0.0615303922281867)
--(axis cs:314534.1,0.0611501006304381)
--(axis cs:312757,0.0659922010054865)
--(axis cs:310555.3,0.064173810877968)
--(axis cs:308027.8,0.0628682124444646)
--(axis cs:306219.3,0.0641281968747639)
--(axis cs:303899.6,0.0659661486091457)
--(axis cs:300834.9,0.0619354536640041)
--(axis cs:298336.7,0.0648249830389535)
--(axis cs:295642.8,0.0720307741212551)
--(axis cs:292745.9,0.0692189256705675)
--(axis cs:291094,0.0698636196967309)
--(axis cs:289019.6,0.0679815442809203)
--(axis cs:286524.2,0.0665902508658637)
--(axis cs:284680.7,0.0649608566227795)
--(axis cs:282437,0.0716853692321684)
--(axis cs:279240,0.0735073667917319)
--(axis cs:276679.5,0.0811028805028045)
--(axis cs:274101.6,0.0769214528509493)
--(axis cs:271025.3,0.0756182400941461)
--(axis cs:269068.2,0.0842233067136803)
--(axis cs:266690.6,0.0949620856155423)
--(axis cs:264175.9,0.0905174050068322)
--(axis cs:262309.8,0.0858381898289801)
--(axis cs:259901.1,0.095961214754384)
--(axis cs:257265.8,0.0848149292245118)
--(axis cs:254892.3,0.096612006049001)
--(axis cs:252278.9,0.0910133768555643)
--(axis cs:249372.7,0.0920059349605854)
--(axis cs:247679.8,0.0958894074420528)
--(axis cs:245541.8,0.0935794041903047)
--(axis cs:243087.5,0.0974449374169722)
--(axis cs:241305.3,0.108049290687937)
--(axis cs:239074.9,0.109312205575944)
--(axis cs:236620.2,0.119278957283725)
--(axis cs:234466.8,0.117925520639469)
--(axis cs:232266.1,0.110174297639536)
--(axis cs:229674.7,0.119760849399639)
--(axis cs:228127.5,0.11899970642449)
--(axis cs:225969.4,0.121960524602076)
--(axis cs:223527.7,0.120026194177845)
--(axis cs:221640.1,0.122204347209036)
--(axis cs:219148.9,0.116960498985889)
--(axis cs:216342.5,0.125477847072411)
--(axis cs:214065.7,0.141124286446372)
--(axis cs:211554.6,0.144902943660192)
--(axis cs:208790.7,0.124457650038699)
--(axis cs:207199.9,0.124489984935646)
--(axis cs:205385.7,0.112793932847337)
--(axis cs:203021.8,0.116097193393483)
--(axis cs:201261,0.122993536763745)
--(axis cs:199157.6,0.146471890012855)
--(axis cs:196648.8,0.147728865744258)
--(axis cs:193832.9,0.166875917212595)
--(axis cs:190748.4,0.161887046947993)
--(axis cs:187957.2,0.157301608676246)
--(axis cs:186301.5,0.164859061894817)
--(axis cs:184133.5,0.174623634991056)
--(axis cs:181983.2,0.173388420604506)
--(axis cs:180382.1,0.18624511171079)
--(axis cs:178066.8,0.18932686234228)
--(axis cs:175396.8,0.204353677976335)
--(axis cs:173195.5,0.17523737136137)
--(axis cs:170866.1,0.172573104198627)
--(axis cs:168301.5,0.172883288854401)
--(axis cs:166789.1,0.175860758556756)
--(axis cs:164926.8,0.188539006275358)
--(axis cs:162612.1,0.184231713357436)
--(axis cs:160823.1,0.182957959173246)
--(axis cs:158531.9,0.202020675530453)
--(axis cs:155478.7,0.222672982018608)
--(axis cs:152997.4,0.241668352955845)
--(axis cs:150203.6,0.230884057231193)
--(axis cs:147430.1,0.242230252167657)
--(axis cs:145620.1,0.271771825254055)
--(axis cs:143628.1,0.295310432997315)
--(axis cs:141267.4,0.314889443146067)
--(axis cs:139493.4,0.370164801900041)
--(axis cs:137326.6,0.389589685688227)
--(axis cs:134568.4,0.359054544027301)
--(axis cs:132233.6,0.311680635727588)
--(axis cs:129463.7,0.29416613928406)
--(axis cs:127055,0.302237313037056)
--(axis cs:125615.5,0.434576431822787)
--(axis cs:123904.8,0.437558621186733)
--(axis cs:121348.3,0.425904939865863)
--(axis cs:118826.4,0.445569232988867)
--(axis cs:115816.3,0.451309261635647)
--(axis cs:113225.1,0.486840439471076)
--(axis cs:110297,0.506038475050386)
--(axis cs:107230.2,0.524818635582562)
--(axis cs:104757.3,0.534301269418196)
--(axis cs:103297.5,0.526959226522495)
--(axis cs:101259.9,0.501572065235711)
--(axis cs:98968.2,0.524629686525052)
--(axis cs:96678.7,0.525625539650237)
--(axis cs:94036,0.547716734903014)
--(axis cs:91309.4,0.60405836320799)
--(axis cs:88600.3,0.700340546761247)
--(axis cs:85939.4,0.745011754624747)
--(axis cs:83054.4,1.30947826996977)
--(axis cs:81724.5,1.45700667384843)
--(axis cs:79755.6,1.5051778169046)
--(axis cs:77398.9,1.62748397056504)
--(axis cs:75059.3,2.57180700536836)
--(axis cs:73056.4,2.94839027462199)
--(axis cs:71135.5,3.28160575509227)
--(axis cs:69197.8,3.39327232411581)
--(axis cs:66986.8,3.29263682339914)
--(axis cs:64808.4,3.53845324946438)
--(axis cs:63526,3.65832270028517)
--(axis cs:61258.5,4.12477105686618)
--(axis cs:58924.3,4.42558630480245)
--(axis cs:56971,4.93164114302696)
--(axis cs:54753.8,5.42432237979282)
--(axis cs:52009.3,6.75357931914031)
--(axis cs:50094.1,7.37047479446958)
--(axis cs:48045.9,7.67014668025217)
--(axis cs:46196.3,8.05176966159836)
--(axis cs:44685.7,9.18127119345489)
--(axis cs:42455.4,10.0238812896658)
--(axis cs:40546.4,10.7673315155403)
--(axis cs:39073.7,11.7950575825567)
--(axis cs:36947.1,13.8047338173474)
--(axis cs:35125,14.6982510336803)
--(axis cs:33529,17.3245096644767)
--(axis cs:31363.9,19.4279445569472)
--(axis cs:29107.8,22.5870929620575)
--(axis cs:27741,26.4591487954974)
--(axis cs:25798.9,32.1905420016164)
--(axis cs:23408.5,39.7115490189762)
--(axis cs:21480.4,43.0750606765653)
--(axis cs:19662,49.4128217857184)
--(axis cs:17462.8,57.1948613903533)
--(axis cs:15829.4,79.8916149118843)
--(axis cs:14186,95.1129423453421)
--(axis cs:11826.2,170.957752401959)
--(axis cs:10360,163.696994053071)
--(axis cs:8683.2,228.114762977707)
--(axis cs:6530.1,274.65821178943)
--(axis cs:5244.4,325.783385220051)
--(axis cs:3731.5,397.056152561739)
--(axis cs:2195.4,598.95913824649)
--(axis cs:1437.9,651.919830912992)
--(axis cs:597.6,814.685071885617)
--(axis cs:100,2847.78477277001)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 2847.07485351562
597.6 684.304086303711
1437.9 482.799417114258
2195.4 412.992015075684
3731.5 256.589490127563
5244.4 203.067411613464
6530.1 173.133000946045
8683.2 132.248550128937
10360 99.745791721344
11826.2 96.5468264579773
14186 53.5338186264038
15829.4 46.4330557823181
17462.8 36.6648564338684
19662 32.3736456871033
21480.4 28.7066802978516
23408.5 26.1649122238159
25798.9 22.0021715164185
27741 19.2437683105469
29107.8 16.0561090946197
31363.9 13.976310634613
33529 12.3626881122589
35125 10.8251280784607
36947.1 9.87621574401856
39073.7 8.73990421295166
40546.4 8.11509456634522
42455.4 7.59863333702087
44685.7 6.97927930355072
46196.3 6.37517547607422
48045.9 5.644548869133
50094.1 5.42795696258545
52009.3 4.48513187170029
54753.8 3.48479289412498
56971 3.2457624912262
58924.3 2.6350530475378
61258.5 2.40365451574326
63526 2.01734254360199
64808.4 1.97477988600731
66986.8 1.84239285588264
69197.8 1.88030744493008
71135.5 1.80689419955015
73056.4 1.61761665195227
75059.3 1.42996945083141
77398.9 0.899022628366947
79755.6 0.758972641825676
81724.5 0.709093494713306
83054.4 0.642499852180481
85939.4 0.385544434189796
88600.3 0.341827320307493
91309.4 0.275300543010235
94036 0.255591905117035
96678.7 0.234379486739635
98968.2 0.232531609386206
101259.9 0.229680939763784
103297.5 0.233960981667042
104757.3 0.232031293958426
107230.2 0.228015983104706
110297 0.222038301080465
113225.1 0.214702613651752
115816.3 0.207524529844522
118826.4 0.200981963425875
121348.3 0.193278613686562
123904.8 0.194295234233141
125615.5 0.188850945234299
127055 0.15721628293395
129463.7 0.151200220733881
132233.6 0.154892987012863
134568.4 0.164926618337631
137326.6 0.171239606291056
139493.4 0.170037213712931
141267.4 0.153058453649282
143628.1 0.141166821122169
145620.1 0.14194540977478
147430.1 0.129046618193388
150203.6 0.130458928644657
152997.4 0.132187381386757
155478.7 0.124503007531166
158531.9 0.117335122823715
160823.1 0.114373655989766
162612.1 0.112846672534943
164926.8 0.110824118554592
166789.1 0.107666294276714
168301.5 0.0992887511849403
170866.1 0.101714282110333
173195.5 0.101359930634499
175396.8 0.113112823665142
178066.8 0.108893682062626
180382.1 0.104489592462778
181983.2 0.0987024649977684
184133.5 0.104060736298561
186301.5 0.0966870985925198
187957.2 0.0923050478100777
190748.4 0.0924284059554338
193832.9 0.0934912510216236
196648.8 0.0915046341717243
199157.6 0.0883656144142151
201261 0.0817904002964497
203021.8 0.0812161199748516
205385.7 0.0791159011423588
207199.9 0.0800726722925901
208790.7 0.0802408892661333
211554.6 0.0881471145898104
214065.7 0.0849160242825747
216342.5 0.079988731443882
219148.9 0.0819201570004225
221640.1 0.0821816489100456
223527.7 0.0796310808509588
225969.4 0.0750937711447477
228127.5 0.0789806179702282
229674.7 0.0774598259478807
232266.1 0.0722592942416668
234466.8 0.0786363463848829
236620.2 0.0774733692407608
239074.9 0.074605605751276
241305.3 0.0746154107153416
243087.5 0.0672024067491293
245541.8 0.069605777785182
247679.8 0.0668003752827644
249372.7 0.0668330773711205
252278.9 0.067328641563654
254892.3 0.0690106887370348
257265.8 0.065479076653719
259901.1 0.0712684564292431
262309.8 0.0643480900675058
264175.9 0.0656609654426575
266690.6 0.0653825648128986
269068.2 0.063076576590538
271025.3 0.0621976472437382
274101.6 0.0602053958922625
276679.5 0.0628802552819252
279240 0.0595424558967352
282437 0.0587249863892794
284680.7 0.0550678342580795
286524.2 0.0563541132956743
289019.6 0.0549700234085321
291094 0.0584328234195709
292745.9 0.0564070951193571
295642.8 0.0577047241851687
298336.7 0.0561133522540331
300834.9 0.0510827366262674
303899.6 0.0550562340766192
306219.3 0.0540163390338421
308027.8 0.0528155665844679
310555.3 0.0541743382811546
312757 0.0532565735280514
314534.1 0.0503102952614427
317584.1 0.0522926826030016
320052.3 0.0486301202327013
322585.3 0.053715581074357
325477.1 0.0540630117058754
327798.3 0.0554502863436937
};


\end{axis}

\end{tikzpicture}
\end{document}

==> results/funnel/ed_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=71.0415130835218, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\widehat{\text{MMD}}^2$},
ylabel={$\mathcal{E}$},
ymajorgrids,
ymin=0.007, ymax=5,
ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:168000,0.674006708798395)
--(axis cs:168000,0.433526936831487)
--(axis cs:336000,0.383611013346354)
--(axis cs:672000,0.339073670259872)
--(axis cs:1344000,0.388314015085365)
--(axis cs:2688000,0.329067501811881)
--(axis cs:5376000,0.133978362481345)
--(axis cs:10752000,0.100667426688152)
--(axis cs:21504000,0.112291895712112)
--(axis cs:43008000,-0.0994942269084631)
--(axis cs:86016000,0.0599740798093291)
--(axis cs:86016000,0.0732534592531709)
--(axis cs:86016000,0.0732534592531709)
--(axis cs:43008000,0.470094736552018)
--(axis cs:21504000,0.166562855874802)
--(axis cs:10752000,0.215416099923176)
--(axis cs:5376000,0.481262497504007)
--(axis cs:2688000,0.480528369159799)
--(axis cs:1344000,0.6687698777369)
--(axis cs:672000,0.781112563260636)
--(axis cs:336000,0.654780862874349)
--(axis cs:168000,0.674006708798395)
--cycle;

\addplot [semithick, crimson2143940]
table {%
168000 0.553766822814941
336000 0.519195938110352
672000 0.560093116760254
1344000 0.528541946411133
2688000 0.40479793548584
5376000 0.307620429992676
10752000 0.158041763305664
21504000 0.139427375793457
43008000 0.185300254821777
86016000 0.06661376953125
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:100,1.14339879940466)
--(axis cs:100,1.13807855655237)
--(axis cs:597.6,0.567474741062469)
--(axis cs:1437.9,0.520429999863772)
--(axis cs:2195.4,0.47013271975551)
--(axis cs:3731.5,0.379607635933461)
--(axis cs:5244.4,0.303022938040286)
--(axis cs:6530.1,0.304394641895445)
--(axis cs:8683.2,0.297191286270553)
--(axis cs:10360,0.260886868695884)
--(axis cs:11826.2,0.260882599475235)
--(axis cs:14186,0.183348678740369)
--(axis cs:15829.4,0.198901170775585)
--(axis cs:17462.8,0.192669325663992)
--(axis cs:19662,0.168040922018977)
--(axis cs:21480.4,0.171025008193598)
--(axis cs:23408.5,0.161517948141494)
--(axis cs:25798.9,0.147196478610607)
--(axis cs:27741,0.136312347545775)
--(axis cs:29107.8,0.122878188603586)
--(axis cs:31363.9,0.112952299531262)
--(axis cs:33529,0.115133507955096)
--(axis cs:35125,0.102157252272465)
--(axis cs:36947.1,0.10024397466775)
--(axis cs:39073.7,0.0976913617597115)
--(axis cs:40546.4,0.0833812815784094)
--(axis cs:42455.4,0.0934433009243723)
--(axis cs:44685.7,0.0857380447327139)
--(axis cs:46196.3,0.0783548222935039)
--(axis cs:48045.9,0.0681638023631212)
--(axis cs:50094.1,0.062527413002181)
--(axis cs:52009.3,0.038510208104292)
--(axis cs:54753.8,0.0366026790253161)
--(axis cs:56971,0.0316721664039823)
--(axis cs:58924.3,0.0208540588770536)
--(axis cs:61258.5,0.0221816458511912)
--(axis cs:63526,0.0171949958061927)
--(axis cs:64808.4,0.0156503974685132)
--(axis cs:66986.8,0.0148304186558693)
--(axis cs:69197.8,0.0157147192869613)
--(axis cs:71135.5,0.0155929894108732)
--(axis cs:73056.4,0.0146721439380123)
--(axis cs:75059.3,0.013819291674281)
--(axis cs:77398.9,0.0134821134170813)
--(axis cs:79755.6,0.00859312755602654)
--(axis cs:81724.5,0.00662786580812544)
--(axis cs:83054.4,0.0081631677278867)
--(axis cs:85939.4,0.0108677535979039)
--(axis cs:88600.3,0.00827480531476984)
--(axis cs:91309.4,0.00749258229037236)
--(axis cs:94036,0.0093932808862679)
--(axis cs:96678.7,0.00892531375637069)
--(axis cs:98968.2,0.0100257556250507)
--(axis cs:101259.9,0.00958055461246614)
--(axis cs:103297.5,0.00906370062116385)
--(axis cs:104757.3,0.00860507235730471)
--(axis cs:107230.2,0.00698793223603293)
--(axis cs:110297,0.00848530900742092)
--(axis cs:113225.1,0.0102394062238779)
--(axis cs:115816.3,0.00978957892515706)
--(axis cs:118826.4,0.00784727892617793)
--(axis cs:121348.3,0.00898655601242764)
--(axis cs:123904.8,0.009246169507831)
--(axis cs:125615.5,0.0097145510747665)
--(axis cs:127055,0.00910884374750344)
--(axis cs:129463.7,0.00979153004597874)
--(axis cs:132233.6,0.00887232704818629)
--(axis cs:134568.4,0.0104188088880712)
--(axis cs:137326.6,0.00951378979119012)
--(axis cs:139493.4,0.00831464107310543)
--(axis cs:141267.4,0.00980910046966654)
--(axis cs:143628.1,0.0101962631196743)
--(axis cs:145620.1,0.00670504951808604)
--(axis cs:147430.1,0.00903087932024504)
--(axis cs:150203.6,0.0103968077225215)
--(axis cs:152997.4,0.00915561482210712)
--(axis cs:155478.7,0.00902397279678173)
--(axis cs:158531.9,0.0102165703155532)
--(axis cs:160823.1,0.00946066008808768)
--(axis cs:162612.1,0.00895283346713837)
--(axis cs:164926.8,0.00896728763676936)
--(axis cs:166789.1,0.0106625660904338)
--(axis cs:168301.5,0.0100269989157996)
--(axis cs:170866.1,0.00862393337772029)
--(axis cs:173195.5,0.00977287802271299)
--(axis cs:175396.8,0.0111397604817966)
--(axis cs:178066.8,0.00998737416829262)
--(axis cs:180382.1,0.00982506653756861)
--(axis cs:181983.2,0.00913296951122179)
--(axis cs:184133.5,0.0107561240591404)
--(axis cs:186301.5,0.00976007151175214)
--(axis cs:187957.2,0.00913445533746066)
--(axis cs:190748.4,0.00999632624214092)
--(axis cs:193832.9,0.0103688020402715)
--(axis cs:196648.8,0.0092521613152043)
--(axis cs:199157.6,0.00955234864069939)
--(axis cs:201261,0.00894769527388023)
--(axis cs:203021.8,0.0092550386157281)
--(axis cs:205385.7,0.0101504389570058)
--(axis cs:207199.9,0.00979809762981545)
--(axis cs:208790.7,0.00922817557568492)
--(axis cs:211554.6,0.00942076102274277)
--(axis cs:214065.7,0.00903828552983867)
--(axis cs:216342.5,0.0108967743813655)
--(axis cs:219148.9,0.00798205492767876)
--(axis cs:221640.1,0.0097989761280944)
--(axis cs:223527.7,0.00972786982882334)
--(axis cs:225969.4,0.0098564532568317)
--(axis cs:228127.5,0.0094530644270846)
--(axis cs:229674.7,0.00810921496642956)
--(axis cs:232266.1,0.0098170803893145)
--(axis cs:234466.8,0.00804825874850222)
--(axis cs:236620.2,0.0083953933325753)
--(axis cs:239074.9,0.00938391615053)
--(axis cs:241305.3,0.00939800611525336)
--(axis cs:243087.5,0.00943224237903594)
--(axis cs:245541.8,0.00936516924969712)
--(axis cs:247679.8,0.00969342820610072)
--(axis cs:249372.7,0.00948172630738168)
--(axis cs:252278.9,0.00891217460533514)
--(axis cs:254892.3,0.00915921705632879)
--(axis cs:257265.8,0.0087076813365757)
--(axis cs:259901.1,0.0103584281656573)
--(axis cs:262309.8,0.0101503008070912)
--(axis cs:264175.9,0.00852179426720755)
--(axis cs:266690.6,0.0086924716344639)
--(axis cs:269068.2,0.00885735524176973)
--(axis cs:271025.3,0.00847341093184096)
--(axis cs:274101.6,0.00904798194189659)
--(axis cs:276679.5,0.00878443596434872)
--(axis cs:279240,0.00932685151102393)
--(axis cs:282437,0.00958930446639733)
--(axis cs:284680.7,0.00951710806233361)
--(axis cs:286524.2,0.00782533847330987)
--(axis cs:289019.6,0.0107142261011895)
--(axis cs:291094,0.00929269791151612)
--(axis cs:292745.9,0.0102672540202163)
--(axis cs:295642.8,0.0099809197703765)
--(axis cs:298336.7,0.00914740702268394)
--(axis cs:300834.9,0.00898049211402548)
--(axis cs:303899.6,0.00977881386744402)
--(axis cs:306219.3,0.0101566694163324)
--(axis cs:308027.8,0.0106538123684887)
--(axis cs:310555.3,0.009630967378865)
--(axis cs:312757,0.00931218840003122)
--(axis cs:314534.1,0.00905859896399235)
--(axis cs:317584.1,0.00978545725858824)
--(axis cs:320052.3,0.0108246333902936)
--(axis cs:322585.3,0.0106984302256626)
--(axis cs:325477.1,0.00980378636886329)
--(axis cs:327798.3,0.0101281888658676)
--(axis cs:327798.3,0.015504287940773)
--(axis cs:327798.3,0.015504287940773)
--(axis cs:325477.1,0.0148780678791836)
--(axis cs:322585.3,0.0146220043446499)
--(axis cs:320052.3,0.0153407566243548)
--(axis cs:317584.1,0.0148838084884821)
--(axis cs:314534.1,0.0142484383895233)
--(axis cs:312757,0.0125258090364922)
--(axis cs:310555.3,0.0151229846475022)
--(axis cs:308027.8,0.0140810661715503)
--(axis cs:306219.3,0.0150153734303473)
--(axis cs:303899.6,0.0172906593991575)
--(axis cs:300834.9,0.0128987040529667)
--(axis cs:298336.7,0.0147947774255582)
--(axis cs:295642.8,0.0133482428272797)
--(axis cs:292745.9,0.0127651251301744)
--(axis cs:291094,0.0111037254283276)
--(axis cs:289019.6,0.0144776531712714)
--(axis cs:286524.2,0.0133641604280573)
--(axis cs:284680.7,0.0128736390079789)
--(axis cs:282437,0.0142216543959074)
--(axis cs:279240,0.014619910573937)
--(axis cs:276679.5,0.0156231415502997)
--(axis cs:274101.6,0.0144063027260722)
--(axis cs:271025.3,0.0163881155574169)
--(axis cs:269068.2,0.0128490351390896)
--(axis cs:266690.6,0.015809710372372)
--(axis cs:264175.9,0.0166773329300581)
--(axis cs:262309.8,0.0162199384507213)
--(axis cs:259901.1,0.0144138344075848)
--(axis cs:257265.8,0.014328131041354)
--(axis cs:254892.3,0.0156267784270696)
--(axis cs:252278.9,0.0132771564493524)
--(axis cs:249372.7,0.018839730601798)
--(axis cs:247679.8,0.014068702531204)
--(axis cs:245541.8,0.015116794861631)
--(axis cs:243087.5,0.0140792627479172)
--(axis cs:241305.3,0.0129034770390435)
--(axis cs:239074.9,0.0124281413445872)
--(axis cs:236620.2,0.0131690903100028)
--(axis cs:234466.8,0.0166618242593103)
--(axis cs:232266.1,0.0152355624329511)
--(axis cs:229674.7,0.0168003767083751)
--(axis cs:228127.5,0.0128182826188138)
--(axis cs:225969.4,0.0141582104394574)
--(axis cs:223527.7,0.0122630969680517)
--(axis cs:221640.1,0.012173298652179)
--(axis cs:219148.9,0.019579895755915)
--(axis cs:216342.5,0.0147028960287908)
--(axis cs:214065.7,0.0166529376146926)
--(axis cs:211554.6,0.0124080811403432)
--(axis cs:208790.7,0.0162124219584948)
--(axis cs:207199.9,0.0146178722188174)
--(axis cs:205385.7,0.0181527074052989)
--(axis cs:203021.8,0.0136663328442328)
--(axis cs:201261,0.0134647955708463)
--(axis cs:199157.6,0.0119789471356678)
--(axis cs:196648.8,0.012734227844952)
--(axis cs:193832.9,0.0151782255476191)
--(axis cs:190748.4,0.0164944574492653)
--(axis cs:187957.2,0.0150968831635159)
--(axis cs:186301.5,0.0135084373993807)
--(axis cs:184133.5,0.0134576668344143)
--(axis cs:181983.2,0.0138265489213954)
--(axis cs:180382.1,0.0146263799956345)
--(axis cs:178066.8,0.0146208564225277)
--(axis cs:175396.8,0.0137938637857815)
--(axis cs:173195.5,0.0139404245895917)
--(axis cs:170866.1,0.0163878921838031)
--(axis cs:168301.5,0.0138884826515833)
--(axis cs:166789.1,0.0140334025374958)
--(axis cs:164926.8,0.0137332128515119)
--(axis cs:162612.1,0.0145739304488773)
--(axis cs:160823.1,0.0175462521433576)
--(axis cs:158531.9,0.0160071845672593)
--(axis cs:155478.7,0.0134911334043901)
--(axis cs:152997.4,0.0163326664278929)
--(axis cs:150203.6,0.0131124085860723)
--(axis cs:147430.1,0.0161724440440128)
--(axis cs:145620.1,0.0189163646664843)
--(axis cs:143628.1,0.0148548538236851)
--(axis cs:141267.4,0.0144352080020131)
--(axis cs:139493.4,0.0162123364659571)
--(axis cs:137326.6,0.0149761851843958)
--(axis cs:134568.4,0.0154307241929835)
--(axis cs:132233.6,0.0166254909449778)
--(axis cs:129463.7,0.0185905805497244)
--(axis cs:127055,0.0134165621362856)
--(axis cs:125615.5,0.013909106151796)
--(axis cs:123904.8,0.0149901280995909)
--(axis cs:121348.3,0.0162392740656974)
--(axis cs:118826.4,0.013584834721283)
--(axis cs:115816.3,0.0147896599664445)
--(axis cs:113225.1,0.016859440211669)
--(axis cs:110297,0.01439944135879)
--(axis cs:107230.2,0.0177629680325218)
--(axis cs:104757.3,0.0154786373594922)
--(axis cs:103297.5,0.0172882280897737)
--(axis cs:101259.9,0.0166454890887057)
--(axis cs:98968.2,0.0164375622460431)
--(axis cs:96678.7,0.0150027563119887)
--(axis cs:94036,0.0176945029272087)
--(axis cs:91309.4,0.0207663135836511)
--(axis cs:88600.3,0.0215355279371833)
--(axis cs:85939.4,0.0257899612458461)
--(axis cs:83054.4,0.0311419470182071)
--(axis cs:81724.5,0.0336259641479292)
--(axis cs:79755.6,0.039133312873661)
--(axis cs:77398.9,0.0371457857528405)
--(axis cs:75059.3,0.0489668106206408)
--(axis cs:73056.4,0.0473063869457767)
--(axis cs:71135.5,0.0624923377375643)
--(axis cs:69197.8,0.0692801690187028)
--(axis cs:66986.8,0.0718539990687401)
--(axis cs:64808.4,0.0662793815842211)
--(axis cs:63526,0.0745244408393151)
--(axis cs:61258.5,0.071123560447637)
--(axis cs:58924.3,0.0799523681248995)
--(axis cs:56971,0.0809613480003146)
--(axis cs:54753.8,0.0857308475860121)
--(axis cs:52009.3,0.0985583496349658)
--(axis cs:50094.1,0.107810263999772)
--(axis cs:48045.9,0.109881470464027)
--(axis cs:46196.3,0.126730932101027)
--(axis cs:44685.7,0.123235267645216)
--(axis cs:42455.4,0.128408047952581)
--(axis cs:40546.4,0.13503035477413)
--(axis cs:39073.7,0.146875364924859)
--(axis cs:36947.1,0.152670835512914)
--(axis cs:35125,0.16462188438525)
--(axis cs:33529,0.180220000040509)
--(axis cs:31363.9,0.171980599943836)
--(axis cs:29107.8,0.210374336726004)
--(axis cs:27741,0.260094589099732)
--(axis cs:25798.9,0.252141671413807)
--(axis cs:23408.5,0.271251636514268)
--(axis cs:21480.4,0.289682847031011)
--(axis cs:19662,0.287697145607976)
--(axis cs:17462.8,0.321269768879465)
--(axis cs:15829.4,0.351942258789844)
--(axis cs:14186,0.347435737458361)
--(axis cs:11826.2,0.455977599499374)
--(axis cs:10360,0.448052683611244)
--(axis cs:8683.2,0.505947446639604)
--(axis cs:6530.1,0.569093784313051)
--(axis cs:5244.4,0.589937610360593)
--(axis cs:3731.5,0.627246230643688)
--(axis cs:2195.4,0.664506829499861)
--(axis cs:1437.9,0.682767670119138)
--(axis cs:597.6,0.656147390285187)
--(axis cs:100,1.14339879940466)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 1.14073867797852
597.6 0.611811065673828
1437.9 0.601598834991455
2195.4 0.567319774627686
3731.5 0.503426933288574
5244.4 0.446480274200439
6530.1 0.436744213104248
8683.2 0.401569366455078
10360 0.354469776153564
11826.2 0.358430099487305
14186 0.265392208099365
15829.4 0.275421714782715
17462.8 0.256969547271728
19662 0.227869033813477
21480.4 0.230353927612305
23408.5 0.216384792327881
25798.9 0.199669075012207
27741 0.198203468322754
29107.8 0.166626262664795
31363.9 0.142466449737549
33529 0.147676753997803
35125 0.133389568328857
36947.1 0.126457405090332
39073.7 0.122283363342285
40546.4 0.10920581817627
42455.4 0.110925674438477
44685.7 0.104486656188965
46196.3 0.102542877197266
48045.9 0.0890226364135742
50094.1 0.0851688385009766
52009.3 0.0685342788696289
54753.8 0.0611667633056641
56971 0.0563167572021484
58924.3 0.0504032135009766
61258.5 0.0466526031494141
63526 0.0458597183227539
64808.4 0.0409648895263672
66986.8 0.0433422088623047
69197.8 0.042497444152832
71135.5 0.0390426635742187
73056.4 0.0309892654418945
75059.3 0.0313930511474609
77398.9 0.0253139495849609
79755.6 0.0238632202148438
81724.5 0.0201269149780273
83054.4 0.0196525573730469
85939.4 0.018328857421875
88600.3 0.0149051666259766
91309.4 0.0141294479370117
94036 0.0135438919067383
96678.7 0.0119640350341797
98968.2 0.0132316589355469
101259.9 0.0131130218505859
103297.5 0.0131759643554688
104757.3 0.0120418548583984
107230.2 0.0123754501342773
110297 0.0114423751831055
113225.1 0.0135494232177734
115816.3 0.0122896194458008
118826.4 0.0107160568237305
121348.3 0.0126129150390625
123904.8 0.0121181488037109
125615.5 0.0118118286132813
127055 0.0112627029418945
129463.7 0.0141910552978516
132233.6 0.012748908996582
134568.4 0.0129247665405273
137326.6 0.012244987487793
139493.4 0.0122634887695313
141267.4 0.0121221542358398
143628.1 0.0125255584716797
145620.1 0.0128107070922852
147430.1 0.0126016616821289
150203.6 0.0117546081542969
152997.4 0.012744140625
155478.7 0.0112575531005859
158531.9 0.0131118774414062
160823.1 0.0135034561157227
162612.1 0.0117633819580078
164926.8 0.0113502502441406
166789.1 0.0123479843139648
168301.5 0.0119577407836914
170866.1 0.0125059127807617
173195.5 0.0118566513061523
175396.8 0.0124668121337891
178066.8 0.0123041152954102
180382.1 0.0122257232666016
181983.2 0.0114797592163086
184133.5 0.0121068954467773
186301.5 0.0116342544555664
187957.2 0.0121156692504883
190748.4 0.0132453918457031
193832.9 0.0127735137939453
196648.8 0.0109931945800781
199157.6 0.0107656478881836
201261 0.0112062454223633
203021.8 0.0114606857299805
205385.7 0.0141515731811523
207199.9 0.0122079849243164
208790.7 0.0127202987670898
211554.6 0.010914421081543
214065.7 0.0128456115722656
216342.5 0.0127998352050781
219148.9 0.0137809753417969
221640.1 0.0109861373901367
223527.7 0.0109954833984375
225969.4 0.0120073318481445
228127.5 0.0111356735229492
229674.7 0.0124547958374023
232266.1 0.0125263214111328
234466.8 0.0123550415039063
236620.2 0.0107822418212891
239074.9 0.0109060287475586
241305.3 0.0111507415771484
243087.5 0.0117557525634766
245541.8 0.0122409820556641
247679.8 0.0118810653686523
249372.7 0.0141607284545898
252278.9 0.0110946655273438
254892.3 0.0123929977416992
257265.8 0.0115179061889648
259901.1 0.0123861312866211
262309.8 0.0131851196289063
264175.9 0.0125995635986328
266690.6 0.012251091003418
269068.2 0.0108531951904297
271025.3 0.0124307632446289
274101.6 0.0117271423339844
276679.5 0.0122037887573242
279240 0.0119733810424805
282437 0.0119054794311523
284680.7 0.0111953735351563
286524.2 0.0105947494506836
289019.6 0.0125959396362305
291094 0.0101982116699219
292745.9 0.0115161895751953
295642.8 0.0116645812988281
298336.7 0.0119710922241211
300834.9 0.0109395980834961
303899.6 0.0135347366333008
306219.3 0.0125860214233398
308027.8 0.0123674392700195
310555.3 0.0123769760131836
312757 0.0109189987182617
314534.1 0.0116535186767578
317584.1 0.0123346328735352
320052.3 0.0130826950073242
322585.3 0.0126602172851563
325477.1 0.0123409271240234
327798.3 0.0128162384033203
};

%%%%%%%%%%%%%%%%%%%%%%%%% Ground Truth %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=black, fill=black, opacity=0.3]
(axis cs:100,0.0117260796427247)
--(axis cs:100,0.00902816230063469)
--(axis cs:1000000000000,0.00902816230063469)
--(axis cs:1000000000000,0.0117260796427247)
--(axis cs:1000000000000,0.0117260796427247)
--(axis cs:100,0.0117260796427247)
--cycle;

\addplot [semithick, black]
table {%
100 0.0103771209716797
1000000000000 0.0103771209716797
};
\end{axis}

\end{tikzpicture}
\end{document}

==> results/funnel/elbo_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ELBO},
ymajorgrids,
ymin=-2.5, ymax=0,
% ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,-8.00134753475081)
--(axis cs:100,-8.09526749363054)
--(axis cs:769,-2.16541758876682)
--(axis cs:2235,-1.51437091657623)
--(axis cs:4138,-1.2199891698507)
--(axis cs:6524,-1.02748633596052)
--(axis cs:9139,-0.876467950813459)
--(axis cs:11769,-0.724766704900709)
--(axis cs:14679,-0.664106893591775)
--(axis cs:17819,-0.614170577987261)
--(axis cs:20707,-0.552693253323756)
--(axis cs:23990,-0.47950564025347)
--(axis cs:27329,-0.449685873673579)
--(axis cs:30104,-0.432336714627112)
--(axis cs:33634,-0.395779721640624)
--(axis cs:37122,-0.335178395385862)
--(axis cs:40034,-0.319685034219154)
--(axis cs:42662,-0.306946768524251)
--(axis cs:45564,-0.307121275782214)
--(axis cs:48375,-0.271160066581664)
--(axis cs:51095,-0.277674448791774)
--(axis cs:54254,-0.230256376173662)
--(axis cs:57148,-0.222839315217175)
--(axis cs:59970,-0.230990032562346)
--(axis cs:62519,-0.212272015966928)
--(axis cs:65105,-0.217351952094183)
--(axis cs:68473,-0.192547966355087)
--(axis cs:72106,-0.186226302406978)
--(axis cs:75616,-0.174137272614004)
--(axis cs:79367,-0.164248340443693)
--(axis cs:82609,-0.16575705352299)
--(axis cs:84897,-0.1580329930297)
--(axis cs:88752,-0.145389522405516)
--(axis cs:92953,-0.147566487034544)
--(axis cs:97096,-0.118336262986854)
--(axis cs:100815,-0.125416489303106)
--(axis cs:103716,-0.124829360971767)
--(axis cs:106237,-0.120324531378479)
--(axis cs:109929,-0.111082130737193)
--(axis cs:114064,-0.098732751770589)
--(axis cs:118206,-0.0865501313980532)
--(axis cs:121856,-0.0901852557887211)
--(axis cs:124797,-0.0853759138272017)
--(axis cs:126993,-0.0855715695959432)
--(axis cs:130352,-0.0807793465075113)
--(axis cs:134644,-0.0730666079794116)
--(axis cs:138578,-0.0737783555331858)
--(axis cs:142131,-0.0744135404996324)
--(axis cs:145337,-0.0736683880423418)
--(axis cs:147744,-0.0689291197487036)
--(axis cs:150864,-0.063666751511923)
--(axis cs:154514,-0.0613099643077595)
--(axis cs:158434,-0.0614434765440316)
--(axis cs:161640,-0.0644095472974994)
--(axis cs:164787,-0.057909483236851)
--(axis cs:167479,-0.0546088441941575)
--(axis cs:170959,-0.0540628948524099)
--(axis cs:174842,-0.0559261399358982)
--(axis cs:178623,-0.0528685605234311)
--(axis cs:181799,-0.0541457392598956)
--(axis cs:185111,-0.0509343533115834)
--(axis cs:188015,-0.0409993814805967)
--(axis cs:191576,-0.0430883717902689)
--(axis cs:196096,-0.0423059487577558)
--(axis cs:200188,-0.04696752975962)
--(axis cs:203917,-0.0475740412621484)
--(axis cs:207154,-0.040620077460088)
--(axis cs:209822,-0.0456342881195356)
--(axis cs:213531,-0.0445089729034176)
--(axis cs:217872,-0.043926792108137)
--(axis cs:221421,-0.0466197602119098)
--(axis cs:224315,-0.0422240404342136)
--(axis cs:227374,-0.0422680207760988)
--(axis cs:229893,-0.0407853124613598)
--(axis cs:233717,-0.0379912032628099)
--(axis cs:237859,-0.0328111417153353)
--(axis cs:241859,-0.0370028185197485)
--(axis cs:245244,-0.0379705646231233)
--(axis cs:248628,-0.0363422524910424)
--(axis cs:251001,-0.0371630031562295)
--(axis cs:254533,-0.0426303199671559)
--(axis cs:258314,-0.0362354712027181)
--(axis cs:262345,-0.0358066972269512)
--(axis cs:266295,-0.0395844098841997)
--(axis cs:269689,-0.0337952355337012)
--(axis cs:272504,-0.0378831844359184)
--(axis cs:276298,-0.0359378624520906)
--(axis cs:280284,-0.0326059633371851)
--(axis cs:284238,-0.0340709153925644)
--(axis cs:287888,-0.031184115732706)
--(axis cs:291383,-0.0344999558289473)
--(axis cs:294073,-0.0338095908250252)
--(axis cs:297963,-0.0351542270823296)
--(axis cs:301897,-0.0367093452016178)
--(axis cs:306153,-0.0379554995831959)
--(axis cs:310018,-0.0324580431349234)
--(axis cs:313818,-0.0356179297091333)
--(axis cs:317186,-0.038085126558652)
--(axis cs:321320,-0.0379296468908638)
--(axis cs:325455,-0.0299203127484903)
--(axis cs:328968,-0.0310380369480662)
--(axis cs:332032,-0.0330246799495365)
--(axis cs:332032,-0.0206488142851447)
--(axis cs:332032,-0.0206488142851447)
--(axis cs:328968,-0.0183388845939227)
--(axis cs:325455,-0.0180600393701211)
--(axis cs:321320,-0.0224222035740762)
--(axis cs:317186,-0.0209138540007567)
--(axis cs:313818,-0.0206337759150298)
--(axis cs:310018,-0.0207822106413885)
--(axis cs:306153,-0.0261522794577368)
--(axis cs:301897,-0.0201883957957562)
--(axis cs:297963,-0.0168980606750671)
--(axis cs:294073,-0.0220008595649561)
--(axis cs:291383,-0.0225882572124774)
--(axis cs:287888,-0.021341229503357)
--(axis cs:284238,-0.0235206581289305)
--(axis cs:280284,-0.0183511157082895)
--(axis cs:276298,-0.0239637468196742)
--(axis cs:272504,-0.024831740972445)
--(axis cs:269689,-0.0268263926315438)
--(axis cs:266295,-0.0201901394212393)
--(axis cs:262345,-0.0237914871500039)
--(axis cs:258314,-0.0268915432107579)
--(axis cs:254533,-0.0248182111240573)
--(axis cs:251001,-0.0230935532652888)
--(axis cs:248628,-0.0193176641333844)
--(axis cs:245244,-0.0196491203114927)
--(axis cs:241859,-0.030481364344679)
--(axis cs:237859,-0.0233356442740684)
--(axis cs:233717,-0.0190950143268665)
--(axis cs:229893,-0.0291585629855559)
--(axis cs:227374,-0.0350656240014376)
--(axis cs:224315,-0.0262278446997681)
--(axis cs:221421,-0.0320977829728474)
--(axis cs:217872,-0.0271801718690806)
--(axis cs:213531,-0.028911834070755)
--(axis cs:209822,-0.0288880376495312)
--(axis cs:207154,-0.0340470231482608)
--(axis cs:203917,-0.0306773924828782)
--(axis cs:200188,-0.0314179328522937)
--(axis cs:196096,-0.030888655609262)
--(axis cs:191576,-0.0283087148151608)
--(axis cs:188015,-0.0301876095553416)
--(axis cs:185111,-0.0267964711142332)
--(axis cs:181799,-0.0351323656414182)
--(axis cs:178623,-0.0324954165064885)
--(axis cs:174842,-0.0340074938684231)
--(axis cs:170959,-0.0337034198180337)
--(axis cs:167479,-0.0379640922215148)
--(axis cs:164787,-0.0334667059056146)
--(axis cs:161640,-0.0389919027702592)
--(axis cs:158434,-0.0428725620943217)
--(axis cs:154514,-0.0446430525694149)
--(axis cs:150864,-0.0349684764663065)
--(axis cs:147744,-0.044084805654653)
--(axis cs:145337,-0.0378247591222414)
--(axis cs:142131,-0.0423408132918429)
--(axis cs:138578,-0.0418213646468488)
--(axis cs:134644,-0.046582402172213)
--(axis cs:130352,-0.0462235364499471)
--(axis cs:126993,-0.0363493460971015)
--(axis cs:124797,-0.0422847615196497)
--(axis cs:121856,-0.0405227383147106)
--(axis cs:118206,-0.0449249946002054)
--(axis cs:114064,-0.0513690179449586)
--(axis cs:109929,-0.034892812304608)
--(axis cs:106237,-0.0467061197438529)
--(axis cs:103716,-0.0464800833365142)
--(axis cs:100815,-0.0536011409163539)
--(axis cs:97096,-0.0544239360235182)
--(axis cs:92953,-0.0548403589522991)
--(axis cs:88752,-0.0588027300516259)
--(axis cs:84897,-0.0606518374868766)
--(axis cs:82609,-0.0652514269662643)
--(axis cs:79367,-0.0771904551824702)
--(axis cs:75616,-0.0862048485102637)
--(axis cs:72106,-0.0853065639517787)
--(axis cs:68473,-0.0992709340512732)
--(axis cs:65105,-0.106110034984007)
--(axis cs:62519,-0.102382653198683)
--(axis cs:59970,-0.115709922006994)
--(axis cs:57148,-0.118521875161491)
--(axis cs:54254,-0.131134959552122)
--(axis cs:51095,-0.14774031608936)
--(axis cs:48375,-0.1607172633639)
--(axis cs:45564,-0.177046045244112)
--(axis cs:42662,-0.200768763659396)
--(axis cs:40034,-0.189428307350747)
--(axis cs:37122,-0.23326850903499)
--(axis cs:33634,-0.248120493985139)
--(axis cs:30104,-0.273921892283593)
--(axis cs:27329,-0.293387500359395)
--(axis cs:23990,-0.313643109813287)
--(axis cs:20707,-0.37288816614417)
--(axis cs:17819,-0.4318888814606)
--(axis cs:14679,-0.496026819892036)
--(axis cs:11769,-0.598845055238756)
--(axis cs:9139,-0.7254133148268)
--(axis cs:6524,-0.839400053295004)
--(axis cs:4138,-1.02197311995948)
--(axis cs:2235,-1.34839403799073)
--(axis cs:769,-1.91981886524319)
--(axis cs:100,-8.00134753475081)
--cycle;

\addplot [ultra thick, gmmvi]
table {%
100 -8.04830751419067
769 -2.04261822700501
2235 -1.43138247728348
4138 -1.12098114490509
6524 -0.933443194627762
9139 -0.800940632820129
11769 -0.661805880069733
14679 -0.580066856741905
17819 -0.52302972972393
20707 -0.462790709733963
23990 -0.396574375033379
27329 -0.371536687016487
30104 -0.353129303455353
33634 -0.321950107812881
37122 -0.284223452210426
40034 -0.25455667078495
42662 -0.253857766091824
45564 -0.242083660513163
48375 -0.215938664972782
51095 -0.212707382440567
54254 -0.180695667862892
57148 -0.170680595189333
59970 -0.17334997728467
62519 -0.157327334582806
65105 -0.161730993539095
68473 -0.14590945020318
72106 -0.135766433179379
75616 -0.130171060562134
79367 -0.120719397813082
82609 -0.115504240244627
84897 -0.109342415258288
88752 -0.102096126228571
92953 -0.101203422993422
97096 -0.0863800995051861
100815 -0.0895088151097298
103716 -0.0856547221541405
106237 -0.0835153255611658
109929 -0.0729874715209007
114064 -0.0750508848577738
118206 -0.0657375629991293
121856 -0.0653539970517159
124797 -0.0638303376734257
126993 -0.0609604578465223
130352 -0.0635014414787292
134644 -0.0598245050758123
138578 -0.0577998600900173
142131 -0.0583771768957376
145337 -0.0557465735822916
147744 -0.0565069627016783
150864 -0.0493176139891148
154514 -0.0529765084385872
158434 -0.0521580193191767
161640 -0.0517007250338793
164787 -0.0456880945712328
167479 -0.0462864682078361
170959 -0.0438831573352218
174842 -0.0449668169021606
178623 -0.0426819885149598
181799 -0.0446390524506569
185111 -0.0388654122129083
188015 -0.0355934955179691
191576 -0.0356985433027148
196096 -0.0365973021835089
200188 -0.0391927313059568
203917 -0.0391257168725133
207154 -0.0373335503041744
209822 -0.0372611628845334
213531 -0.0367104034870863
217872 -0.0355534819886088
221421 -0.0393587715923786
224315 -0.0342259425669909
227374 -0.0386668223887682
229893 -0.0349719377234578
233717 -0.0285431087948382
237859 -0.0280733929947019
241859 -0.0337420914322138
245244 -0.028809842467308
248628 -0.0278299583122134
251001 -0.0301282782107592
254533 -0.0337242655456066
258314 -0.031563507206738
262345 -0.0297990921884775
266295 -0.0298872746527195
269689 -0.0303108140826225
272504 -0.0313574627041817
276298 -0.0299508046358824
280284 -0.0254785395227373
284238 -0.0287957867607474
287888 -0.0262626726180315
291383 -0.0285441065207124
294073 -0.0279052251949906
297963 -0.0260261438786983
301897 -0.028448870498687
306153 -0.0320538895204663
310018 -0.0266201268881559
313818 -0.0281258528120816
317186 -0.0294994902797043
321320 -0.03017592523247
325455 -0.0239901760593057
328968 -0.0246884607709944
332032 -0.0268367471173406
};


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, ultra thick]
(axis cs:3048000,-0.342611649505397)
--(axis cs:3048000,-0.215338972337941);

\path [draw=smc, ultra thick]
(axis cs:3048000,-0.342611649505397)
--(axis cs:3048000,-0.215338972337941);

\addplot [ultra thick, smc, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3048000 -0.278975310921669
3048000 -0.278975310921669
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, ultra thick]
(axis cs:3072000,-0.360912447413138)
--(axis cs:3072000,-0.21442665831215);

\path [draw=aft, ultra thick]
(axis cs:3072000,-0.360912447413138)
--(axis cs:3072000,-0.21442665831215);

\addplot [ultra thick, aft, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3072000 -0.287669552862644
3072000 -0.287669552862644
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:91440000,-0.226024265910071)
--(axis cs:91440000,-0.346442128395158)
--(axis cs:182880000,-0.31986326868446)
--(axis cs:274320000,-0.355670336443857)
--(axis cs:365760000,-0.398611120797172)
--(axis cs:457200000,-0.394852338882133)
--(axis cs:548640000,-0.301392871050751)
--(axis cs:640080000,-0.305773913462601)
--(axis cs:731520000,-0.374919718213337)
--(axis cs:822960000,-0.350050574307408)
--(axis cs:914400000,-0.342671968047455)
--(axis cs:1005840000,-0.346491452217747)
--(axis cs:1097280000,-0.359264214493867)
--(axis cs:1188720000,-0.325564676263192)
--(axis cs:1280160000,-0.276340954005171)
--(axis cs:1371600000,-0.303699557618019)
--(axis cs:1463040000,-0.299913297074159)
--(axis cs:1554480000,-0.361651081771732)
--(axis cs:1645920000,-0.439388453595901)
--(axis cs:1737360000,-0.350549874778194)
--(axis cs:1828800000,-0.296349894746728)
--(axis cs:1920240000,-0.317489940031111)
--(axis cs:2011680000,-0.394154101465227)
--(axis cs:2103120000,-0.313615730319079)
--(axis cs:2194560000,-0.331525114324244)
--(axis cs:2286000000,-0.3281481994558)
--(axis cs:2377440000,-0.319390684201177)
--(axis cs:2468880000,-0.345119195855516)
--(axis cs:2560320000,-0.357838442117313)
--(axis cs:2651760000,-0.31083987913504)
--(axis cs:2743200000,-0.328851778651099)
--(axis cs:2834640000,-0.36842826481055)
--(axis cs:2926080000,-0.29742109959734)
--(axis cs:3017520000,-0.357494550837624)
--(axis cs:3108960000,-0.333797594929409)
--(axis cs:3200400000,-0.31377234354043)
--(axis cs:3291840000,-0.315243844427928)
--(axis cs:3383280000,-0.31375737870637)
--(axis cs:3474720000,-0.38229562181157)
--(axis cs:3566160000,-0.352618934858042)
--(axis cs:3657600000,-0.279558880940871)
--(axis cs:3749040000,-0.31781352391324)
--(axis cs:3840480000,-0.299950996920172)
--(axis cs:3931920000,-0.322026203089381)
--(axis cs:4023360000,-0.529704278206996)
--(axis cs:4114800000,-0.313681966079638)
--(axis cs:4206240000,-0.312843141251834)
--(axis cs:4297680000,-0.291502844113102)
--(axis cs:4389120000,-0.306124279727844)
--(axis cs:4480560000,-0.301534181035165)
--(axis cs:4572000000,-0.353371046701153)
--(axis cs:4663440000,-0.317806843060879)
--(axis cs:4754880000,-0.308321810307878)
--(axis cs:4846320000,-0.308944273270321)
--(axis cs:4937760000,-0.305678244603253)
--(axis cs:5029200000,-0.550107221461636)
--(axis cs:5120640000,-0.335004417608467)
--(axis cs:5212080000,-0.333053826748842)
--(axis cs:5303520000,-0.327094878744804)
--(axis cs:5394960000,-0.250544752519978)
--(axis cs:5486400000,-0.286014284370856)
--(axis cs:5577840000,-0.342605575135672)
--(axis cs:5669280000,-0.396424048646722)
--(axis cs:5760720000,-0.352846527690725)
--(axis cs:5852160000,-0.357661777608783)
--(axis cs:5943600000,-0.339983690096225)
--(axis cs:6035040000,-0.278211118518401)
--(axis cs:6126480000,-0.531763003596107)
--(axis cs:6217920000,-0.6100542839025)
--(axis cs:6309360000,-0.325028072743477)
--(axis cs:6400800000,-0.308739028093862)
--(axis cs:6492240000,-0.319630874103018)
--(axis cs:6583680000,-0.441266745620699)
--(axis cs:6675120000,-0.289487577133817)
--(axis cs:6766560000,-0.325743364028077)
--(axis cs:6858000000,-0.313780734353276)
--(axis cs:6949440000,-0.32622186430619)
--(axis cs:7040880000,-0.298690849531748)
--(axis cs:7132320000,-0.314803570576612)
--(axis cs:7223760000,-0.327780875906727)
--(axis cs:7315200000,-0.319008590892287)
--(axis cs:7406640000,-0.319300621287309)
--(axis cs:7498080000,-0.287150230900067)
--(axis cs:7589520000,-0.332699410765164)
--(axis cs:7680960000,-0.30268767800751)
--(axis cs:7772400000,-0.336894758946977)
--(axis cs:7863840000,-0.34411145559118)
--(axis cs:7955280000,-0.268860200999195)
--(axis cs:8046720000,-0.424743498746107)
--(axis cs:8138160000,-0.31140113848799)
--(axis cs:8229600000,-0.361373132388532)
--(axis cs:8321040000,-0.274152406347842)
--(axis cs:8412480000,-0.277242411212489)
--(axis cs:8503920000,-0.316550370954899)
--(axis cs:8595360000,-0.347129289870133)
--(axis cs:8686800000,-0.477883451939495)
--(axis cs:8778240000,-0.3349512684149)
--(axis cs:8869680000,-0.321387537565244)
--(axis cs:8961120000,-0.271431648675592)
--(axis cs:9052560000,-0.286080605276637)
--(axis cs:9052560000,-0.286080605276637)
--(axis cs:9052560000,-0.204298397413678)
--(axis cs:9052560000,-0.204298397413678)
--(axis cs:9052560000,-0.204298397413678)
--(axis cs:8961120000,-0.0808379449506683)
--(axis cs:8869680000,-0.116677945110785)
--(axis cs:8778240000,-0.115832312871769)
--(axis cs:8686800000,0.12741378820029)
--(axis cs:8595360000,-0.184860375459323)
--(axis cs:8503920000,-0.164477098084064)
--(axis cs:8412480000,-0.168077560229734)
--(axis cs:8321040000,-0.197180805312543)
--(axis cs:8229600000,-0.147593734492123)
--(axis cs:8138160000,-0.177833687480753)
--(axis cs:8046720000,0.00178945201988057)
--(axis cs:7955280000,-0.133944525363033)
--(axis cs:7863840000,-0.14194442817404)
--(axis cs:7772400000,-0.114986919455447)
--(axis cs:7680960000,-0.186455310614679)
--(axis cs:7589520000,-0.139545149953372)
--(axis cs:7498080000,-0.148452991350872)
--(axis cs:7406640000,-0.206533283455885)
--(axis cs:7315200000,-0.190294817968873)
--(axis cs:7223760000,-0.104136198415973)
--(axis cs:7132320000,-0.0910268797793944)
--(axis cs:7040880000,-0.207324624072454)
--(axis cs:6949440000,-0.144759110725662)
--(axis cs:6858000000,-0.148074814266948)
--(axis cs:6766560000,-0.07775085098352)
--(axis cs:6675120000,-0.189928876704532)
--(axis cs:6583680000,0.410905322724314)
--(axis cs:6492240000,-0.0358407652321378)
--(axis cs:6400800000,-0.172158937933397)
--(axis cs:6309360000,-0.146696446390091)
--(axis cs:6217920000,0.414475112721775)
--(axis cs:6126480000,0.276683933862487)
--(axis cs:6035040000,-0.125364187122296)
--(axis cs:5943600000,-0.136076846407567)
--(axis cs:5852160000,0.003600944452674)
--(axis cs:5760720000,-0.169036912326975)
--(axis cs:5669280000,-0.104747766748634)
--(axis cs:5577840000,-0.1255532756832)
--(axis cs:5486400000,-0.165551014067216)
--(axis cs:5394960000,-0.0148827690962428)
--(axis cs:5303520000,-0.188971967506684)
--(axis cs:5212080000,-0.111945881486422)
--(axis cs:5120640000,-0.190095888067993)
--(axis cs:5029200000,0.183401595212323)
--(axis cs:4937760000,-0.150441256242418)
--(axis cs:4846320000,-0.193923344932842)
--(axis cs:4754880000,-0.199559160527807)
--(axis cs:4663440000,-0.216446062784763)
--(axis cs:4572000000,-0.172605589559595)
--(axis cs:4480560000,-0.221605462633963)
--(axis cs:4389120000,-0.259525134334656)
--(axis cs:4297680000,-0.181356297117482)
--(axis cs:4206240000,-0.204038420027462)
--(axis cs:4114800000,-0.155912100510433)
--(axis cs:4023360000,0.488161086535624)
--(axis cs:3931920000,-0.149297433829879)
--(axis cs:3840480000,-0.181939522043165)
--(axis cs:3749040000,-0.137831417416716)
--(axis cs:3657600000,-0.189438135608239)
--(axis cs:3566160000,-0.117007591676515)
--(axis cs:3474720000,-0.180014991135179)
--(axis cs:3383280000,-0.16992084895667)
--(axis cs:3291840000,-0.180715973935262)
--(axis cs:3200400000,-0.102000818705321)
--(axis cs:3108960000,-0.178229451154995)
--(axis cs:3017520000,-0.164681381465447)
--(axis cs:2926080000,-0.187082482522601)
--(axis cs:2834640000,-0.127403984711659)
--(axis cs:2743200000,-0.151978932475228)
--(axis cs:2651760000,-0.183659121771905)
--(axis cs:2560320000,-0.202040088981053)
--(axis cs:2468880000,-0.0182911518446032)
--(axis cs:2377440000,-0.168211281464641)
--(axis cs:2286000000,-0.192799414856372)
--(axis cs:2194560000,-0.179681309912054)
--(axis cs:2103120000,-0.127771091546956)
--(axis cs:2011680000,-0.0739283160824759)
--(axis cs:1920240000,-0.110563777284086)
--(axis cs:1828800000,-0.202314019456916)
--(axis cs:1737360000,-0.253360177998143)
--(axis cs:1645920000,0.0159952875306852)
--(axis cs:1554480000,-0.143325229554295)
--(axis cs:1463040000,-0.17766388855664)
--(axis cs:1371600000,-0.219614387913826)
--(axis cs:1280160000,-0.199371336401056)
--(axis cs:1188720000,-0.227353436014793)
--(axis cs:1097280000,-0.193333418510322)
--(axis cs:1005840000,-0.200793699263881)
--(axis cs:914400000,-0.190683971340821)
--(axis cs:822960000,-0.203705901141201)
--(axis cs:731520000,-0.164824407093269)
--(axis cs:640080000,-0.244801360766449)
--(axis cs:548640000,-0.235059172005737)
--(axis cs:457200000,-0.0757661147397312)
--(axis cs:365760000,-0.1252110020151)
--(axis cs:274320000,-0.15732246954374)
--(axis cs:182880000,-0.169823549736427)
--(axis cs:91440000,-0.226024265910071)
--cycle;

\addplot [ultra thick, craft]
table {%
91440000 -0.286233197152615
182880000 -0.244843409210444
274320000 -0.256496402993798
365760000 -0.261911061406136
457200000 -0.235309226810932
548640000 -0.268226021528244
640080000 -0.275287637114525
731520000 -0.269872062653303
822960000 -0.276878237724304
914400000 -0.266677969694138
1005840000 -0.273642575740814
1097280000 -0.276298816502094
1188720000 -0.276459056138992
1280160000 -0.237856145203114
1371600000 -0.261656972765923
1463040000 -0.238788592815399
1554480000 -0.252488155663013
1645920000 -0.211696583032608
1737360000 -0.301955026388168
1828800000 -0.249331957101822
1920240000 -0.214026858657598
2011680000 -0.234041208773851
2103120000 -0.220693410933018
2194560000 -0.255603212118149
2286000000 -0.260473807156086
2377440000 -0.243800982832909
2468880000 -0.18170517385006
2560320000 -0.279939265549183
2651760000 -0.247249500453472
2743200000 -0.240415355563164
2834640000 -0.247916124761105
2926080000 -0.242251791059971
3017520000 -0.261087966151536
3108960000 -0.256013523042202
3200400000 -0.207886581122875
3291840000 -0.247979909181595
3383280000 -0.24183911383152
3474720000 -0.281155306473374
3566160000 -0.234813263267279
3657600000 -0.234498508274555
3749040000 -0.227822470664978
3840480000 -0.240945259481668
3931920000 -0.23566181845963
4023360000 -0.0207715958356857
4114800000 -0.234797033295035
4206240000 -0.258440780639648
4297680000 -0.236429570615292
4389120000 -0.28282470703125
4480560000 -0.261569821834564
4572000000 -0.262988318130374
4663440000 -0.267126452922821
4754880000 -0.253940485417843
4846320000 -0.251433809101582
4937760000 -0.228059750422835
5029200000 -0.183352813124657
5120640000 -0.26255015283823
5212080000 -0.222499854117632
5303520000 -0.258033423125744
5394960000 -0.13271376080811
5486400000 -0.225782649219036
5577840000 -0.234079425409436
5669280000 -0.250585907697678
5760720000 -0.26094172000885
5852160000 -0.177030416578054
5943600000 -0.238030268251896
6035040000 -0.201787652820349
6126480000 -0.12753953486681
6217920000 -0.0977895855903625
6309360000 -0.235862259566784
6400800000 -0.24044898301363
6492240000 -0.177735819667578
6583680000 -0.0151807114481926
6675120000 -0.239708226919174
6766560000 -0.201747107505798
6858000000 -0.230927774310112
6949440000 -0.235490487515926
7040880000 -0.253007736802101
7132320000 -0.202915225178003
7223760000 -0.21595853716135
7315200000 -0.25465170443058
7406640000 -0.262916952371597
7498080000 -0.217801611125469
7589520000 -0.236122280359268
7680960000 -0.244571494311094
7772400000 -0.225940839201212
7863840000 -0.24302794188261
7955280000 -0.201402363181114
8046720000 -0.211477023363113
8138160000 -0.244617412984371
8229600000 -0.254483433440328
8321040000 -0.235666605830193
8412480000 -0.222659985721111
8503920000 -0.240513734519482
8595360000 -0.265994832664728
8686800000 -0.175234831869602
8778240000 -0.225391790643334
8869680000 -0.219032741338015
8961120000 -0.17613479681313
9052560000 -0.245189501345158
9052560000 -0.245189501345158
};


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=pis, fill opacity=0.3]
(axis cs:256000,-72.9143890947219)
--(axis cs:256000,-112.052033939946)
--(axis cs:102656000,-1.44633960888342)
--(axis cs:205056000,-1.12061995349887)
--(axis cs:307456000,-0.915581363848209)
--(axis cs:409856000,-0.845369791564597)
--(axis cs:512256000,-0.792233177717445)
--(axis cs:614656000,-0.772839937425122)
--(axis cs:717056000,-0.767889599236529)
--(axis cs:819456000,-0.737996802001138)
--(axis cs:921856000,-0.757009221070701)
--(axis cs:1024256000,-1.57542554569225)
--(axis cs:1126656000,-1.27847017089198)
--(axis cs:1229056000,-1.20980821476058)
--(axis cs:1331456000,-1.15847457638084)
--(axis cs:1433856000,-1.58578745544883)
--(axis cs:1536256000,-1.07307731869125)
--(axis cs:1638656000,-0.977161854805234)
--(axis cs:1741056000,-0.847639649120455)
--(axis cs:1843456000,-0.867718438512137)
--(axis cs:1945856000,-0.838982737987326)
--(axis cs:2048256000,-0.831760375874117)
--(axis cs:2150656000,-0.813122015843647)
--(axis cs:2253056000,-0.850009600627874)
--(axis cs:2355456000,-0.845865292864171)
--(axis cs:2457856000,-0.829884953197283)
--(axis cs:2560256000,-0.82193793653021)
--(axis cs:2662656000,-0.828414425524741)
--(axis cs:2765056000,-0.764635076851395)
--(axis cs:2867456000,-0.765758493332745)
--(axis cs:2969856000,-0.786279198129717)
--(axis cs:3072256000,-0.777424972316066)
--(axis cs:3174656000,-0.834476043394603)
--(axis cs:3277056000,-0.753934269346157)
--(axis cs:3379456000,-0.762250855130237)
--(axis cs:3481856000,-0.77457862954487)
--(axis cs:3584256000,-0.759617447703322)
--(axis cs:3686656000,-0.849790021058943)
--(axis cs:3789056000,-0.80555507689904)
--(axis cs:3891456000,-0.755444998637235)
--(axis cs:3993856000,-0.722792623542308)
--(axis cs:4096256000,-0.722949796230482)
--(axis cs:4198656000,-0.756555739635237)
--(axis cs:4301056000,-0.79029640538348)
--(axis cs:4403456000,-0.698851830308654)
--(axis cs:4505856000,-0.662317078032838)
--(axis cs:4608256000,-0.73494006487312)
--(axis cs:4710656000,-0.720255403101159)
--(axis cs:4813056000,-0.660744162663378)
--(axis cs:4915456000,-0.689605934080596)
--(axis cs:5017856000,-0.695710959580058)
--(axis cs:5120256000,-0.691938169285824)
--(axis cs:5222656000,-0.654596161567681)
--(axis cs:5325056000,-0.658789319853628)
--(axis cs:5427456000,-0.685417670888204)
--(axis cs:5529856000,-0.689784395724031)
--(axis cs:5632256000,-0.717778094196654)
--(axis cs:5734656000,-0.738391374405423)
--(axis cs:5837056000,-0.678656470210398)
--(axis cs:5939456000,-0.690867348778557)
--(axis cs:6041856000,-0.67034331341397)
--(axis cs:6144256000,-0.684273312537845)
--(axis cs:6246656000,-0.681555561355167)
--(axis cs:6349056000,-0.632496993083825)
--(axis cs:6451456000,-0.651966406287118)
--(axis cs:6553856000,-0.677532606518163)
--(axis cs:6656256000,-0.70398633389761)
--(axis cs:6758656000,-0.674188052328715)
--(axis cs:6861056000,-0.651868033088831)
--(axis cs:6963456000,-0.683290599498647)
--(axis cs:7065856000,-0.661740769511623)
--(axis cs:7168256000,-0.629817984718818)
--(axis cs:7270656000,-0.689253983399424)
--(axis cs:7373056000,-0.646334039302826)
--(axis cs:7475456000,-0.66682961676779)
--(axis cs:7577856000,-0.64885159553707)
--(axis cs:7680256000,-0.605227063617615)
--(axis cs:7782656000,-0.642105017811069)
--(axis cs:7885056000,-0.645149126618)
--(axis cs:7987456000,-0.632943423955896)
--(axis cs:8089856000,-0.676814001856372)
--(axis cs:8192256000,-0.681783540339485)
--(axis cs:8294656000,-0.635401114637944)
--(axis cs:8397056000,-0.611956749873576)
--(axis cs:8499456000,-0.6421745487102)
--(axis cs:8601856000,-0.646866971591492)
--(axis cs:8704256000,-0.621424649445719)
--(axis cs:8806656000,-0.644590044687758)
--(axis cs:8909056000,-0.680031793177383)
--(axis cs:9011456000,-0.666837037071773)
--(axis cs:9113856000,-0.588164217114076)
--(axis cs:9216256000,-0.651535766287854)
--(axis cs:9318656000,-0.66518154584489)
--(axis cs:9421056000,-0.667035471723056)
--(axis cs:9523456000,-0.651403392235961)
--(axis cs:9625856000,-0.569999551279175)
--(axis cs:9728256000,-0.676070305660362)
--(axis cs:9830656000,-0.667576753038707)
--(axis cs:9933056000,-0.668821071651846)
--(axis cs:10035456000,-0.633335146046596)
--(axis cs:10137856000,-0.627980333390961)
--(axis cs:10137856000,-0.465033078369369)
--(axis cs:10137856000,-0.465033078369369)
--(axis cs:10035456000,-0.500840679072423)
--(axis cs:9933056000,-0.53787995669517)
--(axis cs:9830656000,-0.466500629049001)
--(axis cs:9728256000,-0.504471942827111)
--(axis cs:9625856000,-0.479439759748351)
--(axis cs:9523456000,-0.500868337471757)
--(axis cs:9421056000,-0.477392692043805)
--(axis cs:9318656000,-0.485273040899418)
--(axis cs:9216256000,-0.537549907998034)
--(axis cs:9113856000,-0.498705201506987)
--(axis cs:9011456000,-0.524908673301152)
--(axis cs:8909056000,-0.51039100402568)
--(axis cs:8806656000,-0.494965040017595)
--(axis cs:8704256000,-0.511416347534948)
--(axis cs:8601856000,-0.543243676086884)
--(axis cs:8499456000,-0.523253666555074)
--(axis cs:8397056000,-0.492766238731924)
--(axis cs:8294656000,-0.535653582398799)
--(axis cs:8192256000,-0.54083340635775)
--(axis cs:8089856000,-0.46817675227113)
--(axis cs:7987456000,-0.495265654356024)
--(axis cs:7885056000,-0.492766931683926)
--(axis cs:7782656000,-0.512113322108975)
--(axis cs:7680256000,-0.506324793377014)
--(axis cs:7577856000,-0.547219659669992)
--(axis cs:7475456000,-0.518939333217714)
--(axis cs:7373056000,-0.51296724763298)
--(axis cs:7270656000,-0.51107869992539)
--(axis cs:7168256000,-0.543352617602807)
--(axis cs:7065856000,-0.462942670219975)
--(axis cs:6963456000,-0.482322867002588)
--(axis cs:6861056000,-0.541468572936865)
--(axis cs:6758656000,-0.508331937877049)
--(axis cs:6656256000,-0.483122713276844)
--(axis cs:6553856000,-0.54326249440919)
--(axis cs:6451456000,-0.523176430283622)
--(axis cs:6349056000,-0.52523126171125)
--(axis cs:6246656000,-0.537617202469295)
--(axis cs:6144256000,-0.524683936388318)
--(axis cs:6041856000,-0.467742320102342)
--(axis cs:5939456000,-0.519260088336159)
--(axis cs:5837056000,-0.549203849404012)
--(axis cs:5734656000,-0.529412187282046)
--(axis cs:5632256000,-0.557058124160432)
--(axis cs:5529856000,-0.456209313840178)
--(axis cs:5427456000,-0.502728914337855)
--(axis cs:5325056000,-0.528285460610545)
--(axis cs:5222656000,-0.508637017286308)
--(axis cs:5120256000,-0.540239314749668)
--(axis cs:5017856000,-0.52062195286501)
--(axis cs:4915456000,-0.549232297482972)
--(axis cs:4813056000,-0.526900569335066)
--(axis cs:4710656000,-0.55857362312107)
--(axis cs:4608256000,-0.523675321612933)
--(axis cs:4505856000,-0.516321433863295)
--(axis cs:4403456000,-0.538061516935608)
--(axis cs:4301056000,-0.519282418659794)
--(axis cs:4198656000,-0.556458219295732)
--(axis cs:4096256000,-0.506216616123034)
--(axis cs:3993856000,-0.531985725857259)
--(axis cs:3891456000,-0.534042703017199)
--(axis cs:3789056000,-0.524244545398247)
--(axis cs:3686656000,-0.470366422060106)
--(axis cs:3584256000,-0.576976859719315)
--(axis cs:3481856000,-0.491599549242361)
--(axis cs:3379456000,-0.607834753828961)
--(axis cs:3277056000,-0.535450363956532)
--(axis cs:3174656000,-0.519703386613332)
--(axis cs:3072256000,-0.572235233524998)
--(axis cs:2969856000,-0.552608779470381)
--(axis cs:2867456000,-0.518488046736835)
--(axis cs:2765056000,-0.533351668982956)
--(axis cs:2662656000,-0.535855665532083)
--(axis cs:2560256000,-0.533313924088381)
--(axis cs:2457856000,-0.594911282364088)
--(axis cs:2355456000,-0.573116330785426)
--(axis cs:2253056000,-0.582841427814509)
--(axis cs:2150656000,-0.531675583471996)
--(axis cs:2048256000,-0.606775552852079)
--(axis cs:1945856000,-0.62120960858555)
--(axis cs:1843456000,-0.65137521802778)
--(axis cs:1741056000,-0.651082308086271)
--(axis cs:1638656000,-0.65607270568442)
--(axis cs:1536256000,-0.676128187156684)
--(axis cs:1433856000,-0.40168265878228)
--(axis cs:1331456000,-0.611496019455802)
--(axis cs:1229056000,-0.628694287680827)
--(axis cs:1126656000,-0.415576052271626)
--(axis cs:1024256000,-0.3411176161768)
--(axis cs:921856000,-0.625808178431099)
--(axis cs:819456000,-0.639876118035178)
--(axis cs:717056000,-0.657067092028577)
--(axis cs:614656000,-0.667819394850269)
--(axis cs:512256000,-0.677255514566185)
--(axis cs:409856000,-0.74352457565342)
--(axis cs:307456000,-0.8031946595397)
--(axis cs:205056000,-1.02491742290494)
--(axis cs:102656000,-1.31547410323664)
--(axis cs:256000,-72.9143890947219)
--cycle;

\addplot [ultra thick, pis]
table {%
256000 -92.483211517334
102656000 -1.38090685606003
205056000 -1.0727686882019
307456000 -0.859388011693955
409856000 -0.794447183609009
512256000 -0.734744346141815
614656000 -0.720329666137695
717056000 -0.712478345632553
819456000 -0.688936460018158
921856000 -0.6914086997509
1024256000 -0.958271580934525
1126656000 -0.847023111581802
1229056000 -0.919251251220703
1331456000 -0.88498529791832
1433856000 -0.993735057115555
1536256000 -0.874602752923965
1638656000 -0.816617280244827
1741056000 -0.749360978603363
1843456000 -0.759546828269958
1945856000 -0.730096173286438
2048256000 -0.719267964363098
2150656000 -0.672398799657822
2253056000 -0.716425514221191
2355456000 -0.709490811824799
2457856000 -0.712398117780685
2560256000 -0.677625930309296
2662656000 -0.682135045528412
2765056000 -0.648993372917175
2867456000 -0.64212327003479
2969856000 -0.669443988800049
3072256000 -0.674830102920532
3174656000 -0.677089715003967
3277056000 -0.644692316651344
3379456000 -0.685042804479599
3481856000 -0.633089089393616
3584256000 -0.668297153711319
3686656000 -0.660078221559525
3789056000 -0.664899811148643
3891456000 -0.644743850827217
3993856000 -0.627389174699783
4096256000 -0.614583206176758
4198656000 -0.656506979465485
4301056000 -0.654789412021637
4403456000 -0.618456673622131
4505856000 -0.589319255948067
4608256000 -0.629307693243027
4710656000 -0.639414513111115
4813056000 -0.593822365999222
4915456000 -0.619419115781784
5017856000 -0.608166456222534
5120256000 -0.616088742017746
5222656000 -0.581616589426994
5325056000 -0.593537390232086
5427456000 -0.594073292613029
5529856000 -0.572996854782104
5632256000 -0.637418109178543
5734656000 -0.633901780843735
5837056000 -0.613930159807205
5939456000 -0.605063718557358
6041856000 -0.569042816758156
6144256000 -0.604478624463081
6246656000 -0.609586381912231
6349056000 -0.578864127397537
6451456000 -0.58757141828537
6553856000 -0.610397550463676
6656256000 -0.593554523587227
6758656000 -0.591259995102882
6861056000 -0.596668303012848
6963456000 -0.582806733250618
7065856000 -0.562341719865799
7168256000 -0.586585301160812
7270656000 -0.600166341662407
7373056000 -0.579650643467903
7475456000 -0.592884474992752
7577856000 -0.598035627603531
7680256000 -0.555775928497314
7782656000 -0.577109169960022
7885056000 -0.568958029150963
7987456000 -0.56410453915596
8089856000 -0.572495377063751
8192256000 -0.611308473348618
8294656000 -0.585527348518372
8397056000 -0.55236149430275
8499456000 -0.582714107632637
8601856000 -0.595055323839188
8704256000 -0.566420498490334
8806656000 -0.569777542352676
8909056000 -0.595211398601532
9011456000 -0.595872855186462
9113856000 -0.543434709310532
9216256000 -0.594542837142944
9318656000 -0.575227293372154
9421056000 -0.57221408188343
9523456000 -0.576135864853859
9625856000 -0.524719655513763
9728256000 -0.590271124243736
9830656000 -0.567038691043854
9933056000 -0.603350514173508
10035456000 -0.567087912559509
10137856000 -0.546506705880165
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:508000,-1.42376575250805)
--(axis cs:508000,-1.47061360101521)
--(axis cs:203708000,-1.04697971777301)
--(axis cs:406908000,-0.949279488147374)
--(axis cs:610108000,-0.881154545714504)
--(axis cs:813308000,-0.845227367314728)
--(axis cs:1016508000,-0.822349584633053)
--(axis cs:1219708000,-0.811901888084082)
--(axis cs:1422908000,-0.787909635120085)
--(axis cs:1626108000,-0.782750164468822)
--(axis cs:1829308000,-0.777213083893601)
--(axis cs:2032508000,-0.769393187069742)
--(axis cs:2235708000,-0.789865780213104)
--(axis cs:2438908000,-0.742614736031426)
--(axis cs:2642108000,-0.760361435394087)
--(axis cs:2845308000,-0.745545594875197)
--(axis cs:3048508000,-0.769579123608337)
--(axis cs:3251708000,-0.73427008655683)
--(axis cs:3454908000,-0.733371957933595)
--(axis cs:3658108000,-0.723356040020508)
--(axis cs:3861308000,-0.731780451473573)
--(axis cs:4064508000,-0.722101600340008)
--(axis cs:4267708000,-0.71674174715448)
--(axis cs:4470908000,-0.731980128433189)
--(axis cs:4674108000,-0.712783767551158)
--(axis cs:4877308000,-0.733881384934026)
--(axis cs:5080508000,-0.746872166163713)
--(axis cs:5283708000,-0.723884432671559)
--(axis cs:5486908000,-0.707948121870014)
--(axis cs:5690108000,-0.722101410000507)
--(axis cs:5893308000,-0.709749439888426)
--(axis cs:6096508000,-0.714426090399532)
--(axis cs:6299708000,-0.698276900227067)
--(axis cs:6502908000,-0.717233381782625)
--(axis cs:6706108000,-0.730577753711655)
--(axis cs:6909308000,-0.724300561594761)
--(axis cs:7112508000,-0.731099768701008)
--(axis cs:7315708000,-0.699689774404028)
--(axis cs:7518908000,-0.713732847468312)
--(axis cs:7722108000,-0.747067076687157)
--(axis cs:7925308000,-0.711352211317055)
--(axis cs:8128508000,-0.695500628254057)
--(axis cs:8331708000,-0.706459487018703)
--(axis cs:8534908000,-0.685763375803052)
--(axis cs:8738108000,-0.72115066990704)
--(axis cs:8941308000,-0.698779118538379)
--(axis cs:9144508000,-0.704198674889182)
--(axis cs:9347708000,-0.712319890948081)
--(axis cs:9550908000,-0.681286665074413)
--(axis cs:9754108000,-0.689139435192508)
--(axis cs:9957308000,-0.698419368528836)
--(axis cs:10160508000,-0.674965201705037)
--(axis cs:10363708000,-0.696132659166472)
--(axis cs:10566908000,-0.68588284593506)
--(axis cs:10770108000,-0.682331881540964)
--(axis cs:10973308000,-0.674073926024934)
--(axis cs:11176508000,-0.722823243531741)
--(axis cs:11379708000,-0.710519953318176)
--(axis cs:11582908000,-0.683194710357689)
--(axis cs:11786108000,-0.681037161353989)
--(axis cs:11989308000,-0.670746297987859)
--(axis cs:12192508000,-0.68321175547784)
--(axis cs:12395708000,-0.665726765733533)
--(axis cs:12598908000,-0.674891311931494)
--(axis cs:12802108000,-0.676023453443449)
--(axis cs:13005308000,-0.685393013786603)
--(axis cs:13208508000,-0.684631804436911)
--(axis cs:13411708000,-0.679597804723706)
--(axis cs:13614908000,-0.683515050222226)
--(axis cs:13818108000,-0.695525787855692)
--(axis cs:14021308000,-0.671087454576847)
--(axis cs:14224508000,-0.680744846743366)
--(axis cs:14427708000,-0.680592465307363)
--(axis cs:14630908000,-0.680678025441427)
--(axis cs:14834108000,-0.673886976750848)
--(axis cs:15037308000,-0.683004946709065)
--(axis cs:15240508000,-0.687478029380673)
--(axis cs:15443708000,-0.661155200389869)
--(axis cs:15646908000,-0.661068591931625)
--(axis cs:15850108000,-0.671644102017868)
--(axis cs:16053308000,-0.661317056632236)
--(axis cs:16256508000,-0.696000470640779)
--(axis cs:16459708000,-0.69615756490553)
--(axis cs:16662908000,-0.694588856131711)
--(axis cs:16866108000,-0.674929524992708)
--(axis cs:17069308000,-0.710530063212912)
--(axis cs:17272508000,-0.674506446360935)
--(axis cs:17475708000,-0.662308769841079)
--(axis cs:17678908000,-0.677478110632647)
--(axis cs:17882108000,-0.672893676117152)
--(axis cs:18085308000,-0.697836086654794)
--(axis cs:18288508000,-0.67484284247065)
--(axis cs:18491708000,-0.682012788879613)
--(axis cs:18694908000,-0.657904567131441)
--(axis cs:18898108000,-0.728913889818369)
--(axis cs:19101308000,-0.65882784832504)
--(axis cs:19304508000,-0.671763580267225)
--(axis cs:19507708000,-0.682681318833289)
--(axis cs:19710908000,-0.691661551874139)
--(axis cs:19914108000,-0.668166529225174)
--(axis cs:20117308000,-0.6874665778681)
--(axis cs:20320000000,-0.700444589686992)
--(axis cs:20320000000,-0.605873001980183)
--(axis cs:20320000000,-0.605873001980183)
--(axis cs:20117308000,-0.638545961995486)
--(axis cs:19914108000,-0.636717844916519)
--(axis cs:19710908000,-0.637879296857855)
--(axis cs:19507708000,-0.625385549948754)
--(axis cs:19304508000,-0.632133550222124)
--(axis cs:19101308000,-0.633697717299198)
--(axis cs:18898108000,-0.618351723260702)
--(axis cs:18694908000,-0.638243423095305)
--(axis cs:18491708000,-0.633795769584437)
--(axis cs:18288508000,-0.644446007359978)
--(axis cs:18085308000,-0.626058557128775)
--(axis cs:17882108000,-0.628460779830724)
--(axis cs:17678908000,-0.630015158810865)
--(axis cs:17475708000,-0.629490560870285)
--(axis cs:17272508000,-0.631834128857266)
--(axis cs:17069308000,-0.656571629940469)
--(axis cs:16866108000,-0.619105885888334)
--(axis cs:16662908000,-0.643374260037265)
--(axis cs:16459708000,-0.642155132505053)
--(axis cs:16256508000,-0.643652103421569)
--(axis cs:16053308000,-0.620910399937435)
--(axis cs:15850108000,-0.647563733179581)
--(axis cs:15646908000,-0.629375174185471)
--(axis cs:15443708000,-0.636511170478814)
--(axis cs:15240508000,-0.658687436927921)
--(axis cs:15037308000,-0.642197828292461)
--(axis cs:14834108000,-0.640526391951087)
--(axis cs:14630908000,-0.641044863505106)
--(axis cs:14427708000,-0.63619365701472)
--(axis cs:14224508000,-0.633903233128765)
--(axis cs:14021308000,-0.632242680768612)
--(axis cs:13818108000,-0.633329321359091)
--(axis cs:13614908000,-0.641655121038608)
--(axis cs:13411708000,-0.652271201433215)
--(axis cs:13208508000,-0.635641571074259)
--(axis cs:13005308000,-0.656138525176715)
--(axis cs:12802108000,-0.630009096891481)
--(axis cs:12598908000,-0.656877093505975)
--(axis cs:12395708000,-0.643203071016497)
--(axis cs:12192508000,-0.639299440658634)
--(axis cs:11989308000,-0.63750315174206)
--(axis cs:11786108000,-0.642786397930221)
--(axis cs:11582908000,-0.649463270561195)
--(axis cs:11379708000,-0.650232068948212)
--(axis cs:11176508000,-0.65396227320715)
--(axis cs:10973308000,-0.631960531658629)
--(axis cs:10770108000,-0.644766190034201)
--(axis cs:10566908000,-0.657582661095427)
--(axis cs:10363708000,-0.653622902185305)
--(axis cs:10160508000,-0.640544916302622)
--(axis cs:9957308000,-0.656866025662906)
--(axis cs:9754108000,-0.652220609286862)
--(axis cs:9550908000,-0.643620995409901)
--(axis cs:9347708000,-0.622377594022012)
--(axis cs:9144508000,-0.652376289634134)
--(axis cs:8941308000,-0.657791161059857)
--(axis cs:8738108000,-0.637564292098575)
--(axis cs:8534908000,-0.650426871732654)
--(axis cs:8331708000,-0.656575285854222)
--(axis cs:8128508000,-0.657802565791964)
--(axis cs:7925308000,-0.661228817621238)
--(axis cs:7722108000,-0.665268974776924)
--(axis cs:7518908000,-0.654048279030864)
--(axis cs:7315708000,-0.662867040743371)
--(axis cs:7112508000,-0.642164400991985)
--(axis cs:6909308000,-0.666069259000027)
--(axis cs:6706108000,-0.657388807605789)
--(axis cs:6502908000,-0.673403348411467)
--(axis cs:6299708000,-0.669303108279707)
--(axis cs:6096508000,-0.663566491921635)
--(axis cs:5893308000,-0.660300382442049)
--(axis cs:5690108000,-0.67725347700816)
--(axis cs:5486908000,-0.66891778961375)
--(axis cs:5283708000,-0.667849344851482)
--(axis cs:5080508000,-0.667892118923872)
--(axis cs:4877308000,-0.676717262660426)
--(axis cs:4674108000,-0.681946168571737)
--(axis cs:4470908000,-0.683640282009163)
--(axis cs:4267708000,-0.675924878822082)
--(axis cs:4064508000,-0.687259464094044)
--(axis cs:3861308000,-0.69343696242871)
--(axis cs:3658108000,-0.69418034980722)
--(axis cs:3454908000,-0.709771648252318)
--(axis cs:3251708000,-0.716079876154504)
--(axis cs:3048508000,-0.712420690902009)
--(axis cs:2845308000,-0.713846702392717)
--(axis cs:2642108000,-0.718927404899798)
--(axis cs:2438908000,-0.711680625010597)
--(axis cs:2235708000,-0.731653284690155)
--(axis cs:2032508000,-0.734165019488485)
--(axis cs:1829308000,-0.74247193416899)
--(axis cs:1626108000,-0.760593069593373)
--(axis cs:1422908000,-0.750654450840303)
--(axis cs:1219708000,-0.764548471737237)
--(axis cs:1016508000,-0.7899558658064)
--(axis cs:813308000,-0.806956415739623)
--(axis cs:610108000,-0.854692939350956)
--(axis cs:406908000,-0.901753591476803)
--(axis cs:203708000,-1.00752213760038)
--(axis cs:508000,-1.42376575250805)
--cycle;

\addplot [ultra thick, mcd]
table {%
508000 -1.44718967676163
203708000 -1.02725092768669
406908000 -0.925516539812088
610108000 -0.86792374253273
813308000 -0.826091891527176
1016508000 -0.806152725219727
1219708000 -0.78822517991066
1422908000 -0.769282042980194
1626108000 -0.771671617031097
1829308000 -0.759842509031296
2032508000 -0.751779103279114
2235708000 -0.76075953245163
2438908000 -0.727147680521011
2642108000 -0.739644420146942
2845308000 -0.729696148633957
3048508000 -0.740999907255173
3251708000 -0.725174981355667
3454908000 -0.721571803092957
3658108000 -0.708768194913864
3861308000 -0.712608706951141
4064508000 -0.704680532217026
4267708000 -0.696333312988281
4470908000 -0.707810205221176
4674108000 -0.697364968061447
4877308000 -0.705299323797226
5080508000 -0.707382142543793
5283708000 -0.69586688876152
5486908000 -0.688432955741882
5690108000 -0.699677443504333
5893308000 -0.685024911165237
6096508000 -0.688996291160583
6299708000 -0.683790004253387
6502908000 -0.695318365097046
6706108000 -0.693983280658722
6909308000 -0.695184910297394
7112508000 -0.686632084846497
7315708000 -0.6812784075737
7518908000 -0.683890563249588
7722108000 -0.70616802573204
7925308000 -0.686290514469147
8128508000 -0.67665159702301
8331708000 -0.681517386436462
8534908000 -0.668095123767853
8738108000 -0.679357481002808
8941308000 -0.678285139799118
9144508000 -0.678287482261658
9347708000 -0.667348742485046
9550908000 -0.662453830242157
9754108000 -0.670680022239685
9957308000 -0.677642697095871
10160508000 -0.65775505900383
10363708000 -0.674877780675888
10566908000 -0.671732753515244
10770108000 -0.663549035787582
10973308000 -0.653017228841782
11176508000 -0.688392758369446
11379708000 -0.680376011133194
11582908000 -0.666328990459442
11786108000 -0.661911779642105
11989308000 -0.65412472486496
12192508000 -0.661255598068237
12395708000 -0.654464918375015
12598908000 -0.665884202718735
12802108000 -0.653016275167465
13005308000 -0.670765769481659
13208508000 -0.660136687755585
13411708000 -0.665934503078461
13614908000 -0.662585085630417
13818108000 -0.664427554607391
14021308000 -0.651665067672729
14224508000 -0.657324039936066
14427708000 -0.658393061161041
14630908000 -0.660861444473267
14834108000 -0.657206684350967
15037308000 -0.662601387500763
15240508000 -0.673082733154297
15443708000 -0.648833185434341
15646908000 -0.645221883058548
15850108000 -0.659603917598724
16053308000 -0.641113728284836
16256508000 -0.669826287031174
16459708000 -0.669156348705292
16662908000 -0.668981558084488
16866108000 -0.647017705440521
17069308000 -0.683550846576691
17272508000 -0.6531702876091
17475708000 -0.645899665355682
17678908000 -0.653746634721756
17882108000 -0.650677227973938
18085308000 -0.661947321891785
18288508000 -0.659644424915314
18491708000 -0.657904279232025
18694908000 -0.648073995113373
18898108000 -0.673632806539536
19101308000 -0.646262782812119
19304508000 -0.651948565244675
19507708000 -0.654033434391022
19710908000 -0.664770424365997
19914108000 -0.652442187070847
20117308000 -0.663006269931793
20320000000 -0.653158795833588
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=cmcd, fill opacity=0.3]
(axis cs:508000,-1.42376575250805)
--(axis cs:508000,-1.47061360101521)
--(axis cs:203708000,-0.939847485339002)
--(axis cs:406908000,-0.629848415354782)
--(axis cs:610108000,-0.524044985407203)
--(axis cs:813308000,-0.477613550859925)
--(axis cs:1016508000,-0.464444608752268)
--(axis cs:1219708000,-0.450792482226491)
--(axis cs:1422908000,-0.437692396895535)
--(axis cs:1626108000,-0.435806881726064)
--(axis cs:1829308000,-0.417734919035794)
--(axis cs:2032508000,-0.409448157500125)
--(axis cs:2235708000,-0.422405345584775)
--(axis cs:2438908000,-0.400104292364013)
--(axis cs:2642108000,-0.405466612019281)
--(axis cs:2845308000,-0.399671208745361)
--(axis cs:3048508000,-0.393793866895268)
--(axis cs:3251708000,-0.388704971066574)
--(axis cs:3454908000,-0.395869434480541)
--(axis cs:3658108000,-0.372090227073002)
--(axis cs:3861308000,-0.383780767250759)
--(axis cs:4064508000,-0.375935629843413)
--(axis cs:4267708000,-0.373121922860665)
--(axis cs:4470908000,-0.405676731424502)
--(axis cs:4674108000,-0.367102474887517)
--(axis cs:4877308000,-0.37938481934584)
--(axis cs:5080508000,-0.386385219360742)
--(axis cs:5283708000,-0.369677135415817)
--(axis cs:5486908000,-0.368300801551709)
--(axis cs:5690108000,-0.37178358692924)
--(axis cs:5893308000,-0.367082645759953)
--(axis cs:6096508000,-0.370881896555396)
--(axis cs:6299708000,-0.362806867795941)
--(axis cs:6502908000,-0.357683609663175)
--(axis cs:6706108000,-0.381835776433623)
--(axis cs:6909308000,-0.367950372074854)
--(axis cs:7112508000,-0.354866304135479)
--(axis cs:7315708000,-0.363035175372346)
--(axis cs:7518908000,-0.362162070180832)
--(axis cs:7722108000,-0.348853842298405)
--(axis cs:7925308000,-0.359718888504081)
--(axis cs:8128508000,-0.364285838135757)
--(axis cs:8331708000,-0.351621651566738)
--(axis cs:8534908000,-0.349166904400925)
--(axis cs:8738108000,-0.36949095439375)
--(axis cs:8941308000,-0.358948500692996)
--(axis cs:9144508000,-0.355071471571919)
--(axis cs:9347708000,-0.355371509046638)
--(axis cs:9550908000,-0.343094493333381)
--(axis cs:9754108000,-0.347455887792848)
--(axis cs:9957308000,-0.356096148174152)
--(axis cs:10160508000,-0.349021903671498)
--(axis cs:10363708000,-0.340073794329163)
--(axis cs:10566908000,-0.356101812741079)
--(axis cs:10770108000,-0.35958991242753)
--(axis cs:10973308000,-0.340498680065951)
--(axis cs:11176508000,-0.352011770605299)
--(axis cs:11379708000,-0.35034079531602)
--(axis cs:11582908000,-0.333022230924177)
--(axis cs:11786108000,-0.338932183504206)
--(axis cs:11989308000,-0.328960491578996)
--(axis cs:12192508000,-0.346155280219981)
--(axis cs:12395708000,-0.339647211757285)
--(axis cs:12598908000,-0.343391677768751)
--(axis cs:12802108000,-0.346557485219053)
--(axis cs:13005308000,-0.334810107048677)
--(axis cs:13208508000,-0.335591915939866)
--(axis cs:13411708000,-0.333242875604712)
--(axis cs:13614908000,-0.3422662697182)
--(axis cs:13818108000,-0.344073271687858)
--(axis cs:14021308000,-0.334877780659414)
--(axis cs:14224508000,-0.334625297706073)
--(axis cs:14427708000,-0.333591380274541)
--(axis cs:14630908000,-0.356341653537373)
--(axis cs:14834108000,-0.337419530827001)
--(axis cs:15037308000,-0.332808350375195)
--(axis cs:15240508000,-0.345456954104116)
--(axis cs:15443708000,-0.335319260424677)
--(axis cs:15646908000,-0.330248988892547)
--(axis cs:15850108000,-0.325700470027918)
--(axis cs:16053308000,-0.35052524497334)
--(axis cs:16256508000,-0.329399248125314)
--(axis cs:16459708000,-0.330609962318859)
--(axis cs:16662908000,-0.343177057730251)
--(axis cs:16866108000,-0.324237029688504)
--(axis cs:17069308000,-0.326324043698434)
--(axis cs:17272508000,-0.339232619234947)
--(axis cs:17475708000,-0.322635088515053)
--(axis cs:17678908000,-0.320117945656277)
--(axis cs:17882108000,-0.408615964760462)
--(axis cs:18085308000,-0.33588150067744)
--(axis cs:18288508000,-0.329524496144506)
--(axis cs:18491708000,-0.330176610933993)
--(axis cs:18694908000,-0.331997457971695)
--(axis cs:18898108000,-0.319916128588221)
--(axis cs:19101308000,-0.32424618820281)
--(axis cs:19304508000,-0.322289448991335)
--(axis cs:19507708000,-0.328058779862432)
--(axis cs:19710908000,-0.337756487791348)
--(axis cs:19914108000,-0.328486005437433)
--(axis cs:20117308000,-0.311869757149882)
--(axis cs:20320000000,-0.318368073781576)
--(axis cs:20320000000,-0.292746142069254)
--(axis cs:20320000000,-0.292746142069254)
--(axis cs:20117308000,-0.286846293236547)
--(axis cs:19914108000,-0.302108683216513)
--(axis cs:19710908000,-0.304568365152073)
--(axis cs:19507708000,-0.290536414954157)
--(axis cs:19304508000,-0.29858680365988)
--(axis cs:19101308000,-0.288841364583063)
--(axis cs:18898108000,-0.302048236655691)
--(axis cs:18694908000,-0.310838159093734)
--(axis cs:18491708000,-0.296651082051542)
--(axis cs:18288508000,-0.29718653266981)
--(axis cs:18085308000,-0.304830957217839)
--(axis cs:17882108000,-0.271051800141653)
--(axis cs:17678908000,-0.300998191848301)
--(axis cs:17475708000,-0.300431062627067)
--(axis cs:17272508000,-0.303673682978722)
--(axis cs:17069308000,-0.311332805924292)
--(axis cs:16866108000,-0.302165998084399)
--(axis cs:16662908000,-0.306034426463551)
--(axis cs:16459708000,-0.302906283761539)
--(axis cs:16256508000,-0.303446898696662)
--(axis cs:16053308000,-0.293230375744662)
--(axis cs:15850108000,-0.307113961162573)
--(axis cs:15646908000,-0.303272120926866)
--(axis cs:15443708000,-0.30002799861997)
--(axis cs:15240508000,-0.309412739413569)
--(axis cs:15037308000,-0.28850346917818)
--(axis cs:14834108000,-0.307804331105754)
--(axis cs:14630908000,-0.306768310594936)
--(axis cs:14427708000,-0.306315175139659)
--(axis cs:14224508000,-0.299361008484418)
--(axis cs:14021308000,-0.308145334737085)
--(axis cs:13818108000,-0.298370564047463)
--(axis cs:13614908000,-0.300728146041841)
--(axis cs:13411708000,-0.306114357442774)
--(axis cs:13208508000,-0.314881249572219)
--(axis cs:13005308000,-0.307051158849074)
--(axis cs:12802108000,-0.313290507439562)
--(axis cs:12598908000,-0.31303046044536)
--(axis cs:12395708000,-0.310808668407815)
--(axis cs:12192508000,-0.313292377842)
--(axis cs:11989308000,-0.30150283439833)
--(axis cs:11786108000,-0.30821232485761)
--(axis cs:11582908000,-0.30701726668973)
--(axis cs:11379708000,-0.310446858607014)
--(axis cs:11176508000,-0.307713734508302)
--(axis cs:10973308000,-0.30914838295094)
--(axis cs:10770108000,-0.322871599661245)
--(axis cs:10566908000,-0.321106956580362)
--(axis cs:10363708000,-0.320174759423737)
--(axis cs:10160508000,-0.312142564855342)
--(axis cs:9957308000,-0.311870593149319)
--(axis cs:9754108000,-0.320743913652159)
--(axis cs:9550908000,-0.316276948269326)
--(axis cs:9347708000,-0.315538253335869)
--(axis cs:9144508000,-0.325342257380489)
--(axis cs:8941308000,-0.325301085173932)
--(axis cs:8738108000,-0.326333495860691)
--(axis cs:8534908000,-0.3223455384263)
--(axis cs:8331708000,-0.328103089415318)
--(axis cs:8128508000,-0.317102343312226)
--(axis cs:7925308000,-0.330163687961526)
--(axis cs:7722108000,-0.32140834542094)
--(axis cs:7518908000,-0.330749667976441)
--(axis cs:7315708000,-0.34056132717015)
--(axis cs:7112508000,-0.324616966509662)
--(axis cs:6909308000,-0.333568872834432)
--(axis cs:6706108000,-0.335383653774583)
--(axis cs:6502908000,-0.331447084010913)
--(axis cs:6299708000,-0.329282266658786)
--(axis cs:6096508000,-0.338686484754113)
--(axis cs:5893308000,-0.337671414746867)
--(axis cs:5690108000,-0.339640155841909)
--(axis cs:5486908000,-0.336378419363132)
--(axis cs:5283708000,-0.351055505804276)
--(axis cs:5080508000,-0.344513298009482)
--(axis cs:4877308000,-0.340938838643662)
--(axis cs:4674108000,-0.344209437649104)
--(axis cs:4470908000,-0.360322192354032)
--(axis cs:4267708000,-0.349773818602043)
--(axis cs:4064508000,-0.352128746272386)
--(axis cs:3861308000,-0.372022197913425)
--(axis cs:3658108000,-0.358345835739803)
--(axis cs:3454908000,-0.358950769300586)
--(axis cs:3251708000,-0.369178208121201)
--(axis cs:3048508000,-0.357157429195811)
--(axis cs:2845308000,-0.367727756613373)
--(axis cs:2642108000,-0.380709187350531)
--(axis cs:2438908000,-0.381371048956025)
--(axis cs:2235708000,-0.378015868518923)
--(axis cs:2032508000,-0.387985320140027)
--(axis cs:1829308000,-0.401000203644871)
--(axis cs:1626108000,-0.394682133853159)
--(axis cs:1422908000,-0.401681334717624)
--(axis cs:1219708000,-0.418353411824107)
--(axis cs:1016508000,-0.436556749279958)
--(axis cs:813308000,-0.45620950416899)
--(axis cs:610108000,-0.485504143602044)
--(axis cs:406908000,-0.562221615811294)
--(axis cs:203708000,-0.875346561158343)
--(axis cs:508000,-1.42376575250805)
--cycle;

\addplot [ultra thick, cmcd]
table {%
508000 -1.44718967676163
203708000 -0.907597023248673
406908000 -0.596035015583038
610108000 -0.504774564504623
813308000 -0.466911527514458
1016508000 -0.450500679016113
1219708000 -0.434572947025299
1422908000 -0.41968686580658
1626108000 -0.415244507789612
1829308000 -0.409367561340332
2032508000 -0.398716738820076
2235708000 -0.400210607051849
2438908000 -0.390737670660019
2642108000 -0.393087899684906
2845308000 -0.383699482679367
3048508000 -0.37547564804554
3251708000 -0.378941589593887
3454908000 -0.377410101890564
3658108000 -0.365218031406403
3861308000 -0.377901482582092
4064508000 -0.364032188057899
4267708000 -0.361447870731354
4470908000 -0.382999461889267
4674108000 -0.355655956268311
4877308000 -0.360161828994751
5080508000 -0.365449258685112
5283708000 -0.360366320610046
5486908000 -0.35233961045742
5690108000 -0.355711871385574
5893308000 -0.35237703025341
6096508000 -0.354784190654755
6299708000 -0.346044567227364
6502908000 -0.344565346837044
6706108000 -0.358609715104103
6909308000 -0.350759622454643
7112508000 -0.339741635322571
7315708000 -0.351798251271248
7518908000 -0.346455869078636
7722108000 -0.335131093859673
7925308000 -0.344941288232803
8128508000 -0.340694090723991
8331708000 -0.339862370491028
8534908000 -0.335756221413612
8738108000 -0.34791222512722
8941308000 -0.342124792933464
9144508000 -0.340206864476204
9347708000 -0.335454881191254
9550908000 -0.329685720801353
9754108000 -0.334099900722504
9957308000 -0.333983370661736
10160508000 -0.33058223426342
10363708000 -0.33012427687645
10566908000 -0.338604384660721
10770108000 -0.341230756044388
10973308000 -0.324823531508446
11176508000 -0.329862752556801
11379708000 -0.330393826961517
11582908000 -0.320019748806953
11786108000 -0.323572254180908
11989308000 -0.315231662988663
12192508000 -0.329723829030991
12395708000 -0.32522794008255
12598908000 -0.328211069107056
12802108000 -0.329923996329308
13005308000 -0.320930632948875
13208508000 -0.325236582756043
13411708000 -0.319678616523743
13614908000 -0.32149720788002
13818108000 -0.321221917867661
14021308000 -0.32151155769825
14224508000 -0.316993153095245
14427708000 -0.3199532777071
14630908000 -0.331554982066154
14834108000 -0.322611930966377
15037308000 -0.310655909776688
15240508000 -0.327434846758842
15443708000 -0.317673629522324
15646908000 -0.316760554909706
15850108000 -0.316407215595245
16053308000 -0.321877810359001
16256508000 -0.316423073410988
16459708000 -0.316758123040199
16662908000 -0.324605742096901
16866108000 -0.313201513886452
17069308000 -0.318828424811363
17272508000 -0.321453151106834
17475708000 -0.31153307557106
17678908000 -0.310558068752289
17882108000 -0.339833882451057
18085308000 -0.320356228947639
18288508000 -0.313355514407158
18491708000 -0.313413846492767
18694908000 -0.321417808532715
18898108000 -0.310982182621956
19101308000 -0.306543776392937
19304508000 -0.310438126325607
19507708000 -0.309297597408295
19710908000 -0.32116242647171
19914108000 -0.315297344326973
20117308000 -0.299358025193214
20320000000 -0.305557107925415
};


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,-3.2689162011327)
--(axis cs:2000,-3.569830728036)
--(axis cs:2002000,-1.88848537626964)
--(axis cs:4002000,-1.89800170097118)
--(axis cs:6002000,-1.87587246683899)
--(axis cs:8002000,-1.89236605383896)
--(axis cs:10002000,-1.90236782535563)
--(axis cs:12002000,-1.87674155283142)
--(axis cs:14002000,-1.8855859801722)
--(axis cs:16002000,-1.8904837390757)
--(axis cs:18002000,-1.88640594270536)
--(axis cs:20002000,-1.88911974413096)
--(axis cs:22002000,-1.88370597012991)
--(axis cs:24002000,-1.88707834051943)
--(axis cs:26002000,-1.88343802508755)
--(axis cs:28002000,-1.88818914782921)
--(axis cs:30002000,-1.88763097627321)
--(axis cs:32002000,-1.89100065183442)
--(axis cs:34002000,-1.89243294167029)
--(axis cs:36002000,-1.89903052214383)
--(axis cs:38002000,-1.89209385713644)
--(axis cs:40002000,-1.8852248218774)
--(axis cs:42002000,-1.89452041102511)
--(axis cs:44002000,-1.88364853438278)
--(axis cs:46002000,-1.91415971081769)
--(axis cs:48002000,-1.89215845960462)
--(axis cs:50002000,-1.87963165510522)
--(axis cs:52002000,-1.89382490319085)
--(axis cs:54002000,-1.87423101066168)
--(axis cs:56002000,-1.88335945494978)
--(axis cs:58002000,-1.90161873044555)
--(axis cs:60002000,-1.88525387968931)
--(axis cs:62002000,-1.87983476335573)
--(axis cs:64002000,-1.88145816812398)
--(axis cs:66002000,-1.86830441195993)
--(axis cs:68002000,-1.88541077333522)
--(axis cs:70002000,-1.88721262769036)
--(axis cs:72002000,-1.88138947077629)
--(axis cs:74002000,-1.90166720406148)
--(axis cs:76002000,-1.90571786019981)
--(axis cs:78002000,-1.90156410378583)
--(axis cs:80002000,-1.8964682290517)
--(axis cs:82002000,-1.88802845242278)
--(axis cs:84002000,-1.88863563888303)
--(axis cs:86002000,-1.88031891607542)
--(axis cs:88002000,-1.8919641005401)
--(axis cs:90002000,-1.87725805294142)
--(axis cs:92002000,-1.87114589899651)
--(axis cs:94002000,-1.88775533690197)
--(axis cs:96002000,-1.89320424525796)
--(axis cs:98002000,-1.88710959771864)
--(axis cs:100002000,-1.8786625786475)
--(axis cs:102002000,-1.8783856085034)
--(axis cs:104002000,-1.89367398008895)
--(axis cs:106002000,-1.87332826187956)
--(axis cs:108002000,-1.87325751136312)
--(axis cs:110002000,-1.8933844956231)
--(axis cs:112002000,-1.87480858370671)
--(axis cs:114002000,-1.87862642853983)
--(axis cs:116002000,-1.88635628560481)
--(axis cs:118002000,-1.87750505572347)
--(axis cs:120002000,-1.88098812729928)
--(axis cs:122002000,-1.87945611040932)
--(axis cs:124002000,-1.86928420837569)
--(axis cs:126002000,-1.89773772116593)
--(axis cs:128002000,-1.87393937801231)
--(axis cs:130002000,-1.89642626602606)
--(axis cs:132002000,-1.89315564968444)
--(axis cs:134002000,-1.90063310476461)
--(axis cs:136002000,-1.88462047709438)
--(axis cs:138002000,-1.8691102827743)
--(axis cs:140002000,-1.8693421675743)
--(axis cs:142002000,-1.8965062965068)
--(axis cs:144002000,-1.8848854016567)
--(axis cs:146002000,-1.87764498409529)
--(axis cs:148002000,-1.86837247811574)
--(axis cs:150002000,-1.89615808268322)
--(axis cs:152002000,-1.87871981372827)
--(axis cs:154002000,-1.87830776930792)
--(axis cs:156002000,-1.88579736488316)
--(axis cs:158002000,-1.8904980731583)
--(axis cs:160002000,-1.88438949462974)
--(axis cs:162002000,-1.88509608676199)
--(axis cs:164002000,-1.89246849969098)
--(axis cs:166002000,-1.8949814388509)
--(axis cs:168002000,-1.88892887999936)
--(axis cs:170002000,-1.86974798256998)
--(axis cs:172002000,-1.8812204121824)
--(axis cs:174002000,-1.89424568199926)
--(axis cs:176002000,-1.88184390191626)
--(axis cs:178002000,-1.88032038091454)
--(axis cs:180002000,-1.87980448872548)
--(axis cs:182002000,-1.88025534429907)
--(axis cs:184002000,-1.8715143679206)
--(axis cs:186002000,-1.87945484405661)
--(axis cs:188002000,-1.90539639956266)
--(axis cs:190002000,-1.8951612393908)
--(axis cs:192002000,-1.88557107356673)
--(axis cs:194002000,-1.88142534910104)
--(axis cs:196002000,-1.87825776513095)
--(axis cs:198002000,-1.88519338578294)
--(axis cs:200000000,-1.90288589466575)
--(axis cs:200000000,-1.82689334880349)
--(axis cs:200000000,-1.82689334880349)
--(axis cs:198002000,-1.82910793810775)
--(axis cs:196002000,-1.83867348258023)
--(axis cs:194002000,-1.84053743661979)
--(axis cs:192002000,-1.84961938949937)
--(axis cs:190002000,-1.83206938099342)
--(axis cs:188002000,-1.84100290768831)
--(axis cs:186002000,-1.84693709129191)
--(axis cs:184002000,-1.84070396437005)
--(axis cs:182002000,-1.83626358232142)
--(axis cs:180002000,-1.84232395022411)
--(axis cs:178002000,-1.84712915540901)
--(axis cs:176002000,-1.85069696779657)
--(axis cs:174002000,-1.83076743102259)
--(axis cs:172002000,-1.83373720653098)
--(axis cs:170002000,-1.835400452069)
--(axis cs:168002000,-1.85041173527316)
--(axis cs:166002000,-1.85417284276531)
--(axis cs:164002000,-1.84071695849231)
--(axis cs:162002000,-1.84141293595072)
--(axis cs:160002000,-1.84937057617104)
--(axis cs:158002000,-1.85206550830837)
--(axis cs:156002000,-1.84739367229488)
--(axis cs:154002000,-1.84673412083642)
--(axis cs:152002000,-1.84555250892645)
--(axis cs:150002000,-1.84276503781544)
--(axis cs:148002000,-1.83739529646617)
--(axis cs:146002000,-1.8443481284688)
--(axis cs:144002000,-1.85352144725077)
--(axis cs:142002000,-1.83969739783676)
--(axis cs:140002000,-1.83383826474534)
--(axis cs:138002000,-1.8447737847611)
--(axis cs:136002000,-1.85218939648655)
--(axis cs:134002000,-1.86036569265208)
--(axis cs:132002000,-1.84205877444886)
--(axis cs:130002000,-1.84483104388758)
--(axis cs:128002000,-1.85516225601327)
--(axis cs:126002000,-1.84508032445022)
--(axis cs:124002000,-1.83809365455461)
--(axis cs:122002000,-1.8279646201815)
--(axis cs:120002000,-1.85219363539603)
--(axis cs:118002000,-1.82267363900156)
--(axis cs:116002000,-1.84865545889439)
--(axis cs:114002000,-1.84242485911123)
--(axis cs:112002000,-1.82977024510493)
--(axis cs:110002000,-1.82651856815101)
--(axis cs:108002000,-1.8352846210145)
--(axis cs:106002000,-1.84088143775118)
--(axis cs:104002000,-1.84451409593034)
--(axis cs:102002000,-1.85210469453615)
--(axis cs:100002000,-1.847253997738)
--(axis cs:98002000,-1.85812105318315)
--(axis cs:96002000,-1.849017658543)
--(axis cs:94002000,-1.85219062314289)
--(axis cs:92002000,-1.85032140523323)
--(axis cs:90002000,-1.83444322097673)
--(axis cs:88002000,-1.84691746360022)
--(axis cs:86002000,-1.83873676038485)
--(axis cs:84002000,-1.85101325161227)
--(axis cs:82002000,-1.84259033438905)
--(axis cs:80002000,-1.84254375005138)
--(axis cs:78002000,-1.85593401747577)
--(axis cs:76002000,-1.8538057699424)
--(axis cs:74002000,-1.82925597175029)
--(axis cs:72002000,-1.83886812142495)
--(axis cs:70002000,-1.83532789393135)
--(axis cs:68002000,-1.84384657186437)
--(axis cs:66002000,-1.83544090549917)
--(axis cs:64002000,-1.84739171972392)
--(axis cs:62002000,-1.84477430170011)
--(axis cs:60002000,-1.83459522996034)
--(axis cs:58002000,-1.85413528738434)
--(axis cs:56002000,-1.84399204365404)
--(axis cs:54002000,-1.8355482757229)
--(axis cs:52002000,-1.8504118760221)
--(axis cs:50002000,-1.84338315259589)
--(axis cs:48002000,-1.8395063410393)
--(axis cs:46002000,-1.85566641528095)
--(axis cs:44002000,-1.84967842522721)
--(axis cs:42002000,-1.85779890107053)
--(axis cs:40002000,-1.85033278195866)
--(axis cs:38002000,-1.83602263132029)
--(axis cs:36002000,-1.84715771313907)
--(axis cs:34002000,-1.84299710822595)
--(axis cs:32002000,-1.82563662576873)
--(axis cs:30002000,-1.84461113111815)
--(axis cs:28002000,-1.84412250626167)
--(axis cs:26002000,-1.84705540123539)
--(axis cs:24002000,-1.82930762005949)
--(axis cs:22002000,-1.84009206644541)
--(axis cs:20002000,-1.83903806226552)
--(axis cs:18002000,-1.83994140836886)
--(axis cs:16002000,-1.84702310353752)
--(axis cs:14002000,-1.84644441152091)
--(axis cs:12002000,-1.83887789201569)
--(axis cs:10002000,-1.86094208255758)
--(axis cs:8002000,-1.84137666008926)
--(axis cs:6002000,-1.83661565991577)
--(axis cs:4002000,-1.85146784153217)
--(axis cs:2002000,-1.85164266404409)
--(axis cs:2000,-3.2689162011327)
--cycle;

\addplot [ultra thick, mfvi]
table {%
2000 -3.41937346458435
2002000 -1.87006402015686
4002000 -1.87473477125168
6002000 -1.85624406337738
8002000 -1.86687135696411
10002000 -1.8816549539566
12002000 -1.85780972242355
14002000 -1.86601519584656
16002000 -1.86875342130661
18002000 -1.86317367553711
20002000 -1.86407890319824
22002000 -1.86189901828766
24002000 -1.85819298028946
26002000 -1.86524671316147
28002000 -1.86615582704544
30002000 -1.86612105369568
32002000 -1.85831863880157
34002000 -1.86771502494812
36002000 -1.87309411764145
38002000 -1.86405824422836
40002000 -1.86777880191803
42002000 -1.87615965604782
44002000 -1.86666347980499
46002000 -1.88491306304932
48002000 -1.86583240032196
50002000 -1.86150740385056
52002000 -1.87211838960648
54002000 -1.85488964319229
56002000 -1.86367574930191
58002000 -1.87787700891495
60002000 -1.85992455482483
62002000 -1.86230453252792
64002000 -1.86442494392395
66002000 -1.85187265872955
68002000 -1.86462867259979
70002000 -1.86127026081085
72002000 -1.86012879610062
74002000 -1.86546158790588
76002000 -1.87976181507111
78002000 -1.8787490606308
80002000 -1.86950598955154
82002000 -1.86530939340591
84002000 -1.86982444524765
86002000 -1.85952783823013
88002000 -1.86944078207016
90002000 -1.85585063695908
92002000 -1.86073365211487
94002000 -1.86997298002243
96002000 -1.87111095190048
98002000 -1.8726153254509
100002000 -1.86295828819275
102002000 -1.86524515151978
104002000 -1.86909403800964
106002000 -1.85710484981537
108002000 -1.85427106618881
110002000 -1.85995153188705
112002000 -1.85228941440582
114002000 -1.86052564382553
116002000 -1.8675058722496
118002000 -1.85008934736252
120002000 -1.86659088134766
122002000 -1.85371036529541
124002000 -1.85368893146515
126002000 -1.87140902280807
128002000 -1.86455081701279
130002000 -1.87062865495682
132002000 -1.86760721206665
134002000 -1.88049939870834
136002000 -1.86840493679047
138002000 -1.8569420337677
140002000 -1.85159021615982
142002000 -1.86810184717178
144002000 -1.86920342445374
146002000 -1.86099655628204
148002000 -1.85288388729095
150002000 -1.86946156024933
152002000 -1.86213616132736
154002000 -1.86252094507217
156002000 -1.86659551858902
158002000 -1.87128179073334
160002000 -1.86688003540039
162002000 -1.86325451135635
164002000 -1.86659272909164
166002000 -1.87457714080811
168002000 -1.86967030763626
170002000 -1.85257421731949
172002000 -1.85747880935669
174002000 -1.86250655651093
176002000 -1.86627043485641
178002000 -1.86372476816177
180002000 -1.86106421947479
182002000 -1.85825946331024
184002000 -1.85610916614532
186002000 -1.86319596767426
188002000 -1.87319965362549
190002000 -1.86361531019211
192002000 -1.86759523153305
194002000 -1.86098139286041
196002000 -1.85846562385559
198002000 -1.85715066194534
200000000 -1.86488962173462
};


\end{axis}

\end{tikzpicture}
\end{document}

==> results/funnel/lnz_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
title={\textbf{Funnel}},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\Delta \log Z$},
ymajorgrids,
ymin=-0.01, ymax=1.5,
% ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,4.1482838665764)
--(axis cs:100,2.21753439552382)
--(axis cs:769,1.48370713997469)
--(axis cs:2235,1.22521886169225)
--(axis cs:4138,1.02078154220509)
--(axis cs:6524,0.877024809577966)
--(axis cs:9139,0.427731963175619)
--(axis cs:11769,0.350222666236303)
--(axis cs:14679,0.287189620569798)
--(axis cs:17819,0.234502945147153)
--(axis cs:20707,0.164859812342876)
--(axis cs:23990,0.132279929007676)
--(axis cs:27329,0.108129242506181)
--(axis cs:30104,0.0921724269967666)
--(axis cs:33634,0.0708538597475105)
--(axis cs:37122,0.0581345136130182)
--(axis cs:40034,0.0370773392367322)
--(axis cs:42662,0.0167685999095709)
--(axis cs:45564,0.0140420043484315)
--(axis cs:48375,0.0126610969666555)
--(axis cs:51095,0.00449219146904924)
--(axis cs:54254,0.00819786035083466)
--(axis cs:57148,0.0164612160982225)
--(axis cs:59970,0.011103407564942)
--(axis cs:62519,0.00775996186582297)
--(axis cs:65105,0.0108943915023039)
--(axis cs:68473,0.010337710740945)
--(axis cs:72106,0.00741220563537965)
--(axis cs:75616,0.00496893637512124)
--(axis cs:79367,0.00109970113560541)
--(axis cs:82609,-0.00483578608156441)
--(axis cs:84897,-0.00845044030388915)
--(axis cs:88752,-0.00945694403102306)
--(axis cs:92953,-0.0121383890793601)
--(axis cs:97096,-0.010395654165855)
--(axis cs:100815,-0.00913193826554584)
--(axis cs:103716,-0.0107945500071215)
--(axis cs:106237,-0.0106481260888945)
--(axis cs:109929,-0.00927005349500672)
--(axis cs:114064,-0.00979367975366637)
--(axis cs:118206,-0.00854177659281757)
--(axis cs:121856,-0.00687927695976384)
--(axis cs:124797,-0.00488259976022831)
--(axis cs:126993,-0.00454230055611783)
--(axis cs:130352,-0.00309404874740521)
--(axis cs:134644,0.000639787556761049)
--(axis cs:138578,0.00066187791288841)
--(axis cs:142131,0.00164575215502488)
--(axis cs:145337,0.00125578901453776)
--(axis cs:147744,0.00130948580151313)
--(axis cs:150864,-0.00121004318513502)
--(axis cs:154514,-0.00382170341534637)
--(axis cs:158434,-0.00236176494840473)
--(axis cs:161640,-0.000931283914462406)
--(axis cs:164787,0.000376737464472747)
--(axis cs:167479,0.000450118156218842)
--(axis cs:170959,0.00017468044432548)
--(axis cs:174842,0.000555548556039785)
--(axis cs:178623,0.00106235720082599)
--(axis cs:181799,0.000151823514351277)
--(axis cs:185111,-0.000133458070138262)
--(axis cs:188015,7.69463328166124e-05)
--(axis cs:191576,0.000102159000823172)
--(axis cs:196096,-0.000104277443369838)
--(axis cs:200188,-3.55139091263272e-05)
--(axis cs:203917,-0.000159818640417964)
--(axis cs:207154,-0.000642104971681756)
--(axis cs:209822,9.99810135111101e-05)
--(axis cs:213531,0.000358046893467035)
--(axis cs:217872,0.00035026876809177)
--(axis cs:221421,0.000271087441708189)
--(axis cs:224315,0.00105289884985626)
--(axis cs:227374,0.00129438085037203)
--(axis cs:229893,0.00183340899864554)
--(axis cs:233717,0.000381059398499224)
--(axis cs:237859,0.000576967538166437)
--(axis cs:241859,0.000302425879781588)
--(axis cs:245244,0.00194604565953852)
--(axis cs:248628,0.00104410335266189)
--(axis cs:251001,0.000917347420303305)
--(axis cs:254533,0.00131795495062213)
--(axis cs:258314,0.00123492327316929)
--(axis cs:262345,0.000796030607364031)
--(axis cs:266295,-0.00028616426726961)
--(axis cs:269689,-0.000337871708479077)
--(axis cs:272504,0.000322520203958962)
--(axis cs:276298,0.000457554120646269)
--(axis cs:280284,1.0391533171894e-05)
--(axis cs:284238,0.000572931146595434)
--(axis cs:287888,0.00054803750352877)
--(axis cs:291383,0.000660071337466835)
--(axis cs:294073,0.00102895187568047)
--(axis cs:297963,0.00045788477729689)
--(axis cs:301897,0.000427002110009135)
--(axis cs:306153,0.000384441331410348)
--(axis cs:310018,0.00054994972029319)
--(axis cs:313818,0.00033849090580024)
--(axis cs:317186,0.000419909035364444)
--(axis cs:321320,0.000431983016491412)
--(axis cs:325455,0.000473860542088189)
--(axis cs:328968,0.000381525549493482)
--(axis cs:332032,0.000100738460422441)
--(axis cs:332032,0.00256480032741935)
--(axis cs:332032,0.00256480032741935)
--(axis cs:328968,0.00196710726300652)
--(axis cs:325455,0.00259840126821454)
--(axis cs:321320,0.00332171723985625)
--(axis cs:317186,0.00361316057523126)
--(axis cs:313818,0.00316784530635796)
--(axis cs:310018,0.00394050209245095)
--(axis cs:306153,0.00425667194983965)
--(axis cs:301897,0.00335307677793032)
--(axis cs:297963,0.00306977559257616)
--(axis cs:294073,0.00271343780327461)
--(axis cs:291383,0.00262852195476949)
--(axis cs:287888,0.00268110373182279)
--(axis cs:284238,0.00260093512537722)
--(axis cs:280284,0.00293039673587108)
--(axis cs:276298,0.00318546269453928)
--(axis cs:272504,0.00354903512441018)
--(axis cs:269689,0.00352795044383064)
--(axis cs:266295,0.00340664385100985)
--(axis cs:262345,0.00381076947198167)
--(axis cs:258314,0.00405999097243618)
--(axis cs:254533,0.00313377768487592)
--(axis cs:251001,0.00333811904087834)
--(axis cs:248628,0.00511245563781663)
--(axis cs:245244,0.00447309801721929)
--(axis cs:241859,0.00404459331577505)
--(axis cs:237859,0.00396208351774177)
--(axis cs:233717,0.00417912508026054)
--(axis cs:229893,0.00365777142127634)
--(axis cs:227374,0.00372000055831938)
--(axis cs:224315,0.00460750154076874)
--(axis cs:221421,0.0039552538058504)
--(axis cs:217872,0.00397580773947659)
--(axis cs:213531,0.00555362760604468)
--(axis cs:209822,0.00468252402188928)
--(axis cs:207154,0.0043238409641134)
--(axis cs:203917,0.00479698370999804)
--(axis cs:200188,0.00535549071576695)
--(axis cs:196096,0.00376922876783273)
--(axis cs:191576,0.00409810879092488)
--(axis cs:188015,0.00453450767719315)
--(axis cs:185111,0.00526542752204256)
--(axis cs:181799,0.00429741049443779)
--(axis cs:178623,0.00379489682749432)
--(axis cs:174842,0.00363583099107935)
--(axis cs:170959,0.00335019519654366)
--(axis cs:167479,0.00353561106131045)
--(axis cs:164787,0.00241331304211905)
--(axis cs:161640,0.00818697162808545)
--(axis cs:158434,0.00987683300260395)
--(axis cs:154514,0.0111061539463522)
--(axis cs:150864,0.00793153976716627)
--(axis cs:147744,0.0040082594072271)
--(axis cs:145337,0.0068971917899056)
--(axis cs:142131,0.0064240301020552)
--(axis cs:138578,0.00579844542085182)
--(axis cs:134644,0.00552888309753583)
--(axis cs:130352,0.0140794804185478)
--(axis cs:126993,0.0168631432990378)
--(axis cs:124797,0.0190680093061267)
--(axis cs:121856,0.0212058112310041)
--(axis cs:118206,0.0241411036802199)
--(axis cs:114064,0.0256309295095257)
--(axis cs:109929,0.0267464214454462)
--(axis cs:106237,0.029689034902371)
--(axis cs:103716,0.030661932056682)
--(axis cs:100815,0.0332900345790224)
--(axis cs:97096,0.0362325224519878)
--(axis cs:92953,0.0383109125778953)
--(axis cs:88752,0.0395451970522633)
--(axis cs:84897,0.0426351441307934)
--(axis cs:82609,0.0472513859045624)
--(axis cs:79367,0.0526860425777735)
--(axis cs:75616,0.0580103421893319)
--(axis cs:72106,0.0651791754376184)
--(axis cs:68473,0.0745539327832249)
--(axis cs:65105,0.0792833161698152)
--(axis cs:62519,0.0817637159601048)
--(axis cs:59970,0.0872888310520014)
--(axis cs:57148,0.0956832922635939)
--(axis cs:54254,0.0932178310248978)
--(axis cs:51095,0.0985581167584898)
--(axis cs:48375,0.109691541277973)
--(axis cs:45564,0.113849536178912)
--(axis cs:42662,0.125532902318212)
--(axis cs:40034,0.138319332058434)
--(axis cs:37122,0.151999019864765)
--(axis cs:33634,0.152440913354296)
--(axis cs:30104,0.160436291875304)
--(axis cs:27329,0.195736304673994)
--(axis cs:23990,0.248996812020156)
--(axis cs:20707,0.303303773319966)
--(axis cs:17819,0.337275543012026)
--(axis cs:14679,0.402271286412624)
--(axis cs:11769,0.490319592980005)
--(axis cs:9139,0.662112606984294)
--(axis cs:6524,1.34784456565092)
--(axis cs:4138,1.56780892477107)
--(axis cs:2235,1.93113151252955)
--(axis cs:769,2.62470095347776)
--(axis cs:100,4.1482838665764)
--cycle;

\addplot [semithick, gmmvi]
table {%
100 3.18290913105011
769 2.05420404672623
2235 1.5781751871109
4138 1.29429523348808
6524 1.11243468761444
9139 0.544922285079956
11769 0.420271129608154
14679 0.344730453491211
17819 0.28588924407959
20707 0.234081792831421
23990 0.190638370513916
27329 0.151932773590088
30104 0.126304359436035
33634 0.111647386550903
37122 0.105066766738892
40034 0.087698335647583
42662 0.0711507511138916
45564 0.0639457702636719
48375 0.0611763191223145
51095 0.0515251541137695
54254 0.0507078456878662
57148 0.0560722541809082
59970 0.0491961193084717
62519 0.0447618389129639
65105 0.0450888538360596
68473 0.042445821762085
72106 0.036295690536499
75616 0.0314896392822266
79367 0.0268928718566895
82609 0.021207799911499
84897 0.0170923519134521
88752 0.0150441265106201
92953 0.0130862617492676
97096 0.0129184341430664
100815 0.0120790481567383
103716 0.00993369102478027
106237 0.00952045440673828
109929 0.00873818397521972
114064 0.00791862487792969
118206 0.00779966354370117
121856 0.00716326713562012
124797 0.00709270477294922
126993 0.00616042137145996
130352 0.00549271583557129
134644 0.00308433532714844
138578 0.00323016166687012
142131 0.00403489112854004
145337 0.00407649040222168
147744 0.00265887260437012
150864 0.00336074829101562
154514 0.00364222526550293
158434 0.00375753402709961
161640 0.00362784385681152
164787 0.0013950252532959
167479 0.00199286460876465
170959 0.00176243782043457
174842 0.00209568977355957
178623 0.00242862701416016
181799 0.00222461700439453
185111 0.00256598472595215
188015 0.00230572700500488
191576 0.00210013389587402
196096 0.00183247566223145
200188 0.00265998840332031
203917 0.00231858253479004
207154 0.00184086799621582
209822 0.0023912525177002
213531 0.00295583724975586
217872 0.00216303825378418
221421 0.0021131706237793
224315 0.0028302001953125
227374 0.0025071907043457
229893 0.00274559020996094
233717 0.00228009223937988
237859 0.0022695255279541
241859 0.00217350959777832
245244 0.00320957183837891
248628 0.00307827949523926
251001 0.00212773323059082
254533 0.00222586631774902
258314 0.00264745712280273
262345 0.00230340003967285
266295 0.00156023979187012
269689 0.00159503936767578
272504 0.00193577766418457
276298 0.00182150840759277
280284 0.00147039413452148
284238 0.00158693313598633
287888 0.00161457061767578
291383 0.00164429664611816
294073 0.00187119483947754
297963 0.00176383018493652
301897 0.00189003944396973
306153 0.002320556640625
310018 0.00224522590637207
313818 0.0017531681060791
317186 0.00201653480529785
321320 0.00187685012817383
325455 0.00153613090515137
328968 0.00117431640625
332032 0.0013327693939209
};
%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, semithick]
(axis cs:3048000,0.139809804266901)
--(axis cs:3048000,0.299973387414007);

\path [draw=smc, semithick]
(axis cs:3048000,0.139809804266901)
--(axis cs:3048000,0.299973387414007);

\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3048000 0.219891595840454
3048000 0.219891595840454
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, semithick]
(axis cs:3072000,0.0967511294013349)
--(axis cs:3072000,0.2713199021691);

\path [draw=aft, semithick]
(axis cs:3072000,0.0967511294013349)
--(axis cs:3072000,0.2713199021691);

\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3072000 0.184035515785217
3072000 0.184035515785217
};
%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,0.492947735067095)
--(axis cs:0,0.196094680551802)
--(axis cs:34992000,0.21181873276014)
--(axis cs:69984000,0.195224795579248)
--(axis cs:104976000,0.184901233102822)
--(axis cs:139968000,0.171895665608487)
--(axis cs:174960000,0.156567592953162)
--(axis cs:209952000,0.158186105729578)
--(axis cs:244944000,0.149371760847179)
--(axis cs:279936000,0.148264246850735)
--(axis cs:314928000,0.150549268623185)
--(axis cs:349920000,0.160992731735494)
--(axis cs:384912000,0.167208816177204)
--(axis cs:419904000,0.184195430086549)
--(axis cs:454896000,0.176576131627771)
--(axis cs:489888000,0.152885481028184)
--(axis cs:524880000,0.15737493664794)
--(axis cs:559872000,0.141811751989949)
--(axis cs:594864000,0.138516096860631)
--(axis cs:629856000,0.140308419921392)
--(axis cs:664848000,0.148236842346899)
--(axis cs:699840000,0.128812690978157)
--(axis cs:734832000,0.117813367796044)
--(axis cs:769824000,0.123949878412626)
--(axis cs:804816000,0.116516617152809)
--(axis cs:839808000,0.11696575266261)
--(axis cs:874800000,0.111980733986288)
--(axis cs:909792000,0.128227283457444)
--(axis cs:944784000,0.125170091027445)
--(axis cs:979776000,0.135534045954326)
--(axis cs:1014768000,0.129682889748799)
--(axis cs:1049760000,0.146636533752425)
--(axis cs:1084752000,0.137372057347307)
--(axis cs:1119744000,0.135354534574219)
--(axis cs:1154736000,0.130977793451258)
--(axis cs:1189728000,0.124520465720226)
--(axis cs:1224720000,0.139894900766184)
--(axis cs:1259712000,0.148637663184824)
--(axis cs:1294704000,0.148180221345424)
--(axis cs:1329696000,0.160432766531441)
--(axis cs:1364688000,0.15447984703379)
--(axis cs:1399680000,0.133692883656759)
--(axis cs:1434672000,0.135592374099997)
--(axis cs:1469664000,0.134314940839663)
--(axis cs:1504656000,0.137822457573095)
--(axis cs:1539648000,0.132224696430264)
--(axis cs:1574640000,0.136375944143463)
--(axis cs:1609632000,0.134729450249643)
--(axis cs:1644624000,0.125960726221051)
--(axis cs:1679616000,0.124898753085943)
--(axis cs:1714608000,0.1399177167215)
--(axis cs:1749600000,0.137202671522336)
--(axis cs:1784592000,0.12397098139481)
--(axis cs:1819584000,0.127048171723092)
--(axis cs:1854576000,0.133908420363513)
--(axis cs:1889568000,0.117615734123761)
--(axis cs:1924560000,0.135275140132333)
--(axis cs:1959552000,0.131101452119676)
--(axis cs:1994544000,0.13076755745497)
--(axis cs:2029536000,0.130403931571184)
--(axis cs:2064528000,0.12470519101828)
--(axis cs:2099520000,0.119976798594523)
--(axis cs:2134512000,0.121477052956901)
--(axis cs:2169504000,0.117104312534575)
--(axis cs:2204496000,0.125333521802891)
--(axis cs:2239488000,0.144850309316553)
--(axis cs:2274480000,0.135662621139124)
--(axis cs:2309472000,0.127218190058296)
--(axis cs:2344464000,0.121108520061627)
--(axis cs:2379456000,0.117736185438855)
--(axis cs:2414448000,0.125048994190283)
--(axis cs:2449440000,0.116934749730952)
--(axis cs:2484432000,0.111429733896672)
--(axis cs:2519424000,0.0970929217484235)
--(axis cs:2554416000,0.0973718522305639)
--(axis cs:2589408000,0.0934598059324414)
--(axis cs:2624400000,0.0986066998021592)
--(axis cs:2659392000,0.125392929687759)
--(axis cs:2694384000,0.134281341394511)
--(axis cs:2729376000,0.138708621427636)
--(axis cs:2764368000,0.131689234521618)
--(axis cs:2799360000,0.131165126771528)
--(axis cs:2834352000,0.130464132776301)
--(axis cs:2869344000,0.117034948663568)
--(axis cs:2904336000,0.101351109574233)
--(axis cs:2939328000,0.116710949721237)
--(axis cs:2974320000,0.116697047086867)
--(axis cs:3009312000,0.115059709228569)
--(axis cs:3044304000,0.110738792010211)
--(axis cs:3079296000,0.125569765498803)
--(axis cs:3114288000,0.143255608575398)
--(axis cs:3149280000,0.139290943950352)
--(axis cs:3184272000,0.141049574838362)
--(axis cs:3219264000,0.147943727292382)
--(axis cs:3254256000,0.153545398469494)
--(axis cs:3289248000,0.145859606849232)
--(axis cs:3324240000,0.152143030587668)
--(axis cs:3359232000,0.144074378994264)
--(axis cs:3394224000,0.123431114465271)
--(axis cs:3429216000,0.118893897535374)
--(axis cs:3464208000,0.129533181444819)
--(axis cs:3464208000,0.128326662138587)
--(axis cs:3464208000,0.419125020905847)
--(axis cs:3464208000,0.419125020905847)
--(axis cs:3464208000,0.408343476041143)
--(axis cs:3429216000,0.399382873533199)
--(axis cs:3394224000,0.411087880342926)
--(axis cs:3359232000,0.394611651870452)
--(axis cs:3324240000,0.3953361750207)
--(axis cs:3289248000,0.409751741779765)
--(axis cs:3254256000,0.401428759817554)
--(axis cs:3219264000,0.378463373385108)
--(axis cs:3184272000,0.379929869665422)
--(axis cs:3149280000,0.369628451496425)
--(axis cs:3114288000,0.389273759825176)
--(axis cs:3079296000,0.406385850498511)
--(axis cs:3044304000,0.439198308400251)
--(axis cs:3009312000,0.429753283821052)
--(axis cs:2974320000,0.425852026132432)
--(axis cs:2939328000,0.415095967469314)
--(axis cs:2904336000,0.401471690108384)
--(axis cs:2869344000,0.386366496725226)
--(axis cs:2834352000,0.397789985189397)
--(axis cs:2799360000,0.414840818434161)
--(axis cs:2764368000,0.414781913015614)
--(axis cs:2729376000,0.41581502969541)
--(axis cs:2694384000,0.426469486394796)
--(axis cs:2659392000,0.425007079467515)
--(axis cs:2624400000,0.416559229038478)
--(axis cs:2589408000,0.416672496351799)
--(axis cs:2554416000,0.427448703456387)
--(axis cs:2519424000,0.426107999310231)
--(axis cs:2484432000,0.412124378537716)
--(axis cs:2449440000,0.418719524255864)
--(axis cs:2414448000,0.400838594310693)
--(axis cs:2379456000,0.403438331239002)
--(axis cs:2344464000,0.393396858661518)
--(axis cs:2309472000,0.387744616643364)
--(axis cs:2274480000,0.382111077667639)
--(axis cs:2239488000,0.387093500192725)
--(axis cs:2204496000,0.378432259599697)
--(axis cs:2169504000,0.35965141332602)
--(axis cs:2134512000,0.376184232443489)
--(axis cs:2099520000,0.389732340275716)
--(axis cs:2064528000,0.360759981749359)
--(axis cs:2029536000,0.369283723877729)
--(axis cs:1994544000,0.376187208818529)
--(axis cs:1959552000,0.393019860021743)
--(axis cs:1924560000,0.381767137203787)
--(axis cs:1889568000,0.40270283315224)
--(axis cs:1854576000,0.404280109604749)
--(axis cs:1819584000,0.394564674651419)
--(axis cs:1784592000,0.380175602162318)
--(axis cs:1749600000,0.359219578271671)
--(axis cs:1714608000,0.36805176665405)
--(axis cs:1679616000,0.375028624614862)
--(axis cs:1644624000,0.380579192678485)
--(axis cs:1609632000,0.393871810889273)
--(axis cs:1574640000,0.401470123285126)
--(axis cs:1539648000,0.411479471889438)
--(axis cs:1504656000,0.418330805518946)
--(axis cs:1469664000,0.412921349138365)
--(axis cs:1434672000,0.420666424499246)
--(axis cs:1399680000,0.430262697054605)
--(axis cs:1364688000,0.42442849532766)
--(axis cs:1329696000,0.417225656892327)
--(axis cs:1294704000,0.424194442961217)
--(axis cs:1259712000,0.427223807991324)
--(axis cs:1224720000,0.410946080717276)
--(axis cs:1189728000,0.41913715757079)
--(axis cs:1154736000,0.413406528715185)
--(axis cs:1119744000,0.405630525163941)
--(axis cs:1084752000,0.416122916789045)
--(axis cs:1049760000,0.420961564048783)
--(axis cs:1014768000,0.408075759123577)
--(axis cs:979776000,0.413095283727071)
--(axis cs:944784000,0.428533583288961)
--(axis cs:909792000,0.412863748570755)
--(axis cs:874800000,0.409653652076334)
--(axis cs:839808000,0.42047680467229)
--(axis cs:804816000,0.417624437954308)
--(axis cs:769824000,0.421632275861361)
--(axis cs:734832000,0.416004050302405)
--(axis cs:699840000,0.416241663689507)
--(axis cs:664848000,0.419158564376124)
--(axis cs:629856000,0.384374460480219)
--(axis cs:594864000,0.382353043764369)
--(axis cs:559872000,0.372145276399028)
--(axis cs:524880000,0.382616200856637)
--(axis cs:489888000,0.366924664349928)
--(axis cs:454896000,0.389537121965674)
--(axis cs:419904000,0.393207864476745)
--(axis cs:384912000,0.417197100036785)
--(axis cs:349920000,0.407136131599162)
--(axis cs:314928000,0.4237424307863)
--(axis cs:279936000,0.413956914991611)
--(axis cs:244944000,0.415989625451955)
--(axis cs:209952000,0.416441737173559)
--(axis cs:174960000,0.428764043475671)
--(axis cs:139968000,0.432385811366001)
--(axis cs:104976000,0.434986869905448)
--(axis cs:69984000,0.445353970289893)
--(axis cs:34992000,0.466904054143241)
--(axis cs:0,0.492947735067095)
--cycle;

\addplot [semithick, craft]
table {%
0 0.344521207809448
34992000 0.339361393451691
69984000 0.32028938293457
104976000 0.309944051504135
139968000 0.302140738487244
174960000 0.292665818214416
209952000 0.287313921451569
244944000 0.282680693149567
279936000 0.281110580921173
314928000 0.287145849704742
349920000 0.284064431667328
384912000 0.292202958106995
419904000 0.288701647281647
454896000 0.283056626796722
489888000 0.259905072689056
524880000 0.269995568752289
559872000 0.256978514194489
594864000 0.2604345703125
629856000 0.262341440200806
664848000 0.283697703361511
699840000 0.272527177333832
734832000 0.266908709049225
769824000 0.272791077136994
804816000 0.267070527553558
839808000 0.26872127866745
874800000 0.260817193031311
909792000 0.270545516014099
944784000 0.276851837158203
979776000 0.274314664840698
1014768000 0.268879324436188
1049760000 0.283799048900604
1084752000 0.276747487068176
1119744000 0.27049252986908
1154736000 0.272192161083222
1189728000 0.271828811645508
1224720000 0.27542049074173
1259712000 0.287930735588074
1294704000 0.28618733215332
1329696000 0.288829211711884
1364688000 0.289454171180725
1399680000 0.281977790355682
1434672000 0.278129399299622
1469664000 0.273618144989014
1504656000 0.278076631546021
1539648000 0.271852084159851
1574640000 0.268923033714294
1609632000 0.264300630569458
1644624000 0.253269959449768
1679616000 0.249963688850403
1714608000 0.253984741687775
1749600000 0.248211124897003
1784592000 0.252073291778564
1819584000 0.260806423187256
1854576000 0.269094264984131
1889568000 0.260159283638001
1924560000 0.25852113866806
1959552000 0.262060656070709
1994544000 0.253477383136749
2029536000 0.249843827724457
2064528000 0.24273258638382
2099520000 0.25485456943512
2134512000 0.248830642700195
2169504000 0.238377862930298
2204496000 0.251882890701294
2239488000 0.265971904754639
2274480000 0.258886849403381
2309472000 0.25748140335083
2344464000 0.257252689361572
2379456000 0.260587258338928
2414448000 0.262943794250488
2449440000 0.267827136993408
2484432000 0.261777056217194
2519424000 0.261600460529327
2554416000 0.262410277843475
2589408000 0.25506615114212
2624400000 0.257582964420319
2659392000 0.275200004577637
2694384000 0.280375413894653
2729376000 0.277261825561523
2764368000 0.273235573768616
2799360000 0.273002972602844
2834352000 0.264127058982849
2869344000 0.251700722694397
2904336000 0.251411399841309
2939328000 0.265903458595276
2974320000 0.27127453660965
3009312000 0.272406496524811
3044304000 0.274968550205231
3079296000 0.265977807998657
3114288000 0.266264684200287
3149280000 0.254459697723389
3184272000 0.260489722251892
3219264000 0.263203550338745
3254256000 0.277487079143524
3289248000 0.277805674314499
3324240000 0.273739602804184
3359232000 0.269343015432358
3394224000 0.267259497404098
3429216000 0.259138385534287
3464208000 0.268938328742981
3464208000 0.273725841522217
};
%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=pis, fill opacity=0.3]
(axis cs:99200,1.18071920072597)
--(axis cs:99200,0.469053195361678)
--(axis cs:39779200,0.49088788148165)
--(axis cs:79459200,0.430902306477988)
--(axis cs:119139200,0.404345548503859)
--(axis cs:158819200,0.384470974607567)
--(axis cs:198499200,0.318654977532349)
--(axis cs:238179200,0.273633072421675)
--(axis cs:277859200,0.25470218502198)
--(axis cs:317539200,0.228215854214164)
--(axis cs:357219200,0.212677807195201)
--(axis cs:396899200,0.222576087716548)
--(axis cs:436579200,0.237362285465428)
--(axis cs:476259200,0.257939520451675)
--(axis cs:515939200,0.25854622343577)
--(axis cs:555619200,0.253128177179382)
--(axis cs:595299200,0.260515601411903)
--(axis cs:634979200,0.251479759619251)
--(axis cs:674659200,0.244537919078967)
--(axis cs:714339200,0.244979891140089)
--(axis cs:754019200,0.239220965167053)
--(axis cs:793699200,0.250800334803121)
--(axis cs:833379200,0.240197983113897)
--(axis cs:873059200,0.242077036163544)
--(axis cs:912739200,0.244835239603121)
--(axis cs:952419200,0.227238279694401)
--(axis cs:992099200,0.22664084890541)
--(axis cs:1031779200,0.212293737685711)
--(axis cs:1071459200,0.213415829704784)
--(axis cs:1111139200,0.197165561560124)
--(axis cs:1150819200,0.207472478771106)
--(axis cs:1190499200,0.199829431486391)
--(axis cs:1230179200,0.220298415641523)
--(axis cs:1269859200,0.21138073557726)
--(axis cs:1309539200,0.224976419482177)
--(axis cs:1349219200,0.22324771840685)
--(axis cs:1388899200,0.236587967517461)
--(axis cs:1428579200,0.224215941323927)
--(axis cs:1468259200,0.209173212311438)
--(axis cs:1507939200,0.193228087501307)
--(axis cs:1547619200,0.186197200023693)
--(axis cs:1587299200,0.174091380393022)
--(axis cs:1626979200,0.177757725678875)
--(axis cs:1666659200,0.151640915428682)
--(axis cs:1706339200,0.161289348933336)
--(axis cs:1746019200,0.161023261989497)
--(axis cs:1785699200,0.170359303441775)
--(axis cs:1825379200,0.186707664462721)
--(axis cs:1865059200,0.202309361129992)
--(axis cs:1904739200,0.210440146527037)
--(axis cs:1944419200,0.223012432497981)
--(axis cs:1984099200,0.21787255924789)
--(axis cs:2023779200,0.203323800422691)
--(axis cs:2063459200,0.20283902329323)
--(axis cs:2103139200,0.188337787619135)
--(axis cs:2142819200,0.178081580268751)
--(axis cs:2182499200,0.182935660045483)
--(axis cs:2222179200,0.205715551955839)
--(axis cs:2261859200,0.20966327488782)
--(axis cs:2301539200,0.207403247822897)
--(axis cs:2341219200,0.186928842659869)
--(axis cs:2380899200,0.204074264011081)
--(axis cs:2420579200,0.18168641675156)
--(axis cs:2460259200,0.173662920468874)
--(axis cs:2499939200,0.175868044895829)
--(axis cs:2539619200,0.180869150560743)
--(axis cs:2579299200,0.178009464327711)
--(axis cs:2618979200,0.149363810989659)
--(axis cs:2658659200,0.160361088289785)
--(axis cs:2698339200,0.147809011994016)
--(axis cs:2738019200,0.143104826579734)
--(axis cs:2777699200,0.141240848437912)
--(axis cs:2817379200,0.152987780227462)
--(axis cs:2857059200,0.176975534987824)
--(axis cs:2896739200,0.160457792119772)
--(axis cs:2936419200,0.178872736847049)
--(axis cs:2976099200,0.186621195266712)
--(axis cs:3015779200,0.184541399154454)
--(axis cs:3055459200,0.187337367357194)
--(axis cs:3095139200,0.202318796691082)
--(axis cs:3134819200,0.195486456180401)
--(axis cs:3174499200,0.18679643570348)
--(axis cs:3214179200,0.181313325496391)
--(axis cs:3253859200,0.183262420579877)
--(axis cs:3293539200,0.163373645944563)
--(axis cs:3333219200,0.158126677051509)
--(axis cs:3372899200,0.151577237950754)
--(axis cs:3412579200,0.14612170284077)
--(axis cs:3452259200,0.150685429111944)
--(axis cs:3491939200,0.163765292875973)
--(axis cs:3531619200,0.179463698405661)
--(axis cs:3571299200,0.184409587894854)
--(axis cs:3610979200,0.178386692103293)
--(axis cs:3650659200,0.160875075397392)
--(axis cs:3690339200,0.166548677516321)
--(axis cs:3730019200,0.170316851533303)
--(axis cs:3769699200,0.178019868888981)
--(axis cs:3809379200,0.184869284218482)
--(axis cs:3849059200,0.202345808860884)
--(axis cs:3888739200,0.180655047596866)
--(axis cs:3928419200,0.187356601806971)
--(axis cs:3928419200,0.476203365234044)
--(axis cs:3928419200,0.476203365234044)
--(axis cs:3888739200,0.472673512278622)
--(axis cs:3849059200,0.462582783821001)
--(axis cs:3809379200,0.469829228812524)
--(axis cs:3769699200,0.470415769538754)
--(axis cs:3730019200,0.460088353239646)
--(axis cs:3690339200,0.459447862553259)
--(axis cs:3650659200,0.480733857097725)
--(axis cs:3610979200,0.464887485447976)
--(axis cs:3571299200,0.46430963131291)
--(axis cs:3531619200,0.46403104112681)
--(axis cs:3491939200,0.461337990052494)
--(axis cs:3452259200,0.462463408931268)
--(axis cs:3412579200,0.463663979837453)
--(axis cs:3372899200,0.468797681940604)
--(axis cs:3333219200,0.466880460247075)
--(axis cs:3293539200,0.497434280233416)
--(axis cs:3253859200,0.466015354230914)
--(axis cs:3214179200,0.474714697269722)
--(axis cs:3174499200,0.485491459499157)
--(axis cs:3134819200,0.49415785000246)
--(axis cs:3095139200,0.498815808716632)
--(axis cs:3055459200,0.492041653333724)
--(axis cs:3015779200,0.490738466110438)
--(axis cs:2976099200,0.464072679092419)
--(axis cs:2936419200,0.45675032528674)
--(axis cs:2896739200,0.459508814020365)
--(axis cs:2857059200,0.473686631607635)
--(axis cs:2817379200,0.46744830833455)
--(axis cs:2777699200,0.452107734783523)
--(axis cs:2738019200,0.470149888386086)
--(axis cs:2698339200,0.464570455016482)
--(axis cs:2658659200,0.453534503446055)
--(axis cs:2618979200,0.464959301498134)
--(axis cs:2579299200,0.484560523923022)
--(axis cs:2539619200,0.482485894757861)
--(axis cs:2499939200,0.469294968562423)
--(axis cs:2460259200,0.464783750063353)
--(axis cs:2420579200,0.464403766506497)
--(axis cs:2380899200,0.475857742824856)
--(axis cs:2341219200,0.476643323783002)
--(axis cs:2301539200,0.49331021882139)
--(axis cs:2261859200,0.500749299880246)
--(axis cs:2222179200,0.512011498825411)
--(axis cs:2182499200,0.511794137317798)
--(axis cs:2142819200,0.511315365684618)
--(axis cs:2103139200,0.48763500214527)
--(axis cs:2063459200,0.481737118064192)
--(axis cs:2023779200,0.479093325279213)
--(axis cs:1984099200,0.464366469682774)
--(axis cs:1944419200,0.460817332821843)
--(axis cs:1904739200,0.465522179522768)
--(axis cs:1865059200,0.487036826461561)
--(axis cs:1825379200,0.478491306331957)
--(axis cs:1785699200,0.498593176874388)
--(axis cs:1746019200,0.505009246860601)
--(axis cs:1706339200,0.506221625950698)
--(axis cs:1666659200,0.487645678962187)
--(axis cs:1626979200,0.485980887449788)
--(axis cs:1587299200,0.476960465157515)
--(axis cs:1547619200,0.475780228412587)
--(axis cs:1507939200,0.484740715904455)
--(axis cs:1468259200,0.484735013701746)
--(axis cs:1428579200,0.472592282400438)
--(axis cs:1388899200,0.495348243114863)
--(axis cs:1349219200,0.498386219428844)
--(axis cs:1309539200,0.500897092785889)
--(axis cs:1269859200,0.50432637959608)
--(axis cs:1230179200,0.486670284767412)
--(axis cs:1190499200,0.474118772554137)
--(axis cs:1150819200,0.484329130268201)
--(axis cs:1111139200,0.481159492608577)
--(axis cs:1071459200,0.483849974585987)
--(axis cs:1031779200,0.511714544022053)
--(axis cs:992099200,0.530166497438584)
--(axis cs:952419200,0.533041444426693)
--(axis cs:912739200,0.532290366933744)
--(axis cs:873059200,0.517891580322051)
--(axis cs:833379200,0.507880378397333)
--(axis cs:793699200,0.495675594457133)
--(axis cs:754019200,0.491321473340027)
--(axis cs:714339200,0.475366349857226)
--(axis cs:674659200,0.492564829791882)
--(axis cs:634979200,0.493190318658337)
--(axis cs:595299200,0.484169380887901)
--(axis cs:555619200,0.506537685857727)
--(axis cs:515939200,0.512747569288839)
--(axis cs:476259200,0.52486753216063)
--(axis cs:436579200,0.532230667262844)
--(axis cs:396899200,0.548557010885746)
--(axis cs:357219200,0.551427848474965)
--(axis cs:317539200,0.553173164798287)
--(axis cs:277859200,0.552511415136711)
--(axis cs:238179200,0.601214305355425)
--(axis cs:198499200,0.658333311347046)
--(axis cs:158819200,0.717131938295265)
--(axis cs:119139200,0.77009955609514)
--(axis cs:79459200,0.85587899819934)
--(axis cs:39779200,0.911986254489419)
--(axis cs:99200,1.18071920072597)
--cycle;

\addplot [semithick, pis]
table {%
99200 0.824886198043823
39779200 0.701437067985535
79459200 0.643390652338664
119139200 0.587222552299499
158819200 0.550801456451416
198499200 0.488494144439697
238179200 0.43742368888855
277859200 0.403606800079346
317539200 0.390694509506226
357219200 0.382052827835083
396899200 0.385566549301147
436579200 0.384796476364136
476259200 0.391403526306153
515939200 0.385646896362305
555619200 0.379832931518555
595299200 0.372342491149902
634979200 0.372335039138794
674659200 0.368551374435425
714339200 0.360173120498657
754019200 0.36527121925354
793699200 0.373237964630127
833379200 0.374039180755615
873059200 0.379984308242798
912739200 0.388562803268433
952419200 0.380139862060547
992099200 0.378403673171997
1031779200 0.362004140853882
1071459200 0.348632902145386
1111139200 0.339162527084351
1150819200 0.345900804519653
1190499200 0.336974102020264
1230179200 0.353484350204468
1269859200 0.35785355758667
1309539200 0.362936756134033
1349219200 0.360816968917847
1388899200 0.365968105316162
1428579200 0.348404111862183
1468259200 0.346954113006592
1507939200 0.338984401702881
1547619200 0.33098871421814
1587299200 0.325525922775268
1626979200 0.331869306564331
1666659200 0.319643297195435
1706339200 0.333755487442017
1746019200 0.333016254425049
1785699200 0.334476240158081
1825379200 0.332599485397339
1865059200 0.344673093795776
1904739200 0.337981163024902
1944419200 0.341914882659912
1984099200 0.341119514465332
2023779200 0.341208562850952
2063459200 0.342288070678711
2103139200 0.337986394882202
2142819200 0.344698472976684
2182499200 0.347364898681641
2222179200 0.358863525390625
2261859200 0.355206287384033
2301539200 0.350356733322144
2341219200 0.331786083221436
2380899200 0.339966003417969
2420579200 0.323045091629028
2460259200 0.319223335266113
2499939200 0.322581506729126
2539619200 0.331677522659302
2579299200 0.331284994125366
2618979200 0.307161556243897
2658659200 0.30694779586792
2698339200 0.306189733505249
2738019200 0.30662735748291
2777699200 0.296674291610718
2817379200 0.310218044281006
2857059200 0.32533108329773
2896739200 0.309983303070068
2936419200 0.317811531066894
2976099200 0.325346937179565
3015779200 0.337639932632446
3055459200 0.339689510345459
3095139200 0.350567302703857
3134819200 0.344822153091431
3174499200 0.336143947601318
3214179200 0.328014011383057
3253859200 0.324638887405396
3293539200 0.330403963088989
3333219200 0.312503568649292
3372899200 0.310187459945679
3412579200 0.304892841339111
3452259200 0.306574419021606
3491939200 0.312551641464233
3531619200 0.321747369766235
3571299200 0.324359609603882
3610979200 0.321637088775635
3650659200 0.320804466247559
3690339200 0.31299827003479
3730019200 0.315202602386475
3769699200 0.324217819213867
3809379200 0.327349256515503
3849059200 0.332464296340942
3888739200 0.326664279937744
3928419200 0.331779983520508
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:194400,0.954722041985262)
--(axis cs:194400,0.526932163337004)
--(axis cs:77954400,0.414391155527829)
--(axis cs:155714400,0.38554851155159)
--(axis cs:233474400,0.367849915439862)
--(axis cs:311234400,0.359913144758831)
--(axis cs:388994400,0.342315666885563)
--(axis cs:466754400,0.30787589488201)
--(axis cs:544514400,0.314244664462426)
--(axis cs:622274400,0.350840987821707)
--(axis cs:700034400,0.352968209119503)
--(axis cs:777794400,0.306741548367042)
--(axis cs:855554400,0.328392796316986)
--(axis cs:933314400,0.324224761340406)
--(axis cs:1011074400,0.330601267355202)
--(axis cs:1088834400,0.320791472760787)
--(axis cs:1166594400,0.352783768084377)
--(axis cs:1244354400,0.335151716227002)
--(axis cs:1322114400,0.318173625821682)
--(axis cs:1399874400,0.323407154095335)
--(axis cs:1477634400,0.316833416281274)
--(axis cs:1555394400,0.29987627415919)
--(axis cs:1633154400,0.312403155687478)
--(axis cs:1710914400,0.334647058401542)
--(axis cs:1788674400,0.33118455301485)
--(axis cs:1866434400,0.332847369523347)
--(axis cs:1944194400,0.350862341353534)
--(axis cs:2021954400,0.354409577929502)
--(axis cs:2099714400,0.318203151830489)
--(axis cs:2177474400,0.316378669147008)
--(axis cs:2255234400,0.319140913439145)
--(axis cs:2332994400,0.310587818966665)
--(axis cs:2410754400,0.305850820031523)
--(axis cs:2488514400,0.356078921684591)
--(axis cs:2566274400,0.339139334659706)
--(axis cs:2644034400,0.338876238667498)
--(axis cs:2721794400,0.334282263286566)
--(axis cs:2799554400,0.334033966163039)
--(axis cs:2877314400,0.331480204477458)
--(axis cs:2955074400,0.349223916581781)
--(axis cs:3032834400,0.342085036795962)
--(axis cs:3110594400,0.353907612597756)
--(axis cs:3188354400,0.35316820497507)
--(axis cs:3266114400,0.345343634581368)
--(axis cs:3343874400,0.343917291096707)
--(axis cs:3421634400,0.326780058869234)
--(axis cs:3499394400,0.274962109669184)
--(axis cs:3577154400,0.279824563268245)
--(axis cs:3654914400,0.284532526839049)
--(axis cs:3732674400,0.274027297103332)
--(axis cs:3810434400,0.282634027014136)
--(axis cs:3888194400,0.295405631051614)
--(axis cs:3965954400,0.278743035026251)
--(axis cs:4043714400,0.290079656608167)
--(axis cs:4121474400,0.291351684646439)
--(axis cs:4199234400,0.3108285473589)
--(axis cs:4276994400,0.351854600703144)
--(axis cs:4354754400,0.326111159300436)
--(axis cs:4432514400,0.30080072060691)
--(axis cs:4510274400,0.2927938921001)
--(axis cs:4588034400,0.276662994023376)
--(axis cs:4665794400,0.271260607683752)
--(axis cs:4743554400,0.257232891244363)
--(axis cs:4821314400,0.274370663566211)
--(axis cs:4899074400,0.26972858073305)
--(axis cs:4976834400,0.281813785902247)
--(axis cs:5054594400,0.288260556692262)
--(axis cs:5132354400,0.322634385728884)
--(axis cs:5210114400,0.317986400861069)
--(axis cs:5287874400,0.30742364285036)
--(axis cs:5365634400,0.303632624083755)
--(axis cs:5443394400,0.303077133537526)
--(axis cs:5521154400,0.317554172137429)
--(axis cs:5598914400,0.313989740400439)
--(axis cs:5676674400,0.302695693046392)
--(axis cs:5754434400,0.276163985956781)
--(axis cs:5832194400,0.267577609109695)
--(axis cs:5909954400,0.26161181965598)
--(axis cs:5987714400,0.250389077892741)
--(axis cs:6065474400,0.232204711972296)
--(axis cs:6143234400,0.240574068666212)
--(axis cs:6220994400,0.252149904262728)
--(axis cs:6298754400,0.281303782172056)
--(axis cs:6376514400,0.300018528181581)
--(axis cs:6454274400,0.326603386817358)
--(axis cs:6532034400,0.298904729648077)
--(axis cs:6609794400,0.279377907019953)
--(axis cs:6687554400,0.263871112763705)
--(axis cs:6765314400,0.24586728012979)
--(axis cs:6843074400,0.261763047192962)
--(axis cs:6920834400,0.279112412657851)
--(axis cs:6998594400,0.266315396038291)
--(axis cs:7076354400,0.281716716432564)
--(axis cs:7154114400,0.260504074890524)
--(axis cs:7231874400,0.2438267677504)
--(axis cs:7309634400,0.242933129255829)
--(axis cs:7387394400,0.274781189717042)
--(axis cs:7465154400,0.275251606760879)
--(axis cs:7542914400,0.304935460758301)
--(axis cs:7620674400,0.318831734581544)
--(axis cs:7698434400,0.325683201986221)
--(axis cs:7776000000,0.321846653974024)
--(axis cs:7776000000,0.510285899126562)
--(axis cs:7776000000,0.510285899126562)
--(axis cs:7698434400,0.520391257089707)
--(axis cs:7620674400,0.498189280585693)
--(axis cs:7542914400,0.505413992214111)
--(axis cs:7465154400,0.517595416249375)
--(axis cs:7387394400,0.511643553935302)
--(axis cs:7309634400,0.492899867112579)
--(axis cs:7231874400,0.504463164500576)
--(axis cs:7154114400,0.518644477050394)
--(axis cs:7076354400,0.512257561063774)
--(axis cs:6998594400,0.521639487537148)
--(axis cs:6920834400,0.533164480957872)
--(axis cs:6843074400,0.529392767931549)
--(axis cs:6765314400,0.52726952254355)
--(axis cs:6687554400,0.527700801909147)
--(axis cs:6609794400,0.522112415093084)
--(axis cs:6532034400,0.526429495052851)
--(axis cs:6454274400,0.544174513878443)
--(axis cs:6376514400,0.540476463120909)
--(axis cs:6298754400,0.528663811974672)
--(axis cs:6220994400,0.536615167606168)
--(axis cs:6143234400,0.518483769773729)
--(axis cs:6065474400,0.506084094942988)
--(axis cs:5987714400,0.510168703326741)
--(axis cs:5909954400,0.521500698654567)
--(axis cs:5832194400,0.536193169546311)
--(axis cs:5754434400,0.552657505284674)
--(axis cs:5676674400,0.546756379097163)
--(axis cs:5598914400,0.553189660997266)
--(axis cs:5521154400,0.559275566479515)
--(axis cs:5443394400,0.549822520850901)
--(axis cs:5365634400,0.543292474335434)
--(axis cs:5287874400,0.546362745546857)
--(axis cs:5210114400,0.536911174517349)
--(axis cs:5132354400,0.524046247816038)
--(axis cs:5054594400,0.543073755746704)
--(axis cs:4976834400,0.550422912248388)
--(axis cs:4899074400,0.535717338303815)
--(axis cs:4821314400,0.519388495521924)
--(axis cs:4743554400,0.525913471060325)
--(axis cs:4665794400,0.515323929822352)
--(axis cs:4588034400,0.515662159327454)
--(axis cs:4510274400,0.532781829640622)
--(axis cs:4432514400,0.549557315434349)
--(axis cs:4354754400,0.550957711243997)
--(axis cs:4276994400,0.54912755032835)
--(axis cs:4199234400,0.541194001316637)
--(axis cs:4121474400,0.540142242355514)
--(axis cs:4043714400,0.560997720711168)
--(axis cs:3965954400,0.542502860359491)
--(axis cs:3888194400,0.548103474630759)
--(axis cs:3810434400,0.546285444726587)
--(axis cs:3732674400,0.54525415889032)
--(axis cs:3654914400,0.547309960496156)
--(axis cs:3577154400,0.548598013636052)
--(axis cs:3499394400,0.546105589763189)
--(axis cs:3421634400,0.541191384307035)
--(axis cs:3343874400,0.543534864970188)
--(axis cs:3266114400,0.542948266053397)
--(axis cs:3188354400,0.557375694561063)
--(axis cs:3110594400,0.558289565289206)
--(axis cs:3032834400,0.550751095253598)
--(axis cs:2955074400,0.54932920689234)
--(axis cs:2877314400,0.544649766073079)
--(axis cs:2799554400,0.55715879430449)
--(axis cs:2721794400,0.56393512486651)
--(axis cs:2644034400,0.578862641489973)
--(axis cs:2566274400,0.586257164974083)
--(axis cs:2488514400,0.586807938209208)
--(axis cs:2410754400,0.58146655896628)
--(axis cs:2332994400,0.578323367251596)
--(axis cs:2255234400,0.579254483747134)
--(axis cs:2177474400,0.575817761059291)
--(axis cs:2099714400,0.573921726099198)
--(axis cs:2021954400,0.585176168835635)
--(axis cs:1944194400,0.58041745143211)
--(axis cs:1866434400,0.57527291932553)
--(axis cs:1788674400,0.577182420862103)
--(axis cs:1710914400,0.572748510446114)
--(axis cs:1633154400,0.581924431440208)
--(axis cs:1555394400,0.582790824839833)
--(axis cs:1477634400,0.594610988320777)
--(axis cs:1399874400,0.589795310962038)
--(axis cs:1322114400,0.584496616487889)
--(axis cs:1244354400,0.581777456288867)
--(axis cs:1166594400,0.566484813306003)
--(axis cs:1088834400,0.540654362352739)
--(axis cs:1011074400,0.536970998269799)
--(axis cs:933314400,0.567644699719165)
--(axis cs:855554400,0.583411750039215)
--(axis cs:777794400,0.598144434146386)
--(axis cs:700034400,0.627713431505497)
--(axis cs:622274400,0.637738937715402)
--(axis cs:544514400,0.647697191921851)
--(axis cs:466754400,0.644027143142892)
--(axis cs:388994400,0.668390502242855)
--(axis cs:311234400,0.71706112892281)
--(axis cs:233474400,0.735065157001239)
--(axis cs:155714400,0.770597480727463)
--(axis cs:77954400,0.852061128331424)
--(axis cs:194400,0.954722041985262)
--cycle;

\addplot [semithick, mcd]
table {%
194400 0.740827102661133
77954400 0.633226141929626
155714400 0.578072996139526
233474400 0.55145753622055
311234400 0.53848713684082
388994400 0.505353084564209
466754400 0.475951519012451
544514400 0.480970928192139
622274400 0.494289962768555
700034400 0.4903408203125
777794400 0.452442991256714
855554400 0.4559022731781
933314400 0.445934730529785
1011074400 0.4337861328125
1088834400 0.430722917556763
1166594400 0.45963429069519
1244354400 0.458464586257934
1322114400 0.451335121154785
1399874400 0.456601232528687
1477634400 0.455722202301026
1555394400 0.441333549499512
1633154400 0.447163793563843
1710914400 0.453697784423828
1788674400 0.454183486938477
1866434400 0.454060144424439
1944194400 0.465639896392822
2021954400 0.469792873382568
2099714400 0.446062438964844
2177474400 0.44609821510315
2255234400 0.44919769859314
2332994400 0.444455593109131
2410754400 0.443658689498901
2488514400 0.471443429946899
2566274400 0.462698249816894
2644034400 0.458869440078735
2721794400 0.449108694076538
2799554400 0.445596380233765
2877314400 0.438064985275268
2955074400 0.449276561737061
3032834400 0.44641806602478
3110594400 0.456098588943481
3188354400 0.455271949768066
3266114400 0.444145950317383
3343874400 0.443726078033447
3421634400 0.433985721588135
3499394400 0.410533849716187
3577154400 0.414211288452148
3654914400 0.415921243667603
3732674400 0.409640727996826
3810434400 0.414459735870361
3888194400 0.421754552841187
3965954400 0.410622947692871
4043714400 0.425538688659668
4121474400 0.415746963500976
4199234400 0.426011274337768
4276994400 0.450491075515747
4354754400 0.438534435272217
4432514400 0.42517901802063
4510274400 0.412787860870361
4588034400 0.396162576675415
4665794400 0.393292268753052
4743554400 0.391573181152344
4821314400 0.396879579544067
4899074400 0.402722959518433
4976834400 0.416118349075317
5054594400 0.415667156219483
5132354400 0.423340316772461
5210114400 0.427448787689209
5287874400 0.426893194198608
5365634400 0.423462549209595
5443394400 0.426449827194214
5521154400 0.438414869308472
5598914400 0.433589700698852
5676674400 0.424726036071777
5754434400 0.414410745620727
5832194400 0.401885389328003
5909954400 0.391556259155273
5987714400 0.380278890609741
6065474400 0.369144403457642
6143234400 0.379528919219971
6220994400 0.394382535934448
6298754400 0.404983797073364
6376514400 0.420247495651245
6454274400 0.4353889503479
6532034400 0.412667112350464
6609794400 0.400745161056519
6687554400 0.395785957336426
6765314400 0.38656840133667
6843074400 0.395577907562256
6920834400 0.406138446807861
6998594400 0.39397744178772
7076354400 0.396987138748169
7154114400 0.389574275970459
7231874400 0.374144966125488
7309634400 0.367916498184204
7387394400 0.393212371826172
7465154400 0.396423511505127
7542914400 0.405174726486206
7620674400 0.408510507583618
7698434400 0.423037229537964
7776000000 0.416066276550293
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=cmcd, fill opacity=0.3]
(axis cs:508000,0.745002520160586)
--(axis cs:508000,0.365103948040097)
--(axis cs:203708000,0.277414235009228)
--(axis cs:406908000,0.28056116189629)
--(axis cs:610108000,0.254035421625876)
--(axis cs:813308000,0.228886809956208)
--(axis cs:1016508000,0.194191039882062)
--(axis cs:1219708000,0.143309311099113)
--(axis cs:1422908000,0.126115918516838)
--(axis cs:1626108000,0.119263842821422)
--(axis cs:1829308000,0.113761020259697)
--(axis cs:2032508000,0.0881518947416343)
--(axis cs:2235708000,0.0769399847384398)
--(axis cs:2438908000,0.0676547106509878)
--(axis cs:2642108000,0.078659007559425)
--(axis cs:2845308000,0.0606574006336559)
--(axis cs:3048508000,0.0859518945165452)
--(axis cs:3251708000,0.0880040022932972)
--(axis cs:3454908000,0.061796824227651)
--(axis cs:3658108000,0.0522467199536838)
--(axis cs:3861308000,0.0709574507596589)
--(axis cs:4064508000,0.0669873403590044)
--(axis cs:4267708000,0.0609739763764611)
--(axis cs:4470908000,0.0738517669027895)
--(axis cs:4674108000,0.0880870528591145)
--(axis cs:4877308000,0.0826154695203839)
--(axis cs:5080508000,0.0710538110894241)
--(axis cs:5283708000,0.0654716069641734)
--(axis cs:5486908000,0.0833866206069024)
--(axis cs:5690108000,0.0796448405843649)
--(axis cs:5893308000,0.0811116072886531)
--(axis cs:6096508000,0.0826828452092189)
--(axis cs:6299708000,0.0793251033182607)
--(axis cs:6502908000,0.0879390339987335)
--(axis cs:6706108000,0.0348924901555129)
--(axis cs:6909308000,0.0314774516733621)
--(axis cs:7112508000,-0.00305704383863639)
--(axis cs:7315708000,0.00250746507060141)
--(axis cs:7518908000,0.00538227536318264)
--(axis cs:7722108000,0.0527473830260151)
--(axis cs:7925308000,0.0527584502030383)
--(axis cs:8128508000,0.0854804166077528)
--(axis cs:8331708000,0.0740854310385789)
--(axis cs:8534908000,0.0735153823174859)
--(axis cs:8738108000,0.0786305741603189)
--(axis cs:8941308000,0.0779970618201135)
--(axis cs:9144508000,0.0824210371271385)
--(axis cs:9347708000,0.0851572672012075)
--(axis cs:9550908000,0.0902928892528168)
--(axis cs:9754108000,0.0644096612438639)
--(axis cs:9957308000,0.0614557970030712)
--(axis cs:10160508000,0.0575724622119758)
--(axis cs:10363708000,0.0443874362689417)
--(axis cs:10566908000,0.047817468789887)
--(axis cs:10770108000,0.0594409875883904)
--(axis cs:10973308000,0.0537708112280751)
--(axis cs:11176508000,0.052911278234595)
--(axis cs:11379708000,0.0600404464596046)
--(axis cs:11582908000,0.0617815753379539)
--(axis cs:11786108000,0.058361421092513)
--(axis cs:11989308000,0.0598317290473295)
--(axis cs:12192508000,0.0649658295744121)
--(axis cs:12395708000,0.0505480734950685)
--(axis cs:12598908000,0.0479032477748561)
--(axis cs:12802108000,0.0394528176250249)
--(axis cs:13005308000,0.0440646897042852)
--(axis cs:13208508000,0.0345546353689239)
--(axis cs:13411708000,0.0528229484003497)
--(axis cs:13614908000,0.0578111444993448)
--(axis cs:13818108000,0.0549390770614685)
--(axis cs:14021308000,0.0504973855327841)
--(axis cs:14224508000,0.0468438875267926)
--(axis cs:14427708000,0.0589408417581186)
--(axis cs:14630908000,0.0670949696131369)
--(axis cs:14834108000,0.0715427233315167)
--(axis cs:15037308000,0.0676120226032265)
--(axis cs:15240508000,0.0714973599695676)
--(axis cs:15443708000,0.0780164336240768)
--(axis cs:15646908000,0.061247003827838)
--(axis cs:15850108000,0.0502840919022946)
--(axis cs:16053308000,0.0574729455882938)
--(axis cs:16256508000,0.0562057441136657)
--(axis cs:16459708000,0.0515237193986247)
--(axis cs:16662908000,0.0447567432307779)
--(axis cs:16866108000,0.0530650090097809)
--(axis cs:17069308000,0.0633623463941556)
--(axis cs:17272508000,0.0607105292880469)
--(axis cs:17475708000,0.0486542689892978)
--(axis cs:17678908000,0.0615250850455357)
--(axis cs:17882108000,0.0657338907667187)
--(axis cs:18085308000,0.0558722660839042)
--(axis cs:18288508000,0.0625982279221917)
--(axis cs:18491708000,0.0708955807398043)
--(axis cs:18694908000,0.0485071788965414)
--(axis cs:18898108000,0.0363661158948107)
--(axis cs:19101308000,0.0426228501185113)
--(axis cs:19304508000,0.034132695805738)
--(axis cs:19507708000,0.0258009092541886)
--(axis cs:19710908000,0.0488937229877237)
--(axis cs:19914108000,0.062300416861428)
--(axis cs:20117308000,0.0582385275955595)
--(axis cs:20320000000,0.0535018086652228)
--(axis cs:20320000000,0.0964148783464959)
--(axis cs:20320000000,0.0964148783464959)
--(axis cs:20117308000,0.0958007408980928)
--(axis cs:19914108000,0.0993795948878396)
--(axis cs:19710908000,0.104138179325509)
--(axis cs:19507708000,0.0924763162401961)
--(axis cs:19304508000,0.0950177138927484)
--(axis cs:19101308000,0.098294145883686)
--(axis cs:18898108000,0.10092127195309)
--(axis cs:18694908000,0.103095547086125)
--(axis cs:18491708000,0.107389865427188)
--(axis cs:18288508000,0.102556686933765)
--(axis cs:18085308000,0.110916044920734)
--(axis cs:17882108000,0.106492671733281)
--(axis cs:17678908000,0.0979370807869838)
--(axis cs:17475708000,0.0987564670946866)
--(axis cs:17272508000,0.0934287605679101)
--(axis cs:17069308000,0.0920910113023776)
--(axis cs:16866108000,0.101256852257309)
--(axis cs:16662908000,0.102633202753109)
--(axis cs:16459708000,0.0990795749739339)
--(axis cs:16256508000,0.100206933651227)
--(axis cs:16053308000,0.100008457762536)
--(axis cs:15850108000,0.105345867204151)
--(axis cs:15646908000,0.111114293779584)
--(axis cs:15443708000,0.107518844696236)
--(axis cs:15240508000,0.103694633743811)
--(axis cs:15037308000,0.105430770670699)
--(axis cs:14834108000,0.104985425319606)
--(axis cs:14630908000,0.103561654227195)
--(axis cs:14427708000,0.10184067527069)
--(axis cs:14224508000,0.102278465073305)
--(axis cs:14021308000,0.0980209097553019)
--(axis cs:13818108000,0.0926242087661682)
--(axis cs:13614908000,0.10006454596086)
--(axis cs:13411708000,0.0994322052556561)
--(axis cs:13208508000,0.100546721137424)
--(axis cs:13005308000,0.108048252037658)
--(axis cs:12802108000,0.110353243165991)
--(axis cs:12598908000,0.108378662167771)
--(axis cs:12395708000,0.107723010336719)
--(axis cs:12192508000,0.0991729262239278)
--(axis cs:11989308000,0.0974547051262545)
--(axis cs:11786108000,0.101042036549089)
--(axis cs:11582908000,0.10001543317645)
--(axis cs:11379708000,0.109316300213979)
--(axis cs:11176508000,0.109099849237329)
--(axis cs:10973308000,0.109715001912794)
--(axis cs:10770108000,0.118582865713612)
--(axis cs:10566908000,0.11213559136026)
--(axis cs:10363708000,0.114041061045511)
--(axis cs:10160508000,0.117273862708678)
--(axis cs:9957308000,0.116526094629009)
--(axis cs:9754108000,0.124161181499056)
--(axis cs:9550908000,0.121195357664908)
--(axis cs:9347708000,0.120231526744105)
--(axis cs:9144508000,0.115144842694639)
--(axis cs:8941308000,0.118448746590531)
--(axis cs:8738108000,0.115451609677572)
--(axis cs:8534908000,0.119334120245991)
--(axis cs:8331708000,0.127516360343257)
--(axis cs:8128508000,0.130916811633214)
--(axis cs:7925308000,0.127006011314296)
--(axis cs:7722108000,0.124696731659044)
--(axis cs:7518908000,0.260492911556983)
--(axis cs:7315708000,0.252101871782426)
--(axis cs:7112508000,0.254691164779798)
--(axis cs:6909308000,0.256667728075173)
--(axis cs:6706108000,0.255826751940434)
--(axis cs:6502908000,0.126330356107468)
--(axis cs:6299708000,0.137556839430763)
--(axis cs:6096508000,0.135326302434824)
--(axis cs:5893308000,0.130157237315839)
--(axis cs:5690108000,0.132344161643418)
--(axis cs:5486908000,0.135206461821076)
--(axis cs:5283708000,0.151802505737243)
--(axis cs:5080508000,0.146785143836113)
--(axis cs:4877308000,0.144332219536013)
--(axis cs:4674108000,0.145510225735856)
--(axis cs:4470908000,0.151043309848919)
--(axis cs:4267708000,0.143064300295902)
--(axis cs:4064508000,0.146136992068974)
--(axis cs:3861308000,0.144909744369736)
--(axis cs:3658108000,0.141540568712088)
--(axis cs:3454908000,0.149641392935435)
--(axis cs:3251708000,0.16067084817057)
--(axis cs:3048508000,0.166004072432918)
--(axis cs:2845308000,0.159674172852672)
--(axis cs:2642108000,0.174362366189354)
--(axis cs:2438908000,0.175255540966444)
--(axis cs:2235708000,0.17266242843905)
--(axis cs:2032508000,0.171155051059147)
--(axis cs:1829308000,0.178813290043038)
--(axis cs:1626108000,0.176873909711537)
--(axis cs:1422908000,0.194106192231453)
--(axis cs:1219708000,0.226473174862801)
--(axis cs:1016508000,0.273136154331805)
--(axis cs:813308000,0.365824035991058)
--(axis cs:610108000,0.406066135152078)
--(axis cs:406908000,0.487793349364696)
--(axis cs:203708000,0.626459590064014)
--(axis cs:508000,0.745002520160586)
--cycle;

\addplot [semithick, cmcd]
table {%
508000 0.555053234100342
203708000 0.451936912536621
406908000 0.384177255630493
610108000 0.330050778388977
813308000 0.297355422973633
1016508000 0.233663597106934
1219708000 0.184891242980957
1422908000 0.160111055374146
1626108000 0.14806887626648
1829308000 0.146287155151367
2032508000 0.129653472900391
2235708000 0.124801206588745
2438908000 0.121455125808716
2642108000 0.12651068687439
2845308000 0.110165786743164
3048508000 0.125977983474731
3251708000 0.124337425231934
3454908000 0.105719108581543
3658108000 0.0968936443328857
3861308000 0.107933597564697
4064508000 0.106562166213989
4267708000 0.102019138336182
4470908000 0.112447538375854
4674108000 0.116798639297485
4877308000 0.113473844528198
5080508000 0.108919477462769
5283708000 0.108637056350708
5486908000 0.109296541213989
5690108000 0.105994501113892
5893308000 0.105634422302246
6096508000 0.109004573822021
6299708000 0.108440971374512
6502908000 0.107134695053101
6706108000 0.145359621047974
6909308000 0.144072589874268
7112508000 0.125817060470581
7315708000 0.127304668426514
7518908000 0.132937593460083
7722108000 0.0887220573425293
7925308000 0.089882230758667
8128508000 0.108198614120483
8331708000 0.100800895690918
8534908000 0.0964247512817383
8738108000 0.0970410919189453
8941308000 0.0982229042053223
9144508000 0.0987829399108887
9347708000 0.102694396972656
9550908000 0.105744123458862
9754108000 0.09428542137146
9957308000 0.0889909458160401
10160508000 0.0874231624603272
10363708000 0.0792142486572266
10566908000 0.0799765300750732
10770108000 0.089011926651001
10973308000 0.0817429065704346
11176508000 0.0810055637359619
11379708000 0.084678373336792
11582908000 0.0808985042572022
11786108000 0.0797017288208008
11989308000 0.078643217086792
12192508000 0.0820693778991699
12395708000 0.0791355419158936
12598908000 0.0781409549713135
12802108000 0.0749030303955078
13005308000 0.0760564708709717
13208508000 0.0675506782531738
13411708000 0.0761275768280029
13614908000 0.0789378452301025
13818108000 0.0737816429138184
14021308000 0.074259147644043
14224508000 0.0745611763000488
14427708000 0.0803907585144043
14630908000 0.085328311920166
14834108000 0.0882640743255615
15037308000 0.0865213966369629
15240508000 0.0875959968566895
15443708000 0.0927676391601563
15646908000 0.0861806488037109
15850108000 0.0778149795532227
16053308000 0.078740701675415
16256508000 0.0782063388824463
16459708000 0.0753016471862793
16662908000 0.0736949729919434
16866108000 0.0771609306335449
17069308000 0.0777266788482666
17272508000 0.0770696449279785
17475708000 0.0737053680419922
17678908000 0.0797310829162598
17882108000 0.08611328125
18085308000 0.0833941555023193
18288508000 0.0825774574279785
18491708000 0.0891427230834961
18694908000 0.075801362991333
18898108000 0.0686436939239502
19101308000 0.0704584980010986
19304508000 0.0645752048492432
19507708000 0.0591386127471924
19710908000 0.0765159511566162
19914108000 0.0808400058746338
20117308000 0.0770196342468262
20320000000 0.0749583435058594
};

%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,1.04637958007756)
--(axis cs:2000,0.562190041962234)
--(axis cs:2002000,0.660790183909988)
--(axis cs:4002000,0.698602819668956)
--(axis cs:6002000,0.792893031907446)
--(axis cs:8002000,0.811816242404912)
--(axis cs:10002000,0.843350979351649)
--(axis cs:12002000,0.833682409926934)
--(axis cs:14002000,0.756925736512355)
--(axis cs:16002000,0.749380512590028)
--(axis cs:18002000,0.730429228874744)
--(axis cs:20002000,0.812045045863095)
--(axis cs:22002000,0.774637878218794)
--(axis cs:24002000,0.816724657803303)
--(axis cs:26002000,0.862591197700439)
--(axis cs:28002000,0.79818174222716)
--(axis cs:30002000,0.775058972131336)
--(axis cs:32002000,0.853202459821486)
--(axis cs:34002000,0.833699929920295)
--(axis cs:36002000,0.81963115089267)
--(axis cs:38002000,0.984778405166327)
--(axis cs:40002000,1.00861010728341)
--(axis cs:42002000,1.01128293273264)
--(axis cs:44002000,0.967971324016315)
--(axis cs:46002000,0.768789491931065)
--(axis cs:48002000,0.788224455375595)
--(axis cs:50002000,0.661517950507216)
--(axis cs:52002000,0.663760295026773)
--(axis cs:54002000,0.632954055188572)
--(axis cs:56002000,0.858262545554317)
--(axis cs:58002000,0.869825549475848)
--(axis cs:60002000,0.923548991760521)
--(axis cs:62002000,0.94761516103627)
--(axis cs:64002000,0.98517203153638)
--(axis cs:66002000,0.999294337404418)
--(axis cs:68002000,0.987371535906102)
--(axis cs:70002000,0.857460269582359)
--(axis cs:72002000,0.845504415645835)
--(axis cs:74002000,0.849810414551847)
--(axis cs:76002000,0.846541029551458)
--(axis cs:78002000,0.924062981092763)
--(axis cs:80002000,0.988453303557649)
--(axis cs:82002000,0.962626439000081)
--(axis cs:84002000,0.783625061818985)
--(axis cs:86002000,0.710137529326068)
--(axis cs:88002000,0.656202430695069)
--(axis cs:90002000,0.474176552721721)
--(axis cs:92002000,0.521017044755015)
--(axis cs:94002000,0.662233042021421)
--(axis cs:96002000,0.677274898975642)
--(axis cs:98002000,0.732316996227515)
--(axis cs:100002000,0.86126942458527)
--(axis cs:102002000,0.862592666542898)
--(axis cs:104002000,0.873053638826207)
--(axis cs:106002000,0.883837423518156)
--(axis cs:108002000,0.728482224752415)
--(axis cs:110002000,0.579917227039574)
--(axis cs:112002000,0.437376844023379)
--(axis cs:114002000,0.449325062335642)
--(axis cs:116002000,0.588291226307545)
--(axis cs:118002000,0.5956091995179)
--(axis cs:120002000,0.79207565803647)
--(axis cs:122002000,0.956417587859614)
--(axis cs:124002000,0.971617516550862)
--(axis cs:126002000,0.908878250877896)
--(axis cs:128002000,0.911432027127782)
--(axis cs:130002000,0.878661442710198)
--(axis cs:132002000,0.872559087480063)
--(axis cs:134002000,0.889331775424022)
--(axis cs:136002000,0.851040836226921)
--(axis cs:138002000,0.656858043381711)
--(axis cs:140002000,0.646902296336624)
--(axis cs:142002000,0.586142795221797)
--(axis cs:144002000,0.5632551770722)
--(axis cs:146002000,0.678604449095896)
--(axis cs:148002000,0.79012322901811)
--(axis cs:150002000,0.803129710396782)
--(axis cs:152002000,0.971617224638035)
--(axis cs:154002000,0.90976171209016)
--(axis cs:156002000,0.877731257559418)
--(axis cs:158002000,0.889294237043867)
--(axis cs:160002000,0.840231715969321)
--(axis cs:162002000,0.80995559223425)
--(axis cs:164002000,0.831199659711704)
--(axis cs:166002000,0.72921810757952)
--(axis cs:168002000,0.71081843456868)
--(axis cs:170002000,0.736011637802023)
--(axis cs:172002000,0.764332345212024)
--(axis cs:174002000,0.753155732703342)
--(axis cs:176002000,0.785927853720573)
--(axis cs:178002000,0.764894404206137)
--(axis cs:180002000,0.790098438141999)
--(axis cs:182002000,0.8967023102268)
--(axis cs:184002000,0.758725641034093)
--(axis cs:186002000,0.795980419472677)
--(axis cs:188002000,0.832077373115018)
--(axis cs:190002000,0.668690310799584)
--(axis cs:192002000,0.575579513055816)
--(axis cs:194002000,0.705197372059852)
--(axis cs:196002000,0.638812382152688)
--(axis cs:198002000,0.648084746269838)
--(axis cs:200000000,0.796435769821524)
--(axis cs:200000000,1.21400139448512)
--(axis cs:200000000,1.21400139448512)
--(axis cs:198002000,1.18761935147797)
--(axis cs:196002000,1.17812172658144)
--(axis cs:194002000,1.19334854163644)
--(axis cs:192002000,1.12396320010947)
--(axis cs:190002000,1.14349718920042)
--(axis cs:188002000,1.14802888527732)
--(axis cs:186002000,1.08329110686399)
--(axis cs:184002000,1.09304039213851)
--(axis cs:182002000,1.12038862071192)
--(axis cs:180002000,1.08646230709726)
--(axis cs:178002000,1.08914005776896)
--(axis cs:176002000,1.16127282605848)
--(axis cs:174002000,1.0908016533135)
--(axis cs:172002000,1.10262234381385)
--(axis cs:170002000,1.17892767036448)
--(axis cs:168002000,1.13589898028728)
--(axis cs:166002000,1.10863717425031)
--(axis cs:164002000,1.06472794114889)
--(axis cs:162002000,1.02876417628992)
--(axis cs:160002000,1.07819941348625)
--(axis cs:158002000,1.10015198335408)
--(axis cs:156002000,1.12630368125284)
--(axis cs:154002000,1.14326755808196)
--(axis cs:152002000,1.15369409280581)
--(axis cs:150002000,1.18609487609003)
--(axis cs:148002000,1.18427052021895)
--(axis cs:146002000,1.20377946966631)
--(axis cs:144002000,1.22998102135309)
--(axis cs:142002000,1.22649180637122)
--(axis cs:140002000,1.25721233150151)
--(axis cs:138002000,1.24400014906214)
--(axis cs:136002000,1.11118240748646)
--(axis cs:134002000,1.08505943703936)
--(axis cs:132002000,1.03895759800578)
--(axis cs:130002000,1.06627155213233)
--(axis cs:128002000,1.08220589706655)
--(axis cs:126002000,1.06163310929056)
--(axis cs:124002000,1.10881756874577)
--(axis cs:122002000,1.168886386292)
--(axis cs:120002000,1.1887827823627)
--(axis cs:118002000,1.13204651642448)
--(axis cs:116002000,1.06670446308455)
--(axis cs:114002000,1.05239336341509)
--(axis cs:112002000,1.08344880905279)
--(axis cs:110002000,1.08564835905051)
--(axis cs:108002000,1.2004443766575)
--(axis cs:106002000,1.20136832217887)
--(axis cs:104002000,1.25586331139962)
--(axis cs:102002000,1.24030202110969)
--(axis cs:100002000,1.21794734177215)
--(axis cs:98002000,1.15700551353811)
--(axis cs:96002000,1.1607377391164)
--(axis cs:94002000,1.13417618344245)
--(axis cs:92002000,1.06992047431847)
--(axis cs:90002000,1.12244276719405)
--(axis cs:88002000,1.08306995394849)
--(axis cs:86002000,1.09649062161387)
--(axis cs:84002000,1.15546009748277)
--(axis cs:82002000,1.18852798375993)
--(axis cs:80002000,1.19247635723947)
--(axis cs:78002000,1.21551290086524)
--(axis cs:76002000,1.19043189372735)
--(axis cs:74002000,1.18706998324478)
--(axis cs:72002000,1.2079941385839)
--(axis cs:70002000,1.20217964206925)
--(axis cs:68002000,1.15722879826138)
--(axis cs:66002000,1.17195234380896)
--(axis cs:64002000,1.14703416048022)
--(axis cs:62002000,1.11645472040294)
--(axis cs:60002000,1.11668868295261)
--(axis cs:58002000,1.0584158750847)
--(axis cs:56002000,1.10127829840931)
--(axis cs:54002000,1.10715016234072)
--(axis cs:52002000,1.09776512611581)
--(axis cs:50002000,1.08742013314147)
--(axis cs:48002000,1.09218379352577)
--(axis cs:46002000,1.08616375895394)
--(axis cs:44002000,1.14755844206645)
--(axis cs:42002000,1.14776852371878)
--(axis cs:40002000,1.1444032746746)
--(axis cs:38002000,1.13556720640594)
--(axis cs:36002000,1.19444597847134)
--(axis cs:34002000,1.15389642933264)
--(axis cs:32002000,1.1192294859793)
--(axis cs:30002000,1.17003544162599)
--(axis cs:28002000,1.14945423265687)
--(axis cs:26002000,1.15225936153418)
--(axis cs:24002000,1.17216721078801)
--(axis cs:22002000,1.12789946766744)
--(axis cs:20002000,1.14283067129999)
--(axis cs:18002000,1.1540528496775)
--(axis cs:16002000,1.17757062876739)
--(axis cs:14002000,1.18141847506601)
--(axis cs:12002000,1.17483603794904)
--(axis cs:10002000,1.15709055278336)
--(axis cs:8002000,1.09422438793566)
--(axis cs:6002000,1.09031045072042)
--(axis cs:4002000,1.13342394806176)
--(axis cs:2002000,1.07897374354973)
--(axis cs:2000,1.04637958007756)
--cycle;

\addplot [semithick, mfvi]
table {%
2000 0.804284811019897
2002000 0.869881963729858
4002000 0.916013383865356
6002000 0.941601741313934
8002000 0.953020315170288
10002000 1.0002207660675
12002000 1.00425922393799
14002000 0.969172105789185
16002000 0.963475570678711
18002000 0.942241039276123
20002000 0.977437858581543
22002000 0.951268672943115
24002000 0.994445934295654
26002000 1.00742527961731
28002000 0.973817987442017
30002000 0.972547206878662
32002000 0.98621597290039
34002000 0.993798179626465
36002000 1.00703856468201
38002000 1.06017280578613
40002000 1.076506690979
42002000 1.07952572822571
44002000 1.05776488304138
46002000 0.927476625442505
48002000 0.940204124450683
50002000 0.874469041824341
52002000 0.880762710571289
54002000 0.870052108764648
56002000 0.979770421981812
58002000 0.964120712280274
60002000 1.02011883735657
62002000 1.0320349407196
64002000 1.0661030960083
66002000 1.08562334060669
68002000 1.07230016708374
70002000 1.02981995582581
72002000 1.02674927711487
74002000 1.01844019889832
76002000 1.0184864616394
78002000 1.069787940979
80002000 1.09046483039856
82002000 1.07557721138
84002000 0.969542579650879
86002000 0.903314075469971
88002000 0.869636192321777
90002000 0.798309659957886
92002000 0.795468759536743
94002000 0.898204612731934
96002000 0.91900631904602
98002000 0.944661254882812
100002000 1.03960838317871
102002000 1.05144734382629
104002000 1.06445847511292
106002000 1.04260287284851
108002000 0.964463300704956
110002000 0.832782793045044
112002000 0.760412826538086
114002000 0.750859212875366
116002000 0.827497844696045
118002000 0.863827857971192
120002000 0.990429220199585
122002000 1.06265198707581
124002000 1.04021754264832
126002000 0.985255680084229
128002000 0.996818962097168
130002000 0.972466497421265
132002000 0.95575834274292
134002000 0.98719560623169
136002000 0.98111162185669
138002000 0.950429096221924
140002000 0.952057313919067
142002000 0.906317300796509
144002000 0.896618099212647
146002000 0.941191959381104
148002000 0.98719687461853
150002000 0.994612293243408
152002000 1.06265565872192
154002000 1.02651463508606
156002000 1.00201746940613
158002000 0.994723110198975
160002000 0.959215564727783
162002000 0.919359884262085
164002000 0.947963800430298
166002000 0.918927640914917
168002000 0.923358707427978
170002000 0.957469654083252
172002000 0.93347734451294
174002000 0.921978693008423
176002000 0.973600339889527
178002000 0.927017230987549
180002000 0.938280372619629
182002000 1.00854546546936
184002000 0.925883016586304
186002000 0.939635763168335
188002000 0.990053129196167
190002000 0.90609375
192002000 0.849771356582642
194002000 0.949272956848145
196002000 0.908467054367065
198002000 0.917852048873902
200000000 1.00521858215332
};


\end{axis}

\end{tikzpicture}
\end{document}

==> results/funnel/sd_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathcal{W}^2$},
ymajorgrids,
ymin=100, ymax=200,
% ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,197.239140589049)
--(axis cs:100,197.172263829897)
--(axis cs:769,186.604737692963)
--(axis cs:2235,174.978646705179)
--(axis cs:4138,165.164855754331)
--(axis cs:6524,150.24774017802)
--(axis cs:9139,143.140689392936)
--(axis cs:11769,142.962267187243)
--(axis cs:14679,147.094334658912)
--(axis cs:17819,135.603120534769)
--(axis cs:20707,128.177615197104)
--(axis cs:23990,123.821801673021)
--(axis cs:27329,118.579645052345)
--(axis cs:30104,115.762174246484)
--(axis cs:33634,113.473319595841)
--(axis cs:37122,110.746232316734)
--(axis cs:40034,107.959660256539)
--(axis cs:42662,106.902044408598)
--(axis cs:45564,106.219439578523)
--(axis cs:48375,106.19440008571)
--(axis cs:51095,104.471247617811)
--(axis cs:54254,100.728263805269)
--(axis cs:57148,97.8548582796862)
--(axis cs:59970,101.240294931689)
--(axis cs:62519,100.876199879467)
--(axis cs:65105,102.560895725153)
--(axis cs:68473,101.18701964907)
--(axis cs:72106,100.452814138828)
--(axis cs:75616,102.171539297729)
--(axis cs:79367,104.356960791716)
--(axis cs:82609,103.684216804429)
--(axis cs:84897,107.186338017228)
--(axis cs:88752,106.603910175792)
--(axis cs:92953,109.135049322538)
--(axis cs:97096,115.18098428038)
--(axis cs:100815,112.82631881163)
--(axis cs:103716,115.182360980404)
--(axis cs:106237,114.749129223307)
--(axis cs:109929,112.705440515237)
--(axis cs:114064,116.69244259093)
--(axis cs:118206,111.940626371406)
--(axis cs:121856,116.105837488221)
--(axis cs:124797,110.432952316416)
--(axis cs:126993,111.592991836013)
--(axis cs:130352,114.829414396263)
--(axis cs:134644,114.407730606402)
--(axis cs:138578,112.710537000573)
--(axis cs:142131,116.894746161275)
--(axis cs:145337,113.656083061124)
--(axis cs:147744,117.428671260293)
--(axis cs:150864,117.504441750694)
--(axis cs:154514,115.52779236394)
--(axis cs:158434,113.843032571074)
--(axis cs:161640,117.046698515427)
--(axis cs:164787,112.883537436572)
--(axis cs:167479,116.484817549397)
--(axis cs:170959,112.933290573829)
--(axis cs:174842,114.896432146068)
--(axis cs:178623,114.063758150694)
--(axis cs:181799,112.730112568007)
--(axis cs:185111,113.727121315288)
--(axis cs:188015,112.233172574421)
--(axis cs:191576,115.830367032828)
--(axis cs:196096,113.645485278306)
--(axis cs:200188,112.129973578889)
--(axis cs:203917,115.102731120631)
--(axis cs:207154,116.681891976595)
--(axis cs:209822,115.896844763621)
--(axis cs:213531,111.546760707972)
--(axis cs:217872,112.939896907341)
--(axis cs:221421,118.369316394648)
--(axis cs:224315,113.868167971421)
--(axis cs:227374,115.996363434689)
--(axis cs:229893,116.991215782232)
--(axis cs:233717,118.164333962271)
--(axis cs:237859,112.896049685555)
--(axis cs:241859,120.359641842115)
--(axis cs:245244,114.695385343649)
--(axis cs:248628,115.284672304927)
--(axis cs:251001,113.95844904425)
--(axis cs:254533,117.627359394729)
--(axis cs:258314,117.572146639487)
--(axis cs:262345,113.511791183345)
--(axis cs:266295,115.094684062682)
--(axis cs:269689,118.352522742994)
--(axis cs:272504,112.614258530885)
--(axis cs:276298,112.990119884276)
--(axis cs:280284,114.405134774775)
--(axis cs:284238,116.338890507737)
--(axis cs:287888,116.901899598033)
--(axis cs:291383,112.759993854231)
--(axis cs:294073,118.780633052576)
--(axis cs:297963,112.389283121764)
--(axis cs:301897,116.254726267591)
--(axis cs:306153,117.522536078992)
--(axis cs:310018,120.244481818567)
--(axis cs:313818,114.346301978399)
--(axis cs:317186,114.629778264717)
--(axis cs:321320,115.560629155298)
--(axis cs:325455,115.690685205557)
--(axis cs:328968,115.302965440287)
--(axis cs:332032,113.668286702803)
--(axis cs:332032,127.319156839677)
--(axis cs:332032,127.319156839677)
--(axis cs:328968,122.823302565084)
--(axis cs:325455,125.300745458505)
--(axis cs:321320,126.514483759741)
--(axis cs:317186,126.987563349053)
--(axis cs:313818,122.177501732538)
--(axis cs:310018,125.817940361608)
--(axis cs:306153,128.498510368762)
--(axis cs:301897,125.827942799792)
--(axis cs:297963,132.668074666322)
--(axis cs:294073,124.082111088049)
--(axis cs:291383,125.005971416765)
--(axis cs:287888,126.756176879017)
--(axis cs:284238,127.619634577712)
--(axis cs:280284,122.433468435674)
--(axis cs:276298,122.950920154786)
--(axis cs:272504,123.724767348021)
--(axis cs:269689,124.217739403002)
--(axis cs:266295,129.404023517885)
--(axis cs:262345,126.814751480229)
--(axis cs:258314,129.721591153481)
--(axis cs:254533,126.247483439744)
--(axis cs:251001,120.731594595887)
--(axis cs:248628,125.930438473881)
--(axis cs:245244,126.702675264261)
--(axis cs:241859,125.695677371753)
--(axis cs:237859,129.348272519034)
--(axis cs:233717,129.070111228159)
--(axis cs:229893,129.655149574213)
--(axis cs:227374,124.635521330936)
--(axis cs:224315,125.362828732681)
--(axis cs:221421,128.58558320252)
--(axis cs:217872,129.212066898811)
--(axis cs:213531,124.932893222692)
--(axis cs:209822,125.464002709523)
--(axis cs:207154,129.416173208952)
--(axis cs:203917,123.999734699681)
--(axis cs:200188,126.454889702361)
--(axis cs:196096,121.968342236342)
--(axis cs:191576,127.889329012094)
--(axis cs:188015,123.167068514446)
--(axis cs:185111,124.038441123677)
--(axis cs:181799,121.089627727403)
--(axis cs:178623,123.273946317079)
--(axis cs:174842,120.436420026784)
--(axis cs:170959,124.585502150781)
--(axis cs:167479,125.91335902531)
--(axis cs:164787,121.980831765088)
--(axis cs:161640,125.665676362503)
--(axis cs:158434,122.820653036837)
--(axis cs:154514,125.936027521314)
--(axis cs:150864,125.96636818583)
--(axis cs:147744,126.337536625449)
--(axis cs:145337,124.015950630283)
--(axis cs:142131,123.246811150737)
--(axis cs:138578,124.54997783097)
--(axis cs:134644,125.23231913725)
--(axis cs:130352,127.262222261452)
--(axis cs:126993,124.386248581468)
--(axis cs:124797,125.47271632372)
--(axis cs:121856,126.303049230529)
--(axis cs:118206,127.224350130059)
--(axis cs:114064,130.328779332898)
--(axis cs:109929,125.0443687499)
--(axis cs:106237,126.28985393099)
--(axis cs:103716,121.990189983951)
--(axis cs:100815,120.627013707901)
--(axis cs:97096,125.46127188417)
--(axis cs:92953,121.88303386838)
--(axis cs:88752,125.740051921376)
--(axis cs:84897,126.051464106795)
--(axis cs:82609,125.648401908949)
--(axis cs:79367,128.46962154471)
--(axis cs:75616,121.613461312622)
--(axis cs:72106,123.92380634457)
--(axis cs:68473,119.194378361184)
--(axis cs:65105,118.76042995844)
--(axis cs:62519,122.273052439869)
--(axis cs:59970,120.748669912061)
--(axis cs:57148,125.931437801857)
--(axis cs:54254,121.150764515043)
--(axis cs:51095,121.426249940782)
--(axis cs:48375,127.940089355208)
--(axis cs:45564,130.21452648593)
--(axis cs:42662,134.727609522066)
--(axis cs:40034,130.54544686016)
--(axis cs:37122,134.868625166176)
--(axis cs:33634,142.352075606796)
--(axis cs:30104,140.388202645606)
--(axis cs:27329,150.511626920311)
--(axis cs:23990,151.94093483821)
--(axis cs:20707,155.656813208658)
--(axis cs:17819,163.164128000387)
--(axis cs:14679,169.516761532495)
--(axis cs:11769,179.473856469984)
--(axis cs:9139,186.162006835091)
--(axis cs:6524,185.896029658406)
--(axis cs:4138,186.024423420473)
--(axis cs:2235,189.220388939352)
--(axis cs:769,191.61317002188)
--(axis cs:100,197.239140589049)
--cycle;

\addplot [ultra thick, gmmvi]
table {%
100 197.205702209473
769 189.108953857422
2235 182.099517822266
4138 175.594639587402
6524 168.071884918213
9139 164.651348114014
11769 161.218061828613
14679 158.305548095703
17819 149.383624267578
20707 141.917214202881
23990 137.881368255615
27329 134.545635986328
30104 128.075188446045
33634 127.912697601318
37122 122.807428741455
40034 119.25255355835
42662 120.814826965332
45564 118.216983032227
48375 117.067244720459
51095 112.948748779297
54254 110.939514160156
57148 111.893148040771
59970 110.994482421875
62519 111.574626159668
65105 110.660662841797
68473 110.190699005127
72106 112.188310241699
75616 111.892500305176
79367 116.413291168213
82609 114.666309356689
84897 116.618901062012
88752 116.171981048584
92953 115.509041595459
97096 120.321128082275
100815 116.726666259766
103716 118.586275482178
106237 120.519491577148
109929 118.874904632568
114064 123.510610961914
118206 119.582488250732
121856 121.204443359375
124797 117.952834320068
126993 117.98962020874
130352 121.045818328857
134644 119.820024871826
138578 118.630257415771
142131 120.070778656006
145337 118.836016845703
147744 121.883103942871
150864 121.735404968262
154514 120.731909942627
158434 118.331842803955
161640 121.356187438965
164787 117.43218460083
167479 121.199088287354
170959 118.759396362305
174842 117.666426086426
178623 118.668852233887
181799 116.909870147705
185111 118.882781219482
188015 117.700120544434
191576 121.859848022461
196096 117.806913757324
200188 119.292431640625
203917 119.551232910156
207154 123.049032592773
209822 120.680423736572
213531 118.239826965332
217872 121.075981903076
221421 123.477449798584
224315 119.615498352051
227374 120.315942382812
229893 123.323182678223
233717 123.617222595215
237859 121.122161102295
241859 123.027659606934
245244 120.699030303955
248628 120.607555389404
251001 117.345021820068
254533 121.937421417236
258314 123.646868896484
262345 120.163271331787
266295 122.249353790283
269689 121.285131072998
272504 118.169512939453
276298 117.970520019531
280284 118.419301605225
284238 121.979262542725
287888 121.829038238525
291383 118.882982635498
294073 121.431372070313
297963 122.528678894043
301897 121.041334533691
306153 123.010523223877
310018 123.031211090088
313818 118.261901855469
317186 120.808670806885
321320 121.03755645752
325455 120.495715332031
328968 119.063134002686
332032 120.49372177124
};


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, ultra thick]
(axis cs:3048000,147.755314443735)
--(axis cs:3048000,157.922258188101);

\path [draw=smc, ultra thick]
(axis cs:3048000,147.755314443735)
--(axis cs:3048000,157.922258188101);

\addplot [ultra thick, smc, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3048000 152.838786315918
3048000 152.838786315918
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, ultra thick]
(axis cs:3072000,139.854577524726)
--(axis cs:3072000,151.046984975274);

\path [draw=aft, ultra thick]
(axis cs:3072000,139.854577524726)
--(axis cs:3072000,151.046984975274);

\addplot [ultra thick, aft, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3072000 145.45078125
3072000 145.45078125
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:91440000,153.812045550238)
--(axis cs:91440000,145.575872540582)
--(axis cs:182880000,144.204170009099)
--(axis cs:274320000,146.017029041394)
--(axis cs:365760000,144.441300485345)
--(axis cs:457200000,144.749447208734)
--(axis cs:548640000,143.785820034599)
--(axis cs:640080000,145.526083679566)
--(axis cs:731520000,144.570129168475)
--(axis cs:822960000,143.544502351751)
--(axis cs:914400000,141.845703749729)
--(axis cs:1005840000,145.088021958363)
--(axis cs:1097280000,142.5135008545)
--(axis cs:1188720000,142.911353734928)
--(axis cs:1280160000,142.625002858665)
--(axis cs:1371600000,140.343105758324)
--(axis cs:1463040000,140.423722755937)
--(axis cs:1554480000,141.385996944985)
--(axis cs:1645920000,103.217134834228)
--(axis cs:1737360000,141.230808755269)
--(axis cs:1828800000,139.980090003231)
--(axis cs:1920240000,139.324927208993)
--(axis cs:2011680000,135.399219841314)
--(axis cs:2103120000,141.272422510415)
--(axis cs:2194560000,139.696790919324)
--(axis cs:2286000000,140.974846064345)
--(axis cs:2377440000,139.950279993026)
--(axis cs:2468880000,138.613235112727)
--(axis cs:2560320000,141.063586189489)
--(axis cs:2651760000,136.862204889441)
--(axis cs:2743200000,138.34510527014)
--(axis cs:2834640000,137.451108057128)
--(axis cs:2926080000,134.113557036931)
--(axis cs:3017520000,138.658412445904)
--(axis cs:3108960000,138.318999922851)
--(axis cs:3200400000,138.11885853364)
--(axis cs:3291840000,138.159558746851)
--(axis cs:3383280000,137.007829219679)
--(axis cs:3474720000,137.905713623329)
--(axis cs:3566160000,136.969004822857)
--(axis cs:3657600000,137.348979539338)
--(axis cs:3749040000,126.604873694344)
--(axis cs:3840480000,136.536027408908)
--(axis cs:3931920000,137.228913081037)
--(axis cs:4023360000,107.456055973755)
--(axis cs:4114800000,135.138888019419)
--(axis cs:4206240000,136.989906056859)
--(axis cs:4297680000,135.808301093587)
--(axis cs:4389120000,137.573867167692)
--(axis cs:4480560000,136.079575517672)
--(axis cs:4572000000,135.044854141494)
--(axis cs:4663440000,134.192500943868)
--(axis cs:4754880000,136.344202866172)
--(axis cs:4846320000,134.825256359368)
--(axis cs:4937760000,135.324850921579)
--(axis cs:5029200000,128.760914198417)
--(axis cs:5120640000,134.362796427479)
--(axis cs:5212080000,122.31872497139)
--(axis cs:5303520000,134.547498866085)
--(axis cs:5394960000,135.17565592641)
--(axis cs:5486400000,134.699204518005)
--(axis cs:5577840000,136.795238784409)
--(axis cs:5669280000,135.204167352153)
--(axis cs:5760720000,135.667076069356)
--(axis cs:5852160000,135.265922132859)
--(axis cs:5943600000,136.643056060243)
--(axis cs:6035040000,132.562309229935)
--(axis cs:6126480000,66.4814381032556)
--(axis cs:6217920000,78.6857471650666)
--(axis cs:6309360000,135.635258624824)
--(axis cs:6400800000,133.552038123374)
--(axis cs:6492240000,132.924281427101)
--(axis cs:6583680000,105.138496686991)
--(axis cs:6675120000,134.291383748391)
--(axis cs:6766560000,134.879584797366)
--(axis cs:6858000000,120.397562503564)
--(axis cs:6949440000,135.89653069118)
--(axis cs:7040880000,133.956472669685)
--(axis cs:7132320000,127.370057221936)
--(axis cs:7223760000,125.760549844583)
--(axis cs:7315200000,133.604075708836)
--(axis cs:7406640000,133.961225919369)
--(axis cs:7498080000,129.697298084416)
--(axis cs:7589520000,133.365723137126)
--(axis cs:7680960000,133.481171290106)
--(axis cs:7772400000,133.896921479459)
--(axis cs:7863840000,134.058092464454)
--(axis cs:7955280000,132.434378415221)
--(axis cs:8046720000,96.5015775682524)
--(axis cs:8138160000,127.418597878998)
--(axis cs:8229600000,126.608536664591)
--(axis cs:8321040000,133.318558676754)
--(axis cs:8412480000,132.575229773031)
--(axis cs:8503920000,131.005324715869)
--(axis cs:8595360000,129.849111993396)
--(axis cs:8686800000,95.4758065047447)
--(axis cs:8778240000,131.223807608716)
--(axis cs:8869680000,131.549597271658)
--(axis cs:8961120000,124.258558272807)
--(axis cs:9052560000,132.736607723056)
--(axis cs:9052560000,132.736607723056)
--(axis cs:9052560000,139.07819940585)
--(axis cs:9052560000,139.07819940585)
--(axis cs:9052560000,139.07819940585)
--(axis cs:8961120000,155.910145950826)
--(axis cs:8869680000,142.715750018381)
--(axis cs:8778240000,146.955770028003)
--(axis cs:8686800000,214.860350721818)
--(axis cs:8595360000,147.499713079846)
--(axis cs:8503920000,138.115851431592)
--(axis cs:8412480000,137.578191247477)
--(axis cs:8321040000,137.345879189456)
--(axis cs:8229600000,156.030211504354)
--(axis cs:8138160000,147.940044699127)
--(axis cs:8046720000,214.415670966904)
--(axis cs:7955280000,139.198107546693)
--(axis cs:7863840000,138.694104801171)
--(axis cs:7772400000,138.105461943393)
--(axis cs:7680960000,137.87979977923)
--(axis cs:7589520000,138.149676032796)
--(axis cs:7498080000,143.959470714412)
--(axis cs:7406640000,138.426997347233)
--(axis cs:7315200000,140.361979589016)
--(axis cs:7223760000,155.522821127097)
--(axis cs:7132320000,158.365303495838)
--(axis cs:7040880000,142.336917222893)
--(axis cs:6949440000,139.733669504133)
--(axis cs:6858000000,169.672472286475)
--(axis cs:6766560000,140.096147624509)
--(axis cs:6675120000,138.637430948875)
--(axis cs:6583680000,206.745975969259)
--(axis cs:6492240000,139.994056585595)
--(axis cs:6400800000,149.475192711587)
--(axis cs:6309360000,138.277470257012)
--(axis cs:6217920000,257.557270413058)
--(axis cs:6126480000,279.700199469987)
--(axis cs:6035040000,138.896516453659)
--(axis cs:5943600000,141.025007294249)
--(axis cs:5852160000,142.67950328218)
--(axis cs:5760720000,140.489613383769)
--(axis cs:5669280000,143.992210211324)
--(axis cs:5577840000,140.996191879654)
--(axis cs:5486400000,138.344261668518)
--(axis cs:5394960000,145.549279986676)
--(axis cs:5303520000,140.194899205204)
--(axis cs:5212080000,171.028049320602)
--(axis cs:5120640000,140.995443318614)
--(axis cs:5029200000,160.045174058419)
--(axis cs:4937760000,140.89278518682)
--(axis cs:4846320000,141.99020384571)
--(axis cs:4754880000,141.315840468789)
--(axis cs:4663440000,140.279779939921)
--(axis cs:4572000000,139.871158431748)
--(axis cs:4480560000,140.608302900297)
--(axis cs:4389120000,141.7211493118)
--(axis cs:4297680000,141.939785454265)
--(axis cs:4206240000,141.086192575954)
--(axis cs:4114800000,144.829617839956)
--(axis cs:4023360000,198.410695124878)
--(axis cs:3931920000,141.013045537128)
--(axis cs:3840480000,141.614674495389)
--(axis cs:3749040000,171.311962853508)
--(axis cs:3657600000,142.030851393279)
--(axis cs:3566160000,145.906587218158)
--(axis cs:3474720000,142.963466674523)
--(axis cs:3383280000,142.860575931688)
--(axis cs:3291840000,141.885546233618)
--(axis cs:3200400000,144.33077830718)
--(axis cs:3108960000,144.309546219727)
--(axis cs:3017520000,145.347562895893)
--(axis cs:2926080000,155.121117035335)
--(axis cs:2834640000,143.816897313966)
--(axis cs:2743200000,144.924477859742)
--(axis cs:2651760000,141.766506048059)
--(axis cs:2560320000,145.79512047555)
--(axis cs:2468880000,146.690036371648)
--(axis cs:2377440000,146.34623795131)
--(axis cs:2286000000,146.393672002062)
--(axis cs:2194560000,144.037086644153)
--(axis cs:2103120000,147.224321263999)
--(axis cs:2011680000,158.290480476069)
--(axis cs:1920240000,145.142956091789)
--(axis cs:1828800000,143.784946007511)
--(axis cs:1737360000,145.892482260356)
--(axis cs:1645920000,236.880701469483)
--(axis cs:1554480000,147.080915896812)
--(axis cs:1463040000,151.722300803633)
--(axis cs:1371600000,147.244317947731)
--(axis cs:1280160000,146.883157541725)
--(axis cs:1188720000,147.67327456097)
--(axis cs:1097280000,147.83601086425)
--(axis cs:1005840000,150.476394545543)
--(axis cs:914400000,150.075414414334)
--(axis cs:822960000,149.512937833796)
--(axis cs:731520000,150.722748028791)
--(axis cs:640080000,152.072481994262)
--(axis cs:548640000,152.075880404854)
--(axis cs:457200000,150.04270672193)
--(axis cs:365760000,152.703148367194)
--(axis cs:274320000,153.832314830676)
--(axis cs:182880000,151.901014927424)
--(axis cs:91440000,153.812045550238)
--cycle;

\addplot [ultra thick, craft]
table {%
91440000 149.69395904541
182880000 148.052592468262
274320000 149.924671936035
365760000 148.57222442627
457200000 147.396076965332
548640000 147.930850219727
640080000 148.799282836914
731520000 147.646438598633
822960000 146.528720092773
914400000 145.960559082031
1005840000 147.782208251953
1097280000 145.174755859375
1188720000 145.292314147949
1280160000 144.754080200195
1371600000 143.793711853027
1463040000 146.073011779785
1554480000 144.233456420898
1645920000 170.048918151855
1737360000 143.561645507812
1828800000 141.882518005371
1920240000 142.233941650391
2011680000 146.844850158691
2103120000 144.248371887207
2194560000 141.866938781738
2286000000 143.684259033203
2377440000 143.148258972168
2468880000 142.651635742187
2560320000 143.42935333252
2651760000 139.31435546875
2743200000 141.634791564941
2834640000 140.634002685547
2926080000 144.617337036133
3017520000 142.002987670898
3108960000 141.314273071289
3200400000 141.22481842041
3291840000 140.022552490234
3383280000 139.934202575684
3474720000 140.434590148926
3566160000 141.437796020508
3657600000 139.689915466309
3749040000 148.958418273926
3840480000 139.075350952148
3931920000 139.120979309082
4023360000 152.933375549316
4114800000 139.984252929688
4206240000 139.038049316406
4297680000 138.874043273926
4389120000 139.647508239746
4480560000 138.343939208984
4572000000 137.458006286621
4663440000 137.236140441895
4754880000 138.83002166748
4846320000 138.407730102539
4937760000 138.108818054199
5029200000 144.403044128418
5120640000 137.679119873047
5212080000 146.673387145996
5303520000 137.371199035645
5394960000 140.362467956543
5486400000 136.521733093262
5577840000 138.895715332031
5669280000 139.598188781738
5760720000 138.078344726563
5852160000 138.97271270752
5943600000 138.834031677246
6035040000 135.729412841797
6126480000 173.090818786621
6217920000 168.121508789062
6309360000 136.956364440918
6400800000 141.51361541748
6492240000 136.459169006348
6583680000 155.942236328125
6675120000 136.464407348633
6766560000 137.487866210938
6858000000 145.03501739502
6949440000 137.815100097656
7040880000 138.146694946289
7132320000 142.867680358887
7223760000 140.64168548584
7315200000 136.983027648926
7406640000 136.194111633301
7498080000 136.828384399414
7589520000 135.757699584961
7680960000 135.680485534668
7772400000 136.001191711426
7863840000 136.376098632812
7955280000 135.816242980957
8046720000 155.458624267578
8138160000 137.679321289062
8229600000 141.319374084473
8321040000 135.332218933105
8412480000 135.076710510254
8503920000 134.56058807373
8595360000 138.674412536621
8686800000 155.168078613281
8778240000 139.089788818359
8869680000 137.13267364502
8961120000 140.084352111816
9052560000 135.907403564453
9052560000 135.907403564453
};


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=pis, fill opacity=0.3]
(axis cs:256000,148.694051342188)
--(axis cs:256000,147.770633716406)
--(axis cs:102656000,157.227400195648)
--(axis cs:205056000,155.319111420879)
--(axis cs:307456000,146.054751494242)
--(axis cs:409856000,140.093711381971)
--(axis cs:512256000,136.173264946435)
--(axis cs:614656000,134.266569607204)
--(axis cs:717056000,134.35916476285)
--(axis cs:819456000,132.800280055882)
--(axis cs:921856000,131.130982198086)
--(axis cs:1024256000,128.698771003691)
--(axis cs:1126656000,128.754713987198)
--(axis cs:1229056000,130.789770037179)
--(axis cs:1331456000,127.691480500744)
--(axis cs:1433856000,128.263830974525)
--(axis cs:1536256000,127.715582504353)
--(axis cs:1638656000,126.721169872902)
--(axis cs:1741056000,126.215838177922)
--(axis cs:1843456000,126.353001316876)
--(axis cs:1945856000,126.460779048381)
--(axis cs:2048256000,125.939013751821)
--(axis cs:2150656000,125.747342113426)
--(axis cs:2253056000,126.103220900439)
--(axis cs:2355456000,125.278648162153)
--(axis cs:2457856000,125.270233635212)
--(axis cs:2560256000,124.372213154973)
--(axis cs:2662656000,123.192136700048)
--(axis cs:2765056000,123.210591292033)
--(axis cs:2867456000,122.891969981044)
--(axis cs:2969856000,121.725407294698)
--(axis cs:3072256000,122.772860082185)
--(axis cs:3174656000,122.380192948103)
--(axis cs:3277056000,122.44398550597)
--(axis cs:3379456000,122.122925547806)
--(axis cs:3481856000,121.743648330577)
--(axis cs:3584256000,121.99693105301)
--(axis cs:3686656000,121.682723148605)
--(axis cs:3789056000,121.274499843763)
--(axis cs:3891456000,121.889636989636)
--(axis cs:3993856000,121.777185898955)
--(axis cs:4096256000,120.521615472317)
--(axis cs:4198656000,119.969964928794)
--(axis cs:4301056000,120.883918185679)
--(axis cs:4403456000,120.995135327015)
--(axis cs:4505856000,119.664675565137)
--(axis cs:4608256000,119.731446116122)
--(axis cs:4710656000,119.989655349125)
--(axis cs:4813056000,119.91144106141)
--(axis cs:4915456000,118.647499530634)
--(axis cs:5017856000,120.759692771213)
--(axis cs:5120256000,119.529517505691)
--(axis cs:5222656000,120.602860107564)
--(axis cs:5325056000,119.486826883706)
--(axis cs:5427456000,119.591064391482)
--(axis cs:5529856000,119.03823657273)
--(axis cs:5632256000,118.515363701654)
--(axis cs:5734656000,119.665777335052)
--(axis cs:5837056000,118.695256631502)
--(axis cs:5939456000,118.983502899596)
--(axis cs:6041856000,119.530610239421)
--(axis cs:6144256000,119.108442608308)
--(axis cs:6246656000,118.98436455014)
--(axis cs:6349056000,118.786648141186)
--(axis cs:6451456000,117.91589111087)
--(axis cs:6553856000,118.397762100328)
--(axis cs:6656256000,119.692965085081)
--(axis cs:6758656000,118.246996323811)
--(axis cs:6861056000,118.067804432771)
--(axis cs:6963456000,117.323698119356)
--(axis cs:7065856000,117.837815093457)
--(axis cs:7168256000,118.206477403112)
--(axis cs:7270656000,118.568542425939)
--(axis cs:7373056000,117.991415964466)
--(axis cs:7475456000,117.590823523124)
--(axis cs:7577856000,117.932179862536)
--(axis cs:7680256000,117.914280359933)
--(axis cs:7782656000,118.55410113905)
--(axis cs:7885056000,118.220271689361)
--(axis cs:7987456000,117.541548701152)
--(axis cs:8089856000,116.720066873437)
--(axis cs:8192256000,117.012876413911)
--(axis cs:8294656000,118.132511197465)
--(axis cs:8397056000,117.526244249081)
--(axis cs:8499456000,117.192054585805)
--(axis cs:8601856000,118.355016825763)
--(axis cs:8704256000,117.675832119594)
--(axis cs:8806656000,118.26261025185)
--(axis cs:8909056000,116.481535214039)
--(axis cs:9011456000,117.574879803632)
--(axis cs:9113856000,117.022184167045)
--(axis cs:9216256000,116.933134207709)
--(axis cs:9318656000,117.003872169811)
--(axis cs:9421056000,116.437430270074)
--(axis cs:9523456000,117.491820202089)
--(axis cs:9625856000,116.877274426067)
--(axis cs:9728256000,116.211058777239)
--(axis cs:9830656000,116.217228082855)
--(axis cs:9933056000,117.660136792895)
--(axis cs:10035456000,117.016832196094)
--(axis cs:10137856000,117.758423729532)
--(axis cs:10137856000,120.293811683066)
--(axis cs:10137856000,120.293811683066)
--(axis cs:10035456000,121.242281878613)
--(axis cs:9933056000,120.741817857983)
--(axis cs:9830656000,121.169718023102)
--(axis cs:9728256000,120.735688048933)
--(axis cs:9625856000,120.027301684773)
--(axis cs:9523456000,121.704656543516)
--(axis cs:9421056000,121.349483792426)
--(axis cs:9318656000,120.559288535756)
--(axis cs:9216256000,120.48177973272)
--(axis cs:9113856000,120.918088354928)
--(axis cs:9011456000,121.030372271563)
--(axis cs:8909056000,121.412664920239)
--(axis cs:8806656000,121.261341469342)
--(axis cs:8704256000,120.524358615269)
--(axis cs:8601856000,121.357922627362)
--(axis cs:8499456000,122.467450113902)
--(axis cs:8397056000,121.801690016056)
--(axis cs:8294656000,123.123709810836)
--(axis cs:8192256000,120.561140920073)
--(axis cs:8089856000,122.721685751075)
--(axis cs:7987456000,121.946958378926)
--(axis cs:7885056000,122.075301735932)
--(axis cs:7782656000,121.296193355579)
--(axis cs:7680256000,123.045100743582)
--(axis cs:7577856000,123.197507637464)
--(axis cs:7475456000,121.604374535958)
--(axis cs:7373056000,123.24042607655)
--(axis cs:7270656000,123.526568658045)
--(axis cs:7168256000,123.566055250697)
--(axis cs:7065856000,123.654261017383)
--(axis cs:6963456000,123.893919678495)
--(axis cs:6861056000,122.953197764494)
--(axis cs:6758656000,122.491936476482)
--(axis cs:6656256000,124.720790713259)
--(axis cs:6553856000,123.990035446059)
--(axis cs:6451456000,122.892846071747)
--(axis cs:6349056000,124.063046683033)
--(axis cs:6246656000,124.507847363922)
--(axis cs:6144256000,124.921286090422)
--(axis cs:6041856000,125.121640431965)
--(axis cs:5939456000,125.888852752259)
--(axis cs:5837056000,124.81897066342)
--(axis cs:5734656000,125.523410287018)
--(axis cs:5632256000,125.710055915045)
--(axis cs:5529856000,124.448233459008)
--(axis cs:5427456000,125.644375671994)
--(axis cs:5325056000,125.660829366294)
--(axis cs:5222656000,125.061821899272)
--(axis cs:5120256000,125.413068248704)
--(axis cs:5017856000,127.502846901639)
--(axis cs:4915456000,125.859308941046)
--(axis cs:4813056000,126.445927407828)
--(axis cs:4710656000,126.364017441402)
--(axis cs:4608256000,126.59109569296)
--(axis cs:4505856000,128.220785860645)
--(axis cs:4403456000,127.186543444958)
--(axis cs:4301056000,127.93025722936)
--(axis cs:4198656000,128.254114966225)
--(axis cs:4096256000,130.380261358738)
--(axis cs:3993856000,127.819576186006)
--(axis cs:3891456000,129.528038791614)
--(axis cs:3789056000,129.146888400865)
--(axis cs:3686656000,128.886696712235)
--(axis cs:3584256000,130.511012672576)
--(axis cs:3481856000,129.154883773915)
--(axis cs:3379456000,130.35023881987)
--(axis cs:3277056000,130.375278715222)
--(axis cs:3174656000,131.386156844377)
--(axis cs:3072256000,131.649783960784)
--(axis cs:2969856000,132.322284050517)
--(axis cs:2867456000,130.59256676212)
--(axis cs:2765056000,132.123513627401)
--(axis cs:2662656000,131.570158832178)
--(axis cs:2560256000,132.37401639825)
--(axis cs:2457856000,133.699575324749)
--(axis cs:2355456000,133.68384726021)
--(axis cs:2253056000,133.688034287549)
--(axis cs:2150656000,133.591468616554)
--(axis cs:2048256000,135.039321819468)
--(axis cs:1945856000,136.169575260701)
--(axis cs:1843456000,137.491978541523)
--(axis cs:1741056000,138.527789751766)
--(axis cs:1638656000,140.666055468894)
--(axis cs:1536256000,141.730331191937)
--(axis cs:1433856000,145.501751300866)
--(axis cs:1331456000,140.0236928391)
--(axis cs:1229056000,141.527524274344)
--(axis cs:1126656000,136.525287843856)
--(axis cs:1024256000,134.172695060762)
--(axis cs:921856000,134.528633890781)
--(axis cs:819456000,135.43702157986)
--(axis cs:717056000,136.026345491056)
--(axis cs:614656000,138.499555881078)
--(axis cs:512256000,139.866810737158)
--(axis cs:409856000,144.018056196154)
--(axis cs:307456000,148.935885712789)
--(axis cs:205056000,158.876054594745)
--(axis cs:102656000,160.813404858063)
--(axis cs:256000,148.694051342188)
--cycle;

\addplot [ultra thick, pis]
table {%
256000 148.232342529297
102656000 159.020402526855
205056000 157.097583007812
307456000 147.495318603516
409856000 142.055883789063
512256000 138.020037841797
614656000 136.383062744141
717056000 135.192755126953
819456000 134.118650817871
921856000 132.829808044434
1024256000 131.435733032227
1126656000 132.640000915527
1229056000 136.158647155762
1331456000 133.857586669922
1433856000 136.882791137695
1536256000 134.722956848145
1638656000 133.693612670898
1741056000 132.371813964844
1843456000 131.922489929199
1945856000 131.315177154541
2048256000 130.489167785645
2150656000 129.66940536499
2253056000 129.895627593994
2355456000 129.481247711182
2457856000 129.48490447998
2560256000 128.373114776611
2662656000 127.381147766113
2765056000 127.667052459717
2867456000 126.742268371582
2969856000 127.023845672607
3072256000 127.211322021484
3174656000 126.88317489624
3277056000 126.409632110596
3379456000 126.236582183838
3481856000 125.449266052246
3584256000 126.253971862793
3686656000 125.28470993042
3789056000 125.210694122314
3891456000 125.708837890625
3993856000 124.79838104248
4096256000 125.450938415527
4198656000 124.11203994751
4301056000 124.40708770752
4403456000 124.090839385986
4505856000 123.942730712891
4608256000 123.161270904541
4710656000 123.176836395264
4813056000 123.178684234619
4915456000 122.25340423584
5017856000 124.131269836426
5120256000 122.471292877197
5222656000 122.832341003418
5325056000 122.573828125
5427456000 122.617720031738
5529856000 121.743235015869
5632256000 122.11270980835
5734656000 122.594593811035
5837056000 121.757113647461
5939456000 122.436177825928
6041856000 122.326125335693
6144256000 122.014864349365
6246656000 121.746105957031
6349056000 121.424847412109
6451456000 120.404368591309
6553856000 121.193898773193
6656256000 122.20687789917
6758656000 120.369466400146
6861056000 120.510501098633
6963456000 120.608808898926
7065856000 120.74603805542
7168256000 120.886266326904
7270656000 121.047555541992
7373056000 120.615921020508
7475456000 119.597599029541
7577856000 120.56484375
7680256000 120.479690551758
7782656000 119.925147247314
7885056000 120.147786712646
7987456000 119.744253540039
8089856000 119.720876312256
8192256000 118.787008666992
8294656000 120.62811050415
8397056000 119.663967132568
8499456000 119.829752349854
8601856000 119.856469726562
8704256000 119.100095367432
8806656000 119.761975860596
8909056000 118.947100067139
9011456000 119.302626037598
9113856000 118.970136260986
9216256000 118.707456970215
9318656000 118.781580352783
9421056000 118.89345703125
9523456000 119.598238372803
9625856000 118.45228805542
9728256000 118.473373413086
9830656000 118.693473052979
9933056000 119.200977325439
10035456000 119.129557037354
10137856000 119.026117706299
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:508000,174.329049923688)
--(axis cs:508000,173.890838381976)
--(axis cs:203708000,170.929337952797)
--(axis cs:406908000,170.110656996575)
--(axis cs:610108000,169.908588680403)
--(axis cs:813308000,170.099950275819)
--(axis cs:1016508000,170.467475018525)
--(axis cs:1219708000,170.369075721244)
--(axis cs:1422908000,170.970896845632)
--(axis cs:1626108000,171.601223928823)
--(axis cs:1829308000,171.706492505388)
--(axis cs:2032508000,171.762693824505)
--(axis cs:2235708000,171.628189939633)
--(axis cs:2438908000,171.590748852056)
--(axis cs:2642108000,171.796010655263)
--(axis cs:2845308000,171.771723090654)
--(axis cs:3048508000,172.228542885671)
--(axis cs:3251708000,172.290434632971)
--(axis cs:3454908000,172.029679937976)
--(axis cs:3658108000,172.239971216197)
--(axis cs:3861308000,171.99958368819)
--(axis cs:4064508000,171.654267854139)
--(axis cs:4267708000,172.017803629479)
--(axis cs:4470908000,171.620113120491)
--(axis cs:4674108000,172.020230232195)
--(axis cs:4877308000,172.074392552894)
--(axis cs:5080508000,171.935373470152)
--(axis cs:5283708000,171.770042141604)
--(axis cs:5486908000,171.556763697571)
--(axis cs:5690108000,172.057476918162)
--(axis cs:5893308000,171.850188396196)
--(axis cs:6096508000,171.476096698829)
--(axis cs:6299708000,171.45910018884)
--(axis cs:6502908000,171.492798740729)
--(axis cs:6706108000,171.21282328193)
--(axis cs:6909308000,171.46336254547)
--(axis cs:7112508000,171.494274460411)
--(axis cs:7315708000,170.91390519698)
--(axis cs:7518908000,170.664809926727)
--(axis cs:7722108000,171.360214322314)
--(axis cs:7925308000,171.841283832029)
--(axis cs:8128508000,171.164529932857)
--(axis cs:8331708000,171.545271873052)
--(axis cs:8534908000,171.129373681372)
--(axis cs:8738108000,172.058591966751)
--(axis cs:8941308000,172.033925113449)
--(axis cs:9144508000,171.976881341052)
--(axis cs:9347708000,170.656711630155)
--(axis cs:9550908000,170.888236447759)
--(axis cs:9754108000,171.135437913294)
--(axis cs:9957308000,170.51112086573)
--(axis cs:10160508000,171.051393403666)
--(axis cs:10363708000,170.577468262735)
--(axis cs:10566908000,171.319230153987)
--(axis cs:10770108000,170.839023936023)
--(axis cs:10973308000,170.417229628498)
--(axis cs:11176508000,170.869161259989)
--(axis cs:11379708000,171.0956389377)
--(axis cs:11582908000,170.866615326036)
--(axis cs:11786108000,170.618782389163)
--(axis cs:11989308000,170.572731532582)
--(axis cs:12192508000,170.095979945632)
--(axis cs:12395708000,170.521653883456)
--(axis cs:12598908000,170.935625462256)
--(axis cs:12802108000,170.399132421954)
--(axis cs:13005308000,170.241963982653)
--(axis cs:13208508000,170.475364773885)
--(axis cs:13411708000,170.480572065947)
--(axis cs:13614908000,170.350262413955)
--(axis cs:13818108000,170.372280855392)
--(axis cs:14021308000,169.858238641807)
--(axis cs:14224508000,170.385958801908)
--(axis cs:14427708000,170.329530816635)
--(axis cs:14630908000,170.601267907779)
--(axis cs:14834108000,169.617526350561)
--(axis cs:15037308000,170.769739556538)
--(axis cs:15240508000,170.586530870256)
--(axis cs:15443708000,170.726208056967)
--(axis cs:15646908000,169.76484391648)
--(axis cs:15850108000,169.402456509082)
--(axis cs:16053308000,169.531018271974)
--(axis cs:16256508000,170.759658171799)
--(axis cs:16459708000,171.026337043167)
--(axis cs:16662908000,169.62238591177)
--(axis cs:16866108000,169.758024387553)
--(axis cs:17069308000,169.244530439167)
--(axis cs:17272508000,170.022954636548)
--(axis cs:17475708000,169.45603512418)
--(axis cs:17678908000,169.677973679902)
--(axis cs:17882108000,169.922905090274)
--(axis cs:18085308000,169.83339261413)
--(axis cs:18288508000,169.418042349223)
--(axis cs:18491708000,169.464147283633)
--(axis cs:18694908000,169.853195131724)
--(axis cs:18898108000,169.535922417792)
--(axis cs:19101308000,169.578733512361)
--(axis cs:19304508000,169.745708884605)
--(axis cs:19507708000,169.665936811787)
--(axis cs:19710908000,169.855196833913)
--(axis cs:19914108000,169.743877983267)
--(axis cs:20117308000,169.949984170361)
--(axis cs:20320000000,169.980227301114)
--(axis cs:20320000000,171.114569451816)
--(axis cs:20320000000,171.114569451816)
--(axis cs:20117308000,171.592365072803)
--(axis cs:19914108000,171.400171088999)
--(axis cs:19710908000,172.67119476765)
--(axis cs:19507708000,172.364022294658)
--(axis cs:19304508000,171.722415505043)
--(axis cs:19101308000,171.529143074554)
--(axis cs:18898108000,171.347503485528)
--(axis cs:18694908000,171.511483823354)
--(axis cs:18491708000,172.185132501524)
--(axis cs:18288508000,171.124724984762)
--(axis cs:18085308000,172.610113245245)
--(axis cs:17882108000,171.384690734922)
--(axis cs:17678908000,171.813194532988)
--(axis cs:17475708000,171.412888826015)
--(axis cs:17272508000,171.997058791186)
--(axis cs:17069308000,171.821988725872)
--(axis cs:16866108000,172.271736354635)
--(axis cs:16662908000,171.622111768894)
--(axis cs:16459708000,172.148354729294)
--(axis cs:16256508000,172.290436432693)
--(axis cs:16053308000,172.177956947753)
--(axis cs:15850108000,171.711160434277)
--(axis cs:15646908000,171.333459306176)
--(axis cs:15443708000,171.601886425455)
--(axis cs:15240508000,172.683098035994)
--(axis cs:15037308000,172.449761175884)
--(axis cs:14834108000,172.530972184595)
--(axis cs:14630908000,172.603175451596)
--(axis cs:14427708000,171.149344915787)
--(axis cs:14224508000,172.444393981295)
--(axis cs:14021308000,171.994031866006)
--(axis cs:13818108000,171.824826078202)
--(axis cs:13614908000,172.08695072081)
--(axis cs:13411708000,172.251208939912)
--(axis cs:13208508000,172.697172457561)
--(axis cs:13005308000,171.599970221449)
--(axis cs:12802108000,172.624784204023)
--(axis cs:12598908000,172.667502589502)
--(axis cs:12395708000,172.028709275724)
--(axis cs:12192508000,172.481168491868)
--(axis cs:11989308000,172.318781528942)
--(axis cs:11786108000,172.097956502439)
--(axis cs:11582908000,172.783702056776)
--(axis cs:11379708000,172.344287209761)
--(axis cs:11176508000,173.424845087668)
--(axis cs:10973308000,172.438886094158)
--(axis cs:10770108000,172.469575917493)
--(axis cs:10566908000,172.092381784489)
--(axis cs:10363708000,173.10300659078)
--(axis cs:10160508000,172.976591215474)
--(axis cs:9957308000,172.237917830559)
--(axis cs:9754108000,172.540383009558)
--(axis cs:9550908000,172.635405520014)
--(axis cs:9347708000,172.071083780001)
--(axis cs:9144508000,173.227067633557)
--(axis cs:8941308000,173.51738714241)
--(axis cs:8738108000,173.761574048874)
--(axis cs:8534908000,172.358257544213)
--(axis cs:8331708000,172.644278908198)
--(axis cs:8128508000,172.878801976323)
--(axis cs:7925308000,173.207788433596)
--(axis cs:7722108000,173.493804842725)
--(axis cs:7518908000,172.851468149445)
--(axis cs:7315708000,172.960466140911)
--(axis cs:7112508000,173.223575271034)
--(axis cs:6909308000,173.786085086366)
--(axis cs:6706108000,173.151620687797)
--(axis cs:6502908000,174.054744594232)
--(axis cs:6299708000,173.30132156409)
--(axis cs:6096508000,173.130101421288)
--(axis cs:5893308000,173.388211872358)
--(axis cs:5690108000,173.116387827931)
--(axis cs:5486908000,174.137386082703)
--(axis cs:5283708000,173.164909640622)
--(axis cs:5080508000,172.76430304352)
--(axis cs:4877308000,173.269360498864)
--(axis cs:4674108000,173.38213488011)
--(axis cs:4470908000,173.528385414665)
--(axis cs:4267708000,173.307242146888)
--(axis cs:4064508000,173.964451628283)
--(axis cs:3861308000,173.577842459271)
--(axis cs:3658108000,173.840879003529)
--(axis cs:3454908000,173.271101312024)
--(axis cs:3251708000,173.494819273279)
--(axis cs:3048508000,173.285394492258)
--(axis cs:2845308000,173.100866020674)
--(axis cs:2642108000,173.796106654307)
--(axis cs:2438908000,172.623634082514)
--(axis cs:2235708000,173.034993654117)
--(axis cs:2032508000,173.210963402057)
--(axis cs:1829308000,172.824568285628)
--(axis cs:1626108000,172.610772531138)
--(axis cs:1422908000,172.084190434641)
--(axis cs:1219708000,171.879206139107)
--(axis cs:1016508000,171.752498736358)
--(axis cs:813308000,171.015479411681)
--(axis cs:610108000,171.296043887957)
--(axis cs:406908000,171.625579575691)
--(axis cs:203708000,171.632429625328)
--(axis cs:508000,174.329049923688)
--cycle;

\addplot [ultra thick, mcd]
table {%
508000 174.109944152832
203708000 171.280883789062
406908000 170.868118286133
610108000 170.60231628418
813308000 170.55771484375
1016508000 171.109986877441
1219708000 171.124140930176
1422908000 171.527543640137
1626108000 172.10599822998
1829308000 172.265530395508
2032508000 172.486828613281
2235708000 172.331591796875
2438908000 172.107191467285
2642108000 172.796058654785
2845308000 172.436294555664
3048508000 172.756968688965
3251708000 172.892626953125
3454908000 172.650390625
3658108000 173.040425109863
3861308000 172.78871307373
4064508000 172.809359741211
4267708000 172.662522888184
4470908000 172.574249267578
4674108000 172.701182556152
4877308000 172.671876525879
5080508000 172.349838256836
5283708000 172.467475891113
5486908000 172.847074890137
5690108000 172.586932373047
5893308000 172.619200134277
6096508000 172.303099060059
6299708000 172.380210876465
6502908000 172.77377166748
6706108000 172.182221984863
6909308000 172.624723815918
7112508000 172.358924865723
7315708000 171.937185668945
7518908000 171.758139038086
7722108000 172.42700958252
7925308000 172.524536132812
8128508000 172.02166595459
8331708000 172.094775390625
8534908000 171.743815612793
8738108000 172.910083007812
8941308000 172.77565612793
9144508000 172.601974487305
9347708000 171.363897705078
9550908000 171.761820983887
9754108000 171.837910461426
9957308000 171.374519348145
10160508000 172.01399230957
10363708000 171.840237426758
10566908000 171.705805969238
10770108000 171.654299926758
10973308000 171.428057861328
11176508000 172.147003173828
11379708000 171.71996307373
11582908000 171.825158691406
11786108000 171.358369445801
11989308000 171.445756530762
12192508000 171.28857421875
12395708000 171.27518157959
12598908000 171.801564025879
12802108000 171.511958312988
13005308000 170.920967102051
13208508000 171.586268615723
13411708000 171.36589050293
13614908000 171.218606567383
13818108000 171.098553466797
14021308000 170.926135253906
14224508000 171.415176391602
14427708000 170.739437866211
14630908000 171.602221679687
14834108000 171.074249267578
15037308000 171.609750366211
15240508000 171.634814453125
15443708000 171.164047241211
15646908000 170.549151611328
15850108000 170.55680847168
16053308000 170.854487609863
16256508000 171.525047302246
16459708000 171.58734588623
16662908000 170.622248840332
16866108000 171.014880371094
17069308000 170.53325958252
17272508000 171.010006713867
17475708000 170.434461975098
17678908000 170.745584106445
17882108000 170.653797912598
18085308000 171.221752929688
18288508000 170.271383666992
18491708000 170.824639892578
18694908000 170.682339477539
18898108000 170.44171295166
19101308000 170.553938293457
19304508000 170.734062194824
19507708000 171.014979553223
19710908000 171.263195800781
19914108000 170.572024536133
20117308000 170.771174621582
20320000000 170.547398376465
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=cmcd, fill opacity=0.3]
(axis cs:508000,174.329049923688)
--(axis cs:508000,173.890838381976)
--(axis cs:203708000,166.426553301814)
--(axis cs:406908000,149.452037249381)
--(axis cs:610108000,141.331202491233)
--(axis cs:813308000,138.301551538677)
--(axis cs:1016508000,136.261902080038)
--(axis cs:1219708000,134.432524102842)
--(axis cs:1422908000,133.969665912508)
--(axis cs:1626108000,133.81566929037)
--(axis cs:1829308000,132.38896897846)
--(axis cs:2032508000,130.632716615696)
--(axis cs:2235708000,130.709044149781)
--(axis cs:2438908000,130.062737085243)
--(axis cs:2642108000,129.289450445995)
--(axis cs:2845308000,128.570774328668)
--(axis cs:3048508000,129.131783584234)
--(axis cs:3251708000,127.396485749242)
--(axis cs:3454908000,126.992626727617)
--(axis cs:3658108000,128.233780297706)
--(axis cs:3861308000,128.404532635856)
--(axis cs:4064508000,126.012706986411)
--(axis cs:4267708000,128.877725092376)
--(axis cs:4470908000,126.039694753908)
--(axis cs:4674108000,129.33793457601)
--(axis cs:4877308000,126.820212711769)
--(axis cs:5080508000,125.11701926306)
--(axis cs:5283708000,125.238964858609)
--(axis cs:5486908000,126.814374782862)
--(axis cs:5690108000,125.795470875195)
--(axis cs:5893308000,125.375344483607)
--(axis cs:6096508000,125.87681281122)
--(axis cs:6299708000,123.581220990597)
--(axis cs:6502908000,124.193435271201)
--(axis cs:6706108000,125.186865358873)
--(axis cs:6909308000,123.669772481259)
--(axis cs:7112508000,123.51289647255)
--(axis cs:7315708000,125.108426016266)
--(axis cs:7518908000,123.025512420277)
--(axis cs:7722108000,125.680492258613)
--(axis cs:7925308000,125.280755699802)
--(axis cs:8128508000,123.94629631984)
--(axis cs:8331708000,122.766836178504)
--(axis cs:8534908000,122.861290557456)
--(axis cs:8738108000,120.41171378774)
--(axis cs:8941308000,124.226201768632)
--(axis cs:9144508000,122.934288996276)
--(axis cs:9347708000,124.887098209089)
--(axis cs:9550908000,122.764880952286)
--(axis cs:9754108000,124.241479813731)
--(axis cs:9957308000,121.602037146295)
--(axis cs:10160508000,118.451485812644)
--(axis cs:10363708000,122.622016664438)
--(axis cs:10566908000,122.394516021638)
--(axis cs:10770108000,118.796149417097)
--(axis cs:10973308000,120.158875710464)
--(axis cs:11176508000,120.34313196444)
--(axis cs:11379708000,119.946297804331)
--(axis cs:11582908000,121.373629751814)
--(axis cs:11786108000,121.18262194098)
--(axis cs:11989308000,120.048840700571)
--(axis cs:12192508000,121.907463904456)
--(axis cs:12395708000,120.992526724141)
--(axis cs:12598908000,121.342592618928)
--(axis cs:12802108000,119.238385766312)
--(axis cs:13005308000,122.168732379807)
--(axis cs:13208508000,121.050154697556)
--(axis cs:13411708000,119.870217711711)
--(axis cs:13614908000,121.114070616633)
--(axis cs:13818108000,118.223156699478)
--(axis cs:14021308000,120.360755048574)
--(axis cs:14224508000,118.883305092918)
--(axis cs:14427708000,120.441641651015)
--(axis cs:14630908000,119.580963670156)
--(axis cs:14834108000,122.39988170621)
--(axis cs:15037308000,120.624343991911)
--(axis cs:15240508000,121.016033537366)
--(axis cs:15443708000,121.696418730025)
--(axis cs:15646908000,119.023282707109)
--(axis cs:15850108000,121.567466010668)
--(axis cs:16053308000,120.072838046506)
--(axis cs:16256508000,119.566525485872)
--(axis cs:16459708000,118.059510008779)
--(axis cs:16662908000,117.119207344069)
--(axis cs:16866108000,119.981451278061)
--(axis cs:17069308000,118.878013912227)
--(axis cs:17272508000,119.107226661667)
--(axis cs:17475708000,118.918844690376)
--(axis cs:17678908000,119.76066743329)
--(axis cs:17882108000,117.486810612881)
--(axis cs:18085308000,120.574996979675)
--(axis cs:18288508000,121.095085921978)
--(axis cs:18491708000,119.37030772425)
--(axis cs:18694908000,117.475778879746)
--(axis cs:18898108000,117.609008121809)
--(axis cs:19101308000,119.280854604054)
--(axis cs:19304508000,120.244331310356)
--(axis cs:19507708000,118.611721376747)
--(axis cs:19710908000,118.97693231955)
--(axis cs:19914108000,119.872565432278)
--(axis cs:20117308000,118.830976910153)
--(axis cs:20320000000,119.405789140807)
--(axis cs:20320000000,125.605323835267)
--(axis cs:20320000000,125.605323835267)
--(axis cs:20117308000,124.730024676761)
--(axis cs:19914108000,124.21409991196)
--(axis cs:19710908000,127.151966301056)
--(axis cs:19507708000,125.263298459678)
--(axis cs:19304508000,127.461613513863)
--(axis cs:19101308000,126.141331675243)
--(axis cs:18898108000,124.611077022234)
--(axis cs:18694908000,124.905046925918)
--(axis cs:18491708000,128.656790359246)
--(axis cs:18288508000,127.242470535541)
--(axis cs:18085308000,126.566337554016)
--(axis cs:17882108000,131.419596552646)
--(axis cs:17678908000,126.683837876768)
--(axis cs:17475708000,126.767481908745)
--(axis cs:17272508000,124.881785484329)
--(axis cs:17069308000,125.545269474003)
--(axis cs:16866108000,127.679594559342)
--(axis cs:16662908000,127.738692131029)
--(axis cs:16459708000,127.723802979503)
--(axis cs:16256508000,125.619624111296)
--(axis cs:16053308000,127.414466640994)
--(axis cs:15850108000,127.415344963454)
--(axis cs:15646908000,123.099063789473)
--(axis cs:15443708000,126.193580659623)
--(axis cs:15240508000,130.382931916735)
--(axis cs:15037308000,127.038664125765)
--(axis cs:14834108000,126.2450539017)
--(axis cs:14630908000,129.560756910899)
--(axis cs:14427708000,125.44501453795)
--(axis cs:14224508000,125.157048300636)
--(axis cs:14021308000,126.007430376231)
--(axis cs:13818108000,126.482606545151)
--(axis cs:13614908000,129.044747437567)
--(axis cs:13411708000,126.985643189168)
--(axis cs:13208508000,126.237151515823)
--(axis cs:13005308000,126.851192546951)
--(axis cs:12802108000,125.953778845505)
--(axis cs:12598908000,126.511742403045)
--(axis cs:12395708000,128.550982186992)
--(axis cs:12192508000,127.139496544763)
--(axis cs:11989308000,127.550164426382)
--(axis cs:11786108000,127.193932929625)
--(axis cs:11582908000,125.426298531877)
--(axis cs:11379708000,128.319192918325)
--(axis cs:11176508000,126.598983819251)
--(axis cs:10973308000,126.68027834227)
--(axis cs:10770108000,129.669588497942)
--(axis cs:10566908000,128.688160675139)
--(axis cs:10363708000,126.665077451773)
--(axis cs:10160508000,128.78663522007)
--(axis cs:9957308000,131.258401391303)
--(axis cs:9754108000,130.664252913319)
--(axis cs:9550908000,129.779329863143)
--(axis cs:9347708000,129.349771602923)
--(axis cs:9144508000,129.208820134583)
--(axis cs:8941308000,131.089989332442)
--(axis cs:8738108000,130.185606768901)
--(axis cs:8534908000,127.272106354165)
--(axis cs:8331708000,127.672728335656)
--(axis cs:8128508000,132.149817266586)
--(axis cs:7925308000,129.153820716214)
--(axis cs:7722108000,130.20906920379)
--(axis cs:7518908000,130.172969330212)
--(axis cs:7315708000,130.976530343598)
--(axis cs:7112508000,129.563574474716)
--(axis cs:6909308000,129.41636185712)
--(axis cs:6706108000,130.462762326673)
--(axis cs:6502908000,128.661142365517)
--(axis cs:6299708000,131.080258196415)
--(axis cs:6096508000,129.211724786436)
--(axis cs:5893308000,127.379140074499)
--(axis cs:5690108000,130.589146739551)
--(axis cs:5486908000,132.612556979833)
--(axis cs:5283708000,129.597180160922)
--(axis cs:5080508000,129.764552697389)
--(axis cs:4877308000,133.349291072411)
--(axis cs:4674108000,133.385972894693)
--(axis cs:4470908000,135.439461740233)
--(axis cs:4267708000,132.173440679108)
--(axis cs:4064508000,131.908812483803)
--(axis cs:3861308000,132.199877154184)
--(axis cs:3658108000,132.494129553368)
--(axis cs:3454908000,135.75242484709)
--(axis cs:3251708000,132.830957182887)
--(axis cs:3048508000,132.824155136469)
--(axis cs:2845308000,134.977696740668)
--(axis cs:2642108000,136.576815423145)
--(axis cs:2438908000,134.136036108116)
--(axis cs:2235708000,136.03234684143)
--(axis cs:2032508000,134.125544492703)
--(axis cs:1829308000,135.910683121149)
--(axis cs:1626108000,137.046852071935)
--(axis cs:1422908000,137.105721660734)
--(axis cs:1219708000,139.66250763544)
--(axis cs:1016508000,140.188137592814)
--(axis cs:813308000,141.756700414449)
--(axis cs:610108000,146.232496849587)
--(axis cs:406908000,153.872349347298)
--(axis cs:203708000,168.065106244085)
--(axis cs:508000,174.329049923688)
--cycle;

\addplot [ultra thick, cmcd]
table {%
508000 174.109944152832
203708000 167.245829772949
406908000 151.66219329834
610108000 143.78184967041
813308000 140.029125976563
1016508000 138.225019836426
1219708000 137.047515869141
1422908000 135.537693786621
1626108000 135.431260681152
1829308000 134.149826049805
2032508000 132.379130554199
2235708000 133.370695495605
2438908000 132.09938659668
2642108000 132.93313293457
2845308000 131.774235534668
3048508000 130.977969360352
3251708000 130.113721466064
3454908000 131.372525787354
3658108000 130.363954925537
3861308000 130.30220489502
4064508000 128.960759735107
4267708000 130.525582885742
4470908000 130.73957824707
4674108000 131.361953735352
4877308000 130.08475189209
5080508000 127.440785980225
5283708000 127.418072509766
5486908000 129.713465881348
5690108000 128.192308807373
5893308000 126.377242279053
6096508000 127.544268798828
6299708000 127.330739593506
6502908000 126.427288818359
6706108000 127.824813842773
6909308000 126.543067169189
7112508000 126.538235473633
7315708000 128.042478179932
7518908000 126.599240875244
7722108000 127.944780731201
7925308000 127.217288208008
8128508000 128.048056793213
8331708000 125.21978225708
8534908000 125.066698455811
8738108000 125.29866027832
8941308000 127.658095550537
9144508000 126.07155456543
9347708000 127.118434906006
9550908000 126.272105407715
9754108000 127.452866363525
9957308000 126.430219268799
10160508000 123.619060516357
10363708000 124.643547058105
10566908000 125.541338348389
10770108000 124.23286895752
10973308000 123.419577026367
11176508000 123.471057891846
11379708000 124.132745361328
11582908000 123.399964141846
11786108000 124.188277435303
11989308000 123.799502563477
12192508000 124.523480224609
12395708000 124.771754455566
12598908000 123.927167510986
12802108000 122.596082305908
13005308000 124.509962463379
13208508000 123.643653106689
13411708000 123.427930450439
13614908000 125.0794090271
13818108000 122.352881622314
14021308000 123.184092712402
14224508000 122.020176696777
14427708000 122.943328094482
14630908000 124.570860290527
14834108000 124.322467803955
15037308000 123.831504058838
15240508000 125.699482727051
15443708000 123.944999694824
15646908000 121.061173248291
15850108000 124.491405487061
16053308000 123.74365234375
16256508000 122.593074798584
16459708000 122.891656494141
16662908000 122.428949737549
16866108000 123.830522918701
17069308000 122.211641693115
17272508000 121.994506072998
17475708000 122.843163299561
17678908000 123.222252655029
17882108000 124.453203582764
18085308000 123.570667266846
18288508000 124.16877822876
18491708000 124.013549041748
18694908000 121.190412902832
18898108000 121.110042572021
19101308000 122.711093139648
19304508000 123.852972412109
19507708000 121.937509918213
19710908000 123.064449310303
19914108000 122.043332672119
20117308000 121.780500793457
20320000000 122.505556488037
};

%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,178.554416286388)
--(axis cs:2000,178.097921360097)
--(axis cs:2002000,179.933870361915)
--(axis cs:4002000,180.039389821514)
--(axis cs:6002000,179.996711877846)
--(axis cs:8002000,180.095686212203)
--(axis cs:10002000,180.230915815282)
--(axis cs:12002000,180.186428291129)
--(axis cs:14002000,180.253521261977)
--(axis cs:16002000,180.035993013981)
--(axis cs:18002000,180.271127170815)
--(axis cs:20002000,180.044044600841)
--(axis cs:22002000,180.098459567514)
--(axis cs:24002000,180.098100638457)
--(axis cs:26002000,180.147464713219)
--(axis cs:28002000,180.050960467946)
--(axis cs:30002000,180.159373727046)
--(axis cs:32002000,180.031078393541)
--(axis cs:34002000,180.09677903752)
--(axis cs:36002000,180.04830179922)
--(axis cs:38002000,179.966812725589)
--(axis cs:40002000,180.251957045758)
--(axis cs:42002000,180.271550929208)
--(axis cs:44002000,180.119853631656)
--(axis cs:46002000,180.132414243654)
--(axis cs:48002000,180.106506342454)
--(axis cs:50002000,180.16585643667)
--(axis cs:52002000,180.15349236045)
--(axis cs:54002000,180.104316960953)
--(axis cs:56002000,179.998544323889)
--(axis cs:58002000,180.100662274794)
--(axis cs:60002000,180.122091984411)
--(axis cs:62002000,180.225783900881)
--(axis cs:64002000,180.084454130921)
--(axis cs:66002000,180.134338519718)
--(axis cs:68002000,179.944095279068)
--(axis cs:70002000,180.07855039576)
--(axis cs:72002000,180.16579549301)
--(axis cs:74002000,180.084569006244)
--(axis cs:76002000,180.262518144423)
--(axis cs:78002000,180.160303650177)
--(axis cs:80002000,180.059677717417)
--(axis cs:82002000,180.170143589216)
--(axis cs:84002000,179.878775824168)
--(axis cs:86002000,180.18723880767)
--(axis cs:88002000,180.126796802775)
--(axis cs:90002000,180.212560722435)
--(axis cs:92002000,180.028838100207)
--(axis cs:94002000,180.024522451514)
--(axis cs:96002000,180.213224976284)
--(axis cs:98002000,180.031521382058)
--(axis cs:100002000,180.137354898121)
--(axis cs:102002000,180.194597266181)
--(axis cs:104002000,180.024153211358)
--(axis cs:106002000,180.113314576368)
--(axis cs:108002000,180.110291805443)
--(axis cs:110002000,180.086909103124)
--(axis cs:112002000,180.110932188751)
--(axis cs:114002000,180.002652447072)
--(axis cs:116002000,180.228559713862)
--(axis cs:118002000,180.002891976314)
--(axis cs:120002000,180.120374123241)
--(axis cs:122002000,180.088648897342)
--(axis cs:124002000,180.09963738556)
--(axis cs:126002000,180.199787997189)
--(axis cs:128002000,180.385181972081)
--(axis cs:130002000,180.04093830628)
--(axis cs:132002000,180.018403432729)
--(axis cs:134002000,180.199012556565)
--(axis cs:136002000,180.063087479863)
--(axis cs:138002000,180.222613338765)
--(axis cs:140002000,180.245204443399)
--(axis cs:142002000,180.053821179382)
--(axis cs:144002000,179.98570438436)
--(axis cs:146002000,179.993398408933)
--(axis cs:148002000,180.203667031177)
--(axis cs:150002000,180.193386375472)
--(axis cs:152002000,180.198332071454)
--(axis cs:154002000,180.207982456883)
--(axis cs:156002000,180.101905926371)
--(axis cs:158002000,179.985289990328)
--(axis cs:160002000,180.141063965304)
--(axis cs:162002000,180.078591728102)
--(axis cs:164002000,180.071388521037)
--(axis cs:166002000,180.280208247604)
--(axis cs:168002000,180.439411577976)
--(axis cs:170002000,180.128664575297)
--(axis cs:172002000,179.979293196079)
--(axis cs:174002000,180.177940495609)
--(axis cs:176002000,180.091360362852)
--(axis cs:178002000,180.132772037762)
--(axis cs:180002000,180.192309224796)
--(axis cs:182002000,180.022123021098)
--(axis cs:184002000,180.059536516374)
--(axis cs:186002000,180.122845586641)
--(axis cs:188002000,180.088843358631)
--(axis cs:190002000,180.160421453146)
--(axis cs:192002000,180.331612812014)
--(axis cs:194002000,180.038492250957)
--(axis cs:196002000,180.175568127307)
--(axis cs:198002000,180.02453916206)
--(axis cs:200000000,180.111639403395)
--(axis cs:200000000,180.689706421801)
--(axis cs:200000000,180.689706421801)
--(axis cs:198002000,180.473443626026)
--(axis cs:196002000,180.576125598279)
--(axis cs:194002000,180.572335385762)
--(axis cs:192002000,180.531872905759)
--(axis cs:190002000,180.519891657206)
--(axis cs:188002000,180.4611688484)
--(axis cs:186002000,180.537304559843)
--(axis cs:184002000,180.518853986555)
--(axis cs:182002000,180.421312647848)
--(axis cs:180002000,180.560077249813)
--(axis cs:178002000,180.571436336261)
--(axis cs:176002000,180.539868274843)
--(axis cs:174002000,180.595069758297)
--(axis cs:172002000,180.395310075405)
--(axis cs:170002000,180.493826879781)
--(axis cs:168002000,180.690236249172)
--(axis cs:166002000,180.653251225052)
--(axis cs:164002000,180.56056338326)
--(axis cs:162002000,180.518332100023)
--(axis cs:160002000,180.400784789579)
--(axis cs:158002000,180.694739306547)
--(axis cs:156002000,180.477091876363)
--(axis cs:154002000,180.394880091945)
--(axis cs:152002000,180.615419149249)
--(axis cs:150002000,180.560513771012)
--(axis cs:148002000,180.623148764721)
--(axis cs:146002000,180.558750028567)
--(axis cs:144002000,180.531193198648)
--(axis cs:142002000,180.519112780579)
--(axis cs:140002000,180.599415307578)
--(axis cs:138002000,180.722094913188)
--(axis cs:136002000,180.453340132441)
--(axis cs:134002000,180.598250016677)
--(axis cs:132002000,180.575224496959)
--(axis cs:130002000,180.548853563837)
--(axis cs:128002000,180.637986973231)
--(axis cs:126002000,180.564961148319)
--(axis cs:124002000,180.496621159362)
--(axis cs:122002000,180.508201688596)
--(axis cs:120002000,180.633397849415)
--(axis cs:118002000,180.495307486577)
--(axis cs:116002000,180.464622659185)
--(axis cs:114002000,180.391320331248)
--(axis cs:112002000,180.493291444061)
--(axis cs:110002000,180.579512405665)
--(axis cs:108002000,180.473332462135)
--(axis cs:106002000,180.60038781621)
--(axis cs:104002000,180.435328600165)
--(axis cs:102002000,180.614414574639)
--(axis cs:100002000,180.619554281566)
--(axis cs:98002000,180.431796489036)
--(axis cs:96002000,180.475730712193)
--(axis cs:94002000,180.550126596338)
--(axis cs:92002000,180.69129739784)
--(axis cs:90002000,180.601980903541)
--(axis cs:88002000,180.586130443318)
--(axis cs:86002000,180.5216753769)
--(axis cs:84002000,180.489409600636)
--(axis cs:82002000,180.502683559221)
--(axis cs:80002000,180.615432145864)
--(axis cs:78002000,180.441387023651)
--(axis cs:76002000,180.480935835069)
--(axis cs:74002000,180.366300744733)
--(axis cs:72002000,180.583874917146)
--(axis cs:70002000,180.575169697013)
--(axis cs:68002000,180.603972958237)
--(axis cs:66002000,180.546917583798)
--(axis cs:64002000,180.49248373529)
--(axis cs:62002000,180.669681187009)
--(axis cs:60002000,180.576763606409)
--(axis cs:58002000,180.54259334044)
--(axis cs:56002000,180.390194689783)
--(axis cs:54002000,180.452125299789)
--(axis cs:52002000,180.732435984276)
--(axis cs:50002000,180.481299325049)
--(axis cs:48002000,180.541513066726)
--(axis cs:46002000,180.489210512205)
--(axis cs:44002000,180.65269580682)
--(axis cs:42002000,180.588507664542)
--(axis cs:40002000,180.463674057758)
--(axis cs:38002000,180.476741961911)
--(axis cs:36002000,180.417060749608)
--(axis cs:34002000,180.426655410722)
--(axis cs:32002000,180.608270971694)
--(axis cs:30002000,180.496543631352)
--(axis cs:28002000,180.471500469554)
--(axis cs:26002000,180.683324471351)
--(axis cs:24002000,180.535419869355)
--(axis cs:22002000,180.549507961783)
--(axis cs:20002000,180.465305985097)
--(axis cs:18002000,180.719229274497)
--(axis cs:16002000,180.469396390316)
--(axis cs:14002000,180.505826272203)
--(axis cs:12002000,180.573117607308)
--(axis cs:10002000,180.600328081203)
--(axis cs:8002000,180.507798895219)
--(axis cs:6002000,180.526206823326)
--(axis cs:4002000,180.419084909931)
--(axis cs:2002000,180.513251830468)
--(axis cs:2000,178.554416286388)
--cycle;

\addplot [ultra thick, mfvi]
table {%
2000 178.326168823242
2002000 180.223561096191
4002000 180.229237365723
6002000 180.261459350586
8002000 180.301742553711
10002000 180.415621948242
12002000 180.379772949219
14002000 180.37967376709
16002000 180.252694702148
18002000 180.495178222656
20002000 180.254675292969
22002000 180.323983764648
24002000 180.316760253906
26002000 180.415394592285
28002000 180.26123046875
30002000 180.327958679199
32002000 180.319674682617
34002000 180.261717224121
36002000 180.232681274414
38002000 180.22177734375
40002000 180.357815551758
42002000 180.430029296875
44002000 180.386274719238
46002000 180.31081237793
48002000 180.32400970459
50002000 180.323577880859
52002000 180.442964172363
54002000 180.278221130371
56002000 180.194369506836
58002000 180.321627807617
60002000 180.34942779541
62002000 180.447732543945
64002000 180.288468933105
66002000 180.340628051758
68002000 180.274034118652
70002000 180.326860046387
72002000 180.374835205078
74002000 180.225434875488
76002000 180.371726989746
78002000 180.300845336914
80002000 180.337554931641
82002000 180.336413574219
84002000 180.184092712402
86002000 180.354457092285
88002000 180.356463623047
90002000 180.407270812988
92002000 180.360067749023
94002000 180.287324523926
96002000 180.344477844238
98002000 180.231658935547
100002000 180.378454589844
102002000 180.40450592041
104002000 180.229740905762
106002000 180.356851196289
108002000 180.291812133789
110002000 180.333210754395
112002000 180.302111816406
114002000 180.19698638916
116002000 180.346591186523
118002000 180.249099731445
120002000 180.376885986328
122002000 180.298425292969
124002000 180.298129272461
126002000 180.382374572754
128002000 180.511584472656
130002000 180.294895935059
132002000 180.296813964844
134002000 180.398631286621
136002000 180.258213806152
138002000 180.472354125977
140002000 180.422309875488
142002000 180.28646697998
144002000 180.258448791504
146002000 180.27607421875
148002000 180.413407897949
150002000 180.376950073242
152002000 180.406875610352
154002000 180.301431274414
156002000 180.289498901367
158002000 180.340014648437
160002000 180.270924377441
162002000 180.298461914062
164002000 180.315975952148
166002000 180.466729736328
168002000 180.564823913574
170002000 180.311245727539
172002000 180.187301635742
174002000 180.386505126953
176002000 180.315614318848
178002000 180.352104187012
180002000 180.376193237305
182002000 180.221717834473
184002000 180.289195251465
186002000 180.330075073242
188002000 180.275006103516
190002000 180.340156555176
192002000 180.431742858887
194002000 180.305413818359
196002000 180.375846862793
198002000 180.248991394043
200000000 180.400672912598
};


%%%%%%%%%%%%%%%%%%%%%%%%% Ground Truth %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=black, fill=black, opacity=0.3]
(axis cs:100,130.59972782248792)
--(axis cs:100,115.49240932350818)
--(axis cs:1000000000000,115.49240932350818)
--(axis cs:1000000000000,130.59972782248792)
--(axis cs:1000000000000,130.59972782248792)
--(axis cs:100,130.59972782248792)
--cycle;

\addplot [semithick, black]
table {%
100 123.04606857299805
1000000000000 123.04606857299805
};



\end{axis}

\end{tikzpicture}
\end{document}

==> results/funnel/w2_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
title={\textbf{Funnel}},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathcal{W}_2$},
ymajorgrids,
ymin=100, ymax=200,
% ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,197.239140589049)
--(axis cs:100,197.172263829897)
--(axis cs:769,191.90346157418)
--(axis cs:2235,187.451551562528)
--(axis cs:4138,182.119361323602)
--(axis cs:6524,176.077008651589)
--(axis cs:9139,165.437448664219)
--(axis cs:11769,156.275485267539)
--(axis cs:14679,150.682211257874)
--(axis cs:17819,146.012543925114)
--(axis cs:20707,142.263632461234)
--(axis cs:23990,138.9581147271)
--(axis cs:27329,133.189607305423)
--(axis cs:30104,126.174525900162)
--(axis cs:33634,121.445001695057)
--(axis cs:37122,117.103747235653)
--(axis cs:40034,113.997356173117)
--(axis cs:42662,111.942236003919)
--(axis cs:45564,109.904276947135)
--(axis cs:48375,108.240278698311)
--(axis cs:51095,107.043406723984)
--(axis cs:54254,105.580436810984)
--(axis cs:57148,103.838243594983)
--(axis cs:59970,102.766142000146)
--(axis cs:62519,101.481299848994)
--(axis cs:65105,101.022910109973)
--(axis cs:68473,101.392009139103)
--(axis cs:72106,101.942418578056)
--(axis cs:75616,102.338321566233)
--(axis cs:79367,103.529478148761)
--(axis cs:82609,103.574681781446)
--(axis cs:84897,104.550202336657)
--(axis cs:88752,105.588644798316)
--(axis cs:92953,107.086103951102)
--(axis cs:97096,109.559962550457)
--(axis cs:100815,111.362754921317)
--(axis cs:103716,113.267602222464)
--(axis cs:106237,115.045216610956)
--(axis cs:109929,115.933996277902)
--(axis cs:114064,116.271852346506)
--(axis cs:118206,116.761469084762)
--(axis cs:121856,117.355642302622)
--(axis cs:124797,115.64539757927)
--(axis cs:126993,116.425254349999)
--(axis cs:130352,116.024122702131)
--(axis cs:134644,116.583316193722)
--(axis cs:138578,115.867911555378)
--(axis cs:142131,116.840537959923)
--(axis cs:145337,117.962577273017)
--(axis cs:147744,118.318922498834)
--(axis cs:150864,118.16390317511)
--(axis cs:154514,118.835016488361)
--(axis cs:158434,118.156986613158)
--(axis cs:161640,118.839536775357)
--(axis cs:164787,117.716097984641)
--(axis cs:167479,117.726255584571)
--(axis cs:170959,117.049217131173)
--(axis cs:174842,117.039823393241)
--(axis cs:178623,117.099847013203)
--(axis cs:181799,116.595479024328)
--(axis cs:185111,115.860999397506)
--(axis cs:188015,116.018701143579)
--(axis cs:191576,116.560882662097)
--(axis cs:196096,116.703813528028)
--(axis cs:200188,116.656155014039)
--(axis cs:203917,116.561593545712)
--(axis cs:207154,117.897294622147)
--(axis cs:209822,118.084826381211)
--(axis cs:213531,117.607384883288)
--(axis cs:217872,117.687409155936)
--(axis cs:221421,118.56902938307)
--(axis cs:224315,117.965773196944)
--(axis cs:227374,117.697786427333)
--(axis cs:229893,117.935990435433)
--(axis cs:233717,119.083620602309)
--(axis cs:237859,118.337745789499)
--(axis cs:241859,119.850058037939)
--(axis cs:245244,119.741461331481)
--(axis cs:248628,119.690208699749)
--(axis cs:251001,118.702480245221)
--(axis cs:254533,118.211186094713)
--(axis cs:258314,118.839348832755)
--(axis cs:262345,117.688115524671)
--(axis cs:266295,118.383241701991)
--(axis cs:269689,118.823010399178)
--(axis cs:272504,118.072549447324)
--(axis cs:276298,118.106061462292)
--(axis cs:280284,117.233852128944)
--(axis cs:284238,116.966295493987)
--(axis cs:287888,116.859249618983)
--(axis cs:291383,116.915786105059)
--(axis cs:294073,117.867097491033)
--(axis cs:297963,118.375925668387)
--(axis cs:301897,117.854142080829)
--(axis cs:306153,118.528785914379)
--(axis cs:310018,119.975473240404)
--(axis cs:313818,119.283127422768)
--(axis cs:317186,119.965899666237)
--(axis cs:321320,118.940048042343)
--(axis cs:325455,118.562482586662)
--(axis cs:328968,117.432796044883)
--(axis cs:332032,117.955754010279)
--(axis cs:332032,122.803765337865)
--(axis cs:332032,122.803765337865)
--(axis cs:328968,122.433995336953)
--(axis cs:325455,122.891539630135)
--(axis cs:321320,123.519897331192)
--(axis cs:317186,122.495556937766)
--(axis cs:313818,123.866332416099)
--(axis cs:310018,124.441774684401)
--(axis cs:306153,124.22917062859)
--(axis cs:301897,124.431220467999)
--(axis cs:297963,124.284608084055)
--(axis cs:294073,123.149685345881)
--(axis cs:291383,122.716655911542)
--(axis cs:287888,122.4878045192)
--(axis cs:284238,122.163195777985)
--(axis cs:280284,122.003675642052)
--(axis cs:276298,121.829054199329)
--(axis cs:272504,124.133105765078)
--(axis cs:269689,124.889808204338)
--(axis cs:266295,123.753533200353)
--(axis cs:262345,123.791940017321)
--(axis cs:258314,122.855010298105)
--(axis cs:254533,123.235489320326)
--(axis cs:251001,122.418091043842)
--(axis cs:248628,123.939242899372)
--(axis cs:245244,124.974241183168)
--(axis cs:241859,124.712409308252)
--(axis cs:237859,124.85985705474)
--(axis cs:233717,125.056097720445)
--(axis cs:229893,125.187231610465)
--(axis cs:227374,123.392093333409)
--(axis cs:224315,123.269899105303)
--(axis cs:221421,124.040056615465)
--(axis cs:217872,123.351190087228)
--(axis cs:213531,122.717794254896)
--(axis cs:209822,122.067187473769)
--(axis cs:207154,122.726488947189)
--(axis cs:203917,121.922625204288)
--(axis cs:200188,121.560683059691)
--(axis cs:196096,120.559999948534)
--(axis cs:191576,121.04770620509)
--(axis cs:188015,119.912518949195)
--(axis cs:185111,120.493931022416)
--(axis cs:181799,120.685974222742)
--(axis cs:178623,120.390532015118)
--(axis cs:174842,121.525489717111)
--(axis cs:170959,121.78226266619)
--(axis cs:167479,121.894229644921)
--(axis cs:164787,122.118913917214)
--(axis cs:161640,122.775842863315)
--(axis cs:158434,122.450324788209)
--(axis cs:154514,122.467869253827)
--(axis cs:150864,122.298321556335)
--(axis cs:147744,121.377150194037)
--(axis cs:145337,121.398581174248)
--(axis cs:142131,122.182061832558)
--(axis cs:138578,122.307510502728)
--(axis cs:134644,122.621780241825)
--(axis cs:130352,123.085959084979)
--(axis cs:126993,123.670744490333)
--(axis cs:124797,124.804715030594)
--(axis cs:121856,124.121133210073)
--(axis cs:118206,123.668039277055)
--(axis cs:114064,123.015327218924)
--(axis cs:109929,122.077390135672)
--(axis cs:106237,121.619824587775)
--(axis cs:103716,121.658434764841)
--(axis cs:100815,122.776332297921)
--(axis cs:97096,123.754981907551)
--(axis cs:92953,124.665705741281)
--(axis cs:88752,124.716548377953)
--(axis cs:84897,124.161522516858)
--(axis cs:82609,122.565762249316)
--(axis cs:79367,121.008707276044)
--(axis cs:75616,120.264397855154)
--(axis cs:72106,120.301093690011)
--(axis cs:68473,120.733438248592)
--(axis cs:65105,121.402063339734)
--(axis cs:62519,121.858907975713)
--(axis cs:59970,122.771113248877)
--(axis cs:57148,124.588011898182)
--(axis cs:54254,126.414490252004)
--(axis cs:51095,128.276736098281)
--(axis cs:48375,131.023336108818)
--(axis cs:45564,133.697519012338)
--(axis cs:42662,135.602842121081)
--(axis cs:40034,139.040045560281)
--(axis cs:37122,143.385180376652)
--(axis cs:33634,146.687840101818)
--(axis cs:30104,150.546686563217)
--(axis cs:27329,155.623749017819)
--(axis cs:23990,160.524211933056)
--(axis cs:20707,167.926686142281)
--(axis cs:17819,174.639642964535)
--(axis cs:14679,180.454381759704)
--(axis cs:11769,184.378695640664)
--(axis cs:9139,186.373089055507)
--(axis cs:6524,188.755270706321)
--(axis cs:4138,189.885045414679)
--(axis cs:2235,191.491231030246)
--(axis cs:769,194.411194492714)
--(axis cs:100,197.239140589049)
--cycle;

\addplot [semithick, gmmvi]
table {%
100 197.205702209473
769 193.157328033447
2235 189.471391296387
4138 186.002203369141
6524 182.416139678955
9139 175.905268859863
11769 170.327090454102
14679 165.568296508789
17819 160.326093444824
20707 155.095159301758
23990 149.741163330078
27329 144.406678161621
30104 138.360606231689
33634 134.066420898438
37122 130.244463806152
40034 126.518700866699
42662 123.7725390625
45564 121.800897979736
48375 119.631807403564
51095 117.660071411133
54254 115.997463531494
57148 114.213127746582
59970 112.768627624512
62519 111.670103912354
65105 111.212486724854
68473 111.062723693848
72106 111.121756134033
75616 111.301359710693
79367 112.269092712402
82609 113.070222015381
84897 114.355862426758
88752 115.152596588135
92953 115.875904846191
97096 116.657472229004
100815 117.069543609619
103716 117.463018493652
106237 118.332520599365
109929 119.005693206787
114064 119.643589782715
118206 120.214754180908
121856 120.738387756348
124797 120.225056304932
126993 120.047999420166
130352 119.555040893555
134644 119.602548217773
138578 119.087711029053
142131 119.51129989624
145337 119.680579223633
147744 119.848036346436
150864 120.231112365723
154514 120.651442871094
158434 120.303655700684
161640 120.807689819336
164787 119.917505950928
167479 119.810242614746
170959 119.415739898682
174842 119.282656555176
178623 118.74518951416
181799 118.640726623535
185111 118.177465209961
188015 117.965610046387
191576 118.804294433594
196096 118.631906738281
200188 119.108419036865
203917 119.242109375
207154 120.311891784668
209822 120.07600692749
213531 120.162589569092
217872 120.519299621582
221421 121.304542999268
224315 120.617836151123
227374 120.544939880371
229893 121.561611022949
233717 122.069859161377
237859 121.598801422119
241859 122.281233673096
245244 122.357851257324
248628 121.814725799561
251001 120.560285644531
254533 120.72333770752
258314 120.84717956543
262345 120.740027770996
266295 121.068387451172
269689 121.856409301758
272504 121.102827606201
276298 119.967557830811
280284 119.618763885498
284238 119.564745635986
287888 119.673527069092
291383 119.816221008301
294073 120.508391418457
297963 121.330266876221
301897 121.142681274414
306153 121.378978271484
310018 122.208623962402
313818 121.574729919434
317186 121.230728302002
321320 121.229972686768
325455 120.727011108398
328968 119.933395690918
332032 120.379759674072
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, semithick]
(axis cs:3048000,147.755314443735)
--(axis cs:3048000,157.922258188101);

\path [draw=smc, semithick]
(axis cs:3048000,147.755314443735)
--(axis cs:3048000,157.922258188101);

\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3048000 152.838786315918
3048000 152.838786315918
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, semithick]
(axis cs:3072000,139.854577524726)
--(axis cs:3072000,151.046984975274);

\path [draw=aft, semithick]
(axis cs:3072000,139.854577524726)
--(axis cs:3072000,151.046984975274);

\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3072000 145.45078125
3072000 145.45078125
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,182.112656546814)
--(axis cs:0,141.231620186584)
--(axis cs:34992000,149.166464416705)
--(axis cs:69984000,151.007330628618)
--(axis cs:104976000,151.797618461006)
--(axis cs:139968000,152.052931318877)
--(axis cs:174960000,151.414026763045)
--(axis cs:209952000,150.971751709457)
--(axis cs:244944000,150.953074370761)
--(axis cs:279936000,150.578140044595)
--(axis cs:314928000,150.210324983406)
--(axis cs:349920000,150.136790952878)
--(axis cs:384912000,150.347480962693)
--(axis cs:419904000,149.870439032389)
--(axis cs:454896000,149.27521504972)
--(axis cs:489888000,149.087651429591)
--(axis cs:524880000,148.677530020475)
--(axis cs:559872000,148.048463727397)
--(axis cs:594864000,147.733440750116)
--(axis cs:629856000,147.592717063808)
--(axis cs:664848000,147.098654967998)
--(axis cs:699840000,146.649797271498)
--(axis cs:734832000,146.403304726292)
--(axis cs:769824000,146.813990085559)
--(axis cs:804816000,146.919658727182)
--(axis cs:839808000,146.855985298692)
--(axis cs:874800000,147.361192686925)
--(axis cs:909792000,146.962811148339)
--(axis cs:944784000,146.301402362072)
--(axis cs:979776000,146.213915495482)
--(axis cs:1014768000,145.468841949646)
--(axis cs:1049760000,145.068532237582)
--(axis cs:1084752000,144.929929047671)
--(axis cs:1119744000,144.99263806059)
--(axis cs:1154736000,144.908452469492)
--(axis cs:1189728000,145.227869404277)
--(axis cs:1224720000,145.233707622287)
--(axis cs:1259712000,145.007642821355)
--(axis cs:1294704000,144.420022126052)
--(axis cs:1329696000,144.201992603509)
--(axis cs:1364688000,144.181016831782)
--(axis cs:1399680000,143.918230793286)
--(axis cs:1434672000,144.331646194002)
--(axis cs:1469664000,143.98009581285)
--(axis cs:1504656000,144.025260605428)
--(axis cs:1539648000,144.227250258742)
--(axis cs:1574640000,144.034837021658)
--(axis cs:1609632000,143.420651260113)
--(axis cs:1644624000,143.728063158869)
--(axis cs:1679616000,143.741168248774)
--(axis cs:1714608000,142.721395680711)
--(axis cs:1749600000,142.967325640036)
--(axis cs:1784592000,142.670957647736)
--(axis cs:1819584000,142.39689235558)
--(axis cs:1854576000,142.228985419055)
--(axis cs:1889568000,142.322315016458)
--(axis cs:1924560000,142.60953372319)
--(axis cs:1959552000,142.712850252472)
--(axis cs:1994544000,143.178743885726)
--(axis cs:2029536000,142.903844999702)
--(axis cs:2064528000,142.932394449404)
--(axis cs:2099520000,141.880772411455)
--(axis cs:2134512000,141.90125567232)
--(axis cs:2169504000,141.377021449999)
--(axis cs:2204496000,141.150733093472)
--(axis cs:2239488000,140.958211788303)
--(axis cs:2274480000,141.267553786952)
--(axis cs:2309472000,141.33543794366)
--(axis cs:2344464000,140.083846377821)
--(axis cs:2379456000,139.792744072667)
--(axis cs:2414448000,139.701318347297)
--(axis cs:2449440000,140.396203087673)
--(axis cs:2484432000,140.141284334513)
--(axis cs:2519424000,141.554336145752)
--(axis cs:2554416000,141.800576918257)
--(axis cs:2589408000,141.66201878136)
--(axis cs:2624400000,141.390040670035)
--(axis cs:2659392000,141.749111158882)
--(axis cs:2694384000,141.251004915195)
--(axis cs:2729376000,141.745345165397)
--(axis cs:2764368000,142.018465346406)
--(axis cs:2799360000,141.365810337781)
--(axis cs:2834352000,140.857781717939)
--(axis cs:2869344000,139.618913651257)
--(axis cs:2904336000,139.033520279037)
--(axis cs:2939328000,138.964811590033)
--(axis cs:2974320000,138.840223849128)
--(axis cs:3009312000,138.686557419954)
--(axis cs:3044304000,139.944948433696)
--(axis cs:3079296000,140.063914543759)
--(axis cs:3114288000,139.941188971412)
--(axis cs:3149280000,139.64068998328)
--(axis cs:3184272000,139.190246087701)
--(axis cs:3219264000,139.217832689328)
--(axis cs:3254256000,138.551725032103)
--(axis cs:3289248000,138.530089341274)
--(axis cs:3324240000,139.414356598847)
--(axis cs:3359232000,139.7159162953)
--(axis cs:3394224000,139.934776366314)
--(axis cs:3429216000,140.330935087087)
--(axis cs:3464208000,139.967542626583)
--(axis cs:3464208000,139.627229942385)
--(axis cs:3464208000,159.663082313474)
--(axis cs:3464208000,159.663082313474)
--(axis cs:3464208000,160.933744482792)
--(axis cs:3429216000,161.027871919749)
--(axis cs:3394224000,160.031648438374)
--(axis cs:3359232000,159.266683314075)
--(axis cs:3324240000,159.441397185333)
--(axis cs:3289248000,161.566032118687)
--(axis cs:3254256000,161.847567692506)
--(axis cs:3219264000,163.355551954227)
--(axis cs:3184272000,163.321599249213)
--(axis cs:3149280000,162.853148395626)
--(axis cs:3114288000,160.012184929956)
--(axis cs:3079296000,160.167512214053)
--(axis cs:3044304000,158.34206560439)
--(axis cs:3009312000,161.964637282194)
--(axis cs:2974320000,161.587113187004)
--(axis cs:2939328000,161.752320245905)
--(axis cs:2904336000,161.857996444595)
--(axis cs:2869344000,162.025546187611)
--(axis cs:2834352000,158.733704854327)
--(axis cs:2799360000,158.845054408313)
--(axis cs:2764368000,159.235393418242)
--(axis cs:2729376000,159.086851734017)
--(axis cs:2694384000,158.832199674649)
--(axis cs:2659392000,160.20567082354)
--(axis cs:2624400000,160.65346531141)
--(axis cs:2589408000,160.418311174695)
--(axis cs:2554416000,160.009236192095)
--(axis cs:2519424000,163.383519689209)
--(axis cs:2484432000,166.013449185995)
--(axis cs:2449440000,166.65500492014)
--(axis cs:2414448000,166.667904308953)
--(axis cs:2379456000,166.77387592245)
--(axis cs:2344464000,164.921204525499)
--(axis cs:2309472000,161.407226729191)
--(axis cs:2274480000,160.521034836095)
--(axis cs:2239488000,162.61885950076)
--(axis cs:2204496000,163.103449279575)
--(axis cs:2169504000,161.722879917189)
--(axis cs:2134512000,161.749815738813)
--(axis cs:2099520000,161.823006519209)
--(axis cs:2064528000,160.111480916807)
--(axis cs:2029536000,160.047609834283)
--(axis cs:1994544000,160.048509776384)
--(axis cs:1959552000,159.881650846161)
--(axis cs:1924560000,160.653959685013)
--(axis cs:1889568000,161.123505906393)
--(axis cs:1854576000,161.294916436414)
--(axis cs:1819584000,161.422577981334)
--(axis cs:1784592000,162.180655023163)
--(axis cs:1749600000,162.698616376565)
--(axis cs:1714608000,162.398413767531)
--(axis cs:1679616000,163.186105432867)
--(axis cs:1644624000,163.404429883123)
--(axis cs:1609632000,163.049060287738)
--(axis cs:1574640000,161.989952773264)
--(axis cs:1539648000,162.436540878953)
--(axis cs:1504656000,161.243436660197)
--(axis cs:1469664000,162.377737194962)
--(axis cs:1434672000,162.445079147795)
--(axis cs:1399680000,163.064700114917)
--(axis cs:1364688000,162.56589027271)
--(axis cs:1329696000,162.733209300788)
--(axis cs:1294704000,162.320187224534)
--(axis cs:1259712000,161.593591553646)
--(axis cs:1224720000,161.235073139432)
--(axis cs:1189728000,161.153825664083)
--(axis cs:1154736000,161.50618095336)
--(axis cs:1119744000,161.30799475191)
--(axis cs:1084752000,161.679431670103)
--(axis cs:1049760000,161.445824818082)
--(axis cs:1014768000,161.792357147033)
--(axis cs:979776000,161.477958039674)
--(axis cs:944784000,161.864833233632)
--(axis cs:909792000,162.180549813575)
--(axis cs:874800000,162.7461373912)
--(axis cs:839808000,163.043331717909)
--(axis cs:804816000,162.708370935904)
--(axis cs:769824000,165.370625881238)
--(axis cs:734832000,165.392633261989)
--(axis cs:699840000,165.847264129869)
--(axis cs:664848000,165.617498840596)
--(axis cs:629856000,166.153229347324)
--(axis cs:594864000,163.98471794129)
--(axis cs:559872000,163.975356951314)
--(axis cs:524880000,163.301153451205)
--(axis cs:489888000,163.421452452245)
--(axis cs:454896000,163.125999061608)
--(axis cs:419904000,162.626703789877)
--(axis cs:384912000,162.549309686721)
--(axis cs:349920000,162.659199769779)
--(axis cs:314928000,162.981801237297)
--(axis cs:279936000,163.160384003256)
--(axis cs:244944000,163.316653290372)
--(axis cs:209952000,163.668525512222)
--(axis cs:174960000,164.24633871547)
--(axis cs:139968000,165.345231767061)
--(axis cs:104976000,166.437811226494)
--(axis cs:69984000,168.042217914676)
--(axis cs:34992000,171.617976501264)
--(axis cs:0,182.112656546814)
--cycle;

\addplot [semithick, craft]
table {%
0 161.672138366699
34992000 160.392220458984
69984000 159.524774271647
104976000 159.11771484375
139968000 158.699081542969
174960000 157.830182739258
209952000 157.32013861084
244944000 157.134863830566
279936000 156.869262023926
314928000 156.596063110352
349920000 156.397995361328
384912000 156.448395324707
419904000 156.248571411133
454896000 156.200607055664
489888000 156.254551940918
524880000 155.98934173584
559872000 156.011910339355
594864000 155.859079345703
629856000 156.872973205566
664848000 156.358076904297
699840000 156.248530700684
734832000 155.897968994141
769824000 156.092307983398
804816000 154.814014831543
839808000 154.949658508301
874800000 155.053665039062
909792000 154.571680480957
944784000 154.083117797852
979776000 153.845936767578
1014768000 153.63059954834
1049760000 153.257178527832
1084752000 153.304680358887
1119744000 153.15031640625
1154736000 153.207316711426
1189728000 153.19084753418
1224720000 153.234390380859
1259712000 153.3006171875
1294704000 153.370104675293
1329696000 153.467600952148
1364688000 153.373453552246
1399680000 153.491465454102
1434672000 153.388362670898
1469664000 153.178916503906
1504656000 152.634348632813
1539648000 153.331895568848
1574640000 153.012394897461
1609632000 153.234855773926
1644624000 153.566246520996
1679616000 153.46363684082
1714608000 152.559904724121
1749600000 152.832971008301
1784592000 152.425806335449
1819584000 151.909735168457
1854576000 151.761950927734
1889568000 151.722910461426
1924560000 151.631746704102
1959552000 151.297250549316
1994544000 151.613626831055
2029536000 151.475727416992
2064528000 151.521937683106
2099520000 151.851889465332
2134512000 151.825535705566
2169504000 151.549950683594
2204496000 152.127091186523
2239488000 151.788535644531
2274480000 150.894294311523
2309472000 151.371332336426
2344464000 152.50252545166
2379456000 153.283309997559
2414448000 153.184611328125
2449440000 153.525604003906
2484432000 153.077366760254
2519424000 152.46892791748
2554416000 150.904906555176
2589408000 151.040164978027
2624400000 151.021752990723
2659392000 150.977390991211
2694384000 150.041602294922
2729376000 150.416098449707
2764368000 150.626929382324
2799360000 150.105432373047
2834352000 149.795743286133
2869344000 150.822229919434
2904336000 150.445758361816
2939328000 150.358565917969
2974320000 150.213668518066
3009312000 150.325597351074
3044304000 149.143507019043
3079296000 150.115713378906
3114288000 149.976686950684
3149280000 151.246919189453
3184272000 151.255922668457
3219264000 151.286692321777
3254256000 150.199646362305
3289248000 150.04806072998
3324240000 149.42787689209
3359232000 149.491299804687
3394224000 149.983212402344
3429216000 150.679403503418
3464208000 150.450643554687
3464208000 149.64515612793
};


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=pis, fill opacity=0.3]
(axis cs:99200,148.688404438901)
--(axis cs:99200,147.73945139606)
--(axis cs:39779200,150.402998824193)
--(axis cs:79459200,151.153119428698)
--(axis cs:119139200,149.266675095191)
--(axis cs:158819200,146.918016969903)
--(axis cs:198499200,144.245911086178)
--(axis cs:238179200,139.983606961365)
--(axis cs:277859200,135.734228057658)
--(axis cs:317539200,133.622685448546)
--(axis cs:357219200,132.187770952191)
--(axis cs:396899200,131.096607889908)
--(axis cs:436579200,130.362774359525)
--(axis cs:476259200,129.788376567278)
--(axis cs:515939200,129.113509808031)
--(axis cs:555619200,128.608593149183)
--(axis cs:595299200,127.922615677826)
--(axis cs:634979200,127.101965087899)
--(axis cs:674659200,126.510501213163)
--(axis cs:714339200,126.199549793545)
--(axis cs:754019200,125.925948189442)
--(axis cs:793699200,125.784731287229)
--(axis cs:833379200,125.515122242629)
--(axis cs:873059200,125.390813935669)
--(axis cs:912739200,125.163869367623)
--(axis cs:952419200,125.018348109141)
--(axis cs:992099200,124.874981308552)
--(axis cs:1031779200,124.607702641519)
--(axis cs:1071459200,124.293418085084)
--(axis cs:1111139200,124.079261923227)
--(axis cs:1150819200,123.773048020724)
--(axis cs:1190499200,123.460190727216)
--(axis cs:1230179200,123.360913497619)
--(axis cs:1269859200,123.219877290969)
--(axis cs:1309539200,123.05301855779)
--(axis cs:1349219200,122.920061134324)
--(axis cs:1388899200,122.863335609328)
--(axis cs:1428579200,122.766060860425)
--(axis cs:1468259200,122.635356270504)
--(axis cs:1507939200,122.477090262898)
--(axis cs:1547619200,122.338805123913)
--(axis cs:1587299200,122.214115682594)
--(axis cs:1626979200,121.936344369558)
--(axis cs:1666659200,121.81317146547)
--(axis cs:1706339200,121.666150906209)
--(axis cs:1746019200,121.552230141373)
--(axis cs:1785699200,121.282762222334)
--(axis cs:1825379200,121.24602515331)
--(axis cs:1865059200,121.141388463473)
--(axis cs:1904739200,121.01258615412)
--(axis cs:1944419200,121.03135623095)
--(axis cs:1984099200,120.913553207477)
--(axis cs:2023779200,120.84827640002)
--(axis cs:2063459200,120.656398072924)
--(axis cs:2103139200,120.50588645465)
--(axis cs:2142819200,120.197174910222)
--(axis cs:2182499200,120.013814026879)
--(axis cs:2222179200,119.965706598696)
--(axis cs:2261859200,119.802910550081)
--(axis cs:2301539200,119.77952859929)
--(axis cs:2341219200,119.795051576647)
--(axis cs:2380899200,119.847481737542)
--(axis cs:2420579200,119.708449845069)
--(axis cs:2460259200,119.714346557246)
--(axis cs:2499939200,119.487077695241)
--(axis cs:2539619200,119.401822289371)
--(axis cs:2579299200,119.614517192324)
--(axis cs:2618979200,119.505595761373)
--(axis cs:2658659200,119.294106256313)
--(axis cs:2698339200,119.361079128841)
--(axis cs:2738019200,119.342499276719)
--(axis cs:2777699200,119.018975427857)
--(axis cs:2817379200,118.996386962376)
--(axis cs:2857059200,119.070139510442)
--(axis cs:2896739200,118.98351165258)
--(axis cs:2936419200,118.884411462537)
--(axis cs:2976099200,118.849127603626)
--(axis cs:3015779200,118.858081765405)
--(axis cs:3055459200,118.709376283429)
--(axis cs:3095139200,118.618129950905)
--(axis cs:3134819200,118.484510974577)
--(axis cs:3174499200,118.267610647814)
--(axis cs:3214179200,118.197659562629)
--(axis cs:3253859200,118.167857217246)
--(axis cs:3293539200,118.178725043313)
--(axis cs:3333219200,118.230701848755)
--(axis cs:3372899200,118.282941904696)
--(axis cs:3412579200,118.161105621926)
--(axis cs:3452259200,118.099699089916)
--(axis cs:3491939200,118.007525011445)
--(axis cs:3531619200,117.844644110738)
--(axis cs:3571299200,117.776299483968)
--(axis cs:3610979200,117.695598349271)
--(axis cs:3650659200,117.773325667145)
--(axis cs:3690339200,117.827795535899)
--(axis cs:3730019200,117.801766388155)
--(axis cs:3769699200,117.768545980045)
--(axis cs:3809379200,117.712993791593)
--(axis cs:3849059200,117.628113547764)
--(axis cs:3888739200,117.61513561452)
--(axis cs:3928419200,117.684959565246)
--(axis cs:3928419200,129.116465300477)
--(axis cs:3928419200,129.116465300477)
--(axis cs:3888739200,129.017755681867)
--(axis cs:3849059200,129.058090797939)
--(axis cs:3809379200,129.24226914786)
--(axis cs:3769699200,129.239755411557)
--(axis cs:3730019200,129.239187835478)
--(axis cs:3690339200,129.181599422597)
--(axis cs:3650659200,129.173304948089)
--(axis cs:3610979200,129.166832131686)
--(axis cs:3571299200,129.177150589274)
--(axis cs:3531619200,129.292924675883)
--(axis cs:3491939200,129.470650647734)
--(axis cs:3452259200,129.484956427662)
--(axis cs:3412579200,129.445566008934)
--(axis cs:3372899200,129.549842580168)
--(axis cs:3333219200,129.517354608765)
--(axis cs:3293539200,129.429703057273)
--(axis cs:3253859200,129.413493246621)
--(axis cs:3214179200,129.46416819616)
--(axis cs:3174499200,129.515384042128)
--(axis cs:3134819200,129.601578380892)
--(axis cs:3095139200,129.717702690696)
--(axis cs:3055459200,129.827697324969)
--(axis cs:3015779200,129.791561667213)
--(axis cs:2976099200,129.778957906628)
--(axis cs:2936419200,129.719361242541)
--(axis cs:2896739200,129.742219426522)
--(axis cs:2857059200,129.769810990047)
--(axis cs:2817379200,129.747583313503)
--(axis cs:2777699200,129.787995214233)
--(axis cs:2738019200,129.972601980605)
--(axis cs:2698339200,129.961086154362)
--(axis cs:2658659200,129.844538885289)
--(axis cs:2618979200,129.873339480326)
--(axis cs:2579299200,129.842160114805)
--(axis cs:2539619200,129.83445163641)
--(axis cs:2499939200,129.888732119213)
--(axis cs:2460259200,130.064385315313)
--(axis cs:2420579200,130.118767623193)
--(axis cs:2380899200,130.189166699958)
--(axis cs:2341219200,130.200265195814)
--(axis cs:2301539200,130.291603847)
--(axis cs:2261859200,130.298163424529)
--(axis cs:2222179200,130.332443425718)
--(axis cs:2182499200,130.342333373024)
--(axis cs:2142819200,130.299482804622)
--(axis cs:2103139200,130.285366719178)
--(axis cs:2063459200,130.344950010573)
--(axis cs:2023779200,130.491293790409)
--(axis cs:1984099200,130.514274490277)
--(axis cs:1944419200,130.559813324714)
--(axis cs:1904739200,130.717202725274)
--(axis cs:1865059200,130.715696741605)
--(axis cs:1825379200,130.754564141124)
--(axis cs:1785699200,130.890617172197)
--(axis cs:1746019200,131.135022544173)
--(axis cs:1706339200,131.154670138713)
--(axis cs:1666659200,131.371575482772)
--(axis cs:1626979200,131.494125173899)
--(axis cs:1587299200,131.625304117211)
--(axis cs:1547619200,131.691029837024)
--(axis cs:1507939200,131.735632820598)
--(axis cs:1468259200,131.748131461429)
--(axis cs:1428579200,131.758278372973)
--(axis cs:1388899200,131.860664146532)
--(axis cs:1349219200,131.862463279739)
--(axis cs:1309539200,132.065715450999)
--(axis cs:1269859200,132.150378934617)
--(axis cs:1230179200,132.348113357849)
--(axis cs:1190499200,132.353371711749)
--(axis cs:1150819200,132.548471998807)
--(axis cs:1111139200,132.676613992301)
--(axis cs:1071459200,132.881648626342)
--(axis cs:1031779200,133.080703608481)
--(axis cs:992099200,133.264452590374)
--(axis cs:952419200,133.342350682362)
--(axis cs:912739200,133.482231828666)
--(axis cs:873059200,133.729801481811)
--(axis cs:833379200,134.001920420945)
--(axis cs:793699200,134.54288553406)
--(axis cs:754019200,135.16146269923)
--(axis cs:714339200,135.806441356357)
--(axis cs:674659200,136.071148567111)
--(axis cs:634979200,136.286062316886)
--(axis cs:595299200,135.981990157135)
--(axis cs:555619200,135.576953298571)
--(axis cs:515939200,135.413929889235)
--(axis cs:476259200,135.557489338484)
--(axis cs:436579200,135.876400872408)
--(axis cs:396899200,136.344240681869)
--(axis cs:357219200,137.209890668902)
--(axis cs:317539200,138.57401987372)
--(axis cs:277859200,141.179495086873)
--(axis cs:238179200,144.739298800353)
--(axis cs:198499200,148.440555954838)
--(axis cs:158819200,150.302605710761)
--(axis cs:119139200,152.314564376244)
--(axis cs:79459200,153.950318885104)
--(axis cs:39779200,152.990353226588)
--(axis cs:99200,148.688404438901)
--cycle;

\addplot [semithick, pis]
table {%
99200 148.21392791748
39779200 151.696676025391
79459200 152.551719156901
119139200 150.790619735718
158819200 148.610311340332
198499200 146.343233520508
238179200 142.361452880859
277859200 138.456861572266
317539200 136.098352661133
357219200 134.698830810547
396899200 133.720424285889
436579200 133.119587615967
476259200 132.672932952881
515939200 132.263719848633
555619200 132.092773223877
595299200 131.95230291748
634979200 131.694013702393
674659200 131.290824890137
714339200 131.002995574951
754019200 130.543705444336
793699200 130.163808410645
833379200 129.758521331787
873059200 129.56030770874
912739200 129.323050598145
952419200 129.180349395752
992099200 129.069716949463
1031779200 128.844203125
1071459200 128.587533355713
1111139200 128.377937957764
1150819200 128.160760009766
1190499200 127.906781219482
1230179200 127.854513427734
1269859200 127.685128112793
1309539200 127.559367004395
1349219200 127.391262207031
1388899200 127.36199987793
1428579200 127.262169616699
1468259200 127.191743865967
1507939200 127.106361541748
1547619200 127.014917480469
1587299200 126.919709899902
1626979200 126.715234771729
1666659200 126.592373474121
1706339200 126.410410522461
1746019200 126.343626342773
1785699200 126.086689697266
1825379200 126.000294647217
1865059200 125.928542602539
1904739200 125.864894439697
1944419200 125.795584777832
1984099200 125.713913848877
2023779200 125.669785095215
2063459200 125.500674041748
2103139200 125.395626586914
2142819200 125.248328857422
2182499200 125.178073699951
2222179200 125.149075012207
2261859200 125.050536987305
2301539200 125.035566223145
2341219200 124.99765838623
2380899200 125.01832421875
2420579200 124.913608734131
2460259200 124.889365936279
2499939200 124.687904907227
2539619200 124.618136962891
2579299200 124.728338653564
2618979200 124.68946762085
2658659200 124.569322570801
2698339200 124.661082641602
2738019200 124.657550628662
2777699200 124.403485321045
2817379200 124.371985137939
2857059200 124.419975250244
2896739200 124.362865539551
2936419200 124.301886352539
2976099200 124.314042755127
3015779200 124.324821716309
3055459200 124.268536804199
3095139200 124.167916320801
3134819200 124.043044677734
3174499200 123.891497344971
3214179200 123.830913879394
3253859200 123.790675231934
3293539200 123.804214050293
3333219200 123.87402822876
3372899200 123.916392242432
3412579200 123.80333581543
3452259200 123.792327758789
3491939200 123.73908782959
3531619200 123.568784393311
3571299200 123.476725036621
3610979200 123.431215240479
3650659200 123.473315307617
3690339200 123.504697479248
3730019200 123.520477111816
3769699200 123.504150695801
3809379200 123.477631469727
3849059200 123.343102172852
3888739200 123.316445648193
3928419200 123.400712432861
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:194400,178.181260291591)
--(axis cs:194400,175.147704552159)
--(axis cs:77954400,174.030332038951)
--(axis cs:155714400,173.578002625888)
--(axis cs:233474400,173.315631487771)
--(axis cs:311234400,173.127867121539)
--(axis cs:388994400,172.616596935734)
--(axis cs:466754400,172.55904697927)
--(axis cs:544514400,172.62981891784)
--(axis cs:622274400,172.836433357862)
--(axis cs:700034400,173.12851450394)
--(axis cs:777794400,173.406613313357)
--(axis cs:855554400,173.659248571631)
--(axis cs:933314400,173.838546998866)
--(axis cs:1011074400,174.002003197529)
--(axis cs:1088834400,174.088451378206)
--(axis cs:1166594400,174.197298329284)
--(axis cs:1244354400,174.340558085786)
--(axis cs:1322114400,174.471160717334)
--(axis cs:1399874400,174.531303014408)
--(axis cs:1477634400,174.589303331943)
--(axis cs:1555394400,174.574643410238)
--(axis cs:1633154400,174.555243601457)
--(axis cs:1710914400,174.528022068587)
--(axis cs:1788674400,174.493958792428)
--(axis cs:1866434400,174.469913811105)
--(axis cs:1944194400,174.458325898598)
--(axis cs:2021954400,174.426078623157)
--(axis cs:2099714400,174.475332077271)
--(axis cs:2177474400,174.461144028967)
--(axis cs:2255234400,174.494612120595)
--(axis cs:2332994400,174.475161979912)
--(axis cs:2410754400,174.49442958954)
--(axis cs:2488514400,174.474638451715)
--(axis cs:2566274400,174.438204612658)
--(axis cs:2644034400,174.415576884143)
--(axis cs:2721794400,174.409337561678)
--(axis cs:2799554400,174.325168674581)
--(axis cs:2877314400,174.18630772469)
--(axis cs:2955074400,174.205991046654)
--(axis cs:3032834400,174.17486204028)
--(axis cs:3110594400,174.129720380382)
--(axis cs:3188354400,174.138853134063)
--(axis cs:3266114400,174.148293299349)
--(axis cs:3343874400,174.202648105683)
--(axis cs:3421634400,174.231478883282)
--(axis cs:3499394400,174.260327871673)
--(axis cs:3577154400,174.190628139678)
--(axis cs:3654914400,174.171617234974)
--(axis cs:3732674400,174.00203772298)
--(axis cs:3810434400,173.80669070806)
--(axis cs:3888194400,173.77441477588)
--(axis cs:3965954400,173.831044828233)
--(axis cs:4043714400,173.809037571795)
--(axis cs:4121474400,173.799474491333)
--(axis cs:4199234400,173.790845326843)
--(axis cs:4276994400,173.789871785735)
--(axis cs:4354754400,173.760832708804)
--(axis cs:4432514400,173.769693939099)
--(axis cs:4510274400,173.713380637448)
--(axis cs:4588034400,173.719753548332)
--(axis cs:4665794400,173.600927904556)
--(axis cs:4743554400,173.52969900821)
--(axis cs:4821314400,173.524850864015)
--(axis cs:4899074400,173.561501640784)
--(axis cs:4976834400,173.484997422712)
--(axis cs:5054594400,173.513673030697)
--(axis cs:5132354400,173.513258502132)
--(axis cs:5210114400,173.408076399482)
--(axis cs:5287874400,173.32992057993)
--(axis cs:5365634400,173.299311656641)
--(axis cs:5443394400,173.262156241551)
--(axis cs:5521154400,173.182562837863)
--(axis cs:5598914400,173.229411625395)
--(axis cs:5676674400,173.204694886431)
--(axis cs:5754434400,173.29006666409)
--(axis cs:5832194400,173.32077849771)
--(axis cs:5909954400,173.373876315469)
--(axis cs:5987714400,173.264537902535)
--(axis cs:6065474400,173.194570735039)
--(axis cs:6143234400,173.066413416689)
--(axis cs:6220994400,173.037679208361)
--(axis cs:6298754400,173.094858234985)
--(axis cs:6376514400,173.07135910772)
--(axis cs:6454274400,173.145008354518)
--(axis cs:6532034400,173.150854649961)
--(axis cs:6609794400,173.097411400245)
--(axis cs:6687554400,172.941086705964)
--(axis cs:6765314400,172.948641650458)
--(axis cs:6843074400,172.88418912641)
--(axis cs:6920834400,172.932662729922)
--(axis cs:6998594400,172.841419257095)
--(axis cs:7076354400,172.88347035371)
--(axis cs:7154114400,172.862346793212)
--(axis cs:7231874400,172.80434353657)
--(axis cs:7309634400,172.766866530276)
--(axis cs:7387394400,172.852177755521)
--(axis cs:7465154400,172.855509890328)
--(axis cs:7542914400,172.906085017589)
--(axis cs:7620674400,172.961515331831)
--(axis cs:7698434400,172.953926278893)
--(axis cs:7776000000,172.909593518115)
--(axis cs:7776000000,178.409424914502)
--(axis cs:7776000000,178.409424914502)
--(axis cs:7698434400,178.415247427162)
--(axis cs:7620674400,178.442718066607)
--(axis cs:7542914400,178.437974430653)
--(axis cs:7465154400,178.453420285453)
--(axis cs:7387394400,178.513382303072)
--(axis cs:7309634400,178.495822922849)
--(axis cs:7231874400,178.449243499563)
--(axis cs:7154114400,178.458052864991)
--(axis cs:7076354400,178.500761457813)
--(axis cs:6998594400,178.512044121811)
--(axis cs:6920834400,178.546504750547)
--(axis cs:6843074400,178.618555380425)
--(axis cs:6765314400,178.685730541925)
--(axis cs:6687554400,178.668948572356)
--(axis cs:6609794400,178.641913672997)
--(axis cs:6532034400,178.606749231875)
--(axis cs:6454274400,178.539720161107)
--(axis cs:6376514400,178.525807152045)
--(axis cs:6298754400,178.57317887439)
--(axis cs:6220994400,178.60830968324)
--(axis cs:6143234400,178.66596109503)
--(axis cs:6065474400,178.727702702461)
--(axis cs:5987714400,178.743263611137)
--(axis cs:5909954400,178.73604909957)
--(axis cs:5832194400,178.747878606782)
--(axis cs:5754434400,178.728201402316)
--(axis cs:5676674400,178.712660338179)
--(axis cs:5598914400,178.725245357027)
--(axis cs:5521154400,178.748681302762)
--(axis cs:5443394400,178.748585091457)
--(axis cs:5365634400,178.790008289648)
--(axis cs:5287874400,178.836367872219)
--(axis cs:5210114400,178.922694230401)
--(axis cs:5132354400,178.977692547673)
--(axis cs:5054594400,179.022530582584)
--(axis cs:4976834400,179.03867884682)
--(axis cs:4899074400,179.056270331873)
--(axis cs:4821314400,178.952625576415)
--(axis cs:4743554400,178.961630825774)
--(axis cs:4665794400,178.975766797593)
--(axis cs:4588034400,178.998728019051)
--(axis cs:4510274400,179.032909035403)
--(axis cs:4432514400,179.075747589221)
--(axis cs:4354754400,179.102697320493)
--(axis cs:4276994400,179.162280191804)
--(axis cs:4199234400,179.212716318665)
--(axis cs:4121474400,179.286582271362)
--(axis cs:4043714400,179.330525050275)
--(axis cs:3965954400,179.369953951064)
--(axis cs:3888194400,179.402877216307)
--(axis cs:3810434400,179.346248378854)
--(axis cs:3732674400,179.347002804364)
--(axis cs:3654914400,179.415384962292)
--(axis cs:3577154400,179.470771640595)
--(axis cs:3499394400,179.487116342194)
--(axis cs:3421634400,179.598391844257)
--(axis cs:3343874400,179.588390590606)
--(axis cs:3266114400,179.638388463346)
--(axis cs:3188354400,179.650647232148)
--(axis cs:3110594400,179.676193682118)
--(axis cs:3032834400,179.667375874759)
--(axis cs:2955074400,179.719525432838)
--(axis cs:2877314400,179.692498427654)
--(axis cs:2799554400,179.706868068584)
--(axis cs:2721794400,179.768607994962)
--(axis cs:2644034400,179.818461690075)
--(axis cs:2566274400,179.864732765272)
--(axis cs:2488514400,179.912143896917)
--(axis cs:2410754400,179.953939184874)
--(axis cs:2332994400,179.931510505439)
--(axis cs:2255234400,179.996133729015)
--(axis cs:2177474400,179.988776259119)
--(axis cs:2099714400,179.977331741088)
--(axis cs:2021954400,179.961447744031)
--(axis cs:1944194400,179.968833769371)
--(axis cs:1866434400,179.939897712333)
--(axis cs:1788674400,179.939990792533)
--(axis cs:1710914400,179.942692531022)
--(axis cs:1633154400,179.956937062605)
--(axis cs:1555394400,179.948181418863)
--(axis cs:1477634400,179.950743298916)
--(axis cs:1399874400,179.927927332272)
--(axis cs:1322114400,179.859045093213)
--(axis cs:1244354400,179.770180805816)
--(axis cs:1166594400,179.658576060364)
--(axis cs:1088834400,179.480365516325)
--(axis cs:1011074400,179.308749121807)
--(axis cs:933314400,179.113265745274)
--(axis cs:855554400,178.893107751611)
--(axis cs:777794400,178.67194405969)
--(axis cs:700034400,178.56463771774)
--(axis cs:622274400,178.475561759325)
--(axis cs:544514400,178.461935476691)
--(axis cs:466754400,178.342757464089)
--(axis cs:388994400,178.193777820125)
--(axis cs:311234400,178.131840886273)
--(axis cs:233474400,178.019663922385)
--(axis cs:155714400,177.849768777107)
--(axis cs:77954400,177.799120475697)
--(axis cs:194400,178.181260291591)
--cycle;

\addplot [semithick, mcd]
table {%
194400 176.664482421875
77954400 175.914726257324
155714400 175.713885701497
233474400 175.667647705078
311234400 175.629854003906
388994400 175.40518737793
466754400 175.45090222168
544514400 175.545877197266
622274400 175.655997558594
700034400 175.84657611084
777794400 176.039278686523
855554400 176.276178161621
933314400 176.47590637207
1011074400 176.655376159668
1088834400 176.784408447266
1166594400 176.927937194824
1244354400 177.055369445801
1322114400 177.165102905273
1399874400 177.22961517334
1477634400 177.27002331543
1555394400 177.261412414551
1633154400 177.256090332031
1710914400 177.235357299805
1788674400 177.21697479248
1866434400 177.204905761719
1944194400 177.213579833984
2021954400 177.193763183594
2099714400 177.22633190918
2177474400 177.224960144043
2255234400 177.245372924805
2332994400 177.203336242676
2410754400 177.224184387207
2488514400 177.193391174316
2566274400 177.151468688965
2644034400 177.117019287109
2721794400 177.08897277832
2799554400 177.016018371582
2877314400 176.939403076172
2955074400 176.962758239746
3032834400 176.92111895752
3110594400 176.90295703125
3188354400 176.894750183105
3266114400 176.893340881348
3343874400 176.895519348145
3421634400 176.91493536377
3499394400 176.873722106934
3577154400 176.830699890137
3654914400 176.793501098633
3732674400 176.674520263672
3810434400 176.576469543457
3888194400 176.588645996094
3965954400 176.600499389648
4043714400 176.569781311035
4121474400 176.543028381348
4199234400 176.501780822754
4276994400 176.47607598877
4354754400 176.431765014648
4432514400 176.42272076416
4510274400 176.373144836426
4588034400 176.359240783691
4665794400 176.288347351074
4743554400 176.245664916992
4821314400 176.238738220215
4899074400 176.308885986328
4976834400 176.261838134766
5054594400 176.268101806641
5132354400 176.245475524902
5210114400 176.165385314941
5287874400 176.083144226074
5365634400 176.044659973145
5443394400 176.005370666504
5521154400 175.965622070313
5598914400 175.977328491211
5676674400 175.958677612305
5754434400 176.009134033203
5832194400 176.034328552246
5909954400 176.054962707519
5987714400 176.003900756836
6065474400 175.96113671875
6143234400 175.866187255859
6220994400 175.822994445801
6298754400 175.834018554687
6376514400 175.798583129883
6454274400 175.842364257812
6532034400 175.878801940918
6609794400 175.869662536621
6687554400 175.80501763916
6765314400 175.817186096191
6843074400 175.751372253418
6920834400 175.739583740234
6998594400 175.676731689453
7076354400 175.692115905762
7154114400 175.660199829102
7231874400 175.626793518066
7309634400 175.631344726563
7387394400 175.682780029297
7465154400 175.654465087891
7542914400 175.672029724121
7620674400 175.702116699219
7698434400 175.684586853027
7776000000 175.659509216309
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=cmcd, fill opacity=0.3]
(axis cs:508000,174.329049923688)
--(axis cs:508000,173.890838381976)
--(axis cs:203708000,170.217781021693)
--(axis cs:406908000,163.603588631364)
--(axis cs:610108000,158.432827707551)
--(axis cs:813308000,154.422128197389)
--(axis cs:1016508000,146.948300930374)
--(axis cs:1219708000,140.467095960841)
--(axis cs:1422908000,137.420379618516)
--(axis cs:1626108000,136.102787848077)
--(axis cs:1829308000,135.288855694579)
--(axis cs:2032508000,134.05550623786)
--(axis cs:2235708000,133.218643068093)
--(axis cs:2438908000,132.693208271709)
--(axis cs:2642108000,131.966208967481)
--(axis cs:2845308000,131.257344462099)
--(axis cs:3048508000,130.841969036865)
--(axis cs:3251708000,130.244170903989)
--(axis cs:3454908000,130.055282887352)
--(axis cs:3658108000,129.519871292901)
--(axis cs:3861308000,129.183988398809)
--(axis cs:4064508000,128.531814293244)
--(axis cs:4267708000,128.578788670869)
--(axis cs:4470908000,128.85977813723)
--(axis cs:4674108000,129.189777584454)
--(axis cs:4877308000,129.213181405709)
--(axis cs:5080508000,128.727235140335)
--(axis cs:5283708000,128.341783621066)
--(axis cs:5486908000,127.816102757409)
--(axis cs:5690108000,127.263726097229)
--(axis cs:5893308000,126.769064317083)
--(axis cs:6096508000,126.851363559449)
--(axis cs:6299708000,126.6774211474)
--(axis cs:6502908000,126.193908478871)
--(axis cs:6706108000,125.786263722718)
--(axis cs:6909308000,125.804584345266)
--(axis cs:7112508000,125.249795502118)
--(axis cs:7315708000,125.291793505083)
--(axis cs:7518908000,125.072354062532)
--(axis cs:7722108000,125.095031938778)
--(axis cs:7925308000,125.46034369895)
--(axis cs:8128508000,126.267397563988)
--(axis cs:8331708000,125.921748280352)
--(axis cs:8534908000,125.519248758094)
--(axis cs:8738108000,125.001594179741)
--(axis cs:8941308000,124.838709592508)
--(axis cs:9144508000,124.457546318661)
--(axis cs:9347708000,124.798898982206)
--(axis cs:9550908000,125.04473266506)
--(axis cs:9754108000,125.430618322502)
--(axis cs:9957308000,124.77279687123)
--(axis cs:10160508000,124.045951593287)
--(axis cs:10363708000,123.662461883619)
--(axis cs:10566908000,123.855906915509)
--(axis cs:10770108000,123.03115210614)
--(axis cs:10973308000,122.572343441657)
--(axis cs:11176508000,122.625982490988)
--(axis cs:11379708000,122.32225380666)
--(axis cs:11582908000,121.774449646082)
--(axis cs:11786108000,122.624257002264)
--(axis cs:11989308000,122.239612684033)
--(axis cs:12192508000,122.351159847285)
--(axis cs:12395708000,122.695526649102)
--(axis cs:12598908000,122.485035711746)
--(axis cs:12802108000,121.819182563166)
--(axis cs:13005308000,122.05434402442)
--(axis cs:13208508000,122.355049919795)
--(axis cs:13411708000,122.225718596177)
--(axis cs:13614908000,122.80472098291)
--(axis cs:13818108000,122.72284133655)
--(axis cs:14021308000,122.186364070566)
--(axis cs:14224508000,121.648915447371)
--(axis cs:14427708000,121.785362628547)
--(axis cs:14630908000,121.139343195828)
--(axis cs:14834108000,121.770124879657)
--(axis cs:15037308000,121.775126350368)
--(axis cs:15240508000,122.614654168967)
--(axis cs:15443708000,122.843818967439)
--(axis cs:15646908000,122.854438833143)
--(axis cs:15850108000,122.706321490348)
--(axis cs:16053308000,122.718641659051)
--(axis cs:16256508000,122.022540055207)
--(axis cs:16459708000,121.834585090301)
--(axis cs:16662908000,121.355235370876)
--(axis cs:16866108000,120.694786126594)
--(axis cs:17069308000,120.408830699269)
--(axis cs:17272508000,120.408871665193)
--(axis cs:17475708000,120.34760703372)
--(axis cs:17678908000,120.962169024636)
--(axis cs:17882108000,121.261265344646)
--(axis cs:18085308000,121.434189824939)
--(axis cs:18288508000,121.846269105266)
--(axis cs:18491708000,121.493787739669)
--(axis cs:18694908000,121.675453204374)
--(axis cs:18898108000,121.573480529033)
--(axis cs:19101308000,121.001785286623)
--(axis cs:19304508000,121.076667043213)
--(axis cs:19507708000,120.608323084781)
--(axis cs:19710908000,120.551944138945)
--(axis cs:19914108000,121.031906750615)
--(axis cs:20117308000,120.520344674736)
--(axis cs:20320000000,120.173455217824)
--(axis cs:20320000000,124.359084455028)
--(axis cs:20320000000,124.359084455028)
--(axis cs:20117308000,124.551161367745)
--(axis cs:19914108000,124.411836230342)
--(axis cs:19710908000,124.518482801973)
--(axis cs:19507708000,123.712489293149)
--(axis cs:19304508000,124.074560984131)
--(axis cs:19101308000,124.275765067381)
--(axis cs:18898108000,124.04789947585)
--(axis cs:18694908000,125.283191204805)
--(axis cs:18491708000,126.27759257039)
--(axis cs:18288508000,125.456956907918)
--(axis cs:18085308000,124.99932732594)
--(axis cs:17882108000,124.62864157674)
--(axis cs:17678908000,124.678665631126)
--(axis cs:17475708000,124.975906455049)
--(axis cs:17272508000,124.934039101408)
--(axis cs:17069308000,125.173507557567)
--(axis cs:16866108000,125.500356390496)
--(axis cs:16662908000,125.104260173558)
--(axis cs:16459708000,124.077799858429)
--(axis cs:16256508000,124.311182173797)
--(axis cs:16053308000,124.857643741339)
--(axis cs:15850108000,124.905104596078)
--(axis cs:15646908000,124.689412180041)
--(axis cs:15443708000,126.103906862639)
--(axis cs:15240508000,125.932403020974)
--(axis cs:15037308000,125.300208427464)
--(axis cs:14834108000,125.046245359601)
--(axis cs:14630908000,124.889192570774)
--(axis cs:14427708000,124.446592632683)
--(axis cs:14224508000,124.776880756242)
--(axis cs:14021308000,124.888822697012)
--(axis cs:13818108000,124.882693331419)
--(axis cs:13614908000,124.898093958496)
--(axis cs:13411708000,125.016199738784)
--(axis cs:13208508000,125.424398017217)
--(axis cs:13005308000,126.07703475976)
--(axis cs:12802108000,126.028012261053)
--(axis cs:12598908000,125.99903716423)
--(axis cs:12395708000,125.577664879218)
--(axis cs:12192508000,125.66642804334)
--(axis cs:11989308000,125.357006273487)
--(axis cs:11786108000,124.820391740412)
--(axis cs:11582908000,125.688035705481)
--(axis cs:11379708000,125.996781227519)
--(axis cs:11176508000,125.897373221903)
--(axis cs:10973308000,126.010213321039)
--(axis cs:10770108000,126.755661553528)
--(axis cs:10566908000,127.218905706561)
--(axis cs:10363708000,127.704657562181)
--(axis cs:10160508000,128.311122991673)
--(axis cs:9957308000,128.56527533336)
--(axis cs:9754108000,128.398604394784)
--(axis cs:9550908000,127.922807618143)
--(axis cs:9347708000,127.686478520235)
--(axis cs:9144508000,127.26837012421)
--(axis cs:8941308000,127.677807741477)
--(axis cs:8738108000,127.338600217231)
--(axis cs:8534908000,127.879393820031)
--(axis cs:8331708000,128.089911265547)
--(axis cs:8128508000,128.873340351051)
--(axis cs:7925308000,129.076465688257)
--(axis cs:7722108000,129.172089032901)
--(axis cs:7518908000,129.146780153777)
--(axis cs:7315708000,128.858559888471)
--(axis cs:7112508000,128.615862456866)
--(axis cs:6909308000,128.463486943797)
--(axis cs:6706108000,128.41547761029)
--(axis cs:6502908000,128.154830839976)
--(axis cs:6299708000,128.985788996643)
--(axis cs:6096508000,128.846779751098)
--(axis cs:5893308000,128.887685866022)
--(axis cs:5690108000,129.876027931092)
--(axis cs:5486908000,130.591509242103)
--(axis cs:5283708000,130.476273324735)
--(axis cs:5080508000,131.333825955857)
--(axis cs:4877308000,131.455869192435)
--(axis cs:4674108000,131.566254214862)
--(axis cs:4470908000,131.497054138161)
--(axis cs:4267708000,132.031222620635)
--(axis cs:4064508000,131.913452430388)
--(axis cs:3861308000,132.068162174921)
--(axis cs:3658108000,132.321091536689)
--(axis cs:3454908000,132.813351145851)
--(axis cs:3251708000,132.915207452944)
--(axis cs:3048508000,133.620198931885)
--(axis cs:2845308000,133.76528798419)
--(axis cs:2642108000,134.006659684863)
--(axis cs:2438908000,134.278911479267)
--(axis cs:2235708000,135.12879955886)
--(axis cs:2032508000,135.762664538507)
--(axis cs:1829308000,136.867670794679)
--(axis cs:1626108000,138.405458611884)
--(axis cs:1422908000,140.428102437148)
--(axis cs:1219708000,143.831185899511)
--(axis cs:1016508000,149.429306491501)
--(axis cs:813308000,156.309448951048)
--(axis cs:610108000,159.967080739715)
--(axis cs:406908000,165.075056184717)
--(axis cs:203708000,171.137992904088)
--(axis cs:508000,174.329049923688)
--cycle;

\addplot [semithick, cmcd]
table {%
508000 174.109944152832
203708000 170.677886962891
406908000 164.33932240804
610108000 159.199954223633
813308000 155.365788574219
1016508000 148.188803710938
1219708000 142.149140930176
1422908000 138.924241027832
1626108000 137.254123229981
1829308000 136.078263244629
2032508000 134.909085388184
2235708000 134.173721313477
2438908000 133.486059875488
2642108000 132.986434326172
2845308000 132.511316223145
3048508000 132.231083984375
3251708000 131.579689178467
3454908000 131.434317016602
3658108000 130.920481414795
3861308000 130.626075286865
4064508000 130.222633361816
4267708000 130.305005645752
4470908000 130.178416137695
4674108000 130.378015899658
4877308000 130.334525299072
5080508000 130.030530548096
5283708000 129.4090284729
5486908000 129.203805999756
5690108000 128.56987701416
5893308000 127.828375091553
6096508000 127.849071655273
6299708000 127.831605072021
6502908000 127.174369659424
6706108000 127.100870666504
6909308000 127.134035644531
7112508000 126.932828979492
7315708000 127.075176696777
7518908000 127.109567108154
7722108000 127.13356048584
7925308000 127.268404693604
8128508000 127.57036895752
8331708000 127.005829772949
8534908000 126.699321289063
8738108000 126.170097198486
8941308000 126.258258666992
9144508000 125.862958221436
9347708000 126.242688751221
9550908000 126.483770141602
9754108000 126.914611358643
9957308000 126.669036102295
10160508000 126.17853729248
10363708000 125.6835597229
10566908000 125.537406311035
10770108000 124.893406829834
10973308000 124.291278381348
11176508000 124.261677856445
11379708000 124.15951751709
11582908000 123.731242675781
11786108000 123.722324371338
11989308000 123.79830947876
12192508000 124.008793945313
12395708000 124.13659576416
12598908000 124.242036437988
12802108000 123.923597412109
13005308000 124.06568939209
13208508000 123.889723968506
13411708000 123.62095916748
13614908000 123.851407470703
13818108000 123.802767333984
14021308000 123.537593383789
14224508000 123.212898101807
14427708000 123.115977630615
14630908000 123.014267883301
14834108000 123.408185119629
15037308000 123.537667388916
15240508000 124.273528594971
15443708000 124.473862915039
15646908000 123.771925506592
15850108000 123.805713043213
16053308000 123.788142700195
16256508000 123.166861114502
16459708000 122.956192474365
16662908000 123.229747772217
16866108000 123.097571258545
17069308000 122.791169128418
17272508000 122.671455383301
17475708000 122.661756744385
17678908000 122.820417327881
17882108000 122.944953460693
18085308000 123.216758575439
18288508000 123.651613006592
18491708000 123.885690155029
18694908000 123.47932220459
18898108000 122.810690002441
19101308000 122.638775177002
19304508000 122.575614013672
19507708000 122.160406188965
19710908000 122.535213470459
19914108000 122.721871490479
20117308000 122.53575302124
20320000000 122.266269836426
};


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,178.554416286388)
--(axis cs:2000,178.097921360097)
--(axis cs:2002000,179.113330183993)
--(axis cs:4002000,179.471031585675)
--(axis cs:6002000,179.678674831255)
--(axis cs:8002000,179.77840468642)
--(axis cs:10002000,180.192547048625)
--(axis cs:12002000,180.235028946226)
--(axis cs:14002000,180.270912241418)
--(axis cs:16002000,180.255048700007)
--(axis cs:18002000,180.299395439863)
--(axis cs:20002000,180.262222187749)
--(axis cs:22002000,180.260215221228)
--(axis cs:24002000,180.225019132757)
--(axis cs:26002000,180.246576708936)
--(axis cs:28002000,180.192671933531)
--(axis cs:30002000,180.203983318349)
--(axis cs:32002000,180.197533938374)
--(axis cs:34002000,180.204791463945)
--(axis cs:36002000,180.185621065028)
--(axis cs:38002000,180.168590574803)
--(axis cs:40002000,180.183531642567)
--(axis cs:42002000,180.193072737955)
--(axis cs:44002000,180.253975491642)
--(axis cs:46002000,180.266009406517)
--(axis cs:48002000,180.299082360597)
--(axis cs:50002000,180.296970362954)
--(axis cs:52002000,180.287461155318)
--(axis cs:54002000,180.264421378661)
--(axis cs:56002000,180.203571617513)
--(axis cs:58002000,180.19100252995)
--(axis cs:60002000,180.186188405752)
--(axis cs:62002000,180.228665148855)
--(axis cs:64002000,180.227484913924)
--(axis cs:66002000,180.270421525564)
--(axis cs:68002000,180.235809679198)
--(axis cs:70002000,180.218585997532)
--(axis cs:72002000,180.208130855262)
--(axis cs:74002000,180.181709074932)
--(axis cs:76002000,180.206135068367)
--(axis cs:78002000,180.248778816141)
--(axis cs:80002000,180.263003187428)
--(axis cs:82002000,180.235932378036)
--(axis cs:84002000,180.213864334666)
--(axis cs:86002000,180.209202405488)
--(axis cs:88002000,180.23862472764)
--(axis cs:90002000,180.247082939918)
--(axis cs:92002000,180.216723073607)
--(axis cs:94002000,180.235441606966)
--(axis cs:96002000,180.254346710847)
--(axis cs:98002000,180.250955234964)
--(axis cs:100002000,180.250226721294)
--(axis cs:102002000,180.228816000357)
--(axis cs:104002000,180.213421290819)
--(axis cs:106002000,180.192636271576)
--(axis cs:108002000,180.20724045136)
--(axis cs:110002000,180.195411489269)
--(axis cs:112002000,180.16623126875)
--(axis cs:114002000,180.171069584762)
--(axis cs:116002000,180.177728029167)
--(axis cs:118002000,180.162335844488)
--(axis cs:120002000,180.176050981601)
--(axis cs:122002000,180.18662145719)
--(axis cs:124002000,180.202804567482)
--(axis cs:126002000,180.211676493907)
--(axis cs:128002000,180.277663037436)
--(axis cs:130002000,180.254206246803)
--(axis cs:132002000,180.271897969299)
--(axis cs:134002000,180.290767779635)
--(axis cs:136002000,180.263395644545)
--(axis cs:138002000,180.258151398634)
--(axis cs:140002000,180.292860797817)
--(axis cs:142002000,180.283092557191)
--(axis cs:144002000,180.257603450531)
--(axis cs:146002000,180.252585322875)
--(axis cs:148002000,180.21822339372)
--(axis cs:150002000,180.226932091122)
--(axis cs:152002000,180.237450780332)
--(axis cs:154002000,180.24916627359)
--(axis cs:156002000,180.256817038107)
--(axis cs:158002000,180.239573764887)
--(axis cs:160002000,180.234435871163)
--(axis cs:162002000,180.22384797928)
--(axis cs:164002000,180.212703872821)
--(axis cs:166002000,180.250474343975)
--(axis cs:168002000,180.330714637613)
--(axis cs:170002000,180.353952754683)
--(axis cs:172002000,180.284987418309)
--(axis cs:174002000,180.290219326043)
--(axis cs:176002000,180.253707617576)
--(axis cs:178002000,180.19622121421)
--(axis cs:180002000,180.211251003998)
--(axis cs:182002000,180.231013737131)
--(axis cs:184002000,180.202258455884)
--(axis cs:186002000,180.20822262201)
--(axis cs:188002000,180.212338907331)
--(axis cs:190002000,180.208227869845)
--(axis cs:192002000,180.25397399939)
--(axis cs:194002000,180.255486569066)
--(axis cs:196002000,180.257350997947)
--(axis cs:198002000,180.270025651491)
--(axis cs:200000000,180.269984816496)
--(axis cs:200000000,180.435082322176)
--(axis cs:200000000,180.435082322176)
--(axis cs:198002000,180.410834944212)
--(axis cs:196002000,180.433915481545)
--(axis cs:194002000,180.417471194606)
--(axis cs:192002000,180.412496337524)
--(axis cs:190002000,180.374232457303)
--(axis cs:188002000,180.384536092669)
--(axis cs:186002000,180.419491611388)
--(axis cs:184002000,180.419671475757)
--(axis cs:182002000,180.429840144705)
--(axis cs:180002000,180.435836398345)
--(axis cs:178002000,180.424887184228)
--(axis cs:176002000,180.452488671487)
--(axis cs:174002000,180.476423130012)
--(axis cs:172002000,180.453443367824)
--(axis cs:170002000,180.428942142778)
--(axis cs:168002000,180.436051719809)
--(axis cs:166002000,180.426368307392)
--(axis cs:164002000,180.393246444562)
--(axis cs:162002000,180.376284467009)
--(axis cs:160002000,180.409062053641)
--(axis cs:158002000,180.446334438238)
--(axis cs:156002000,180.458448464822)
--(axis cs:154002000,180.460729356293)
--(axis cs:152002000,180.455251856386)
--(axis cs:150002000,180.417607093448)
--(axis cs:148002000,180.444459711749)
--(axis cs:146002000,180.433676273804)
--(axis cs:144002000,180.421513981109)
--(axis cs:142002000,180.452097872497)
--(axis cs:140002000,180.446468425816)
--(axis cs:138002000,180.430212248827)
--(axis cs:136002000,180.440660141588)
--(axis cs:134002000,180.462952313138)
--(axis cs:132002000,180.44162131781)
--(axis cs:130002000,180.459957571557)
--(axis cs:128002000,180.469296801431)
--(axis cs:126002000,180.430289448476)
--(axis cs:124002000,180.424848020409)
--(axis cs:122002000,180.40057397738)
--(axis cs:120002000,180.412619062345)
--(axis cs:118002000,180.408864106684)
--(axis cs:116002000,180.410556882942)
--(axis cs:114002000,180.421319331254)
--(axis cs:112002000,180.439259453907)
--(axis cs:110002000,180.451036874989)
--(axis cs:108002000,180.457305447078)
--(axis cs:106002000,180.447848347564)
--(axis cs:104002000,180.422113987501)
--(axis cs:102002000,180.429752725229)
--(axis cs:100002000,180.390566735737)
--(axis cs:98002000,180.401364711325)
--(axis cs:96002000,180.447895110442)
--(axis cs:94002000,180.470791913542)
--(axis cs:92002000,180.448217722291)
--(axis cs:90002000,180.408396186059)
--(axis cs:88002000,180.388968045797)
--(axis cs:86002000,180.396143053497)
--(axis cs:84002000,180.398389083303)
--(axis cs:82002000,180.392857905167)
--(axis cs:80002000,180.381155748119)
--(axis cs:78002000,180.391102165304)
--(axis cs:76002000,180.423021425774)
--(axis cs:74002000,180.435007844013)
--(axis cs:72002000,180.433799686731)
--(axis cs:70002000,180.452503480008)
--(axis cs:68002000,180.444306897951)
--(axis cs:66002000,180.428732527171)
--(axis cs:64002000,180.413165720842)
--(axis cs:62002000,180.407886364817)
--(axis cs:60002000,180.448455759287)
--(axis cs:58002000,180.433301669268)
--(axis cs:56002000,180.421685340495)
--(axis cs:54002000,180.407412727785)
--(axis cs:52002000,180.427594386675)
--(axis cs:50002000,180.412911228842)
--(axis cs:48002000,180.424494299559)
--(axis cs:46002000,180.416674309303)
--(axis cs:44002000,180.397455782772)
--(axis cs:42002000,180.408535538412)
--(axis cs:40002000,180.373934788097)
--(axis cs:38002000,180.376933106837)
--(axis cs:36002000,180.375683866612)
--(axis cs:34002000,180.429598794844)
--(axis cs:32002000,180.458873532329)
--(axis cs:30002000,180.454147785167)
--(axis cs:28002000,180.436145815493)
--(axis cs:26002000,180.47582014165)
--(axis cs:24002000,180.432297761775)
--(axis cs:22002000,180.422267078577)
--(axis cs:20002000,180.442575785884)
--(axis cs:18002000,180.469781195879)
--(axis cs:16002000,180.436753668157)
--(axis cs:14002000,180.424395986121)
--(axis cs:12002000,180.400104720766)
--(axis cs:10002000,180.380101877156)
--(axis cs:8002000,179.958462989361)
--(axis cs:6002000,179.841538486616)
--(axis cs:4002000,179.71494660443)
--(axis cs:2002000,179.43639973544)
--(axis cs:2000,178.554416286388)
--cycle;

\addplot [semithick, mfvi]
table {%
2000 178.326168823242
2002000 179.274864959717
4002000 179.592989095052
6002000 179.760106658936
8002000 179.868433837891
10002000 180.286324462891
12002000 180.317566833496
14002000 180.34765411377
16002000 180.345901184082
18002000 180.384588317871
20002000 180.352398986816
22002000 180.341241149902
24002000 180.328658447266
26002000 180.361198425293
28002000 180.314408874512
30002000 180.329065551758
32002000 180.328203735352
34002000 180.317195129395
36002000 180.28065246582
38002000 180.27276184082
40002000 180.278733215332
42002000 180.300804138184
44002000 180.325715637207
46002000 180.34134185791
48002000 180.361788330078
50002000 180.354940795898
52002000 180.357527770996
54002000 180.335917053223
56002000 180.312628479004
58002000 180.312152099609
60002000 180.31732208252
62002000 180.318275756836
64002000 180.320325317383
66002000 180.349577026367
68002000 180.340058288574
70002000 180.33554473877
72002000 180.320965270996
74002000 180.308358459473
76002000 180.31457824707
78002000 180.319940490723
80002000 180.322079467773
82002000 180.314395141602
84002000 180.306126708984
86002000 180.302672729492
88002000 180.313796386719
90002000 180.327739562988
92002000 180.332470397949
94002000 180.353116760254
96002000 180.351120910645
98002000 180.326159973145
100002000 180.320396728516
102002000 180.329284362793
104002000 180.31776763916
106002000 180.32024230957
108002000 180.332272949219
110002000 180.323224182129
112002000 180.302745361328
114002000 180.296194458008
116002000 180.294142456055
118002000 180.285599975586
120002000 180.294335021973
122002000 180.293597717285
124002000 180.313826293945
126002000 180.320982971191
128002000 180.373479919434
130002000 180.35708190918
132002000 180.356759643555
134002000 180.376860046387
136002000 180.352027893066
138002000 180.344181823731
140002000 180.369664611816
142002000 180.367595214844
144002000 180.33955871582
146002000 180.34313079834
148002000 180.331341552734
150002000 180.322269592285
152002000 180.346351318359
154002000 180.354947814941
156002000 180.357632751465
158002000 180.342954101562
160002000 180.321748962402
162002000 180.300066223145
164002000 180.302975158691
166002000 180.338421325684
168002000 180.383383178711
170002000 180.391447448731
172002000 180.369215393066
174002000 180.383321228027
176002000 180.353098144531
178002000 180.310554199219
180002000 180.323543701172
182002000 180.330426940918
184002000 180.31096496582
186002000 180.313857116699
188002000 180.2984375
190002000 180.291230163574
192002000 180.333235168457
194002000 180.336478881836
196002000 180.345633239746
198002000 180.340430297852
200000000 180.352533569336
};

%%%%%%%%%%%%%%%%%%%%%%%%% Ground Truth %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=black, fill=black, opacity=0.3]
(axis cs:100,130.59972782248792)
--(axis cs:100,115.49240932350818)
--(axis cs:1000000000000,115.49240932350818)
--(axis cs:1000000000000,130.59972782248792)
--(axis cs:1000000000000,130.59972782248792)
--(axis cs:100,130.59972782248792)
--cycle;

\addplot [semithick, black]
table {%
100 123.04606857299805
1000000000000 123.04606857299805
};

\end{axis}

\end{tikzpicture}
\end{document}

==> results/ionosphere/elbo_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ELBO},
ymajorgrids,
ymin=-150, ymax=-100,
% ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,-787.971507784407)
--(axis cs:2000,-803.881763699968)
--(axis cs:2002000,-678.948705903906)
--(axis cs:4002000,-581.295652421417)
--(axis cs:6002000,-504.569057847011)
--(axis cs:8002000,-438.051410201493)
--(axis cs:10002000,-385.763126904168)
--(axis cs:12002000,-340.15978558535)
--(axis cs:14002000,-304.945009588855)
--(axis cs:16002000,-276.298946157356)
--(axis cs:18002000,-250.319843825116)
--(axis cs:20002000,-228.709483191415)
--(axis cs:22002000,-211.346866074818)
--(axis cs:24002000,-195.940395411525)
--(axis cs:26002000,-184.568124514336)
--(axis cs:28002000,-174.56990750493)
--(axis cs:30002000,-165.878290203899)
--(axis cs:32002000,-158.400517923464)
--(axis cs:34002000,-152.583465849403)
--(axis cs:36002000,-147.473964559515)
--(axis cs:38002000,-142.767045630272)
--(axis cs:40002000,-139.560815566336)
--(axis cs:42002000,-136.880631258621)
--(axis cs:44002000,-134.134065410107)
--(axis cs:46002000,-131.897165293275)
--(axis cs:48002000,-130.198913531894)
--(axis cs:50002000,-128.620687860305)
--(axis cs:52002000,-127.248183710633)
--(axis cs:54002000,-126.301403423112)
--(axis cs:56002000,-125.52475124979)
--(axis cs:58002000,-124.852181804302)
--(axis cs:60002000,-124.295718930649)
--(axis cs:62002000,-124.133675118657)
--(axis cs:64002000,-124.02413864693)
--(axis cs:66002000,-123.858262832688)
--(axis cs:68002000,-123.789342218863)
--(axis cs:70002000,-123.671100183963)
--(axis cs:72002000,-123.717140050463)
--(axis cs:74002000,-123.863007309926)
--(axis cs:76002000,-123.772220411464)
--(axis cs:78002000,-123.72075150977)
--(axis cs:80002000,-123.808141588909)
--(axis cs:82002000,-123.754220995998)
--(axis cs:84002000,-123.623877638598)
--(axis cs:86002000,-123.697298951483)
--(axis cs:88002000,-123.81050346013)
--(axis cs:90002000,-123.721245068429)
--(axis cs:92002000,-123.755653999265)
--(axis cs:94002000,-123.714379151775)
--(axis cs:96002000,-123.673302651139)
--(axis cs:98002000,-123.753506372573)
--(axis cs:100002000,-123.751750540345)
--(axis cs:102002000,-123.718659211526)
--(axis cs:104002000,-123.677239524796)
--(axis cs:106002000,-123.802847466205)
--(axis cs:108002000,-123.744913144581)
--(axis cs:110002000,-123.854054614633)
--(axis cs:112002000,-123.773058332672)
--(axis cs:114002000,-123.748841521925)
--(axis cs:116002000,-123.702315069907)
--(axis cs:118002000,-123.742326984396)
--(axis cs:120002000,-123.72665363899)
--(axis cs:122002000,-123.723004163019)
--(axis cs:124002000,-123.781531432556)
--(axis cs:126002000,-123.679859308856)
--(axis cs:128002000,-123.696463395316)
--(axis cs:130002000,-123.711367917493)
--(axis cs:132002000,-123.741685225678)
--(axis cs:134002000,-123.665515174265)
--(axis cs:136002000,-123.743851325516)
--(axis cs:138002000,-123.791374654499)
--(axis cs:140002000,-123.697052836331)
--(axis cs:142002000,-123.679477066967)
--(axis cs:144002000,-123.830540833263)
--(axis cs:146002000,-123.694184838692)
--(axis cs:148002000,-123.797438729143)
--(axis cs:150002000,-123.736128786125)
--(axis cs:152002000,-123.831303133842)
--(axis cs:154002000,-123.714777931866)
--(axis cs:156002000,-123.749410556407)
--(axis cs:158002000,-123.698754145865)
--(axis cs:160002000,-123.691291855352)
--(axis cs:162002000,-123.655674495382)
--(axis cs:164002000,-123.674349294057)
--(axis cs:166002000,-123.659368283069)
--(axis cs:168002000,-123.706366568682)
--(axis cs:170002000,-123.69424219004)
--(axis cs:172002000,-123.803111173209)
--(axis cs:174002000,-123.618896728574)
--(axis cs:176002000,-123.78740854328)
--(axis cs:178002000,-123.737384376325)
--(axis cs:180002000,-123.690974880744)
--(axis cs:182002000,-123.834280949044)
--(axis cs:184002000,-123.663995913691)
--(axis cs:186002000,-123.63334044253)
--(axis cs:188002000,-123.63178102343)
--(axis cs:190002000,-123.7441945174)
--(axis cs:192002000,-123.700733583334)
--(axis cs:194002000,-123.695932211174)
--(axis cs:196002000,-123.734904282785)
--(axis cs:198002000,-123.750445149076)
--(axis cs:200000000,-123.698607063159)
--(axis cs:200000000,-123.466326713696)
--(axis cs:200000000,-123.466326713696)
--(axis cs:198002000,-123.426979472506)
--(axis cs:196002000,-123.39133015325)
--(axis cs:194002000,-123.425611673103)
--(axis cs:192002000,-123.394441587564)
--(axis cs:190002000,-123.356881227229)
--(axis cs:188002000,-123.328727704597)
--(axis cs:186002000,-123.428112804541)
--(axis cs:184002000,-123.344413204962)
--(axis cs:182002000,-123.46406804998)
--(axis cs:180002000,-123.484719394158)
--(axis cs:178002000,-123.441997947893)
--(axis cs:176002000,-123.54406423504)
--(axis cs:174002000,-123.392948669375)
--(axis cs:172002000,-123.590074251596)
--(axis cs:170002000,-123.38851385244)
--(axis cs:168002000,-123.403338021162)
--(axis cs:166002000,-123.385812991345)
--(axis cs:164002000,-123.392850412974)
--(axis cs:162002000,-123.405757389384)
--(axis cs:160002000,-123.383938552363)
--(axis cs:158002000,-123.446388981577)
--(axis cs:156002000,-123.423273159413)
--(axis cs:154002000,-123.449803366962)
--(axis cs:152002000,-123.45015285981)
--(axis cs:150002000,-123.53145696827)
--(axis cs:148002000,-123.350891959334)
--(axis cs:146002000,-123.438995398125)
--(axis cs:144002000,-123.527886595936)
--(axis cs:142002000,-123.413261275318)
--(axis cs:140002000,-123.426795125094)
--(axis cs:138002000,-123.53757432011)
--(axis cs:136002000,-123.52851805925)
--(axis cs:134002000,-123.432661400442)
--(axis cs:132002000,-123.538389847564)
--(axis cs:130002000,-123.393769716784)
--(axis cs:128002000,-123.399331282418)
--(axis cs:126002000,-123.461571355206)
--(axis cs:124002000,-123.534226318908)
--(axis cs:122002000,-123.438885485419)
--(axis cs:120002000,-123.445154222338)
--(axis cs:118002000,-123.361953105936)
--(axis cs:116002000,-123.356251214273)
--(axis cs:114002000,-123.52094912749)
--(axis cs:112002000,-123.489694963227)
--(axis cs:110002000,-123.538262585074)
--(axis cs:108002000,-123.511788515575)
--(axis cs:106002000,-123.4783949044)
--(axis cs:104002000,-123.442677772567)
--(axis cs:102002000,-123.38410873281)
--(axis cs:100002000,-123.401467538268)
--(axis cs:98002000,-123.483920385239)
--(axis cs:96002000,-123.411766623763)
--(axis cs:94002000,-123.347656981037)
--(axis cs:92002000,-123.500579216067)
--(axis cs:90002000,-123.407706957939)
--(axis cs:88002000,-123.498999713698)
--(axis cs:86002000,-123.498506407404)
--(axis cs:84002000,-123.367270737867)
--(axis cs:82002000,-123.431641735935)
--(axis cs:80002000,-123.40988514449)
--(axis cs:78002000,-123.462128128902)
--(axis cs:76002000,-123.369359788732)
--(axis cs:74002000,-123.506165358531)
--(axis cs:72002000,-123.465373377271)
--(axis cs:70002000,-123.482508519651)
--(axis cs:68002000,-123.52837170936)
--(axis cs:66002000,-123.515443221999)
--(axis cs:64002000,-123.659900659711)
--(axis cs:62002000,-123.814234427241)
--(axis cs:60002000,-124.092775942398)
--(axis cs:58002000,-124.329544269917)
--(axis cs:56002000,-124.871762116909)
--(axis cs:54002000,-125.87655067845)
--(axis cs:52002000,-126.873050420226)
--(axis cs:50002000,-128.018272405808)
--(axis cs:48002000,-129.41886906088)
--(axis cs:46002000,-131.160314565124)
--(axis cs:44002000,-133.494355610401)
--(axis cs:42002000,-136.012425992356)
--(axis cs:40002000,-138.758569199289)
--(axis cs:38002000,-142.311134301369)
--(axis cs:36002000,-146.105787027399)
--(axis cs:34002000,-151.230883515831)
--(axis cs:32002000,-157.210889547239)
--(axis cs:30002000,-164.206917925983)
--(axis cs:28002000,-172.796187465773)
--(axis cs:26002000,-182.726574582344)
--(axis cs:24002000,-194.204694310155)
--(axis cs:22002000,-208.568099745494)
--(axis cs:20002000,-226.182496789054)
--(axis cs:18002000,-248.137504807697)
--(axis cs:16002000,-270.391312631707)
--(axis cs:14002000,-300.112998223645)
--(axis cs:12002000,-334.158775205666)
--(axis cs:10002000,-381.984291308723)
--(axis cs:8002000,-431.181506058273)
--(axis cs:6002000,-492.195907973301)
--(axis cs:4002000,-572.502699629364)
--(axis cs:2002000,-669.912024076562)
--(axis cs:2000,-787.971507784407)
--cycle;

\addplot [ultra thick, mfvi]
table {%
2000 -795.926635742188
2002000 -674.430364990234
4002000 -576.899176025391
6002000 -498.382482910156
8002000 -434.616458129883
10002000 -383.873709106445
12002000 -337.159280395508
14002000 -302.52900390625
16002000 -273.345129394531
18002000 -249.228674316406
20002000 -227.445989990234
22002000 -209.957482910156
24002000 -195.07254486084
26002000 -183.64734954834
28002000 -173.683047485352
30002000 -165.042604064941
32002000 -157.805703735352
34002000 -151.907174682617
36002000 -146.789875793457
38002000 -142.53908996582
40002000 -139.159692382812
42002000 -136.446528625488
44002000 -133.814210510254
46002000 -131.528739929199
48002000 -129.808891296387
50002000 -128.319480133057
52002000 -127.06061706543
54002000 -126.088977050781
56002000 -125.19825668335
58002000 -124.590863037109
60002000 -124.194247436523
62002000 -123.973954772949
64002000 -123.84201965332
66002000 -123.686853027344
68002000 -123.658856964111
70002000 -123.576804351807
72002000 -123.591256713867
74002000 -123.684586334229
76002000 -123.570790100098
78002000 -123.591439819336
80002000 -123.609013366699
82002000 -123.592931365967
84002000 -123.495574188232
86002000 -123.597902679443
88002000 -123.654751586914
90002000 -123.564476013184
92002000 -123.628116607666
94002000 -123.531018066406
96002000 -123.542534637451
98002000 -123.618713378906
100002000 -123.576609039307
102002000 -123.551383972168
104002000 -123.559958648682
106002000 -123.640621185303
108002000 -123.628350830078
110002000 -123.696158599854
112002000 -123.631376647949
114002000 -123.634895324707
116002000 -123.52928314209
118002000 -123.552140045166
120002000 -123.585903930664
122002000 -123.580944824219
124002000 -123.657878875732
126002000 -123.570715332031
128002000 -123.547897338867
130002000 -123.552568817139
132002000 -123.640037536621
134002000 -123.549088287354
136002000 -123.636184692383
138002000 -123.664474487305
140002000 -123.561923980713
142002000 -123.546369171143
144002000 -123.6792137146
146002000 -123.566590118408
148002000 -123.574165344238
150002000 -123.633792877197
152002000 -123.640727996826
154002000 -123.582290649414
156002000 -123.58634185791
158002000 -123.572571563721
160002000 -123.537615203857
162002000 -123.530715942383
164002000 -123.533599853516
166002000 -123.522590637207
168002000 -123.554852294922
170002000 -123.54137802124
172002000 -123.696592712402
174002000 -123.505922698975
176002000 -123.66573638916
178002000 -123.589691162109
180002000 -123.587847137451
182002000 -123.649174499512
184002000 -123.504204559326
186002000 -123.530726623535
188002000 -123.480254364014
190002000 -123.550537872314
192002000 -123.547587585449
194002000 -123.560771942139
196002000 -123.563117218018
198002000 -123.588712310791
200000000 -123.582466888428
};

%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [ultra thick, gmmvi]
table {%
2528 -112.339097595215
5538 -112.229853820801
8466 -112.190170288086
11161 -112.157593536377
13810 -112.123470306396
16652 -112.111087036133
20463 -112.095391845703
24302 -112.067761230469
27583 -112.060884094238
30390 -112.068083953857
33459 -112.04634475708
35556 -112.056665039062
39836 -112.019876861572
44683 -112.025888824463
48008 -112.018349456787
51114 -112.012406158447
53964 -111.995046234131
56657 -111.992668914795
60301 -111.991145324707
64339 -111.990965270996
67830 -111.975785827637
70754 -111.987313079834
73335 -111.971240997314
75825 -111.960806274414
79403 -111.978218078613
83678 -111.966892242432
86928 -111.962169647217
89753 -111.961293792725
92268 -111.950898742676
94838 -111.941166687012
98458 -111.953936004639
102744 -111.952194976807
105629 -111.938762664795
108249 -111.935632324219
110814 -111.932862854004
113326 -111.923834991455
117192 -111.92893371582
122051 -111.932859039307
125690 -111.930095672607
128294 -111.921869659424
131144 -111.923824310303
133904 -111.910059356689
137854 -111.916725158691
142621 -111.913519287109
146048 -111.920313262939
148952 -111.905139160156
151541 -111.900364685059
154492 -111.894197845459
158326 -111.894964599609
162474 -111.906334686279
166427 -111.896866607666
169790 -111.902345275879
172811 -111.897302246094
175718 -111.890377807617
179353 -111.896239471436
182816 -111.880820465088
186336 -111.900122833252
189487 -111.893020629883
192755 -111.872660064697
195771 -111.877197265625
199849 -111.881328582764
204592 -111.87733001709
209070 -111.891864776611
212625 -111.879557800293
215937 -111.876845550537
219116 -111.872409057617
223218 -111.870132446289
227266 -111.870108032227
231111 -111.874018859863
234787 -111.873746490479
238271 -111.868727111816
242247 -111.862822723389
246894 -111.85588684082
251778 -111.868228149414
255945 -111.87921295166
260050 -111.865654754639
263717 -111.858145141602
267612 -111.863234710693
272441 -111.844689941406
277335 -111.864569091797
282026 -111.856290435791
286046 -111.853847503662
289968 -111.847567749023
293915 -111.840467834473
298779 -111.847669219971
303868 -111.839722442627
308440 -111.855644226074
312799 -111.855910491943
317031 -111.851569366455
320917 -111.84005355835
325895 -111.837261199951
330696 -111.844114685059
335274 -111.856066131592
339625 -111.842007446289
343788 -111.839402770996
348084 -111.834711456299
353060 -111.839022827148
358314 -111.835790252686
363133 -111.840843200684
367731 -111.832508087158
};

%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, ultra thick]
(axis cs:3048000,-114.989051682722)
--(axis cs:3048000,-114.51232618593);

\path [draw=smc, ultra thick]
(axis cs:3048000,-114.989051682722)
--(axis cs:3048000,-114.51232618593);

\addplot [ultra thick, smc, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3048000 -114.750688934326
3048000 -114.750688934326
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, ultra thick]
(axis cs:3072000,-113.918192661459)
--(axis cs:3072000,-112.624957668131);

\path [draw=aft, ultra thick]
(axis cs:3072000,-113.918192661459)
--(axis cs:3072000,-112.624957668131);

\addplot [ultra thick, aft, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3072000 -113.271575164795
3072000 -113.271575164795
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:91440000,-114.475414974527)
--(axis cs:91440000,-116.191319339438)
--(axis cs:182880000,-115.010529811197)
--(axis cs:274320000,-114.118540452154)
--(axis cs:365760000,-114.2540811804)
--(axis cs:457200000,-113.907448007962)
--(axis cs:548640000,-115.135168540386)
--(axis cs:640080000,-116.633535272415)
--(axis cs:731520000,-113.579077661572)
--(axis cs:822960000,-114.561679140582)
--(axis cs:914400000,-115.489549223663)
--(axis cs:1005840000,-118.765890619848)
--(axis cs:1097280000,-122.61574884813)
--(axis cs:1188720000,-121.695623476977)
--(axis cs:1280160000,-115.08688033647)
--(axis cs:1371600000,-114.246021398399)
--(axis cs:1463040000,-113.653560304439)
--(axis cs:1554480000,-121.822791674714)
--(axis cs:1645920000,-152.724892797667)
--(axis cs:1737360000,-120.41474082543)
--(axis cs:1828800000,-117.244159249201)
--(axis cs:1920240000,-114.634223601376)
--(axis cs:2011680000,-115.595289175911)
--(axis cs:2103120000,-115.581019526884)
--(axis cs:2194560000,-116.384416986243)
--(axis cs:2286000000,-125.1845058555)
--(axis cs:2377440000,-117.093533404992)
--(axis cs:2468880000,-115.595959774721)
--(axis cs:2560320000,-116.138930724032)
--(axis cs:2651760000,-115.103922597595)
--(axis cs:2743200000,-113.515791260141)
--(axis cs:2834640000,-114.183593093692)
--(axis cs:2926080000,-114.378183605587)
--(axis cs:3017520000,-118.343011182666)
--(axis cs:3108960000,-114.876742097647)
--(axis cs:3200400000,-114.440605484247)
--(axis cs:3291840000,-114.416484436791)
--(axis cs:3383280000,-119.851711873506)
--(axis cs:3474720000,-114.34242775584)
--(axis cs:3566160000,-116.137113151822)
--(axis cs:3657600000,-116.421220358588)
--(axis cs:3749040000,-116.364890388208)
--(axis cs:3840480000,-114.414085269972)
--(axis cs:3931920000,-117.71707896074)
--(axis cs:4023360000,-132.039933917611)
--(axis cs:4114800000,-133.683932704698)
--(axis cs:4206240000,-123.852553246824)
--(axis cs:4297680000,-122.079733612714)
--(axis cs:4389120000,-117.739506627698)
--(axis cs:4480560000,-121.346031611132)
--(axis cs:4572000000,-116.171194050557)
--(axis cs:4663440000,-116.407387784745)
--(axis cs:4754880000,-117.621690692085)
--(axis cs:4846320000,-115.540005142376)
--(axis cs:4937760000,-113.64755609043)
--(axis cs:5029200000,-115.932022591672)
--(axis cs:5120640000,-116.566061947632)
--(axis cs:5212080000,-115.043075763526)
--(axis cs:5303520000,-113.23130382867)
--(axis cs:5394960000,-117.408223125796)
--(axis cs:5486400000,-114.368321532775)
--(axis cs:5577840000,-115.390635734722)
--(axis cs:5669280000,-115.199845482863)
--(axis cs:5760720000,-113.791947895634)
--(axis cs:5852160000,-114.436821598671)
--(axis cs:5943600000,-115.144925452662)
--(axis cs:6035040000,-116.129003473954)
--(axis cs:6126480000,-114.928430028145)
--(axis cs:6217920000,-114.621844051819)
--(axis cs:6309360000,-114.716562316499)
--(axis cs:6400800000,-117.176891084146)
--(axis cs:6492240000,-119.234655446597)
--(axis cs:6583680000,-126.108171627985)
--(axis cs:6675120000,-125.427623952843)
--(axis cs:6766560000,-123.455503358362)
--(axis cs:6858000000,-124.374690374161)
--(axis cs:6949440000,-132.191265973556)
--(axis cs:7040880000,-121.167221517161)
--(axis cs:7132320000,-119.929651351634)
--(axis cs:7223760000,-135.679869587201)
--(axis cs:7315200000,-124.168165592017)
--(axis cs:7406640000,-117.212979335801)
--(axis cs:7498080000,-115.731982898676)
--(axis cs:7589520000,-119.792763908047)
--(axis cs:7680960000,-114.105491379272)
--(axis cs:7772400000,-114.639980296748)
--(axis cs:7863840000,-116.703701405342)
--(axis cs:7955280000,-117.120542948344)
--(axis cs:8046720000,-137.280405789263)
--(axis cs:8138160000,-124.839909501382)
--(axis cs:8229600000,-120.727921790002)
--(axis cs:8321040000,-118.840153976629)
--(axis cs:8412480000,-116.115748113121)
--(axis cs:8503920000,-128.936346938542)
--(axis cs:8595360000,-121.26447628777)
--(axis cs:8686800000,-120.212415437744)
--(axis cs:8778240000,-116.536344937985)
--(axis cs:8869680000,-115.662678589903)
--(axis cs:8961120000,-114.271849140706)
--(axis cs:9052560000,-114.104473652893)
--(axis cs:9052560000,-114.104473652893)
--(axis cs:9052560000,-112.695913920349)
--(axis cs:9052560000,-112.695913920349)
--(axis cs:9052560000,-112.695913920349)
--(axis cs:8961120000,-112.088928142008)
--(axis cs:8869680000,-112.511987242617)
--(axis cs:8778240000,-112.218043489749)
--(axis cs:8686800000,-110.016547269775)
--(axis cs:8595360000,-110.011443817211)
--(axis cs:8503920000,-105.864618942805)
--(axis cs:8412480000,-111.815239435707)
--(axis cs:8321040000,-111.073701003839)
--(axis cs:8229600000,-110.401895409705)
--(axis cs:8138160000,-110.895500044517)
--(axis cs:8046720000,-105.673102206342)
--(axis cs:7955280000,-111.942959554097)
--(axis cs:7863840000,-112.255943675225)
--(axis cs:7772400000,-112.660404224736)
--(axis cs:7680960000,-112.789889785279)
--(axis cs:7589520000,-110.871860115391)
--(axis cs:7498080000,-112.586919689215)
--(axis cs:7406640000,-111.849490146621)
--(axis cs:7315200000,-107.855383297143)
--(axis cs:7223760000,-102.087922160845)
--(axis cs:7132320000,-111.194086746511)
--(axis cs:7040880000,-110.87573197405)
--(axis cs:6949440000,-104.029250994217)
--(axis cs:6858000000,-109.067735162948)
--(axis cs:6766560000,-109.697990904333)
--(axis cs:6675120000,-106.032391916297)
--(axis cs:6583680000,-106.559862734808)
--(axis cs:6492240000,-110.101285105161)
--(axis cs:6400800000,-111.641765837241)
--(axis cs:6309360000,-112.185619690337)
--(axis cs:6217920000,-111.851369143982)
--(axis cs:6126480000,-112.683566431816)
--(axis cs:6035040000,-112.644395879073)
--(axis cs:5943600000,-112.362352989721)
--(axis cs:5852160000,-112.757741694786)
--(axis cs:5760720000,-112.676953166377)
--(axis cs:5669280000,-112.079971716844)
--(axis cs:5577840000,-112.529194587544)
--(axis cs:5486400000,-112.592603760194)
--(axis cs:5394960000,-111.203921344419)
--(axis cs:5303520000,-112.48500476508)
--(axis cs:5212080000,-111.988630474267)
--(axis cs:5120640000,-111.736489321899)
--(axis cs:5029200000,-112.184998587527)
--(axis cs:4937760000,-112.748838257714)
--(axis cs:4846320000,-112.210011642292)
--(axis cs:4754880000,-111.820710430961)
--(axis cs:4663440000,-112.721005769942)
--(axis cs:4572000000,-113.38690226292)
--(axis cs:4480560000,-111.205547673536)
--(axis cs:4389120000,-111.510452173572)
--(axis cs:4297680000,-111.246062896075)
--(axis cs:4206240000,-112.210210730227)
--(axis cs:4114800000,-110.876063328017)
--(axis cs:4023360000,-111.01916032067)
--(axis cs:3931920000,-112.138743793167)
--(axis cs:3840480000,-112.782811092332)
--(axis cs:3749040000,-111.694058891577)
--(axis cs:3657600000,-112.260246316216)
--(axis cs:3566160000,-112.022890510287)
--(axis cs:3474720000,-112.428792642109)
--(axis cs:3383280000,-110.075102396514)
--(axis cs:3291840000,-111.703225341041)
--(axis cs:3200400000,-112.309434188604)
--(axis cs:3108960000,-111.950847318857)
--(axis cs:3017520000,-110.572755724072)
--(axis cs:2926080000,-112.494721362674)
--(axis cs:2834640000,-111.726953781308)
--(axis cs:2743200000,-112.667793334585)
--(axis cs:2651760000,-111.37879834967)
--(axis cs:2560320000,-111.865215088956)
--(axis cs:2468880000,-112.332305606138)
--(axis cs:2377440000,-112.738922039344)
--(axis cs:2286000000,-109.187779605925)
--(axis cs:2194560000,-111.546355413659)
--(axis cs:2103120000,-112.452839726045)
--(axis cs:2011680000,-112.232567269401)
--(axis cs:1920240000,-112.918614533389)
--(axis cs:1828800000,-112.349587699041)
--(axis cs:1737360000,-109.872263263926)
--(axis cs:1645920000,-94.1462390993053)
--(axis cs:1554480000,-109.280276867766)
--(axis cs:1463040000,-112.611231565679)
--(axis cs:1371600000,-112.975025049355)
--(axis cs:1280160000,-112.712342991166)
--(axis cs:1188720000,-108.86203948689)
--(axis cs:1097280000,-109.620196281265)
--(axis cs:1005840000,-110.732784917262)
--(axis cs:914400000,-112.488798554657)
--(axis cs:822960000,-111.837699826704)
--(axis cs:731520000,-112.513976537647)
--(axis cs:640080000,-112.998756902878)
--(axis cs:548640000,-111.772416603657)
--(axis cs:457200000,-112.451543996432)
--(axis cs:365760000,-112.737721798115)
--(axis cs:274320000,-112.8770863789)
--(axis cs:182880000,-113.029757969565)
--(axis cs:91440000,-114.475414974527)
--cycle;

\addplot [ultra thick, craft]
table {%
91440000 -115.333367156982
182880000 -114.020143890381
274320000 -113.497813415527
365760000 -113.495901489258
457200000 -113.179496002197
548640000 -113.453792572021
640080000 -114.816146087646
731520000 -113.046527099609
822960000 -113.199689483643
914400000 -113.98917388916
1005840000 -114.749337768555
1097280000 -116.117972564697
1188720000 -115.278831481934
1280160000 -113.899611663818
1371600000 -113.610523223877
1463040000 -113.132395935059
1554480000 -115.55153427124
1645920000 -123.435565948486
1737360000 -115.143502044678
1828800000 -114.796873474121
1920240000 -113.776419067383
2011680000 -113.913928222656
2103120000 -114.016929626465
2194560000 -113.965386199951
2286000000 -117.186142730713
2377440000 -114.916227722168
2468880000 -113.96413269043
2560320000 -114.002072906494
2651760000 -113.241360473633
2743200000 -113.091792297363
2834640000 -112.9552734375
2926080000 -113.436452484131
3017520000 -114.457883453369
3108960000 -113.413794708252
3200400000 -113.375019836426
3291840000 -113.059854888916
3383280000 -114.96340713501
3474720000 -113.385610198975
3566160000 -114.080001831055
3657600000 -114.340733337402
3749040000 -114.029474639893
3840480000 -113.598448181152
3931920000 -114.927911376953
4023360000 -121.529547119141
4114800000 -122.279998016357
4206240000 -118.031381988525
4297680000 -116.662898254395
4389120000 -114.624979400635
4480560000 -116.275789642334
4572000000 -114.779048156738
4663440000 -114.564196777344
4754880000 -114.721200561523
4846320000 -113.875008392334
4937760000 -113.198197174072
5029200000 -114.0585105896
5120640000 -114.151275634766
5212080000 -113.515853118896
5303520000 -112.858154296875
5394960000 -114.306072235107
5486400000 -113.480462646484
5577840000 -113.959915161133
5669280000 -113.639908599854
5760720000 -113.234450531006
5852160000 -113.597281646729
5943600000 -113.753639221191
6035040000 -114.386699676514
6126480000 -113.80599822998
6217920000 -113.2366065979
6309360000 -113.451091003418
6400800000 -114.409328460693
6492240000 -114.667970275879
6583680000 -116.334017181396
6675120000 -115.73000793457
6766560000 -116.576747131348
6858000000 -116.721212768555
6949440000 -118.110258483887
7040880000 -116.021476745605
7132320000 -115.561869049072
7223760000 -118.883895874023
7315200000 -116.01177444458
7406640000 -114.531234741211
7498080000 -114.159451293945
7589520000 -115.332312011719
7680960000 -113.447690582275
7772400000 -113.650192260742
7863840000 -114.479822540283
7955280000 -114.531751251221
8046720000 -121.476753997803
8138160000 -117.867704772949
8229600000 -115.564908599854
8321040000 -114.956927490234
8412480000 -113.965493774414
8503920000 -117.400482940674
8595360000 -115.63796005249
8686800000 -115.11448135376
8778240000 -114.377194213867
8869680000 -114.08733291626
8961120000 -113.180388641357
9052560000 -113.400193786621
9052560000 -113.400193786621
};


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=pis, fill opacity=0.3]
(axis cs:256000,-1605.98870031726)
--(axis cs:256000,-1636.85939538587)
--(axis cs:102656000,-161.243810792876)
--(axis cs:205056000,-146.2682710542)
--(axis cs:307456000,-139.263977068789)
--(axis cs:409856000,-135.917812967528)
--(axis cs:512256000,-134.059220933581)
--(axis cs:614656000,-131.580285726787)
--(axis cs:717056000,-130.402312669518)
--(axis cs:819456000,-129.971531080093)
--(axis cs:921856000,-129.131706422085)
--(axis cs:1024256000,-128.692445228693)
--(axis cs:1126656000,-128.33761496019)
--(axis cs:1229056000,-128.315912043199)
--(axis cs:1331456000,-128.307905360743)
--(axis cs:1433856000,-127.986102544255)
--(axis cs:1536256000,-127.80927983694)
--(axis cs:1638656000,-127.78820448513)
--(axis cs:1741056000,-127.649426432439)
--(axis cs:1843456000,-127.598364881941)
--(axis cs:1945856000,-127.676849405076)
--(axis cs:2048256000,-127.385803488481)
--(axis cs:2150656000,-127.361565082722)
--(axis cs:2253056000,-127.453841762915)
--(axis cs:2355456000,-126.935337228455)
--(axis cs:2457856000,-127.071212116382)
--(axis cs:2560256000,-127.078186206967)
--(axis cs:2662656000,-127.099220010408)
--(axis cs:2765056000,-126.872618166939)
--(axis cs:2867456000,-127.053991975111)
--(axis cs:2969856000,-126.952054341179)
--(axis cs:3072256000,-126.874821143306)
--(axis cs:3174656000,-126.706861311927)
--(axis cs:3277056000,-126.787638159924)
--(axis cs:3379456000,-126.663393719273)
--(axis cs:3481856000,-126.63216165043)
--(axis cs:3584256000,-126.715569743179)
--(axis cs:3686656000,-126.483035107554)
--(axis cs:3789056000,-126.496148666056)
--(axis cs:3891456000,-127.271939999388)
--(axis cs:3993856000,-126.464582010921)
--(axis cs:4096256000,-126.482183995935)
--(axis cs:4198656000,-126.315512591449)
--(axis cs:4301056000,-126.495972659834)
--(axis cs:4403456000,-126.732660618051)
--(axis cs:4505856000,-126.567964780885)
--(axis cs:4608256000,-126.372067082499)
--(axis cs:4710656000,-126.64533468867)
--(axis cs:4813056000,-126.377186883898)
--(axis cs:4915456000,-126.398412811311)
--(axis cs:5017856000,-126.288946587989)
--(axis cs:5120256000,-126.874331090997)
--(axis cs:5222656000,-126.696473007948)
--(axis cs:5325056000,-126.437945136723)
--(axis cs:5427456000,-127.101742941176)
--(axis cs:5529856000,-126.607624237086)
--(axis cs:5632256000,-127.480238433992)
--(axis cs:5734656000,-126.241464029614)
--(axis cs:5837056000,-126.285481418948)
--(axis cs:5939456000,-126.119145670828)
--(axis cs:6041856000,-126.506902103178)
--(axis cs:6144256000,-127.200884854684)
--(axis cs:6246656000,-126.503938880399)
--(axis cs:6349056000,-126.710384696816)
--(axis cs:6451456000,-126.964705200809)
--(axis cs:6553856000,-126.876919332453)
--(axis cs:6656256000,-126.947340968337)
--(axis cs:6758656000,-126.979289896119)
--(axis cs:6861056000,-126.95369854095)
--(axis cs:6963456000,-127.335172114216)
--(axis cs:7065856000,-126.798636880985)
--(axis cs:7168256000,-126.314999733862)
--(axis cs:7270656000,-126.601782372769)
--(axis cs:7373056000,-126.564569047093)
--(axis cs:7475456000,-126.770848824625)
--(axis cs:7577856000,-126.554155731527)
--(axis cs:7680256000,-126.9536954725)
--(axis cs:7782656000,-127.179096909191)
--(axis cs:7885056000,-127.747860408273)
--(axis cs:7987456000,-127.06703362072)
--(axis cs:8089856000,-127.088928772383)
--(axis cs:8192256000,-126.897054056882)
--(axis cs:8294656000,-126.568124265841)
--(axis cs:8397056000,-126.678869628751)
--(axis cs:8499456000,-126.954484858135)
--(axis cs:8601856000,-126.813547916462)
--(axis cs:8704256000,-127.418952303133)
--(axis cs:8806656000,-127.589453339215)
--(axis cs:8909056000,-127.930940169759)
--(axis cs:9011456000,-127.61195905009)
--(axis cs:9113856000,-127.442513616648)
--(axis cs:9216256000,-128.100695453647)
--(axis cs:9318656000,-127.629683177352)
--(axis cs:9421056000,-127.868318947654)
--(axis cs:9523456000,-128.375338362855)
--(axis cs:9625856000,-128.194167898794)
--(axis cs:9728256000,-130.365768129022)
--(axis cs:9830656000,-128.317360115518)
--(axis cs:9933056000,-129.194929270284)
--(axis cs:10035456000,-128.160035776982)
--(axis cs:10137856000,-130.781350412253)
--(axis cs:10137856000,-122.98284789097)
--(axis cs:10137856000,-122.98284789097)
--(axis cs:10035456000,-123.934963917842)
--(axis cs:9933056000,-123.614911122783)
--(axis cs:9830656000,-123.479189872275)
--(axis cs:9728256000,-122.927640074103)
--(axis cs:9625856000,-123.813046456675)
--(axis cs:9523456000,-124.086590958435)
--(axis cs:9421056000,-124.02331923594)
--(axis cs:9318656000,-124.532783253313)
--(axis cs:9216256000,-124.926353801724)
--(axis cs:9113856000,-124.581557123098)
--(axis cs:9011456000,-124.233190180867)
--(axis cs:8909056000,-124.43027809196)
--(axis cs:8806656000,-124.488461089496)
--(axis cs:8704256000,-124.622730130949)
--(axis cs:8601856000,-124.694519405315)
--(axis cs:8499456000,-124.535039983173)
--(axis cs:8397056000,-124.882571411288)
--(axis cs:8294656000,-124.611786012479)
--(axis cs:8192256000,-124.51897224927)
--(axis cs:8089856000,-124.472243712968)
--(axis cs:7987456000,-124.75768714344)
--(axis cs:7885056000,-124.189740299735)
--(axis cs:7782656000,-124.68232734618)
--(axis cs:7680256000,-124.737636009434)
--(axis cs:7577856000,-124.784207915934)
--(axis cs:7475456000,-124.420496390219)
--(axis cs:7373056000,-124.642671248317)
--(axis cs:7270656000,-124.742927405063)
--(axis cs:7168256000,-125.191807211939)
--(axis cs:7065856000,-124.585820516476)
--(axis cs:6963456000,-124.553554692424)
--(axis cs:6861056000,-124.897795294499)
--(axis cs:6758656000,-124.503800313842)
--(axis cs:6656256000,-125.062723728929)
--(axis cs:6553856000,-124.888110574774)
--(axis cs:6451456000,-124.670417479855)
--(axis cs:6349056000,-125.20040479293)
--(axis cs:6246656000,-124.72049044089)
--(axis cs:6144256000,-124.756668245902)
--(axis cs:6041856000,-125.151738949068)
--(axis cs:5939456000,-124.934853657786)
--(axis cs:5837056000,-125.431646571774)
--(axis cs:5734656000,-125.28396321648)
--(axis cs:5632256000,-125.419062713469)
--(axis cs:5529856000,-125.097324188207)
--(axis cs:5427456000,-125.044958108628)
--(axis cs:5325056000,-125.391359367671)
--(axis cs:5222656000,-125.502291030137)
--(axis cs:5120256000,-125.438313867499)
--(axis cs:5017856000,-125.6130507875)
--(axis cs:4915456000,-125.510223663298)
--(axis cs:4813056000,-125.583102117567)
--(axis cs:4710656000,-125.518599637502)
--(axis cs:4608256000,-125.745523249532)
--(axis cs:4505856000,-125.751497804564)
--(axis cs:4403456000,-125.853803310172)
--(axis cs:4301056000,-125.671097347491)
--(axis cs:4198656000,-125.531205243024)
--(axis cs:4096256000,-125.788677820471)
--(axis cs:3993856000,-125.854772237126)
--(axis cs:3891456000,-125.718079226686)
--(axis cs:3789056000,-125.721531692831)
--(axis cs:3686656000,-125.681192187368)
--(axis cs:3584256000,-125.934831562973)
--(axis cs:3481856000,-125.757883515586)
--(axis cs:3379456000,-125.884323565883)
--(axis cs:3277056000,-125.98787148363)
--(axis cs:3174656000,-126.171793168053)
--(axis cs:3072256000,-126.222417015874)
--(axis cs:2969856000,-126.342403666633)
--(axis cs:2867456000,-126.231406889635)
--(axis cs:2765056000,-126.353704770073)
--(axis cs:2662656000,-126.584192160002)
--(axis cs:2560256000,-126.724693126529)
--(axis cs:2457856000,-126.337151225903)
--(axis cs:2355456000,-126.562779836974)
--(axis cs:2253056000,-126.324165744409)
--(axis cs:2150656000,-126.799616557903)
--(axis cs:2048256000,-126.788802834761)
--(axis cs:1945856000,-126.989778097366)
--(axis cs:1843456000,-126.949952073626)
--(axis cs:1741056000,-126.983412007502)
--(axis cs:1638656000,-127.018800824928)
--(axis cs:1536256000,-127.21394861765)
--(axis cs:1433856000,-127.539637507014)
--(axis cs:1331456000,-127.609959629491)
--(axis cs:1229056000,-127.734084905044)
--(axis cs:1126656000,-127.75973458815)
--(axis cs:1024256000,-128.163809348944)
--(axis cs:921856000,-128.663688475376)
--(axis cs:819456000,-128.905357957992)
--(axis cs:717056000,-129.591162672279)
--(axis cs:614656000,-130.590716470479)
--(axis cs:512256000,-132.490190077162)
--(axis cs:409856000,-135.000927877199)
--(axis cs:307456000,-138.404406720274)
--(axis cs:205056000,-144.860766421386)
--(axis cs:102656000,-159.823840574311)
--(axis cs:256000,-1605.98870031726)
--cycle;

\addplot [ultra thick, pis]
table {%
256000 -1621.42404785156
102656000 -160.533825683594
205056000 -145.564518737793
307456000 -138.834191894531
409856000 -135.459370422363
512256000 -133.274705505371
614656000 -131.085501098633
717056000 -129.996737670898
819456000 -129.438444519043
921856000 -128.89769744873
1024256000 -128.428127288818
1126656000 -128.04867477417
1229056000 -128.024998474121
1331456000 -127.958932495117
1433856000 -127.762870025635
1536256000 -127.511614227295
1638656000 -127.403502655029
1741056000 -127.316419219971
1843456000 -127.274158477783
1945856000 -127.333313751221
2048256000 -127.087303161621
2150656000 -127.080590820312
2253056000 -126.889003753662
2355456000 -126.749058532715
2457856000 -126.704181671143
2560256000 -126.901439666748
2662656000 -126.841706085205
2765056000 -126.613161468506
2867456000 -126.642699432373
2969856000 -126.647229003906
3072256000 -126.54861907959
3174656000 -126.43932723999
3277056000 -126.387754821777
3379456000 -126.273858642578
3481856000 -126.195022583008
3584256000 -126.325200653076
3686656000 -126.082113647461
3789056000 -126.108840179443
3891456000 -126.495009613037
3993856000 -126.159677124023
4096256000 -126.135430908203
4198656000 -125.923358917236
4301056000 -126.083535003662
4403456000 -126.293231964111
4505856000 -126.159731292725
4608256000 -126.058795166016
4710656000 -126.081967163086
4813056000 -125.980144500732
4915456000 -125.954318237305
5017856000 -125.950998687744
5120256000 -126.156322479248
5222656000 -126.099382019043
5325056000 -125.914652252197
5427456000 -126.073350524902
5529856000 -125.852474212646
5632256000 -126.44965057373
5734656000 -125.762713623047
5837056000 -125.858563995361
5939456000 -125.526999664307
6041856000 -125.829320526123
6144256000 -125.978776550293
6246656000 -125.612214660645
6349056000 -125.955394744873
6451456000 -125.817561340332
6553856000 -125.882514953613
6656256000 -126.005032348633
6758656000 -125.74154510498
6861056000 -125.925746917725
6963456000 -125.94436340332
7065856000 -125.69222869873
7168256000 -125.7534034729
7270656000 -125.672354888916
7373056000 -125.603620147705
7475456000 -125.595672607422
7577856000 -125.66918182373
7680256000 -125.845665740967
7782656000 -125.930712127686
7885056000 -125.968800354004
7987456000 -125.91236038208
8089856000 -125.780586242676
8192256000 -125.708013153076
8294656000 -125.58995513916
8397056000 -125.78072052002
8499456000 -125.744762420654
8601856000 -125.754033660889
8704256000 -126.020841217041
8806656000 -126.038957214355
8909056000 -126.180609130859
9011456000 -125.922574615479
9113856000 -126.012035369873
9216256000 -126.513524627686
9318656000 -126.081233215332
9421056000 -125.945819091797
9523456000 -126.230964660645
9625856000 -126.003607177734
9728256000 -126.646704101563
9830656000 -125.898274993896
9933056000 -126.404920196533
10035456000 -126.047499847412
10137856000 -126.882099151611
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:508000,-177.196426820483)
--(axis cs:508000,-177.948247862134)
--(axis cs:203708000,-122.235301834781)
--(axis cs:406908000,-116.202589028296)
--(axis cs:610108000,-114.708434810913)
--(axis cs:813308000,-113.952430076815)
--(axis cs:1016508000,-113.476489465857)
--(axis cs:1219708000,-113.143193263823)
--(axis cs:1422908000,-112.882447750327)
--(axis cs:1626108000,-112.686423127182)
--(axis cs:1829308000,-112.542741493856)
--(axis cs:2032508000,-112.428561416139)
--(axis cs:2235708000,-112.366376517928)
--(axis cs:2438908000,-112.311985732584)
--(axis cs:2642108000,-112.256527749433)
--(axis cs:2845308000,-112.211710622617)
--(axis cs:3048508000,-112.190388773314)
--(axis cs:3251708000,-112.169058686636)
--(axis cs:3454908000,-112.137749741039)
--(axis cs:3658108000,-112.129084314331)
--(axis cs:3861308000,-112.141939137453)
--(axis cs:4064508000,-112.101839915135)
--(axis cs:4267708000,-112.109556036178)
--(axis cs:4470908000,-112.106457738265)
--(axis cs:4674108000,-112.101311949796)
--(axis cs:4877308000,-112.097011118255)
--(axis cs:5080508000,-112.089264672243)
--(axis cs:5283708000,-112.080598374939)
--(axis cs:5486908000,-112.086686799923)
--(axis cs:5690108000,-112.079402394408)
--(axis cs:5893308000,-112.057542945868)
--(axis cs:6096508000,-112.0764919716)
--(axis cs:6299708000,-112.047466440665)
--(axis cs:6502908000,-112.057441529334)
--(axis cs:6706108000,-112.043835337726)
--(axis cs:6909308000,-112.043789508285)
--(axis cs:7112508000,-112.02211523625)
--(axis cs:7315708000,-112.018901766514)
--(axis cs:7518908000,-112.029300656331)
--(axis cs:7722108000,-112.034884266763)
--(axis cs:7925308000,-112.021257341956)
--(axis cs:8128508000,-112.040565086515)
--(axis cs:8331708000,-112.021934903768)
--(axis cs:8534908000,-112.025115023573)
--(axis cs:8738108000,-112.014097645983)
--(axis cs:8941308000,-112.00631768875)
--(axis cs:9144508000,-112.016875170374)
--(axis cs:9347708000,-111.996081343724)
--(axis cs:9550908000,-112.020038692501)
--(axis cs:9754108000,-112.010666265897)
--(axis cs:9957308000,-112.002267014255)
--(axis cs:10160508000,-111.996381360112)
--(axis cs:10363708000,-111.99045316841)
--(axis cs:10566908000,-112.001898737988)
--(axis cs:10770108000,-112.001058166302)
--(axis cs:10973308000,-111.998788347636)
--(axis cs:11176508000,-111.996772915552)
--(axis cs:11379708000,-111.997149470339)
--(axis cs:11582908000,-111.989897467224)
--(axis cs:11786108000,-111.993811978192)
--(axis cs:11989308000,-111.998082025712)
--(axis cs:12192508000,-111.988547234089)
--(axis cs:12395708000,-111.993928466195)
--(axis cs:12598908000,-111.982202882765)
--(axis cs:12802108000,-111.985779507932)
--(axis cs:13005308000,-111.992643536124)
--(axis cs:13208508000,-111.98706152389)
--(axis cs:13411708000,-111.995108512879)
--(axis cs:13614908000,-111.981395827014)
--(axis cs:13818108000,-111.995874945763)
--(axis cs:14021308000,-111.98872354607)
--(axis cs:14224508000,-111.979203719089)
--(axis cs:14427708000,-111.977600474032)
--(axis cs:14630908000,-111.978279308844)
--(axis cs:14834108000,-111.985620749225)
--(axis cs:15037308000,-111.999621049799)
--(axis cs:15240508000,-111.968908938185)
--(axis cs:15443708000,-111.976239425464)
--(axis cs:15646908000,-111.966467149979)
--(axis cs:15850108000,-111.974603361778)
--(axis cs:16053308000,-111.991559177517)
--(axis cs:16256508000,-111.985913771284)
--(axis cs:16459708000,-111.988485039454)
--(axis cs:16662908000,-111.982840779285)
--(axis cs:16866108000,-111.961260180058)
--(axis cs:17069308000,-111.962159640331)
--(axis cs:17272508000,-111.981094878363)
--(axis cs:17475708000,-111.992093107837)
--(axis cs:17678908000,-111.976699093258)
--(axis cs:17882108000,-111.957739132176)
--(axis cs:18085308000,-111.972920409089)
--(axis cs:18288508000,-111.983784080405)
--(axis cs:18491708000,-111.967137263949)
--(axis cs:18694908000,-111.969313536116)
--(axis cs:18898108000,-111.97196080941)
--(axis cs:19101308000,-111.971716557624)
--(axis cs:19304508000,-111.968658534768)
--(axis cs:19507708000,-111.964317877207)
--(axis cs:19710908000,-111.952500255327)
--(axis cs:19914108000,-111.962922546706)
--(axis cs:20117308000,-111.95807002686)
--(axis cs:20320000000,-111.972312806499)
--(axis cs:20320000000,-111.936293150532)
--(axis cs:20320000000,-111.936293150532)
--(axis cs:20117308000,-111.92806278564)
--(axis cs:19914108000,-111.937297179857)
--(axis cs:19710908000,-111.921684925338)
--(axis cs:19507708000,-111.951355950918)
--(axis cs:19304508000,-111.941331394432)
--(axis cs:19101308000,-111.934832514642)
--(axis cs:18898108000,-111.935380194008)
--(axis cs:18694908000,-111.946082582048)
--(axis cs:18491708000,-111.940489078825)
--(axis cs:18288508000,-111.941594337564)
--(axis cs:18085308000,-111.942159852141)
--(axis cs:17882108000,-111.931330997218)
--(axis cs:17678908000,-111.929073306644)
--(axis cs:17475708000,-111.930959870679)
--(axis cs:17272508000,-111.941428620172)
--(axis cs:17069308000,-111.939683621388)
--(axis cs:16866108000,-111.94319233459)
--(axis cs:16662908000,-111.946378275891)
--(axis cs:16459708000,-111.940808783788)
--(axis cs:16256508000,-111.949253159868)
--(axis cs:16053308000,-111.961216396214)
--(axis cs:15850108000,-111.946238618203)
--(axis cs:15646908000,-111.939201490158)
--(axis cs:15443708000,-111.93558613606)
--(axis cs:15240508000,-111.937896481737)
--(axis cs:15037308000,-111.951807172858)
--(axis cs:14834108000,-111.944582497845)
--(axis cs:14630908000,-111.958167834711)
--(axis cs:14427708000,-111.953461842863)
--(axis cs:14224508000,-111.95239570718)
--(axis cs:14021308000,-111.949954432445)
--(axis cs:13818108000,-111.934079583045)
--(axis cs:13614908000,-111.948332871717)
--(axis cs:13411708000,-111.959698005676)
--(axis cs:13208508000,-111.946588683629)
--(axis cs:13005308000,-111.957823382821)
--(axis cs:12802108000,-111.960566012088)
--(axis cs:12598908000,-111.95423052788)
--(axis cs:12395708000,-111.967750610953)
--(axis cs:12192508000,-111.957287116497)
--(axis cs:11989308000,-111.959233037764)
--(axis cs:11786108000,-111.960816012531)
--(axis cs:11582908000,-111.962948296936)
--(axis cs:11379708000,-111.960972783079)
--(axis cs:11176508000,-111.966749423315)
--(axis cs:10973308000,-111.959134015645)
--(axis cs:10770108000,-111.955980713093)
--(axis cs:10566908000,-111.970583561817)
--(axis cs:10363708000,-111.952703264695)
--(axis cs:10160508000,-111.975466174068)
--(axis cs:9957308000,-111.968428481351)
--(axis cs:9754108000,-111.970408258028)
--(axis cs:9550908000,-111.979747684452)
--(axis cs:9347708000,-111.965056046412)
--(axis cs:9144508000,-111.975992871618)
--(axis cs:8941308000,-111.97286627121)
--(axis cs:8738108000,-111.978829905287)
--(axis cs:8534908000,-111.994568814317)
--(axis cs:8331708000,-111.986539827678)
--(axis cs:8128508000,-111.98928263077)
--(axis cs:7925308000,-112.000548993493)
--(axis cs:7722108000,-111.989751048178)
--(axis cs:7518908000,-111.983995852458)
--(axis cs:7315708000,-111.996559964443)
--(axis cs:7112508000,-111.991706174883)
--(axis cs:6909308000,-112.015352032243)
--(axis cs:6706108000,-112.003740040692)
--(axis cs:6502908000,-112.013839903771)
--(axis cs:6299708000,-112.014118031992)
--(axis cs:6096508000,-112.034076265705)
--(axis cs:5893308000,-112.028705833429)
--(axis cs:5690108000,-112.028545908815)
--(axis cs:5486908000,-112.035722257694)
--(axis cs:5283708000,-112.048181227112)
--(axis cs:5080508000,-112.048416907346)
--(axis cs:4877308000,-112.049776906647)
--(axis cs:4674108000,-112.055052491122)
--(axis cs:4470908000,-112.074204798356)
--(axis cs:4267708000,-112.068852777298)
--(axis cs:4064508000,-112.074539479396)
--(axis cs:3861308000,-112.089974619871)
--(axis cs:3658108000,-112.099628149048)
--(axis cs:3454908000,-112.112930800953)
--(axis cs:3251708000,-112.126964872934)
--(axis cs:3048508000,-112.138789083132)
--(axis cs:2845308000,-112.173723337344)
--(axis cs:2642108000,-112.195712240802)
--(axis cs:2438908000,-112.253456161947)
--(axis cs:2235708000,-112.321469856584)
--(axis cs:2032508000,-112.372448715697)
--(axis cs:1829308000,-112.476260276164)
--(axis cs:1626108000,-112.623345549575)
--(axis cs:1422908000,-112.806056277994)
--(axis cs:1219708000,-113.06372201938)
--(axis cs:1016508000,-113.372801000452)
--(axis cs:813308000,-113.849347572111)
--(axis cs:610108000,-114.556270084106)
--(axis cs:406908000,-116.023483664575)
--(axis cs:203708000,-121.436876815121)
--(axis cs:508000,-177.196426820483)
--cycle;

\addplot [ultra thick, mcd]
table {%
508000 -177.572337341309
203708000 -121.836089324951
406908000 -116.113036346436
610108000 -114.63235244751
813308000 -113.900888824463
1016508000 -113.424645233154
1219708000 -113.103457641602
1422908000 -112.84425201416
1626108000 -112.654884338379
1829308000 -112.50950088501
2032508000 -112.400505065918
2235708000 -112.343923187256
2438908000 -112.282720947266
2642108000 -112.226119995117
2845308000 -112.19271697998
3048508000 -112.164588928223
3251708000 -112.148011779785
3454908000 -112.125340270996
3658108000 -112.114356231689
3861308000 -112.115956878662
4064508000 -112.088189697266
4267708000 -112.089204406738
4470908000 -112.090331268311
4674108000 -112.078182220459
4877308000 -112.073394012451
5080508000 -112.068840789795
5283708000 -112.064389801025
5486908000 -112.061204528809
5690108000 -112.053974151611
5893308000 -112.043124389648
6096508000 -112.055284118652
6299708000 -112.030792236328
6502908000 -112.035640716553
6706108000 -112.023787689209
6909308000 -112.029570770264
7112508000 -112.006910705566
7315708000 -112.007730865479
7518908000 -112.006648254395
7722108000 -112.012317657471
7925308000 -112.010903167725
8128508000 -112.014923858643
8331708000 -112.004237365723
8534908000 -112.009841918945
8738108000 -111.996463775635
8941308000 -111.98959197998
9144508000 -111.996434020996
9347708000 -111.980568695068
9550908000 -111.999893188477
9754108000 -111.990537261963
9957308000 -111.985347747803
10160508000 -111.98592376709
10363708000 -111.971578216553
10566908000 -111.986241149902
10770108000 -111.978519439697
10973308000 -111.978961181641
11176508000 -111.981761169434
11379708000 -111.979061126709
11582908000 -111.97642288208
11786108000 -111.977313995361
11989308000 -111.978657531738
12192508000 -111.972917175293
12395708000 -111.980839538574
12598908000 -111.968216705322
12802108000 -111.97317276001
13005308000 -111.975233459473
13208508000 -111.96682510376
13411708000 -111.977403259277
13614908000 -111.964864349365
13818108000 -111.964977264404
14021308000 -111.969338989258
14224508000 -111.965799713135
14427708000 -111.965531158447
14630908000 -111.968223571777
14834108000 -111.965101623535
15037308000 -111.975714111328
15240508000 -111.953402709961
15443708000 -111.955912780762
15646908000 -111.952834320068
15850108000 -111.96042098999
16053308000 -111.976387786865
16256508000 -111.967583465576
16459708000 -111.964646911621
16662908000 -111.964609527588
16866108000 -111.952226257324
17069308000 -111.950921630859
17272508000 -111.961261749268
17475708000 -111.961526489258
17678908000 -111.952886199951
17882108000 -111.944535064697
18085308000 -111.957540130615
18288508000 -111.962689208984
18491708000 -111.953813171387
18694908000 -111.957698059082
18898108000 -111.953670501709
19101308000 -111.953274536133
19304508000 -111.9549949646
19507708000 -111.957836914062
19710908000 -111.937092590332
19914108000 -111.950109863281
20117308000 -111.94306640625
20320000000 -111.954302978516
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=ldvi, fill opacity=0.3]
(axis cs:508000,-160.528788345953)
--(axis cs:508000,-160.726289779047)
--(axis cs:203708000,-117.007553883173)
--(axis cs:406908000,-113.891117791586)
--(axis cs:610108000,-112.998567333649)
--(axis cs:813308000,-112.60584217273)
--(axis cs:1016508000,-112.431568666649)
--(axis cs:1219708000,-112.303465867626)
--(axis cs:1422908000,-112.226582531613)
--(axis cs:1626108000,-112.158622013034)
--(axis cs:1829308000,-112.097491841504)
--(axis cs:2032508000,-112.069587949288)
--(axis cs:2235708000,-112.041691206811)
--(axis cs:2438908000,-112.018410985478)
--(axis cs:2642108000,-111.998773607802)
--(axis cs:2845308000,-111.976909891156)
--(axis cs:3048508000,-111.945596703741)
--(axis cs:3251708000,-111.942317388155)
--(axis cs:3454908000,-111.923254569712)
--(axis cs:3658108000,-111.915964592652)
--(axis cs:3861308000,-111.909756537451)
--(axis cs:4064508000,-111.899617771934)
--(axis cs:4267708000,-111.895684275471)
--(axis cs:4470908000,-111.879913752068)
--(axis cs:4674108000,-111.874190291303)
--(axis cs:4877308000,-111.8723911704)
--(axis cs:5080508000,-111.876492090783)
--(axis cs:5283708000,-111.869042855328)
--(axis cs:5486908000,-111.868064696605)
--(axis cs:5690108000,-111.864870829724)
--(axis cs:5893308000,-111.868154918842)
--(axis cs:6096508000,-111.863480992863)
--(axis cs:6299708000,-111.854908841826)
--(axis cs:6502908000,-111.853923761937)
--(axis cs:6706108000,-111.841046341194)
--(axis cs:6909308000,-111.846382378658)
--(axis cs:7112508000,-111.850024887103)
--(axis cs:7315708000,-111.842136911866)
--(axis cs:7518908000,-111.830717892866)
--(axis cs:7722108000,-111.834057164928)
--(axis cs:7925308000,-111.837457431459)
--(axis cs:8128508000,-111.833800520443)
--(axis cs:8331708000,-111.830989736659)
--(axis cs:8534908000,-111.834150060249)
--(axis cs:8738108000,-111.83445487123)
--(axis cs:8941308000,-111.838363472509)
--(axis cs:9144508000,-111.825701438317)
--(axis cs:9347708000,-111.836920488592)
--(axis cs:9550908000,-111.839003066884)
--(axis cs:9754108000,-111.824999392011)
--(axis cs:9957308000,-111.834581362804)
--(axis cs:10160508000,-111.829992882861)
--(axis cs:10363708000,-111.819224091074)
--(axis cs:10566908000,-111.822535840471)
--(axis cs:10770108000,-111.819680779209)
--(axis cs:10973308000,-111.823989517455)
--(axis cs:11176508000,-111.81936029775)
--(axis cs:11379708000,-111.831632870619)
--(axis cs:11582908000,-111.831606676044)
--(axis cs:11786108000,-111.821784473993)
--(axis cs:11989308000,-111.829387865712)
--(axis cs:12192508000,-111.814395008536)
--(axis cs:12395708000,-111.816761649912)
--(axis cs:12598908000,-111.813870318076)
--(axis cs:12802108000,-111.823758973943)
--(axis cs:13005308000,-111.813623369621)
--(axis cs:13208508000,-111.820273437282)
--(axis cs:13411708000,-111.820147966408)
--(axis cs:13614908000,-111.824391255164)
--(axis cs:13818108000,-111.81825299224)
--(axis cs:14021308000,-111.819568303531)
--(axis cs:14224508000,-111.804148626233)
--(axis cs:14427708000,-111.814258108332)
--(axis cs:14630908000,-111.813631366519)
--(axis cs:14834108000,-111.81456599525)
--(axis cs:15037308000,-111.814837286762)
--(axis cs:15240508000,-111.820483391728)
--(axis cs:15443708000,-111.814685340668)
--(axis cs:15646908000,-111.808638233271)
--(axis cs:15850108000,-111.811150969637)
--(axis cs:16053308000,-111.815773873842)
--(axis cs:16256508000,-111.800096956966)
--(axis cs:16459708000,-111.806716566591)
--(axis cs:16662908000,-111.809621625744)
--(axis cs:16866108000,-111.807543535876)
--(axis cs:17069308000,-111.816198077273)
--(axis cs:17272508000,-111.798715370325)
--(axis cs:17475708000,-111.7982175031)
--(axis cs:17678908000,-111.803402354068)
--(axis cs:17882108000,-111.815766776418)
--(axis cs:18085308000,-111.807573423228)
--(axis cs:18288508000,-111.813600530657)
--(axis cs:18491708000,-111.802737469096)
--(axis cs:18694908000,-111.807181485201)
--(axis cs:18898108000,-111.806068002834)
--(axis cs:19101308000,-111.806955939078)
--(axis cs:19304508000,-111.804202522973)
--(axis cs:19507708000,-111.811830864069)
--(axis cs:19710908000,-111.814914744742)
--(axis cs:19914108000,-111.813950634692)
--(axis cs:20117308000,-111.808124888983)
--(axis cs:20320000000,-111.805609581721)
--(axis cs:20320000000,-111.786284949529)
--(axis cs:20320000000,-111.786284949529)
--(axis cs:20117308000,-111.784718738946)
--(axis cs:19914108000,-111.791687487867)
--(axis cs:19710908000,-111.786875111215)
--(axis cs:19507708000,-111.790265693549)
--(axis cs:19304508000,-111.786532340309)
--(axis cs:19101308000,-111.788968438364)
--(axis cs:18898108000,-111.779851186619)
--(axis cs:18694908000,-111.786667696928)
--(axis cs:18491708000,-111.785084491354)
--(axis cs:18288508000,-111.787372980085)
--(axis cs:18085308000,-111.786435976186)
--(axis cs:17882108000,-111.787181221629)
--(axis cs:17678908000,-111.781355641537)
--(axis cs:17475708000,-111.774360927076)
--(axis cs:17272508000,-111.784675437781)
--(axis cs:17069308000,-111.787583050657)
--(axis cs:16866108000,-111.791991071058)
--(axis cs:16662908000,-111.775636858143)
--(axis cs:16459708000,-111.781091660948)
--(axis cs:16256508000,-111.782604153874)
--(axis cs:16053308000,-111.794751638853)
--(axis cs:15850108000,-111.779947052823)
--(axis cs:15646908000,-111.789584117803)
--(axis cs:15443708000,-111.793133262848)
--(axis cs:15240508000,-111.791333014522)
--(axis cs:15037308000,-111.788533379742)
--(axis cs:14834108000,-111.787014815297)
--(axis cs:14630908000,-111.795061565609)
--(axis cs:14427708000,-111.781257333563)
--(axis cs:14224508000,-111.782048273181)
--(axis cs:14021308000,-111.790003534848)
--(axis cs:13818108000,-111.794071531686)
--(axis cs:13614908000,-111.795736613488)
--(axis cs:13411708000,-111.789133954978)
--(axis cs:13208508000,-111.795090637425)
--(axis cs:13005308000,-111.793539105965)
--(axis cs:12802108000,-111.786861143244)
--(axis cs:12598908000,-111.791183392861)
--(axis cs:12395708000,-111.798117195303)
--(axis cs:12192508000,-111.792260875253)
--(axis cs:11989308000,-111.794891919444)
--(axis cs:11786108000,-111.797893260382)
--(axis cs:11582908000,-111.792973707257)
--(axis cs:11379708000,-111.800616580065)
--(axis cs:11176508000,-111.791107231547)
--(axis cs:10973308000,-111.798410384889)
--(axis cs:10770108000,-111.794459540615)
--(axis cs:10566908000,-111.807037218611)
--(axis cs:10363708000,-111.792981414297)
--(axis cs:10160508000,-111.792619116651)
--(axis cs:9957308000,-111.806785214345)
--(axis cs:9754108000,-111.810375058673)
--(axis cs:9550908000,-111.80387718214)
--(axis cs:9347708000,-111.797077619318)
--(axis cs:9144508000,-111.795297707191)
--(axis cs:8941308000,-111.815832694483)
--(axis cs:8738108000,-111.79943184752)
--(axis cs:8534908000,-111.806491724419)
--(axis cs:8331708000,-111.80444727506)
--(axis cs:8128508000,-111.80694654987)
--(axis cs:7925308000,-111.801205288268)
--(axis cs:7722108000,-111.807570337514)
--(axis cs:7518908000,-111.807456545611)
--(axis cs:7315708000,-111.815088124755)
--(axis cs:7112508000,-111.826507095319)
--(axis cs:6909308000,-111.8176831731)
--(axis cs:6706108000,-111.811211959587)
--(axis cs:6502908000,-111.82851642361)
--(axis cs:6299708000,-111.830293184541)
--(axis cs:6096508000,-111.831546167781)
--(axis cs:5893308000,-111.837286365337)
--(axis cs:5690108000,-111.839549641467)
--(axis cs:5486908000,-111.844055359548)
--(axis cs:5283708000,-111.828090018207)
--(axis cs:5080508000,-111.852878026405)
--(axis cs:4877308000,-111.84768481837)
--(axis cs:4674108000,-111.842585221392)
--(axis cs:4470908000,-111.858742864143)
--(axis cs:4267708000,-111.865225758709)
--(axis cs:4064508000,-111.870386500527)
--(axis cs:3861308000,-111.880018547998)
--(axis cs:3658108000,-111.875154792114)
--(axis cs:3454908000,-111.892153755483)
--(axis cs:3251708000,-111.915444757841)
--(axis cs:3048508000,-111.9153667362)
--(axis cs:2845308000,-111.93694966695)
--(axis cs:2642108000,-111.943947949815)
--(axis cs:2438908000,-111.963868982784)
--(axis cs:2235708000,-112.008520890357)
--(axis cs:2032508000,-112.037441774833)
--(axis cs:1829308000,-112.060641093067)
--(axis cs:1626108000,-112.101746334134)
--(axis cs:1422908000,-112.188613696414)
--(axis cs:1219708000,-112.258474134816)
--(axis cs:1016508000,-112.361876157569)
--(axis cs:813308000,-112.556929433715)
--(axis cs:610108000,-112.92413316684)
--(axis cs:406908000,-113.839570684977)
--(axis cs:203708000,-116.865082530401)
--(axis cs:508000,-160.528788345953)
--cycle;

\addplot [ultra thick, ldvi]
table {%
508000 -160.6275390625
203708000 -116.936318206787
406908000 -113.865344238281
610108000 -112.961350250244
813308000 -112.581385803223
1016508000 -112.396722412109
1219708000 -112.280970001221
1422908000 -112.207598114014
1626108000 -112.130184173584
1829308000 -112.079066467285
2032508000 -112.053514862061
2235708000 -112.025106048584
2438908000 -111.991139984131
2642108000 -111.971360778809
2845308000 -111.956929779053
3048508000 -111.930481719971
3251708000 -111.928881072998
3454908000 -111.907704162598
3658108000 -111.895559692383
3861308000 -111.894887542725
4064508000 -111.88500213623
4267708000 -111.88045501709
4470908000 -111.869328308105
4674108000 -111.858387756348
4877308000 -111.860037994385
5080508000 -111.864685058594
5283708000 -111.848566436768
5486908000 -111.856060028076
5690108000 -111.852210235596
5893308000 -111.85272064209
6096508000 -111.847513580322
6299708000 -111.842601013184
6502908000 -111.841220092773
6706108000 -111.826129150391
6909308000 -111.832032775879
7112508000 -111.838265991211
7315708000 -111.828612518311
7518908000 -111.819087219238
7722108000 -111.820813751221
7925308000 -111.819331359863
8128508000 -111.820373535156
8331708000 -111.817718505859
8534908000 -111.820320892334
8738108000 -111.816943359375
8941308000 -111.827098083496
9144508000 -111.810499572754
9347708000 -111.816999053955
9550908000 -111.821440124512
9754108000 -111.817687225342
9957308000 -111.820683288574
10160508000 -111.811305999756
10363708000 -111.806102752686
10566908000 -111.814786529541
10770108000 -111.807070159912
10973308000 -111.811199951172
11176508000 -111.805233764648
11379708000 -111.816124725342
11582908000 -111.81229019165
11786108000 -111.809838867187
11989308000 -111.812139892578
12192508000 -111.803327941895
12395708000 -111.807439422607
12598908000 -111.802526855469
12802108000 -111.805310058594
13005308000 -111.803581237793
13208508000 -111.807682037354
13411708000 -111.804640960693
13614908000 -111.810063934326
13818108000 -111.806162261963
14021308000 -111.804785919189
14224508000 -111.793098449707
14427708000 -111.797757720947
14630908000 -111.804346466064
14834108000 -111.800790405273
15037308000 -111.801685333252
15240508000 -111.805908203125
15443708000 -111.803909301758
15646908000 -111.799111175537
15850108000 -111.79554901123
16053308000 -111.805262756348
16256508000 -111.79135055542
16459708000 -111.79390411377
16662908000 -111.792629241943
16866108000 -111.799767303467
17069308000 -111.801890563965
17272508000 -111.791695404053
17475708000 -111.786289215088
17678908000 -111.792378997803
17882108000 -111.801473999023
18085308000 -111.797004699707
18288508000 -111.800486755371
18491708000 -111.793910980225
18694908000 -111.796924591064
18898108000 -111.792959594727
19101308000 -111.797962188721
19304508000 -111.795367431641
19507708000 -111.801048278809
19710908000 -111.800894927979
19914108000 -111.802819061279
20117308000 -111.796421813965
20320000000 -111.795947265625
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=cmcd, fill opacity=0.3]
(axis cs:508000,-177.196426820483)
--(axis cs:508000,-177.948247862134)
--(axis cs:203708000,-116.436375564873)
--(axis cs:406908000,-113.159482263162)
--(axis cs:610108000,-112.686541133957)
--(axis cs:813308000,-112.482660723491)
--(axis cs:1016508000,-112.386960894043)
--(axis cs:1219708000,-112.34615018518)
--(axis cs:1422908000,-112.269720487306)
--(axis cs:1626108000,-112.224839372395)
--(axis cs:1829308000,-112.142961925321)
--(axis cs:2032508000,-112.129956665478)
--(axis cs:2235708000,-112.102495321972)
--(axis cs:2438908000,-112.072033121091)
--(axis cs:2642108000,-112.06780552474)
--(axis cs:2845308000,-112.043304669223)
--(axis cs:3048508000,-112.047033759137)
--(axis cs:3251708000,-112.003609295201)
--(axis cs:3454908000,-111.999494049034)
--(axis cs:3658108000,-111.989807591411)
--(axis cs:3861308000,-111.990785024138)
--(axis cs:4064508000,-111.955627001557)
--(axis cs:4267708000,-111.958222567738)
--(axis cs:4470908000,-111.945576577841)
--(axis cs:4674108000,-111.935877277573)
--(axis cs:4877308000,-111.944380439804)
--(axis cs:5080508000,-111.932942380374)
--(axis cs:5283708000,-111.923650128301)
--(axis cs:5486908000,-111.920098835728)
--(axis cs:5690108000,-111.921279028424)
--(axis cs:5893308000,-111.907222292494)
--(axis cs:6096508000,-111.914100500724)
--(axis cs:6299708000,-111.892170310252)
--(axis cs:6502908000,-111.897944958064)
--(axis cs:6706108000,-111.88490030089)
--(axis cs:6909308000,-111.891673211118)
--(axis cs:7112508000,-111.869425863946)
--(axis cs:7315708000,-111.871076226641)
--(axis cs:7518908000,-111.876489807594)
--(axis cs:7722108000,-111.885058469736)
--(axis cs:7925308000,-111.868441699448)
--(axis cs:8128508000,-111.882467841722)
--(axis cs:8331708000,-111.863258854352)
--(axis cs:8534908000,-111.86341696539)
--(axis cs:8738108000,-111.856099129979)
--(axis cs:8941308000,-111.862239916612)
--(axis cs:9144508000,-111.857408009612)
--(axis cs:9347708000,-111.851832244453)
--(axis cs:9550908000,-111.865540287177)
--(axis cs:9754108000,-111.849536750981)
--(axis cs:9957308000,-111.846761120396)
--(axis cs:10160508000,-111.840633408003)
--(axis cs:10363708000,-111.837662636151)
--(axis cs:10566908000,-111.834779865343)
--(axis cs:10770108000,-111.843720852718)
--(axis cs:10973308000,-111.837409587807)
--(axis cs:11176508000,-111.842510653881)
--(axis cs:11379708000,-111.835748627296)
--(axis cs:11582908000,-111.827987807762)
--(axis cs:11786108000,-111.823329849145)
--(axis cs:11989308000,-111.836135998912)
--(axis cs:12192508000,-111.832038693454)
--(axis cs:12395708000,-111.842116934001)
--(axis cs:12598908000,-111.821890636559)
--(axis cs:12802108000,-111.831438269635)
--(axis cs:13005308000,-111.825190571457)
--(axis cs:13208508000,-111.830698450268)
--(axis cs:13411708000,-111.825254514528)
--(axis cs:13614908000,-111.81646746148)
--(axis cs:13818108000,-111.827294686187)
--(axis cs:14021308000,-111.825781792601)
--(axis cs:14224508000,-111.809047780781)
--(axis cs:14427708000,-111.819570397104)
--(axis cs:14630908000,-111.818799541227)
--(axis cs:14834108000,-111.831705818928)
--(axis cs:15037308000,-111.82748727071)
--(axis cs:15240508000,-111.808978131926)
--(axis cs:15443708000,-111.820357324799)
--(axis cs:15646908000,-111.811640187193)
--(axis cs:15850108000,-111.812766038479)
--(axis cs:16053308000,-111.821082208474)
--(axis cs:16256508000,-111.813816073532)
--(axis cs:16459708000,-111.811517334406)
--(axis cs:16662908000,-111.818494445857)
--(axis cs:16866108000,-111.801417022679)
--(axis cs:17069308000,-111.805548822558)
--(axis cs:17272508000,-111.805702729196)
--(axis cs:17475708000,-111.810626194446)
--(axis cs:17678908000,-111.812773567411)
--(axis cs:17882108000,-111.804390900091)
--(axis cs:18085308000,-111.806074452841)
--(axis cs:18288508000,-111.814897691985)
--(axis cs:18491708000,-111.806505164366)
--(axis cs:18694908000,-111.812342313636)
--(axis cs:18898108000,-111.804737446696)
--(axis cs:19101308000,-111.806362608783)
--(axis cs:19304508000,-111.800356858048)
--(axis cs:19507708000,-111.810881916536)
--(axis cs:19710908000,-111.799104945703)
--(axis cs:19914108000,-111.80337104864)
--(axis cs:20117308000,-111.799408513737)
--(axis cs:20320000000,-111.797960208961)
--(axis cs:20320000000,-111.772202754906)
--(axis cs:20320000000,-111.772202754906)
--(axis cs:20117308000,-111.777927606869)
--(axis cs:19914108000,-111.777378463079)
--(axis cs:19710908000,-111.767424900488)
--(axis cs:19507708000,-111.77663791989)
--(axis cs:19304508000,-111.785464675156)
--(axis cs:19101308000,-111.781715699323)
--(axis cs:18898108000,-111.770354106038)
--(axis cs:18694908000,-111.782954927575)
--(axis cs:18491708000,-111.78542293622)
--(axis cs:18288508000,-111.795783460359)
--(axis cs:18085308000,-111.787863230264)
--(axis cs:17882108000,-111.767421538874)
--(axis cs:17678908000,-111.773922294405)
--(axis cs:17475708000,-111.77427065614)
--(axis cs:17272508000,-111.787052397757)
--(axis cs:17069308000,-111.795531499707)
--(axis cs:16866108000,-111.785867828395)
--(axis cs:16662908000,-111.793344848576)
--(axis cs:16459708000,-111.789445495184)
--(axis cs:16256508000,-111.783103176956)
--(axis cs:16053308000,-111.794670965354)
--(axis cs:15850108000,-111.786571730076)
--(axis cs:15646908000,-111.782735423159)
--(axis cs:15443708000,-111.789557836334)
--(axis cs:15240508000,-111.779531999909)
--(axis cs:15037308000,-111.798599155071)
--(axis cs:14834108000,-111.793690909588)
--(axis cs:14630908000,-111.792789509066)
--(axis cs:14427708000,-111.804868079458)
--(axis cs:14224508000,-111.793273081035)
--(axis cs:14021308000,-111.79748633484)
--(axis cs:13818108000,-111.795129630219)
--(axis cs:13614908000,-111.786070075141)
--(axis cs:13411708000,-111.794897768187)
--(axis cs:13208508000,-111.79175180608)
--(axis cs:13005308000,-111.79977128157)
--(axis cs:12802108000,-111.797918114642)
--(axis cs:12598908000,-111.795579151039)
--(axis cs:12395708000,-111.805243295492)
--(axis cs:12192508000,-111.79835528848)
--(axis cs:11989308000,-111.806948717885)
--(axis cs:11786108000,-111.803191452125)
--(axis cs:11582908000,-111.808900314797)
--(axis cs:11379708000,-111.814118621239)
--(axis cs:11176508000,-111.802807949635)
--(axis cs:10973308000,-111.81479988485)
--(axis cs:10770108000,-111.803914034978)
--(axis cs:10566908000,-111.818311565321)
--(axis cs:10363708000,-111.799550498614)
--(axis cs:10160508000,-111.815929397173)
--(axis cs:9957308000,-111.815596972865)
--(axis cs:9754108000,-111.82528014355)
--(axis cs:9550908000,-111.828853633722)
--(axis cs:9347708000,-111.813386871757)
--(axis cs:9144508000,-111.827688731111)
--(axis cs:8941308000,-111.82289954872)
--(axis cs:8738108000,-111.826933096583)
--(axis cs:8534908000,-111.829061977481)
--(axis cs:8331708000,-111.837244685687)
--(axis cs:8128508000,-111.837957573317)
--(axis cs:7925308000,-111.840411449966)
--(axis cs:7722108000,-111.836169557607)
--(axis cs:7518908000,-111.839119933617)
--(axis cs:7315708000,-111.844071173261)
--(axis cs:7112508000,-111.843014626776)
--(axis cs:6909308000,-111.856588812807)
--(axis cs:6706108000,-111.849526578993)
--(axis cs:6502908000,-111.86121489301)
--(axis cs:6299708000,-111.87589304424)
--(axis cs:6096508000,-111.868855431893)
--(axis cs:5893308000,-111.873875119615)
--(axis cs:5690108000,-111.883896752826)
--(axis cs:5486908000,-111.885591166714)
--(axis cs:5283708000,-111.893902056758)
--(axis cs:5080508000,-111.907412539059)
--(axis cs:4877308000,-111.907534538224)
--(axis cs:4674108000,-111.91037974147)
--(axis cs:4470908000,-111.915522665323)
--(axis cs:4267708000,-111.921242153942)
--(axis cs:4064508000,-111.928773938385)
--(axis cs:3861308000,-111.941783335237)
--(axis cs:3658108000,-111.952967371968)
--(axis cs:3454908000,-111.968247345009)
--(axis cs:3251708000,-111.972319965053)
--(axis cs:3048508000,-111.99619133852)
--(axis cs:2845308000,-112.019718707242)
--(axis cs:2642108000,-112.022604326334)
--(axis cs:2438908000,-112.044011495609)
--(axis cs:2235708000,-112.073598733204)
--(axis cs:2032508000,-112.106394347706)
--(axis cs:1829308000,-112.116837269015)
--(axis cs:1626108000,-112.184563093425)
--(axis cs:1422908000,-112.215956087401)
--(axis cs:1219708000,-112.265167258667)
--(axis cs:1016508000,-112.34609879834)
--(axis cs:813308000,-112.431340741353)
--(axis cs:610108000,-112.636365360184)
--(axis cs:406908000,-113.092283178733)
--(axis cs:203708000,-115.890766769112)
--(axis cs:508000,-177.196426820483)
--cycle;

\addplot [ultra thick, cmcd]
table {%
508000 -177.572337341309
203708000 -116.163571166992
406908000 -113.125882720947
610108000 -112.66145324707
813308000 -112.457000732422
1016508000 -112.366529846191
1219708000 -112.305658721924
1422908000 -112.242838287354
1626108000 -112.20470123291
1829308000 -112.129899597168
2032508000 -112.118175506592
2235708000 -112.088047027588
2438908000 -112.05802230835
2642108000 -112.045204925537
2845308000 -112.031511688232
3048508000 -112.021612548828
3251708000 -111.987964630127
3454908000 -111.983870697021
3658108000 -111.971387481689
3861308000 -111.966284179688
4064508000 -111.942200469971
4267708000 -111.93973236084
4470908000 -111.930549621582
4674108000 -111.923128509521
4877308000 -111.925957489014
5080508000 -111.920177459717
5283708000 -111.908776092529
5486908000 -111.902845001221
5690108000 -111.902587890625
5893308000 -111.890548706055
6096508000 -111.891477966309
6299708000 -111.884031677246
6502908000 -111.879579925537
6706108000 -111.867213439941
6909308000 -111.874131011963
7112508000 -111.856220245361
7315708000 -111.857573699951
7518908000 -111.857804870605
7722108000 -111.860614013672
7925308000 -111.854426574707
8128508000 -111.86021270752
8331708000 -111.85025177002
8534908000 -111.846239471436
8738108000 -111.841516113281
8941308000 -111.842569732666
9144508000 -111.842548370361
9347708000 -111.832609558105
9550908000 -111.847196960449
9754108000 -111.837408447266
9957308000 -111.831179046631
10160508000 -111.828281402588
10363708000 -111.818606567383
10566908000 -111.826545715332
10770108000 -111.823817443848
10973308000 -111.826104736328
11176508000 -111.822659301758
11379708000 -111.824933624268
11582908000 -111.818444061279
11786108000 -111.813260650635
11989308000 -111.821542358398
12192508000 -111.815196990967
12395708000 -111.823680114746
12598908000 -111.808734893799
12802108000 -111.814678192139
13005308000 -111.812480926514
13208508000 -111.811225128174
13411708000 -111.810076141357
13614908000 -111.801268768311
13818108000 -111.811212158203
14021308000 -111.811634063721
14224508000 -111.801160430908
14427708000 -111.812219238281
14630908000 -111.805794525146
14834108000 -111.812698364258
15037308000 -111.813043212891
15240508000 -111.794255065918
15443708000 -111.804957580566
15646908000 -111.797187805176
15850108000 -111.799668884277
16053308000 -111.807876586914
16256508000 -111.798459625244
16459708000 -111.800481414795
16662908000 -111.805919647217
16866108000 -111.793642425537
17069308000 -111.800540161133
17272508000 -111.796377563477
17475708000 -111.792448425293
17678908000 -111.793347930908
17882108000 -111.785906219482
18085308000 -111.796968841553
18288508000 -111.805340576172
18491708000 -111.795964050293
18694908000 -111.797648620605
18898108000 -111.787545776367
19101308000 -111.794039154053
19304508000 -111.792910766602
19507708000 -111.793759918213
19710908000 -111.783264923096
19914108000 -111.790374755859
20117308000 -111.788668060303
20320000000 -111.785081481934
};



\end{axis}

\end{tikzpicture}
\end{document}

==> results/many_well/lnz_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
title={\textbf{ManyWell}},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\Delta \log Z$},
ymajorgrids,
ymin=-0.5, ymax=4,
% ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
% (axis cs:100,9856.9271019314)
% --(axis cs:100,6182.24121119361)
% --(axis cs:2448,3104.70615065229)
% --(axis cs:6491,2072.85242511441)
% --(axis cs:11582,1555.57942916773)
% --(axis cs:17650,1245.17923532392)
--(axis cs:23548,8.23368329000177)
--(axis cs:29677,3.059142124227)
--(axis cs:36377,2.33197257294097)
--(axis cs:43417,2.17404921416699)
--(axis cs:50826,2.11174703219759)
--(axis cs:57981,2.09376907384877)
--(axis cs:65368,2.16467033911041)
--(axis cs:71914,2.06806762735269)
--(axis cs:79135,1.99603144689509)
--(axis cs:86262,1.94598745046809)
--(axis cs:93078,1.9103277058146)
--(axis cs:100136,1.88620022411868)
--(axis cs:107268,1.88695664422212)
--(axis cs:114808,1.87619619535337)
--(axis cs:122931,1.85513913328703)
--(axis cs:131699,1.82194992974451)
--(axis cs:139813,1.76658412135971)
--(axis cs:148243,1.73417656007911)
--(axis cs:157460,1.6888805927063)
--(axis cs:165520,1.64863148633574)
--(axis cs:173877,1.61476715777672)
--(axis cs:182020,1.60924113350255)
--(axis cs:189993,1.57089124460371)
--(axis cs:197906,1.55229703224776)
--(axis cs:206245,1.5387406982857)
--(axis cs:215660,1.52495314955519)
--(axis cs:225403,1.48997275248496)
--(axis cs:234956,1.47230148981516)
--(axis cs:243817,1.44971865598506)
--(axis cs:252531,1.42508706515875)
--(axis cs:260747,1.40056984373859)
--(axis cs:268130,1.39972812056036)
--(axis cs:276303,1.38696943504745)
--(axis cs:284586,1.37694166870972)
--(axis cs:292812,1.35705088784287)
--(axis cs:300277,1.34632340385462)
--(axis cs:307541,1.33434492108633)
--(axis cs:315437,1.32291396722936)
--(axis cs:323827,1.31074440552647)
--(axis cs:333035,1.29943203976709)
--(axis cs:342027,1.28672720809634)
--(axis cs:351758,1.27075944921782)
--(axis cs:361043,1.25600864300414)
--(axis cs:370520,1.24954069042799)
--(axis cs:380714,1.24381677343445)
--(axis cs:390475,1.23166112946027)
--(axis cs:399868,1.2248584465099)
--(axis cs:408763,1.22961019751902)
--(axis cs:417882,1.22496418926657)
--(axis cs:426339,1.2184437720493)
--(axis cs:435546,1.21948259156479)
--(axis cs:445260,1.21269165906771)
--(axis cs:455245,1.20034397010944)
--(axis cs:464396,1.19120381046414)
--(axis cs:473788,1.18788937267844)
--(axis cs:483126,1.17689263540215)
--(axis cs:492404,1.16086329691686)
--(axis cs:501844,1.16897718426991)
--(axis cs:509946,1.16280961783516)
--(axis cs:518106,1.16381257686253)
--(axis cs:526654,1.16253458160423)
--(axis cs:534870,1.17044455553816)
--(axis cs:544063,1.16701075977097)
--(axis cs:553323,1.17151100750652)
--(axis cs:563014,1.16277013513886)
--(axis cs:571950,1.15544505888254)
--(axis cs:579689,1.1510162453794)
--(axis cs:587668,1.14731594932614)
--(axis cs:596551,1.13765972247502)
--(axis cs:605981,1.12948720471452)
--(axis cs:615188,1.11239482308833)
--(axis cs:623450,1.10351657408063)
--(axis cs:631504,1.09927768045324)
--(axis cs:639420,1.1004699758826)
--(axis cs:648873,1.09760784799059)
--(axis cs:658394,1.10429800260276)
--(axis cs:668247,1.10197726642555)
--(axis cs:677545,1.10290697804231)
--(axis cs:687172,1.09619823784121)
--(axis cs:696774,1.09907189755103)
--(axis cs:705887,1.09470864913293)
--(axis cs:714830,1.08874631546638)
--(axis cs:723340,1.08743572585164)
--(axis cs:732453,1.09119243432488)
--(axis cs:741216,1.08616093121672)
--(axis cs:749798,1.08221781208489)
--(axis cs:759220,1.08757503062596)
--(axis cs:769010,1.07627229577107)
--(axis cs:778637,1.07032759844748)
--(axis cs:788093,1.06551596567477)
--(axis cs:798201,1.05920311551079)
--(axis cs:807975,1.0542412043654)
--(axis cs:818130,1.05553120405055)
--(axis cs:828871,1.05173505047617)
--(axis cs:839092,1.05104099899522)
--(axis cs:847812,1.04759900757775)
--(axis cs:847812,1.0890008605863)
--(axis cs:847812,1.0890008605863)
--(axis cs:839092,1.08246743850478)
--(axis cs:828871,1.09034272296133)
--(axis cs:818130,1.09665704301976)
--(axis cs:807975,1.09842067551741)
--(axis cs:798201,1.10817617159858)
--(axis cs:788093,1.1179393712393)
--(axis cs:778637,1.11747283124002)
--(axis cs:769010,1.12330547766643)
--(axis cs:759220,1.12204668812405)
--(axis cs:749798,1.12684360393074)
--(axis cs:741216,1.12974252581454)
--(axis cs:732453,1.14105257544075)
--(axis cs:723340,1.1389267155546)
--(axis cs:714830,1.15053665816641)
--(axis cs:705887,1.15735569657018)
--(axis cs:696774,1.16144398623803)
--(axis cs:687172,1.16827455512755)
--(axis cs:677545,1.17789516062957)
--(axis cs:668247,1.18493449138695)
--(axis cs:658394,1.18848533724099)
--(axis cs:648873,1.19695100454846)
--(axis cs:639420,1.20326062958614)
--(axis cs:631504,1.20524271993737)
--(axis cs:623450,1.20515482728655)
--(axis cs:615188,1.20771273550542)
--(axis cs:605981,1.20632469958237)
--(axis cs:596551,1.21114961834528)
--(axis cs:587668,1.21682053993167)
--(axis cs:579689,1.23024609837059)
--(axis cs:571950,1.23503908662528)
--(axis cs:563014,1.24233864415801)
--(axis cs:553323,1.25108312335285)
--(axis cs:544063,1.25455737011185)
--(axis cs:534870,1.2590215235634)
--(axis cs:526654,1.26568638030981)
--(axis cs:518106,1.27492352177027)
--(axis cs:509946,1.28338863900078)
--(axis cs:501844,1.29388122881602)
--(axis cs:492404,1.30193713277065)
--(axis cs:483126,1.31241353159004)
--(axis cs:473788,1.31157792712626)
--(axis cs:464396,1.31626153621555)
--(axis cs:455245,1.32908792930462)
--(axis cs:445260,1.34687940050262)
--(axis cs:435546,1.35625851195085)
--(axis cs:426339,1.37600216545071)
--(axis cs:417882,1.39344476092876)
--(axis cs:408763,1.4019481667388)
--(axis cs:399868,1.41517220778698)
--(axis cs:390475,1.42384071624287)
--(axis cs:380714,1.43116993554992)
--(axis cs:370520,1.43395676074388)
--(axis cs:361043,1.44197123004273)
--(axis cs:351758,1.45275081933686)
--(axis cs:342027,1.45540915909116)
--(axis cs:333035,1.46312424929542)
--(axis cs:323827,1.47195775755947)
--(axis cs:315437,1.48569456792689)
--(axis cs:307541,1.48520416582774)
--(axis cs:300277,1.50552731880162)
--(axis cs:292812,1.51906619223524)
--(axis cs:284586,1.5215777551184)
--(axis cs:276303,1.53138092139785)
--(axis cs:268130,1.54574931108025)
--(axis cs:260747,1.5550186718864)
--(axis cs:252531,1.57417698757562)
--(axis cs:243817,1.60963145631962)
--(axis cs:234956,1.64646268498951)
--(axis cs:225403,1.66790946431191)
--(axis cs:215660,1.67767516099168)
--(axis cs:206245,1.6975771874565)
--(axis cs:197906,1.72232163474443)
--(axis cs:189993,1.75148438039631)
--(axis cs:182020,1.792422211224)
--(axis cs:173877,1.82710065472328)
--(axis cs:165520,1.84701318163302)
--(axis cs:157460,1.86505509088745)
--(axis cs:148243,1.88825033445216)
--(axis cs:139813,1.92709155246842)
--(axis cs:131699,1.978477453068)
--(axis cs:122931,2.02534012940828)
--(axis cs:114808,2.06449913179508)
--(axis cs:107268,2.08775540655912)
--(axis cs:100136,2.12095689502195)
--(axis cs:93078,2.15992328539634)
--(axis cs:86262,2.21275841378972)
--(axis cs:79135,2.26785662927679)
--(axis cs:71914,2.34855055135826)
--(axis cs:65368,2.44502950463959)
--(axis cs:57981,2.59847654626843)
--(axis cs:50826,2.79342522366179)
--(axis cs:43417,3.07594115692677)
--(axis cs:36377,3.43564719268406)
--(axis cs:29677,4.69421799784332)
--(axis cs:23548,10.0667416514045)
% --(axis cs:17650,1979.85169315753)
% --(axis cs:11582,2474.14402922094)
% --(axis cs:6491,3297.66303868604)
% --(axis cs:2448,4943.58919646929)
% --(axis cs:100,9856.9271019314)
--cycle;

\addplot [semithick, gmmvi]
table {%
% 100 8019.5841565625
% 2448 4024.14767356079
% 6491 2685.25773190023
% 11582 2014.86172919434
% 17650 1612.51546424072
23548 9.15021247070313
29677 3.87668006103516
36377 2.88380988281251
43417 2.62499518554688
50826 2.45258612792969
57981 2.3461228100586
65368 2.304849921875
71914 2.20830908935547
79135 2.13194403808594
86262 2.0793729321289
93078 2.03512549560547
100136 2.00357855957031
107268 1.98735602539062
114808 1.97034766357422
122931 1.94023963134765
131699 1.90021369140626
139813 1.84683783691407
148243 1.81121344726564
157460 1.77696784179687
165520 1.74782233398438
173877 1.72093390625
182020 1.70083167236328
189993 1.66118781250001
197906 1.63730933349609
206245 1.6181589428711
215660 1.60131415527344
225403 1.57894110839844
234956 1.55938208740233
243817 1.52967505615234
252531 1.49963202636719
260747 1.4777942578125
268130 1.47273871582031
276303 1.45917517822265
284586 1.44925971191406
292812 1.43805854003906
300277 1.42592536132812
307541 1.40977454345703
315437 1.40430426757813
323827 1.39135108154297
333035 1.38127814453125
342027 1.37106818359375
351758 1.36175513427734
361043 1.34898993652343
370520 1.34174872558594
380714 1.33749335449218
390475 1.32775092285157
399868 1.32001532714844
408763 1.31577918212891
417882 1.30920447509766
426339 1.29722296875
435546 1.28787055175782
445260 1.27978552978516
455245 1.26471594970703
464396 1.25373267333985
473788 1.24973364990235
483126 1.24465308349609
492404 1.23140021484375
501844 1.23142920654297
509946 1.22309912841797
518106 1.2193680493164
526654 1.21411048095702
534870 1.21473303955078
544063 1.21078406494141
553323 1.21129706542969
563014 1.20255438964843
571950 1.19524207275391
579689 1.190631171875
587668 1.18206824462891
596551 1.17440467041015
605981 1.16790595214844
615188 1.16005377929688
623450 1.15433570068359
631504 1.15226020019531
639420 1.15186530273437
648873 1.14727942626953
658394 1.14639166992187
668247 1.14345587890625
677545 1.14040106933594
687172 1.13223639648438
696774 1.13025794189453
705887 1.12603217285155
714830 1.1196414868164
723340 1.11318122070312
732453 1.11612250488281
741216 1.10795172851563
749798 1.10453070800781
759220 1.104810859375
769010 1.09978888671875
778637 1.09390021484375
788093 1.09172766845703
798201 1.08368964355469
807975 1.0763309399414
818130 1.07609412353515
828871 1.07103888671875
839092 1.06675421875
847812 1.06829993408203
};

%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, semithick]
(axis cs:3048000,0.218968071838033)
--(axis cs:3048000,0.932551187927588);

\path [draw=smc, semithick]
(axis cs:3048000,0.218968071838033)
--(axis cs:3048000,0.932551187927588);

\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3048000 0.57575962988281
3048000 0.57575962988281
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, semithick]
(axis cs:3072000,0.0318038259548697)
--(axis cs:3072000,1.46539517599826);

\path [draw=aft, semithick]
(axis cs:3072000,0.0318038259548697)
--(axis cs:3072000,1.46539517599826);

\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3072000 0.748599500976564
3072000 0.748599500976564
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,1.02506356495646)
--(axis cs:0,0.218913296371675)
--(axis cs:91440000,0.293742250683977)
--(axis cs:182880000,0.189091549847574)
--(axis cs:274320000,0.104669465902862)
--(axis cs:365760000,0.0852165499266522)
--(axis cs:457200000,0.123770713124015)
--(axis cs:548640000,0.111583235848132)
--(axis cs:640080000,0.177000099849831)
--(axis cs:731520000,0.119237765512974)
--(axis cs:822960000,0.133923684543978)
--(axis cs:914400000,0.0631684264830176)
--(axis cs:1005840000,0.0466404912006444)
--(axis cs:1097280000,0.0658140997023366)
--(axis cs:1188720000,0.0776337317751311)
--(axis cs:1280160000,0.0958351891365724)
--(axis cs:1371600000,0.242959199449096)
--(axis cs:1463040000,0.280384948434749)
--(axis cs:1554480000,0.329501577190852)
--(axis cs:1645920000,0.211607375381494)
--(axis cs:1737360000,0.227752643881095)
--(axis cs:1828800000,0.177594693234153)
--(axis cs:1920240000,0.264366455979062)
--(axis cs:2011680000,0.14971846726656)
--(axis cs:2103120000,0.271319442611164)
--(axis cs:2194560000,0.282926696990903)
--(axis cs:2286000000,0.318269461729358)
--(axis cs:2377440000,0.25362191140519)
--(axis cs:2468880000,0.326269711186338)
--(axis cs:2560320000,0.354678006413963)
--(axis cs:2651760000,0.428217417957052)
--(axis cs:2743200000,0.453725781983451)
--(axis cs:2834640000,0.418151563130131)
--(axis cs:2926080000,0.436263840063378)
--(axis cs:3017520000,0.369247134627762)
--(axis cs:3108960000,0.240899920985323)
--(axis cs:3200400000,0.201003245959285)
--(axis cs:3291840000,0.15862308934029)
--(axis cs:3383280000,0.198625185942774)
--(axis cs:3474720000,0.119048780645086)
--(axis cs:3566160000,0.154509292667067)
--(axis cs:3657600000,0.168120193885406)
--(axis cs:3749040000,0.216403708169864)
--(axis cs:3840480000,0.161534302752438)
--(axis cs:3931920000,0.260844022098854)
--(axis cs:4023360000,0.30928993671942)
--(axis cs:4114800000,0.0754612224256097)
--(axis cs:4206240000,0.0978254242677953)
--(axis cs:4297680000,0.0990393624999334)
--(axis cs:4389120000,0.135635568886657)
--(axis cs:4480560000,0.0686336821587312)
--(axis cs:4572000000,0.163934745998337)
--(axis cs:4663440000,0.0620811352699532)
--(axis cs:4754880000,0.076257287189414)
--(axis cs:4846320000,0.100066735044167)
--(axis cs:4937760000,0.160009255582426)
--(axis cs:5029200000,0.123190188904076)
--(axis cs:5120640000,0.14986047565206)
--(axis cs:5212080000,0.105448459090378)
--(axis cs:5303520000,0.138226294998035)
--(axis cs:5394960000,0.186796298301648)
--(axis cs:5486400000,0.234401175143044)
--(axis cs:5577840000,0.222802391371363)
--(axis cs:5669280000,0.133333705420184)
--(axis cs:5760720000,0.25999169808843)
--(axis cs:5852160000,0.262969583260708)
--(axis cs:5943600000,0.226004870626476)
--(axis cs:6035040000,0.170667708049543)
--(axis cs:6126480000,0.118725457492913)
--(axis cs:6217920000,0.0920386578092301)
--(axis cs:6309360000,0.0871524744180925)
--(axis cs:6400800000,0.0372054825184512)
--(axis cs:6492240000,0.0395224710416305)
--(axis cs:6583680000,0.0678307738321886)
--(axis cs:6675120000,0.193492421785547)
--(axis cs:6766560000,0.103964381911344)
--(axis cs:6858000000,0.116552591108997)
--(axis cs:6949440000,0.0764874923405936)
--(axis cs:7040880000,-0.0278863133979433)
--(axis cs:7132320000,0.0496945234743905)
--(axis cs:7223760000,0.0680249218637631)
--(axis cs:7315200000,0.097576269717545)
--(axis cs:7406640000,0.098078098066719)
--(axis cs:7498080000,0.137096871421288)
--(axis cs:7589520000,0.0521838810409828)
--(axis cs:7680960000,0.121759881550145)
--(axis cs:7772400000,0.080962431075956)
--(axis cs:7863840000,0.311965849440416)
--(axis cs:7955280000,0.199708261042562)
--(axis cs:8046720000,0.30437190183204)
--(axis cs:8138160000,0.310827813284469)
--(axis cs:8229600000,0.347272214389218)
--(axis cs:8321040000,0.219374437665282)
--(axis cs:8412480000,0.133928550924679)
--(axis cs:8503920000,0.064990125466731)
--(axis cs:8595360000,0.204161432091611)
--(axis cs:8686800000,0.159154513580974)
--(axis cs:8778240000,0.165370725926543)
--(axis cs:8869680000,0.273259140442426)
--(axis cs:8961120000,0.388769508848116)
--(axis cs:9052560000,0.317498758478102)
--(axis cs:9052560000,0.293192726601086)
--(axis cs:9052560000,0.768377844687973)
--(axis cs:9052560000,0.768377844687973)
--(axis cs:9052560000,0.646632847967216)
--(axis cs:8961120000,0.626493689394062)
--(axis cs:8869680000,0.721804472838826)
--(axis cs:8778240000,0.602614640284402)
--(axis cs:8686800000,0.653037395598726)
--(axis cs:8595360000,0.723955254431841)
--(axis cs:8503920000,0.716862522970776)
--(axis cs:8412480000,0.735783594583137)
--(axis cs:8321040000,0.802988464678464)
--(axis cs:8229600000,0.800300038540471)
--(axis cs:8138160000,0.868581597848346)
--(axis cs:8046720000,0.787343933128899)
--(axis cs:7955280000,0.703015874699619)
--(axis cs:7863840000,0.653566513840845)
--(axis cs:7772400000,0.635617905838096)
--(axis cs:7680960000,0.51015258134048)
--(axis cs:7589520000,0.449880043763702)
--(axis cs:7498080000,0.54755738541465)
--(axis cs:7406640000,0.645087511308287)
--(axis cs:7315200000,0.62105259649339)
--(axis cs:7223760000,0.567212925792485)
--(axis cs:7132320000,0.441284711877184)
--(axis cs:7040880000,0.401199912030746)
--(axis cs:6949440000,0.393841297698477)
--(axis cs:6858000000,0.395883742875388)
--(axis cs:6766560000,0.6185000282449)
--(axis cs:6675120000,0.650884640714443)
--(axis cs:6583680000,0.656794701753735)
--(axis cs:6492240000,0.612233836575569)
--(axis cs:6400800000,0.609440867090924)
--(axis cs:6309360000,0.591563861519405)
--(axis cs:6217920000,0.475051512112639)
--(axis cs:6126480000,0.619574429225848)
--(axis cs:6035040000,0.617166385700441)
--(axis cs:5943600000,0.619271239725093)
--(axis cs:5852160000,0.672653817129917)
--(axis cs:5760720000,0.649047134919397)
--(axis cs:5669280000,0.635520285790754)
--(axis cs:5577840000,0.616890833238028)
--(axis cs:5486400000,0.621058040677276)
--(axis cs:5394960000,0.634256179237416)
--(axis cs:5303520000,0.689400184494152)
--(axis cs:5212080000,0.665784682511195)
--(axis cs:5120640000,0.590861286066694)
--(axis cs:5029200000,0.552513262267794)
--(axis cs:4937760000,0.535787484651953)
--(axis cs:4846320000,0.378854584291766)
--(axis cs:4754880000,0.558373586834021)
--(axis cs:4663440000,0.630811552230053)
--(axis cs:4572000000,0.480078452243849)
--(axis cs:4480560000,0.480805730927204)
--(axis cs:4389120000,0.50468946431645)
--(axis cs:4297680000,0.509566215625069)
--(axis cs:4206240000,0.455930395068152)
--(axis cs:4114800000,0.504064344957215)
--(axis cs:4023360000,0.646523377733724)
--(axis cs:3931920000,0.738940239619887)
--(axis cs:3840480000,0.777506456036627)
--(axis cs:3749040000,0.825407951986395)
--(axis cs:3657600000,0.638555357872415)
--(axis cs:3566160000,0.558510347957931)
--(axis cs:3474720000,0.576207093378359)
--(axis cs:3383280000,0.623695696869737)
--(axis cs:3291840000,0.65609952687064)
--(axis cs:3200400000,0.654175208142274)
--(axis cs:3108960000,0.809856536045924)
--(axis cs:3017520000,0.883702831192544)
--(axis cs:2926080000,0.928077727319431)
--(axis cs:2834640000,0.919531068705804)
--(axis cs:2743200000,0.841549623290001)
--(axis cs:2651760000,0.813336063488254)
--(axis cs:2560320000,0.754384630304786)
--(axis cs:2468880000,0.74454646557147)
--(axis cs:2377440000,0.656649926485449)
--(axis cs:2286000000,0.783295805848775)
--(axis cs:2194560000,0.61842485281377)
--(axis cs:2103120000,0.566343142349795)
--(axis cs:2011680000,0.678342866717819)
--(axis cs:1920240000,0.721317369216248)
--(axis cs:1828800000,0.58473952258617)
--(axis cs:1737360000,0.708488432290787)
--(axis cs:1645920000,0.710350863876328)
--(axis cs:1554480000,0.72944833394197)
--(axis cs:1463040000,0.64786672051057)
--(axis cs:1371600000,0.65273795875403)
--(axis cs:1280160000,0.593852026683756)
--(axis cs:1188720000,0.527353166662363)
--(axis cs:1097280000,0.465339085844548)
--(axis cs:1005840000,0.47493280567436)
--(axis cs:914400000,0.541072717071662)
--(axis cs:822960000,0.571816292995082)
--(axis cs:731520000,0.61370985362766)
--(axis cs:640080000,0.798866220462649)
--(axis cs:548640000,0.743950632315939)
--(axis cs:457200000,0.646693385508796)
--(axis cs:365760000,0.603349965698366)
--(axis cs:274320000,0.587560779702619)
--(axis cs:182880000,0.589573109657631)
--(axis cs:91440000,0.812278888476192)
--(axis cs:0,1.02506356495646)
--cycle;

\addplot [semithick, craft]
table {%
0 0.621988430664067
91440000 0.553010569580084
182880000 0.389332329752602
274320000 0.34611512280274
365760000 0.344283257812509
457200000 0.385232049316406
548640000 0.427766934082035
640080000 0.48793316015624
731520000 0.366473809570317
822960000 0.35286998876953
914400000 0.30212057177734
1005840000 0.260786648437502
1097280000 0.265576592773442
1188720000 0.302493449218747
1280160000 0.344843607910164
1371600000 0.447848579101563
1463040000 0.464125834472659
1554480000 0.529474955566411
1645920000 0.460979119628911
1737360000 0.468120538085941
1828800000 0.381167107910161
1920240000 0.492841912597655
2011680000 0.41403066699219
2103120000 0.418831292480479
2194560000 0.450675774902336
2286000000 0.550782633789066
2377440000 0.455135918945319
2468880000 0.535408088378904
2560320000 0.554531318359375
2651760000 0.620776740722653
2743200000 0.647637702636726
2834640000 0.668841315917967
2926080000 0.682170783691404
3017520000 0.626474982910153
3108960000 0.525378228515623
3200400000 0.42758922705078
3291840000 0.407361308105465
3383280000 0.411160441406255
3474720000 0.347627937011723
3566160000 0.356509820312499
3657600000 0.40333777587891
3749040000 0.520905830078129
3840480000 0.469520379394533
3931920000 0.499892130859371
4023360000 0.477906657226572
4114800000 0.289762783691413
4206240000 0.276877909667974
4297680000 0.304302789062501
4389120000 0.320162516601553
4480560000 0.274719706542967
4572000000 0.322006599121093
4663440000 0.346446343750003
4754880000 0.317315437011717
4846320000 0.239460659667967
4937760000 0.34789837011719
5029200000 0.337851725585935
5120640000 0.370360880859377
5212080000 0.385616570800786
5303520000 0.413813239746094
5394960000 0.410526238769532
5486400000 0.42772960791016
5577840000 0.419846612304696
5669280000 0.384426995605469
5760720000 0.454519416503913
5852160000 0.467811700195313
5943600000 0.422638055175784
6035040000 0.393917046874992
6126480000 0.36914994335938
6217920000 0.283545084960934
6309360000 0.339358167968749
6400800000 0.323323174804688
6492240000 0.3258781538086
6583680000 0.362312737792962
6675120000 0.422188531249995
6766560000 0.361232205078122
6858000000 0.256218166992193
6949440000 0.235164395019535
7040880000 0.186656799316401
7132320000 0.245489617675787
7223760000 0.317618923828124
7315200000 0.359314433105467
7406640000 0.371582804687503
7498080000 0.342327128417969
7589520000 0.251031962402342
7680960000 0.315956231445313
7772400000 0.358290168457026
7863840000 0.482766181640631
7955280000 0.451362067871091
8046720000 0.54585791748047
8138160000 0.589704705566408
8229600000 0.573786126464844
8321040000 0.511181451171873
8412480000 0.434856072753908
8503920000 0.390926324218754
8595360000 0.464058343261726
8686800000 0.40609595458985
8778240000 0.383992683105473
8869680000 0.497531806640626
8961120000 0.507631599121089
9052560000 0.482065803222659
9052560000 0.530785285644529
};


% %%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


% %%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


% %%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


% %%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=pis, fill opacity=0.3]
% (axis cs:256000,46.5897487378908)
% --(axis cs:256000,30.5993956859373)
% --(axis cs:102656000,16.1385600393601)
% --(axis cs:205056000,11.2905700226072)
% --(axis cs:307456000,13.8932337403653)
% --(axis cs:409856000,24.4063024232065)
% --(axis cs:512256000,30.95437447675)
% --(axis cs:614656000,-487.808554699407)
% --(axis cs:717056000,-394.310001820095)
% --(axis cs:819456000,-1888.75153064029)
% --(axis cs:921856000,-1866.71209498476)
% --(axis cs:1024256000,-1574.53079599232)
% --(axis cs:1126656000,-1466.25367355534)
% --(axis cs:1229056000,-46553.5153026163)
% --(axis cs:1331456000,-48295.6238252696)
% --(axis cs:1433856000,-48236.3125439918)
% --(axis cs:1536256000,-39709.3905423396)
% --(axis cs:1638656000,-35255.5866372789)
% --(axis cs:1741056000,-72175.253428696)
% --(axis cs:1843456000,-70950.7778371094)
% --(axis cs:1945856000,-75538.297091715)
% --(axis cs:2048256000,-86565.1411571035)
% --(axis cs:2150656000,-45140.1627709666)
% --(axis cs:2253056000,-6239378.38422293)
% --(axis cs:2355456000,-6440691.19473005)
% --(axis cs:2457856000,-6422461.17786864)
% --(axis cs:2560256000,-6637917.25082738)
% --(axis cs:2662656000,-6959982.46110449)
% --(axis cs:2765056000,-720940.981074984)
% --(axis cs:2867456000,-399798.82420557)
% --(axis cs:2969856000,-500841.036619914)
% --(axis cs:3072256000,-337926.006329918)
% --(axis cs:3174656000,-414407.633937346)
% --(axis cs:3277056000,-830965.382956664)
% --(axis cs:3379456000,-1614782.56283761)
% --(axis cs:3481856000,-5915839.88602)
% --(axis cs:3584256000,-6791085.8935295)
% --(axis cs:3686656000,-28997356.5972909)
% --(axis cs:3789056000,-26394160.4184402)
% --(axis cs:3891456000,-1782756322292.96)
% --(axis cs:3993856000,-1782894624001.49)
% --(axis cs:4096256000,-1783151745618.37)
% --(axis cs:4198656000,-4717125682316.62)
% --(axis cs:4301056000,-19612411149297.3)
% --(axis cs:4403456000,-50540978111094.5)
% --(axis cs:4505856000,-54143778495985.4)
% --(axis cs:4608256000,-103605792500869)
% --(axis cs:4710656000,-101185707508947)
% --(axis cs:4813056000,-86299780823337.1)
% --(axis cs:4915456000,-53588432096113.1)
% --(axis cs:5017856000,-49985498014435.4)
% --(axis cs:5120256000,-523229056424.043)
% --(axis cs:5222656000,-9361813496.20477)
% --(axis cs:5325056000,-7246597.74615097)
% --(axis cs:5427456000,-78469329.9864638)
% --(axis cs:5529856000,-14766575074.5309)
% --(axis cs:5632256000,-18757258102.8337)
% --(axis cs:5734656000,-18595887727.3673)
% --(axis cs:5837056000,-18589255411.1006)
% --(axis cs:5939456000,-18229821576.0166)
% --(axis cs:6041856000,-3610012613.64186)
% --(axis cs:6144256000,-695787646.719274)
% --(axis cs:6246656000,-456717724.636554)
% --(axis cs:6349056000,-448995692.831401)
% --(axis cs:6451456000,-18117145.6682779)
% --(axis cs:6553856000,-23437603.663326)
% --(axis cs:6656256000,-2259099514.35525)
% --(axis cs:6758656000,-11290092408114.4)
% --(axis cs:6861056000,-11290097233263.6)
% --(axis cs:6963456000,-11290067172466.2)
% --(axis cs:7065856000,-11290071617667.6)
% --(axis cs:7168256000,-11287797719921.7)
% --(axis cs:7270656000,-67659751.2059135)
% --(axis cs:7373056000,-64013349.0594556)
% --(axis cs:7475456000,-28898898.5391936)
% --(axis cs:7577856000,-65821213.0994619)
% --(axis cs:7680256000,-61567385.2850511)
% --(axis cs:7782656000,-127444417.876646)
% --(axis cs:7885056000,-12533861341.6574)
% --(axis cs:7987456000,-16830872689.3655)
% --(axis cs:8089856000,-16870528876.1147)
% --(axis cs:8192256000,-16872048936.8915)
% --(axis cs:8294656000,-14474800265.1954)
% --(axis cs:8397056000,-4523734241.31918)
% --(axis cs:8499456000,-4887581846.49829)
% --(axis cs:8601856000,-26431063029.5963)
% --(axis cs:8704256000,-26426746384.2539)
% --(axis cs:8806656000,-3611452735129.55)
% --(axis cs:8909056000,-493140793254900)
% --(axis cs:9011456000,-493141025842327)
% --(axis cs:9113856000,-493119498374566)
% --(axis cs:9216256000,-493122314518469)
% --(axis cs:9318656000,-495519665997072)
% --(axis cs:9421056000,-32662627630.157)
% --(axis cs:9523456000,-5122435772523.54)
% --(axis cs:9625856000,-5123670425225.93)
% --(axis cs:9728256000,-5122448772078.99)
% --(axis cs:9830656000,-5122933068674.6)
% --(axis cs:9933056000,-5095263617900.23)
% --(axis cs:10035456000,-7195711280.71127)
% --(axis cs:10137856000,-7578045356.71794)
% --(axis cs:10137856000,15483562665.8681)
% --(axis cs:10137856000,15483562665.8681)
% --(axis cs:10035456000,14711288640.3406)
% --(axis cs:9933056000,10190855193263.1)
% --(axis cs:9830656000,10253715516238.3)
% --(axis cs:9728256000,10252755514797.4)
% --(axis cs:9625856000,10254953277933.8)
% --(axis cs:9523456000,10252525104244.8)
% --(axis cs:9421056000,72752606524.5948)
% --(axis cs:9318656000,991039683134982)
% --(axis cs:9216256000,992267809595999)
% --(axis cs:9113856000,992262153078617)
% --(axis cs:9011456000,992305187499834)
% --(axis cs:8909056000,992304491235738)
% --(axis cs:8806656000,7258771070732.34)
% --(axis cs:8704256000,53259444284.1897)
% --(axis cs:8601856000,53264031596.0152)
% --(axis cs:8499456000,10179123544.7722)
% --(axis cs:8397056000,14098097936.4811)
% --(axis cs:8294656000,36309039784.1909)
% --(axis cs:8192256000,33853410116.9136)
% --(axis cs:8089856000,33855434784.58)
% --(axis cs:7987456000,33873532679.4692)
% --(axis cs:7885056000,25301566101.3935)
% --(axis cs:7782656000,409469363.522053)
% --(axis cs:7680256000,175976550.828581)
% --(axis cs:7577856000,178302449.409271)
% --(axis cs:7475456000,63839895.3031262)
% --(axis cs:7373056000,132094672.172624)
% --(axis cs:7270656000,139993717.42148)
% --(axis cs:7168256000,22575720305797.6)
% --(axis cs:7065856000,22580281440853.2)
% --(axis cs:6963456000,22580285021745.2)
% --(axis cs:6861056000,22580270815307.6)
% --(axis cs:6758656000,22580272200712.2)
% --(axis cs:6656256000,4584234044.99206)
% --(axis cs:6553856000,60790802.2141697)
% --(axis cs:6451456000,49199040.669696)
% --(axis cs:6349056000,929204442.408112)
% --(axis cs:6246656000,926906782.16752)
% --(axis cs:6144256000,1413188221.19741)
% --(axis cs:6041856000,8314230378.00737)
% --(axis cs:5939456000,37625406006.5123)
% --(axis cs:5837056000,37610161940.8063)
% --(axis cs:5734656000,37617997011.5589)
% --(axis cs:5632256000,37532920009.3778)
% --(axis cs:5529856000,29550903570.8123)
% --(axis cs:5427456000,171255868.183194)
% --(axis cs:5325056000,21883926.6301235)
% --(axis cs:5222656000,18752898649.5049)
% --(axis cs:5120256000,1046550786764.55)
% --(axis cs:5017856000,99971091056482.7)
% --(axis cs:4915456000,107176964663063)
% --(axis cs:4813056000,172599662060525)
% --(axis cs:4710656000,202371498697835)
% --(axis cs:4608256000,207211609383852)
% --(axis cs:4505856000,108287579247709)
% --(axis cs:4403456000,101081975010407)
% --(axis cs:4301056000,39224864875672.2)
% --(axis cs:4198656000,9434294778206.4)
% --(axis cs:4096256000,3566396997936.27)
% --(axis cs:3993856000,3565884053915.16)
% --(axis cs:3891456000,3565612619226.46)
% --(axis cs:3789056000,78113962.4681946)
% --(axis cs:3686656000,75286869.5024055)
% --(axis cs:3584256000,15771738.5862669)
% --(axis cs:3481856000,13667594.5511906)
% --(axis cs:3379456000,4556138.72192351)
% --(axis cs:3277056000,2705094.73442611)
% --(axis cs:3174656000,1377430.60271369)
% --(axis cs:3072256000,1260711.41520941)
% --(axis cs:2969856000,1586869.30512118)
% --(axis cs:2867456000,1344936.32675217)
% --(axis cs:2765056000,1550513.02995242)
% --(axis cs:2662656000,13991418.6881478)
% --(axis cs:2560256000,13344836.1868364)
% --(axis cs:2457856000,12878781.3079174)
% --(axis cs:2355456000,12882139.4276322)
% --(axis cs:2253056000,12483205.702358)
% --(axis cs:2150656000,181324.628860466)
% --(axis cs:2048256000,280624.427171988)
% --(axis cs:1945856000,302624.844307771)
% --(axis cs:1843456000,291936.724443119)
% --(axis cs:1741056000,289899.596972915)
% --(axis cs:1638656000,196659.90940742)
% --(axis cs:1536256000,142429.048251369)
% --(axis cs:1433856000,117553.138152573)
% --(axis cs:1331456000,117539.509734067)
% --(axis cs:1229056000,118371.777445392)
% --(axis cs:1126656000,6261.13124319584)
% --(axis cs:1024256000,5783.9110165041)
% --(axis cs:921856000,5590.63388844881)
% --(axis cs:819456000,5578.67126256564)
% --(axis cs:717056000,1481.23043950259)
% --(axis cs:614656000,1429.90705077729)
% --(axis cs:512256000,99.7419789238237)
% --(axis cs:409856000,86.6508406197012)
% --(axis cs:307456000,86.9346280964115)
% --(axis cs:205056000,32.9721011651369)
% --(axis cs:102656000,24.750878879097)
% --(axis cs:256000,46.5897487378908)
% --cycle;

% \addplot [semithick, pis]
% table {%
% 256000 38.5945722119141
% 102656000 20.4447194592285
% 205056000 22.1313355938721
% 307456000 50.4139309183884
% 409856000 55.5285715214539
% 512256000 65.3481767002869
% 614656000 471.04924803894
% 717056000 543.460218841248
% 819456000 1844.95986596268
% 921856000 1861.96089673203
% 1024256000 2104.69011025589
% 1126656000 2397.43878482025
% 1229056000 35909.1310713879
% 1331456000 34621.9429543988
% 1433856000 34658.4128042905
% 1536256000 51359.8288545148
% 1638656000 80702.1613850705
% 1741056000 108862.17177211
% 1843456000 110492.973303005
% 1945856000 113543.273608028
% 2048256000 97029.6430074422
% 2150656000 68092.2330447499
% 2253056000 3121913.65906755
% 2355456000 3220724.11645107
% 2457856000 3228160.06502437
% 2560256000 3353459.46800451
% 2662656000 3515718.11352166
% 2765056000 414786.024438717
% 2867456000 472568.7512733
% 2969856000 543014.134250633
% 3072256000 461392.704439747
% 3174656000 481511.484388172
% 3277056000 937064.675734722
% 3379456000 1470678.07954295
% 3481856000 3875877.33258529
% 3584256000 4490326.34636871
% 3686656000 23144756.4525573
% 3789056000 25859901.0248772
% 3891456000 891428148466.751
% 3993856000 891494714956.835
% 4096256000 891622626158.952
% 4198656000 2358584547944.89
% 4301056000 9806226863187.47
% 4403456000 25270498449656.1
% 4505856000 27071900375862
% 4608256000 51802908441491.7
% 4710656000 50592895594443.8
% 4813056000 43149940618593.7
% 4915456000 26794266283475.1
% 5017856000 24992796521023.6
% 5120256000 261660865170.254
% 5222656000 4695542576.65007
% 5325056000 7318664.44198627
% 5427456000 46393269.0983652
% 5529856000 7392164248.14071
% 5632256000 9387830953.27204
% 5734656000 9511054642.09579
% 5837056000 9510453264.85287
% 5939456000 9697792215.24787
% 6041856000 2352108882.18276
% 6144256000 358700287.239068
% 6246656000 235094528.765483
% 6349056000 240104374.788355
% 6451456000 15540947.500709
% 6553856000 18676599.2754219
% 6656256000 1162567265.31841
% 6758656000 5645089896298.89
% 6861056000 5645086791022.04
% 6963456000 5645108924639.48
% 7065856000 5645104911592.77
% 7168256000 5643961292937.95
% 7270656000 36166983.1077834
% 7373056000 34040661.5565841
% 7475456000 17470498.3819663
% 7577856000 56240618.1549044
% 7680256000 57204582.7717649
% 7782656000 141012472.822704
% 7885056000 6383852379.86803
% 7987456000 8521329995.05185
% 8089856000 8492452954.23267
% 8192256000 8490680590.01104
% 8294656000 10917119759.4978
% 8397056000 4787181847.58098
% 8499456000 2645770849.13697
% 8601856000 13416484283.2094
% 8704256000 13416348949.9679
% 8806656000 1823659167801.4
% 8909056000 249581848990419
% 9011456000 249582080828753
% 9113856000 249571327352026
% 9216256000 249572747538765
% 9318656000 247760008568955
% 9421056000 20044989447.2189
% 9523456000 2565044665860.62
% 9625856000 2565641426353.96
% 9728256000 2565153371359.21
% 9830656000 2565391223781.87
% 9933056000 2547795787681.44
% 10035456000 3757788679.81468
% 10137856000 3952758654.5751
% };


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:508000,90.6600931936145)
--(axis cs:508000,75.86856539037)
--(axis cs:203708000,41.1868272956581)
--(axis cs:406908000,28.3979799598191)
--(axis cs:610108000,21.9052311652867)
--(axis cs:813308000,17.8003993971358)
--(axis cs:1016508000,2.98950532357931)
--(axis cs:1219708000,2.21693693263671)
--(axis cs:1422908000,2.23798338105349)
--(axis cs:1626108000,2.28119650432332)
--(axis cs:1829308000,2.39261378959623)
--(axis cs:2032508000,2.37761062092955)
--(axis cs:2235708000,2.52327760686839)
--(axis cs:2438908000,2.60704389469806)
--(axis cs:2642108000,2.62565268921875)
--(axis cs:2845308000,2.67968391905452)
--(axis cs:3048508000,2.7053786106482)
--(axis cs:3251708000,2.70371807676462)
--(axis cs:3454908000,2.69469320850594)
--(axis cs:3658108000,2.6883170514719)
--(axis cs:3861308000,2.68897854126672)
--(axis cs:4064508000,2.69274366889717)
--(axis cs:4267708000,2.6948902486685)
--(axis cs:4470908000,2.70166644151763)
--(axis cs:4674108000,2.70257344869471)
--(axis cs:4877308000,2.703672127095)
--(axis cs:5080508000,2.70370540551679)
--(axis cs:5283708000,2.70374787533435)
--(axis cs:5486908000,2.70328827727686)
--(axis cs:5690108000,2.70221027448597)
--(axis cs:5893308000,2.70209142419275)
--(axis cs:6096508000,2.70200342004405)
--(axis cs:6299708000,2.70384809626102)
--(axis cs:6502908000,2.70365441911897)
--(axis cs:6706108000,2.70433514826216)
--(axis cs:6909308000,2.70353621395714)
--(axis cs:7112508000,2.70518413020984)
--(axis cs:7315708000,2.70494849568709)
--(axis cs:7518908000,2.70499535713307)
--(axis cs:7722108000,2.70362646297498)
--(axis cs:7925308000,2.70439573119777)
--(axis cs:8128508000,2.7043433574599)
--(axis cs:8331708000,2.70440782956176)
--(axis cs:8534908000,2.70648503886249)
--(axis cs:8738108000,2.70809391207661)
--(axis cs:8941308000,2.70764140514285)
--(axis cs:9144508000,2.70713020267057)
--(axis cs:9347708000,2.70314309661171)
--(axis cs:9550908000,2.70259633062329)
--(axis cs:9754108000,2.70336629713894)
--(axis cs:9957308000,2.70412683301101)
--(axis cs:10160508000,2.70491958717795)
--(axis cs:10363708000,2.70680597147929)
--(axis cs:10566908000,2.7052208290484)
--(axis cs:10770108000,2.70447336919515)
--(axis cs:10973308000,2.7054690593754)
--(axis cs:11176508000,2.70533334909595)
--(axis cs:11379708000,2.70583609814918)
--(axis cs:11582908000,2.70687892471646)
--(axis cs:11786108000,2.70801138584818)
--(axis cs:11989308000,2.70760929568299)
--(axis cs:12192508000,2.70774973309554)
--(axis cs:12395708000,2.70737098974168)
--(axis cs:12598908000,2.70694106369104)
--(axis cs:12802108000,2.70562272898809)
--(axis cs:13005308000,2.7045303953272)
--(axis cs:13208508000,2.70407634481766)
--(axis cs:13411708000,2.70475962489152)
--(axis cs:13614908000,2.70536060432768)
--(axis cs:13818108000,2.70551828831167)
--(axis cs:14021308000,2.70553602592444)
--(axis cs:14224508000,2.70558757943862)
--(axis cs:14427708000,2.70613828367272)
--(axis cs:14630908000,2.70718442760597)
--(axis cs:14834108000,2.70746286423651)
--(axis cs:15037308000,2.70646909959549)
--(axis cs:15240508000,2.7059236449834)
--(axis cs:15443708000,2.7053020626572)
--(axis cs:15646908000,2.70514060500184)
--(axis cs:15850108000,2.7056060232208)
--(axis cs:16053308000,2.7065478970935)
--(axis cs:16256508000,2.70610838977801)
--(axis cs:16459708000,2.70545157690776)
--(axis cs:16662908000,2.70613089835962)
--(axis cs:16866108000,2.70486388896368)
--(axis cs:17069308000,2.70495238200858)
--(axis cs:17272508000,2.7057285743985)
--(axis cs:17475708000,2.70272953653543)
--(axis cs:17678908000,2.70334532360752)
--(axis cs:17882108000,2.7034420835251)
--(axis cs:18085308000,2.70343677338216)
--(axis cs:18288508000,2.70230791127215)
--(axis cs:18491708000,2.70700645121122)
--(axis cs:18694908000,2.70544017983441)
--(axis cs:18898108000,2.70508415949226)
--(axis cs:19101308000,2.70452400155517)
--(axis cs:19304508000,2.70420353880508)
--(axis cs:19507708000,2.70360222496535)
--(axis cs:19710908000,2.70587671684999)
--(axis cs:19914108000,2.70597142397657)
--(axis cs:20117308000,2.70758909511926)
--(axis cs:20320000000,2.70600179270093)
--(axis cs:20320000000,2.71187309987721)
--(axis cs:20320000000,2.71187309987721)
--(axis cs:20117308000,2.71191055331824)
--(axis cs:19914108000,2.71046181821094)
--(axis cs:19710908000,2.70910388861876)
--(axis cs:19507708000,2.70847188636278)
--(axis cs:19304508000,2.70972909303085)
--(axis cs:19101308000,2.71005072012452)
--(axis cs:18898108000,2.71167623113276)
--(axis cs:18694908000,2.7107177937984)
--(axis cs:18491708000,2.71069449117159)
--(axis cs:18288508000,2.71215877818097)
--(axis cs:18085308000,2.71221216704754)
--(axis cs:17882108000,2.71336347311552)
--(axis cs:17678908000,2.71436172229092)
--(axis cs:17475708000,2.71424142537864)
--(axis cs:17272508000,2.71218904278901)
--(axis cs:17069308000,2.71196608967112)
--(axis cs:16866108000,2.71096632588007)
--(axis cs:16662908000,2.71104086921851)
--(axis cs:16459708000,2.71032187524067)
--(axis cs:16256508000,2.7101472401048)
--(axis cs:16053308000,2.71013803064088)
--(axis cs:15850108000,2.71033771701357)
--(axis cs:15646908000,2.7096074565216)
--(axis cs:15443708000,2.71094502230373)
--(axis cs:15240508000,2.71211665286817)
--(axis cs:15037308000,2.71191848829513)
--(axis cs:14834108000,2.71148502638848)
--(axis cs:14630908000,2.7110774278628)
--(axis cs:14427708000,2.71144486085851)
--(axis cs:14224508000,2.71167329946762)
--(axis cs:14021308000,2.71042419380212)
--(axis cs:13818108000,2.71014591090707)
--(axis cs:13614908000,2.71074365836762)
--(axis cs:13411708000,2.71044620030378)
--(axis cs:13208508000,2.7103573856511)
--(axis cs:13005308000,2.71047462420404)
--(axis cs:12802108000,2.71066830128537)
--(axis cs:12598908000,2.71056212478552)
--(axis cs:12395708000,2.71136938135207)
--(axis cs:12192508000,2.71169803545913)
--(axis cs:11989308000,2.71204660275451)
--(axis cs:11786108000,2.71112937587057)
--(axis cs:11582908000,2.71073351668981)
--(axis cs:11379708000,2.71092185106957)
--(axis cs:11176508000,2.71252933645093)
--(axis cs:10973308000,2.71126813789023)
--(axis cs:10770108000,2.71165530756266)
--(axis cs:10566908000,2.71187586528755)
--(axis cs:10363708000,2.71209431172382)
--(axis cs:10160508000,2.70970152122048)
--(axis cs:9957308000,2.71123402148119)
--(axis cs:9754108000,2.71293816086887)
--(axis cs:9550908000,2.71386376703296)
--(axis cs:9347708000,2.71381932038047)
--(axis cs:9144508000,2.71219305416535)
--(axis cs:8941308000,2.71260958606808)
--(axis cs:8738108000,2.71203561917338)
--(axis cs:8534908000,2.71220528340315)
--(axis cs:8331708000,2.71192897707886)
--(axis cs:8128508000,2.71080570504009)
--(axis cs:7925308000,2.71015213501317)
--(axis cs:7722108000,2.71058632022815)
--(axis cs:7518908000,2.71095265556223)
--(axis cs:7315708000,2.71002905802385)
--(axis cs:7112508000,2.71082613834484)
--(axis cs:6909308000,2.71179839541787)
--(axis cs:6706108000,2.71175446599566)
--(axis cs:6502908000,2.71059437482635)
--(axis cs:6299708000,2.7114456195593)
--(axis cs:6096508000,2.71049244421376)
--(axis cs:5893308000,2.70921364416661)
--(axis cs:5690108000,2.70826471574841)
--(axis cs:5486908000,2.70884137604346)
--(axis cs:5283708000,2.7076096832594)
--(axis cs:5080508000,2.71050066381915)
--(axis cs:4877308000,2.71111499692844)
--(axis cs:4674108000,2.71043389017248)
--(axis cs:4470908000,2.70696223524019)
--(axis cs:4267708000,2.71182009312838)
--(axis cs:4064508000,2.71231262016533)
--(axis cs:3861308000,2.70929124877234)
--(axis cs:3658108000,2.71764683036404)
--(axis cs:3454908000,2.73203910594718)
--(axis cs:3251708000,2.73890596132132)
--(axis cs:3048508000,2.75121942646117)
--(axis cs:2845308000,2.77234685731266)
--(axis cs:2642108000,2.77080374632813)
--(axis cs:2438908000,2.75162384455977)
--(axis cs:2235708000,2.76008007379568)
--(axis cs:2032508000,2.72593260660951)
--(axis cs:1829308000,2.73994249946627)
--(axis cs:1626108000,2.72577201618448)
--(axis cs:1422908000,2.81672744902465)
--(axis cs:1219708000,3.23733505466797)
--(axis cs:1016508000,4.08336224478007)
--(axis cs:813308000,21.4781639720049)
--(axis cs:610108000,26.0576696672328)
--(axis cs:406908000,33.7016798041783)
--(axis cs:203708000,48.413451466549)
--(axis cs:508000,90.6600931936145)
--cycle;

\addplot [semithick, mcd]
table {%
508000 83.2643292919922
203708000 44.8001393811035
406908000 31.0498298819987
610108000 23.9814504162598
813308000 19.6392816845703
1016508000 3.53643378417969
1219708000 2.72713599365234
1422908000 2.52735541503907
1626108000 2.5034842602539
1829308000 2.56627814453125
2032508000 2.55177161376953
2235708000 2.64167884033203
2438908000 2.67933386962891
2642108000 2.69822821777344
2845308000 2.72601538818359
3048508000 2.72829901855469
3251708000 2.72131201904297
3454908000 2.71336615722656
3658108000 2.70298194091797
3861308000 2.69913489501953
4064508000 2.70252814453125
4267708000 2.70335517089844
4470908000 2.70431433837891
4674108000 2.70650366943359
4877308000 2.70739356201172
5080508000 2.70710303466797
5283708000 2.70567877929687
5486908000 2.70606482666016
5690108000 2.70523749511719
5893308000 2.70565253417968
6096508000 2.70624793212891
6299708000 2.70764685791016
6502908000 2.70712439697266
6706108000 2.70804480712891
6909308000 2.70766730468751
7112508000 2.70800513427734
7315708000 2.70748877685547
7518908000 2.70797400634765
7722108000 2.70710639160156
7925308000 2.70727393310547
8128508000 2.70757453125
8331708000 2.70816840332031
8534908000 2.70934516113282
8738108000 2.710064765625
8941308000 2.71012549560546
9144508000 2.70966162841796
9347708000 2.70848120849609
9550908000 2.70823004882813
9754108000 2.70815222900391
9957308000 2.7076804272461
10160508000 2.70731055419922
10363708000 2.70945014160156
10566908000 2.70854834716797
10770108000 2.70806433837891
10973308000 2.70836859863281
11176508000 2.70893134277344
11379708000 2.70837897460937
11582908000 2.70880622070313
11786108000 2.70957038085938
11989308000 2.70982794921875
12192508000 2.70972388427734
12395708000 2.70937018554687
12598908000 2.70875159423828
12802108000 2.70814551513673
13005308000 2.70750250976562
13208508000 2.70721686523438
13411708000 2.70760291259765
13614908000 2.70805213134765
13818108000 2.70783209960937
14021308000 2.70798010986328
14224508000 2.70863043945312
14427708000 2.70879157226562
14630908000 2.70913092773438
14834108000 2.7094739453125
15037308000 2.70919379394531
15240508000 2.70902014892578
15443708000 2.70812354248046
15646908000 2.70737403076172
15850108000 2.70797187011718
16053308000 2.70834296386719
16256508000 2.70812781494141
16459708000 2.70788672607422
16662908000 2.70858588378907
16866108000 2.70791510742187
17069308000 2.70845923583985
17272508000 2.70895880859376
17475708000 2.70848548095703
17678908000 2.70885352294922
17882108000 2.70840277832031
18085308000 2.70782447021485
18288508000 2.70723334472656
18491708000 2.7088504711914
18694908000 2.70807898681641
18898108000 2.70838019531251
19101308000 2.70728736083985
19304508000 2.70696631591797
19507708000 2.70603705566406
19710908000 2.70749030273437
19914108000 2.70821662109375
20117308000 2.70974982421875
20320000000 2.70893744628907
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=ldvi, fill opacity=0.3]
(axis cs:508000,163.64492606589)
--(axis cs:508000,158.943041714567)
--(axis cs:203708000,81.7058654845717)
--(axis cs:406908000,55.1316334778857)
--(axis cs:610108000,41.732645642221)
--(axis cs:813308000,33.610674223444)
--(axis cs:1016508000,1.64040317847804)
--(axis cs:1219708000,0.906525235946629)
--(axis cs:1422908000,0.811507727036054)
--(axis cs:1626108000,0.668539178368534)
--(axis cs:1829308000,0.778473362689761)
--(axis cs:2032508000,0.844968792615719)
--(axis cs:2235708000,0.917035374308558)
--(axis cs:2438908000,0.972535670498453)
--(axis cs:2642108000,0.897935658690402)
--(axis cs:2845308000,0.879160510834311)
--(axis cs:3048508000,0.891738983964754)
--(axis cs:3251708000,0.955869136512859)
--(axis cs:3454908000,0.745237324086263)
--(axis cs:3658108000,0.829279687022208)
--(axis cs:3861308000,0.870112699750483)
--(axis cs:4064508000,1.04486449576061)
--(axis cs:4267708000,0.901891304829738)
--(axis cs:4470908000,1.09313650529584)
--(axis cs:4674108000,1.14324478529193)
--(axis cs:4877308000,1.24960855405929)
--(axis cs:5080508000,1.23374469973082)
--(axis cs:5283708000,1.61930230345188)
--(axis cs:5486908000,1.50736661897989)
--(axis cs:5690108000,1.42219048179037)
--(axis cs:5893308000,1.61746993534558)
--(axis cs:6096508000,1.73428809024191)
--(axis cs:6299708000,1.8326106888576)
--(axis cs:6502908000,1.98831603639351)
--(axis cs:6706108000,2.20664076397834)
--(axis cs:6909308000,2.19648394779446)
--(axis cs:7112508000,2.25066923149215)
--(axis cs:7315708000,2.06590717752043)
--(axis cs:7518908000,2.23929512830416)
--(axis cs:7722108000,2.20861736219395)
--(axis cs:7925308000,1.92420685679368)
--(axis cs:8128508000,1.92461893148589)
--(axis cs:8331708000,2.08345268670565)
--(axis cs:8534908000,2.08113429013611)
--(axis cs:8738108000,2.15128006477072)
--(axis cs:8941308000,2.58052644090626)
--(axis cs:9144508000,2.5837966385773)
--(axis cs:9347708000,2.62213558675085)
--(axis cs:9550908000,2.32641632527763)
--(axis cs:9754108000,2.23092225473228)
--(axis cs:9957308000,2.17995276900034)
--(axis cs:10160508000,2.17626385268466)
--(axis cs:10363708000,2.18090353331768)
--(axis cs:10566908000,2.48233386386719)
--(axis cs:10770108000,2.52720892574043)
--(axis cs:10973308000,2.64331417363471)
--(axis cs:11176508000,2.62866562579106)
--(axis cs:11379708000,2.63054283345739)
--(axis cs:11582908000,2.59913468276739)
--(axis cs:11786108000,2.11835715246252)
--(axis cs:11989308000,2.15193938918682)
--(axis cs:12192508000,2.13312171578064)
--(axis cs:12395708000,2.12044436336579)
--(axis cs:12598908000,1.98088966894158)
--(axis cs:12802108000,2.28312245753919)
--(axis cs:13005308000,2.15808636132817)
--(axis cs:13208508000,2.03145186228343)
--(axis cs:13411708000,2.03166057346358)
--(axis cs:13614908000,2.15907564078031)
--(axis cs:13818108000,2.12851981302638)
--(axis cs:14021308000,2.34971259643221)
--(axis cs:14224508000,2.56357924536765)
--(axis cs:14427708000,2.44830927247672)
--(axis cs:14630908000,2.44432626431592)
--(axis cs:14834108000,2.54649005127223)
--(axis cs:15037308000,2.53122668266382)
--(axis cs:15240508000,2.42329441193624)
--(axis cs:15443708000,2.37301532558842)
--(axis cs:15646908000,2.36883381719785)
--(axis cs:15850108000,2.37095368045051)
--(axis cs:16053308000,2.30802610541682)
--(axis cs:16256508000,2.35751922997698)
--(axis cs:16459708000,2.32388453400455)
--(axis cs:16662908000,2.3322808626857)
--(axis cs:16866108000,2.38708601882898)
--(axis cs:17069308000,2.19896115398378)
--(axis cs:17272508000,2.11417003617695)
--(axis cs:17475708000,2.22343809960315)
--(axis cs:17678908000,2.22799880657899)
--(axis cs:17882108000,2.16812751791611)
--(axis cs:18085308000,2.21015106025869)
--(axis cs:18288508000,2.09455532560132)
--(axis cs:18491708000,1.98722290709457)
--(axis cs:18694908000,1.93755800198442)
--(axis cs:18898108000,1.89220018070401)
--(axis cs:19101308000,1.99399265629054)
--(axis cs:19304508000,2.12454485092079)
--(axis cs:19507708000,2.07152088297021)
--(axis cs:19710908000,1.84874732054838)
--(axis cs:19914108000,1.7973884289977)
--(axis cs:20117308000,1.84643222775333)
--(axis cs:20320000000,1.82834374975157)
--(axis cs:20320000000,2.85619557153748)
--(axis cs:20320000000,2.85619557153748)
--(axis cs:20117308000,2.87105509158259)
--(axis cs:19914108000,2.89479676631481)
--(axis cs:19710908000,2.7982102136313)
--(axis cs:19507708000,2.82350732992041)
--(axis cs:19304508000,2.7721587770089)
--(axis cs:19101308000,2.78590188960791)
--(axis cs:18898108000,2.78889065425693)
--(axis cs:18694908000,2.84789806735151)
--(axis cs:18491708000,2.83159009583512)
--(axis cs:18288508000,2.83873826814868)
--(axis cs:18085308000,2.7222813274366)
--(axis cs:17882108000,2.69603643716203)
--(axis cs:17678908000,2.68255064654599)
--(axis cs:17475708000,2.68518752539683)
--(axis cs:17272508000,2.71294802046367)
--(axis cs:17069308000,2.78584367023497)
--(axis cs:16866108000,2.80234221847569)
--(axis cs:16662908000,2.77288528965806)
--(axis cs:16459708000,2.77444323943295)
--(axis cs:16256508000,2.76157636572616)
--(axis cs:16053308000,2.73085952934882)
--(axis cs:15850108000,2.70877423947138)
--(axis cs:15646908000,2.76941644159122)
--(axis cs:15443708000,2.76835993320064)
--(axis cs:15240508000,2.72703592497782)
--(axis cs:15037308000,2.7417000897971)
--(axis cs:14834108000,2.74284968505589)
--(axis cs:14630908000,2.81627445834032)
--(axis cs:14427708000,2.8267335888514)
--(axis cs:14224508000,2.76215392357766)
--(axis cs:14021308000,2.75596686157561)
--(axis cs:13818108000,2.74764975728613)
--(axis cs:13614908000,2.7505265467197)
--(axis cs:13411708000,2.70001741970049)
--(axis cs:13208508000,2.70009612599783)
--(axis cs:13005308000,2.74357698339839)
--(axis cs:12802108000,2.84760277683582)
--(axis cs:12598908000,2.76317357812874)
--(axis cs:12395708000,2.77691722354828)
--(axis cs:12192508000,2.77497534476625)
--(axis cs:11989308000,2.77981611862568)
--(axis cs:11786108000,2.77338553796718)
--(axis cs:11582908000,2.71147824692012)
--(axis cs:11379708000,2.70351125833949)
--(axis cs:11176508000,2.70399564374018)
--(axis cs:10973308000,2.70346330683405)
--(axis cs:10770108000,2.77242683109551)
--(axis cs:10566908000,2.73318690273435)
--(axis cs:10363708000,2.85024406433857)
--(axis cs:10160508000,2.83799470688565)
--(axis cs:9957308000,2.84464087357778)
--(axis cs:9754108000,2.88028332632241)
--(axis cs:9550908000,2.86097699991769)
--(axis cs:9347708000,2.73545183024135)
--(axis cs:9144508000,2.73206165243834)
--(axis cs:8941308000,2.72351910596875)
--(axis cs:8738108000,2.7632049352293)
--(axis cs:8534908000,2.77117968935607)
--(axis cs:8331708000,2.78553304571621)
--(axis cs:8128508000,2.7938113810141)
--(axis cs:7925308000,2.79222089222975)
--(axis cs:7722108000,2.78872774522792)
--(axis cs:7518908000,2.83501225939117)
--(axis cs:7315708000,2.81817132833895)
--(axis cs:7112508000,2.83191757514849)
--(axis cs:6909308000,2.78472956783055)
--(axis cs:6706108000,2.8211590553576)
--(axis cs:6502908000,2.79112318723932)
--(axis cs:6299708000,2.86556815879866)
--(axis cs:6096508000,2.88923194393777)
--(axis cs:5893308000,2.8580471691466)
--(axis cs:5690108000,2.86380574867838)
--(axis cs:5486908000,2.82060348844198)
--(axis cs:5283708000,2.77076680299343)
--(axis cs:5080508000,2.80054681882388)
--(axis cs:4877308000,2.69870701234696)
--(axis cs:4674108000,2.64403745591901)
--(axis cs:4470908000,2.45649925154008)
--(axis cs:4267708000,2.24602570200621)
--(axis cs:4064508000,1.99992384896596)
--(axis cs:3861308000,1.8428653422417)
--(axis cs:3658108000,1.74167198778248)
--(axis cs:3454908000,1.69213524915592)
--(axis cs:3251708000,1.58080214278403)
--(axis cs:3048508000,1.50732304240245)
--(axis cs:2845308000,1.50928200869693)
--(axis cs:2642108000,1.39664516650491)
--(axis cs:2438908000,1.28914232266561)
--(axis cs:2235708000,1.25496732588675)
--(axis cs:2032508000,1.19622458140772)
--(axis cs:1829308000,1.11096341953682)
--(axis cs:1626108000,1.16465492807678)
--(axis cs:1422908000,1.20944333741706)
--(axis cs:1219708000,1.47340226893619)
--(axis cs:1016508000,2.15609964378757)
--(axis cs:813308000,34.4651294029598)
--(axis cs:610108000,42.8903545536256)
--(axis cs:406908000,56.6078898089592)
--(axis cs:203708000,83.8039110155199)
--(axis cs:508000,163.64492606589)
--cycle;

\addplot [semithick, ldvi]
table {%
508000 161.293983890228
203708000 82.7548882500458
406908000 55.8697616434224
610108000 42.3115000979233
813308000 34.0379018132019
1016508000 1.8982514111328
1219708000 1.18996375244141
1422908000 1.01047553222656
1626108000 0.916597053222657
1829308000 0.94471839111329
2032508000 1.02059668701172
2235708000 1.08600135009765
2438908000 1.13083899658203
2642108000 1.14729041259766
2845308000 1.19422125976562
3048508000 1.1995310131836
3251708000 1.26833563964844
3454908000 1.21868628662109
3658108000 1.28547583740234
3861308000 1.35648902099609
4064508000 1.52239417236328
4267708000 1.57395850341797
4470908000 1.77481787841796
4674108000 1.89364112060547
4877308000 1.97415778320313
5080508000 2.01714575927735
5283708000 2.19503455322265
5486908000 2.16398505371094
5690108000 2.14299811523437
5893308000 2.23775855224609
6096508000 2.31176001708984
6299708000 2.34908942382813
6502908000 2.38971961181641
6706108000 2.51389990966797
6909308000 2.4906067578125
7112508000 2.54129340332032
7315708000 2.44203925292969
7518908000 2.53715369384767
7722108000 2.49867255371094
7925308000 2.35821387451172
8128508000 2.35921515625
8331708000 2.43449286621093
8534908000 2.42615698974609
8738108000 2.45724250000001
8941308000 2.6520227734375
9144508000 2.65792914550782
9347708000 2.6787937084961
9550908000 2.59369666259766
9754108000 2.55560279052734
9957308000 2.51229682128906
10160508000 2.50712927978516
10363708000 2.51557379882813
10566908000 2.60776038330077
10770108000 2.64981787841797
10973308000 2.67338874023438
11176508000 2.66633063476562
11379708000 2.66702704589844
11582908000 2.65530646484376
11786108000 2.44587134521485
11989308000 2.46587775390625
12192508000 2.45404853027345
12395708000 2.44868079345704
12598908000 2.37203162353516
12802108000 2.5653626171875
13005308000 2.45083167236328
13208508000 2.36577399414063
13411708000 2.36583899658204
13614908000 2.45480109375
13818108000 2.43808478515626
14021308000 2.55283972900391
14224508000 2.66286658447266
14427708000 2.63752143066406
14630908000 2.63030036132812
14834108000 2.64466986816406
15037308000 2.63646338623046
15240508000 2.57516516845703
15443708000 2.57068762939453
15646908000 2.56912512939453
15850108000 2.53986395996094
16053308000 2.51944281738282
16256508000 2.55954779785157
16459708000 2.54916388671875
16662908000 2.55258307617188
16866108000 2.59471411865234
17069308000 2.49240241210937
17272508000 2.41355902832031
17475708000 2.45431281249999
17678908000 2.45527472656249
17882108000 2.43208197753907
18085308000 2.46621619384765
18288508000 2.466646796875
18491708000 2.40940650146485
18694908000 2.39272803466797
18898108000 2.34054541748047
19101308000 2.38994727294922
19304508000 2.44835181396485
19507708000 2.44751410644531
19710908000 2.32347876708984
19914108000 2.34609259765625
20117308000 2.35874365966796
20320000000 2.34226966064452
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=cmcd, fill opacity=0.3]
(axis cs:508000,6.35575072704971)
--(axis cs:508000,4.00254652880968)
--(axis cs:203708000,1.83786146815676)
--(axis cs:406908000,1.4575268789307)
--(axis cs:610108000,1.08883403167409)
--(axis cs:813308000,0.801742995174324)
--(axis cs:1016508000,0.247532495419818)
--(axis cs:1219708000,0.217749840443132)
--(axis cs:1422908000,0.251252896504163)
--(axis cs:1626108000,0.116987560838573)
--(axis cs:1829308000,0.0652944256327812)
--(axis cs:2032508000,0.0925025822921711)
--(axis cs:2235708000,0.0970386708085387)
--(axis cs:2438908000,0.0741190712071771)
--(axis cs:2642108000,0.0636398934580357)
--(axis cs:2845308000,0.0968990453052333)
--(axis cs:3048508000,0.102078404915966)
--(axis cs:3251708000,0.110299566178868)
--(axis cs:3454908000,0.144721893884932)
--(axis cs:3658108000,0.177313628777932)
--(axis cs:3861308000,0.154200117408892)
--(axis cs:4064508000,0.161080353152732)
--(axis cs:4267708000,0.211623502822921)
--(axis cs:4470908000,0.261665268969912)
--(axis cs:4674108000,0.242498169985166)
--(axis cs:4877308000,0.236032309813503)
--(axis cs:5080508000,0.235549653352691)
--(axis cs:5283708000,0.287825473769703)
--(axis cs:5486908000,0.258802458420815)
--(axis cs:5690108000,0.227038585340388)
--(axis cs:5893308000,0.159199647535205)
--(axis cs:6096508000,0.157345038654051)
--(axis cs:6299708000,0.131570743869959)
--(axis cs:6502908000,0.0993706899840416)
--(axis cs:6706108000,0.133735390724833)
--(axis cs:6909308000,0.19334862758846)
--(axis cs:7112508000,0.155419548573039)
--(axis cs:7315708000,0.127792580576003)
--(axis cs:7518908000,0.126083334467347)
--(axis cs:7722108000,0.131884187387308)
--(axis cs:7925308000,0.103648171737509)
--(axis cs:8128508000,0.145076826268248)
--(axis cs:8331708000,0.163382099010234)
--(axis cs:8534908000,0.188362314927078)
--(axis cs:8738108000,0.126857527135429)
--(axis cs:8941308000,0.127114664581009)
--(axis cs:9144508000,0.134917710462779)
--(axis cs:9347708000,0.138871495806012)
--(axis cs:9550908000,0.109075315598024)
--(axis cs:9754108000,0.152620636963587)
--(axis cs:9957308000,0.157538739357032)
--(axis cs:10160508000,0.134278609395345)
--(axis cs:10363708000,0.116159054165181)
--(axis cs:10566908000,0.145967831569954)
--(axis cs:10770108000,0.137073751087227)
--(axis cs:10973308000,0.154936088007479)
--(axis cs:11176508000,0.176205653363379)
--(axis cs:11379708000,0.203239757438314)
--(axis cs:11582908000,0.200563619067832)
--(axis cs:11786108000,0.183176462620584)
--(axis cs:11989308000,0.152348722960815)
--(axis cs:12192508000,0.15188665905667)
--(axis cs:12395708000,0.181419400550096)
--(axis cs:12598908000,0.191013116597928)
--(axis cs:12802108000,0.171137117247106)
--(axis cs:13005308000,0.174196342268535)
--(axis cs:13208508000,0.177110463804686)
--(axis cs:13411708000,0.147038295934898)
--(axis cs:13614908000,0.138284901428035)
--(axis cs:13818108000,0.168838987571392)
--(axis cs:14021308000,0.147344828247291)
--(axis cs:14224508000,0.140520338144451)
--(axis cs:14427708000,0.155561009159482)
--(axis cs:14630908000,0.136324332803678)
--(axis cs:14834108000,0.127452658432469)
--(axis cs:15037308000,0.159545025221576)
--(axis cs:15240508000,0.157874670130293)
--(axis cs:15443708000,0.175375627128999)
--(axis cs:15646908000,0.169043970624903)
--(axis cs:15850108000,0.155491191663367)
--(axis cs:16053308000,0.148898716494944)
--(axis cs:16256508000,0.151932920446829)
--(axis cs:16459708000,0.161502662333938)
--(axis cs:16662908000,0.150823943324954)
--(axis cs:16866108000,0.154173843385884)
--(axis cs:17069308000,0.135252155967049)
--(axis cs:17272508000,0.118511172458984)
--(axis cs:17475708000,0.113566967996458)
--(axis cs:17678908000,0.118521873081252)
--(axis cs:17882108000,0.126157253977999)
--(axis cs:18085308000,0.129796874149126)
--(axis cs:18288508000,0.144297213807492)
--(axis cs:18491708000,0.134875714947188)
--(axis cs:18694908000,0.128850617210029)
--(axis cs:18898108000,0.115140146265682)
--(axis cs:19101308000,0.120893449010503)
--(axis cs:19304508000,0.118649564650389)
--(axis cs:19507708000,0.133628040520218)
--(axis cs:19710908000,0.142003390945273)
--(axis cs:19914108000,0.138644711790451)
--(axis cs:20117308000,0.141446184476995)
--(axis cs:20320000000,0.1362361103849)
--(axis cs:20320000000,0.5308788944979)
--(axis cs:20320000000,0.5308788944979)
--(axis cs:20117308000,0.529792355562064)
--(axis cs:19914108000,0.541739946412659)
--(axis cs:19710908000,0.533164592453182)
--(axis cs:19507708000,0.537290675300094)
--(axis cs:19304508000,0.532809922654286)
--(axis cs:19101308000,0.526144041223871)
--(axis cs:18898108000,0.520608281468705)
--(axis cs:18694908000,0.519961775368088)
--(axis cs:18491708000,0.506534944232513)
--(axis cs:18288508000,0.516119182676882)
--(axis cs:18085308000,0.522262588741485)
--(axis cs:17882108000,0.512935900318854)
--(axis cs:17678908000,0.52246163473125)
--(axis cs:17475708000,0.534992128683232)
--(axis cs:17272508000,0.53230683535354)
--(axis cs:17069308000,0.540064142861087)
--(axis cs:16866108000,0.542329589231307)
--(axis cs:16662908000,0.540723434604727)
--(axis cs:16459708000,0.537948157978557)
--(axis cs:16256508000,0.541986283654724)
--(axis cs:16053308000,0.538439066708184)
--(axis cs:15850108000,0.550632697008507)
--(axis cs:15646908000,0.565662071367275)
--(axis cs:15443708000,0.563534516425688)
--(axis cs:15240508000,0.559214794713488)
--(axis cs:15037308000,0.547626837083111)
--(axis cs:14834108000,0.551763881606615)
--(axis cs:14630908000,0.542098139852584)
--(axis cs:14427708000,0.543715345332708)
--(axis cs:14224508000,0.547938755605547)
--(axis cs:14021308000,0.565411750854261)
--(axis cs:13818108000,0.563430530983307)
--(axis cs:13614908000,0.559441770446976)
--(axis cs:13411708000,0.564501757776052)
--(axis cs:13208508000,0.567659054750007)
--(axis cs:13005308000,0.554251154801782)
--(axis cs:12802108000,0.551044510682583)
--(axis cs:12598908000,0.549309380472387)
--(axis cs:12395708000,0.545785420738968)
--(axis cs:12192508000,0.547924973755817)
--(axis cs:11989308000,0.547310227234496)
--(axis cs:11786108000,0.531304264918479)
--(axis cs:11582908000,0.526385370189974)
--(axis cs:11379708000,0.526275760139816)
--(axis cs:11176508000,0.529783252886617)
--(axis cs:10973308000,0.537847251836269)
--(axis cs:10770108000,0.551901605358099)
--(axis cs:10566908000,0.559714067844105)
--(axis cs:10363708000,0.564010149936396)
--(axis cs:10160508000,0.559954925760918)
--(axis cs:9957308000,0.579986421775785)
--(axis cs:9754108000,0.58524510034111)
--(axis cs:9550908000,0.582356190261349)
--(axis cs:9347708000,0.595941262983047)
--(axis cs:9144508000,0.604284696763769)
--(axis cs:8941308000,0.589570652801806)
--(axis cs:8738108000,0.581881623255207)
--(axis cs:8534908000,0.553535404799497)
--(axis cs:8331708000,0.540510859974147)
--(axis cs:8128508000,0.533404145411445)
--(axis cs:7925308000,0.487298009903132)
--(axis cs:7722108000,0.504973249136148)
--(axis cs:7518908000,0.551051906743601)
--(axis cs:7315708000,0.543750619619308)
--(axis cs:7112508000,0.544587912364458)
--(axis cs:6909308000,0.57960683139591)
--(axis cs:6706108000,0.558640234275161)
--(axis cs:6502908000,0.558620169390949)
--(axis cs:6299708000,0.596952952419103)
--(axis cs:6096508000,0.611549141033453)
--(axis cs:5893308000,0.651717847581973)
--(axis cs:5690108000,0.695842410753345)
--(axis cs:5486908000,0.728929611891675)
--(axis cs:5283708000,0.698177470566231)
--(axis cs:5080508000,0.705903120084808)
--(axis cs:4877308000,0.716915824952123)
--(axis cs:4674108000,0.681634046811715)
--(axis cs:4470908000,0.558324491772268)
--(axis cs:4267708000,0.544393479598948)
--(axis cs:4064508000,0.516487532589458)
--(axis cs:3861308000,0.430910492942666)
--(axis cs:3658108000,0.385971420050203)
--(axis cs:3454908000,0.463018110997867)
--(axis cs:3251708000,0.442184280500821)
--(axis cs:3048508000,0.448958203482482)
--(axis cs:2845308000,0.443769710554121)
--(axis cs:2642108000,0.40161372861228)
--(axis cs:2438908000,0.334813939535003)
--(axis cs:2235708000,0.348343830168019)
--(axis cs:2032508000,0.351399626692201)
--(axis cs:1829308000,0.43503680581252)
--(axis cs:1626108000,0.483010323927027)
--(axis cs:1422908000,0.642593254863014)
--(axis cs:1219708000,0.756492944713104)
--(axis cs:1016508000,0.960574520205178)
--(axis cs:813308000,1.97306192377099)
--(axis cs:610108000,2.32121670636304)
--(axis cs:406908000,2.82811157679849)
--(axis cs:203708000,3.85554269395263)
--(axis cs:508000,6.35575072704971)
--cycle;

\addplot [semithick, cmcd]
table {%
508000 5.1791486279297
203708000 2.8467020810547
406908000 2.14281922786459
610108000 1.70502536901856
813308000 1.38740245947266
1016508000 0.604053507812498
1219708000 0.487121392578118
1422908000 0.446923075683588
1626108000 0.2999989423828
1829308000 0.250165615722651
2032508000 0.221951104492186
2235708000 0.222691250488279
2438908000 0.20446650537109
2642108000 0.232626811035158
2845308000 0.270334377929677
3048508000 0.275518304199224
3251708000 0.276241923339845
3454908000 0.3038700024414
3658108000 0.281642524414067
3861308000 0.292555305175779
4064508000 0.338783942871095
4267708000 0.378008491210934
4470908000 0.40999488037109
4674108000 0.46206610839844
4877308000 0.476474067382813
5080508000 0.470726386718749
5283708000 0.493001472167967
5486908000 0.493866035156245
5690108000 0.461440498046866
5893308000 0.405458747558589
6096508000 0.384447089843752
6299708000 0.364261848144531
6502908000 0.328995429687495
6706108000 0.346187812499997
6909308000 0.386477729492185
7112508000 0.350003730468748
7315708000 0.335771600097655
7518908000 0.338567620605474
7722108000 0.318428718261728
7925308000 0.29547309082032
8128508000 0.339240485839846
8331708000 0.35194647949219
8534908000 0.370948859863287
8738108000 0.354369575195318
8941308000 0.358342658691407
9144508000 0.369601203613274
9347708000 0.367406379394529
9550908000 0.345715752929686
9754108000 0.368932868652348
9957308000 0.368762580566408
10160508000 0.347116767578132
10363708000 0.340084602050788
10566908000 0.35284094970703
10770108000 0.344487678222663
10973308000 0.346391669921874
11176508000 0.352994453124998
11379708000 0.364757758789065
11582908000 0.363474494628903
11786108000 0.357240363769532
11989308000 0.349829475097655
12192508000 0.349905816406243
12395708000 0.363602410644532
12598908000 0.370161248535157
12802108000 0.361090813964844
13005308000 0.364223748535159
13208508000 0.372384759277347
13411708000 0.355770026855475
13614908000 0.348863335937506
13818108000 0.36613475927735
14021308000 0.356378289550776
14224508000 0.344229546874999
14427708000 0.349638177246095
14630908000 0.339211236328131
14834108000 0.339608270019542
15037308000 0.353585931152344
15240508000 0.35854473242189
15443708000 0.369455071777344
15646908000 0.367353020996089
15850108000 0.353061944335937
16053308000 0.343668891601564
16256508000 0.346959602050777
16459708000 0.349725410156248
16662908000 0.34577368896484
16866108000 0.348251716308596
17069308000 0.337658149414068
17272508000 0.325409003906262
17475708000 0.324279548339845
17678908000 0.320491753906251
17882108000 0.319546577148427
18085308000 0.326029731445306
18288508000 0.330208198242187
18491708000 0.32070532958985
18694908000 0.324406196289058
18898108000 0.317874213867194
19101308000 0.323518745117187
19304508000 0.325729743652337
19507708000 0.335459357910156
19710908000 0.337583991699228
19914108000 0.340192329101555
20117308000 0.335619270019529
20320000000 0.3335575024414
};


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,181.863375400612)
--(axis cs:2000,179.33089788369)
--(axis cs:2002000,105.055153241956)
--(axis cs:4002000,73.567105219255)
--(axis cs:6002000,56.3949516413318)
--(axis cs:8002000,45.7149757338177)
--(axis cs:10002000,10.3310082719044)
--(axis cs:12002000,4.62739584194606)
--(axis cs:14002000,3.09068757456567)
--(axis cs:16002000,2.69578986287009)
--(axis cs:18002000,2.7089288658471)
--(axis cs:20002000,2.71071186027149)
--(axis cs:22002000,2.71099672912623)
--(axis cs:24002000,2.71062780404164)
--(axis cs:26002000,2.68969988244326)
--(axis cs:28002000,2.68632277964529)
--(axis cs:30002000,2.68451500147641)
--(axis cs:32002000,2.66704817409766)
--(axis cs:34002000,2.66478523366783)
--(axis cs:36002000,2.68144045363256)
--(axis cs:38002000,2.68056879592403)
--(axis cs:40002000,2.67905365324141)
--(axis cs:42002000,2.70628716316062)
--(axis cs:44002000,2.66514574713046)
--(axis cs:46002000,2.66521243119843)
--(axis cs:48002000,2.66327534794184)
--(axis cs:50002000,2.66261304457364)
--(axis cs:52002000,2.65918267281463)
--(axis cs:54002000,2.66096622417811)
--(axis cs:56002000,2.64982384561705)
--(axis cs:58002000,2.65725305208424)
--(axis cs:60002000,2.65462629855016)
--(axis cs:62002000,2.66000729133364)
--(axis cs:64002000,2.70576238187883)
--(axis cs:66002000,2.70751349441929)
--(axis cs:68002000,2.70394061550935)
--(axis cs:70002000,2.69977522606523)
--(axis cs:72002000,2.69718687706739)
--(axis cs:74002000,2.69479136305629)
--(axis cs:76002000,2.70031573411443)
--(axis cs:78002000,2.70143658724794)
--(axis cs:80002000,2.68475713328914)
--(axis cs:82002000,2.68761553738513)
--(axis cs:84002000,2.69257391997819)
--(axis cs:86002000,2.68284789461665)
--(axis cs:88002000,2.67816277697746)
--(axis cs:90002000,2.69312644384923)
--(axis cs:92002000,2.69003479277686)
--(axis cs:94002000,2.68811479989657)
--(axis cs:96002000,2.6959016105755)
--(axis cs:98002000,2.69601806766041)
--(axis cs:100002000,2.69732165991797)
--(axis cs:102002000,2.69599155393095)
--(axis cs:104002000,2.69976106459549)
--(axis cs:106002000,2.70965134117312)
--(axis cs:108002000,2.70424455920122)
--(axis cs:110002000,2.70105672667514)
--(axis cs:112002000,2.70036049282457)
--(axis cs:114002000,2.69567770036809)
--(axis cs:116002000,2.6946203470495)
--(axis cs:118002000,2.69800947189667)
--(axis cs:120002000,2.68617455119915)
--(axis cs:122002000,2.68324041840578)
--(axis cs:124002000,2.6863486061988)
--(axis cs:126002000,2.69239603199975)
--(axis cs:128002000,2.684989856208)
--(axis cs:130002000,2.69781444172671)
--(axis cs:132002000,2.69196118291024)
--(axis cs:134002000,2.69394606565553)
--(axis cs:136002000,2.69413758188483)
--(axis cs:138002000,2.69982773880696)
--(axis cs:140002000,2.69555448951253)
--(axis cs:142002000,2.69931829355993)
--(axis cs:144002000,2.69967208077206)
--(axis cs:146002000,2.70159258745206)
--(axis cs:148002000,2.70146675614406)
--(axis cs:150002000,2.70214628964492)
--(axis cs:152002000,2.69744570820681)
--(axis cs:154002000,2.69761120060987)
--(axis cs:156002000,2.6899270347464)
--(axis cs:158002000,2.69099136586814)
--(axis cs:160002000,2.66376506399016)
--(axis cs:162002000,2.66161477550055)
--(axis cs:164002000,2.65992732522334)
--(axis cs:166002000,2.66237662445777)
--(axis cs:168002000,2.6581274247373)
--(axis cs:170002000,2.70157067131703)
--(axis cs:172002000,2.70282285750602)
--(axis cs:174002000,2.70426050769976)
--(axis cs:176002000,2.69355929639609)
--(axis cs:178002000,2.69432740228438)
--(axis cs:180002000,2.69681416868256)
--(axis cs:182002000,2.70111777949946)
--(axis cs:184002000,2.70075199961721)
--(axis cs:186002000,2.70526223792145)
--(axis cs:188002000,2.70431528450771)
--(axis cs:190002000,2.70230837665513)
--(axis cs:192002000,2.69900946767363)
--(axis cs:194002000,2.70570023289112)
--(axis cs:196002000,2.70725340065032)
--(axis cs:198002000,2.70920555732306)
--(axis cs:200000000,2.70805232499129)
--(axis cs:200000000,2.7323182951259)
--(axis cs:200000000,2.7323182951259)
--(axis cs:198002000,2.72706777275507)
--(axis cs:196002000,2.72576736595125)
--(axis cs:194002000,2.72598142238232)
--(axis cs:192002000,2.72886908701387)
--(axis cs:190002000,2.72982860088394)
--(axis cs:188002000,2.73386051139074)
--(axis cs:186002000,2.73071690270354)
--(axis cs:184002000,2.72720895253122)
--(axis cs:182002000,2.72813162479742)
--(axis cs:180002000,2.7286254211612)
--(axis cs:178002000,2.72659253423906)
--(axis cs:176002000,2.72738566454141)
--(axis cs:174002000,2.72518359874555)
--(axis cs:172002000,2.72453201554086)
--(axis cs:170002000,2.72568715583141)
--(axis cs:168002000,2.74594497760644)
--(axis cs:166002000,2.7432173843313)
--(axis cs:164002000,2.7355745204798)
--(axis cs:162002000,2.7332144627807)
--(axis cs:160002000,2.72435335886141)
--(axis cs:158002000,2.72358762827248)
--(axis cs:156002000,2.7220939759958)
--(axis cs:154002000,2.72420045954639)
--(axis cs:152002000,2.72688304179321)
--(axis cs:150002000,2.72218429140978)
--(axis cs:148002000,2.71805547530124)
--(axis cs:146002000,2.72158992231357)
--(axis cs:144002000,2.72035857352484)
--(axis cs:142002000,2.72147774159633)
--(axis cs:140002000,2.72338973900309)
--(axis cs:138002000,2.72431363326335)
--(axis cs:136002000,2.7259278624511)
--(axis cs:134002000,2.72685302125852)
--(axis cs:132002000,2.73184937861319)
--(axis cs:130002000,2.72867312174985)
--(axis cs:128002000,2.72681203832326)
--(axis cs:126002000,2.72346531077369)
--(axis cs:124002000,2.72455057837152)
--(axis cs:122002000,2.7187531265161)
--(axis cs:120002000,2.7215843745821)
--(axis cs:118002000,2.72202057204865)
--(axis cs:116002000,2.72387710412238)
--(axis cs:114002000,2.72786064435847)
--(axis cs:112002000,2.73061315463636)
--(axis cs:110002000,2.72266289246549)
--(axis cs:108002000,2.7189593128691)
--(axis cs:106002000,2.72017972816283)
--(axis cs:104002000,2.72592083481858)
--(axis cs:102002000,2.72528665895968)
--(axis cs:100002000,2.72591944359765)
--(axis cs:98002000,2.72388624386304)
--(axis cs:96002000,2.71239015211981)
--(axis cs:94002000,2.71733455557219)
--(axis cs:92002000,2.71946973847313)
--(axis cs:90002000,2.72168448388515)
--(axis cs:88002000,2.72140217907724)
--(axis cs:86002000,2.72696852628179)
--(axis cs:84002000,2.72900702728744)
--(axis cs:82002000,2.72904414523205)
--(axis cs:80002000,2.72717842823431)
--(axis cs:78002000,2.72202790493958)
--(axis cs:76002000,2.71734126295589)
--(axis cs:74002000,2.71903201584997)
--(axis cs:72002000,2.72250075965136)
--(axis cs:70002000,2.72759368506758)
--(axis cs:68002000,2.72891901827972)
--(axis cs:66002000,2.73376593917446)
--(axis cs:64002000,2.73191719819929)
--(axis cs:62002000,2.75081376823666)
--(axis cs:60002000,2.74940948269984)
--(axis cs:58002000,2.74701344205639)
--(axis cs:56002000,2.7446440645392)
--(axis cs:54002000,2.73910044086094)
--(axis cs:52002000,2.73769429495881)
--(axis cs:50002000,2.73738648179355)
--(axis cs:48002000,2.73822991573004)
--(axis cs:46002000,2.73389109907502)
--(axis cs:44002000,2.73515956536957)
--(axis cs:42002000,2.72290120598001)
--(axis cs:40002000,2.73011579500077)
--(axis cs:38002000,2.7273042655994)
--(axis cs:36002000,2.72533275437526)
--(axis cs:34002000,2.7275830671134)
--(axis cs:32002000,2.72549957004296)
--(axis cs:30002000,2.72950674168767)
--(axis cs:28002000,2.73333311879222)
--(axis cs:26002000,2.74212398474424)
--(axis cs:24002000,2.73121132193493)
--(axis cs:22002000,2.72573985778784)
--(axis cs:20002000,2.7282067334785)
--(axis cs:18002000,2.7283314027076)
--(axis cs:16002000,2.84528327189553)
--(axis cs:14002000,3.52418194691871)
--(axis cs:12002000,5.14644401645239)
--(axis cs:10002000,11.1722004829784)
--(axis cs:8002000,46.9373209269489)
--(axis cs:6002000,57.9271484290113)
--(axis cs:4002000,75.2653290249263)
--(axis cs:2002000,107.589947640918)
--(axis cs:2000,181.863375400612)
--cycle;

\addplot [semithick, mfvi]
table {%
2000 180.597136642151
2002000 106.322550441437
4002000 74.4162171220907
6002000 57.1610500351715
8002000 46.3261483303833
10002000 10.7516043774414
12002000 4.88691992919923
14002000 3.30743476074219
16002000 2.77053656738281
18002000 2.71863013427735
20002000 2.719459296875
22002000 2.71836829345703
24002000 2.72091956298829
26002000 2.71591193359375
28002000 2.70982794921875
30002000 2.70701087158204
32002000 2.69627387207031
34002000 2.69618415039062
36002000 2.70338660400391
38002000 2.70393653076171
40002000 2.70458472412109
42002000 2.71459418457032
44002000 2.70015265625001
46002000 2.69955176513672
48002000 2.70075263183594
50002000 2.6999997631836
52002000 2.69843848388672
54002000 2.70003333251953
56002000 2.69723395507813
58002000 2.70213324707031
60002000 2.702017890625
62002000 2.70541052978515
64002000 2.71883979003906
66002000 2.72063971679687
68002000 2.71642981689453
70002000 2.7136844555664
72002000 2.70984381835938
74002000 2.70691168945313
76002000 2.70882849853516
78002000 2.71173224609376
80002000 2.70596778076172
82002000 2.70832984130859
84002000 2.71079047363282
86002000 2.70490821044922
88002000 2.69978247802735
90002000 2.70740546386719
92002000 2.704752265625
94002000 2.70272467773438
96002000 2.70414588134766
98002000 2.70995215576173
100002000 2.71162055175781
102002000 2.71063910644532
104002000 2.71284094970704
106002000 2.71491553466798
108002000 2.71160193603516
110002000 2.71185980957032
112002000 2.71548682373046
114002000 2.71176917236328
116002000 2.70924872558594
118002000 2.71001502197266
120002000 2.70387946289063
122002000 2.70099677246094
124002000 2.70544959228516
126002000 2.70793067138672
128002000 2.70590094726563
130002000 2.71324378173828
132002000 2.71190528076171
134002000 2.71039954345703
136002000 2.71003272216797
138002000 2.71207068603516
140002000 2.70947211425781
142002000 2.71039801757813
144002000 2.71001532714845
146002000 2.71159125488282
148002000 2.70976111572265
150002000 2.71216529052735
152002000 2.71216437500001
154002000 2.71090583007813
156002000 2.7060105053711
158002000 2.70728949707031
160002000 2.69405921142578
162002000 2.69741461914062
164002000 2.69775092285157
166002000 2.70279700439453
168002000 2.70203620117187
170002000 2.71362891357422
172002000 2.71367743652344
174002000 2.71472205322265
176002000 2.71047248046875
178002000 2.71045996826172
180002000 2.71271979492188
182002000 2.71462470214844
184002000 2.71398047607421
186002000 2.7179895703125
188002000 2.71908789794923
190002000 2.71606848876953
192002000 2.71393927734375
194002000 2.71584082763672
196002000 2.71651038330078
198002000 2.71813666503906
200000000 2.72018531005859
};


\end{axis}

\end{tikzpicture}
\end{document}

==> results/mmd_plots/gmm40_dim2.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{MoG} ($d=2$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={MMD},
ymajorgrids,
ymin=1e-5, 
y filter/.code={% If the y value is undefined (because it was the log of a negative number)
    % replace it with a value that's smaller than log(ymin)
        \ifx\pgfmathresult\empty\def\pgfmathresult{-4}\fi%
    },
ymax=1,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,0.155241632081325)
% --(axis cs:0,0.150836328797286)
% --(axis cs:0.0101010101010101,0.0215554209491847)
% --(axis cs:0.0202020202020202,0.0681725958795282)
% --(axis cs:0.0303030303030303,0.0965032578944632)
% --(axis cs:0.0404040404040404,0.14211405628821)
% --(axis cs:0.0505050505050505,0.274831525943826)
% --(axis cs:0.0606060606060606,0.400160838281795)
% --(axis cs:0.0707070707070707,0.422264614727104)
% --(axis cs:0.0808080808080808,0.426633635901975)
% --(axis cs:0.0909090909090909,0.427596969550789)
% --(axis cs:0.101010101010101,0.427152593954335)
% --(axis cs:0.111111111111111,0.426516677089149)
% --(axis cs:0.121212121212121,0.42804077700528)
% --(axis cs:0.131313131313131,0.427235445395575)
% --(axis cs:0.141414141414141,0.427261607778504)
% --(axis cs:0.151515151515152,0.42739662216343)
% --(axis cs:0.161616161616162,0.42659435922992)
% --(axis cs:0.171717171717172,0.42662579807863)
% --(axis cs:0.181818181818182,0.427057659072859)
% --(axis cs:0.191919191919192,0.426707783970482)
% --(axis cs:0.202020202020202,0.426465073524378)
% --(axis cs:0.212121212121212,0.427580027084227)
% --(axis cs:0.222222222222222,0.427204626007505)
% --(axis cs:0.232323232323232,0.42805170649947)
% --(axis cs:0.242424242424242,0.428040843422305)
% --(axis cs:0.252525252525253,0.427268946762835)
% --(axis cs:0.262626262626263,0.428097331197189)
% --(axis cs:0.272727272727273,0.426751422285815)
% --(axis cs:0.282828282828283,0.427049009329271)
% --(axis cs:0.292929292929293,0.426560839991415)
% --(axis cs:0.303030303030303,0.427409424759435)
% --(axis cs:0.313131313131313,0.426943908316577)
% --(axis cs:0.323232323232323,0.427499455079644)
% --(axis cs:0.333333333333333,0.426241607412781)
% --(axis cs:0.343434343434343,0.427878550410196)
% --(axis cs:0.353535353535354,0.427209463438227)
% --(axis cs:0.363636363636364,0.426719294273145)
% --(axis cs:0.373737373737374,0.427526329754895)
% --(axis cs:0.383838383838384,0.426726942483023)
% --(axis cs:0.393939393939394,0.427180409293149)
% --(axis cs:0.404040404040404,0.427855649410265)
% --(axis cs:0.414141414141414,0.427214143823192)
% --(axis cs:0.424242424242424,0.42655190691726)
% --(axis cs:0.434343434343434,0.427572944347089)
% --(axis cs:0.444444444444444,0.426900301756125)
% --(axis cs:0.454545454545455,0.426890828582625)
% --(axis cs:0.464646464646465,0.427566550539695)
% --(axis cs:0.474747474747475,0.426930962691809)
% --(axis cs:0.484848484848485,0.426201358183707)
% --(axis cs:0.494949494949495,0.427187222432112)
% --(axis cs:0.505050505050505,0.42685086254351)
% --(axis cs:0.515151515151515,0.426842298937208)
% --(axis cs:0.525252525252525,0.427680462752331)
% --(axis cs:0.535353535353535,0.427771755131217)
% --(axis cs:0.545454545454546,0.426637651123827)
% --(axis cs:0.555555555555556,0.428088397705951)
% --(axis cs:0.565656565656566,0.427599451127947)
% --(axis cs:0.575757575757576,0.427741852835988)
% --(axis cs:0.585858585858586,0.426422000099515)
% --(axis cs:0.595959595959596,0.426315903825147)
% --(axis cs:0.606060606060606,0.427214008986549)
% --(axis cs:0.616161616161616,0.426800793303254)
% --(axis cs:0.626262626262626,0.427470138943797)
% --(axis cs:0.636363636363636,0.427538881465707)
% --(axis cs:0.646464646464647,0.427739329546038)
% --(axis cs:0.656565656565657,0.426445779636828)
% --(axis cs:0.666666666666667,0.428084096219453)
% --(axis cs:0.676767676767677,0.427530236688231)
% --(axis cs:0.686868686868687,0.427413590708983)
% --(axis cs:0.696969696969697,0.426855859393681)
% --(axis cs:0.707070707070707,0.426044390262699)
% --(axis cs:0.717171717171717,0.426971334003709)
% --(axis cs:0.727272727272727,0.427224270808086)
% --(axis cs:0.737373737373737,0.42634005269374)
% --(axis cs:0.747474747474748,0.42729569257359)
% --(axis cs:0.757575757575758,0.427208223516507)
% --(axis cs:0.767676767676768,0.426796300418936)
% --(axis cs:0.777777777777778,0.426847204517632)
% --(axis cs:0.787878787878788,0.427320642176088)
% --(axis cs:0.797979797979798,0.427126711333883)
% --(axis cs:0.808080808080808,0.426689491951021)
% --(axis cs:0.818181818181818,0.427024716288639)
% --(axis cs:0.828282828282828,0.427135402260845)
% --(axis cs:0.838383838383838,0.426486525144915)
% --(axis cs:0.848484848484849,0.426905614883166)
% --(axis cs:0.858585858585859,0.427086218811424)
% --(axis cs:0.868686868686869,0.42728288367547)
% --(axis cs:0.878787878787879,0.427340021299599)
% --(axis cs:0.888888888888889,0.427832250438651)
% --(axis cs:0.898989898989899,0.427552988306042)
% --(axis cs:0.909090909090909,0.427672547321184)
% --(axis cs:0.919191919191919,0.42707300267679)
% --(axis cs:0.929292929292929,0.42728013179348)
% --(axis cs:0.939393939393939,0.426861401067639)
% --(axis cs:0.94949494949495,0.427675360392246)
% --(axis cs:0.95959595959596,0.427079526018139)
% --(axis cs:0.96969696969697,0.427394103014334)
% --(axis cs:0.97979797979798,0.427089073097065)
% --(axis cs:0.98989898989899,0.427328868822007)
% --(axis cs:1,0.42682235769379)
% --(axis cs:1,0.42888691194904)
% --(axis cs:1,0.42888691194904)
% --(axis cs:0.98989898989899,0.429083355649562)
% --(axis cs:0.97979797979798,0.429497338498279)
% --(axis cs:0.96969696969697,0.428654950356619)
% --(axis cs:0.95959595959596,0.429259615708355)
% --(axis cs:0.94949494949495,0.4294050917519)
% --(axis cs:0.939393939393939,0.428717014028167)
% --(axis cs:0.929292929292929,0.428633164548416)
% --(axis cs:0.919191919191919,0.428904040832694)
% --(axis cs:0.909090909090909,0.429468343932765)
% --(axis cs:0.898989898989899,0.429069908782486)
% --(axis cs:0.888888888888889,0.429539348043481)
% --(axis cs:0.878787878787879,0.428960772288563)
% --(axis cs:0.868686868686869,0.429066860227213)
% --(axis cs:0.858585858585859,0.429127686105817)
% --(axis cs:0.848484848484849,0.428877929597635)
% --(axis cs:0.838383838383838,0.428951938244958)
% --(axis cs:0.828282828282828,0.429987875820572)
% --(axis cs:0.818181818181818,0.428600652366089)
% --(axis cs:0.808080808080808,0.429089395916906)
% --(axis cs:0.797979797979798,0.429314369236338)
% --(axis cs:0.787878787878788,0.429449575242583)
% --(axis cs:0.777777777777778,0.429559640634746)
% --(axis cs:0.767676767676768,0.428484620444216)
% --(axis cs:0.757575757575758,0.429388596539932)
% --(axis cs:0.747474747474748,0.429260357905822)
% --(axis cs:0.737373737373737,0.429380713194951)
% --(axis cs:0.727272727272727,0.429019175661221)
% --(axis cs:0.717171717171717,0.429425057984092)
% --(axis cs:0.707070707070707,0.429039708612824)
% --(axis cs:0.696969696969697,0.428976531093513)
% --(axis cs:0.686868686868687,0.428960382481801)
% --(axis cs:0.676767676767677,0.429453462216283)
% --(axis cs:0.666666666666667,0.429915049765196)
% --(axis cs:0.656565656565657,0.429094115957292)
% --(axis cs:0.646464646464647,0.429543487817701)
% --(axis cs:0.636363636363636,0.4297617651374)
% --(axis cs:0.626262626262626,0.429268003725403)
% --(axis cs:0.616161616161616,0.429167063640354)
% --(axis cs:0.606060606060606,0.428691941082878)
% --(axis cs:0.595959595959596,0.428498558538573)
% --(axis cs:0.585858585858586,0.427721984516288)
% --(axis cs:0.575757575757576,0.429384643896247)
% --(axis cs:0.565656565656566,0.428523221429884)
% --(axis cs:0.555555555555556,0.43020170835217)
% --(axis cs:0.545454545454546,0.429186007282907)
% --(axis cs:0.535353535353535,0.42909814360526)
% --(axis cs:0.525252525252525,0.429642490889083)
% --(axis cs:0.515151515151515,0.42945308552944)
% --(axis cs:0.505050505050505,0.428493470211102)
% --(axis cs:0.494949494949495,0.429131631363417)
% --(axis cs:0.484848484848485,0.428752966478978)
% --(axis cs:0.474747474747475,0.428739958812688)
% --(axis cs:0.464646464646465,0.429342910779751)
% --(axis cs:0.454545454545455,0.429002418246885)
% --(axis cs:0.444444444444444,0.42807273876502)
% --(axis cs:0.434343434343434,0.429938635643298)
% --(axis cs:0.424242424242424,0.429241122152641)
% --(axis cs:0.414141414141414,0.429874511410191)
% --(axis cs:0.404040404040404,0.42935985195778)
% --(axis cs:0.393939393939394,0.429496042568709)
% --(axis cs:0.383838383838384,0.429751621958181)
% --(axis cs:0.373737373737374,0.428944649995261)
% --(axis cs:0.363636363636364,0.429584308183901)
% --(axis cs:0.353535353535354,0.429672490337655)
% --(axis cs:0.343434343434343,0.429360464990214)
% --(axis cs:0.333333333333333,0.428150585845028)
% --(axis cs:0.323232323232323,0.429545964434535)
% --(axis cs:0.313131313131313,0.429298092740094)
% --(axis cs:0.303030303030303,0.428905569635344)
% --(axis cs:0.292929292929293,0.428566859681761)
% --(axis cs:0.282828282828283,0.428814837509203)
% --(axis cs:0.272727272727273,0.428307337165098)
% --(axis cs:0.262626262626263,0.429082556395604)
% --(axis cs:0.252525252525253,0.428785851005758)
% --(axis cs:0.242424242424242,0.428898435120691)
% --(axis cs:0.232323232323232,0.429666120463001)
% --(axis cs:0.222222222222222,0.429779870109133)
% --(axis cs:0.212121212121212,0.428736517031317)
% --(axis cs:0.202020202020202,0.427895082236864)
% --(axis cs:0.191919191919192,0.428901126351707)
% --(axis cs:0.181818181818182,0.428906204359548)
% --(axis cs:0.171717171717172,0.428475250867751)
% --(axis cs:0.161616161616162,0.428543525386931)
% --(axis cs:0.151515151515152,0.428524132209644)
% --(axis cs:0.141414141414141,0.429186580645606)
% --(axis cs:0.131313131313131,0.429840938731565)
% --(axis cs:0.121212121212121,0.428702677927886)
% --(axis cs:0.111111111111111,0.428972569458074)
% --(axis cs:0.101010101010101,0.429033743814696)
% --(axis cs:0.0909090909090909,0.428964735919296)
% --(axis cs:0.0808080808080808,0.428828952467871)
% --(axis cs:0.0707070707070707,0.42366272804538)
% --(axis cs:0.0606060606060606,0.40466701575549)
% --(axis cs:0.0505050505050505,0.295351408459593)
% --(axis cs:0.0404040404040404,0.151381390155348)
% --(axis cs:0.0303030303030303,0.102944228655153)
% --(axis cs:0.0202020202020202,0.0716373217790392)
% --(axis cs:0.0101010101010101,0.0249812849731507)
% --(axis cs:0,0.155241632081325)
% --cycle;

\addplot [thick, mfvi]
table {%
0 0.153038980439305
0.0101010101010101 0.0232683529611677
0.0202020202020202 0.0699049588292837
0.0303030303030303 0.0997237432748079
0.0404040404040404 0.146747723221779
0.0505050505050505 0.28509146720171
0.0606060606060606 0.402413927018642
0.0707070707070707 0.422963671386242
0.0808080808080808 0.427731294184923
0.0909090909090909 0.428280852735043
0.101010101010101 0.428093168884516
0.111111111111111 0.427744623273611
0.121212121212121 0.428371727466583
0.131313131313131 0.42853819206357
0.141414141414141 0.428224094212055
0.151515151515152 0.427960377186537
0.161616161616162 0.427568942308426
0.171717171717172 0.42755052447319
0.181818181818182 0.427981931716204
0.191919191919192 0.427804455161095
0.202020202020202 0.427180077880621
0.212121212121212 0.428158272057772
0.222222222222222 0.428492248058319
0.232323232323232 0.428858913481236
0.242424242424242 0.428469639271498
0.252525252525253 0.428027398884296
0.262626262626263 0.428589943796396
0.272727272727273 0.427529379725456
0.282828282828283 0.427931923419237
0.292929292929293 0.427563849836588
0.303030303030303 0.42815749719739
0.313131313131313 0.428121000528336
0.323232323232323 0.42852270975709
0.333333333333333 0.427196096628904
0.343434343434343 0.428619507700205
0.353535353535354 0.428440976887941
0.363636363636364 0.428151801228523
0.373737373737374 0.428235489875078
0.383838383838384 0.428239282220602
0.393939393939394 0.428338225930929
0.404040404040404 0.428607750684023
0.414141414141414 0.428544327616692
0.424242424242424 0.42789651453495
0.434343434343434 0.428755789995193
0.444444444444444 0.427486520260572
0.454545454545455 0.427946623414755
0.464646464646465 0.428454730659723
0.474747474747475 0.427835460752249
0.484848484848485 0.427477162331343
0.494949494949495 0.428159426897764
0.505050505050505 0.427672166377306
0.515151515151515 0.428147692233324
0.525252525252525 0.428661476820707
0.535353535353535 0.428434949368238
0.545454545454546 0.427911829203367
0.555555555555556 0.42914505302906
0.565656565656566 0.428061336278915
0.575757575757576 0.428563248366117
0.585858585858586 0.427071992307901
0.595959595959596 0.42740723118186
0.606060606060606 0.427952975034714
0.616161616161616 0.427983928471804
0.626262626262626 0.4283690713346
0.636363636363636 0.428650323301554
0.646464646464647 0.42864140868187
0.656565656565657 0.42776994779706
0.666666666666667 0.428999572992325
0.676767676767677 0.428491849452257
0.686868686868687 0.428186986595392
0.696969696969697 0.427916195243597
0.707070707070707 0.427542049437761
0.717171717171717 0.4281981959939
0.727272727272727 0.428121723234653
0.737373737373737 0.427860382944345
0.747474747474748 0.428278025239706
0.757575757575758 0.428298410028219
0.767676767676768 0.427640460431576
0.777777777777778 0.428203422576189
0.787878787878788 0.428385108709335
0.797979797979798 0.42822054028511
0.808080808080808 0.427889443933964
0.818181818181818 0.427812684327364
0.828282828282828 0.428561639040709
0.838383838383838 0.427719231694937
0.848484848484849 0.4278917722404
0.858585858585859 0.42810695245862
0.868686868686869 0.428174871951342
0.878787878787879 0.428150396794081
0.888888888888889 0.428685799241066
0.898989898989899 0.428311448544264
0.909090909090909 0.428570445626974
0.919191919191919 0.427988521754742
0.929292929292929 0.427956648170948
0.939393939393939 0.427789207547903
0.94949494949495 0.428540226072073
0.95959595959596 0.428169570863247
0.96969696969697 0.428024526685476
0.97979797979798 0.428293205797672
0.98989898989899 0.428206112235785
1 0.427854634821415
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=gmmvi, fill opacity=0.3]
% (axis cs:0,0.0262569585294794)
% --(axis cs:0,0.0128699750228454)
% --(axis cs:0.0101010101010101,0.0118330561918352)
% --(axis cs:0.0202020202020202,0.00498078593020141)
% --(axis cs:0.0303030303030303,0.00459977499089377)
% --(axis cs:0.0404040404040404,0.00221800851890553)
% --(axis cs:0.0505050505050505,0.000747119894264727)
% --(axis cs:0.0606060606060606,0.000111930072474477)
% --(axis cs:0.0707070707070707,-0.000606852021562157)
% --(axis cs:0.0808080808080808,0.000413064672631595)
% --(axis cs:0.0909090909090909,-4.52678393163845e-05)
% --(axis cs:0.101010101010101,-0.000471738887947705)
% --(axis cs:0.111111111111111,-0.000112335605845498)
% --(axis cs:0.121212121212121,0.000699959277568775)
% --(axis cs:0.131313131313131,0.000220749705680431)
% --(axis cs:0.141414141414141,-0.000300706885574196)
% --(axis cs:0.151515151515152,-0.000375808777254426)
% --(axis cs:0.161616161616162,-0.000385754952515254)
% --(axis cs:0.171717171717172,-0.00024204379554606)
% --(axis cs:0.181818181818182,-0.000274754226401423)
% --(axis cs:0.191919191919192,-0.000233876142291319)
% --(axis cs:0.202020202020202,-0.000350740909719907)
% --(axis cs:0.212121212121212,-0.000451478354519711)
% --(axis cs:0.222222222222222,-0.000337723119464205)
% --(axis cs:0.232323232323232,-0.000324952892050973)
% --(axis cs:0.242424242424242,-0.000229416589865513)
% --(axis cs:0.252525252525253,-0.000478255764078299)
% --(axis cs:0.262626262626263,-0.000401306153455071)
% --(axis cs:0.272727272727273,-0.000227250518705772)
% --(axis cs:0.282828282828283,-0.00026436182960713)
% --(axis cs:0.292929292929293,-0.000300068169325615)
% --(axis cs:0.303030303030303,-0.00023546859527618)
% --(axis cs:0.313131313131313,-0.000366221387009202)
% --(axis cs:0.323232323232323,-0.000316736120935485)
% --(axis cs:0.333333333333333,-0.000246399945879638)
% --(axis cs:0.343434343434343,-0.000242722101569608)
% --(axis cs:0.353535353535354,-0.000130928805458999)
% --(axis cs:0.363636363636364,-0.000206577520810288)
% --(axis cs:0.373737373737374,-0.00032446499978603)
% --(axis cs:0.383838383838384,-0.000274557818313346)
% --(axis cs:0.393939393939394,-0.000258842861418408)
% --(axis cs:0.404040404040404,-0.000316348599866558)
% --(axis cs:0.414141414141414,-0.000241114965624315)
% --(axis cs:0.424242424242424,-0.00031745809905487)
% --(axis cs:0.434343434343434,-0.000248732094246434)
% --(axis cs:0.444444444444444,-0.000266166885070117)
% --(axis cs:0.454545454545455,-0.000283231604797621)
% --(axis cs:0.464646464646465,-0.000202659528752669)
% --(axis cs:0.474747474747475,-0.000326088297219311)
% --(axis cs:0.484848484848485,-0.000296327831545881)
% --(axis cs:0.494949494949495,-0.000262304107820477)
% --(axis cs:0.505050505050505,-0.000235691517659053)
% --(axis cs:0.515151515151515,-0.000293493097435999)
% --(axis cs:0.525252525252525,-0.000243082685157864)
% --(axis cs:0.535353535353535,-0.000291882297065421)
% --(axis cs:0.545454545454546,-0.000335694437879618)
% --(axis cs:0.555555555555556,-0.00015812245319741)
% --(axis cs:0.565656565656566,-0.000267081184788041)
% --(axis cs:0.575757575757576,-0.000199325911074562)
% --(axis cs:0.585858585858586,-0.00025690643811087)
% --(axis cs:0.595959595959596,-0.000264264703049189)
% --(axis cs:0.606060606060606,-0.000307499588028298)
% --(axis cs:0.616161616161616,-0.000307420413596338)
% --(axis cs:0.626262626262626,-0.000162198900170253)
% --(axis cs:0.636363636363636,-0.000255998928496617)
% --(axis cs:0.646464646464647,-0.00028953914214056)
% --(axis cs:0.656565656565657,-0.000259072818819449)
% --(axis cs:0.666666666666667,-0.000445858061598613)
% --(axis cs:0.676767676767677,-0.000265928986207148)
% --(axis cs:0.686868686868687,-0.000278801533349575)
% --(axis cs:0.696969696969697,-0.000332813114431003)
% --(axis cs:0.707070707070707,-0.000358773363545857)
% --(axis cs:0.717171717171717,-0.00029247903097798)
% --(axis cs:0.727272727272727,-0.000174952688459357)
% --(axis cs:0.737373737373737,-0.000264254917747809)
% --(axis cs:0.747474747474748,-0.000248458307735713)
% --(axis cs:0.757575757575758,-0.000224564407147235)
% --(axis cs:0.767676767676768,-0.000262974600909097)
% --(axis cs:0.777777777777778,-0.000295730102991217)
% --(axis cs:0.787878787878788,-0.000385214749335025)
% --(axis cs:0.797979797979798,-0.000346308698447431)
% --(axis cs:0.808080808080808,-0.000262027976589568)
% --(axis cs:0.818181818181818,-0.000384025638038687)
% --(axis cs:0.828282828282828,-0.000302380276218993)
% --(axis cs:0.838383838383838,-0.000326386498754286)
% --(axis cs:0.848484848484849,-0.000307334960112046)
% --(axis cs:0.858585858585859,-0.000230267829241445)
% --(axis cs:0.868686868686869,-0.000334523639737556)
% --(axis cs:0.878787878787879,-0.000232895008740059)
% --(axis cs:0.888888888888889,-0.000238504975459737)
% --(axis cs:0.898989898989899,-0.000305879354798661)
% --(axis cs:0.909090909090909,-0.000259805868673975)
% --(axis cs:0.919191919191919,-0.000382852263986104)
% --(axis cs:0.929292929292929,-0.000292737583692732)
% --(axis cs:0.939393939393939,-0.00031196910346854)
% --(axis cs:0.94949494949495,-0.000293839868404783)
% --(axis cs:0.95959595959596,-0.000247581076698607)
% --(axis cs:0.96969696969697,-0.000309502777391033)
% --(axis cs:0.97979797979798,-0.00026307198482826)
% --(axis cs:0.98989898989899,-0.000217583944796561)
% --(axis cs:1,-0.000241839587454577)
% --(axis cs:1,3.27671507082943e-05)
% --(axis cs:1,3.27671507082943e-05)
% --(axis cs:0.98989898989899,0.000228796495385895)
% --(axis cs:0.97979797979798,7.24461190442599e-05)
% --(axis cs:0.96969696969697,-3.58898836835511e-05)
% --(axis cs:0.95959595959596,0.000174504572803398)
% --(axis cs:0.94949494949495,7.23694940027515e-06)
% --(axis cs:0.939393939393939,0.00015824219078287)
% --(axis cs:0.929292929292929,0.000320951771898043)
% --(axis cs:0.919191919191919,0.000321688108645583)
% --(axis cs:0.909090909090909,2.27142134658424e-05)
% --(axis cs:0.898989898989899,6.50738286801681e-05)
% --(axis cs:0.888888888888889,5.99498187515654e-05)
% --(axis cs:0.878787878787879,-1.32260250568941e-05)
% --(axis cs:0.868686868686869,0.000506013625597363)
% --(axis cs:0.858585858585859,0.000138741019785545)
% --(axis cs:0.848484848484849,0.00043286465394455)
% --(axis cs:0.838383838383838,0.000410376342669619)
% --(axis cs:0.828282828282828,0.000303213752852481)
% --(axis cs:0.818181818181818,0.000282077677536684)
% --(axis cs:0.808080808080808,-0.000104573854002549)
% --(axis cs:0.797979797979798,0.000239211397222719)
% --(axis cs:0.787878787878788,0.000432801969586469)
% --(axis cs:0.777777777777778,-6.78807337660722e-05)
% --(axis cs:0.767676767676768,-3.62550458618855e-05)
% --(axis cs:0.757575757575758,0.000106096810980497)
% --(axis cs:0.747474747474748,9.21273889370829e-05)
% --(axis cs:0.737373737373737,-8.35274965896072e-05)
% --(axis cs:0.727272727272727,0.000528255810783535)
% --(axis cs:0.717171717171717,0.000236769479161873)
% --(axis cs:0.707070707070707,8.60683175733137e-05)
% --(axis cs:0.696969696969697,4.03433707044613e-05)
% --(axis cs:0.686868686868687,7.05882082544444e-05)
% --(axis cs:0.676767676767677,4.16817645122522e-05)
% --(axis cs:0.666666666666667,0.00079221680158784)
% --(axis cs:0.656565656565657,0.000190116214737544)
% --(axis cs:0.646464646464647,6.55069002094328e-05)
% --(axis cs:0.636363636363636,3.62046026386704e-05)
% --(axis cs:0.626262626262626,0.000375050392221666)
% --(axis cs:0.616161616161616,0.000121700014792514)
% --(axis cs:0.606060606060606,5.46370097922074e-05)
% --(axis cs:0.595959595959596,3.3917514714044e-05)
% --(axis cs:0.585858585858586,0.000107609357613379)
% --(axis cs:0.575757575757576,9.95497538893015e-05)
% --(axis cs:0.565656565656566,8.82619914224432e-05)
% --(axis cs:0.555555555555556,0.000202896799149147)
% --(axis cs:0.545454545454546,0.000133286235453277)
% --(axis cs:0.535353535353535,0.000386071911239377)
% --(axis cs:0.525252525252525,-1.09519221874299e-07)
% --(axis cs:0.515151515151515,0.000408833889471566)
% --(axis cs:0.505050505050505,3.25748126072554e-05)
% --(axis cs:0.494949494949495,-4.90747483472437e-05)
% --(axis cs:0.484848484848485,0.000340336625566437)
% --(axis cs:0.474747474747475,4.9224169264843e-05)
% --(axis cs:0.464646464646465,-0.000105416480125164)
% --(axis cs:0.454545454545455,0.000427179220267718)
% --(axis cs:0.444444444444444,0.000208601377949901)
% --(axis cs:0.434343434343434,2.51713798434414e-05)
% --(axis cs:0.424242424242424,0.000254750789857207)
% --(axis cs:0.414141414141414,0.000622354808305994)
% --(axis cs:0.404040404040404,-5.96394800286929e-05)
% --(axis cs:0.393939393939394,5.04449007133661e-05)
% --(axis cs:0.383838383838384,7.93167143750307e-05)
% --(axis cs:0.373737373737374,-1.62647447076983e-05)
% --(axis cs:0.363636363636364,5.74499851431965e-06)
% --(axis cs:0.353535353535354,0.000287742832381801)
% --(axis cs:0.343434343434343,0.000154641065813858)
% --(axis cs:0.333333333333333,0.000101204543298571)
% --(axis cs:0.323232323232323,-0.000116604885392707)
% --(axis cs:0.313131313131313,0.000128427769010952)
% --(axis cs:0.303030303030303,0.000318622379820445)
% --(axis cs:0.292929292929293,0.000267974013967406)
% --(axis cs:0.282828282828283,0.000105390289234653)
% --(axis cs:0.272727272727273,0.000119174065489573)
% --(axis cs:0.262626262626263,0.000269055442933596)
% --(axis cs:0.252525252525253,0.000615182035771782)
% --(axis cs:0.242424242424242,0.000104926518508227)
% --(axis cs:0.232323232323232,0.000223447652651415)
% --(axis cs:0.222222222222222,0.000200019632593173)
% --(axis cs:0.212121212121212,0.000692098048133264)
% --(axis cs:0.202020202020202,0.000426513645446693)
% --(axis cs:0.191919191919192,0.000258482313173498)
% --(axis cs:0.181818181818182,-4.43791156303958e-05)
% --(axis cs:0.171717171717172,1.16571656089312e-05)
% --(axis cs:0.161616161616162,0.000238613501790223)
% --(axis cs:0.151515151515152,0.000586042052565538)
% --(axis cs:0.141414141414141,0.00183510439023042)
% --(axis cs:0.131313131313131,0.00205506764521145)
% --(axis cs:0.121212121212121,0.00430273223568606)
% --(axis cs:0.111111111111111,0.003968091673269)
% --(axis cs:0.101010101010101,0.00430831298997202)
% --(axis cs:0.0909090909090909,0.00631653156205417)
% --(axis cs:0.0808080808080808,0.0063895343750283)
% --(axis cs:0.0707070707070707,0.0103274227422362)
% --(axis cs:0.0606060606060606,0.00727188222646555)
% --(axis cs:0.0505050505050505,0.0147750904988363)
% --(axis cs:0.0404040404040404,0.0145097403319206)
% --(axis cs:0.0303030303030303,0.0175161221635417)
% --(axis cs:0.0202020202020202,0.0287632967395261)
% --(axis cs:0.0101010101010101,0.0389946482946019)
% --(axis cs:0,0.0262569585294794)
% --cycle;

\addplot [thick, gmmvi]
table {%
0 0.0195634667761624
0.0101010101010101 0.0254138522432186
0.0202020202020202 0.0168720413348638
0.0303030303030303 0.0110579485772178
0.0404040404040404 0.00836387442541309
0.0505050505050505 0.00776110519655049
0.0606060606060606 0.00369190614947001
0.0707070707070707 0.004860285360337
0.0808080808080808 0.00340129952382995
0.0909090909090909 0.00313563186136889
0.101010101010101 0.00191828705101216
0.111111111111111 0.00192787803371175
0.121212121212121 0.00250134575662742
0.131313131313131 0.00113790867544594
0.141414141414141 0.000767198752328113
0.151515151515152 0.000105116637655556
0.161616161616162 -7.35707253625151e-05
0.171717171717172 -0.000115193314968565
0.181818181818182 -0.000159566671015909
0.191919191919192 1.23030854410899e-05
0.202020202020202 3.78863678633934e-05
0.212121212121212 0.000120309846806776
0.222222222222222 -6.88517434355163e-05
0.232323232323232 -5.07526196997787e-05
0.242424242424242 -6.2245035678643e-05
0.252525252525253 6.84631358467414e-05
0.262626262626263 -6.61253552607377e-05
0.272727272727273 -5.40382266080996e-05
0.282828282828283 -7.94857701862384e-05
0.292929292929293 -1.60470776791044e-05
0.303030303030303 4.15768922721327e-05
0.313131313131313 -0.000118896808999125
0.323232323232323 -0.000216670503164096
0.333333333333333 -7.25977012905332e-05
0.343434343434343 -4.40405178778747e-05
0.353535353535354 7.84070134614012e-05
0.363636363636364 -0.000100416261147984
0.373737373737374 -0.000170364872246864
0.383838383838384 -9.76205519691575e-05
0.393939393939394 -0.000104198980352521
0.404040404040404 -0.000187994039947625
0.414141414141414 0.00019061992134084
0.424242424242424 -3.13536545988313e-05
0.434343434343434 -0.000111780357201496
0.444444444444444 -2.87827535601082e-05
0.454545454545455 7.19738077350485e-05
0.464646464646465 -0.000154038004438917
0.474747474747475 -0.000138432063977234
0.484848484848485 2.20043970102779e-05
0.494949494949495 -0.000155689428083861
0.505050505050505 -0.000101558352525899
0.515151515151515 5.76703960177838e-05
0.525252525252525 -0.000121596102189869
0.535353535353535 4.70948070869781e-05
0.545454545454546 -0.00010120410121317
0.555555555555556 2.23871729758685e-05
0.565656565656566 -8.9409596682799e-05
0.575757575757576 -4.98880785926303e-05
0.585858585858586 -7.46485402487451e-05
0.595959595959596 -0.000115173594167572
0.606060606060606 -0.000126431289118045
0.616161616161616 -9.28601994019118e-05
0.626262626262626 0.000106425746025707
0.636363636363636 -0.000109897162928974
0.646464646464647 -0.000112016120965563
0.656565656565657 -3.44783020409523e-05
0.666666666666667 0.000173179369994614
0.676767676767677 -0.000112123610847448
0.686868686868687 -0.000104106662547565
0.696969696969697 -0.000146234871863271
0.707070707070707 -0.000136352522986272
0.717171717171717 -2.78547759080539e-05
0.727272727272727 0.000176651561162089
0.737373737373737 -0.000173891207168708
0.747474747474748 -7.81654593993153e-05
0.757575757575758 -5.9233798083369e-05
0.767676767676768 -0.000149614823385491
0.777777777777778 -0.000181805418378644
0.787878787878788 2.37936101257219e-05
0.797979797979798 -5.35486506123561e-05
0.808080808080808 -0.000183300915296059
0.818181818181818 -5.09739802510012e-05
0.828282828282828 4.16738316744159e-07
0.838383838383838 4.19949219576665e-05
0.848484848484849 6.27648469162523e-05
0.858585858585859 -4.57634047279498e-05
0.868686868686869 8.57449929299037e-05
0.878787878787879 -0.000123060516898477
0.888888888888889 -8.92775783540856e-05
0.898989898989899 -0.000120402763059246
0.909090909090909 -0.000118545827604066
0.919191919191919 -3.05820776702603e-05
0.929292929292929 1.41070941026555e-05
0.939393939393939 -7.6863456342835e-05
0.94949494949495 -0.000143301459502254
0.95959595959596 -3.65382519476043e-05
0.96969696969697 -0.000172696330537292
0.97979797979798 -9.53129328919999e-05
0.98989898989899 5.60627529466728e-06
1 -0.000104536218373141
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,0.00595680539639077)
% --(axis cs:0,0.00435955907075324)
% --(axis cs:0.0101010101010101,0.00435955907075324)
% --(axis cs:0.0202020202020202,0.00435955907075324)
% --(axis cs:0.0303030303030303,0.00435955907075324)
% --(axis cs:0.0404040404040404,0.00435955907075324)
% --(axis cs:0.0505050505050505,0.00435955907075324)
% --(axis cs:0.0606060606060606,0.00435955907075324)
% --(axis cs:0.0707070707070707,0.00435955907075324)
% --(axis cs:0.0808080808080808,0.00435955907075324)
% --(axis cs:0.0909090909090909,0.00435955907075324)
% --(axis cs:0.101010101010101,0.00435955907075324)
% --(axis cs:0.111111111111111,0.00435955907075324)
% --(axis cs:0.121212121212121,0.00435955907075324)
% --(axis cs:0.131313131313131,0.00435955907075324)
% --(axis cs:0.141414141414141,0.00435955907075324)
% --(axis cs:0.151515151515152,0.00435955907075324)
% --(axis cs:0.161616161616162,0.00435955907075324)
% --(axis cs:0.171717171717172,0.00435955907075324)
% --(axis cs:0.181818181818182,0.00435955907075324)
% --(axis cs:0.191919191919192,0.00435955907075324)
% --(axis cs:0.202020202020202,0.00435955907075324)
% --(axis cs:0.212121212121212,0.00435955907075324)
% --(axis cs:0.222222222222222,0.00435955907075324)
% --(axis cs:0.232323232323232,0.00435955907075324)
% --(axis cs:0.242424242424242,0.00435955907075324)
% --(axis cs:0.252525252525253,0.00435955907075324)
% --(axis cs:0.262626262626263,0.00435955907075324)
% --(axis cs:0.272727272727273,0.00435955907075324)
% --(axis cs:0.282828282828283,0.00435955907075324)
% --(axis cs:0.292929292929293,0.00435955907075324)
% --(axis cs:0.303030303030303,0.00435955907075324)
% --(axis cs:0.313131313131313,0.00435955907075324)
% --(axis cs:0.323232323232323,0.00435955907075324)
% --(axis cs:0.333333333333333,0.00435955907075324)
% --(axis cs:0.343434343434343,0.00435955907075324)
% --(axis cs:0.353535353535354,0.00435955907075324)
% --(axis cs:0.363636363636364,0.00435955907075324)
% --(axis cs:0.373737373737374,0.00435955907075324)
% --(axis cs:0.383838383838384,0.00435955907075324)
% --(axis cs:0.393939393939394,0.00435955907075324)
% --(axis cs:0.404040404040404,0.00435955907075324)
% --(axis cs:0.414141414141414,0.00435955907075324)
% --(axis cs:0.424242424242424,0.00435955907075324)
% --(axis cs:0.434343434343434,0.00435955907075324)
% --(axis cs:0.444444444444444,0.00435955907075324)
% --(axis cs:0.454545454545455,0.00435955907075324)
% --(axis cs:0.464646464646465,0.00435955907075324)
% --(axis cs:0.474747474747475,0.00435955907075324)
% --(axis cs:0.484848484848485,0.00435955907075324)
% --(axis cs:0.494949494949495,0.00435955907075324)
% --(axis cs:0.505050505050505,0.00435955907075324)
% --(axis cs:0.515151515151515,0.00435955907075324)
% --(axis cs:0.525252525252525,0.00435955907075324)
% --(axis cs:0.535353535353535,0.00435955907075324)
% --(axis cs:0.545454545454546,0.00435955907075324)
% --(axis cs:0.555555555555556,0.00435955907075324)
% --(axis cs:0.565656565656566,0.00435955907075324)
% --(axis cs:0.575757575757576,0.00435955907075324)
% --(axis cs:0.585858585858586,0.00435955907075324)
% --(axis cs:0.595959595959596,0.00435955907075324)
% --(axis cs:0.606060606060606,0.00435955907075324)
% --(axis cs:0.616161616161616,0.00435955907075324)
% --(axis cs:0.626262626262626,0.00435955907075324)
% --(axis cs:0.636363636363636,0.00435955907075324)
% --(axis cs:0.646464646464647,0.00435955907075324)
% --(axis cs:0.656565656565657,0.00435955907075324)
% --(axis cs:0.666666666666667,0.00435955907075324)
% --(axis cs:0.676767676767677,0.00435955907075324)
% --(axis cs:0.686868686868687,0.00435955907075324)
% --(axis cs:0.696969696969697,0.00435955907075324)
% --(axis cs:0.707070707070707,0.00435955907075324)
% --(axis cs:0.717171717171717,0.00435955907075324)
% --(axis cs:0.727272727272727,0.00435955907075324)
% --(axis cs:0.737373737373737,0.00435955907075324)
% --(axis cs:0.747474747474748,0.00435955907075324)
% --(axis cs:0.757575757575758,0.00435955907075324)
% --(axis cs:0.767676767676768,0.00435955907075324)
% --(axis cs:0.777777777777778,0.00435955907075324)
% --(axis cs:0.787878787878788,0.00435955907075324)
% --(axis cs:0.797979797979798,0.00435955907075324)
% --(axis cs:0.808080808080808,0.00435955907075324)
% --(axis cs:0.818181818181818,0.00435955907075324)
% --(axis cs:0.828282828282828,0.00435955907075324)
% --(axis cs:0.838383838383838,0.00435955907075324)
% --(axis cs:0.848484848484849,0.00435955907075324)
% --(axis cs:0.858585858585859,0.00435955907075324)
% --(axis cs:0.868686868686869,0.00435955907075324)
% --(axis cs:0.878787878787879,0.00435955907075324)
% --(axis cs:0.888888888888889,0.00435955907075324)
% --(axis cs:0.898989898989899,0.00435955907075324)
% --(axis cs:0.909090909090909,0.00435955907075324)
% --(axis cs:0.919191919191919,0.00435955907075324)
% --(axis cs:0.929292929292929,0.00435955907075324)
% --(axis cs:0.939393939393939,0.00435955907075324)
% --(axis cs:0.94949494949495,0.00435955907075324)
% --(axis cs:0.95959595959596,0.00435955907075324)
% --(axis cs:0.96969696969697,0.00435955907075324)
% --(axis cs:0.97979797979798,0.00435955907075324)
% --(axis cs:0.98989898989899,0.00435955907075324)
% --(axis cs:1,0.00435955907075324)
% --(axis cs:1,0.00595680539639077)
% --(axis cs:1,0.00595680539639077)
% --(axis cs:0.98989898989899,0.00595680539639077)
% --(axis cs:0.97979797979798,0.00595680539639077)
% --(axis cs:0.96969696969697,0.00595680539639077)
% --(axis cs:0.95959595959596,0.00595680539639077)
% --(axis cs:0.94949494949495,0.00595680539639077)
% --(axis cs:0.939393939393939,0.00595680539639077)
% --(axis cs:0.929292929292929,0.00595680539639077)
% --(axis cs:0.919191919191919,0.00595680539639077)
% --(axis cs:0.909090909090909,0.00595680539639077)
% --(axis cs:0.898989898989899,0.00595680539639077)
% --(axis cs:0.888888888888889,0.00595680539639077)
% --(axis cs:0.878787878787879,0.00595680539639077)
% --(axis cs:0.868686868686869,0.00595680539639077)
% --(axis cs:0.858585858585859,0.00595680539639077)
% --(axis cs:0.848484848484849,0.00595680539639077)
% --(axis cs:0.838383838383838,0.00595680539639077)
% --(axis cs:0.828282828282828,0.00595680539639077)
% --(axis cs:0.818181818181818,0.00595680539639077)
% --(axis cs:0.808080808080808,0.00595680539639077)
% --(axis cs:0.797979797979798,0.00595680539639077)
% --(axis cs:0.787878787878788,0.00595680539639077)
% --(axis cs:0.777777777777778,0.00595680539639077)
% --(axis cs:0.767676767676768,0.00595680539639077)
% --(axis cs:0.757575757575758,0.00595680539639077)
% --(axis cs:0.747474747474748,0.00595680539639077)
% --(axis cs:0.737373737373737,0.00595680539639077)
% --(axis cs:0.727272727272727,0.00595680539639077)
% --(axis cs:0.717171717171717,0.00595680539639077)
% --(axis cs:0.707070707070707,0.00595680539639077)
% --(axis cs:0.696969696969697,0.00595680539639077)
% --(axis cs:0.686868686868687,0.00595680539639077)
% --(axis cs:0.676767676767677,0.00595680539639077)
% --(axis cs:0.666666666666667,0.00595680539639077)
% --(axis cs:0.656565656565657,0.00595680539639077)
% --(axis cs:0.646464646464647,0.00595680539639077)
% --(axis cs:0.636363636363636,0.00595680539639077)
% --(axis cs:0.626262626262626,0.00595680539639077)
% --(axis cs:0.616161616161616,0.00595680539639077)
% --(axis cs:0.606060606060606,0.00595680539639077)
% --(axis cs:0.595959595959596,0.00595680539639077)
% --(axis cs:0.585858585858586,0.00595680539639077)
% --(axis cs:0.575757575757576,0.00595680539639077)
% --(axis cs:0.565656565656566,0.00595680539639077)
% --(axis cs:0.555555555555556,0.00595680539639077)
% --(axis cs:0.545454545454546,0.00595680539639077)
% --(axis cs:0.535353535353535,0.00595680539639077)
% --(axis cs:0.525252525252525,0.00595680539639077)
% --(axis cs:0.515151515151515,0.00595680539639077)
% --(axis cs:0.505050505050505,0.00595680539639077)
% --(axis cs:0.494949494949495,0.00595680539639077)
% --(axis cs:0.484848484848485,0.00595680539639077)
% --(axis cs:0.474747474747475,0.00595680539639077)
% --(axis cs:0.464646464646465,0.00595680539639077)
% --(axis cs:0.454545454545455,0.00595680539639077)
% --(axis cs:0.444444444444444,0.00595680539639077)
% --(axis cs:0.434343434343434,0.00595680539639077)
% --(axis cs:0.424242424242424,0.00595680539639077)
% --(axis cs:0.414141414141414,0.00595680539639077)
% --(axis cs:0.404040404040404,0.00595680539639077)
% --(axis cs:0.393939393939394,0.00595680539639077)
% --(axis cs:0.383838383838384,0.00595680539639077)
% --(axis cs:0.373737373737374,0.00595680539639077)
% --(axis cs:0.363636363636364,0.00595680539639077)
% --(axis cs:0.353535353535354,0.00595680539639077)
% --(axis cs:0.343434343434343,0.00595680539639077)
% --(axis cs:0.333333333333333,0.00595680539639077)
% --(axis cs:0.323232323232323,0.00595680539639077)
% --(axis cs:0.313131313131313,0.00595680539639077)
% --(axis cs:0.303030303030303,0.00595680539639077)
% --(axis cs:0.292929292929293,0.00595680539639077)
% --(axis cs:0.282828282828283,0.00595680539639077)
% --(axis cs:0.272727272727273,0.00595680539639077)
% --(axis cs:0.262626262626263,0.00595680539639077)
% --(axis cs:0.252525252525253,0.00595680539639077)
% --(axis cs:0.242424242424242,0.00595680539639077)
% --(axis cs:0.232323232323232,0.00595680539639077)
% --(axis cs:0.222222222222222,0.00595680539639077)
% --(axis cs:0.212121212121212,0.00595680539639077)
% --(axis cs:0.202020202020202,0.00595680539639077)
% --(axis cs:0.191919191919192,0.00595680539639077)
% --(axis cs:0.181818181818182,0.00595680539639077)
% --(axis cs:0.171717171717172,0.00595680539639077)
% --(axis cs:0.161616161616162,0.00595680539639077)
% --(axis cs:0.151515151515152,0.00595680539639077)
% --(axis cs:0.141414141414141,0.00595680539639077)
% --(axis cs:0.131313131313131,0.00595680539639077)
% --(axis cs:0.121212121212121,0.00595680539639077)
% --(axis cs:0.111111111111111,0.00595680539639077)
% --(axis cs:0.101010101010101,0.00595680539639077)
% --(axis cs:0.0909090909090909,0.00595680539639077)
% --(axis cs:0.0808080808080808,0.00595680539639077)
% --(axis cs:0.0707070707070707,0.00595680539639077)
% --(axis cs:0.0606060606060606,0.00595680539639077)
% --(axis cs:0.0505050505050505,0.00595680539639077)
% --(axis cs:0.0404040404040404,0.00595680539639077)
% --(axis cs:0.0303030303030303,0.00595680539639077)
% --(axis cs:0.0202020202020202,0.00595680539639077)
% --(axis cs:0.0101010101010101,0.00595680539639077)
% --(axis cs:0,0.00595680539639077)
% --cycle;

\addplot [thick, smc]
table {%
0 0.00515818223357201
0.0101010101010101 0.00515818223357201
0.0202020202020202 0.00515818223357201
0.0303030303030303 0.00515818223357201
0.0404040404040404 0.00515818223357201
0.0505050505050505 0.00515818223357201
0.0606060606060606 0.00515818223357201
0.0707070707070707 0.00515818223357201
0.0808080808080808 0.00515818223357201
0.0909090909090909 0.00515818223357201
0.101010101010101 0.00515818223357201
0.111111111111111 0.00515818223357201
0.121212121212121 0.00515818223357201
0.131313131313131 0.00515818223357201
0.141414141414141 0.00515818223357201
0.151515151515152 0.00515818223357201
0.161616161616162 0.00515818223357201
0.171717171717172 0.00515818223357201
0.181818181818182 0.00515818223357201
0.191919191919192 0.00515818223357201
0.202020202020202 0.00515818223357201
0.212121212121212 0.00515818223357201
0.222222222222222 0.00515818223357201
0.232323232323232 0.00515818223357201
0.242424242424242 0.00515818223357201
0.252525252525253 0.00515818223357201
0.262626262626263 0.00515818223357201
0.272727272727273 0.00515818223357201
0.282828282828283 0.00515818223357201
0.292929292929293 0.00515818223357201
0.303030303030303 0.00515818223357201
0.313131313131313 0.00515818223357201
0.323232323232323 0.00515818223357201
0.333333333333333 0.00515818223357201
0.343434343434343 0.00515818223357201
0.353535353535354 0.00515818223357201
0.363636363636364 0.00515818223357201
0.373737373737374 0.00515818223357201
0.383838383838384 0.00515818223357201
0.393939393939394 0.00515818223357201
0.404040404040404 0.00515818223357201
0.414141414141414 0.00515818223357201
0.424242424242424 0.00515818223357201
0.434343434343434 0.00515818223357201
0.444444444444444 0.00515818223357201
0.454545454545455 0.00515818223357201
0.464646464646465 0.00515818223357201
0.474747474747475 0.00515818223357201
0.484848484848485 0.00515818223357201
0.494949494949495 0.00515818223357201
0.505050505050505 0.00515818223357201
0.515151515151515 0.00515818223357201
0.525252525252525 0.00515818223357201
0.535353535353535 0.00515818223357201
0.545454545454546 0.00515818223357201
0.555555555555556 0.00515818223357201
0.565656565656566 0.00515818223357201
0.575757575757576 0.00515818223357201
0.585858585858586 0.00515818223357201
0.595959595959596 0.00515818223357201
0.606060606060606 0.00515818223357201
0.616161616161616 0.00515818223357201
0.626262626262626 0.00515818223357201
0.636363636363636 0.00515818223357201
0.646464646464647 0.00515818223357201
0.656565656565657 0.00515818223357201
0.666666666666667 0.00515818223357201
0.676767676767677 0.00515818223357201
0.686868686868687 0.00515818223357201
0.696969696969697 0.00515818223357201
0.707070707070707 0.00515818223357201
0.717171717171717 0.00515818223357201
0.727272727272727 0.00515818223357201
0.737373737373737 0.00515818223357201
0.747474747474748 0.00515818223357201
0.757575757575758 0.00515818223357201
0.767676767676768 0.00515818223357201
0.777777777777778 0.00515818223357201
0.787878787878788 0.00515818223357201
0.797979797979798 0.00515818223357201
0.808080808080808 0.00515818223357201
0.818181818181818 0.00515818223357201
0.828282828282828 0.00515818223357201
0.838383838383838 0.00515818223357201
0.848484848484849 0.00515818223357201
0.858585858585859 0.00515818223357201
0.868686868686869 0.00515818223357201
0.878787878787879 0.00515818223357201
0.888888888888889 0.00515818223357201
0.898989898989899 0.00515818223357201
0.909090909090909 0.00515818223357201
0.919191919191919 0.00515818223357201
0.929292929292929 0.00515818223357201
0.939393939393939 0.00515818223357201
0.94949494949495 0.00515818223357201
0.95959595959596 0.00515818223357201
0.96969696969697 0.00515818223357201
0.97979797979798 0.00515818223357201
0.98989898989899 0.00515818223357201
1 0.00515818223357201
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,0.0189254056874481)
% --(axis cs:0,-0.00194857234394225)
% --(axis cs:0.0101010101010101,-0.00194857234394225)
% --(axis cs:0.0202020202020202,-0.00194857234394225)
% --(axis cs:0.0303030303030303,-0.00194857234394225)
% --(axis cs:0.0404040404040404,-0.00194857234394225)
% --(axis cs:0.0505050505050505,-0.00194857234394225)
% --(axis cs:0.0606060606060606,-0.00194857234394225)
% --(axis cs:0.0707070707070707,-0.00194857234394225)
% --(axis cs:0.0808080808080808,-0.00194857234394225)
% --(axis cs:0.0909090909090909,-0.00194857234394225)
% --(axis cs:0.101010101010101,-0.00194857234394225)
% --(axis cs:0.111111111111111,-0.00194857234394225)
% --(axis cs:0.121212121212121,-0.00194857234394225)
% --(axis cs:0.131313131313131,-0.00194857234394225)
% --(axis cs:0.141414141414141,-0.00194857234394225)
% --(axis cs:0.151515151515152,-0.00194857234394225)
% --(axis cs:0.161616161616162,-0.00194857234394225)
% --(axis cs:0.171717171717172,-0.00194857234394225)
% --(axis cs:0.181818181818182,-0.00194857234394225)
% --(axis cs:0.191919191919192,-0.00194857234394225)
% --(axis cs:0.202020202020202,-0.00194857234394225)
% --(axis cs:0.212121212121212,-0.00194857234394225)
% --(axis cs:0.222222222222222,-0.00194857234394225)
% --(axis cs:0.232323232323232,-0.00194857234394225)
% --(axis cs:0.242424242424242,-0.00194857234394225)
% --(axis cs:0.252525252525253,-0.00194857234394225)
% --(axis cs:0.262626262626263,-0.00194857234394225)
% --(axis cs:0.272727272727273,-0.00194857234394225)
% --(axis cs:0.282828282828283,-0.00194857234394225)
% --(axis cs:0.292929292929293,-0.00194857234394225)
% --(axis cs:0.303030303030303,-0.00194857234394225)
% --(axis cs:0.313131313131313,-0.00194857234394225)
% --(axis cs:0.323232323232323,-0.00194857234394225)
% --(axis cs:0.333333333333333,-0.00194857234394225)
% --(axis cs:0.343434343434343,-0.00194857234394225)
% --(axis cs:0.353535353535354,-0.00194857234394225)
% --(axis cs:0.363636363636364,-0.00194857234394225)
% --(axis cs:0.373737373737374,-0.00194857234394225)
% --(axis cs:0.383838383838384,-0.00194857234394225)
% --(axis cs:0.393939393939394,-0.00194857234394225)
% --(axis cs:0.404040404040404,-0.00194857234394225)
% --(axis cs:0.414141414141414,-0.00194857234394225)
% --(axis cs:0.424242424242424,-0.00194857234394225)
% --(axis cs:0.434343434343434,-0.00194857234394225)
% --(axis cs:0.444444444444444,-0.00194857234394225)
% --(axis cs:0.454545454545455,-0.00194857234394225)
% --(axis cs:0.464646464646465,-0.00194857234394225)
% --(axis cs:0.474747474747475,-0.00194857234394225)
% --(axis cs:0.484848484848485,-0.00194857234394225)
% --(axis cs:0.494949494949495,-0.00194857234394225)
% --(axis cs:0.505050505050505,-0.00194857234394225)
% --(axis cs:0.515151515151515,-0.00194857234394225)
% --(axis cs:0.525252525252525,-0.00194857234394225)
% --(axis cs:0.535353535353535,-0.00194857234394225)
% --(axis cs:0.545454545454546,-0.00194857234394225)
% --(axis cs:0.555555555555556,-0.00194857234394225)
% --(axis cs:0.565656565656566,-0.00194857234394225)
% --(axis cs:0.575757575757576,-0.00194857234394225)
% --(axis cs:0.585858585858586,-0.00194857234394225)
% --(axis cs:0.595959595959596,-0.00194857234394225)
% --(axis cs:0.606060606060606,-0.00194857234394225)
% --(axis cs:0.616161616161616,-0.00194857234394225)
% --(axis cs:0.626262626262626,-0.00194857234394225)
% --(axis cs:0.636363636363636,-0.00194857234394225)
% --(axis cs:0.646464646464647,-0.00194857234394225)
% --(axis cs:0.656565656565657,-0.00194857234394225)
% --(axis cs:0.666666666666667,-0.00194857234394225)
% --(axis cs:0.676767676767677,-0.00194857234394225)
% --(axis cs:0.686868686868687,-0.00194857234394225)
% --(axis cs:0.696969696969697,-0.00194857234394225)
% --(axis cs:0.707070707070707,-0.00194857234394225)
% --(axis cs:0.717171717171717,-0.00194857234394225)
% --(axis cs:0.727272727272727,-0.00194857234394225)
% --(axis cs:0.737373737373737,-0.00194857234394225)
% --(axis cs:0.747474747474748,-0.00194857234394225)
% --(axis cs:0.757575757575758,-0.00194857234394225)
% --(axis cs:0.767676767676768,-0.00194857234394225)
% --(axis cs:0.777777777777778,-0.00194857234394225)
% --(axis cs:0.787878787878788,-0.00194857234394225)
% --(axis cs:0.797979797979798,-0.00194857234394225)
% --(axis cs:0.808080808080808,-0.00194857234394225)
% --(axis cs:0.818181818181818,-0.00194857234394225)
% --(axis cs:0.828282828282828,-0.00194857234394225)
% --(axis cs:0.838383838383838,-0.00194857234394225)
% --(axis cs:0.848484848484849,-0.00194857234394225)
% --(axis cs:0.858585858585859,-0.00194857234394225)
% --(axis cs:0.868686868686869,-0.00194857234394225)
% --(axis cs:0.878787878787879,-0.00194857234394225)
% --(axis cs:0.888888888888889,-0.00194857234394225)
% --(axis cs:0.898989898989899,-0.00194857234394225)
% --(axis cs:0.909090909090909,-0.00194857234394225)
% --(axis cs:0.919191919191919,-0.00194857234394225)
% --(axis cs:0.929292929292929,-0.00194857234394225)
% --(axis cs:0.939393939393939,-0.00194857234394225)
% --(axis cs:0.94949494949495,-0.00194857234394225)
% --(axis cs:0.95959595959596,-0.00194857234394225)
% --(axis cs:0.96969696969697,-0.00194857234394225)
% --(axis cs:0.97979797979798,-0.00194857234394225)
% --(axis cs:0.98989898989899,-0.00194857234394225)
% --(axis cs:1,-0.00194857234394225)
% --(axis cs:1,0.0189254056874481)
% --(axis cs:1,0.0189254056874481)
% --(axis cs:0.98989898989899,0.0189254056874481)
% --(axis cs:0.97979797979798,0.0189254056874481)
% --(axis cs:0.96969696969697,0.0189254056874481)
% --(axis cs:0.95959595959596,0.0189254056874481)
% --(axis cs:0.94949494949495,0.0189254056874481)
% --(axis cs:0.939393939393939,0.0189254056874481)
% --(axis cs:0.929292929292929,0.0189254056874481)
% --(axis cs:0.919191919191919,0.0189254056874481)
% --(axis cs:0.909090909090909,0.0189254056874481)
% --(axis cs:0.898989898989899,0.0189254056874481)
% --(axis cs:0.888888888888889,0.0189254056874481)
% --(axis cs:0.878787878787879,0.0189254056874481)
% --(axis cs:0.868686868686869,0.0189254056874481)
% --(axis cs:0.858585858585859,0.0189254056874481)
% --(axis cs:0.848484848484849,0.0189254056874481)
% --(axis cs:0.838383838383838,0.0189254056874481)
% --(axis cs:0.828282828282828,0.0189254056874481)
% --(axis cs:0.818181818181818,0.0189254056874481)
% --(axis cs:0.808080808080808,0.0189254056874481)
% --(axis cs:0.797979797979798,0.0189254056874481)
% --(axis cs:0.787878787878788,0.0189254056874481)
% --(axis cs:0.777777777777778,0.0189254056874481)
% --(axis cs:0.767676767676768,0.0189254056874481)
% --(axis cs:0.757575757575758,0.0189254056874481)
% --(axis cs:0.747474747474748,0.0189254056874481)
% --(axis cs:0.737373737373737,0.0189254056874481)
% --(axis cs:0.727272727272727,0.0189254056874481)
% --(axis cs:0.717171717171717,0.0189254056874481)
% --(axis cs:0.707070707070707,0.0189254056874481)
% --(axis cs:0.696969696969697,0.0189254056874481)
% --(axis cs:0.686868686868687,0.0189254056874481)
% --(axis cs:0.676767676767677,0.0189254056874481)
% --(axis cs:0.666666666666667,0.0189254056874481)
% --(axis cs:0.656565656565657,0.0189254056874481)
% --(axis cs:0.646464646464647,0.0189254056874481)
% --(axis cs:0.636363636363636,0.0189254056874481)
% --(axis cs:0.626262626262626,0.0189254056874481)
% --(axis cs:0.616161616161616,0.0189254056874481)
% --(axis cs:0.606060606060606,0.0189254056874481)
% --(axis cs:0.595959595959596,0.0189254056874481)
% --(axis cs:0.585858585858586,0.0189254056874481)
% --(axis cs:0.575757575757576,0.0189254056874481)
% --(axis cs:0.565656565656566,0.0189254056874481)
% --(axis cs:0.555555555555556,0.0189254056874481)
% --(axis cs:0.545454545454546,0.0189254056874481)
% --(axis cs:0.535353535353535,0.0189254056874481)
% --(axis cs:0.525252525252525,0.0189254056874481)
% --(axis cs:0.515151515151515,0.0189254056874481)
% --(axis cs:0.505050505050505,0.0189254056874481)
% --(axis cs:0.494949494949495,0.0189254056874481)
% --(axis cs:0.484848484848485,0.0189254056874481)
% --(axis cs:0.474747474747475,0.0189254056874481)
% --(axis cs:0.464646464646465,0.0189254056874481)
% --(axis cs:0.454545454545455,0.0189254056874481)
% --(axis cs:0.444444444444444,0.0189254056874481)
% --(axis cs:0.434343434343434,0.0189254056874481)
% --(axis cs:0.424242424242424,0.0189254056874481)
% --(axis cs:0.414141414141414,0.0189254056874481)
% --(axis cs:0.404040404040404,0.0189254056874481)
% --(axis cs:0.393939393939394,0.0189254056874481)
% --(axis cs:0.383838383838384,0.0189254056874481)
% --(axis cs:0.373737373737374,0.0189254056874481)
% --(axis cs:0.363636363636364,0.0189254056874481)
% --(axis cs:0.353535353535354,0.0189254056874481)
% --(axis cs:0.343434343434343,0.0189254056874481)
% --(axis cs:0.333333333333333,0.0189254056874481)
% --(axis cs:0.323232323232323,0.0189254056874481)
% --(axis cs:0.313131313131313,0.0189254056874481)
% --(axis cs:0.303030303030303,0.0189254056874481)
% --(axis cs:0.292929292929293,0.0189254056874481)
% --(axis cs:0.282828282828283,0.0189254056874481)
% --(axis cs:0.272727272727273,0.0189254056874481)
% --(axis cs:0.262626262626263,0.0189254056874481)
% --(axis cs:0.252525252525253,0.0189254056874481)
% --(axis cs:0.242424242424242,0.0189254056874481)
% --(axis cs:0.232323232323232,0.0189254056874481)
% --(axis cs:0.222222222222222,0.0189254056874481)
% --(axis cs:0.212121212121212,0.0189254056874481)
% --(axis cs:0.202020202020202,0.0189254056874481)
% --(axis cs:0.191919191919192,0.0189254056874481)
% --(axis cs:0.181818181818182,0.0189254056874481)
% --(axis cs:0.171717171717172,0.0189254056874481)
% --(axis cs:0.161616161616162,0.0189254056874481)
% --(axis cs:0.151515151515152,0.0189254056874481)
% --(axis cs:0.141414141414141,0.0189254056874481)
% --(axis cs:0.131313131313131,0.0189254056874481)
% --(axis cs:0.121212121212121,0.0189254056874481)
% --(axis cs:0.111111111111111,0.0189254056874481)
% --(axis cs:0.101010101010101,0.0189254056874481)
% --(axis cs:0.0909090909090909,0.0189254056874481)
% --(axis cs:0.0808080808080808,0.0189254056874481)
% --(axis cs:0.0707070707070707,0.0189254056874481)
% --(axis cs:0.0606060606060606,0.0189254056874481)
% --(axis cs:0.0505050505050505,0.0189254056874481)
% --(axis cs:0.0404040404040404,0.0189254056874481)
% --(axis cs:0.0303030303030303,0.0189254056874481)
% --(axis cs:0.0202020202020202,0.0189254056874481)
% --(axis cs:0.0101010101010101,0.0189254056874481)
% --(axis cs:0,0.0189254056874481)
% --cycle;

\addplot [thick, aft]
table {%
0 0.00848841667175293
0.0101010101010101 0.00848841667175293
0.0202020202020202 0.00848841667175293
0.0303030303030303 0.00848841667175293
0.0404040404040404 0.00848841667175293
0.0505050505050505 0.00848841667175293
0.0606060606060606 0.00848841667175293
0.0707070707070707 0.00848841667175293
0.0808080808080808 0.00848841667175293
0.0909090909090909 0.00848841667175293
0.101010101010101 0.00848841667175293
0.111111111111111 0.00848841667175293
0.121212121212121 0.00848841667175293
0.131313131313131 0.00848841667175293
0.141414141414141 0.00848841667175293
0.151515151515152 0.00848841667175293
0.161616161616162 0.00848841667175293
0.171717171717172 0.00848841667175293
0.181818181818182 0.00848841667175293
0.191919191919192 0.00848841667175293
0.202020202020202 0.00848841667175293
0.212121212121212 0.00848841667175293
0.222222222222222 0.00848841667175293
0.232323232323232 0.00848841667175293
0.242424242424242 0.00848841667175293
0.252525252525253 0.00848841667175293
0.262626262626263 0.00848841667175293
0.272727272727273 0.00848841667175293
0.282828282828283 0.00848841667175293
0.292929292929293 0.00848841667175293
0.303030303030303 0.00848841667175293
0.313131313131313 0.00848841667175293
0.323232323232323 0.00848841667175293
0.333333333333333 0.00848841667175293
0.343434343434343 0.00848841667175293
0.353535353535354 0.00848841667175293
0.363636363636364 0.00848841667175293
0.373737373737374 0.00848841667175293
0.383838383838384 0.00848841667175293
0.393939393939394 0.00848841667175293
0.404040404040404 0.00848841667175293
0.414141414141414 0.00848841667175293
0.424242424242424 0.00848841667175293
0.434343434343434 0.00848841667175293
0.444444444444444 0.00848841667175293
0.454545454545455 0.00848841667175293
0.464646464646465 0.00848841667175293
0.474747474747475 0.00848841667175293
0.484848484848485 0.00848841667175293
0.494949494949495 0.00848841667175293
0.505050505050505 0.00848841667175293
0.515151515151515 0.00848841667175293
0.525252525252525 0.00848841667175293
0.535353535353535 0.00848841667175293
0.545454545454546 0.00848841667175293
0.555555555555556 0.00848841667175293
0.565656565656566 0.00848841667175293
0.575757575757576 0.00848841667175293
0.585858585858586 0.00848841667175293
0.595959595959596 0.00848841667175293
0.606060606060606 0.00848841667175293
0.616161616161616 0.00848841667175293
0.626262626262626 0.00848841667175293
0.636363636363636 0.00848841667175293
0.646464646464647 0.00848841667175293
0.656565656565657 0.00848841667175293
0.666666666666667 0.00848841667175293
0.676767676767677 0.00848841667175293
0.686868686868687 0.00848841667175293
0.696969696969697 0.00848841667175293
0.707070707070707 0.00848841667175293
0.717171717171717 0.00848841667175293
0.727272727272727 0.00848841667175293
0.737373737373737 0.00848841667175293
0.747474747474748 0.00848841667175293
0.757575757575758 0.00848841667175293
0.767676767676768 0.00848841667175293
0.777777777777778 0.00848841667175293
0.787878787878788 0.00848841667175293
0.797979797979798 0.00848841667175293
0.808080808080808 0.00848841667175293
0.818181818181818 0.00848841667175293
0.828282828282828 0.00848841667175293
0.838383838383838 0.00848841667175293
0.848484848484849 0.00848841667175293
0.858585858585859 0.00848841667175293
0.868686868686869 0.00848841667175293
0.878787878787879 0.00848841667175293
0.888888888888889 0.00848841667175293
0.898989898989899 0.00848841667175293
0.909090909090909 0.00848841667175293
0.919191919191919 0.00848841667175293
0.929292929292929 0.00848841667175293
0.939393939393939 0.00848841667175293
0.94949494949495 0.00848841667175293
0.95959595959596 0.00848841667175293
0.96969696969697 0.00848841667175293
0.97979797979798 0.00848841667175293
0.98989898989899 0.00848841667175293
1 0.00848841667175293
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,0.00570417905637128)
% --(axis cs:0,0.00161016907132166)
% --(axis cs:0.0101010101010101,0.00102028783883099)
% --(axis cs:0.0202020202020202,0.000186918881671448)
% --(axis cs:0.0303030303030303,0.000502309629221286)
% --(axis cs:0.0404040404040404,0.0014577056875249)
% --(axis cs:0.0505050505050505,0.00119709931031408)
% --(axis cs:0.0606060606060606,0.000703149045394732)
% --(axis cs:0.0707070707070707,0.00103762434941666)
% --(axis cs:0.0808080808080808,0.0017504299931686)
% --(axis cs:0.0909090909090909,0.000806130170962135)
% --(axis cs:0.101010101010101,0.00121462524772511)
% --(axis cs:0.111111111111111,0.00122111802958395)
% --(axis cs:0.121212121212121,0.000617940931235311)
% --(axis cs:0.131313131313131,0.000187219032759356)
% --(axis cs:0.141414141414141,0.000755789460131786)
% --(axis cs:0.151515151515152,0.000844518030338173)
% --(axis cs:0.161616161616162,-9.64786159151239e-05)
% --(axis cs:0.171717171717172,0.00120482104712369)
% --(axis cs:0.181818181818182,0.000925636780816935)
% --(axis cs:0.191919191919192,0.000392902477493398)
% --(axis cs:0.202020202020202,0.000331450768664088)
% --(axis cs:0.212121212121212,6.18723069700498e-05)
% --(axis cs:0.222222222222222,0.000641610713538918)
% --(axis cs:0.232323232323232,0.00052235066622901)
% --(axis cs:0.242424242424242,0.00115231585766919)
% --(axis cs:0.252525252525253,0.000760663931451228)
% --(axis cs:0.262626262626263,0.000600892245802486)
% --(axis cs:0.272727272727273,0.00131860922933939)
% --(axis cs:0.282828282828283,0.000208858928527897)
% --(axis cs:0.292929292929293,0.000606947931929115)
% --(axis cs:0.303030303030303,0.000244302047055037)
% --(axis cs:0.313131313131313,0.000713954773865466)
% --(axis cs:0.323232323232323,1.30328860238947e-05)
% --(axis cs:0.333333333333333,-9.76173251718154e-05)
% --(axis cs:0.343434343434343,0.000996258672222704)
% --(axis cs:0.353535353535354,0.000102301317044251)
% --(axis cs:0.363636363636364,0.000166821895710508)
% --(axis cs:0.373737373737374,-0.000141907370386966)
% --(axis cs:0.383838383838384,0.000672676946063126)
% --(axis cs:0.393939393939394,0.000187349188317759)
% --(axis cs:0.404040404040404,-0.000206339418494693)
% --(axis cs:0.414141414141414,-8.38062997690287e-05)
% --(axis cs:0.424242424242424,5.92220103194982e-06)
% --(axis cs:0.434343434343434,0.000424963895548089)
% --(axis cs:0.444444444444444,0.000281695100199309)
% --(axis cs:0.454545454545455,0.00088142090525218)
% --(axis cs:0.464646464646465,0.000412687956764252)
% --(axis cs:0.474747474747475,0.000300682974490276)
% --(axis cs:0.484848484848485,0.000149489843586921)
% --(axis cs:0.494949494949495,-7.20358359834693e-05)
% --(axis cs:0.505050505050505,4.08046488801613e-05)
% --(axis cs:0.515151515151515,0.000117887014079827)
% --(axis cs:0.525252525252525,0.000719017162261846)
% --(axis cs:0.535353535353535,0.000224794128924354)
% --(axis cs:0.545454545454546,0.000205565350788647)
% --(axis cs:0.555555555555556,0.00100139117029154)
% --(axis cs:0.565656565656566,0.000441491852608179)
% --(axis cs:0.575757575757576,0.00040214567041825)
% --(axis cs:0.585858585858586,0.000206066552826342)
% --(axis cs:0.595959595959596,0.000235451858644447)
% --(axis cs:0.606060606060606,0.000552687225926575)
% --(axis cs:0.616161616161616,0.000207771202164894)
% --(axis cs:0.626262626262626,0.00017973017126713)
% --(axis cs:0.636363636363636,-3.66057315928176e-05)
% --(axis cs:0.646464646464647,-0.000120893812414333)
% --(axis cs:0.656565656565657,0.000336203489478451)
% --(axis cs:0.666666666666667,0.000332889118844852)
% --(axis cs:0.676767676767677,0.000160189638602969)
% --(axis cs:0.686868686868687,0.000125191357001005)
% --(axis cs:0.696969696969697,0.000213700751162435)
% --(axis cs:0.707070707070707,-6.83173273716997e-05)
% --(axis cs:0.717171717171717,0.00011988719279007)
% --(axis cs:0.727272727272727,0.000447988881368349)
% --(axis cs:0.737373737373737,0.000511831897036615)
% --(axis cs:0.747474747474748,0.000131584472046279)
% --(axis cs:0.757575757575758,-6.92164788542494e-05)
% --(axis cs:0.767676767676768,0.000485599711033732)
% --(axis cs:0.777777777777778,0.000521476033812098)
% --(axis cs:0.787878787878788,-0.00364227016155379)
% --(axis cs:0.797979797979798,0.000300361764034332)
% --(axis cs:0.808080808080808,6.1498617100636e-05)
% --(axis cs:0.818181818181818,0.000200251585853333)
% --(axis cs:0.828282828282828,-0.000234022197118484)
% --(axis cs:0.838383838383838,0.000541648209260352)
% --(axis cs:0.848484848484849,0.000733492191327855)
% --(axis cs:0.858585858585859,9.04623494875893e-05)
% --(axis cs:0.868686868686869,0.000248617962916229)
% --(axis cs:0.878787878787879,0.000403821648467851)
% --(axis cs:0.888888888888889,0.000614276830863926)
% --(axis cs:0.898989898989899,5.64069274867048e-05)
% --(axis cs:0.909090909090909,1.41675263853934e-05)
% --(axis cs:0.919191919191919,0.000250764961227115)
% --(axis cs:0.929292929292929,3.32852027624967e-05)
% --(axis cs:0.939393939393939,0.000356427465129696)
% --(axis cs:0.94949494949495,0.0004420917196072)
% --(axis cs:0.95959595959596,0.000617026343648705)
% --(axis cs:0.96969696969697,-0.000221196303181176)
% --(axis cs:0.97979797979798,0.000561509707010602)
% --(axis cs:0.98989898989899,0.000706883526917333)
% --(axis cs:1,0.000277643608722624)
% --(axis cs:1,0.00215112522694816)
% --(axis cs:1,0.00215112522694816)
% --(axis cs:0.98989898989899,0.00177651001892726)
% --(axis cs:0.97979797979798,0.00179800171102465)
% --(axis cs:0.96969696969697,0.00152396519421815)
% --(axis cs:0.95959595959596,0.00160722295596692)
% --(axis cs:0.94949494949495,0.00135692583512391)
% --(axis cs:0.939393939393939,0.00206004682116252)
% --(axis cs:0.929292929292929,0.00188902103812302)
% --(axis cs:0.919191919191919,0.00205970418145806)
% --(axis cs:0.909090909090909,0.00228836737369642)
% --(axis cs:0.898989898989899,0.00153681507739861)
% --(axis cs:0.888888888888889,0.00307100991794116)
% --(axis cs:0.878787878787879,0.00207813353514387)
% --(axis cs:0.868686868686869,0.00174075937948112)
% --(axis cs:0.858585858585859,0.00172974934945383)
% --(axis cs:0.848484848484849,0.00235275112823012)
% --(axis cs:0.838383838383838,0.00132105320495084)
% --(axis cs:0.828282828282828,0.00322111069443914)
% --(axis cs:0.818181818181818,0.00167998556287209)
% --(axis cs:0.808080808080808,0.00123923061929027)
% --(axis cs:0.797979797979798,0.00203881074767645)
% --(axis cs:0.787878787878788,0.0108415484156739)
% --(axis cs:0.777777777777778,0.00153869196694094)
% --(axis cs:0.767676767676768,0.00154000538102423)
% --(axis cs:0.757575757575758,0.00366561125277618)
% --(axis cs:0.747474747474748,0.00234671226548958)
% --(axis cs:0.737373737373737,0.002422059971415)
% --(axis cs:0.727272727272727,0.00153003616271338)
% --(axis cs:0.717171717171717,0.00129502268601381)
% --(axis cs:0.707070707070707,0.00446716928838556)
% --(axis cs:0.696969696969697,0.00219094084898865)
% --(axis cs:0.686868686868687,0.00201671799666687)
% --(axis cs:0.676767676767677,0.00273689406977319)
% --(axis cs:0.666666666666667,0.00138411507129602)
% --(axis cs:0.656565656565657,0.00118225759981176)
% --(axis cs:0.646464646464647,0.00171874658597128)
% --(axis cs:0.636363636363636,0.00133959605912382)
% --(axis cs:0.626262626262626,0.00169411709323833)
% --(axis cs:0.616161616161616,0.00217128204103819)
% --(axis cs:0.606060606060606,0.00178941773680933)
% --(axis cs:0.595959595959596,0.00111602035725715)
% --(axis cs:0.585858585858586,0.0012014871436547)
% --(axis cs:0.575757575757576,0.00129939933623551)
% --(axis cs:0.565656565656566,0.00228760216713357)
% --(axis cs:0.555555555555556,0.00261493424142122)
% --(axis cs:0.545454545454546,0.00167578223275998)
% --(axis cs:0.535353535353535,0.00154038017480334)
% --(axis cs:0.525252525252525,0.00254478417402661)
% --(axis cs:0.515151515151515,0.00150174055420888)
% --(axis cs:0.505050505050505,0.00159831830213893)
% --(axis cs:0.494949494949495,0.0020849013083356)
% --(axis cs:0.484848484848485,0.00107213101977483)
% --(axis cs:0.474747474747475,0.00233060438520048)
% --(axis cs:0.464646464646465,0.00254648282215802)
% --(axis cs:0.454545454545455,0.00213734158179284)
% --(axis cs:0.444444444444444,0.00250059543199617)
% --(axis cs:0.434343434343434,0.00193652576805097)
% --(axis cs:0.424242424242424,0.000821665808965321)
% --(axis cs:0.414141414141414,0.001912410371985)
% --(axis cs:0.404040404040404,0.00235189516925261)
% --(axis cs:0.393939393939394,0.00271082054404381)
% --(axis cs:0.383838383838384,0.00206627178346638)
% --(axis cs:0.373737373737374,0.00184402862560781)
% --(axis cs:0.363636363636364,0.00319355819547005)
% --(axis cs:0.353535353535354,0.00303398377616126)
% --(axis cs:0.343434343434343,0.00253457473228851)
% --(axis cs:0.333333333333333,0.00185169895130348)
% --(axis cs:0.323232323232323,0.00329571092722585)
% --(axis cs:0.313131313131313,0.00261289462689887)
% --(axis cs:0.303030303030303,0.00441605138127989)
% --(axis cs:0.292929292929293,0.00339367684081421)
% --(axis cs:0.282828282828283,0.00221004627703109)
% --(axis cs:0.272727272727273,0.00334969156742644)
% --(axis cs:0.262626262626263,0.00304761533761824)
% --(axis cs:0.252525252525253,0.00262089924448407)
% --(axis cs:0.242424242424242,0.00349590169537082)
% --(axis cs:0.232323232323232,0.00201320194237693)
% --(axis cs:0.222222222222222,0.00341299546558576)
% --(axis cs:0.212121212121212,0.00215349103295839)
% --(axis cs:0.202020202020202,0.0017684599241134)
% --(axis cs:0.191919191919192,0.00359598735432338)
% --(axis cs:0.181818181818182,0.00445286805588206)
% --(axis cs:0.171717171717172,0.00288992404357327)
% --(axis cs:0.161616161616162,0.00273419899897855)
% --(axis cs:0.151515151515152,0.00325444123680126)
% --(axis cs:0.141414141414141,0.00313690946171351)
% --(axis cs:0.131313131313131,0.00283376213386883)
% --(axis cs:0.121212121212121,0.00271314287313366)
% --(axis cs:0.111111111111111,0.00311017420570855)
% --(axis cs:0.101010101010101,0.00342493881974946)
% --(axis cs:0.0909090909090909,0.00353447627960675)
% --(axis cs:0.0808080808080808,0.00373198229945343)
% --(axis cs:0.0707070707070707,0.00411391024913689)
% --(axis cs:0.0606060606060606,0.0034187446076693)
% --(axis cs:0.0505050505050505,0.00397038858200816)
% --(axis cs:0.0404040404040404,0.00388718460334636)
% --(axis cs:0.0303030303030303,0.00354274246085637)
% --(axis cs:0.0202020202020202,0.00379348154470004)
% --(axis cs:0.0101010101010101,0.0037692721321281)
% --(axis cs:0,0.00570417905637128)
% --cycle;

\addplot [thick, craft]
table {%
0 0.00365717406384647
0.0101010101010101 0.00239477998547954
0.0202020202020202 0.00199020021318574
0.0303030303030303 0.00202252604503883
0.0404040404040404 0.00267244514543563
0.0505050505050505 0.00258374394616112
0.0606060606060606 0.00206094682653202
0.0707070707070707 0.00257576729927678
0.0808080808080808 0.00274120614631101
0.0909090909090909 0.00217030322528444
0.101010101010101 0.00231978203373728
0.111111111111111 0.00216564611764625
0.121212121212121 0.00166554190218449
0.131313131313131 0.00151049058331409
0.141414141414141 0.00194634946092265
0.151515151515152 0.00204947963356972
0.161616161616162 0.00131886019153171
0.171717171717172 0.00204737254534848
0.181818181818182 0.0026892524183495
0.191919191919192 0.00199444491590839
0.202020202020202 0.00104995534638874
0.212121212121212 0.00110768166996422
0.222222222222222 0.00202730308956234
0.232323232323232 0.00126777630430297
0.242424242424242 0.00232410877652001
0.252525252525253 0.00169078158796765
0.262626262626263 0.00182425379171036
0.272727272727273 0.00233415039838292
0.282828282828283 0.00120945260277949
0.292929292929293 0.00200031238637166
0.303030303030303 0.00233017671416746
0.313131313131313 0.00166342470038217
0.323232323232323 0.00165437190662487
0.333333333333333 0.000877040813065832
0.343434343434343 0.00176541670225561
0.353535353535354 0.00156814254660276
0.363636363636364 0.00168019004559028
0.373737373737374 0.000851060627610423
0.383838383838384 0.00136947436476476
0.393939393939394 0.00144908486618078
0.404040404040404 0.00107277787537896
0.414141414141414 0.000914302036107983
0.424242424242424 0.000413794004998636
0.434343434343434 0.00118074483179953
0.444444444444444 0.00139114526609774
0.454545454545455 0.00150938124352251
0.464646464646465 0.00147958538946114
0.474747474747475 0.00131564367984538
0.484848484848485 0.000610810431680875
0.494949494949495 0.00100643273617607
0.505050505050505 0.000819561475509545
0.515151515151515 0.000809813784144353
0.525252525252525 0.00163190066814423
0.535353535353535 0.000882587151863845
0.545454545454546 0.000940673791774316
0.555555555555556 0.00180816270585638
0.565656565656566 0.00136454700987088
0.575757575757576 0.00085077250332688
0.585858585858586 0.000703776848240523
0.595959595959596 0.000675736107950797
0.606060606060606 0.00117105248136795
0.616161616161616 0.00118952662160154
0.626262626262626 0.000936923632252729
0.636363636363636 0.000651495163765503
0.646464646464647 0.000798926386778476
0.656565656565657 0.000759230544645106
0.666666666666667 0.000858502095070435
0.676767676767677 0.00144854185418808
0.686868686868687 0.00107095467683394
0.696969696969697 0.00120232080007554
0.707070707070707 0.00219942598050693
0.717171717171717 0.000707454939401941
0.727272727272727 0.000989012522040866
0.737373737373737 0.00146694593422581
0.747474747474748 0.00123914836876793
0.757575757575758 0.00179819738696096
0.767676767676768 0.00101280254602898
0.777777777777778 0.00103008400037652
0.787878787878788 0.00359963912706007
0.797979797979798 0.00116958625585539
0.808080808080808 0.000650364618195454
0.818181818181818 0.000940118574362714
0.828282828282828 0.00149354424866033
0.838383838383838 0.000931350707105594
0.848484848484849 0.00154312165977899
0.858585858585859 0.00091010584947071
0.868686868686869 0.000994688671198674
0.878787878787879 0.00124097759180586
0.888888888888889 0.00184264337440254
0.898989898989899 0.00079661100244266
0.909090909090909 0.0011512674500409
0.919191919191919 0.00115523457134259
0.929292929292929 0.000961153120442759
0.939393939393939 0.00120823714314611
0.94949494949495 0.000899508777365554
0.95959595959596 0.00111212464980781
0.96969696969697 0.000651384445518488
0.97979797979798 0.00117975570901763
0.98989898989899 0.0012416967729223
1 0.00121438441783539
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=fab, fill opacity=0.3]
% (axis cs:0,0.0239000341385583)
% --(axis cs:0,0.0195998523853739)
% --(axis cs:0.0101010101010101,0.00579616263518127)
% --(axis cs:0.0202020202020202,0.00382703721112792)
% --(axis cs:0.0303030303030303,0.00242055165694904)
% --(axis cs:0.0404040404040404,0.00153315749258204)
% --(axis cs:0.0505050505050505,0.000969641376818551)
% --(axis cs:0.0606060606060606,0.00117205133876677)
% --(axis cs:0.0707070707070707,0.000887219325083769)
% --(axis cs:0.0808080808080808,0.000383764166687646)
% --(axis cs:0.0909090909090909,0.000283744500170633)
% --(axis cs:0.101010101010101,-0.000682761773994384)
% --(axis cs:0.111111111111111,-0.00119389448879499)
% --(axis cs:0.121212121212121,-0.000761703014844043)
% --(axis cs:0.131313131313131,-0.000656794616614354)
% --(axis cs:0.141414141414141,0.000110292563844794)
% --(axis cs:0.151515151515152,-0.000964582860619386)
% --(axis cs:0.161616161616162,-0.00111871749175534)
% --(axis cs:0.171717171717172,0.000253125650192243)
% --(axis cs:0.181818181818182,-0.000378903436605565)
% --(axis cs:0.191919191919192,-6.31949515272543e-05)
% --(axis cs:0.202020202020202,0.000168487955911015)
% --(axis cs:0.212121212121212,-1.11089314927294e-05)
% --(axis cs:0.222222222222222,8.41560726487672e-05)
% --(axis cs:0.232323232323232,9.168200074946e-05)
% --(axis cs:0.242424242424242,0.000151309063491115)
% --(axis cs:0.252525252525253,-5.4715992773461e-05)
% --(axis cs:0.262626262626263,-0.000109972503223784)
% --(axis cs:0.272727272727273,0.000121876299783611)
% --(axis cs:0.282828282828283,-5.24484453195951e-05)
% --(axis cs:0.292929292929293,-0.00022737517469436)
% --(axis cs:0.303030303030303,-0.000153918467546184)
% --(axis cs:0.313131313131313,-0.000126428767642781)
% --(axis cs:0.323232323232323,0.000371822735992009)
% --(axis cs:0.333333333333333,-0.000233718043923551)
% --(axis cs:0.343434343434343,-7.1509764160213e-05)
% --(axis cs:0.353535353535354,-0.000466463429278853)
% --(axis cs:0.363636363636364,-0.000501964599984621)
% --(axis cs:0.373737373737374,-0.0010316721391865)
% --(axis cs:0.383838383838384,0.000261783269778965)
% --(axis cs:0.393939393939394,0.00016531929265472)
% --(axis cs:0.404040404040404,-4.49977213742168e-05)
% --(axis cs:0.414141414141414,5.22132629512057e-05)
% --(axis cs:0.424242424242424,-0.0036921876183259)
% --(axis cs:0.434343434343434,-0.00434483698732881)
% --(axis cs:0.444444444444444,-0.00171860702576398)
% --(axis cs:0.454545454545455,-0.00277543429114991)
% --(axis cs:0.464646464646465,-0.00169478933707404)
% --(axis cs:0.474747474747475,-0.00142023071599474)
% --(axis cs:0.484848484848485,-0.000727455475197025)
% --(axis cs:0.494949494949495,-0.000274026700344271)
% --(axis cs:0.505050505050505,-0.0623740349718521)
% --(axis cs:0.515151515151515,-0.00262608463344451)
% --(axis cs:0.525252525252525,-0.0404077084095974)
% --(axis cs:0.535353535353535,-0.000992542530910457)
% --(axis cs:0.545454545454546,-0.00375373608575809)
% --(axis cs:0.555555555555556,-0.00797204782664867)
% --(axis cs:0.565656565656566,-0.0251607085608011)
% --(axis cs:0.575757575757576,-0.0299844394192208)
% --(axis cs:0.585858585858586,-0.0302939445391196)
% --(axis cs:0.595959595959596,-0.00697240462572402)
% --(axis cs:0.606060606060606,-0.0122469513381992)
% --(axis cs:0.616161616161616,-0.00714103356825985)
% --(axis cs:0.626262626262626,-0.0158962549179195)
% --(axis cs:0.636363636363636,-0.0157379805312639)
% --(axis cs:0.646464646464647,-0.00816036177161998)
% --(axis cs:0.656565656565657,-0.00519035699128884)
% --(axis cs:0.666666666666667,-0.00613367353193831)
% --(axis cs:0.676767676767677,-0.0071208082205305)
% --(axis cs:0.686868686868687,-0.0054978793776354)
% --(axis cs:0.696969696969697,-0.00583967350226341)
% --(axis cs:0.707070707070707,-0.00726923299452667)
% --(axis cs:0.717171717171717,-0.0085206419352301)
% --(axis cs:0.727272727272727,-0.00319693724243336)
% --(axis cs:0.737373737373737,-0.00489398838365241)
% --(axis cs:0.747474747474748,-0.00303977919305977)
% --(axis cs:0.757575757575758,-0.00401516777729527)
% --(axis cs:0.767676767676768,-0.00544728997271926)
% --(axis cs:0.777777777777778,-0.00408498890968033)
% --(axis cs:0.787878787878788,-0.00347688276732494)
% --(axis cs:0.797979797979798,-0.00349787058578196)
% --(axis cs:0.808080808080808,-0.00389899526452178)
% --(axis cs:0.818181818181818,-0.00329925403126924)
% --(axis cs:0.828282828282828,-0.00237218959595719)
% --(axis cs:0.838383838383838,-0.00204945622656628)
% --(axis cs:0.848484848484849,-0.00240314456792636)
% --(axis cs:0.858585858585859,-0.00278238306783185)
% --(axis cs:0.868686868686869,-0.00107814251861142)
% --(axis cs:0.878787878787879,-0.00286779098300034)
% --(axis cs:0.888888888888889,-0.00138916589635623)
% --(axis cs:0.898989898989899,-0.00135208986952297)
% --(axis cs:0.909090909090909,-0.000412358483902179)
% --(axis cs:0.919191919191919,-0.000910295126813615)
% --(axis cs:0.929292929292929,-0.00127445868320152)
% --(axis cs:0.939393939393939,-0.000477106545108376)
% --(axis cs:0.94949494949495,-0.000900818180391321)
% --(axis cs:0.95959595959596,1.27360988981589e-05)
% --(axis cs:0.96969696969697,0.000282602898060065)
% --(axis cs:0.97979797979798,-0.00166852857505065)
% --(axis cs:0.98989898989899,-0.000938104595920113)
% --(axis cs:1,-0.000922077968966583)
% --(axis cs:1,0.00804712466978784)
% --(axis cs:1,0.00804712466978784)
% --(axis cs:0.98989898989899,0.00854620755061139)
% --(axis cs:0.97979797979798,0.010243611608116)
% --(axis cs:0.96969696969697,0.00373029973301506)
% --(axis cs:0.95959595959596,0.00374858404317726)
% --(axis cs:0.94949494949495,0.00556617882816888)
% --(axis cs:0.939393939393939,0.0062861547358213)
% --(axis cs:0.929292929292929,0.00554544348897267)
% --(axis cs:0.919191919191919,0.00681412034886252)
% --(axis cs:0.909090909090909,0.00836230109040346)
% --(axis cs:0.898989898989899,0.00841034259550601)
% --(axis cs:0.888888888888889,0.00838571303025087)
% --(axis cs:0.878787878787879,0.0102943501877599)
% --(axis cs:0.868686868686869,0.00961035210240239)
% --(axis cs:0.858585858585859,0.0120039549656287)
% --(axis cs:0.848484848484849,0.0110278970638881)
% --(axis cs:0.838383838383838,0.0117469253670857)
% --(axis cs:0.828282828282828,0.0114507536091371)
% --(axis cs:0.818181818181818,0.013694664116308)
% --(axis cs:0.808080808080808,0.0154820951047307)
% --(axis cs:0.797979797979798,0.0153192044577035)
% --(axis cs:0.787878787878788,0.0159796572107441)
% --(axis cs:0.777777777777778,0.0170321983364643)
% --(axis cs:0.767676767676768,0.0186089965071664)
% --(axis cs:0.757575757575758,0.018283362546397)
% --(axis cs:0.747474747474748,0.0134649148900651)
% --(axis cs:0.737373737373737,0.018273985331713)
% --(axis cs:0.727272727272727,0.0156007178369015)
% --(axis cs:0.717171717171717,0.023927045218353)
% --(axis cs:0.707070707070707,0.0212972772956118)
% --(axis cs:0.696969696969697,0.0174238287201242)
% --(axis cs:0.686868686868687,0.0165978599105256)
% --(axis cs:0.676767676767677,0.0202589873930594)
% --(axis cs:0.666666666666667,0.0181936892780396)
% --(axis cs:0.656565656565657,0.0156327979859548)
% --(axis cs:0.646464646464647,0.023217226079173)
% --(axis cs:0.636363636363636,0.0393770301014565)
% --(axis cs:0.626262626262626,0.0412237717249299)
% --(axis cs:0.616161616161616,0.0224243644430685)
% --(axis cs:0.606060606060606,0.0329870485230975)
% --(axis cs:0.595959595959596,0.0221879308078703)
% --(axis cs:0.585858585858586,0.0762152309325422)
% --(axis cs:0.575757575757576,0.0831954078910515)
% --(axis cs:0.565656565656566,0.0619169526996156)
% --(axis cs:0.555555555555556,0.0255582167033814)
% --(axis cs:0.545454545454546,0.016997487482416)
% --(axis cs:0.535353535353535,0.0120067419828031)
% --(axis cs:0.525252525252525,0.10537767132349)
% --(axis cs:0.515151515151515,0.0177951903005997)
% --(axis cs:0.505050505050505,0.146437257603664)
% --(axis cs:0.494949494949495,0.0100395524999382)
% --(axis cs:0.484848484848485,0.00621914454829352)
% --(axis cs:0.474747474747475,0.00794555177195511)
% --(axis cs:0.464646464646465,0.00999416818989965)
% --(axis cs:0.454545454545455,0.0113834819087493)
% --(axis cs:0.444444444444444,0.00721276128061165)
% --(axis cs:0.434343434343434,0.0129441944267085)
% --(axis cs:0.424242424242424,0.0121085175653933)
% --(axis cs:0.414141414141414,0.0022067212687589)
% --(axis cs:0.404040404040404,0.00283248819857761)
% --(axis cs:0.393939393939394,0.00234476035569099)
% --(axis cs:0.383838383838384,0.00403031655416344)
% --(axis cs:0.373737373737374,0.00406073507573464)
% --(axis cs:0.363636363636364,0.00358318721047455)
% --(axis cs:0.353535353535354,0.00174044249836185)
% --(axis cs:0.343434343434343,0.00136639111696575)
% --(axis cs:0.333333333333333,0.00136255124645232)
% --(axis cs:0.323232323232323,0.00177588419529029)
% --(axis cs:0.313131313131313,0.00121795336973139)
% --(axis cs:0.303030303030303,0.00118030765661069)
% --(axis cs:0.292929292929293,0.00111348248942163)
% --(axis cs:0.282828282828283,0.000821000535768388)
% --(axis cs:0.272727272727273,0.00114308112027866)
% --(axis cs:0.262626262626263,0.000955093024486073)
% --(axis cs:0.252525252525253,0.000968358747086066)
% --(axis cs:0.242424242424242,0.000861172532771545)
% --(axis cs:0.232323232323232,0.00122726663368503)
% --(axis cs:0.222222222222222,0.0011084662651908)
% --(axis cs:0.212121212121212,0.00205994310031058)
% --(axis cs:0.202020202020202,0.00274563498290775)
% --(axis cs:0.191919191919192,0.0019232119157286)
% --(axis cs:0.181818181818182,0.00228894602182855)
% --(axis cs:0.171717171717172,0.00271859414017423)
% --(axis cs:0.161616161616162,0.00480796623958795)
% --(axis cs:0.151515151515152,0.0045818246355379)
% --(axis cs:0.141414141414141,0.00365809849208328)
% --(axis cs:0.131313131313131,0.00462262888870842)
% --(axis cs:0.121212121212121,0.00602300066542108)
% --(axis cs:0.111111111111111,0.00654784747963984)
% --(axis cs:0.101010101010101,0.00720408659754666)
% --(axis cs:0.0909090909090909,0.0050125455661554)
% --(axis cs:0.0808080808080808,0.00315594164240171)
% --(axis cs:0.0707070707070707,0.00237268962126365)
% --(axis cs:0.0606060606060606,0.00244193863607098)
% --(axis cs:0.0505050505050505,0.00345040841731613)
% --(axis cs:0.0404040404040404,0.00307162224425534)
% --(axis cs:0.0303030303030303,0.00494103489795823)
% --(axis cs:0.0202020202020202,0.00648353990112211)
% --(axis cs:0.0101010101010101,0.00764577638814209)
% --(axis cs:0,0.0239000341385583)
% --cycle;

\addplot [thick, fab]
table {%
0 0.0217499432619661
0.0101010101010101 0.00672096951166168
0.0202020202020202 0.00515528855612502
0.0303030303030303 0.00368079327745363
0.0404040404040404 0.00230238986841869
0.0505050505050505 0.00221002489706734
0.0606060606060606 0.00180699498741888
0.0707070707070707 0.00162995447317371
0.0808080808080808 0.00176985290454468
0.0909090909090909 0.00264814503316302
0.101010101010101 0.00326066241177614
0.111111111111111 0.00267697649542242
0.121212121212121 0.00263064882528852
0.131313131313131 0.00198291713604704
0.141414141414141 0.00188419552796404
0.151515151515152 0.00180862088745926
0.161616161616162 0.0018446243739163
0.171717171717172 0.00148585989518324
0.181818181818182 0.000955021292611491
0.191919191919192 0.000930008482100675
0.202020202020202 0.00145706146940938
0.212121212121212 0.00102441708440892
0.222222222222222 0.000596311168919783
0.232323232323232 0.000659474317217246
0.242424242424242 0.00050624079813133
0.252525252525253 0.000456821377156302
0.262626262626263 0.000422560260631144
0.272727272727273 0.000632478710031137
0.282828282828283 0.000384276045224397
0.292929292929293 0.000443053657363635
0.303030303030303 0.000513194594532251
0.313131313131313 0.000545762301044306
0.323232323232323 0.00107385346564115
0.333333333333333 0.000564416601264384
0.343434343434343 0.000647440676402766
0.353535353535354 0.000636989534541499
0.363636363636364 0.00154061130524497
0.373737373737374 0.00151453146827407
0.383838383838384 0.0021460499119712
0.393939393939394 0.00125503982417285
0.404040404040404 0.0013937452386017
0.414141414141414 0.00112946726585506
0.424242424242424 0.00420816497353371
0.434343434343434 0.00429967871968984
0.444444444444444 0.00274707712742384
0.454545454545455 0.00430402380879968
0.464646464646465 0.00414968942641281
0.474747474747475 0.00326266052798019
0.484848484848485 0.00274584453654825
0.494949494949495 0.00488276289979694
0.505050505050505 0.042031611315906
0.515151515151515 0.00758455283357762
0.525252525252525 0.0324849814569461
0.535353535353535 0.00550709972594632
0.545454545454546 0.00662187569832895
0.555555555555556 0.00879308443836635
0.565656565656566 0.0183781220694073
0.575757575757576 0.0266054842359154
0.585858585858586 0.0229606431967113
0.595959595959596 0.00760776309107314
0.606060606060606 0.0103700485924492
0.616161616161616 0.0076416654374043
0.626262626262626 0.0126637584035052
0.636363636363636 0.0118195247850963
0.646464646464647 0.00752843215377652
0.656565656565657 0.00522122049733298
0.666666666666667 0.00603000787305064
0.676767676767677 0.00656908958626445
0.686868686868687 0.00554999026644509
0.696969696969697 0.00579207760893041
0.707070707070707 0.00701402215054259
0.717171717171717 0.00770320164156146
0.727272727272727 0.00620189029723406
0.737373737373737 0.00668999847403029
0.747474747474748 0.00521256784850266
0.757575757575758 0.00713409738455084
0.767676767676768 0.00658085326722357
0.777777777777778 0.00647360471339198
0.787878787878788 0.00625138722170959
0.797979797979798 0.00591066693596076
0.808080808080808 0.00579154992010444
0.818181818181818 0.00519770504251937
0.828282828282828 0.00453928200658993
0.838383838383838 0.00484873457025969
0.848484848484849 0.00431237624798086
0.858585858585859 0.00461078594889841
0.868686868686869 0.00426610479189549
0.878787878787879 0.00371327960237977
0.888888888888889 0.00349827356694732
0.898989898989899 0.00352912636299152
0.909090909090909 0.00397497130325064
0.919191919191919 0.00295191261102445
0.929292929292929 0.00213549240288557
0.939393939393939 0.00290452409535646
0.94949494949495 0.00233268032388878
0.95959595959596 0.00188066007103771
0.96969696969697 0.00200645131553756
0.97979797979798 0.00428754151653266
0.98989898989899 0.00380405147734564
1 0.00356252335041063
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,0.15833119035835)
% --(axis cs:0,0.154501112986854)
% --(axis cs:0.0101010101010101,0.0148406101995398)
% --(axis cs:0.0202020202020202,0.00499242890726417)
% --(axis cs:0.0303030303030303,0.00835455408056109)
% --(axis cs:0.0404040404040404,0.00502092778540171)
% --(axis cs:0.0505050505050505,0.0041111786789857)
% --(axis cs:0.0606060606060606,0.00872723813719993)
% --(axis cs:0.0707070707070707,0.0075098421730593)
% --(axis cs:0.0808080808080808,0.00570080730853945)
% --(axis cs:0.0909090909090909,0.00483117652107553)
% --(axis cs:0.101010101010101,0.00461057395193926)
% --(axis cs:0.111111111111111,0.00875695700870343)
% --(axis cs:0.121212121212121,0.00451018966034137)
% --(axis cs:0.131313131313131,0.00574288087299043)
% --(axis cs:0.141414141414141,0.00458799463266444)
% --(axis cs:0.151515151515152,0.00551344976640433)
% --(axis cs:0.161616161616162,0.00814819452916729)
% --(axis cs:0.171717171717172,0.00366632061389098)
% --(axis cs:0.181818181818182,0.00503222399041855)
% --(axis cs:0.191919191919192,0.00209535302300764)
% --(axis cs:0.202020202020202,0.00599038569856782)
% --(axis cs:0.212121212121212,0.00638218311967724)
% --(axis cs:0.222222222222222,0.00683452413964428)
% --(axis cs:0.232323232323232,0.00235453013114032)
% --(axis cs:0.242424242424242,0.00424732450523759)
% --(axis cs:0.252525252525253,0.00261473540060948)
% --(axis cs:0.262626262626263,0.00506831881601462)
% --(axis cs:0.272727272727273,0.00534471761490714)
% --(axis cs:0.282828282828283,0.00444318838028955)
% --(axis cs:0.292929292929293,0.00612565304549422)
% --(axis cs:0.303030303030303,0.00392930793452472)
% --(axis cs:0.313131313131313,0.00454241327155038)
% --(axis cs:0.323232323232323,0.00311422444379611)
% --(axis cs:0.333333333333333,0.00341257400509056)
% --(axis cs:0.343434343434343,0.00228560801656063)
% --(axis cs:0.353535353535354,0.00252877244390405)
% --(axis cs:0.363636363636364,0.00268413707248291)
% --(axis cs:0.373737373737374,0.00279834455350171)
% --(axis cs:0.383838383838384,0.00497166427391546)
% --(axis cs:0.393939393939394,0.00175975276087373)
% --(axis cs:0.404040404040404,0.00365322642924231)
% --(axis cs:0.414141414141414,0.00245960065848079)
% --(axis cs:0.424242424242424,0.00278510187426481)
% --(axis cs:0.434343434343434,0.00218346213576092)
% --(axis cs:0.444444444444444,0.00175556500684473)
% --(axis cs:0.454545454545455,0.00195288302924851)
% --(axis cs:0.464646464646465,0.00327005387991849)
% --(axis cs:0.474747474747475,0.00341905021284943)
% --(axis cs:0.484848484848485,0.000508333814624925)
% --(axis cs:0.494949494949495,0.00302870136234765)
% --(axis cs:0.505050505050505,0.000839014904302618)
% --(axis cs:0.515151515151515,0.000765117870670162)
% --(axis cs:0.525252525252525,0.00376054251216652)
% --(axis cs:0.535353535353535,0.00248364712577139)
% --(axis cs:0.545454545454546,0.00389483273840279)
% --(axis cs:0.555555555555556,0.00209239905479817)
% --(axis cs:0.565656565656566,0.00335200079429914)
% --(axis cs:0.575757575757576,0.00285271556805832)
% --(axis cs:0.585858585858586,0.00257624178077552)
% --(axis cs:0.595959595959596,0.00184818033234599)
% --(axis cs:0.606060606060606,0.00195572102023165)
% --(axis cs:0.616161616161616,0.00235505946280789)
% --(axis cs:0.626262626262626,0.00168900056301495)
% --(axis cs:0.636363636363636,0.00292460710737528)
% --(axis cs:0.646464646464647,0.00173567808313858)
% --(axis cs:0.656565656565657,0.00253707097743127)
% --(axis cs:0.666666666666667,0.00201779060305766)
% --(axis cs:0.676767676767677,0.00289594000924439)
% --(axis cs:0.686868686868687,0.00147440774601246)
% --(axis cs:0.696969696969697,0.00143161950353948)
% --(axis cs:0.707070707070707,0.000922959609347951)
% --(axis cs:0.717171717171717,0.00175194548600915)
% --(axis cs:0.727272727272727,0.00190468405682748)
% --(axis cs:0.737373737373737,0.000456043984280507)
% --(axis cs:0.747474747474748,0.00108879124624508)
% --(axis cs:0.757575757575758,0.00171864997100267)
% --(axis cs:0.767676767676768,0.00199162496339928)
% --(axis cs:0.777777777777778,0.00152557892954546)
% --(axis cs:0.787878787878788,0.00118836027013103)
% --(axis cs:0.797979797979798,0.00173831077492777)
% --(axis cs:0.808080808080808,0.00165005854061049)
% --(axis cs:0.818181818181818,0.000540016301188044)
% --(axis cs:0.828282828282828,0.0016919798397176)
% --(axis cs:0.838383838383838,0.00128787872974679)
% --(axis cs:0.848484848484849,0.0015860154422066)
% --(axis cs:0.858585858585859,0.000828106362914481)
% --(axis cs:0.868686868686869,0.0014095721855465)
% --(axis cs:0.878787878787879,-7.75296096733541e-05)
% --(axis cs:0.888888888888889,0.00195525432709724)
% --(axis cs:0.898989898989899,0.000778982313382905)
% --(axis cs:0.909090909090909,0.00222616759116965)
% --(axis cs:0.919191919191919,0.00108120648043557)
% --(axis cs:0.929292929292929,0.00156753446795089)
% --(axis cs:0.939393939393939,0.0010612040529934)
% --(axis cs:0.94949494949495,0.00133311934920437)
% --(axis cs:0.95959595959596,0.00205401068462019)
% --(axis cs:0.96969696969697,0.00163087868940511)
% --(axis cs:0.97979797979798,0.000716307436745474)
% --(axis cs:0.98989898989899,0.00105471830680478)
% --(axis cs:1,0.000897272238829834)
% --(axis cs:1,0.00425583735716463)
% --(axis cs:1,0.00425583735716463)
% --(axis cs:0.98989898989899,0.00366121934861433)
% --(axis cs:0.97979797979798,0.00392828852294399)
% --(axis cs:0.96969696969697,0.00677875678002875)
% --(axis cs:0.95959595959596,0.00559554383715655)
% --(axis cs:0.94949494949495,0.00434305876691416)
% --(axis cs:0.939393939393939,0.00332926590298552)
% --(axis cs:0.929292929292929,0.00518942661578724)
% --(axis cs:0.919191919191919,0.00438627209835825)
% --(axis cs:0.909090909090909,0.00666008851852064)
% --(axis cs:0.898989898989899,0.00736963783911383)
% --(axis cs:0.888888888888889,0.00619517720415138)
% --(axis cs:0.878787878787879,0.00622845610208313)
% --(axis cs:0.868686868686869,0.00735023585712223)
% --(axis cs:0.858585858585859,0.00604178570296448)
% --(axis cs:0.848484848484849,0.00555995366036)
% --(axis cs:0.838383838383838,0.00515720196697477)
% --(axis cs:0.828282828282828,0.00518966298501975)
% --(axis cs:0.818181818181818,0.00885033931049762)
% --(axis cs:0.808080808080808,0.00474389296877022)
% --(axis cs:0.797979797979798,0.00616323137572054)
% --(axis cs:0.787878787878788,0.00426490871268825)
% --(axis cs:0.777777777777778,0.00690395871413303)
% --(axis cs:0.767676767676768,0.00704522035318727)
% --(axis cs:0.757575757575758,0.0135497219933365)
% --(axis cs:0.747474747474748,0.00697981134411094)
% --(axis cs:0.737373737373737,0.0047327844517952)
% --(axis cs:0.727272727272727,0.00597183361631198)
% --(axis cs:0.717171717171717,0.00474784285952706)
% --(axis cs:0.707070707070707,0.011718225179315)
% --(axis cs:0.696969696969697,0.00608291780855092)
% --(axis cs:0.686868686868687,0.00746599688425367)
% --(axis cs:0.676767676767677,0.00666304697960554)
% --(axis cs:0.666666666666667,0.00988328243831434)
% --(axis cs:0.656565656565657,0.00890190446791284)
% --(axis cs:0.646464646464647,0.00499327187345731)
% --(axis cs:0.636363636363636,0.00706003868141537)
% --(axis cs:0.626262626262626,0.00761842013311693)
% --(axis cs:0.616161616161616,0.00971391153920087)
% --(axis cs:0.606060606060606,0.00479287798004349)
% --(axis cs:0.595959595959596,0.00676263310957318)
% --(axis cs:0.585858585858586,0.00840004517347095)
% --(axis cs:0.575757575757576,0.0110485687748062)
% --(axis cs:0.565656565656566,0.00788081075584497)
% --(axis cs:0.555555555555556,0.00949480838362607)
% --(axis cs:0.545454545454546,0.00855575030789941)
% --(axis cs:0.535353535353535,0.0100100611615943)
% --(axis cs:0.525252525252525,0.0166723114426777)
% --(axis cs:0.515151515151515,0.00641076482550392)
% --(axis cs:0.505050505050505,0.00946444166478787)
% --(axis cs:0.494949494949495,0.0082526876822501)
% --(axis cs:0.484848484848485,0.0129607201997971)
% --(axis cs:0.474747474747475,0.00861199049452084)
% --(axis cs:0.464646464646465,0.0125583229888212)
% --(axis cs:0.454545454545455,0.0098415439148583)
% --(axis cs:0.444444444444444,0.00818013246103652)
% --(axis cs:0.434343434343434,0.00879693620019885)
% --(axis cs:0.424242424242424,0.00781714323302831)
% --(axis cs:0.414141414141414,0.00940637752893496)
% --(axis cs:0.404040404040404,0.0136922834118645)
% --(axis cs:0.393939393939394,0.0100264451915868)
% --(axis cs:0.383838383838384,0.0137648128524519)
% --(axis cs:0.373737373737374,0.00977568479074874)
% --(axis cs:0.363636363636364,0.0136408415112423)
% --(axis cs:0.353535353535354,0.0130984079568661)
% --(axis cs:0.343434343434343,0.0143989825603544)
% --(axis cs:0.333333333333333,0.0119549002854517)
% --(axis cs:0.323232323232323,0.0109003494986081)
% --(axis cs:0.313131313131313,0.0175485115157847)
% --(axis cs:0.303030303030303,0.00996410035884543)
% --(axis cs:0.292929292929293,0.0185757975566572)
% --(axis cs:0.282828282828283,0.0113603343993167)
% --(axis cs:0.272727272727273,0.0121645751380405)
% --(axis cs:0.262626262626263,0.0140742246153568)
% --(axis cs:0.252525252525253,0.0131405565111639)
% --(axis cs:0.242424242424242,0.0113978953809722)
% --(axis cs:0.232323232323232,0.0209743498333976)
% --(axis cs:0.222222222222222,0.012786977187848)
% --(axis cs:0.212121212121212,0.0134004034856109)
% --(axis cs:0.202020202020202,0.0132407697579416)
% --(axis cs:0.191919191919192,0.0122053812182526)
% --(axis cs:0.181818181818182,0.0165336754953036)
% --(axis cs:0.171717171717172,0.0220536975810974)
% --(axis cs:0.161616161616162,0.0137555629424239)
% --(axis cs:0.151515151515152,0.0165215555031678)
% --(axis cs:0.141414141414141,0.0126756872861839)
% --(axis cs:0.131313131313131,0.022899821247133)
% --(axis cs:0.121212121212121,0.0156078589870773)
% --(axis cs:0.111111111111111,0.0267040584085371)
% --(axis cs:0.101010101010101,0.0230207023351992)
% --(axis cs:0.0909090909090909,0.0167261371018313)
% --(axis cs:0.0808080808080808,0.0194462558834407)
% --(axis cs:0.0707070707070707,0.0216381184217959)
% --(axis cs:0.0606060606060606,0.0161224829769512)
% --(axis cs:0.0505050505050505,0.0205692311343141)
% --(axis cs:0.0404040404040404,0.0164637490795278)
% --(axis cs:0.0303030303030303,0.0382399147961584)
% --(axis cs:0.0202020202020202,0.0845256145381591)
% --(axis cs:0.0101010101010101,0.0563260702277284)
% --(axis cs:0,0.15833119035835)
% --cycle;

\addplot [thick, dds]
table {%
0 0.156416151672602
0.0101010101010101 0.0355833402136341
0.0202020202020202 0.0447590217227116
0.0303030303030303 0.0232972344383597
0.0404040404040404 0.0107423384324647
0.0505050505050505 0.0123402049066499
0.0606060606060606 0.0124248605570756
0.0707070707070707 0.0145739802974276
0.0808080808080808 0.0125735315959901
0.0909090909090909 0.0107786568114534
0.101010101010101 0.0138156381435692
0.111111111111111 0.0177305077086203
0.121212121212121 0.0100590243237093
0.131313131313131 0.0143213510600617
0.141414141414141 0.00863184095942415
0.151515151515152 0.0110175026347861
0.161616161616162 0.0109518787357956
0.171717171717172 0.0128600090974942
0.181818181818182 0.0107829497428611
0.191919191919192 0.00715036712063011
0.202020202020202 0.00961557772825472
0.212121212121212 0.00989129330264404
0.222222222222222 0.00981075066374615
0.232323232323232 0.011664439982269
0.242424242424242 0.00782260994310491
0.252525252525253 0.00787764595588669
0.262626262626263 0.00957127171568573
0.272727272727273 0.00875464637647383
0.282828282828283 0.00790176138980314
0.292929292929293 0.0123507253010757
0.303030303030303 0.00694670414668508
0.313131313131313 0.0110454623936675
0.323232323232323 0.00700728697120212
0.333333333333333 0.00768373714527115
0.343434343434343 0.00834229528845754
0.353535353535354 0.00781359020038508
0.363636363636364 0.00816248929186258
0.373737373737374 0.00628701467212522
0.383838383838384 0.0093682385631837
0.393939393939394 0.00589309897623025
0.404040404040404 0.00867275492055342
0.414141414141414 0.00593298909370787
0.424242424242424 0.00530112255364656
0.434343434343434 0.00549019916797988
0.444444444444444 0.00496784873394063
0.454545454545455 0.00589721347205341
0.464646464646465 0.00791418843436986
0.474747474747475 0.00601552035368513
0.484848484848485 0.006734527007211
0.494949494949495 0.00564069452229887
0.505050505050505 0.00515172828454524
0.515151515151515 0.00358794134808704
0.525252525252525 0.0102164269774221
0.535353535353535 0.00624685414368287
0.545454545454546 0.0062252915231511
0.555555555555556 0.00579360371921211
0.565656565656566 0.00561640577507205
0.575757575757576 0.00695064217143226
0.585858585858586 0.00548814347712323
0.595959595959596 0.00430540672095958
0.606060606060606 0.00337429950013757
0.616161616161616 0.00603448550100438
0.626262626262626 0.00465371034806594
0.636363636363636 0.00499232289439533
0.646464646464647 0.00336447497829795
0.656565656565657 0.00571948772267206
0.666666666666667 0.005950536520686
0.676767676767677 0.00477949349442497
0.686868686868687 0.00447020231513306
0.696969696969697 0.0037572686560452
0.707070707070707 0.00632059239433147
0.717171717171717 0.00324989417276811
0.727272727272727 0.00393825883656973
0.737373737373737 0.00259441421803785
0.747474747474748 0.00403430129517801
0.757575757575758 0.00763418598216958
0.767676767676768 0.00451842265829328
0.777777777777778 0.00421476882183924
0.787878787878788 0.00272663449140964
0.797979797979798 0.00395077107532416
0.808080808080808 0.00319697575469036
0.818181818181818 0.00469517780584283
0.828282828282828 0.00344082141236868
0.838383838383838 0.00322254034836078
0.848484848484849 0.0035729845512833
0.858585858585859 0.00343494603293948
0.868686868686869 0.00437990402133437
0.878787878787879 0.00307546324620489
0.888888888888889 0.00407521576562431
0.898989898989899 0.00407431007624837
0.909090909090909 0.00444312805484515
0.919191919191919 0.00273373928939691
0.929292929292929 0.00337848054186907
0.939393939393939 0.00219523497798946
0.94949494949495 0.00283808905805927
0.95959595959596 0.00382477726088837
0.96969696969697 0.00420481773471693
0.97979797979798 0.00232229797984473
0.98989898989899 0.00235796882770956
1 0.00257655479799723
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,0.0354083615120686)
% --(axis cs:0,0.0329453650165163)
% --(axis cs:0.0101010101010101,0.0308557872236684)
% --(axis cs:0.0202020202020202,0.0311986474647452)
% --(axis cs:0.0303030303030303,0.031549258894727)
% --(axis cs:0.0404040404040404,0.030319609562384)
% --(axis cs:0.0505050505050505,0.030514893913541)
% --(axis cs:0.0606060606060606,0.0319852225055845)
% --(axis cs:0.0707070707070707,0.0321326212170738)
% --(axis cs:0.0808080808080808,0.031793167055805)
% --(axis cs:0.0909090909090909,0.0287929023847919)
% --(axis cs:0.101010101010101,0.0308045433778052)
% --(axis cs:0.111111111111111,0.0324460039489601)
% --(axis cs:0.121212121212121,0.0325933389287794)
% --(axis cs:0.131313131313131,0.031292293152838)
% --(axis cs:0.141414141414141,0.0326925840581048)
% --(axis cs:0.151515151515152,0.0309574829276544)
% --(axis cs:0.161616161616162,0.0305317618601319)
% --(axis cs:0.171717171717172,0.0312078406074621)
% --(axis cs:0.181818181818182,0.0326141678142775)
% --(axis cs:0.191919191919192,0.0317208310520636)
% --(axis cs:0.202020202020202,0.0312693552366489)
% --(axis cs:0.212121212121212,0.0305844084006007)
% --(axis cs:0.222222222222222,0.0320335135489439)
% --(axis cs:0.232323232323232,0.0311764266285902)
% --(axis cs:0.242424242424242,0.0316672639377207)
% --(axis cs:0.252525252525253,0.0308742483483334)
% --(axis cs:0.262626262626263,0.0312678636196515)
% --(axis cs:0.272727272727273,0.0317196951725709)
% --(axis cs:0.282828282828283,0.0312990321288566)
% --(axis cs:0.292929292929293,0.0321426448876289)
% --(axis cs:0.303030303030303,0.0318032598194766)
% --(axis cs:0.313131313131313,0.031345277399281)
% --(axis cs:0.323232323232323,0.0319450360063568)
% --(axis cs:0.333333333333333,0.0305196668481674)
% --(axis cs:0.343434343434343,0.0317465867685956)
% --(axis cs:0.353535353535354,0.0313168844131897)
% --(axis cs:0.363636363636364,0.0310176214701641)
% --(axis cs:0.373737373737374,0.0304661023910198)
% --(axis cs:0.383838383838384,0.0304703019754061)
% --(axis cs:0.393939393939394,0.0316289731917378)
% --(axis cs:0.404040404040404,0.0326669234778225)
% --(axis cs:0.414141414141414,0.0320596865937003)
% --(axis cs:0.424242424242424,0.0314950882305439)
% --(axis cs:0.434343434343434,0.0306079357511615)
% --(axis cs:0.444444444444444,0.0328794388463602)
% --(axis cs:0.454545454545455,0.0317415708205412)
% --(axis cs:0.464646464646465,0.031660889404529)
% --(axis cs:0.474747474747475,0.0318624382781056)
% --(axis cs:0.484848484848485,0.0301509471499992)
% --(axis cs:0.494949494949495,0.0310503173463794)
% --(axis cs:0.505050505050505,0.0326066476839565)
% --(axis cs:0.515151515151515,0.0333961027573673)
% --(axis cs:0.525252525252525,0.0307292450247749)
% --(axis cs:0.535353535353535,0.0318005657492617)
% --(axis cs:0.545454545454546,0.0328515390800213)
% --(axis cs:0.555555555555556,0.0325673774863767)
% --(axis cs:0.565656565656566,0.032514415996286)
% --(axis cs:0.575757575757576,0.031079697302113)
% --(axis cs:0.585858585858586,0.032223416098076)
% --(axis cs:0.595959595959596,0.0307395254563168)
% --(axis cs:0.606060606060606,0.0310907231337648)
% --(axis cs:0.616161616161616,0.0321925536002915)
% --(axis cs:0.626262626262626,0.0325728173225282)
% --(axis cs:0.636363636363636,0.0318290112171355)
% --(axis cs:0.646464646464647,0.0325945310617896)
% --(axis cs:0.656565656565657,0.0311124534554179)
% --(axis cs:0.666666666666667,0.0318582739761245)
% --(axis cs:0.676767676767677,0.0302459568197531)
% --(axis cs:0.686868686868687,0.0304170886051945)
% --(axis cs:0.696969696969697,0.0319599551974285)
% --(axis cs:0.707070707070707,0.0325382541563289)
% --(axis cs:0.717171717171717,0.0306935489648716)
% --(axis cs:0.727272727272727,0.0310148163417758)
% --(axis cs:0.737373737373737,0.0329911529809978)
% --(axis cs:0.747474747474748,0.0303829813672302)
% --(axis cs:0.757575757575758,0.0314245972022984)
% --(axis cs:0.767676767676768,0.0313793729761456)
% --(axis cs:0.777777777777778,0.0311282391560094)
% --(axis cs:0.787878787878788,0.0324637382200551)
% --(axis cs:0.797979797979798,0.0316257132992522)
% --(axis cs:0.808080808080808,0.0309964615594418)
% --(axis cs:0.818181818181818,0.0294895095995072)
% --(axis cs:0.828282828282828,0.0311101673512937)
% --(axis cs:0.838383838383838,0.0329663029267775)
% --(axis cs:0.848484848484849,0.0311732500741762)
% --(axis cs:0.858585858585859,0.0327319408528135)
% --(axis cs:0.868686868686869,0.0304187134515683)
% --(axis cs:0.878787878787879,0.0322369029049224)
% --(axis cs:0.888888888888889,0.0327594010645609)
% --(axis cs:0.898989898989899,0.0299942535260563)
% --(axis cs:0.909090909090909,0.0305698485606515)
% --(axis cs:0.919191919191919,0.0308892672154362)
% --(axis cs:0.929292929292929,0.0320133511767161)
% --(axis cs:0.939393939393939,0.0307484586557433)
% --(axis cs:0.94949494949495,0.0299924572641613)
% --(axis cs:0.95959595959596,0.0320598844591356)
% --(axis cs:0.96969696969697,0.0323387738701949)
% --(axis cs:0.97979797979798,0.0295426103265363)
% --(axis cs:0.98989898989899,0.0326670191368688)
% --(axis cs:1,0.0330059162441336)
% --(axis cs:1,0.0364157280784405)
% --(axis cs:1,0.0364157280784405)
% --(axis cs:0.98989898989899,0.0360407543250691)
% --(axis cs:0.97979797979798,0.035033181963734)
% --(axis cs:0.96969696969697,0.0371719644951573)
% --(axis cs:0.95959595959596,0.0366442638296806)
% --(axis cs:0.94949494949495,0.0357026706737815)
% --(axis cs:0.939393939393939,0.0354629735628083)
% --(axis cs:0.929292929292929,0.0349658494025099)
% --(axis cs:0.919191919191919,0.0335379735362475)
% --(axis cs:0.909090909090909,0.03547050575454)
% --(axis cs:0.898989898989899,0.0337333991279955)
% --(axis cs:0.888888888888889,0.0348155339693566)
% --(axis cs:0.878787878787879,0.0341892448018843)
% --(axis cs:0.868686868686869,0.0351319137353261)
% --(axis cs:0.858585858585859,0.0350932172738387)
% --(axis cs:0.848484848484849,0.0358439889786261)
% --(axis cs:0.838383838383838,0.0371022417814149)
% --(axis cs:0.828282828282828,0.0340784384527027)
% --(axis cs:0.818181818181818,0.0348067266622182)
% --(axis cs:0.808080808080808,0.0345771339047878)
% --(axis cs:0.797979797979798,0.0332864382460339)
% --(axis cs:0.787878787878788,0.0373137095102477)
% --(axis cs:0.777777777777778,0.0341275531898423)
% --(axis cs:0.767676767676768,0.0332806728078212)
% --(axis cs:0.757575757575758,0.036274236330333)
% --(axis cs:0.747474747474748,0.0350502372423115)
% --(axis cs:0.737373737373737,0.0359207319303606)
% --(axis cs:0.727272727272727,0.0339980200213907)
% --(axis cs:0.717171717171717,0.0347641401453181)
% --(axis cs:0.707070707070707,0.037683814421676)
% --(axis cs:0.696969696969697,0.0352811612294566)
% --(axis cs:0.686868686868687,0.0340125577526995)
% --(axis cs:0.676767676767677,0.0341016190645593)
% --(axis cs:0.666666666666667,0.0358194292442728)
% --(axis cs:0.656565656565657,0.0351545563690965)
% --(axis cs:0.646464646464647,0.0350636581567017)
% --(axis cs:0.636363636363636,0.0356210986521063)
% --(axis cs:0.626262626262626,0.0375812865936102)
% --(axis cs:0.616161616161616,0.035807718316098)
% --(axis cs:0.606060606060606,0.0345348750547249)
% --(axis cs:0.595959595959596,0.0355349307578429)
% --(axis cs:0.585858585858586,0.0353064047390045)
% --(axis cs:0.575757575757576,0.0368105435086985)
% --(axis cs:0.565656565656566,0.0361958007904264)
% --(axis cs:0.555555555555556,0.0338134800036264)
% --(axis cs:0.545454545454546,0.0354885892076517)
% --(axis cs:0.535353535353535,0.0341651216411551)
% --(axis cs:0.525252525252525,0.0335673656286256)
% --(axis cs:0.515151515151515,0.0360189822603139)
% --(axis cs:0.505050505050505,0.036282703877709)
% --(axis cs:0.494949494949495,0.0337105194262413)
% --(axis cs:0.484848484848485,0.0352005465066361)
% --(axis cs:0.474747474747475,0.0364070529175731)
% --(axis cs:0.464646464646465,0.0346132711147132)
% --(axis cs:0.454545454545455,0.0340675542601635)
% --(axis cs:0.444444444444444,0.0361762432018414)
% --(axis cs:0.434343434343434,0.0346566813417459)
% --(axis cs:0.424242424242424,0.0340292384068434)
% --(axis cs:0.414141414141414,0.0336550582572928)
% --(axis cs:0.404040404040404,0.0360198784623802)
% --(axis cs:0.393939393939394,0.0354421396123771)
% --(axis cs:0.383838383838384,0.0355379892318478)
% --(axis cs:0.373737373737374,0.0354718720992055)
% --(axis cs:0.363636363636364,0.0362814460382652)
% --(axis cs:0.353535353535354,0.0346099053585758)
% --(axis cs:0.343434343434343,0.0375242894676644)
% --(axis cs:0.333333333333333,0.0357233297550831)
% --(axis cs:0.323232323232323,0.0339912546526536)
% --(axis cs:0.313131313131313,0.0356617878857162)
% --(axis cs:0.303030303030303,0.0345570163729501)
% --(axis cs:0.292929292929293,0.0371431222652766)
% --(axis cs:0.282828282828283,0.0361420481023629)
% --(axis cs:0.272727272727273,0.0364728603965414)
% --(axis cs:0.262626262626263,0.0344905318547526)
% --(axis cs:0.252525252525253,0.0346039065754335)
% --(axis cs:0.242424242424242,0.0358182580754369)
% --(axis cs:0.232323232323232,0.0352381028290982)
% --(axis cs:0.222222222222222,0.036606179301467)
% --(axis cs:0.212121212121212,0.0344373197648471)
% --(axis cs:0.202020202020202,0.0348154757850772)
% --(axis cs:0.191919191919192,0.0351242609390629)
% --(axis cs:0.181818181818182,0.0341749116432439)
% --(axis cs:0.171717171717172,0.0352646674057864)
% --(axis cs:0.161616161616162,0.0348275828458074)
% --(axis cs:0.151515151515152,0.0338133851204174)
% --(axis cs:0.141414141414141,0.0376446043720257)
% --(axis cs:0.131313131313131,0.0341272201136956)
% --(axis cs:0.121212121212121,0.0348032506260669)
% --(axis cs:0.111111111111111,0.0347644170171883)
% --(axis cs:0.101010101010101,0.0342986941393729)
% --(axis cs:0.0909090909090909,0.0342898652656931)
% --(axis cs:0.0808080808080808,0.0340165862019763)
% --(axis cs:0.0707070707070707,0.0355974349048716)
% --(axis cs:0.0606060606060606,0.0366236444989292)
% --(axis cs:0.0505050505050505,0.0328952452634536)
% --(axis cs:0.0404040404040404,0.0340597383915614)
% --(axis cs:0.0303030303030303,0.0361738844854083)
% --(axis cs:0.0202020202020202,0.0355882424534033)
% --(axis cs:0.0101010101010101,0.0340524909510299)
% --(axis cs:0,0.0354083615120686)
% --cycle;

\addplot [thick, mcd]
table {%
0 0.0341768632642925
0.0101010101010101 0.0324541390873492
0.0202020202020202 0.0333934449590743
0.0303030303030303 0.0338615716900676
0.0404040404040404 0.0321896739769727
0.0505050505050505 0.0317050695884973
0.0606060606060606 0.0343044335022569
0.0707070707070707 0.0338650280609727
0.0808080808080808 0.0329048766288906
0.0909090909090909 0.0315413838252425
0.101010101010101 0.032551618758589
0.111111111111111 0.0336052104830742
0.121212121212121 0.0336982947774231
0.131313131313131 0.0327097566332668
0.141414141414141 0.0351685942150652
0.151515151515152 0.0323854340240359
0.161616161616162 0.0326796723529696
0.171717171717172 0.0332362540066242
0.181818181818182 0.0333945397287607
0.191919191919192 0.0334225459955633
0.202020202020202 0.0330424155108631
0.212121212121212 0.0325108640827239
0.222222222222222 0.0343198464252055
0.232323232323232 0.0332072647288442
0.242424242424242 0.0337427610065788
0.252525252525253 0.0327390774618834
0.262626262626263 0.032879197737202
0.272727272727273 0.0340962777845562
0.282828282828283 0.0337205401156098
0.292929292929293 0.0346428835764527
0.303030303030303 0.0331801380962133
0.313131313131313 0.0335035326424986
0.323232323232323 0.0329681453295052
0.333333333333333 0.0331214983016253
0.343434343434343 0.03463543811813
0.353535353535354 0.0329633948858827
0.363636363636364 0.0336495337542146
0.373737373737374 0.0329689872451127
0.383838383838384 0.033004145603627
0.393939393939394 0.0335355564020574
0.404040404040404 0.0343434009701014
0.414141414141414 0.0328573724254966
0.424242424242424 0.0327621633186936
0.434343434343434 0.0326323085464537
0.444444444444444 0.0345278410241008
0.454545454545455 0.0329045625403523
0.464646464646465 0.0331370802596211
0.474747474747475 0.0341347455978394
0.484848484848485 0.0326757468283176
0.494949494949495 0.0323804183863103
0.505050505050505 0.0344446757808328
0.515151515151515 0.0347075425088406
0.525252525252525 0.0321483053267002
0.535353535353535 0.0329828436952084
0.545454545454546 0.0341700641438365
0.555555555555556 0.0331904287450016
0.565656565656566 0.0343551083933562
0.575757575757576 0.0339451204054058
0.585858585858586 0.0337649104185402
0.595959595959596 0.0331372281070799
0.606060606060606 0.0328127990942448
0.616161616161616 0.0340001359581947
0.626262626262626 0.0350770519580692
0.636363636363636 0.0337250549346209
0.646464646464647 0.0338290946092457
0.656565656565657 0.0331335049122572
0.666666666666667 0.0338388516101986
0.676767676767677 0.0321737879421562
0.686868686868687 0.032214823178947
0.696969696969697 0.0336205582134426
0.707070707070707 0.0351110342890024
0.717171717171717 0.0327288445550948
0.727272727272727 0.0325064181815833
0.737373737373737 0.0344559424556792
0.747474747474748 0.0327166093047708
0.757575757575758 0.0338494167663157
0.767676767676768 0.0323300228919834
0.777777777777778 0.0326278961729258
0.787878787878788 0.0348887238651514
0.797979797979798 0.0324560757726431
0.808080808080808 0.0327867977321148
0.818181818181818 0.0321481181308627
0.828282828282828 0.0325943029019982
0.838383838383838 0.0350342723540962
0.848484848484849 0.0335086195264012
0.858585858585859 0.0339125790633261
0.868686868686869 0.0327753135934472
0.878787878787879 0.0332130738534033
0.888888888888889 0.0337874675169587
0.898989898989899 0.0318638263270259
0.909090909090909 0.0330201771575958
0.919191919191919 0.0322136203758419
0.929292929292929 0.033489600289613
0.939393939393939 0.0331057161092758
0.94949494949495 0.0328475639689714
0.95959595959596 0.0343520741444081
0.96969696969697 0.0347553691826761
0.97979797979798 0.0322878961451352
0.98989898989899 0.034353886730969
1 0.0347108221612871
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,0.0285673154101736)
% --(axis cs:0,0.0238426729521685)
% --(axis cs:0.0101010101010101,0.0116365279460285)
% --(axis cs:0.0202020202020202,0.01230277415765)
% --(axis cs:0.0303030303030303,0.0133236653645401)
% --(axis cs:0.0404040404040404,0.01222753324175)
% --(axis cs:0.0505050505050505,0.0124807029125497)
% --(axis cs:0.0606060606060606,0.0151342469873841)
% --(axis cs:0.0707070707070707,0.0151287971334935)
% --(axis cs:0.0808080808080808,0.0146186940496916)
% --(axis cs:0.0909090909090909,0.0133293464922771)
% --(axis cs:0.101010101010101,0.015080244995245)
% --(axis cs:0.111111111111111,0.0162645084291707)
% --(axis cs:0.121212121212121,0.015643274935735)
% --(axis cs:0.131313131313131,0.0150207590533284)
% --(axis cs:0.141414141414141,0.0187334765862751)
% --(axis cs:0.151515151515152,0.0158931983045081)
% --(axis cs:0.161616161616162,0.0148838963845799)
% --(axis cs:0.171717171717172,0.0166423704050535)
% --(axis cs:0.181818181818182,0.0168129954042403)
% --(axis cs:0.191919191919192,0.0173432251349863)
% --(axis cs:0.202020202020202,0.0149835523681888)
% --(axis cs:0.212121212121212,0.0177771860184041)
% --(axis cs:0.222222222222222,0.0189119755411198)
% --(axis cs:0.232323232323232,0.0174316717738494)
% --(axis cs:0.242424242424242,0.0179087677444347)
% --(axis cs:0.252525252525253,0.0177129842145598)
% --(axis cs:0.262626262626263,0.0189013094135658)
% --(axis cs:0.272727272727273,0.0189613184946833)
% --(axis cs:0.282828282828283,0.0206542810436927)
% --(axis cs:0.292929292929293,0.0206481567236374)
% --(axis cs:0.303030303030303,0.0202319874653754)
% --(axis cs:0.313131313131313,0.0191290415913322)
% --(axis cs:0.323232323232323,0.0212397850577289)
% --(axis cs:0.333333333333333,0.0203847988781035)
% --(axis cs:0.343434343434343,0.0198397316193478)
% --(axis cs:0.353535353535354,0.0199426143856603)
% --(axis cs:0.363636363636364,0.0194044978366555)
% --(axis cs:0.373737373737374,0.0196074315440025)
% --(axis cs:0.383838383838384,0.0195313592922194)
% --(axis cs:0.393939393939394,0.0205116784621109)
% --(axis cs:0.404040404040404,0.0223282202265359)
% --(axis cs:0.414141414141414,0.0214695129087013)
% --(axis cs:0.424242424242424,0.0209175826238414)
% --(axis cs:0.434343434343434,0.0201232863990784)
% --(axis cs:0.444444444444444,0.0228828928479957)
% --(axis cs:0.454545454545455,0.0210353418968562)
% --(axis cs:0.464646464646465,0.0215622800322557)
% --(axis cs:0.474747474747475,0.020952970458957)
% --(axis cs:0.484848484848485,0.0214232186187819)
% --(axis cs:0.494949494949495,0.0217566111301024)
% --(axis cs:0.505050505050505,0.0234801481788244)
% --(axis cs:0.515151515151515,0.0221121818315423)
% --(axis cs:0.525252525252525,0.0210393360705293)
% --(axis cs:0.535353535353535,0.0218274365132209)
% --(axis cs:0.545454545454546,0.0234868468575066)
% --(axis cs:0.555555555555556,0.0224055277869621)
% --(axis cs:0.565656565656566,0.0231689587702213)
% --(axis cs:0.575757575757576,0.0228434528993767)
% --(axis cs:0.585858585858586,0.0235943710496724)
% --(axis cs:0.595959595959596,0.0211040921515076)
% --(axis cs:0.606060606060606,0.0224792520146646)
% --(axis cs:0.616161616161616,0.0241553876726385)
% --(axis cs:0.626262626262626,0.0230615637404383)
% --(axis cs:0.636363636363636,0.0220997019049303)
% --(axis cs:0.646464646464647,0.0225157363429754)
% --(axis cs:0.656565656565657,0.0219503707510325)
% --(axis cs:0.666666666666667,0.0233842759166925)
% --(axis cs:0.676767676767677,0.0211602728030897)
% --(axis cs:0.686868686868687,0.0202821671633095)
% --(axis cs:0.696969696969697,0.0226943889875548)
% --(axis cs:0.707070707070707,0.0242589475749301)
% --(axis cs:0.717171717171717,0.0207534716725781)
% --(axis cs:0.727272727272727,0.0212305386564697)
% --(axis cs:0.737373737373737,0.0219383674887606)
% --(axis cs:0.747474747474748,0.0201833651842609)
% --(axis cs:0.757575757575758,0.0216490773602641)
% --(axis cs:0.767676767676768,0.021032380859588)
% --(axis cs:0.777777777777778,0.0213213574330546)
% --(axis cs:0.787878787878788,0.0229839806458131)
% --(axis cs:0.797979797979798,0.0219550275633774)
% --(axis cs:0.808080808080808,0.02152186775187)
% --(axis cs:0.818181818181818,0.0190546219023358)
% --(axis cs:0.828282828282828,0.0217146029117182)
% --(axis cs:0.838383838383838,0.0239002891063303)
% --(axis cs:0.848484848484849,0.0220876507504309)
% --(axis cs:0.858585858585859,0.0224023054118293)
% --(axis cs:0.868686868686869,0.0213847274811307)
% --(axis cs:0.878787878787879,0.022449414878846)
% --(axis cs:0.888888888888889,0.0233637683939101)
% --(axis cs:0.898989898989899,0.0217279858854502)
% --(axis cs:0.909090909090909,0.0225539493274829)
% --(axis cs:0.919191919191919,0.0216951036954271)
% --(axis cs:0.929292929292929,0.024001018941483)
% --(axis cs:0.939393939393939,0.022780976091213)
% --(axis cs:0.94949494949495,0.0214671185792902)
% --(axis cs:0.95959595959596,0.024557654301767)
% --(axis cs:0.96969696969697,0.0251955837111732)
% --(axis cs:0.97979797979798,0.0220496715260248)
% --(axis cs:0.98989898989899,0.0240431288668734)
% --(axis cs:1,0.025226918317099)
% --(axis cs:1,0.0299838056902393)
% --(axis cs:1,0.0299838056902393)
% --(axis cs:0.98989898989899,0.0296735502367991)
% --(axis cs:0.97979797979798,0.0279798339838583)
% --(axis cs:0.96969696969697,0.03047989261264)
% --(axis cs:0.95959595959596,0.0289693497837142)
% --(axis cs:0.94949494949495,0.028172653578826)
% --(axis cs:0.939393939393939,0.0270888886221877)
% --(axis cs:0.929292929292929,0.0276660878620237)
% --(axis cs:0.919191919191919,0.0274443005083157)
% --(axis cs:0.909090909090909,0.0283963613311806)
% --(axis cs:0.898989898989899,0.0262171535785408)
% --(axis cs:0.888888888888889,0.0282331828113733)
% --(axis cs:0.878787878787879,0.0274285723643891)
% --(axis cs:0.868686868686869,0.0268884005105754)
% --(axis cs:0.858585858585859,0.0279846426335139)
% --(axis cs:0.848484848484849,0.0272973832631087)
% --(axis cs:0.838383838383838,0.0285304542452484)
% --(axis cs:0.828282828282828,0.0252293596622869)
% --(axis cs:0.818181818181818,0.0279064229903329)
% --(axis cs:0.808080808080808,0.0267587415540781)
% --(axis cs:0.797979797979798,0.0259590471704759)
% --(axis cs:0.787878787878788,0.029435221756421)
% --(axis cs:0.777777777777778,0.027732842396643)
% --(axis cs:0.767676767676768,0.0266195284321562)
% --(axis cs:0.757575757575758,0.0277684658647263)
% --(axis cs:0.747474747474748,0.027622946680145)
% --(axis cs:0.737373737373737,0.0287388668181709)
% --(axis cs:0.727272727272727,0.0256704089217817)
% --(axis cs:0.717171717171717,0.0258937286883161)
% --(axis cs:0.707070707070707,0.0290166664706302)
% --(axis cs:0.696969696969697,0.0279031939561827)
% --(axis cs:0.686868686868687,0.026665269243899)
% --(axis cs:0.676767676767677,0.0261030407474124)
% --(axis cs:0.666666666666667,0.0282459845061333)
% --(axis cs:0.656565656565657,0.0280569199214784)
% --(axis cs:0.646464646464647,0.0284781578838737)
% --(axis cs:0.636363636363636,0.0281064624588414)
% --(axis cs:0.626262626262626,0.0298961601080834)
% --(axis cs:0.616161616161616,0.0283195255146865)
% --(axis cs:0.606060606060606,0.0273337340351365)
% --(axis cs:0.595959595959596,0.0270607872860284)
% --(axis cs:0.585858585858586,0.0267787971468568)
% --(axis cs:0.575757575757576,0.0287537739773888)
% --(axis cs:0.565656565656566,0.0287267597856762)
% --(axis cs:0.555555555555556,0.0267196919083079)
% --(axis cs:0.545454545454546,0.0270175893932695)
% --(axis cs:0.535353535353535,0.0262613110291306)
% --(axis cs:0.525252525252525,0.0256677129416548)
% --(axis cs:0.515151515151515,0.0285772448848748)
% --(axis cs:0.505050505050505,0.0277258841010544)
% --(axis cs:0.494949494949495,0.0248031571331482)
% --(axis cs:0.484848484848485,0.0257512393075212)
% --(axis cs:0.474747474747475,0.0283037738699293)
% --(axis cs:0.464646464646465,0.0260914336969768)
% --(axis cs:0.454545454545455,0.0255510417029317)
% --(axis cs:0.444444444444444,0.0286256683943761)
% --(axis cs:0.434343434343434,0.0253860012227475)
% --(axis cs:0.424242424242424,0.0256235116904656)
% --(axis cs:0.414141414141414,0.0260970546389181)
% --(axis cs:0.404040404040404,0.0264515975371801)
% --(axis cs:0.393939393939394,0.0260317022491168)
% --(axis cs:0.383838383838384,0.0269093058522539)
% --(axis cs:0.373737373737374,0.0257182034570608)
% --(axis cs:0.363636363636364,0.0263107601544498)
% --(axis cs:0.353535353535354,0.0256346709599835)
% --(axis cs:0.343434343434343,0.028360905017118)
% --(axis cs:0.333333333333333,0.0263138305123448)
% --(axis cs:0.323232323232323,0.0238569010521716)
% --(axis cs:0.313131313131313,0.0265980204477451)
% --(axis cs:0.303030303030303,0.0266968928051951)
% --(axis cs:0.292929292929293,0.0281513063584676)
% --(axis cs:0.282828282828283,0.0259353812772192)
% --(axis cs:0.272727272727273,0.0272728954852315)
% --(axis cs:0.262626262626263,0.0242747227235599)
% --(axis cs:0.252525252525253,0.0245934603931152)
% --(axis cs:0.242424242424242,0.0252072811652891)
% --(axis cs:0.232323232323232,0.0251234222242401)
% --(axis cs:0.222222222222222,0.0248165762862513)
% --(axis cs:0.212121212121212,0.0223027028692993)
% --(axis cs:0.202020202020202,0.0245308926330707)
% --(axis cs:0.191919191919192,0.0227331631439898)
% --(axis cs:0.181818181818182,0.0228802195263536)
% --(axis cs:0.171717171717172,0.0223884213209098)
% --(axis cs:0.161616161616162,0.022285857189255)
% --(axis cs:0.151515151515152,0.02151472844493)
% --(axis cs:0.141414141414141,0.023376773279525)
% --(axis cs:0.131313131313131,0.0217254944389822)
% --(axis cs:0.121212121212121,0.0217677801262312)
% --(axis cs:0.111111111111111,0.02085975935012)
% --(axis cs:0.101010101010101,0.018973031064904)
% --(axis cs:0.0909090909090909,0.0175410147613421)
% --(axis cs:0.0808080808080808,0.0178388755643612)
% --(axis cs:0.0707070707070707,0.0188297012550353)
% --(axis cs:0.0606060606060606,0.0190044786174779)
% --(axis cs:0.0505050505050505,0.0175585069599345)
% --(axis cs:0.0404040404040404,0.0154455116987067)
% --(axis cs:0.0303030303030303,0.0166132005388971)
% --(axis cs:0.0202020202020202,0.0153910721053414)
% --(axis cs:0.0101010101010101,0.0147367741523351)
% --(axis cs:0,0.0285673154101736)
% --cycle;

\addplot [thick, ldvi]
table {%
0 0.0262049941811711
0.0101010101010101 0.0131866510491818
0.0202020202020202 0.0138469231314957
0.0303030303030303 0.0149684329517186
0.0404040404040404 0.0138365224702284
0.0505050505050505 0.0150196049362421
0.0606060606060606 0.017069362802431
0.0707070707070707 0.0169792491942644
0.0808080808080808 0.0162287848070264
0.0909090909090909 0.0154351806268096
0.101010101010101 0.0170266380300745
0.111111111111111 0.0185621338896453
0.121212121212121 0.0187055275309831
0.131313131313131 0.0183731267461553
0.141414141414141 0.0210551249329001
0.151515151515152 0.018703963374719
0.161616161616162 0.0185848767869174
0.171717171717172 0.0195153958629817
0.181818181818182 0.019846607465297
0.191919191919192 0.020038194139488
0.202020202020202 0.0197572225006297
0.212121212121212 0.0200399444438517
0.222222222222222 0.0218642759136856
0.232323232323232 0.0212775469990447
0.242424242424242 0.0215580244548619
0.252525252525253 0.0211532223038375
0.262626262626263 0.0215880160685629
0.272727272727273 0.0231171069899574
0.282828282828283 0.0232948311604559
0.292929292929293 0.0243997315410525
0.303030303030303 0.0234644401352853
0.313131313131313 0.0228635310195386
0.323232323232323 0.0225483430549502
0.333333333333333 0.0233493146952242
0.343434343434343 0.0241003183182329
0.353535353535354 0.0227886426728219
0.363636363636364 0.0228576289955527
0.373737373737374 0.0226628175005317
0.383838383838384 0.0232203325722367
0.393939393939394 0.0232716903556138
0.404040404040404 0.024389908881858
0.414141414141414 0.0237832837738097
0.424242424242424 0.0232705471571535
0.434343434343434 0.022754643810913
0.444444444444444 0.0257542806211859
0.454545454545455 0.023293191799894
0.464646464646465 0.0238268568646163
0.474747474747475 0.0246283721644431
0.484848484848485 0.0235872289631516
0.494949494949495 0.0232798841316253
0.505050505050505 0.0256030161399394
0.515151515151515 0.0253447133582085
0.525252525252525 0.0233535245060921
0.535353535353535 0.0240443737711757
0.545454545454546 0.025252218125388
0.555555555555556 0.024562609847635
0.565656565656566 0.0259478592779487
0.575757575757576 0.0257986134383827
0.585858585858586 0.0251865840982646
0.595959595959596 0.024082439718768
0.606060606060606 0.0249064930249006
0.616161616161616 0.0262374565936625
0.626262626262626 0.0264788619242609
0.636363636363636 0.0251030821818858
0.646464646464647 0.0254969471134245
0.656565656565657 0.0250036453362554
0.666666666666667 0.0258151302114129
0.676767676767677 0.023631656775251
0.686868686868687 0.0234737182036042
0.696969696969697 0.0252987914718688
0.707070707070707 0.0266378070227802
0.717171717171717 0.0233236001804471
0.727272727272727 0.0234504737891257
0.737373737373737 0.0253386171534657
0.747474747474748 0.0239031559322029
0.757575757575758 0.0247087716124952
0.767676767676768 0.0238259546458721
0.777777777777778 0.0245270999148488
0.787878787878788 0.026209601201117
0.797979797979798 0.0239570373669267
0.808080808080808 0.024140304652974
0.818181818181818 0.0234805224463344
0.828282828282828 0.0234719812870026
0.838383838383838 0.0262153716757894
0.848484848484849 0.0246925170067698
0.858585858585859 0.0251934740226716
0.868686868686869 0.0241365639958531
0.878787878787879 0.0249389936216176
0.888888888888889 0.0257984756026417
0.898989898989899 0.0239725697319955
0.909090909090909 0.0254751553293318
0.919191919191919 0.0245697021018714
0.929292929292929 0.0258335534017533
0.939393939393939 0.0249349323567003
0.94949494949495 0.0248198860790581
0.95959595959596 0.0267635020427406
0.96969696969697 0.0278377381619066
0.97979797979798 0.0250147527549416
0.98989898989899 0.0268583395518363
1 0.0276053620036691
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,0.102475158497919)
% --(axis cs:0,0.0994052201507197)
% --(axis cs:0.0101010101010101,0.0988851629876088)
% --(axis cs:0.0202020202020202,0.166112247863802)
% --(axis cs:0.0303030303030303,0.199814801868223)
% --(axis cs:0.0404040404040404,0.238071292473238)
% --(axis cs:0.0505050505050505,0.297565698163777)
% --(axis cs:0.0606060606060606,0.33792971519084)
% --(axis cs:0.0707070707070707,0.341313629996981)
% --(axis cs:0.0808080808080808,0.336567470509612)
% --(axis cs:0.0909090909090909,0.33684734031666)
% --(axis cs:0.101010101010101,0.330788337093927)
% --(axis cs:0.111111111111111,0.326375806967351)
% --(axis cs:0.121212121212121,0.326449589622417)
% --(axis cs:0.131313131313131,0.333780257953548)
% --(axis cs:0.141414141414141,0.331798800902185)
% --(axis cs:0.151515151515152,0.329625525032649)
% --(axis cs:0.161616161616162,0.330690865114781)
% --(axis cs:0.171717171717172,0.33130737405537)
% --(axis cs:0.181818181818182,0.324532440371773)
% --(axis cs:0.191919191919192,0.327617622414679)
% --(axis cs:0.202020202020202,0.317797576813754)
% --(axis cs:0.212121212121212,0.323008963310668)
% --(axis cs:0.222222222222222,0.315644002548391)
% --(axis cs:0.232323232323232,0.314913780468059)
% --(axis cs:0.242424242424242,0.317364075867486)
% --(axis cs:0.252525252525253,0.321606275147265)
% --(axis cs:0.262626262626263,0.322021421063011)
% --(axis cs:0.272727272727273,0.316614432555917)
% --(axis cs:0.282828282828283,0.309264624218547)
% --(axis cs:0.292929292929293,0.307095465148383)
% --(axis cs:0.303030303030303,0.304379209701587)
% --(axis cs:0.313131313131313,0.310162722514181)
% --(axis cs:0.323232323232323,0.306774068034757)
% --(axis cs:0.333333333333333,0.314025779629042)
% --(axis cs:0.343434343434343,0.307445944551984)
% --(axis cs:0.353535353535354,0.302796894452441)
% --(axis cs:0.363636363636364,0.309360941468045)
% --(axis cs:0.373737373737374,0.311121907983173)
% --(axis cs:0.383838383838384,0.311486588823921)
% --(axis cs:0.393939393939394,0.315905427700386)
% --(axis cs:0.404040404040404,0.312437267645229)
% --(axis cs:0.414141414141414,0.316181784814256)
% --(axis cs:0.424242424242424,0.317510310268583)
% --(axis cs:0.434343434343434,0.313164155872754)
% --(axis cs:0.444444444444444,0.316390179687936)
% --(axis cs:0.454545454545455,0.314909185754073)
% --(axis cs:0.464646464646465,0.306905387105885)
% --(axis cs:0.474747474747475,0.312752061943535)
% --(axis cs:0.484848484848485,0.313179690781823)
% --(axis cs:0.494949494949495,0.317169541111781)
% --(axis cs:0.505050505050505,0.315359497804198)
% --(axis cs:0.515151515151515,0.305547692615441)
% --(axis cs:0.525252525252525,0.312781047903991)
% --(axis cs:0.535353535353535,0.310701887533561)
% --(axis cs:0.545454545454546,0.313446910024415)
% --(axis cs:0.555555555555556,0.314266400911033)
% --(axis cs:0.565656565656566,0.312131899687502)
% --(axis cs:0.575757575757576,0.314823107265866)
% --(axis cs:0.585858585858586,0.315215398361445)
% --(axis cs:0.595959595959596,0.3167681169503)
% --(axis cs:0.606060606060606,0.314732200361246)
% --(axis cs:0.616161616161616,0.311636902451654)
% --(axis cs:0.626262626262626,0.312053690814839)
% --(axis cs:0.636363636363636,0.31473802486571)
% --(axis cs:0.646464646464647,0.30869283863595)
% --(axis cs:0.656565656565657,0.312238462341663)
% --(axis cs:0.666666666666667,0.31642461599113)
% --(axis cs:0.676767676767677,0.313603068344621)
% --(axis cs:0.686868686868687,0.308515440728043)
% --(axis cs:0.696969696969697,0.310372622125014)
% --(axis cs:0.707070707070707,0.312162722287512)
% --(axis cs:0.717171717171717,0.31734057115176)
% --(axis cs:0.727272727272727,0.312602972588777)
% --(axis cs:0.737373737373737,0.310993201822208)
% --(axis cs:0.747474747474748,0.31534333325035)
% --(axis cs:0.757575757575758,0.311594051349903)
% --(axis cs:0.767676767676768,0.314272218145746)
% --(axis cs:0.777777777777778,0.314000328569266)
% --(axis cs:0.787878787878788,0.30855525157314)
% --(axis cs:0.797979797979798,0.304570267898201)
% --(axis cs:0.808080808080808,0.310774208207859)
% --(axis cs:0.818181818181818,0.307925528911)
% --(axis cs:0.828282828282828,0.311999203572952)
% --(axis cs:0.838383838383838,0.308437309199581)
% --(axis cs:0.848484848484849,0.310918565889978)
% --(axis cs:0.858585858585859,0.310437574714377)
% --(axis cs:0.868686868686869,0.313539963921092)
% --(axis cs:0.878787878787879,0.30751219424417)
% --(axis cs:0.888888888888889,0.315190073262679)
% --(axis cs:0.898989898989899,0.312566466010284)
% --(axis cs:0.909090909090909,0.309754480903971)
% --(axis cs:0.919191919191919,0.311741514344406)
% --(axis cs:0.929292929292929,0.31318757158494)
% --(axis cs:0.939393939393939,0.311987531069664)
% --(axis cs:0.94949494949495,0.312544009607334)
% --(axis cs:0.95959595959596,0.31059865665084)
% --(axis cs:0.96969696969697,0.313790740274726)
% --(axis cs:0.97979797979798,0.311535629979626)
% --(axis cs:0.98989898989899,0.313280526954894)
% --(axis cs:1,0.31132691321671)
% --(axis cs:1,0.360275648853183)
% --(axis cs:1,0.360275648853183)
% --(axis cs:0.98989898989899,0.359474878351922)
% --(axis cs:0.97979797979798,0.359250087686523)
% --(axis cs:0.96969696969697,0.359513690865697)
% --(axis cs:0.95959595959596,0.359003223363103)
% --(axis cs:0.94949494949495,0.360072062391739)
% --(axis cs:0.939393939393939,0.359393391128631)
% --(axis cs:0.929292929292929,0.359791313886881)
% --(axis cs:0.919191919191919,0.360178651075172)
% --(axis cs:0.909090909090909,0.359989891463888)
% --(axis cs:0.898989898989899,0.359309621774483)
% --(axis cs:0.888888888888889,0.359898853887094)
% --(axis cs:0.878787878787879,0.358470260771012)
% --(axis cs:0.868686868686869,0.35927267674587)
% --(axis cs:0.858585858585859,0.359124645859049)
% --(axis cs:0.848484848484849,0.359522882798529)
% --(axis cs:0.838383838383838,0.359737590914955)
% --(axis cs:0.828282828282828,0.359655356098926)
% --(axis cs:0.818181818181818,0.359072574349994)
% --(axis cs:0.808080808080808,0.359306565324532)
% --(axis cs:0.797979797979798,0.360112351375462)
% --(axis cs:0.787878787878788,0.35931251325745)
% --(axis cs:0.777777777777778,0.359544458301214)
% --(axis cs:0.767676767676768,0.359279065631014)
% --(axis cs:0.757575757575758,0.359910267364239)
% --(axis cs:0.747474747474748,0.359870033496552)
% --(axis cs:0.737373737373737,0.359196141570641)
% --(axis cs:0.727272727272727,0.359689766564132)
% --(axis cs:0.717171717171717,0.358903650475952)
% --(axis cs:0.707070707070707,0.35898512339797)
% --(axis cs:0.696969696969697,0.359397715516225)
% --(axis cs:0.686868686868687,0.359041925464298)
% --(axis cs:0.676767676767677,0.359286492116423)
% --(axis cs:0.666666666666667,0.359670482265934)
% --(axis cs:0.656565656565657,0.359230704533222)
% --(axis cs:0.646464646464647,0.359627124282809)
% --(axis cs:0.636363636363636,0.359556618238367)
% --(axis cs:0.626262626262626,0.358781059122218)
% --(axis cs:0.616161616161616,0.35980129981027)
% --(axis cs:0.606060606060606,0.359673799120432)
% --(axis cs:0.595959595959596,0.359597705603335)
% --(axis cs:0.585858585858586,0.359264101097822)
% --(axis cs:0.575757575757576,0.359603262103164)
% --(axis cs:0.565656565656566,0.359772641864565)
% --(axis cs:0.555555555555556,0.359308337293447)
% --(axis cs:0.545454545454546,0.358941047548522)
% --(axis cs:0.535353535353535,0.359370481743917)
% --(axis cs:0.525252525252525,0.359366345322632)
% --(axis cs:0.515151515151515,0.358861371141025)
% --(axis cs:0.505050505050505,0.359402326505628)
% --(axis cs:0.494949494949495,0.359902477273153)
% --(axis cs:0.484848484848485,0.359521399792441)
% --(axis cs:0.474747474747475,0.359214580197807)
% --(axis cs:0.464646464646465,0.359662683544216)
% --(axis cs:0.454545454545455,0.358291622711408)
% --(axis cs:0.444444444444444,0.359227291649382)
% --(axis cs:0.434343434343434,0.35927468916566)
% --(axis cs:0.424242424242424,0.358716029965697)
% --(axis cs:0.414141414141414,0.359367916041953)
% --(axis cs:0.404040404040404,0.360032921985756)
% --(axis cs:0.393939393939394,0.359671028190746)
% --(axis cs:0.383838383838384,0.358953369748467)
% --(axis cs:0.373737373737374,0.360012295689236)
% --(axis cs:0.363636363636364,0.360132271827892)
% --(axis cs:0.353535353535354,0.359875103690755)
% --(axis cs:0.343434343434343,0.359554446037254)
% --(axis cs:0.333333333333333,0.360075275039385)
% --(axis cs:0.323232323232323,0.360027198337447)
% --(axis cs:0.313131313131313,0.359732002570124)
% --(axis cs:0.303030303030303,0.361207813198994)
% --(axis cs:0.292929292929293,0.359660576199598)
% --(axis cs:0.282828282828283,0.360472081501878)
% --(axis cs:0.272727272727273,0.359488160985228)
% --(axis cs:0.262626262626263,0.360337447357113)
% --(axis cs:0.252525252525253,0.36039088993662)
% --(axis cs:0.242424242424242,0.360031014593291)
% --(axis cs:0.232323232323232,0.359790368897366)
% --(axis cs:0.222222222222222,0.359675110288924)
% --(axis cs:0.212121212121212,0.35899548099046)
% --(axis cs:0.202020202020202,0.360434079737607)
% --(axis cs:0.191919191919192,0.359812431534677)
% --(axis cs:0.181818181818182,0.358524651758411)
% --(axis cs:0.171717171717172,0.358515694623009)
% --(axis cs:0.161616161616162,0.359590011938956)
% --(axis cs:0.151515151515152,0.359045505071512)
% --(axis cs:0.141414141414141,0.359113825781527)
% --(axis cs:0.131313131313131,0.35908855591879)
% --(axis cs:0.121212121212121,0.358884392487606)
% --(axis cs:0.111111111111111,0.360281249245075)
% --(axis cs:0.101010101010101,0.358210756975077)
% --(axis cs:0.0909090909090909,0.357836598901861)
% --(axis cs:0.0808080808080808,0.357631435912049)
% --(axis cs:0.0707070707070707,0.356869489300047)
% --(axis cs:0.0606060606060606,0.355734552468348)
% --(axis cs:0.0505050505050505,0.358047992450924)
% --(axis cs:0.0404040404040404,0.360605195330222)
% --(axis cs:0.0303030303030303,0.289676325563169)
% --(axis cs:0.0202020202020202,0.215253248801438)
% --(axis cs:0.0101010101010101,0.127781121737461)
% --(axis cs:0,0.102475158497919)
% --cycle;

\addplot [thick, cmcd]
table {%
0 0.100940189324319
0.0101010101010101 0.113333142362535
0.0202020202020202 0.19068274833262
0.0303030303030303 0.244745563715696
0.0404040404040404 0.29933824390173
0.0505050505050505 0.32780684530735
0.0606060606060606 0.346832133829594
0.0707070707070707 0.349091559648514
0.0808080808080808 0.347099453210831
0.0909090909090909 0.347341969609261
0.101010101010101 0.344499547034502
0.111111111111111 0.343328528106213
0.121212121212121 0.342666991055012
0.131313131313131 0.346434406936169
0.141414141414141 0.345456313341856
0.151515151515152 0.34433551505208
0.161616161616162 0.345140438526869
0.171717171717172 0.34491153433919
0.181818181818182 0.341528546065092
0.191919191919192 0.343715026974678
0.202020202020202 0.339115828275681
0.212121212121212 0.341002222150564
0.222222222222222 0.337659556418657
0.232323232323232 0.337352074682713
0.242424242424242 0.338697545230389
0.252525252525253 0.340998582541943
0.262626262626263 0.341179434210062
0.272727272727273 0.338051296770573
0.282828282828283 0.334868352860212
0.292929292929293 0.33337802067399
0.303030303030303 0.332793511450291
0.313131313131313 0.334947362542152
0.323232323232323 0.333400633186102
0.333333333333333 0.337050527334213
0.343434343434343 0.333500195294619
0.353535353535354 0.331335999071598
0.363636363636364 0.334746606647968
0.373737373737374 0.335567101836205
0.383838383838384 0.335219979286194
0.393939393939394 0.337788227945566
0.404040404040404 0.336235094815493
0.414141414141414 0.337774850428104
0.424242424242424 0.33811317011714
0.434343434343434 0.336219422519207
0.444444444444444 0.337808735668659
0.454545454545455 0.33660040423274
0.464646464646465 0.33328403532505
0.474747474747475 0.335983321070671
0.484848484848485 0.336350545287132
0.494949494949495 0.338536009192467
0.505050505050505 0.337380912154913
0.515151515151515 0.332204531878233
0.525252525252525 0.336073696613312
0.535353535353535 0.335036184638739
0.545454545454546 0.336193978786469
0.555555555555556 0.33678736910224
0.565656565656566 0.335952270776033
0.575757575757576 0.337213184684515
0.585858585858586 0.337239749729633
0.595959595959596 0.338182911276817
0.606060606060606 0.337202999740839
0.616161616161616 0.335719101130962
0.626262626262626 0.335417374968529
0.636363636363636 0.337147321552038
0.646464646464647 0.334159981459379
0.656565656565657 0.335734583437443
0.666666666666667 0.338047549128532
0.676767676767677 0.336444780230522
0.686868686868687 0.33377868309617
0.696969696969697 0.33488516882062
0.707070707070707 0.335573922842741
0.717171717171717 0.338122110813856
0.727272727272727 0.336146369576454
0.737373737373737 0.335094671696424
0.747474747474748 0.337606683373451
0.757575757575758 0.335752159357071
0.767676767676768 0.33677564188838
0.777777777777778 0.33677239343524
0.787878787878788 0.333933882415295
0.797979797979798 0.332341309636831
0.808080808080808 0.335040386766195
0.818181818181818 0.333499051630497
0.828282828282828 0.335827279835939
0.838383838383838 0.334087450057268
0.848484848484849 0.335220724344254
0.858585858585859 0.334781110286713
0.868686868686869 0.336406320333481
0.878787878787879 0.332991227507591
0.888888888888889 0.337544463574886
0.898989898989899 0.335938043892384
0.909090909090909 0.334872186183929
0.919191919191919 0.335960082709789
0.929292929292929 0.33648944273591
0.939393939393939 0.335690461099148
0.94949494949495 0.336308035999537
0.95959595959596 0.334800940006971
0.96969696969697 0.336652215570211
0.97979797979798 0.335392858833075
0.98989898989899 0.336377702653408
1 0.335801281034946
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/mmd_plots/gmm40_dim200.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{MoG} ($d=200$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={MMD},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,0.0878088388577629)
% --(axis cs:0,0.0875369377448629)
% --(axis cs:0.0101010101010101,0.124242366840665)
% --(axis cs:0.0202020202020202,0.251719525567345)
% --(axis cs:0.0303030303030303,0.313158235658091)
% --(axis cs:0.0404040404040404,0.347279970457159)
% --(axis cs:0.0505050505050505,0.365677574772782)
% --(axis cs:0.0606060606060606,0.373110863919628)
% --(axis cs:0.0707070707070707,0.374831797760272)
% --(axis cs:0.0808080808080808,0.375354885903327)
% --(axis cs:0.0909090909090909,0.375547272147172)
% --(axis cs:0.101010101010101,0.375709860262318)
% --(axis cs:0.111111111111111,0.375746387566323)
% --(axis cs:0.121212121212121,0.375691256694653)
% --(axis cs:0.131313131313131,0.375677907444573)
% --(axis cs:0.141414141414141,0.375679285742416)
% --(axis cs:0.151515151515152,0.375713884554797)
% --(axis cs:0.161616161616162,0.375736981810337)
% --(axis cs:0.171717171717172,0.375720676750553)
% --(axis cs:0.181818181818182,0.375691528716267)
% --(axis cs:0.191919191919192,0.375680604316269)
% --(axis cs:0.202020202020202,0.375650080411251)
% --(axis cs:0.212121212121212,0.375695554363957)
% --(axis cs:0.222222222222222,0.3757249879258)
% --(axis cs:0.232323232323232,0.375685629674513)
% --(axis cs:0.242424242424242,0.375705370771783)
% --(axis cs:0.252525252525253,0.375709612971536)
% --(axis cs:0.262626262626263,0.375747282646396)
% --(axis cs:0.272727272727273,0.375655917278686)
% --(axis cs:0.282828282828283,0.37570127587785)
% --(axis cs:0.292929292929293,0.375687999016461)
% --(axis cs:0.303030303030303,0.375679631205095)
% --(axis cs:0.313131313131313,0.375681498839634)
% --(axis cs:0.323232323232323,0.375662329538134)
% --(axis cs:0.333333333333333,0.375738072145252)
% --(axis cs:0.343434343434343,0.375682395757158)
% --(axis cs:0.353535353535354,0.375673880194061)
% --(axis cs:0.363636363636364,0.375708708547898)
% --(axis cs:0.373737373737374,0.375681293128582)
% --(axis cs:0.383838383838384,0.375688142934188)
% --(axis cs:0.393939393939394,0.37572086208097)
% --(axis cs:0.404040404040404,0.375729018432561)
% --(axis cs:0.414141414141414,0.375688273861007)
% --(axis cs:0.424242424242424,0.375704512584748)
% --(axis cs:0.434343434343434,0.375713713970991)
% --(axis cs:0.444444444444444,0.375644564730232)
% --(axis cs:0.454545454545455,0.375696643824393)
% --(axis cs:0.464646464646465,0.375629004361223)
% --(axis cs:0.474747474747475,0.375711196615545)
% --(axis cs:0.484848484848485,0.375698814153956)
% --(axis cs:0.494949494949495,0.375679017912446)
% --(axis cs:0.505050505050505,0.375684152638192)
% --(axis cs:0.515151515151515,0.375643357551057)
% --(axis cs:0.525252525252525,0.375706132556289)
% --(axis cs:0.535353535353535,0.375716721001294)
% --(axis cs:0.545454545454546,0.375712065912454)
% --(axis cs:0.555555555555556,0.375662401781377)
% --(axis cs:0.565656565656566,0.375709762153173)
% --(axis cs:0.575757575757576,0.37569067769061)
% --(axis cs:0.585858585858586,0.375705900335041)
% --(axis cs:0.595959595959596,0.375714614130469)
% --(axis cs:0.606060606060606,0.375698700309176)
% --(axis cs:0.616161616161616,0.37569581255969)
% --(axis cs:0.626262626262626,0.375689429285876)
% --(axis cs:0.636363636363636,0.375704731676646)
% --(axis cs:0.646464646464647,0.375681351943801)
% --(axis cs:0.656565656565657,0.375703180077079)
% --(axis cs:0.666666666666667,0.375699495446956)
% --(axis cs:0.676767676767677,0.375677541216655)
% --(axis cs:0.686868686868687,0.375704381331792)
% --(axis cs:0.696969696969697,0.375722224287797)
% --(axis cs:0.707070707070707,0.375700148174499)
% --(axis cs:0.717171717171717,0.375693987274728)
% --(axis cs:0.727272727272727,0.375736540945365)
% --(axis cs:0.737373737373737,0.37574222825899)
% --(axis cs:0.747474747474748,0.375669899034575)
% --(axis cs:0.757575757575758,0.375681590252515)
% --(axis cs:0.767676767676768,0.375696284214765)
% --(axis cs:0.777777777777778,0.375707987310357)
% --(axis cs:0.787878787878788,0.375704227321744)
% --(axis cs:0.797979797979798,0.37569273255857)
% --(axis cs:0.808080808080808,0.375741800738465)
% --(axis cs:0.818181818181818,0.375717813804644)
% --(axis cs:0.828282828282828,0.375638324664897)
% --(axis cs:0.838383838383838,0.375657148830637)
% --(axis cs:0.848484848484849,0.375709286040309)
% --(axis cs:0.858585858585859,0.375701032924885)
% --(axis cs:0.868686868686869,0.375683889900104)
% --(axis cs:0.878787878787879,0.375673540703664)
% --(axis cs:0.888888888888889,0.375715794325344)
% --(axis cs:0.898989898989899,0.375694544998401)
% --(axis cs:0.909090909090909,0.375707501709326)
% --(axis cs:0.919191919191919,0.375665835356915)
% --(axis cs:0.929292929292929,0.375695305153304)
% --(axis cs:0.939393939393939,0.375695195686716)
% --(axis cs:0.94949494949495,0.375690267323275)
% --(axis cs:0.95959595959596,0.375682859058599)
% --(axis cs:0.96969696969697,0.37570705816406)
% --(axis cs:0.97979797979798,0.375668981571636)
% --(axis cs:0.98989898989899,0.375693157804938)
% --(axis cs:1,0.375699030097484)
% --(axis cs:1,0.375782517854214)
% --(axis cs:1,0.375782517854214)
% --(axis cs:0.98989898989899,0.37578588675168)
% --(axis cs:0.97979797979798,0.375768570701637)
% --(axis cs:0.96969696969697,0.375791693178237)
% --(axis cs:0.95959595959596,0.375774630968352)
% --(axis cs:0.94949494949495,0.375775835574846)
% --(axis cs:0.939393939393939,0.375786709892851)
% --(axis cs:0.929292929292929,0.375788910106248)
% --(axis cs:0.919191919191919,0.375837691807544)
% --(axis cs:0.909090909090909,0.375793529510634)
% --(axis cs:0.898989898989899,0.375789111467606)
% --(axis cs:0.888888888888889,0.375797627210148)
% --(axis cs:0.878787878787879,0.375775209792246)
% --(axis cs:0.868686868686869,0.375784194852456)
% --(axis cs:0.858585858585859,0.375806457948452)
% --(axis cs:0.848484848484849,0.37580235480642)
% --(axis cs:0.838383838383838,0.375792681999461)
% --(axis cs:0.828282828282828,0.375756304813558)
% --(axis cs:0.818181818181818,0.375794050559503)
% --(axis cs:0.808080808080808,0.375814230667461)
% --(axis cs:0.797979797979798,0.375788532271066)
% --(axis cs:0.787878787878788,0.375785411960483)
% --(axis cs:0.777777777777778,0.375809882221751)
% --(axis cs:0.767676767676768,0.375797430535048)
% --(axis cs:0.757575757575758,0.375765170938377)
% --(axis cs:0.747474747474748,0.375814703655168)
% --(axis cs:0.737373737373737,0.375827609072781)
% --(axis cs:0.727272727272727,0.375824571756527)
% --(axis cs:0.717171717171717,0.375808370148577)
% --(axis cs:0.707070707070707,0.375794542601373)
% --(axis cs:0.696969696969697,0.375836139149856)
% --(axis cs:0.686868686868687,0.375790011420855)
% --(axis cs:0.676767676767677,0.37578923223372)
% --(axis cs:0.666666666666667,0.375778945612634)
% --(axis cs:0.656565656565657,0.375761626420018)
% --(axis cs:0.646464646464647,0.375815216378381)
% --(axis cs:0.636363636363636,0.375759851303033)
% --(axis cs:0.626262626262626,0.375808152315267)
% --(axis cs:0.616161616161616,0.375783172392283)
% --(axis cs:0.606060606060606,0.375748954951386)
% --(axis cs:0.595959595959596,0.375785582624463)
% --(axis cs:0.585858585858586,0.375770789838108)
% --(axis cs:0.575757575757576,0.375820367109671)
% --(axis cs:0.565656565656566,0.37578732025907)
% --(axis cs:0.555555555555556,0.375796973242465)
% --(axis cs:0.545454545454546,0.37578415968302)
% --(axis cs:0.535353535353535,0.37581457447705)
% --(axis cs:0.525252525252525,0.375784207080514)
% --(axis cs:0.515151515151515,0.375775009477179)
% --(axis cs:0.505050505050505,0.375831869149928)
% --(axis cs:0.494949494949495,0.37578564702362)
% --(axis cs:0.484848484848485,0.375784030198766)
% --(axis cs:0.474747474747475,0.375785528168829)
% --(axis cs:0.464646464646465,0.375767115233351)
% --(axis cs:0.454545454545455,0.3758325207879)
% --(axis cs:0.444444444444444,0.375799685614998)
% --(axis cs:0.434343434343434,0.375803887340216)
% --(axis cs:0.424242424242424,0.375777050268111)
% --(axis cs:0.414141414141414,0.375802557514115)
% --(axis cs:0.404040404040404,0.375799155252513)
% --(axis cs:0.393939393939394,0.3757925296522)
% --(axis cs:0.383838383838384,0.375800095638886)
% --(axis cs:0.373737373737374,0.375785778345017)
% --(axis cs:0.363636363636364,0.375827936447314)
% --(axis cs:0.353535353535354,0.375791753317483)
% --(axis cs:0.343434343434343,0.375788944899122)
% --(axis cs:0.333333333333333,0.375828427326412)
% --(axis cs:0.323232323232323,0.375803162412378)
% --(axis cs:0.313131313131313,0.375779209838135)
% --(axis cs:0.303030303030303,0.375791769055831)
% --(axis cs:0.292929292929293,0.375797244423214)
% --(axis cs:0.282828282828283,0.375796253569229)
% --(axis cs:0.272727272727273,0.375763790854058)
% --(axis cs:0.262626262626263,0.375821459450028)
% --(axis cs:0.252525252525253,0.37582757591606)
% --(axis cs:0.242424242424242,0.375799996686084)
% --(axis cs:0.232323232323232,0.375795292428415)
% --(axis cs:0.222222222222222,0.375805979726998)
% --(axis cs:0.212121212121212,0.375784995209942)
% --(axis cs:0.202020202020202,0.375761677951996)
% --(axis cs:0.191919191919192,0.375775656364883)
% --(axis cs:0.181818181818182,0.37576853921157)
% --(axis cs:0.171717171717172,0.375777225225556)
% --(axis cs:0.161616161616162,0.375822864292855)
% --(axis cs:0.151515151515152,0.375775099076337)
% --(axis cs:0.141414141414141,0.37583057441555)
% --(axis cs:0.131313131313131,0.375801442585849)
% --(axis cs:0.121212121212121,0.375779569871566)
% --(axis cs:0.111111111111111,0.375805680130725)
% --(axis cs:0.101010101010101,0.375757181408958)
% --(axis cs:0.0909090909090909,0.37559894007302)
% --(axis cs:0.0808080808080808,0.375436872395547)
% --(axis cs:0.0707070707070707,0.374947337228513)
% --(axis cs:0.0606060606060606,0.37319455707513)
% --(axis cs:0.0505050505050505,0.365782027940803)
% --(axis cs:0.0404040404040404,0.347390639672674)
% --(axis cs:0.0303030303030303,0.313359894644338)
% --(axis cs:0.0202020202020202,0.252107666321941)
% --(axis cs:0.0101010101010101,0.124959266195471)
% --(axis cs:0,0.0878088388577629)
% --cycle;

\addplot [thick, mfvi]
table {%
0 0.0876728883013129
0.0101010101010101 0.124600816518068
0.0202020202020202 0.251913595944643
0.0303030303030303 0.313259065151215
0.0404040404040404 0.347335305064917
0.0505050505050505 0.365729801356792
0.0606060606060606 0.373152710497379
0.0707070707070707 0.374889567494392
0.0808080808080808 0.375395879149437
0.0909090909090909 0.375573106110096
0.101010101010101 0.375733520835638
0.111111111111111 0.375776033848524
0.121212121212121 0.37573541328311
0.131313131313131 0.375739675015211
0.141414141414141 0.375754930078983
0.151515151515152 0.375744491815567
0.161616161616162 0.375779923051596
0.171717171717172 0.375748950988054
0.181818181818182 0.375730033963919
0.191919191919192 0.375728130340576
0.202020202020202 0.375705879181623
0.212121212121212 0.375740274786949
0.222222222222222 0.375765483826399
0.232323232323232 0.375740461051464
0.242424242424242 0.375752683728933
0.252525252525253 0.375768594443798
0.262626262626263 0.375784371048212
0.272727272727273 0.375709854066372
0.282828282828283 0.375748764723539
0.292929292929293 0.375742621719837
0.303030303030303 0.375735700130463
0.313131313131313 0.375730354338884
0.323232323232323 0.375732745975256
0.333333333333333 0.375783249735832
0.343434343434343 0.37573567032814
0.353535353535354 0.375732816755772
0.363636363636364 0.375768322497606
0.373737373737374 0.375733535736799
0.383838383838384 0.375744119286537
0.393939393939394 0.375756695866585
0.404040404040404 0.375764086842537
0.414141414141414 0.375745415687561
0.424242424242424 0.37574078142643
0.434343434343434 0.375758800655603
0.444444444444444 0.375722125172615
0.454545454545455 0.375764582306147
0.464646464646465 0.375698059797287
0.474747474747475 0.375748362392187
0.484848484848485 0.375741422176361
0.494949494949495 0.375732332468033
0.505050505050505 0.37575801089406
0.515151515151515 0.375709183514118
0.525252525252525 0.375745169818401
0.535353535353535 0.375765647739172
0.545454545454546 0.375748112797737
0.555555555555556 0.375729687511921
0.565656565656566 0.375748541206121
0.575757575757576 0.375755522400141
0.585858585858586 0.375738345086575
0.595959595959596 0.375750098377466
0.606060606060606 0.375723827630281
0.616161616161616 0.375739492475986
0.626262626262626 0.375748790800571
0.636363636363636 0.37573229148984
0.646464646464647 0.375748284161091
0.656565656565657 0.375732403248549
0.666666666666667 0.375739220529795
0.676767676767677 0.375733386725187
0.686868686868687 0.375747196376324
0.696969696969697 0.375779181718826
0.707070707070707 0.375747345387936
0.717171717171717 0.375751178711653
0.727272727272727 0.375780556350946
0.737373737373737 0.375784918665886
0.747474747474748 0.375742301344872
0.757575757575758 0.375723380595446
0.767676767676768 0.375746857374907
0.777777777777778 0.375758934766054
0.787878787878788 0.375744819641113
0.797979797979798 0.375740632414818
0.808080808080808 0.375778015702963
0.818181818181818 0.375755932182074
0.828282828282828 0.375697314739227
0.838383838383838 0.375724915415049
0.848484848484849 0.375755820423365
0.858585858585859 0.375753745436668
0.868686868686869 0.37573404237628
0.878787878787879 0.375724375247955
0.888888888888889 0.375756710767746
0.898989898989899 0.375741828233004
0.909090909090909 0.37575051560998
0.919191919191919 0.37575176358223
0.929292929292929 0.375742107629776
0.939393939393939 0.375740952789783
0.94949494949495 0.37573305144906
0.95959595959596 0.375728745013475
0.96969696969697 0.375749375671148
0.97979797979798 0.375718776136637
0.98989898989899 0.375739522278309
1 0.375740773975849
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [thick, gmmvi]
table {%
0 0.324436210095882
0.0101010101010101 0.328402571380138
0.0202020202020202 0.302579294191673
0.0303030303030303 0.061936292797327
0.0404040404040404 0.0157289281487465
0.0505050505050505 0.0204083439894021
0.0606060606060606 0.0131506794132292
0.0707070707070707 0.0172701269621029
0.0808080808080808 0.0118066507857293
0.0909090909090909 0.0100381082156673
0.101010101010101 0.0154231425258331
0.111111111111111 0.0243763074977323
0.121212121212121 0.0235639268066734
0.131313131313131 0.00975909357657656
0.141414141414141 0.00956544402288273
0.151515151515152 0.00924537534592673
0.161616161616162 0.00907524523790926
0.171717171717172 0.00913127540843561
0.181818181818182 0.00925647176336497
0.191919191919192 0.00913832132937387
0.202020202020202 0.00913832132937387
0.212121212121212 0.00913832132937387
0.222222222222222 0.00913832132937387
0.232323232323232 0.00913832132937387
0.242424242424242 0.00913832132937387
0.252525252525253 0.00913832132937387
0.262626262626263 0.00913832132937387
0.272727272727273 0.00913832132937387
0.282828282828283 0.00913832132937387
0.292929292929293 0.00913832132937387
0.303030303030303 0.00913832132937387
0.313131313131313 0.00913832132937387
0.323232323232323 0.00913832132937387
0.333333333333333 0.00913832132937387
0.343434343434343 0.00913832132937387
0.353535353535354 0.00913832132937387
0.363636363636364 0.00913832132937387
0.373737373737374 0.00913832132937387
0.383838383838384 0.00913832132937387
0.393939393939394 0.00913832132937387
0.404040404040404 0.00913832132937387
0.414141414141414 0.00913832132937387
0.424242424242424 0.00913832132937387
0.434343434343434 0.00913832132937387
0.444444444444444 0.00913832132937387
0.454545454545455 0.00913832132937387
0.464646464646465 0.00913832132937387
0.474747474747475 0.00913832132937387
0.484848484848485 0.00913832132937387
0.494949494949495 0.00913832132937387
0.505050505050505 0.00913832132937387
0.515151515151515 0.00913832132937387
0.525252525252525 0.00913832132937387
0.535353535353535 0.00913832132937387
0.545454545454546 0.00913832132937387
0.555555555555556 0.00913832132937387
0.565656565656566 0.00913832132937387
0.575757575757576 0.00913832132937387
0.585858585858586 0.00913832132937387
0.595959595959596 0.00913832132937387
0.606060606060606 0.00913832132937387
0.616161616161616 0.00913832132937387
0.626262626262626 0.00913832132937387
0.636363636363636 0.00913832132937387
0.646464646464647 0.00913832132937387
0.656565656565657 0.00913832132937387
0.666666666666667 0.00913832132937387
0.676767676767677 0.00913832132937387
0.686868686868687 0.00913832132937387
0.696969696969697 0.00913832132937387
0.707070707070707 0.00913832132937387
0.717171717171717 0.00913832132937387
0.727272727272727 0.00913832132937387
0.737373737373737 0.00913832132937387
0.747474747474748 0.00913832132937387
0.757575757575758 0.00913832132937387
0.767676767676768 0.00913832132937387
0.777777777777778 0.00913832132937387
0.787878787878788 0.00913832132937387
0.797979797979798 0.00913832132937387
0.808080808080808 0.00913832132937387
0.818181818181818 0.00913832132937387
0.828282828282828 0.00913832132937387
0.838383838383838 0.00913832132937387
0.848484848484849 0.00913832132937387
0.858585858585859 0.00913832132937387
0.868686868686869 0.00913832132937387
0.878787878787879 0.00913832132937387
0.888888888888889 0.00913832132937387
0.898989898989899 0.00913832132937387
0.909090909090909 0.00913832132937387
0.919191919191919 0.00913832132937387
0.929292929292929 0.00913832132937387
0.939393939393939 0.00913832132937387
0.94949494949495 0.00913832132937387
0.95959595959596 0.00913832132937387
0.96969696969697 0.00913832132937387
0.97979797979798 0.00913832132937387
0.98989898989899 0.00913832132937387
1 0.00913832132937387
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,0.37586755182216)
% --(axis cs:0,0.375662052374389)
% --(axis cs:0.0101010101010101,0.375662052374389)
% --(axis cs:0.0202020202020202,0.375662052374389)
% --(axis cs:0.0303030303030303,0.375662052374389)
% --(axis cs:0.0404040404040404,0.375662052374389)
% --(axis cs:0.0505050505050505,0.375662052374389)
% --(axis cs:0.0606060606060606,0.375662052374389)
% --(axis cs:0.0707070707070707,0.375662052374389)
% --(axis cs:0.0808080808080808,0.375662052374389)
% --(axis cs:0.0909090909090909,0.375662052374389)
% --(axis cs:0.101010101010101,0.375662052374389)
% --(axis cs:0.111111111111111,0.375662052374389)
% --(axis cs:0.121212121212121,0.375662052374389)
% --(axis cs:0.131313131313131,0.375662052374389)
% --(axis cs:0.141414141414141,0.375662052374389)
% --(axis cs:0.151515151515152,0.375662052374389)
% --(axis cs:0.161616161616162,0.375662052374389)
% --(axis cs:0.171717171717172,0.375662052374389)
% --(axis cs:0.181818181818182,0.375662052374389)
% --(axis cs:0.191919191919192,0.375662052374389)
% --(axis cs:0.202020202020202,0.375662052374389)
% --(axis cs:0.212121212121212,0.375662052374389)
% --(axis cs:0.222222222222222,0.375662052374389)
% --(axis cs:0.232323232323232,0.375662052374389)
% --(axis cs:0.242424242424242,0.375662052374389)
% --(axis cs:0.252525252525253,0.375662052374389)
% --(axis cs:0.262626262626263,0.375662052374389)
% --(axis cs:0.272727272727273,0.375662052374389)
% --(axis cs:0.282828282828283,0.375662052374389)
% --(axis cs:0.292929292929293,0.375662052374389)
% --(axis cs:0.303030303030303,0.375662052374389)
% --(axis cs:0.313131313131313,0.375662052374389)
% --(axis cs:0.323232323232323,0.375662052374389)
% --(axis cs:0.333333333333333,0.375662052374389)
% --(axis cs:0.343434343434343,0.375662052374389)
% --(axis cs:0.353535353535354,0.375662052374389)
% --(axis cs:0.363636363636364,0.375662052374389)
% --(axis cs:0.373737373737374,0.375662052374389)
% --(axis cs:0.383838383838384,0.375662052374389)
% --(axis cs:0.393939393939394,0.375662052374389)
% --(axis cs:0.404040404040404,0.375662052374389)
% --(axis cs:0.414141414141414,0.375662052374389)
% --(axis cs:0.424242424242424,0.375662052374389)
% --(axis cs:0.434343434343434,0.375662052374389)
% --(axis cs:0.444444444444444,0.375662052374389)
% --(axis cs:0.454545454545455,0.375662052374389)
% --(axis cs:0.464646464646465,0.375662052374389)
% --(axis cs:0.474747474747475,0.375662052374389)
% --(axis cs:0.484848484848485,0.375662052374389)
% --(axis cs:0.494949494949495,0.375662052374389)
% --(axis cs:0.505050505050505,0.375662052374389)
% --(axis cs:0.515151515151515,0.375662052374389)
% --(axis cs:0.525252525252525,0.375662052374389)
% --(axis cs:0.535353535353535,0.375662052374389)
% --(axis cs:0.545454545454546,0.375662052374389)
% --(axis cs:0.555555555555556,0.375662052374389)
% --(axis cs:0.565656565656566,0.375662052374389)
% --(axis cs:0.575757575757576,0.375662052374389)
% --(axis cs:0.585858585858586,0.375662052374389)
% --(axis cs:0.595959595959596,0.375662052374389)
% --(axis cs:0.606060606060606,0.375662052374389)
% --(axis cs:0.616161616161616,0.375662052374389)
% --(axis cs:0.626262626262626,0.375662052374389)
% --(axis cs:0.636363636363636,0.375662052374389)
% --(axis cs:0.646464646464647,0.375662052374389)
% --(axis cs:0.656565656565657,0.375662052374389)
% --(axis cs:0.666666666666667,0.375662052374389)
% --(axis cs:0.676767676767677,0.375662052374389)
% --(axis cs:0.686868686868687,0.375662052374389)
% --(axis cs:0.696969696969697,0.375662052374389)
% --(axis cs:0.707070707070707,0.375662052374389)
% --(axis cs:0.717171717171717,0.375662052374389)
% --(axis cs:0.727272727272727,0.375662052374389)
% --(axis cs:0.737373737373737,0.375662052374389)
% --(axis cs:0.747474747474748,0.375662052374389)
% --(axis cs:0.757575757575758,0.375662052374389)
% --(axis cs:0.767676767676768,0.375662052374389)
% --(axis cs:0.777777777777778,0.375662052374389)
% --(axis cs:0.787878787878788,0.375662052374389)
% --(axis cs:0.797979797979798,0.375662052374389)
% --(axis cs:0.808080808080808,0.375662052374389)
% --(axis cs:0.818181818181818,0.375662052374389)
% --(axis cs:0.828282828282828,0.375662052374389)
% --(axis cs:0.838383838383838,0.375662052374389)
% --(axis cs:0.848484848484849,0.375662052374389)
% --(axis cs:0.858585858585859,0.375662052374389)
% --(axis cs:0.868686868686869,0.375662052374389)
% --(axis cs:0.878787878787879,0.375662052374389)
% --(axis cs:0.888888888888889,0.375662052374389)
% --(axis cs:0.898989898989899,0.375662052374389)
% --(axis cs:0.909090909090909,0.375662052374389)
% --(axis cs:0.919191919191919,0.375662052374389)
% --(axis cs:0.929292929292929,0.375662052374389)
% --(axis cs:0.939393939393939,0.375662052374389)
% --(axis cs:0.94949494949495,0.375662052374389)
% --(axis cs:0.95959595959596,0.375662052374389)
% --(axis cs:0.96969696969697,0.375662052374389)
% --(axis cs:0.97979797979798,0.375662052374389)
% --(axis cs:0.98989898989899,0.375662052374389)
% --(axis cs:1,0.375662052374389)
% --(axis cs:1,0.37586755182216)
% --(axis cs:1,0.37586755182216)
% --(axis cs:0.98989898989899,0.37586755182216)
% --(axis cs:0.97979797979798,0.37586755182216)
% --(axis cs:0.96969696969697,0.37586755182216)
% --(axis cs:0.95959595959596,0.37586755182216)
% --(axis cs:0.94949494949495,0.37586755182216)
% --(axis cs:0.939393939393939,0.37586755182216)
% --(axis cs:0.929292929292929,0.37586755182216)
% --(axis cs:0.919191919191919,0.37586755182216)
% --(axis cs:0.909090909090909,0.37586755182216)
% --(axis cs:0.898989898989899,0.37586755182216)
% --(axis cs:0.888888888888889,0.37586755182216)
% --(axis cs:0.878787878787879,0.37586755182216)
% --(axis cs:0.868686868686869,0.37586755182216)
% --(axis cs:0.858585858585859,0.37586755182216)
% --(axis cs:0.848484848484849,0.37586755182216)
% --(axis cs:0.838383838383838,0.37586755182216)
% --(axis cs:0.828282828282828,0.37586755182216)
% --(axis cs:0.818181818181818,0.37586755182216)
% --(axis cs:0.808080808080808,0.37586755182216)
% --(axis cs:0.797979797979798,0.37586755182216)
% --(axis cs:0.787878787878788,0.37586755182216)
% --(axis cs:0.777777777777778,0.37586755182216)
% --(axis cs:0.767676767676768,0.37586755182216)
% --(axis cs:0.757575757575758,0.37586755182216)
% --(axis cs:0.747474747474748,0.37586755182216)
% --(axis cs:0.737373737373737,0.37586755182216)
% --(axis cs:0.727272727272727,0.37586755182216)
% --(axis cs:0.717171717171717,0.37586755182216)
% --(axis cs:0.707070707070707,0.37586755182216)
% --(axis cs:0.696969696969697,0.37586755182216)
% --(axis cs:0.686868686868687,0.37586755182216)
% --(axis cs:0.676767676767677,0.37586755182216)
% --(axis cs:0.666666666666667,0.37586755182216)
% --(axis cs:0.656565656565657,0.37586755182216)
% --(axis cs:0.646464646464647,0.37586755182216)
% --(axis cs:0.636363636363636,0.37586755182216)
% --(axis cs:0.626262626262626,0.37586755182216)
% --(axis cs:0.616161616161616,0.37586755182216)
% --(axis cs:0.606060606060606,0.37586755182216)
% --(axis cs:0.595959595959596,0.37586755182216)
% --(axis cs:0.585858585858586,0.37586755182216)
% --(axis cs:0.575757575757576,0.37586755182216)
% --(axis cs:0.565656565656566,0.37586755182216)
% --(axis cs:0.555555555555556,0.37586755182216)
% --(axis cs:0.545454545454546,0.37586755182216)
% --(axis cs:0.535353535353535,0.37586755182216)
% --(axis cs:0.525252525252525,0.37586755182216)
% --(axis cs:0.515151515151515,0.37586755182216)
% --(axis cs:0.505050505050505,0.37586755182216)
% --(axis cs:0.494949494949495,0.37586755182216)
% --(axis cs:0.484848484848485,0.37586755182216)
% --(axis cs:0.474747474747475,0.37586755182216)
% --(axis cs:0.464646464646465,0.37586755182216)
% --(axis cs:0.454545454545455,0.37586755182216)
% --(axis cs:0.444444444444444,0.37586755182216)
% --(axis cs:0.434343434343434,0.37586755182216)
% --(axis cs:0.424242424242424,0.37586755182216)
% --(axis cs:0.414141414141414,0.37586755182216)
% --(axis cs:0.404040404040404,0.37586755182216)
% --(axis cs:0.393939393939394,0.37586755182216)
% --(axis cs:0.383838383838384,0.37586755182216)
% --(axis cs:0.373737373737374,0.37586755182216)
% --(axis cs:0.363636363636364,0.37586755182216)
% --(axis cs:0.353535353535354,0.37586755182216)
% --(axis cs:0.343434343434343,0.37586755182216)
% --(axis cs:0.333333333333333,0.37586755182216)
% --(axis cs:0.323232323232323,0.37586755182216)
% --(axis cs:0.313131313131313,0.37586755182216)
% --(axis cs:0.303030303030303,0.37586755182216)
% --(axis cs:0.292929292929293,0.37586755182216)
% --(axis cs:0.282828282828283,0.37586755182216)
% --(axis cs:0.272727272727273,0.37586755182216)
% --(axis cs:0.262626262626263,0.37586755182216)
% --(axis cs:0.252525252525253,0.37586755182216)
% --(axis cs:0.242424242424242,0.37586755182216)
% --(axis cs:0.232323232323232,0.37586755182216)
% --(axis cs:0.222222222222222,0.37586755182216)
% --(axis cs:0.212121212121212,0.37586755182216)
% --(axis cs:0.202020202020202,0.37586755182216)
% --(axis cs:0.191919191919192,0.37586755182216)
% --(axis cs:0.181818181818182,0.37586755182216)
% --(axis cs:0.171717171717172,0.37586755182216)
% --(axis cs:0.161616161616162,0.37586755182216)
% --(axis cs:0.151515151515152,0.37586755182216)
% --(axis cs:0.141414141414141,0.37586755182216)
% --(axis cs:0.131313131313131,0.37586755182216)
% --(axis cs:0.121212121212121,0.37586755182216)
% --(axis cs:0.111111111111111,0.37586755182216)
% --(axis cs:0.101010101010101,0.37586755182216)
% --(axis cs:0.0909090909090909,0.37586755182216)
% --(axis cs:0.0808080808080808,0.37586755182216)
% --(axis cs:0.0707070707070707,0.37586755182216)
% --(axis cs:0.0606060606060606,0.37586755182216)
% --(axis cs:0.0505050505050505,0.37586755182216)
% --(axis cs:0.0404040404040404,0.37586755182216)
% --(axis cs:0.0303030303030303,0.37586755182216)
% --(axis cs:0.0202020202020202,0.37586755182216)
% --(axis cs:0.0101010101010101,0.37586755182216)
% --(axis cs:0,0.37586755182216)
% --cycle;

\addplot [thick, smc]
table {%
0 0.375764802098274
0.0101010101010101 0.375764802098274
0.0202020202020202 0.375764802098274
0.0303030303030303 0.375764802098274
0.0404040404040404 0.375764802098274
0.0505050505050505 0.375764802098274
0.0606060606060606 0.375764802098274
0.0707070707070707 0.375764802098274
0.0808080808080808 0.375764802098274
0.0909090909090909 0.375764802098274
0.101010101010101 0.375764802098274
0.111111111111111 0.375764802098274
0.121212121212121 0.375764802098274
0.131313131313131 0.375764802098274
0.141414141414141 0.375764802098274
0.151515151515152 0.375764802098274
0.161616161616162 0.375764802098274
0.171717171717172 0.375764802098274
0.181818181818182 0.375764802098274
0.191919191919192 0.375764802098274
0.202020202020202 0.375764802098274
0.212121212121212 0.375764802098274
0.222222222222222 0.375764802098274
0.232323232323232 0.375764802098274
0.242424242424242 0.375764802098274
0.252525252525253 0.375764802098274
0.262626262626263 0.375764802098274
0.272727272727273 0.375764802098274
0.282828282828283 0.375764802098274
0.292929292929293 0.375764802098274
0.303030303030303 0.375764802098274
0.313131313131313 0.375764802098274
0.323232323232323 0.375764802098274
0.333333333333333 0.375764802098274
0.343434343434343 0.375764802098274
0.353535353535354 0.375764802098274
0.363636363636364 0.375764802098274
0.373737373737374 0.375764802098274
0.383838383838384 0.375764802098274
0.393939393939394 0.375764802098274
0.404040404040404 0.375764802098274
0.414141414141414 0.375764802098274
0.424242424242424 0.375764802098274
0.434343434343434 0.375764802098274
0.444444444444444 0.375764802098274
0.454545454545455 0.375764802098274
0.464646464646465 0.375764802098274
0.474747474747475 0.375764802098274
0.484848484848485 0.375764802098274
0.494949494949495 0.375764802098274
0.505050505050505 0.375764802098274
0.515151515151515 0.375764802098274
0.525252525252525 0.375764802098274
0.535353535353535 0.375764802098274
0.545454545454546 0.375764802098274
0.555555555555556 0.375764802098274
0.565656565656566 0.375764802098274
0.575757575757576 0.375764802098274
0.585858585858586 0.375764802098274
0.595959595959596 0.375764802098274
0.606060606060606 0.375764802098274
0.616161616161616 0.375764802098274
0.626262626262626 0.375764802098274
0.636363636363636 0.375764802098274
0.646464646464647 0.375764802098274
0.656565656565657 0.375764802098274
0.666666666666667 0.375764802098274
0.676767676767677 0.375764802098274
0.686868686868687 0.375764802098274
0.696969696969697 0.375764802098274
0.707070707070707 0.375764802098274
0.717171717171717 0.375764802098274
0.727272727272727 0.375764802098274
0.737373737373737 0.375764802098274
0.747474747474748 0.375764802098274
0.757575757575758 0.375764802098274
0.767676767676768 0.375764802098274
0.777777777777778 0.375764802098274
0.787878787878788 0.375764802098274
0.797979797979798 0.375764802098274
0.808080808080808 0.375764802098274
0.818181818181818 0.375764802098274
0.828282828282828 0.375764802098274
0.838383838383838 0.375764802098274
0.848484848484849 0.375764802098274
0.858585858585859 0.375764802098274
0.868686868686869 0.375764802098274
0.878787878787879 0.375764802098274
0.888888888888889 0.375764802098274
0.898989898989899 0.375764802098274
0.909090909090909 0.375764802098274
0.919191919191919 0.375764802098274
0.929292929292929 0.375764802098274
0.939393939393939 0.375764802098274
0.94949494949495 0.375764802098274
0.95959595959596 0.375764802098274
0.96969696969697 0.375764802098274
0.97979797979798 0.375764802098274
0.98989898989899 0.375764802098274
1 0.375764802098274
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,0.388541817569834)
% --(axis cs:0,0.35378515729894)
% --(axis cs:0.0101010101010101,0.35378515729894)
% --(axis cs:0.0202020202020202,0.35378515729894)
% --(axis cs:0.0303030303030303,0.35378515729894)
% --(axis cs:0.0404040404040404,0.35378515729894)
% --(axis cs:0.0505050505050505,0.35378515729894)
% --(axis cs:0.0606060606060606,0.35378515729894)
% --(axis cs:0.0707070707070707,0.35378515729894)
% --(axis cs:0.0808080808080808,0.35378515729894)
% --(axis cs:0.0909090909090909,0.35378515729894)
% --(axis cs:0.101010101010101,0.35378515729894)
% --(axis cs:0.111111111111111,0.35378515729894)
% --(axis cs:0.121212121212121,0.35378515729894)
% --(axis cs:0.131313131313131,0.35378515729894)
% --(axis cs:0.141414141414141,0.35378515729894)
% --(axis cs:0.151515151515152,0.35378515729894)
% --(axis cs:0.161616161616162,0.35378515729894)
% --(axis cs:0.171717171717172,0.35378515729894)
% --(axis cs:0.181818181818182,0.35378515729894)
% --(axis cs:0.191919191919192,0.35378515729894)
% --(axis cs:0.202020202020202,0.35378515729894)
% --(axis cs:0.212121212121212,0.35378515729894)
% --(axis cs:0.222222222222222,0.35378515729894)
% --(axis cs:0.232323232323232,0.35378515729894)
% --(axis cs:0.242424242424242,0.35378515729894)
% --(axis cs:0.252525252525253,0.35378515729894)
% --(axis cs:0.262626262626263,0.35378515729894)
% --(axis cs:0.272727272727273,0.35378515729894)
% --(axis cs:0.282828282828283,0.35378515729894)
% --(axis cs:0.292929292929293,0.35378515729894)
% --(axis cs:0.303030303030303,0.35378515729894)
% --(axis cs:0.313131313131313,0.35378515729894)
% --(axis cs:0.323232323232323,0.35378515729894)
% --(axis cs:0.333333333333333,0.35378515729894)
% --(axis cs:0.343434343434343,0.35378515729894)
% --(axis cs:0.353535353535354,0.35378515729894)
% --(axis cs:0.363636363636364,0.35378515729894)
% --(axis cs:0.373737373737374,0.35378515729894)
% --(axis cs:0.383838383838384,0.35378515729894)
% --(axis cs:0.393939393939394,0.35378515729894)
% --(axis cs:0.404040404040404,0.35378515729894)
% --(axis cs:0.414141414141414,0.35378515729894)
% --(axis cs:0.424242424242424,0.35378515729894)
% --(axis cs:0.434343434343434,0.35378515729894)
% --(axis cs:0.444444444444444,0.35378515729894)
% --(axis cs:0.454545454545455,0.35378515729894)
% --(axis cs:0.464646464646465,0.35378515729894)
% --(axis cs:0.474747474747475,0.35378515729894)
% --(axis cs:0.484848484848485,0.35378515729894)
% --(axis cs:0.494949494949495,0.35378515729894)
% --(axis cs:0.505050505050505,0.35378515729894)
% --(axis cs:0.515151515151515,0.35378515729894)
% --(axis cs:0.525252525252525,0.35378515729894)
% --(axis cs:0.535353535353535,0.35378515729894)
% --(axis cs:0.545454545454546,0.35378515729894)
% --(axis cs:0.555555555555556,0.35378515729894)
% --(axis cs:0.565656565656566,0.35378515729894)
% --(axis cs:0.575757575757576,0.35378515729894)
% --(axis cs:0.585858585858586,0.35378515729894)
% --(axis cs:0.595959595959596,0.35378515729894)
% --(axis cs:0.606060606060606,0.35378515729894)
% --(axis cs:0.616161616161616,0.35378515729894)
% --(axis cs:0.626262626262626,0.35378515729894)
% --(axis cs:0.636363636363636,0.35378515729894)
% --(axis cs:0.646464646464647,0.35378515729894)
% --(axis cs:0.656565656565657,0.35378515729894)
% --(axis cs:0.666666666666667,0.35378515729894)
% --(axis cs:0.676767676767677,0.35378515729894)
% --(axis cs:0.686868686868687,0.35378515729894)
% --(axis cs:0.696969696969697,0.35378515729894)
% --(axis cs:0.707070707070707,0.35378515729894)
% --(axis cs:0.717171717171717,0.35378515729894)
% --(axis cs:0.727272727272727,0.35378515729894)
% --(axis cs:0.737373737373737,0.35378515729894)
% --(axis cs:0.747474747474748,0.35378515729894)
% --(axis cs:0.757575757575758,0.35378515729894)
% --(axis cs:0.767676767676768,0.35378515729894)
% --(axis cs:0.777777777777778,0.35378515729894)
% --(axis cs:0.787878787878788,0.35378515729894)
% --(axis cs:0.797979797979798,0.35378515729894)
% --(axis cs:0.808080808080808,0.35378515729894)
% --(axis cs:0.818181818181818,0.35378515729894)
% --(axis cs:0.828282828282828,0.35378515729894)
% --(axis cs:0.838383838383838,0.35378515729894)
% --(axis cs:0.848484848484849,0.35378515729894)
% --(axis cs:0.858585858585859,0.35378515729894)
% --(axis cs:0.868686868686869,0.35378515729894)
% --(axis cs:0.878787878787879,0.35378515729894)
% --(axis cs:0.888888888888889,0.35378515729894)
% --(axis cs:0.898989898989899,0.35378515729894)
% --(axis cs:0.909090909090909,0.35378515729894)
% --(axis cs:0.919191919191919,0.35378515729894)
% --(axis cs:0.929292929292929,0.35378515729894)
% --(axis cs:0.939393939393939,0.35378515729894)
% --(axis cs:0.94949494949495,0.35378515729894)
% --(axis cs:0.95959595959596,0.35378515729894)
% --(axis cs:0.96969696969697,0.35378515729894)
% --(axis cs:0.97979797979798,0.35378515729894)
% --(axis cs:0.98989898989899,0.35378515729894)
% --(axis cs:1,0.35378515729894)
% --(axis cs:1,0.388541817569834)
% --(axis cs:1,0.388541817569834)
% --(axis cs:0.98989898989899,0.388541817569834)
% --(axis cs:0.97979797979798,0.388541817569834)
% --(axis cs:0.96969696969697,0.388541817569834)
% --(axis cs:0.95959595959596,0.388541817569834)
% --(axis cs:0.94949494949495,0.388541817569834)
% --(axis cs:0.939393939393939,0.388541817569834)
% --(axis cs:0.929292929292929,0.388541817569834)
% --(axis cs:0.919191919191919,0.388541817569834)
% --(axis cs:0.909090909090909,0.388541817569834)
% --(axis cs:0.898989898989899,0.388541817569834)
% --(axis cs:0.888888888888889,0.388541817569834)
% --(axis cs:0.878787878787879,0.388541817569834)
% --(axis cs:0.868686868686869,0.388541817569834)
% --(axis cs:0.858585858585859,0.388541817569834)
% --(axis cs:0.848484848484849,0.388541817569834)
% --(axis cs:0.838383838383838,0.388541817569834)
% --(axis cs:0.828282828282828,0.388541817569834)
% --(axis cs:0.818181818181818,0.388541817569834)
% --(axis cs:0.808080808080808,0.388541817569834)
% --(axis cs:0.797979797979798,0.388541817569834)
% --(axis cs:0.787878787878788,0.388541817569834)
% --(axis cs:0.777777777777778,0.388541817569834)
% --(axis cs:0.767676767676768,0.388541817569834)
% --(axis cs:0.757575757575758,0.388541817569834)
% --(axis cs:0.747474747474748,0.388541817569834)
% --(axis cs:0.737373737373737,0.388541817569834)
% --(axis cs:0.727272727272727,0.388541817569834)
% --(axis cs:0.717171717171717,0.388541817569834)
% --(axis cs:0.707070707070707,0.388541817569834)
% --(axis cs:0.696969696969697,0.388541817569834)
% --(axis cs:0.686868686868687,0.388541817569834)
% --(axis cs:0.676767676767677,0.388541817569834)
% --(axis cs:0.666666666666667,0.388541817569834)
% --(axis cs:0.656565656565657,0.388541817569834)
% --(axis cs:0.646464646464647,0.388541817569834)
% --(axis cs:0.636363636363636,0.388541817569834)
% --(axis cs:0.626262626262626,0.388541817569834)
% --(axis cs:0.616161616161616,0.388541817569834)
% --(axis cs:0.606060606060606,0.388541817569834)
% --(axis cs:0.595959595959596,0.388541817569834)
% --(axis cs:0.585858585858586,0.388541817569834)
% --(axis cs:0.575757575757576,0.388541817569834)
% --(axis cs:0.565656565656566,0.388541817569834)
% --(axis cs:0.555555555555556,0.388541817569834)
% --(axis cs:0.545454545454546,0.388541817569834)
% --(axis cs:0.535353535353535,0.388541817569834)
% --(axis cs:0.525252525252525,0.388541817569834)
% --(axis cs:0.515151515151515,0.388541817569834)
% --(axis cs:0.505050505050505,0.388541817569834)
% --(axis cs:0.494949494949495,0.388541817569834)
% --(axis cs:0.484848484848485,0.388541817569834)
% --(axis cs:0.474747474747475,0.388541817569834)
% --(axis cs:0.464646464646465,0.388541817569834)
% --(axis cs:0.454545454545455,0.388541817569834)
% --(axis cs:0.444444444444444,0.388541817569834)
% --(axis cs:0.434343434343434,0.388541817569834)
% --(axis cs:0.424242424242424,0.388541817569834)
% --(axis cs:0.414141414141414,0.388541817569834)
% --(axis cs:0.404040404040404,0.388541817569834)
% --(axis cs:0.393939393939394,0.388541817569834)
% --(axis cs:0.383838383838384,0.388541817569834)
% --(axis cs:0.373737373737374,0.388541817569834)
% --(axis cs:0.363636363636364,0.388541817569834)
% --(axis cs:0.353535353535354,0.388541817569834)
% --(axis cs:0.343434343434343,0.388541817569834)
% --(axis cs:0.333333333333333,0.388541817569834)
% --(axis cs:0.323232323232323,0.388541817569834)
% --(axis cs:0.313131313131313,0.388541817569834)
% --(axis cs:0.303030303030303,0.388541817569834)
% --(axis cs:0.292929292929293,0.388541817569834)
% --(axis cs:0.282828282828283,0.388541817569834)
% --(axis cs:0.272727272727273,0.388541817569834)
% --(axis cs:0.262626262626263,0.388541817569834)
% --(axis cs:0.252525252525253,0.388541817569834)
% --(axis cs:0.242424242424242,0.388541817569834)
% --(axis cs:0.232323232323232,0.388541817569834)
% --(axis cs:0.222222222222222,0.388541817569834)
% --(axis cs:0.212121212121212,0.388541817569834)
% --(axis cs:0.202020202020202,0.388541817569834)
% --(axis cs:0.191919191919192,0.388541817569834)
% --(axis cs:0.181818181818182,0.388541817569834)
% --(axis cs:0.171717171717172,0.388541817569834)
% --(axis cs:0.161616161616162,0.388541817569834)
% --(axis cs:0.151515151515152,0.388541817569834)
% --(axis cs:0.141414141414141,0.388541817569834)
% --(axis cs:0.131313131313131,0.388541817569834)
% --(axis cs:0.121212121212121,0.388541817569834)
% --(axis cs:0.111111111111111,0.388541817569834)
% --(axis cs:0.101010101010101,0.388541817569834)
% --(axis cs:0.0909090909090909,0.388541817569834)
% --(axis cs:0.0808080808080808,0.388541817569834)
% --(axis cs:0.0707070707070707,0.388541817569834)
% --(axis cs:0.0606060606060606,0.388541817569834)
% --(axis cs:0.0505050505050505,0.388541817569834)
% --(axis cs:0.0404040404040404,0.388541817569834)
% --(axis cs:0.0303030303030303,0.388541817569834)
% --(axis cs:0.0202020202020202,0.388541817569834)
% --(axis cs:0.0101010101010101,0.388541817569834)
% --(axis cs:0,0.388541817569834)
% --cycle;

\addplot [thick, aft]
table {%
0 0.371163487434387
0.0101010101010101 0.371163487434387
0.0202020202020202 0.371163487434387
0.0303030303030303 0.371163487434387
0.0404040404040404 0.371163487434387
0.0505050505050505 0.371163487434387
0.0606060606060606 0.371163487434387
0.0707070707070707 0.371163487434387
0.0808080808080808 0.371163487434387
0.0909090909090909 0.371163487434387
0.101010101010101 0.371163487434387
0.111111111111111 0.371163487434387
0.121212121212121 0.371163487434387
0.131313131313131 0.371163487434387
0.141414141414141 0.371163487434387
0.151515151515152 0.371163487434387
0.161616161616162 0.371163487434387
0.171717171717172 0.371163487434387
0.181818181818182 0.371163487434387
0.191919191919192 0.371163487434387
0.202020202020202 0.371163487434387
0.212121212121212 0.371163487434387
0.222222222222222 0.371163487434387
0.232323232323232 0.371163487434387
0.242424242424242 0.371163487434387
0.252525252525253 0.371163487434387
0.262626262626263 0.371163487434387
0.272727272727273 0.371163487434387
0.282828282828283 0.371163487434387
0.292929292929293 0.371163487434387
0.303030303030303 0.371163487434387
0.313131313131313 0.371163487434387
0.323232323232323 0.371163487434387
0.333333333333333 0.371163487434387
0.343434343434343 0.371163487434387
0.353535353535354 0.371163487434387
0.363636363636364 0.371163487434387
0.373737373737374 0.371163487434387
0.383838383838384 0.371163487434387
0.393939393939394 0.371163487434387
0.404040404040404 0.371163487434387
0.414141414141414 0.371163487434387
0.424242424242424 0.371163487434387
0.434343434343434 0.371163487434387
0.444444444444444 0.371163487434387
0.454545454545455 0.371163487434387
0.464646464646465 0.371163487434387
0.474747474747475 0.371163487434387
0.484848484848485 0.371163487434387
0.494949494949495 0.371163487434387
0.505050505050505 0.371163487434387
0.515151515151515 0.371163487434387
0.525252525252525 0.371163487434387
0.535353535353535 0.371163487434387
0.545454545454546 0.371163487434387
0.555555555555556 0.371163487434387
0.565656565656566 0.371163487434387
0.575757575757576 0.371163487434387
0.585858585858586 0.371163487434387
0.595959595959596 0.371163487434387
0.606060606060606 0.371163487434387
0.616161616161616 0.371163487434387
0.626262626262626 0.371163487434387
0.636363636363636 0.371163487434387
0.646464646464647 0.371163487434387
0.656565656565657 0.371163487434387
0.666666666666667 0.371163487434387
0.676767676767677 0.371163487434387
0.686868686868687 0.371163487434387
0.696969696969697 0.371163487434387
0.707070707070707 0.371163487434387
0.717171717171717 0.371163487434387
0.727272727272727 0.371163487434387
0.737373737373737 0.371163487434387
0.747474747474748 0.371163487434387
0.757575757575758 0.371163487434387
0.767676767676768 0.371163487434387
0.777777777777778 0.371163487434387
0.787878787878788 0.371163487434387
0.797979797979798 0.371163487434387
0.808080808080808 0.371163487434387
0.818181818181818 0.371163487434387
0.828282828282828 0.371163487434387
0.838383838383838 0.371163487434387
0.848484848484849 0.371163487434387
0.858585858585859 0.371163487434387
0.868686868686869 0.371163487434387
0.878787878787879 0.371163487434387
0.888888888888889 0.371163487434387
0.898989898989899 0.371163487434387
0.909090909090909 0.371163487434387
0.919191919191919 0.371163487434387
0.929292929292929 0.371163487434387
0.939393939393939 0.371163487434387
0.94949494949495 0.371163487434387
0.95959595959596 0.371163487434387
0.96969696969697 0.371163487434387
0.97979797979798 0.371163487434387
0.98989898989899 0.371163487434387
1 0.371163487434387
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,0.397963478111976)
% --(axis cs:0,0.379276515102631)
% --(axis cs:0.0101010101010101,0.373463883511165)
% --(axis cs:0.0202020202020202,0.379259197046862)
% --(axis cs:0.0303030303030303,0.378456897954186)
% --(axis cs:0.0404040404040404,0.384864473907026)
% --(axis cs:0.0505050505050505,0.384169711513049)
% --(axis cs:0.0606060606060606,0.377018172979007)
% --(axis cs:0.0707070707070707,0.382817698247663)
% --(axis cs:0.0808080808080808,0.387244036625355)
% --(axis cs:0.0909090909090909,0.381309450244529)
% --(axis cs:0.101010101010101,0.375879849200561)
% --(axis cs:0.111111111111111,0.373520258651493)
% --(axis cs:0.121212121212121,0.371161113310168)
% --(axis cs:0.131313131313131,0.379098133725086)
% --(axis cs:0.141414141414141,0.381968469608441)
% --(axis cs:0.151515151515152,0.365521379642898)
% --(axis cs:0.161616161616162,0.373994484164446)
% --(axis cs:0.171717171717172,0.381727476226121)
% --(axis cs:0.181818181818182,0.371354620139059)
% --(axis cs:0.191919191919192,0.375997696604502)
% --(axis cs:0.202020202020202,0.378613482180107)
% --(axis cs:0.212121212121212,0.381590348420695)
% --(axis cs:0.222222222222222,0.379836704693322)
% --(axis cs:0.232323232323232,0.384083442091131)
% --(axis cs:0.242424242424242,0.371415495391043)
% --(axis cs:0.252525252525253,0.373902575191972)
% --(axis cs:0.262626262626263,0.372793354860907)
% --(axis cs:0.272727272727273,0.37610133876908)
% --(axis cs:0.282828282828283,0.369880552126447)
% --(axis cs:0.292929292929293,0.380064073569584)
% --(axis cs:0.303030303030303,0.374978488580427)
% --(axis cs:0.313131313131313,0.374772218401419)
% --(axis cs:0.323232323232323,0.379475386145305)
% --(axis cs:0.333333333333333,0.388858301698438)
% --(axis cs:0.343434343434343,0.380763917275734)
% --(axis cs:0.353535353535354,0.371312167001521)
% --(axis cs:0.363636363636364,0.376393091716451)
% --(axis cs:0.373737373737374,0.373275960586255)
% --(axis cs:0.383838383838384,0.37814682068942)
% --(axis cs:0.393939393939394,0.370042454624272)
% --(axis cs:0.404040404040404,0.369713831315474)
% --(axis cs:0.414141414141414,0.379668722749508)
% --(axis cs:0.424242424242424,0.374138589871227)
% --(axis cs:0.434343434343434,0.37940357973742)
% --(axis cs:0.444444444444444,0.372192143988445)
% --(axis cs:0.454545454545455,0.37937601930222)
% --(axis cs:0.464646464646465,0.374232794222406)
% --(axis cs:0.474747474747475,0.375106699862617)
% --(axis cs:0.484848484848485,0.369228184709583)
% --(axis cs:0.494949494949495,0.374204054986404)
% --(axis cs:0.505050505050505,0.372382461924893)
% --(axis cs:0.515151515151515,0.372535800298999)
% --(axis cs:0.525252525252525,0.384359379431566)
% --(axis cs:0.535353535353535,0.377195310985158)
% --(axis cs:0.545454545454546,0.383771920101612)
% --(axis cs:0.555555555555556,0.382976985053959)
% --(axis cs:0.565656565656566,0.375424552795866)
% --(axis cs:0.575757575757576,0.368043758417282)
% --(axis cs:0.585858585858586,0.3711634304719)
% --(axis cs:0.595959595959596,0.37224749703664)
% --(axis cs:0.606060606060606,0.372121515360462)
% --(axis cs:0.616161616161616,0.371216734922512)
% --(axis cs:0.626262626262626,0.382823171515019)
% --(axis cs:0.636363636363636,0.379521142924218)
% --(axis cs:0.646464646464647,0.378156933684409)
% --(axis cs:0.656565656565657,0.375970378826843)
% --(axis cs:0.666666666666667,0.368011215089985)
% --(axis cs:0.676767676767677,0.379896558838745)
% --(axis cs:0.686868686868687,0.37758945697976)
% --(axis cs:0.696969696969697,0.374456038253862)
% --(axis cs:0.707070707070707,0.387142276823799)
% --(axis cs:0.717171717171717,0.380451935429073)
% --(axis cs:0.727272727272727,0.37351592663905)
% --(axis cs:0.737373737373737,0.373178821963678)
% --(axis cs:0.747474747474748,0.379806354762095)
% --(axis cs:0.757575757575758,0.372616721645574)
% --(axis cs:0.767676767676768,0.377795797345492)
% --(axis cs:0.777777777777778,0.377126451988636)
% --(axis cs:0.787878787878788,0.377485027388732)
% --(axis cs:0.797979797979798,0.374592049616833)
% --(axis cs:0.808080808080808,0.371600724567275)
% --(axis cs:0.818181818181818,0.367961474943512)
% --(axis cs:0.828282828282828,0.373872306269885)
% --(axis cs:0.838383838383838,0.378823978308367)
% --(axis cs:0.848484848484849,0.379021256770762)
% --(axis cs:0.858585858585859,0.37759672910043)
% --(axis cs:0.868686868686869,0.369774926483461)
% --(axis cs:0.878787878787879,0.370704455089654)
% --(axis cs:0.888888888888889,0.376168181390434)
% --(axis cs:0.898989898989899,0.369924194791395)
% --(axis cs:0.909090909090909,0.376039572991529)
% --(axis cs:0.919191919191919,0.378971972437093)
% --(axis cs:0.929292929292929,0.373848503203731)
% --(axis cs:0.939393939393939,0.376769222859984)
% --(axis cs:0.94949494949495,0.374439581693049)
% --(axis cs:0.95959595959596,0.378896303480486)
% --(axis cs:0.96969696969697,0.382474161269734)
% --(axis cs:0.97979797979798,0.376649378135165)
% --(axis cs:0.98989898989899,0.377439685179589)
% --(axis cs:1,0.372964325893509)
% --(axis cs:1,0.395585794400586)
% --(axis cs:1,0.395585794400586)
% --(axis cs:0.98989898989899,0.412481233463886)
% --(axis cs:0.97979797979798,0.404017137095967)
% --(axis cs:0.96969696969697,0.399383083400657)
% --(axis cs:0.95959595959596,0.394650146359582)
% --(axis cs:0.94949494949495,0.410466328798894)
% --(axis cs:0.939393939393939,0.393752209301348)
% --(axis cs:0.929292929292929,0.392509745685716)
% --(axis cs:0.919191919191919,0.404154351978114)
% --(axis cs:0.909090909090909,0.4032399347051)
% --(axis cs:0.898989898989899,0.390586369059008)
% --(axis cs:0.888888888888889,0.4083973642281)
% --(axis cs:0.878787878787879,0.390416922259246)
% --(axis cs:0.868686868686869,0.395159501552752)
% --(axis cs:0.858585858585859,0.400248854755676)
% --(axis cs:0.848484848484849,0.391411155853597)
% --(axis cs:0.838383838383838,0.391389551159216)
% --(axis cs:0.828282828282828,0.397818263548135)
% --(axis cs:0.818181818181818,0.387473410677558)
% --(axis cs:0.808080808080808,0.402193285714288)
% --(axis cs:0.797979797979798,0.402697668772678)
% --(axis cs:0.787878787878788,0.402688490374882)
% --(axis cs:0.777777777777778,0.398734803835929)
% --(axis cs:0.767676767676768,0.402489099147466)
% --(axis cs:0.757575757575758,0.398386591717024)
% --(axis cs:0.747474747474748,0.411938816188795)
% --(axis cs:0.737373737373737,0.399223010080447)
% --(axis cs:0.727272727272727,0.399365454574615)
% --(axis cs:0.717171717171717,0.394362625580334)
% --(axis cs:0.707070707070707,0.403759972691258)
% --(axis cs:0.696969696969697,0.399467276853961)
% --(axis cs:0.686868686868687,0.405028871949187)
% --(axis cs:0.676767676767677,0.396505750698189)
% --(axis cs:0.666666666666667,0.399784370005898)
% --(axis cs:0.656565656565657,0.402887992252125)
% --(axis cs:0.646464646464647,0.407715220253408)
% --(axis cs:0.636363636363636,0.400365654146285)
% --(axis cs:0.626262626262626,0.416663964789359)
% --(axis cs:0.616161616161616,0.391172015988247)
% --(axis cs:0.606060606060606,0.39801799258889)
% --(axis cs:0.595959595959596,0.405359265909012)
% --(axis cs:0.585858585858586,0.403634851018903)
% --(axis cs:0.575757575757576,0.389372258936253)
% --(axis cs:0.565656565656566,0.399480964901468)
% --(axis cs:0.555555555555556,0.408882060570774)
% --(axis cs:0.545454545454546,0.398911079866916)
% --(axis cs:0.535353535353535,0.394442620480945)
% --(axis cs:0.525252525252525,0.404909985938708)
% --(axis cs:0.515151515151515,0.402235271671464)
% --(axis cs:0.505050505050505,0.396464720468181)
% --(axis cs:0.494949494949495,0.400332189584805)
% --(axis cs:0.484848484848485,0.397852226605381)
% --(axis cs:0.474747474747475,0.399556308886868)
% --(axis cs:0.464646464646465,0.396686543646284)
% --(axis cs:0.454545454545455,0.404652451213985)
% --(axis cs:0.444444444444444,0.389732458102867)
% --(axis cs:0.434343434343434,0.404713440929179)
% --(axis cs:0.424242424242424,0.406743560063542)
% --(axis cs:0.414141414141414,0.411852714716636)
% --(axis cs:0.404040404040404,0.396082830061479)
% --(axis cs:0.393939393939394,0.405683185732269)
% --(axis cs:0.383838383838384,0.406919403945227)
% --(axis cs:0.373737373737374,0.403501716651732)
% --(axis cs:0.363636363636364,0.384939129612761)
% --(axis cs:0.353535353535354,0.394618426012243)
% --(axis cs:0.343434343434343,0.406515107444458)
% --(axis cs:0.333333333333333,0.410070458293685)
% --(axis cs:0.323232323232323,0.40854134291153)
% --(axis cs:0.313131313131313,0.388746733431829)
% --(axis cs:0.303030303030303,0.402804994686404)
% --(axis cs:0.292929292929293,0.397792335980129)
% --(axis cs:0.282828282828283,0.410166872011146)
% --(axis cs:0.272727272727273,0.401855281089661)
% --(axis cs:0.262626262626263,0.391420326360101)
% --(axis cs:0.252525252525253,0.399616441610339)
% --(axis cs:0.242424242424242,0.388820782785265)
% --(axis cs:0.232323232323232,0.405118689239836)
% --(axis cs:0.222222222222222,0.413570832349772)
% --(axis cs:0.212121212121212,0.406075838269636)
% --(axis cs:0.202020202020202,0.39803900295211)
% --(axis cs:0.191919191919192,0.397418397877443)
% --(axis cs:0.181818181818182,0.405775782485548)
% --(axis cs:0.171717171717172,0.406421776307792)
% --(axis cs:0.161616161616162,0.391622051975996)
% --(axis cs:0.151515151515152,0.396309278077667)
% --(axis cs:0.141414141414141,0.406281209301338)
% --(axis cs:0.131313131313131,0.399664281326375)
% --(axis cs:0.121212121212121,0.405291435491731)
% --(axis cs:0.111111111111111,0.400777425779583)
% --(axis cs:0.101010101010101,0.39546874641864)
% --(axis cs:0.0909090909090909,0.409630670571701)
% --(axis cs:0.0808080808080808,0.418100820650131)
% --(axis cs:0.0707070707070707,0.413130859308012)
% --(axis cs:0.0606060606060606,0.407632525325169)
% --(axis cs:0.0505050505050505,0.398429700391763)
% --(axis cs:0.0404040404040404,0.402712179156271)
% --(axis cs:0.0303030303030303,0.401674881656925)
% --(axis cs:0.0202020202020202,0.390157053241624)
% --(axis cs:0.0101010101010101,0.406833932288548)
% --(axis cs:0,0.397963478111976)
% --cycle;

\addplot [thick, craft]
table {%
0 0.388619996607304
0.0101010101010101 0.390148907899857
0.0202020202020202 0.384708125144243
0.0303030303030303 0.390065889805555
0.0404040404040404 0.393788326531649
0.0505050505050505 0.391299705952406
0.0606060606060606 0.392325349152088
0.0707070707070707 0.397974278777838
0.0808080808080808 0.402672428637743
0.0909090909090909 0.395470060408115
0.101010101010101 0.385674297809601
0.111111111111111 0.387148842215538
0.121212121212121 0.388226274400949
0.131313131313131 0.38938120752573
0.141414141414141 0.394124839454889
0.151515151515152 0.380915328860283
0.161616161616162 0.382808268070221
0.171717171717172 0.394074626266956
0.181818181818182 0.388565201312304
0.191919191919192 0.386708047240973
0.202020202020202 0.388326242566109
0.212121212121212 0.393833093345165
0.222222222222222 0.396703768521547
0.232323232323232 0.394601065665483
0.242424242424242 0.380118139088154
0.252525252525253 0.386759508401155
0.262626262626263 0.382106840610504
0.272727272727273 0.388978309929371
0.282828282828283 0.390023712068796
0.292929292929293 0.388928204774857
0.303030303030303 0.388891741633415
0.313131313131313 0.381759475916624
0.323232323232323 0.394008364528418
0.333333333333333 0.399464379996061
0.343434343434343 0.393639512360096
0.353535353535354 0.382965296506882
0.363636363636364 0.380666110664606
0.373737373737374 0.388388838618994
0.383838383838384 0.392533112317324
0.393939393939394 0.38786282017827
0.404040404040404 0.382898330688477
0.414141414141414 0.395760718733072
0.424242424242424 0.390441074967384
0.434343434343434 0.3920585103333
0.444444444444444 0.380962301045656
0.454545454545455 0.392014235258102
0.464646464646465 0.385459668934345
0.474747474747475 0.387331504374743
0.484848484848485 0.383540205657482
0.494949494949495 0.387268122285604
0.505050505050505 0.384423591196537
0.515151515151515 0.387385535985231
0.525252525252525 0.394634682685137
0.535353535353535 0.385818965733051
0.545454545454546 0.391341499984264
0.555555555555556 0.395929522812366
0.565656565656566 0.387452758848667
0.575757575757576 0.378708008676767
0.585858585858586 0.387399140745401
0.595959595959596 0.388803381472826
0.606060606060606 0.385069753974676
0.616161616161616 0.381194375455379
0.626262626262626 0.399743568152189
0.636363636363636 0.389943398535252
0.646464646464647 0.392936076968908
0.656565656565657 0.389429185539484
0.666666666666667 0.383897792547941
0.676767676767677 0.388201154768467
0.686868686868687 0.391309164464474
0.696969696969697 0.386961657553911
0.707070707070707 0.395451124757528
0.717171717171717 0.387407280504704
0.727272727272727 0.386440690606833
0.737373737373737 0.386200916022062
0.747474747474748 0.395872585475445
0.757575757575758 0.385501656681299
0.767676767676768 0.390142448246479
0.777777777777778 0.387930627912283
0.787878787878788 0.390086758881807
0.797979797979798 0.388644859194756
0.808080808080808 0.386897005140781
0.818181818181818 0.377717442810535
0.828282828282828 0.38584528490901
0.838383838383838 0.385106764733791
0.848484848484849 0.38521620631218
0.858585858585859 0.388922791928053
0.868686868686869 0.382467214018106
0.878787878787879 0.38056068867445
0.888888888888889 0.392282772809267
0.898989898989899 0.380255281925201
0.909090909090909 0.389639753848314
0.919191919191919 0.391563162207603
0.929292929292929 0.383179124444723
0.939393939393939 0.385260716080666
0.94949494949495 0.392452955245972
0.95959595959596 0.386773224920034
0.96969696969697 0.390928622335196
0.97979797979798 0.390333257615566
0.98989898989899 0.394960459321737
1 0.384275060147047
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=fab, fill opacity=0.3]
% (axis cs:0,0.00187712436832481)
% --(axis cs:0,0.00150183148275136)
% --(axis cs:0.0101010101010101,0.00801777023575286)
% --(axis cs:0.0202020202020202,0.00986943000738483)
% --(axis cs:0.0303030303030303,0.0201488140765198)
% --(axis cs:0.0404040404040404,0.0299069818387163)
% --(axis cs:0.0505050505050505,0.0383319418968031)
% --(axis cs:0.0606060606060606,0.0478739495946816)
% --(axis cs:0.0707070707070707,0.0508138865417461)
% --(axis cs:0.0808080808080808,0.0567946889373287)
% --(axis cs:0.0909090909090909,0.0585015581005697)
% --(axis cs:0.101010101010101,0.0653446030918853)
% --(axis cs:0.111111111111111,0.0633435263390322)
% --(axis cs:0.121212121212121,0.0686831134133722)
% --(axis cs:0.131313131313131,0.0745749001909488)
% --(axis cs:0.141414141414141,0.0784563521667289)
% --(axis cs:0.151515151515152,0.0844321847680878)
% --(axis cs:0.161616161616162,0.0892928264002244)
% --(axis cs:0.171717171717172,0.0931685939984949)
% --(axis cs:0.181818181818182,0.0981272702094735)
% --(axis cs:0.191919191919192,0.100285927878405)
% --(axis cs:0.202020202020202,0.102650499760227)
% --(axis cs:0.212121212121212,0.111257269235922)
% --(axis cs:0.222222222222222,0.114357203159647)
% --(axis cs:0.232323232323232,0.115010358780888)
% --(axis cs:0.242424242424242,0.131947725781555)
% --(axis cs:0.252525252525253,0.129796508394625)
% --(axis cs:0.262626262626263,0.142618486228437)
% --(axis cs:0.272727272727273,0.147681179250671)
% --(axis cs:0.282828282828283,0.156092614279537)
% --(axis cs:0.292929292929293,0.159959926199617)
% --(axis cs:0.303030303030303,0.168865184757969)
% --(axis cs:0.313131313131313,0.171836832964472)
% --(axis cs:0.323232323232323,0.178482608583402)
% --(axis cs:0.333333333333333,0.187418844668457)
% --(axis cs:0.343434343434343,0.19416361875886)
% --(axis cs:0.353535353535354,0.201812672106087)
% --(axis cs:0.363636363636364,0.204317675070913)
% --(axis cs:0.373737373737374,0.218175445083523)
% --(axis cs:0.383838383838384,0.221856049963414)
% --(axis cs:0.393939393939394,0.225403572123772)
% --(axis cs:0.404040404040404,0.233800910581531)
% --(axis cs:0.414141414141414,0.240003081231023)
% --(axis cs:0.424242424242424,0.245835021851499)
% --(axis cs:0.434343434343434,0.249119925229905)
% --(axis cs:0.444444444444444,0.257437348107665)
% --(axis cs:0.454545454545455,0.256883717035743)
% --(axis cs:0.464646464646465,0.267529031886603)
% --(axis cs:0.474747474747475,0.270750790906108)
% --(axis cs:0.484848484848485,0.27377997980472)
% --(axis cs:0.494949494949495,0.281634166707544)
% --(axis cs:0.505050505050505,0.284766477351411)
% --(axis cs:0.515151515151515,0.295787221107339)
% --(axis cs:0.525252525252525,0.302294166461007)
% --(axis cs:0.535353535353535,0.300691782161535)
% --(axis cs:0.545454545454546,0.31063307429107)
% --(axis cs:0.555555555555556,0.312075288005049)
% --(axis cs:0.565656565656566,0.314663167212998)
% --(axis cs:0.575757575757576,0.322264311898829)
% --(axis cs:0.585858585858586,0.324427925012375)
% --(axis cs:0.595959595959596,0.325385369351405)
% --(axis cs:0.606060606060606,0.331119203805874)
% --(axis cs:0.616161616161616,0.332895389643507)
% --(axis cs:0.626262626262626,0.337291218081578)
% --(axis cs:0.636363636363636,0.339414824597921)
% --(axis cs:0.646464646464647,0.339164929269218)
% --(axis cs:0.656565656565657,0.342457733088237)
% --(axis cs:0.666666666666667,0.342898844395994)
% --(axis cs:0.676767676767677,0.345304146477761)
% --(axis cs:0.686868686868687,0.346667973041922)
% --(axis cs:0.696969696969697,0.351793573380676)
% --(axis cs:0.707070707070707,0.353408179688692)
% --(axis cs:0.717171717171717,0.354771563575689)
% --(axis cs:0.727272727272727,0.355722621267434)
% --(axis cs:0.737373737373737,0.358972232199171)
% --(axis cs:0.747474747474748,0.35970124897149)
% --(axis cs:0.757575757575758,0.362706870352052)
% --(axis cs:0.767676767676768,0.362268608016721)
% --(axis cs:0.777777777777778,0.362476485276461)
% --(axis cs:0.787878787878788,0.363851679862074)
% --(axis cs:0.797979797979798,0.364170255846564)
% --(axis cs:0.808080808080808,0.365030725169096)
% --(axis cs:0.818181818181818,0.363948163132013)
% --(axis cs:0.828282828282828,0.366080137831342)
% --(axis cs:0.838383838383838,0.365512014001912)
% --(axis cs:0.848484848484849,0.364613837399964)
% --(axis cs:0.858585858585859,0.365718304365072)
% --(axis cs:0.868686868686869,0.36624012134852)
% --(axis cs:0.878787878787879,0.366618253624756)
% --(axis cs:0.888888888888889,0.366051933458775)
% --(axis cs:0.898989898989899,0.366449589757795)
% --(axis cs:0.909090909090909,0.367253244002115)
% --(axis cs:0.919191919191919,0.366416142869988)
% --(axis cs:0.929292929292929,0.367166324300629)
% --(axis cs:0.939393939393939,0.367164922144301)
% --(axis cs:0.94949494949495,0.367102542313844)
% --(axis cs:0.95959595959596,0.367107041531891)
% --(axis cs:0.96969696969697,0.367857744736367)
% --(axis cs:0.97979797979798,0.366390713126582)
% --(axis cs:0.98989898989899,0.367094406763447)
% --(axis cs:1,0.367586062480662)
% --(axis cs:1,0.37750843055084)
% --(axis cs:1,0.37750843055084)
% --(axis cs:0.98989898989899,0.378525680025684)
% --(axis cs:0.97979797979798,0.377156875460225)
% --(axis cs:0.96969696969697,0.376629548328228)
% --(axis cs:0.95959595959596,0.37780172342649)
% --(axis cs:0.94949494949495,0.376852004435748)
% --(axis cs:0.939393939393939,0.376169460628144)
% --(axis cs:0.929292929292929,0.376022012190956)
% --(axis cs:0.919191919191919,0.376729643355808)
% --(axis cs:0.909090909090909,0.375948019246806)
% --(axis cs:0.898989898989899,0.377657231958037)
% --(axis cs:0.888888888888889,0.374979512104065)
% --(axis cs:0.878787878787879,0.375906861984413)
% --(axis cs:0.868686868686869,0.375922188238482)
% --(axis cs:0.858585858585859,0.375418067724314)
% --(axis cs:0.848484848484849,0.3737900342555)
% --(axis cs:0.838383838383838,0.375148139327461)
% --(axis cs:0.828282828282828,0.37457464362942)
% --(axis cs:0.818181818181818,0.374154533703982)
% --(axis cs:0.808080808080808,0.374801057708349)
% --(axis cs:0.797979797979798,0.373600383513387)
% --(axis cs:0.787878787878788,0.374025778471895)
% --(axis cs:0.777777777777778,0.373584558760881)
% --(axis cs:0.767676767676768,0.372950445907363)
% --(axis cs:0.757575757575758,0.373091481114604)
% --(axis cs:0.747474747474748,0.373052072556945)
% --(axis cs:0.737373737373737,0.373715799891493)
% --(axis cs:0.727272727272727,0.374712504262332)
% --(axis cs:0.717171717171717,0.374278238250788)
% --(axis cs:0.707070707070707,0.373230189573527)
% --(axis cs:0.696969696969697,0.374571493684086)
% --(axis cs:0.686868686868687,0.375039222001642)
% --(axis cs:0.676767676767677,0.375306226244388)
% --(axis cs:0.666666666666667,0.375854426408888)
% --(axis cs:0.656565656565657,0.373457075125474)
% --(axis cs:0.646464646464647,0.375006681503392)
% --(axis cs:0.636363636363636,0.374824981338893)
% --(axis cs:0.626262626262626,0.373927116652862)
% --(axis cs:0.616161616161616,0.373717532607717)
% --(axis cs:0.606060606060606,0.373525349557449)
% --(axis cs:0.595959595959596,0.374790176758272)
% --(axis cs:0.585858585858586,0.374370470680927)
% --(axis cs:0.575757575757576,0.373542005132555)
% --(axis cs:0.565656565656566,0.374146168018783)
% --(axis cs:0.555555555555556,0.372838123731439)
% --(axis cs:0.545454545454546,0.372158918730895)
% --(axis cs:0.535353535353535,0.372606263831317)
% --(axis cs:0.525252525252525,0.370658910199626)
% --(axis cs:0.515151515151515,0.371326768484259)
% --(axis cs:0.505050505050505,0.371169015015142)
% --(axis cs:0.494949494949495,0.368014197925778)
% --(axis cs:0.484848484848485,0.371227217009101)
% --(axis cs:0.474747474747475,0.367840621548735)
% --(axis cs:0.464646464646465,0.362545077995513)
% --(axis cs:0.454545454545455,0.359556411499289)
% --(axis cs:0.444444444444444,0.354501873512895)
% --(axis cs:0.434343434343434,0.352397785604836)
% --(axis cs:0.424242424242424,0.346703308852475)
% --(axis cs:0.414141414141414,0.341501427621936)
% --(axis cs:0.404040404040404,0.336828324775515)
% --(axis cs:0.393939393939394,0.328249742585891)
% --(axis cs:0.383838383838384,0.324497439197124)
% --(axis cs:0.373737373737374,0.325921497907495)
% --(axis cs:0.363636363636364,0.315417381836025)
% --(axis cs:0.353535353535354,0.312363312902391)
% --(axis cs:0.343434343434343,0.307670237346944)
% --(axis cs:0.333333333333333,0.298575561376026)
% --(axis cs:0.323232323232323,0.292155357363988)
% --(axis cs:0.313131313131313,0.290883486664244)
% --(axis cs:0.303030303030303,0.280069929089286)
% --(axis cs:0.292929292929293,0.273093710723815)
% --(axis cs:0.282828282828283,0.270898570893855)
% --(axis cs:0.272727272727273,0.264719127883123)
% --(axis cs:0.262626262626263,0.259486467075496)
% --(axis cs:0.252525252525253,0.254263090274784)
% --(axis cs:0.242424242424242,0.245816676175837)
% --(axis cs:0.232323232323232,0.24392882136974)
% --(axis cs:0.222222222222222,0.233732454564257)
% --(axis cs:0.212121212121212,0.226703245935367)
% --(axis cs:0.202020202020202,0.227064681381864)
% --(axis cs:0.191919191919192,0.22021741315565)
% --(axis cs:0.181818181818182,0.214149990958291)
% --(axis cs:0.171717171717172,0.210690332521257)
% --(axis cs:0.161616161616162,0.201362937419589)
% --(axis cs:0.151515151515152,0.201150555091732)
% --(axis cs:0.141414141414141,0.193212456368013)
% --(axis cs:0.131313131313131,0.189794401306987)
% --(axis cs:0.121212121212121,0.187385634077272)
% --(axis cs:0.111111111111111,0.176246054927013)
% --(axis cs:0.101010101010101,0.16648851399083)
% --(axis cs:0.0909090909090909,0.162458264546704)
% --(axis cs:0.0808080808080808,0.150908413442709)
% --(axis cs:0.0707070707070707,0.139575904961802)
% --(axis cs:0.0606060606060606,0.129983081519718)
% --(axis cs:0.0505050505050505,0.11551643981623)
% --(axis cs:0.0404040404040404,0.0872250299622881)
% --(axis cs:0.0303030303030303,0.0597417271901302)
% --(axis cs:0.0202020202020202,0.0207927527111306)
% --(axis cs:0.0101010101010101,0.00973709371187707)
% --(axis cs:0,0.00187712436832481)
% --cycle;

\addplot [thick, fab]
table {%
0 0.00168947792553809
0.0101010101010101 0.00887743197381496
0.0202020202020202 0.0153310913592577
0.0303030303030303 0.039945270633325
0.0404040404040404 0.0585660059005022
0.0505050505050505 0.0769241908565164
0.0606060606060606 0.0889285155571997
0.0707070707070707 0.0951948957517743
0.0808080808080808 0.103851551190019
0.0909090909090909 0.110479911323637
0.101010101010101 0.115916558541358
0.111111111111111 0.119794790633023
0.121212121212121 0.128034373745322
0.131313131313131 0.132184650748968
0.141414141414141 0.135834404267371
0.151515151515152 0.14279136992991
0.161616161616162 0.145327881909907
0.171717171717172 0.151929463259876
0.181818181818182 0.156138630583882
0.191919191919192 0.160251670517027
0.202020202020202 0.164857590571046
0.212121212121212 0.168980257585645
0.222222222222222 0.174044828861952
0.232323232323232 0.179469590075314
0.242424242424242 0.188882200978696
0.252525252525253 0.192029799334705
0.262626262626263 0.201052476651967
0.272727272727273 0.206200153566897
0.282828282828283 0.213495592586696
0.292929292929293 0.216526818461716
0.303030303030303 0.224467556923628
0.313131313131313 0.231360159814358
0.323232323232323 0.235318982973695
0.333333333333333 0.242997203022242
0.343434343434343 0.250916928052902
0.353535353535354 0.257087992504239
0.363636363636364 0.259867528453469
0.373737373737374 0.272048471495509
0.383838383838384 0.273176744580269
0.393939393939394 0.276826657354832
0.404040404040404 0.285314617678523
0.414141414141414 0.290752254426479
0.424242424242424 0.296269165351987
0.434343434343434 0.300758855417371
0.444444444444444 0.30596961081028
0.454545454545455 0.308220064267516
0.464646464646465 0.315037054941058
0.474747474747475 0.319295706227422
0.484848484848485 0.322503598406911
0.494949494949495 0.324824182316661
0.505050505050505 0.327967746183276
0.515151515151515 0.333556994795799
0.525252525252525 0.336476538330317
0.535353535353535 0.336649022996426
0.545454545454546 0.341395996510983
0.555555555555556 0.342456705868244
0.565656565656566 0.344404667615891
0.575757575757576 0.347903158515692
0.585858585858586 0.349399197846651
0.595959595959596 0.350087773054838
0.606060606060606 0.352322276681662
0.616161616161616 0.353306461125612
0.626262626262626 0.35560916736722
0.636363636363636 0.357119902968407
0.646464646464647 0.357085805386305
0.656565656565657 0.357957404106855
0.666666666666667 0.359376635402441
0.676767676767677 0.360305186361074
0.686868686868687 0.360853597521782
0.696969696969697 0.363182533532381
0.707070707070707 0.363319184631109
0.717171717171717 0.364524900913239
0.727272727272727 0.365217562764883
0.737373737373737 0.366344016045332
0.747474747474748 0.366376660764217
0.757575757575758 0.367899175733328
0.767676767676768 0.367609526962042
0.777777777777778 0.368030522018671
0.787878787878788 0.368938729166985
0.797979797979798 0.368885319679976
0.808080808080808 0.369915891438723
0.818181818181818 0.369051348417997
0.828282828282828 0.370327390730381
0.838383838383838 0.370330076664686
0.848484848484849 0.369201935827732
0.858585858585859 0.370568186044693
0.868686868686869 0.371081154793501
0.878787878787879 0.371262557804585
0.888888888888889 0.37051572278142
0.898989898989899 0.372053410857916
0.909090909090909 0.37160063162446
0.919191919191919 0.371572893112898
0.929292929292929 0.371594168245792
0.939393939393939 0.371667191386223
0.94949494949495 0.371977273374796
0.95959595959596 0.372454382479191
0.96969696969697 0.372243646532297
0.97979797979798 0.371773794293404
0.98989898989899 0.372810043394566
1 0.372547246515751
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,0.0878510958809023)
% --(axis cs:0,0.0874846690040464)
% --(axis cs:0.0101010101010101,0.00230165090019162)
% --(axis cs:0.0202020202020202,0.00204859778671086)
% --(axis cs:0.0303030303030303,0.0016364936288255)
% --(axis cs:0.0404040404040404,0.00130190379387958)
% --(axis cs:0.0505050505050505,0.00127051085957938)
% --(axis cs:0.0606060606060606,0.00103206299156733)
% --(axis cs:0.0707070707070707,0.00097165302391927)
% --(axis cs:0.0808080808080808,0.000783473840012382)
% --(axis cs:0.0909090909090909,0.00100178517615627)
% --(axis cs:0.101010101010101,0.000765384792904109)
% --(axis cs:0.111111111111111,0.000911845380408557)
% --(axis cs:0.121212121212121,0.000902230624093001)
% --(axis cs:0.131313131313131,0.000831333007209544)
% --(axis cs:0.141414141414141,0.000880385864241693)
% --(axis cs:0.151515151515152,0.000888047094844106)
% --(axis cs:0.161616161616162,0.000952620107051154)
% --(axis cs:0.171717171717172,0.000696405688892571)
% --(axis cs:0.181818181818182,0.000892018635080389)
% --(axis cs:0.191919191919192,0.000817031561042825)
% --(axis cs:0.202020202020202,0.000964961534341207)
% --(axis cs:0.212121212121212,0.000865402854609613)
% --(axis cs:0.222222222222222,0.00109292952543407)
% --(axis cs:0.232323232323232,0.000950420051296915)
% --(axis cs:0.242424242424242,0.000954025514911752)
% --(axis cs:0.252525252525253,0.000866571007940906)
% --(axis cs:0.262626262626263,0.000868917363442483)
% --(axis cs:0.272727272727273,0.00103566618296223)
% --(axis cs:0.282828282828283,0.000980318955332441)
% --(axis cs:0.292929292929293,0.000860393533489483)
% --(axis cs:0.303030303030303,0.00101651031977111)
% --(axis cs:0.313131313131313,0.000912553869918265)
% --(axis cs:0.323232323232323,0.000917922663649096)
% --(axis cs:0.333333333333333,0.000994201464987903)
% --(axis cs:0.343434343434343,0.00109219358025409)
% --(axis cs:0.353535353535354,0.00100558706223193)
% --(axis cs:0.363636363636364,0.000812384855073849)
% --(axis cs:0.373737373737374,0.00090298342365137)
% --(axis cs:0.383838383838384,0.000883447444980124)
% --(axis cs:0.393939393939394,0.00101217440496535)
% --(axis cs:0.404040404040404,0.000985955451228317)
% --(axis cs:0.414141414141414,0.000924580243451569)
% --(axis cs:0.424242424242424,0.000948531748246553)
% --(axis cs:0.434343434343434,0.000992701646961624)
% --(axis cs:0.444444444444444,0.00101809861043185)
% --(axis cs:0.454545454545455,0.00103311007743721)
% --(axis cs:0.464646464646465,0.00089666661792639)
% --(axis cs:0.474747474747475,0.000916866277392922)
% --(axis cs:0.484848484848485,0.000816378807428969)
% --(axis cs:0.494949494949495,0.00088826145842894)
% --(axis cs:0.505050505050505,0.00107056967812511)
% --(axis cs:0.515151515151515,0.000950075247157027)
% --(axis cs:0.525252525252525,0.00103075877740612)
% --(axis cs:0.535353535353535,0.000899286691368108)
% --(axis cs:0.545454545454546,0.000970287639133744)
% --(axis cs:0.555555555555556,0.000861892512339669)
% --(axis cs:0.565656565656566,0.00101203948548976)
% --(axis cs:0.575757575757576,0.000883443461980684)
% --(axis cs:0.585858585858586,0.00104301544668027)
% --(axis cs:0.595959595959596,0.00107469136647008)
% --(axis cs:0.606060606060606,0.000974901686270637)
% --(axis cs:0.616161616161616,0.000955823419906825)
% --(axis cs:0.626262626262626,0.00101206478681448)
% --(axis cs:0.636363636363636,0.00103581141337804)
% --(axis cs:0.646464646464647,0.00100509122229489)
% --(axis cs:0.656565656565657,0.000938565678225206)
% --(axis cs:0.666666666666667,0.00102403653100212)
% --(axis cs:0.676767676767677,0.00100550963062243)
% --(axis cs:0.686868686868687,0.000936512995586692)
% --(axis cs:0.696969696969697,0.00103956533446594)
% --(axis cs:0.707070707070707,0.000966612317722856)
% --(axis cs:0.717171717171717,0.00100623636819622)
% --(axis cs:0.727272727272727,0.00102524998374286)
% --(axis cs:0.737373737373737,0.000911574241856917)
% --(axis cs:0.747474747474748,0.000936594020990974)
% --(axis cs:0.757575757575758,0.00103941625993246)
% --(axis cs:0.767676767676768,0.000945177056255903)
% --(axis cs:0.777777777777778,0.00088797461826851)
% --(axis cs:0.787878787878788,0.000957758656138439)
% --(axis cs:0.797979797979798,0.000963712768206155)
% --(axis cs:0.808080808080808,0.000914763646079929)
% --(axis cs:0.818181818181818,0.00103850506496321)
% --(axis cs:0.828282828282828,0.000940245999095525)
% --(axis cs:0.838383838383838,0.00106217224476648)
% --(axis cs:0.848484848484849,0.00104473725446223)
% --(axis cs:0.858585858585859,0.00105275149917029)
% --(axis cs:0.868686868686869,0.00110959700892793)
% --(axis cs:0.878787878787879,0.000952947060266248)
% --(axis cs:0.888888888888889,0.0010711313806518)
% --(axis cs:0.898989898989899,0.00102461639963992)
% --(axis cs:0.909090909090909,0.00105142084996268)
% --(axis cs:0.919191919191919,0.000926344619324152)
% --(axis cs:0.929292929292929,0.000998321422083001)
% --(axis cs:0.939393939393939,0.00100800192402917)
% --(axis cs:0.94949494949495,0.000950388576933734)
% --(axis cs:0.95959595959596,0.000899691626905456)
% --(axis cs:0.96969696969697,0.00087035075679964)
% --(axis cs:0.97979797979798,0.00104185575115855)
% --(axis cs:0.98989898989899,0.000978763992585886)
% --(axis cs:1,0.00102667999655846)
% --(axis cs:1,0.00131097787905578)
% --(axis cs:1,0.00131097787905578)
% --(axis cs:0.98989898989899,0.00134278777959785)
% --(axis cs:0.97979797979798,0.00142989322115307)
% --(axis cs:0.96969696969697,0.00109862386912496)
% --(axis cs:0.95959595959596,0.00120351006881242)
% --(axis cs:0.94949494949495,0.00127559992393424)
% --(axis cs:0.939393939393939,0.001410446118561)
% --(axis cs:0.929292929292929,0.00144142812147208)
% --(axis cs:0.919191919191919,0.00137430814331798)
% --(axis cs:0.909090909090909,0.00118982814254187)
% --(axis cs:0.898989898989899,0.00130765566662915)
% --(axis cs:0.888888888888889,0.00136668191416682)
% --(axis cs:0.878787878787879,0.00126159552981544)
% --(axis cs:0.868686868686869,0.00128278782589248)
% --(axis cs:0.858585858585859,0.00140225374844126)
% --(axis cs:0.848484848484849,0.00143037466545866)
% --(axis cs:0.838383838383838,0.00127893609367522)
% --(axis cs:0.828282828282828,0.00128164442050966)
% --(axis cs:0.818181818181818,0.00134167016000782)
% --(axis cs:0.808080808080808,0.00141454544652183)
% --(axis cs:0.797979797979798,0.00123627060158573)
% --(axis cs:0.787878787878788,0.0012465861263742)
% --(axis cs:0.777777777777778,0.00111049583760525)
% --(axis cs:0.767676767676768,0.00136536997555554)
% --(axis cs:0.757575757575758,0.00132799868161311)
% --(axis cs:0.747474747474748,0.0012986724899883)
% --(axis cs:0.737373737373737,0.00126183741803946)
% --(axis cs:0.727272727272727,0.00138650394501162)
% --(axis cs:0.717171717171717,0.00138775421226197)
% --(axis cs:0.707070707070707,0.00120489950232896)
% --(axis cs:0.696969696969697,0.00136841356554383)
% --(axis cs:0.686868686868687,0.00126121549673289)
% --(axis cs:0.676767676767677,0.00130937918337612)
% --(axis cs:0.666666666666667,0.00136828014264735)
% --(axis cs:0.656565656565657,0.00122012327061377)
% --(axis cs:0.646464646464647,0.00122027901135077)
% --(axis cs:0.636363636363636,0.00127088915433683)
% --(axis cs:0.626262626262626,0.00122458300651019)
% --(axis cs:0.616161616161616,0.00139908525644553)
% --(axis cs:0.606060606060606,0.00139515687261065)
% --(axis cs:0.595959595959596,0.00126183416641258)
% --(axis cs:0.585858585858586,0.00126091548411301)
% --(axis cs:0.575757575757576,0.00137620213451515)
% --(axis cs:0.565656565656566,0.00125012576057594)
% --(axis cs:0.555555555555556,0.00111181976607392)
% --(axis cs:0.545454545454546,0.00117113131499093)
% --(axis cs:0.535353535353535,0.00133606381326586)
% --(axis cs:0.525252525252525,0.00125637912679831)
% --(axis cs:0.515151515151515,0.00125027627153822)
% --(axis cs:0.505050505050505,0.00134066543119573)
% --(axis cs:0.494949494949495,0.00106880872586054)
% --(axis cs:0.484848484848485,0.00119383264296807)
% --(axis cs:0.474747474747475,0.00135816505907386)
% --(axis cs:0.464646464646465,0.00137931302320008)
% --(axis cs:0.454545454545455,0.00121681479603032)
% --(axis cs:0.444444444444444,0.00124973932143584)
% --(axis cs:0.434343434343434,0.00137113561891357)
% --(axis cs:0.424242424242424,0.0012270266974958)
% --(axis cs:0.414141414141414,0.00114497706046044)
% --(axis cs:0.404040404040404,0.00118729977557935)
% --(axis cs:0.393939393939394,0.00123858510815202)
% --(axis cs:0.383838383838384,0.00117418617966483)
% --(axis cs:0.373737373737374,0.00128890557426197)
% --(axis cs:0.363636363636364,0.00115375894312563)
% --(axis cs:0.353535353535354,0.00135268802508552)
% --(axis cs:0.343434343434343,0.00139174535682134)
% --(axis cs:0.333333333333333,0.00141474136843851)
% --(axis cs:0.323232323232323,0.00121990375729975)
% --(axis cs:0.313131313131313,0.00108705761618046)
% --(axis cs:0.303030303030303,0.00117576789821884)
% --(axis cs:0.292929292929293,0.0012246944911249)
% --(axis cs:0.282828282828283,0.00120097712140956)
% --(axis cs:0.272727272727273,0.00126215458780156)
% --(axis cs:0.262626262626263,0.00116831437418889)
% --(axis cs:0.252525252525253,0.00120527036458535)
% --(axis cs:0.242424242424242,0.00135808309747476)
% --(axis cs:0.232323232323232,0.00139292715751033)
% --(axis cs:0.222222222222222,0.00129881621837334)
% --(axis cs:0.212121212121212,0.00106961513906407)
% --(axis cs:0.202020202020202,0.001470018066025)
% --(axis cs:0.191919191919192,0.00118308167509298)
% --(axis cs:0.181818181818182,0.00146469264521896)
% --(axis cs:0.171717171717172,0.00165653529203452)
% --(axis cs:0.161616161616162,0.00120496896437911)
% --(axis cs:0.151515151515152,0.00115616896546836)
% --(axis cs:0.141414141414141,0.00131961495329655)
% --(axis cs:0.131313131313131,0.00110166528249385)
% --(axis cs:0.121212121212121,0.00117042373483323)
% --(axis cs:0.111111111111111,0.00124376919985203)
% --(axis cs:0.101010101010101,0.00538926272522166)
% --(axis cs:0.0909090909090909,0.00129861217126977)
% --(axis cs:0.0808080808080808,0.00130310882636702)
% --(axis cs:0.0707070707070707,0.00163150244956073)
% --(axis cs:0.0606060606060606,0.00149304065068867)
% --(axis cs:0.0505050505050505,0.00145856958322547)
% --(axis cs:0.0404040404040404,0.00182226551294999)
% --(axis cs:0.0303030303030303,0.00224350119453904)
% --(axis cs:0.0202020202020202,0.00299957132745042)
% --(axis cs:0.0101010101010101,0.00387322871407216)
% --(axis cs:0,0.0878510958809023)
% --cycle;

\addplot [thick, dds]
table {%
0 0.0876678824424744
0.0101010101010101 0.00308743980713189
0.0202020202020202 0.00252408455708064
0.0303030303030303 0.00193999741168227
0.0404040404040404 0.00156208465341479
0.0505050505050505 0.00136454022140242
0.0606060606060606 0.001262551821128
0.0707070707070707 0.00130157773674
0.0808080808080808 0.0010432913331897
0.0909090909090909 0.00115019867371302
0.101010101010101 0.00231193896615878
0.111111111111111 0.00107780729013029
0.121212121212121 0.00103632717946311
0.131313131313131 0.000966499144851696
0.141414141414141 0.00110000040876912
0.151515151515152 0.00102210803015623
0.161616161616162 0.00107879453571513
0.171717171717172 0.00117647049046354
0.181818181818182 0.00117835564014968
0.191919191919192 0.0010000566180679
0.202020202020202 0.0012174898001831
0.212121212121212 0.000967508996836841
0.222222222222222 0.0011958728719037
0.232323232323232 0.00117167360440362
0.242424242424242 0.00115605430619325
0.252525252525253 0.00103592068626313
0.262626262626263 0.00101861586881569
0.272727272727273 0.0011489103853819
0.282828282828283 0.001090648038371
0.292929292929293 0.00104254401230719
0.303030303030303 0.00109613910899498
0.313131313131313 0.000999805743049365
0.323232323232323 0.00106891321047442
0.333333333333333 0.0012044714167132
0.343434343434343 0.00124196946853772
0.353535353535354 0.00117913754365873
0.363636363636364 0.000983071899099741
0.373737373737374 0.00109594449895667
0.383838383838384 0.00102881681232248
0.393939393939394 0.00112537975655869
0.404040404040404 0.00108662761340383
0.414141414141414 0.001034778651956
0.424242424242424 0.00108777922287118
0.434343434343434 0.0011819186329376
0.444444444444444 0.00113391896593384
0.454545454545455 0.00112496243673377
0.464646464646465 0.00113798982056323
0.474747474747475 0.00113751566823339
0.484848484848485 0.00100510572519852
0.494949494949495 0.000978535092144739
0.505050505050505 0.00120561755466042
0.515151515151515 0.00110017575934762
0.525252525252525 0.00114356895210221
0.535353535353535 0.00111767525231699
0.545454545454546 0.00107070947706234
0.555555555555556 0.000986856139206793
0.565656565656566 0.00113108262303285
0.575757575757576 0.00112982279824791
0.585858585858586 0.00115196546539664
0.595959595959596 0.00116826276644133
0.606060606060606 0.00118502927944064
0.616161616161616 0.00117745433817618
0.626262626262626 0.00111832389666233
0.636363636363636 0.00115335028385743
0.646464646464647 0.00111268511682283
0.656565656565657 0.00107934447441949
0.666666666666667 0.00119615833682474
0.676767676767677 0.00115744440699928
0.686868686868687 0.00109886424615979
0.696969696969697 0.00120398945000488
0.707070707070707 0.00108575591002591
0.717171717171717 0.0011969952902291
0.727272727272727 0.00120587696437724
0.737373737373737 0.00108670582994819
0.747474747474748 0.00111763325548964
0.757575757575758 0.00118370747077279
0.767676767676768 0.00115527351590572
0.777777777777778 0.000999235227936879
0.787878787878788 0.00110217239125632
0.797979797979798 0.00109999168489594
0.808080808080808 0.00116465454630088
0.818181818181818 0.00119008761248551
0.828282828282828 0.00111094520980259
0.838383838383838 0.00117055416922085
0.848484848484849 0.00123755595996045
0.858585858585859 0.00122750262380578
0.868686868686869 0.0011961924174102
0.878787878787879 0.00110727129504085
0.888888888888889 0.00121890664740931
0.898989898989899 0.00116613603313453
0.909090909090909 0.00112062449625228
0.919191919191919 0.00115032638132107
0.929292929292929 0.00121987477177754
0.939393939393939 0.00120922402129509
0.94949494949495 0.00111299425043399
0.95959595959596 0.00105160084785894
0.96969696969697 0.000984487312962301
0.97979797979798 0.00123587448615581
0.98989898989899 0.00116077588609187
1 0.00116882893780712
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,0.00082998085271206)
% --(axis cs:0,0.000623407178510798)
% --(axis cs:0.0101010101010101,0.000650674078290377)
% --(axis cs:0.0202020202020202,0.000720582731384788)
% --(axis cs:0.0303030303030303,0.000664044192628528)
% --(axis cs:0.0404040404040404,0.000594532951947823)
% --(axis cs:0.0505050505050505,0.000698441911377824)
% --(axis cs:0.0606060606060606,0.000600955647771734)
% --(axis cs:0.0707070707070707,0.000608556110873271)
% --(axis cs:0.0808080808080808,0.00057747164360734)
% --(axis cs:0.0909090909090909,0.000711847668253771)
% --(axis cs:0.101010101010101,0.00065653404134845)
% --(axis cs:0.111111111111111,0.0005999694120715)
% --(axis cs:0.121212121212121,0.00056634092329898)
% --(axis cs:0.131313131313131,0.000629981918000649)
% --(axis cs:0.141414141414141,0.000701021287445988)
% --(axis cs:0.151515151515152,0.000480476943624044)
% --(axis cs:0.161616161616162,0.00068781883691285)
% --(axis cs:0.171717171717172,0.000617816630924467)
% --(axis cs:0.181818181818182,0.000740342511181527)
% --(axis cs:0.191919191919192,0.000604531010831192)
% --(axis cs:0.202020202020202,0.000696094704638054)
% --(axis cs:0.212121212121212,0.000664307287833753)
% --(axis cs:0.222222222222222,0.000675138216061975)
% --(axis cs:0.232323232323232,0.000658379195996341)
% --(axis cs:0.242424242424242,0.00067906111985804)
% --(axis cs:0.252525252525253,0.000681314927953491)
% --(axis cs:0.262626262626263,0.000647676157518554)
% --(axis cs:0.272727272727273,0.000611357886348155)
% --(axis cs:0.282828282828283,0.000627945011942462)
% --(axis cs:0.292929292929293,0.000774527463750355)
% --(axis cs:0.303030303030303,0.000577571403337842)
% --(axis cs:0.313131313131313,0.000631318700987354)
% --(axis cs:0.323232323232323,0.000659745419795642)
% --(axis cs:0.333333333333333,0.000665801500181783)
% --(axis cs:0.343434343434343,0.000608588837348786)
% --(axis cs:0.353535353535354,0.000713024838148219)
% --(axis cs:0.363636363636364,0.00065124873451277)
% --(axis cs:0.373737373737374,0.000667529123203216)
% --(axis cs:0.383838383838384,0.00070528057890492)
% --(axis cs:0.393939393939394,0.000744917867138776)
% --(axis cs:0.404040404040404,0.00063949256892538)
% --(axis cs:0.414141414141414,0.000721517710341375)
% --(axis cs:0.424242424242424,0.000641958850776373)
% --(axis cs:0.434343434343434,0.000793087528446769)
% --(axis cs:0.444444444444444,0.000618260890500538)
% --(axis cs:0.454545454545455,0.000748800697605486)
% --(axis cs:0.464646464646465,0.000803895963056321)
% --(axis cs:0.474747474747475,0.000644855541442557)
% --(axis cs:0.484848484848485,0.000691759188931492)
% --(axis cs:0.494949494949495,0.000704513041528108)
% --(axis cs:0.505050505050505,0.000654296971072387)
% --(axis cs:0.515151515151515,0.000700726066287076)
% --(axis cs:0.525252525252525,0.000705197636164719)
% --(axis cs:0.535353535353535,0.000746767497448784)
% --(axis cs:0.545454545454546,0.000671506256609878)
% --(axis cs:0.555555555555556,0.00074043289881304)
% --(axis cs:0.565656565656566,0.000653692421037871)
% --(axis cs:0.575757575757576,0.000714813764982388)
% --(axis cs:0.585858585858586,0.000718404001735584)
% --(axis cs:0.595959595959596,0.000639604119911964)
% --(axis cs:0.606060606060606,0.000674600791027962)
% --(axis cs:0.616161616161616,0.000596036973841855)
% --(axis cs:0.626262626262626,0.000631846053003274)
% --(axis cs:0.636363636363636,0.000633719048457528)
% --(axis cs:0.646464646464647,0.000811456137430497)
% --(axis cs:0.656565656565657,0.000714476741840267)
% --(axis cs:0.666666666666667,0.000604310634400777)
% --(axis cs:0.676767676767677,0.000739306771261882)
% --(axis cs:0.686868686868687,0.00058951022067658)
% --(axis cs:0.696969696969697,0.000564656197028923)
% --(axis cs:0.707070707070707,0.000729536750876371)
% --(axis cs:0.717171717171717,0.000679941199065057)
% --(axis cs:0.727272727272727,0.000726325914699188)
% --(axis cs:0.737373737373737,0.00061837881493404)
% --(axis cs:0.747474747474748,0.000664413422652612)
% --(axis cs:0.757575757575758,0.00078129992042799)
% --(axis cs:0.767676767676768,0.000715386864555933)
% --(axis cs:0.777777777777778,0.000560119285792982)
% --(axis cs:0.787878787878788,0.000683451561187511)
% --(axis cs:0.797979797979798,0.000685509799222944)
% --(axis cs:0.808080808080808,0.000607730032508491)
% --(axis cs:0.818181818181818,0.00066605798253052)
% --(axis cs:0.828282828282828,0.000525091271481548)
% --(axis cs:0.838383838383838,0.000672123543997533)
% --(axis cs:0.848484848484849,0.000703941104339302)
% --(axis cs:0.858585858585859,0.0007355299796196)
% --(axis cs:0.868686868686869,0.000664302510502024)
% --(axis cs:0.878787878787879,0.000715138060513286)
% --(axis cs:0.888888888888889,0.000611149884350496)
% --(axis cs:0.898989898989899,0.000691739240378672)
% --(axis cs:0.909090909090909,0.000574962943400552)
% --(axis cs:0.919191919191919,0.000722026042898881)
% --(axis cs:0.929292929292929,0.000716898156225412)
% --(axis cs:0.939393939393939,0.000660979280829472)
% --(axis cs:0.94949494949495,0.000628762399739567)
% --(axis cs:0.95959595959596,0.0005871667061606)
% --(axis cs:0.96969696969697,0.000694841243594701)
% --(axis cs:0.97979797979798,0.000701883608952978)
% --(axis cs:0.98989898989899,0.000676548748112061)
% --(axis cs:1,0.000560594408403906)
% --(axis cs:1,0.000906223599935126)
% --(axis cs:1,0.000906223599935126)
% --(axis cs:0.98989898989899,0.000863872236271611)
% --(axis cs:0.97979797979798,0.000919737280683709)
% --(axis cs:0.96969696969697,0.000921299394766984)
% --(axis cs:0.95959595959596,0.000942542904461776)
% --(axis cs:0.94949494949495,0.000942304787147809)
% --(axis cs:0.939393939393939,0.00094359533523764)
% --(axis cs:0.929292929292929,0.000933462809643046)
% --(axis cs:0.919191919191919,0.000911417331986366)
% --(axis cs:0.909090909090909,0.000852039322299587)
% --(axis cs:0.898989898989899,0.000906615479666209)
% --(axis cs:0.888888888888889,0.000836033515809205)
% --(axis cs:0.878787878787879,0.000903617411495784)
% --(axis cs:0.868686868686869,0.000895154809170196)
% --(axis cs:0.858585858585859,0.000919084758452669)
% --(axis cs:0.848484848484849,0.000945341171709023)
% --(axis cs:0.838383838383838,0.000854631722243265)
% --(axis cs:0.828282828282828,0.000948330963512811)
% --(axis cs:0.818181818181818,0.000851876873125247)
% --(axis cs:0.808080808080808,0.000949778683851244)
% --(axis cs:0.797979797979798,0.00088600267627042)
% --(axis cs:0.787878787878788,0.000928754137433017)
% --(axis cs:0.777777777777778,0.000885781188416356)
% --(axis cs:0.767676767676768,0.000929103654982588)
% --(axis cs:0.757575757575758,0.00104529940718654)
% --(axis cs:0.747474747474748,0.000929876103457903)
% --(axis cs:0.737373737373737,0.000972315587759731)
% --(axis cs:0.727272727272727,0.0010468609718675)
% --(axis cs:0.717171717171717,0.0010428684558283)
% --(axis cs:0.707070707070707,0.000852756802052233)
% --(axis cs:0.696969696969697,0.00100742711371906)
% --(axis cs:0.686868686868687,0.000892170604559673)
% --(axis cs:0.676767676767677,0.000921144347106773)
% --(axis cs:0.666666666666667,0.000979346578503877)
% --(axis cs:0.656565656565657,0.000827360609556412)
% --(axis cs:0.646464646464647,0.00107480599896459)
% --(axis cs:0.636363636363636,0.000893575904663345)
% --(axis cs:0.626262626262626,0.000862819591710403)
% --(axis cs:0.616161616161616,0.000962312013758911)
% --(axis cs:0.606060606060606,0.00092373675775695)
% --(axis cs:0.595959595959596,0.000915748686550942)
% --(axis cs:0.585858585858586,0.000998149362795553)
% --(axis cs:0.575757575757576,0.00100577039275552)
% --(axis cs:0.565656565656566,0.000950342246214692)
% --(axis cs:0.555555555555556,0.000986937719214595)
% --(axis cs:0.545454545454546,0.000968194601894634)
% --(axis cs:0.535353535353535,0.000853573951926481)
% --(axis cs:0.525252525252525,0.00102851937768423)
% --(axis cs:0.515151515151515,0.00105679702231248)
% --(axis cs:0.505050505050505,0.000964792161800954)
% --(axis cs:0.494949494949495,0.000923229053041732)
% --(axis cs:0.484848484848485,0.00103501410207985)
% --(axis cs:0.474747474747475,0.00083244307638608)
% --(axis cs:0.464646464646465,0.000976116615763558)
% --(axis cs:0.454545454545455,0.000914086716962618)
% --(axis cs:0.444444444444444,0.000852354411013506)
% --(axis cs:0.434343434343434,0.00108803162641257)
% --(axis cs:0.424242424242424,0.000891613958645085)
% --(axis cs:0.414141414141414,0.000935559051716466)
% --(axis cs:0.404040404040404,0.000896229150921681)
% --(axis cs:0.393939393939394,0.000882736857732032)
% --(axis cs:0.383838383838384,0.000984066932368889)
% --(axis cs:0.373737373737374,0.000901599530297014)
% --(axis cs:0.363636363636364,0.00100126032687404)
% --(axis cs:0.353535353535354,0.00103931584777723)
% --(axis cs:0.343434343434343,0.000850176170206699)
% --(axis cs:0.333333333333333,0.000883748759187643)
% --(axis cs:0.323232323232323,0.000942878992248309)
% --(axis cs:0.313131313131313,0.000977708248166859)
% --(axis cs:0.303030303030303,0.000884439758155296)
% --(axis cs:0.292929292929293,0.000989214400373958)
% --(axis cs:0.282828282828283,0.000885799095854349)
% --(axis cs:0.272727272727273,0.000890041569825958)
% --(axis cs:0.262626262626263,0.000885645122048181)
% --(axis cs:0.252525252525253,0.000915762017519018)
% --(axis cs:0.242424242424242,0.000967843926214748)
% --(axis cs:0.232323232323232,0.000851221661392819)
% --(axis cs:0.222222222222222,0.000984703147954781)
% --(axis cs:0.212121212121212,0.000895111207328637)
% --(axis cs:0.202020202020202,0.000887513279137383)
% --(axis cs:0.191919191919192,0.000859274067115553)
% --(axis cs:0.181818181818182,0.00103604473444559)
% --(axis cs:0.171717171717172,0.000951485932514656)
% --(axis cs:0.161616161616162,0.00110527010748315)
% --(axis cs:0.151515151515152,0.000926548496506338)
% --(axis cs:0.141414141414141,0.000818160783760172)
% --(axis cs:0.131313131313131,0.000956022926283967)
% --(axis cs:0.121212121212121,0.000798538445039754)
% --(axis cs:0.111111111111111,0.000868317604833879)
% --(axis cs:0.101010101010101,0.000868072780128032)
% --(axis cs:0.0909090909090909,0.000950247496393555)
% --(axis cs:0.0808080808080808,0.000965362674053551)
% --(axis cs:0.0707070707070707,0.000809329729182262)
% --(axis cs:0.0606060606060606,0.000873833012062569)
% --(axis cs:0.0505050505050505,0.000937857175007583)
% --(axis cs:0.0404040404040404,0.000852364997842759)
% --(axis cs:0.0303030303030303,0.000929088077871536)
% --(axis cs:0.0202020202020202,0.00100062647476792)
% --(axis cs:0.0101010101010101,0.000904259371079479)
% --(axis cs:0,0.00082998085271206)
% --cycle;

\addplot [thick, mcd]
table {%
0 0.000726694015611429
0.0101010101010101 0.000777466724684928
0.0202020202020202 0.000860604603076354
0.0303030303030303 0.000796566135250032
0.0404040404040404 0.000723448974895291
0.0505050505050505 0.000818149543192703
0.0606060606060606 0.000737394329917151
0.0707070707070707 0.000708942920027766
0.0808080808080808 0.000771417158830445
0.0909090909090909 0.000831047582323663
0.101010101010101 0.000762303410738241
0.111111111111111 0.000734143508452689
0.121212121212121 0.000682439684169367
0.131313131313131 0.000793002422142308
0.141414141414141 0.00075959103560308
0.151515151515152 0.000703512720065191
0.161616161616162 0.000896544472198002
0.171717171717172 0.000784651281719562
0.181818181818182 0.00088819362281356
0.191919191919192 0.000731902538973372
0.202020202020202 0.000791803991887718
0.212121212121212 0.000779709247581195
0.222222222222222 0.000829920682008378
0.232323232323232 0.00075480042869458
0.242424242424242 0.000823452523036394
0.252525252525253 0.000798538472736254
0.262626262626263 0.000766660639783368
0.272727272727273 0.000750699728087056
0.282828282828283 0.000756872053898405
0.292929292929293 0.000881870932062156
0.303030303030303 0.000731005580746569
0.313131313131313 0.000804513474577107
0.323232323232323 0.000801312206021976
0.333333333333333 0.000774775129684713
0.343434343434343 0.000729382503777742
0.353535353535354 0.000876170342962723
0.363636363636364 0.000826254530693404
0.373737373737374 0.000784564326750115
0.383838383838384 0.000844673755636904
0.393939393939394 0.000813827362435404
0.404040404040404 0.00076786085992353
0.414141414141414 0.00082853838102892
0.424242424242424 0.000766786404710729
0.434343434343434 0.000940559577429667
0.444444444444444 0.000735307650757022
0.454545454545455 0.000831443707284052
0.464646464646465 0.000890006289409939
0.474747474747475 0.000738649308914319
0.484848484848485 0.00086338664550567
0.494949494949495 0.00081387104728492
0.505050505050505 0.000809544566436671
0.515151515151515 0.000878761544299778
0.525252525252525 0.000866858506924473
0.535353535353535 0.000800170724687632
0.545454545454546 0.000819850429252256
0.555555555555556 0.000863685309013817
0.565656565656566 0.000802017333626281
0.575757575757576 0.000860292078868952
0.585858585858586 0.000858276682265569
0.595959595959596 0.000777676403231453
0.606060606060606 0.000799168774392456
0.616161616161616 0.000779174493800383
0.626262626262626 0.000747332822356839
0.636363636363636 0.000763647476560436
0.646464646464647 0.000943131068197545
0.656565656565657 0.00077091867569834
0.666666666666667 0.000791828606452327
0.676767676767677 0.000830225559184328
0.686868686868687 0.000740840412618127
0.696969696969697 0.000786041655373992
0.707070707070707 0.000791146776464302
0.717171717171717 0.000861404827446677
0.727272727272727 0.000886593443283346
0.737373737373737 0.000795347201346885
0.747474747474748 0.000797144763055257
0.757575757575758 0.000913299663807265
0.767676767676768 0.000822245259769261
0.777777777777778 0.000722950237104669
0.787878787878788 0.000806102849310264
0.797979797979798 0.000785756237746682
0.808080808080808 0.000778754358179867
0.818181818181818 0.000758967427827884
0.828282828282828 0.00073671111749718
0.838383838383838 0.000763377633120399
0.848484848484849 0.000824641138024163
0.858585858585859 0.000827307369036134
0.868686868686869 0.00077972865983611
0.878787878787879 0.000809377736004535
0.888888888888889 0.000723591700079851
0.898989898989899 0.000799177360022441
0.909090909090909 0.00071350113285007
0.919191919191919 0.000816721687442623
0.929292929292929 0.000825180482934229
0.939393939393939 0.000802287308033556
0.94949494949495 0.000785533593443688
0.95959595959596 0.000764854805311188
0.96969696969697 0.000808070319180842
0.97979797979798 0.000810810444818344
0.98989898989899 0.000770210492191836
1 0.000733409004169516
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,0.00949506618905301)
% --(axis cs:0,0.00933373957980935)
% --(axis cs:0.0101010101010101,0.000646712252306847)
% --(axis cs:0.0202020202020202,0.000705294891065594)
% --(axis cs:0.0303030303030303,0.000642533417555457)
% --(axis cs:0.0404040404040404,0.000553995698163091)
% --(axis cs:0.0505050505050505,0.000667676132905615)
% --(axis cs:0.0606060606060606,0.000555928027870653)
% --(axis cs:0.0707070707070707,0.000560480249087723)
% --(axis cs:0.0808080808080808,0.000519305574112687)
% --(axis cs:0.0909090909090909,0.000652711539344483)
% --(axis cs:0.101010101010101,0.000587006238477683)
% --(axis cs:0.111111111111111,0.000529491060169261)
% --(axis cs:0.121212121212121,0.000492287052169684)
% --(axis cs:0.131313131313131,0.000558323526266557)
% --(axis cs:0.141414141414141,0.000619464706239215)
% --(axis cs:0.151515151515152,0.000403895816964164)
% --(axis cs:0.161616161616162,0.000603001864593798)
% --(axis cs:0.171717171717172,0.000541320566661766)
% --(axis cs:0.181818181818182,0.000661258715448042)
% --(axis cs:0.191919191919192,0.000534140614022061)
% --(axis cs:0.202020202020202,0.000613040286690199)
% --(axis cs:0.212121212121212,0.000593018824593656)
% --(axis cs:0.222222222222222,0.00062240533746801)
% --(axis cs:0.232323232323232,0.000624328674935591)
% --(axis cs:0.242424242424242,0.000618033050822716)
% --(axis cs:0.252525252525253,0.000612390811786503)
% --(axis cs:0.262626262626263,0.000581047397170571)
% --(axis cs:0.272727272727273,0.000544313874286511)
% --(axis cs:0.282828282828283,0.000556161436972923)
% --(axis cs:0.292929292929293,0.000708346354055316)
% --(axis cs:0.303030303030303,0.000526251624089178)
% --(axis cs:0.313131313131313,0.000595906381999286)
% --(axis cs:0.323232323232323,0.000627732161722022)
% --(axis cs:0.333333333333333,0.000641698558388039)
% --(axis cs:0.343434343434343,0.000580269669782837)
% --(axis cs:0.353535353535354,0.000667360451933321)
% --(axis cs:0.363636363636364,0.00059855634313689)
% --(axis cs:0.373737373737374,0.00061296959399798)
% --(axis cs:0.383838383838384,0.000644399723880475)
% --(axis cs:0.393939393939394,0.000680218255758811)
% --(axis cs:0.404040404040404,0.000564681555539094)
% --(axis cs:0.414141414141414,0.00065005420708247)
% --(axis cs:0.424242424242424,0.000576059006655709)
% --(axis cs:0.434343434343434,0.000724772461083419)
% --(axis cs:0.444444444444444,0.000550264150978508)
% --(axis cs:0.454545454545455,0.000683917154557035)
% --(axis cs:0.464646464646465,0.000732824799295692)
% --(axis cs:0.474747474747475,0.000577984302372584)
% --(axis cs:0.484848484848485,0.000624479602632393)
% --(axis cs:0.494949494949495,0.000639144411009354)
% --(axis cs:0.505050505050505,0.000581780201649646)
% --(axis cs:0.515151515151515,0.000631477268701194)
% --(axis cs:0.525252525252525,0.00063052056388248)
% --(axis cs:0.535353535353535,0.00068842210497489)
% --(axis cs:0.545454545454546,0.000607864971256903)
% --(axis cs:0.555555555555556,0.000674109118175884)
% --(axis cs:0.565656565656566,0.000588751954807806)
% --(axis cs:0.575757575757576,0.000646359589431885)
% --(axis cs:0.585858585858586,0.000647044620307286)
% --(axis cs:0.595959595959596,0.000570554805526127)
% --(axis cs:0.606060606060606,0.000609111410657135)
% --(axis cs:0.616161616161616,0.000522414565667815)
% --(axis cs:0.626262626262626,0.00056576078260881)
% --(axis cs:0.636363636363636,0.000560707418519489)
% --(axis cs:0.646464646464647,0.000744076441913762)
% --(axis cs:0.656565656565657,0.000645777969131402)
% --(axis cs:0.666666666666667,0.000527228865163758)
% --(axis cs:0.676767676767677,0.000674804939622436)
% --(axis cs:0.686868686868687,0.00052115264046652)
% --(axis cs:0.696969696969697,0.00050104206558228)
% --(axis cs:0.707070707070707,0.000664391071176461)
% --(axis cs:0.717171717171717,0.000614120073769422)
% --(axis cs:0.727272727272727,0.000654739707812789)
% --(axis cs:0.737373737373737,0.000551133199868271)
% --(axis cs:0.747474747474748,0.000594939002031551)
% --(axis cs:0.757575757575758,0.000709618291571209)
% --(axis cs:0.767676767676768,0.000647081346804361)
% --(axis cs:0.777777777777778,0.0004938916299961)
% --(axis cs:0.787878787878788,0.000617147498933486)
% --(axis cs:0.797979797979798,0.000620337842388526)
% --(axis cs:0.808080808080808,0.00054376400474802)
% --(axis cs:0.818181818181818,0.000601452092739773)
% --(axis cs:0.828282828282828,0.000457656969229038)
% --(axis cs:0.838383838383838,0.000606136903003762)
% --(axis cs:0.848484848484849,0.000638927508809665)
% --(axis cs:0.858585858585859,0.000664721247040016)
% --(axis cs:0.868686868686869,0.000598330528488961)
% --(axis cs:0.878787878787879,0.000651751179449748)
% --(axis cs:0.888888888888889,0.000543562159543241)
% --(axis cs:0.898989898989899,0.000625928483192804)
% --(axis cs:0.909090909090909,0.000510107475545974)
% --(axis cs:0.919191919191919,0.00066189633235019)
% --(axis cs:0.929292929292929,0.000646143767189764)
% --(axis cs:0.939393939393939,0.000595265163788902)
% --(axis cs:0.94949494949495,0.000556770076940995)
% --(axis cs:0.95959595959596,0.00052361412703228)
% --(axis cs:0.96969696969697,0.000628503897516708)
% --(axis cs:0.97979797979798,0.000637868549000145)
% --(axis cs:0.98989898989899,0.000605635896503958)
% --(axis cs:1,0.000497547819796895)
% --(axis cs:1,0.00084187977587018)
% --(axis cs:1,0.00084187977587018)
% --(axis cs:0.98989898989899,0.000812706451684204)
% --(axis cs:0.97979797979798,0.000849229488614342)
% --(axis cs:0.96969696969697,0.000851696386760381)
% --(axis cs:0.95959595959596,0.000874713356879719)
% --(axis cs:0.94949494949495,0.000879584762884077)
% --(axis cs:0.939393939393939,0.000878887533694176)
% --(axis cs:0.929292929292929,0.00086579724189493)
% --(axis cs:0.919191919191919,0.000839182181333561)
% --(axis cs:0.909090909090909,0.00078413261801119)
% --(axis cs:0.898989898989899,0.00084059550369904)
% --(axis cs:0.888888888888889,0.000766873422583715)
% --(axis cs:0.878787878787879,0.000839345055081393)
% --(axis cs:0.868686868686869,0.000827396843918021)
% --(axis cs:0.858585858585859,0.000851897853544632)
% --(axis cs:0.848484848484849,0.00088220191424427)
% --(axis cs:0.838383838383838,0.000786706778965918)
% --(axis cs:0.828282828282828,0.00087827075258242)
% --(axis cs:0.818181818181818,0.000785350376174765)
% --(axis cs:0.808080808080808,0.00087613944380201)
% --(axis cs:0.797979797979798,0.000815492822898105)
% --(axis cs:0.787878787878788,0.000862692800064683)
% --(axis cs:0.777777777777778,0.000818825510539724)
% --(axis cs:0.767676767676768,0.000862592357472431)
% --(axis cs:0.757575757575758,0.000980405272580279)
% --(axis cs:0.747474747474748,0.000858371700313783)
% --(axis cs:0.737373737373737,0.000909956519800691)
% --(axis cs:0.727272727272727,0.000980060400336859)
% --(axis cs:0.717171717171717,0.000995549036851904)
% --(axis cs:0.707070707070707,0.000785908519765988)
% --(axis cs:0.696969696969697,0.000935783725151284)
% --(axis cs:0.686868686868687,0.000819445081980026)
% --(axis cs:0.676767676767677,0.000850134713259149)
% --(axis cs:0.666666666666667,0.000912570020094157)
% --(axis cs:0.656565656565657,0.000760917637288414)
% --(axis cs:0.646464646464647,0.00100745597243224)
% --(axis cs:0.636363636363636,0.000823753392576289)
% --(axis cs:0.626262626262626,0.000794240929264527)
% --(axis cs:0.616161616161616,0.000892693830363613)
% --(axis cs:0.606060606060606,0.000860213208735729)
% --(axis cs:0.595959595959596,0.000846867614237043)
% --(axis cs:0.585858585858586,0.000928697558522101)
% --(axis cs:0.575757575757576,0.000938246641176303)
% --(axis cs:0.565656565656566,0.000888117294210103)
% --(axis cs:0.555555555555556,0.000913492333143759)
% --(axis cs:0.545454545454546,0.000900700095358217)
% --(axis cs:0.535353535353535,0.000783488753551936)
% --(axis cs:0.525252525252525,0.000956478947463741)
% --(axis cs:0.515151515151515,0.000986610117603785)
% --(axis cs:0.505050505050505,0.000895396842203216)
% --(axis cs:0.494949494949495,0.000854603589930023)
% --(axis cs:0.484848484848485,0.00097058973151138)
% --(axis cs:0.474747474747475,0.000768144559396518)
% --(axis cs:0.464646464646465,0.000904393677093843)
% --(axis cs:0.454545454545455,0.00084138153772898)
% --(axis cs:0.444444444444444,0.000781274858719228)
% --(axis cs:0.434343434343434,0.00102834788735613)
% --(axis cs:0.424242424242424,0.000819868007872133)
% --(axis cs:0.414141414141414,0.000865658978571552)
% --(axis cs:0.404040404040404,0.000824949936663076)
% --(axis cs:0.393939393939394,0.000815480604039911)
% --(axis cs:0.383838383838384,0.0009204892582218)
% --(axis cs:0.373737373737374,0.000836199997071242)
% --(axis cs:0.363636363636364,0.000944645497695008)
% --(axis cs:0.353535353535354,0.00100263615530045)
% --(axis cs:0.343434343434343,0.000822658722270744)
% --(axis cs:0.333333333333333,0.000859162651545608)
% --(axis cs:0.323232323232323,0.0009222668350573)
% --(axis cs:0.313131313131313,0.000941553345843075)
% --(axis cs:0.303030303030303,0.000834172551711112)
% --(axis cs:0.292929292929293,0.000922047972584046)
% --(axis cs:0.282828282828283,0.000816441462236674)
% --(axis cs:0.272727272727273,0.000826105801081374)
% --(axis cs:0.262626262626263,0.000823002976650948)
% --(axis cs:0.252525252525253,0.000843702071231343)
% --(axis cs:0.242424242424242,0.000905816634504434)
% --(axis cs:0.232323232323232,0.000820078918290469)
% --(axis cs:0.222222222222222,0.000937591901914928)
% --(axis cs:0.212121212121212,0.000815302812833779)
% --(axis cs:0.202020202020202,0.000807717373835652)
% --(axis cs:0.191919191919192,0.000785858101167224)
% --(axis cs:0.181818181818182,0.000959619531746881)
% --(axis cs:0.171717171717172,0.000884280793435296)
% --(axis cs:0.161616161616162,0.00103490243628449)
% --(axis cs:0.151515151515152,0.000849927154229421)
% --(axis cs:0.141414141414141,0.000744656827458256)
% --(axis cs:0.131313131313131,0.000873955511277947)
% --(axis cs:0.121212121212121,0.000723178445637915)
% --(axis cs:0.111111111111111,0.000805049864120935)
% --(axis cs:0.101010101010101,0.000800097207699524)
% --(axis cs:0.0909090909090909,0.000880874614183239)
% --(axis cs:0.0808080808080808,0.000902380549536437)
% --(axis cs:0.0707070707070707,0.000754674271765234)
% --(axis cs:0.0606060606060606,0.000826607775843182)
% --(axis cs:0.0505050505050505,0.000889766794245372)
% --(axis cs:0.0404040404040404,0.000823561386034087)
% --(axis cs:0.0303030303030303,0.000907694189812103)
% --(axis cs:0.0202020202020202,0.00100054123528241)
% --(axis cs:0.0101010101010101,0.000902532533258105)
% --(axis cs:0,0.00949506618905301)
% --cycle;

\addplot [thick, ldvi]
table {%
0 0.00941440288443118
0.0101010101010101 0.000774622392782476
0.0202020202020202 0.000852918063174002
0.0303030303030303 0.00077511380368378
0.0404040404040404 0.000688778542098589
0.0505050505050505 0.000778721463575494
0.0606060606060606 0.000691267901856918
0.0707070707070707 0.000657577260426478
0.0808080808080808 0.000710843061824562
0.0909090909090909 0.000766793076763861
0.101010101010101 0.000693551723088603
0.111111111111111 0.000667270462145098
0.121212121212121 0.0006077327489038
0.131313131313131 0.000716139518772252
0.141414141414141 0.000682060766848736
0.151515151515152 0.000626911485596793
0.161616161616162 0.000818952150439145
0.171717171717172 0.000712800680048531
0.181818181818182 0.000810439123597462
0.191919191919192 0.000659999357594643
0.202020202020202 0.000710378830262925
0.212121212121212 0.000704160818713717
0.222222222222222 0.000779998619691469
0.232323232323232 0.00072220379661303
0.242424242424242 0.000761924842663575
0.252525252525253 0.000728046441508923
0.262626262626263 0.00070202518691076
0.272727272727273 0.000685209837683942
0.282828282828283 0.000686301449604798
0.292929292929293 0.000815197163319681
0.303030303030303 0.000680212087900145
0.313131313131313 0.00076872986392118
0.323232323232323 0.000774999498389661
0.333333333333333 0.000750430604966823
0.343434343434343 0.000701464196026791
0.353535353535354 0.000834998303616885
0.363636363636364 0.000771600920415949
0.373737373737374 0.000724584795534611
0.383838383838384 0.000782444491051137
0.393939393939394 0.000747849429899361
0.404040404040404 0.000694815746101085
0.414141414141414 0.000757856592827011
0.424242424242424 0.000697963507263921
0.434343434343434 0.000876560174219776
0.444444444444444 0.000665769504848868
0.454545454545455 0.000762649346143007
0.464646464646465 0.000818609238194767
0.474747474747475 0.000673064430884551
0.484848484848485 0.000797534667071886
0.494949494949495 0.000746874000469688
0.505050505050505 0.000738588521926431
0.515151515151515 0.000809043693152489
0.525252525252525 0.00079349975567311
0.535353535353535 0.000735955429263413
0.545454545454546 0.00075428253330756
0.555555555555556 0.000793800725659821
0.565656565656566 0.000738434624508955
0.575757575757576 0.000792303115304094
0.585858585858586 0.000787871089414693
0.595959595959596 0.000708711209881585
0.606060606060606 0.000734662309696432
0.616161616161616 0.000707554198015714
0.626262626262626 0.000680000855936669
0.636363636363636 0.000692230405547889
0.646464646464647 0.000875766207173001
0.656565656565657 0.000703347803209908
0.666666666666667 0.000719899442628957
0.676767676767677 0.000762469826440793
0.686868686868687 0.000670298861223273
0.696969696969697 0.000718412895366782
0.707070707070707 0.000725149795471225
0.717171717171717 0.000804834555310663
0.727272727272727 0.000817400054074824
0.737373737373737 0.000730544859834481
0.747474747474748 0.000726655351172667
0.757575757575758 0.000845011782075744
0.767676767676768 0.000754836852138396
0.777777777777778 0.000656358570267912
0.787878787878788 0.000739920149499085
0.797979797979798 0.000717915332643315
0.808080808080808 0.000709951724275015
0.818181818181818 0.000693401234457269
0.828282828282828 0.000667963860905729
0.838383838383838 0.00069642184098484
0.848484848484849 0.000760564711526968
0.858585858585859 0.000758309550292324
0.868686868686869 0.000712863686203491
0.878787878787879 0.000745548117265571
0.888888888888889 0.000655217791063478
0.898989898989899 0.000733261993445922
0.909090909090909 0.000647120046778582
0.919191919191919 0.000750539256841876
0.929292929292929 0.000755970504542347
0.939393939393939 0.000737076348741539
0.94949494949495 0.000718177419912536
0.95959595959596 0.000699163741955999
0.96969696969697 0.000740100142138544
0.97979797979798 0.000743549018807244
0.98989898989899 0.000709171174094081
1 0.000669713797833538
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,0.0263309215442402)
% --(axis cs:0,0.0261149874641436)
% --(axis cs:0.0101010101010101,0.0969909634860078)
% --(axis cs:0.0202020202020202,0.349606008034)
% --(axis cs:0.0303030303030303,0.366947157391071)
% --(axis cs:0.0404040404040404,0.368070294151564)
% --(axis cs:0.0505050505050505,0.366940241866513)
% --(axis cs:0.0606060606060606,0.347213702230493)
% --(axis cs:0.0707070707070707,0.366490646759753)
% --(axis cs:0.0808080808080808,0.365388477506027)
% --(axis cs:0.0909090909090909,0.364472241383709)
% --(axis cs:0.101010101010101,0.367743943369461)
% --(axis cs:0.111111111111111,0.366931550222079)
% --(axis cs:0.121212121212121,0.357861407022342)
% --(axis cs:0.131313131313131,0.367418796367848)
% --(axis cs:0.141414141414141,0.36320931097487)
% --(axis cs:0.151515151515152,0.368112558406659)
% --(axis cs:0.161616161616162,0.366267668924539)
% --(axis cs:0.171717171717172,0.365558212176263)
% --(axis cs:0.181818181818182,0.366716782196886)
% --(axis cs:0.191919191919192,0.366611142327906)
% --(axis cs:0.202020202020202,0.36330175921907)
% --(axis cs:0.212121212121212,0.366589450392771)
% --(axis cs:0.222222222222222,0.364305198399989)
% --(axis cs:0.232323232323232,0.363341493127653)
% --(axis cs:0.242424242424242,0.362699021755862)
% --(axis cs:0.252525252525253,0.365994474847719)
% --(axis cs:0.262626262626263,0.363246421797898)
% --(axis cs:0.272727272727273,0.364031369195663)
% --(axis cs:0.282828282828283,0.366815709418411)
% --(axis cs:0.292929292929293,0.366918050015787)
% --(axis cs:0.303030303030303,0.366489769591157)
% --(axis cs:0.313131313131313,0.365917872867011)
% --(axis cs:0.323232323232323,0.369671574624252)
% --(axis cs:0.333333333333333,0.365453946383079)
% --(axis cs:0.343434343434343,0.365737369321393)
% --(axis cs:0.353535353535354,0.369416141466049)
% --(axis cs:0.363636363636364,0.361398533151587)
% --(axis cs:0.373737373737374,0.361870691874027)
% --(axis cs:0.383838383838384,0.366016978786248)
% --(axis cs:0.393939393939394,0.36438404483235)
% --(axis cs:0.404040404040404,0.366142914817836)
% --(axis cs:0.414141414141414,0.365543690671596)
% --(axis cs:0.424242424242424,0.366573901198761)
% --(axis cs:0.434343434343434,0.365641055704773)
% --(axis cs:0.444444444444444,0.366825226871387)
% --(axis cs:0.454545454545455,0.369521070279351)
% --(axis cs:0.464646464646465,0.367495644963956)
% --(axis cs:0.474747474747475,0.364540436590173)
% --(axis cs:0.484848484848485,0.366004012646855)
% --(axis cs:0.494949494949495,0.363329141139507)
% --(axis cs:0.505050505050505,0.366594778431798)
% --(axis cs:0.515151515151515,0.364188462434992)
% --(axis cs:0.525252525252525,0.36771801768026)
% --(axis cs:0.535353535353535,0.364970768077972)
% --(axis cs:0.545454545454546,0.366099439464172)
% --(axis cs:0.555555555555556,0.366843492453191)
% --(axis cs:0.565656565656566,0.366051122496705)
% --(axis cs:0.575757575757576,0.364767577583707)
% --(axis cs:0.585858585858586,0.366091869232938)
% --(axis cs:0.595959595959596,0.366049646225753)
% --(axis cs:0.606060606060606,0.367499998851625)
% --(axis cs:0.616161616161616,0.366992156884613)
% --(axis cs:0.626262626262626,0.366933264536977)
% --(axis cs:0.636363636363636,0.366471927378192)
% --(axis cs:0.646464646464647,0.365042272873917)
% --(axis cs:0.656565656565657,0.368133350506662)
% --(axis cs:0.666666666666667,0.367718443663998)
% --(axis cs:0.676767676767677,0.368548759862879)
% --(axis cs:0.686868686868687,0.367182651717413)
% --(axis cs:0.696969696969697,0.368239306810839)
% --(axis cs:0.707070707070707,0.366675413587356)
% --(axis cs:0.717171717171717,0.366709189663428)
% --(axis cs:0.727272727272727,0.36802797743063)
% --(axis cs:0.737373737373737,0.364156880278224)
% --(axis cs:0.747474747474748,0.36719905570381)
% --(axis cs:0.757575757575758,0.366210215484497)
% --(axis cs:0.767676767676768,0.365545635969255)
% --(axis cs:0.777777777777778,0.367174034419989)
% --(axis cs:0.787878787878788,0.364957292331916)
% --(axis cs:0.797979797979798,0.366737932303589)
% --(axis cs:0.808080808080808,0.365542394604502)
% --(axis cs:0.818181818181818,0.366648398533274)
% --(axis cs:0.828282828282828,0.366365746946639)
% --(axis cs:0.838383838383838,0.356631310617518)
% --(axis cs:0.848484848484849,0.366222013716952)
% --(axis cs:0.858585858585859,0.366725426331911)
% --(axis cs:0.868686868686869,0.367202835634814)
% --(axis cs:0.878787878787879,0.367004664103631)
% --(axis cs:0.888888888888889,0.367453728924822)
% --(axis cs:0.898989898989899,0.368177358064491)
% --(axis cs:0.909090909090909,0.367399125291848)
% --(axis cs:0.919191919191919,0.366941438270188)
% --(axis cs:0.929292929292929,0.368655432899931)
% --(axis cs:0.939393939393939,0.366326104836258)
% --(axis cs:0.94949494949495,0.367440473373818)
% --(axis cs:0.95959595959596,0.36928962922474)
% --(axis cs:0.96969696969697,0.367955570440497)
% --(axis cs:0.97979797979798,0.366142183138286)
% --(axis cs:0.98989898989899,0.368087306140119)
% --(axis cs:1,0.367134476152659)
% --(axis cs:1,0.390759563001394)
% --(axis cs:1,0.390759563001394)
% --(axis cs:0.98989898989899,0.391631648423022)
% --(axis cs:0.97979797979798,0.39011929969653)
% --(axis cs:0.96969696969697,0.390827926475797)
% --(axis cs:0.95959595959596,0.390432752605475)
% --(axis cs:0.94949494949495,0.392332266930652)
% --(axis cs:0.939393939393939,0.390418443842141)
% --(axis cs:0.929292929292929,0.391683126846811)
% --(axis cs:0.919191919191919,0.389965615021609)
% --(axis cs:0.909090909090909,0.391156264648891)
% --(axis cs:0.898989898989899,0.390153404321831)
% --(axis cs:0.888888888888889,0.390614802826811)
% --(axis cs:0.878787878787879,0.38584340973651)
% --(axis cs:0.868686868686869,0.38505065207137)
% --(axis cs:0.858585858585859,0.385522167965021)
% --(axis cs:0.848484848484849,0.386423978025659)
% --(axis cs:0.838383838383838,0.388962781095911)
% --(axis cs:0.828282828282828,0.386703996567422)
% --(axis cs:0.818181818181818,0.385401271090101)
% --(axis cs:0.808080808080808,0.385255800996008)
% --(axis cs:0.797979797979798,0.387325092813332)
% --(axis cs:0.787878787878788,0.386509637580651)
% --(axis cs:0.777777777777778,0.386181245144869)
% --(axis cs:0.767676767676768,0.391711050718214)
% --(axis cs:0.757575757575758,0.386225654984119)
% --(axis cs:0.747474747474748,0.386466711906263)
% --(axis cs:0.737373737373737,0.385288066368466)
% --(axis cs:0.727272727272727,0.384053066587639)
% --(axis cs:0.717171717171717,0.386919541110498)
% --(axis cs:0.707070707070707,0.386094175836777)
% --(axis cs:0.696969696969697,0.385644084807889)
% --(axis cs:0.686868686868687,0.383801108043444)
% --(axis cs:0.676767676767677,0.385043463066122)
% --(axis cs:0.666666666666667,0.385141752270775)
% --(axis cs:0.656565656565657,0.385857314571501)
% --(axis cs:0.646464646464647,0.385316211811504)
% --(axis cs:0.636363636363636,0.386831689860807)
% --(axis cs:0.626262626262626,0.385624110000014)
% --(axis cs:0.616161616161616,0.383778300204335)
% --(axis cs:0.606060606060606,0.385858208791407)
% --(axis cs:0.595959595959596,0.383615718397317)
% --(axis cs:0.585858585858586,0.384881869497016)
% --(axis cs:0.575757575757576,0.382822897200667)
% --(axis cs:0.565656565656566,0.384544774939437)
% --(axis cs:0.555555555555556,0.385299465889838)
% --(axis cs:0.545454545454546,0.385818906225601)
% --(axis cs:0.535353535353535,0.38574233444154)
% --(axis cs:0.525252525252525,0.383608081357864)
% --(axis cs:0.515151515151515,0.383591771186605)
% --(axis cs:0.505050505050505,0.385866692231749)
% --(axis cs:0.494949494949495,0.386622251272679)
% --(axis cs:0.484848484848485,0.383316032466708)
% --(axis cs:0.474747474747475,0.386661878501913)
% --(axis cs:0.464646464646465,0.384431030474925)
% --(axis cs:0.454545454545455,0.383814353488215)
% --(axis cs:0.444444444444444,0.3883839434105)
% --(axis cs:0.434343434343434,0.384061986504376)
% --(axis cs:0.424242424242424,0.386468595542057)
% --(axis cs:0.414141414141414,0.38244034613165)
% --(axis cs:0.404040404040404,0.383985607697461)
% --(axis cs:0.393939393939394,0.385869610184072)
% --(axis cs:0.383838383838384,0.385002014770251)
% --(axis cs:0.373737373737374,0.381196751496792)
% --(axis cs:0.363636363636364,0.388801053001443)
% --(axis cs:0.353535353535354,0.389953708692642)
% --(axis cs:0.343434343434343,0.390693316198779)
% --(axis cs:0.333333333333333,0.389208887724797)
% --(axis cs:0.323232323232323,0.387445160357284)
% --(axis cs:0.313131313131313,0.385928947249032)
% --(axis cs:0.303030303030303,0.384625731335814)
% --(axis cs:0.292929292929293,0.385234690939566)
% --(axis cs:0.282828282828283,0.385495512836819)
% --(axis cs:0.272727272727273,0.389207919730462)
% --(axis cs:0.262626262626263,0.386348244265887)
% --(axis cs:0.252525252525253,0.385858424942091)
% --(axis cs:0.242424242424242,0.385526495815111)
% --(axis cs:0.232323232323232,0.389747770907572)
% --(axis cs:0.222222222222222,0.386696375699075)
% --(axis cs:0.212121212121212,0.387764214422655)
% --(axis cs:0.202020202020202,0.38887291624556)
% --(axis cs:0.191919191919192,0.386688332388281)
% --(axis cs:0.181818181818182,0.383531947985761)
% --(axis cs:0.171717171717172,0.386946613415778)
% --(axis cs:0.161616161616162,0.385032502093108)
% --(axis cs:0.151515151515152,0.386755747812919)
% --(axis cs:0.141414141414141,0.381522472892012)
% --(axis cs:0.131313131313131,0.390720933131969)
% --(axis cs:0.121212121212121,0.38645610221161)
% --(axis cs:0.111111111111111,0.386146686953863)
% --(axis cs:0.101010101010101,0.383948865795063)
% --(axis cs:0.0909090909090909,0.384231089371525)
% --(axis cs:0.0808080808080808,0.385822316346779)
% --(axis cs:0.0707070707070707,0.391336590488668)
% --(axis cs:0.0606060606060606,0.404869264037569)
% --(axis cs:0.0505050505050505,0.397866594976978)
% --(axis cs:0.0404040404040404,0.389242651869993)
% --(axis cs:0.0303030303030303,0.395880127243043)
% --(axis cs:0.0202020202020202,0.391465216178646)
% --(axis cs:0.0101010101010101,0.402954821432956)
% --(axis cs:0,0.0263309215442402)
% --cycle;

\addplot [thick, cmcd]
table {%
0 0.0262229545041919
0.0101010101010101 0.249972892459482
0.0202020202020202 0.370535612106323
0.0303030303030303 0.381413642317057
0.0404040404040404 0.378656473010778
0.0505050505050505 0.382403418421745
0.0606060606060606 0.376041483134031
0.0707070707070707 0.37891361862421
0.0808080808080808 0.375605396926403
0.0909090909090909 0.374351665377617
0.101010101010101 0.375846404582262
0.111111111111111 0.376539118587971
0.121212121212121 0.372158754616976
0.131313131313131 0.379069864749908
0.141414141414141 0.372365891933441
0.151515151515152 0.377434153109789
0.161616161616162 0.375650085508823
0.171717171717172 0.376252412796021
0.181818181818182 0.375124365091324
0.191919191919192 0.376649737358093
0.202020202020202 0.376087337732315
0.212121212121212 0.377176832407713
0.222222222222222 0.375500787049532
0.232323232323232 0.376544632017612
0.242424242424242 0.374112758785486
0.252525252525253 0.375926449894905
0.262626262626263 0.374797333031893
0.272727272727273 0.376619644463062
0.282828282828283 0.376155611127615
0.292929292929293 0.376076370477676
0.303030303030303 0.375557750463486
0.313131313131313 0.375923410058022
0.323232323232323 0.378558367490768
0.333333333333333 0.377331417053938
0.343434343434343 0.378215342760086
0.353535353535354 0.379684925079346
0.363636363636364 0.375099793076515
0.373737373737374 0.37153372168541
0.383838383838384 0.37550949677825
0.393939393939394 0.375126827508211
0.404040404040404 0.375064261257648
0.414141414141414 0.373992018401623
0.424242424242424 0.376521248370409
0.434343434343434 0.374851521104574
0.444444444444444 0.377604585140944
0.454545454545455 0.376667711883783
0.464646464646465 0.37596333771944
0.474747474747475 0.375601157546043
0.484848484848485 0.374660022556782
0.494949494949495 0.374975696206093
0.505050505050505 0.376230735331774
0.515151515151515 0.373890116810799
0.525252525252525 0.375663049519062
0.535353535353535 0.375356551259756
0.545454545454546 0.375959172844887
0.555555555555556 0.376071479171515
0.565656565656566 0.375297948718071
0.575757575757576 0.373795237392187
0.585858585858586 0.375486869364977
0.595959595959596 0.374832682311535
0.606060606060606 0.376679103821516
0.616161616161616 0.375385228544474
0.626262626262626 0.376278687268496
0.636363636363636 0.376651808619499
0.646464646464647 0.37517924234271
0.656565656565657 0.376995332539082
0.666666666666667 0.376430097967386
0.676767676767677 0.3767961114645
0.686868686868687 0.375491879880428
0.696969696969697 0.376941695809364
0.707070707070707 0.376384794712067
0.717171717171717 0.376814365386963
0.727272727272727 0.376040522009134
0.737373737373737 0.374722473323345
0.747474747474748 0.376832883805037
0.757575757575758 0.376217935234308
0.767676767676768 0.378628343343735
0.777777777777778 0.376677639782429
0.787878787878788 0.375733464956284
0.797979797979798 0.37703151255846
0.808080808080808 0.375399097800255
0.818181818181818 0.376024834811687
0.828282828282828 0.37653487175703
0.838383838383838 0.372797045856714
0.848484848484849 0.376322995871305
0.858585858585859 0.376123797148466
0.868686868686869 0.376126743853092
0.878787878787879 0.376424036920071
0.888888888888889 0.379034265875816
0.898989898989899 0.379165381193161
0.909090909090909 0.379277694970369
0.919191919191919 0.378453526645899
0.929292929292929 0.380169279873371
0.939393939393939 0.378372274339199
0.94949494949495 0.379886370152235
0.95959595959596 0.379861190915108
0.96969696969697 0.379391748458147
0.97979797979798 0.378130741417408
0.98989898989899 0.37985947728157
1 0.378947019577026
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/mmd_plots/gmm40_dim50.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{MoG} ($d=50$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={MMD},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,0.0887492213848406)
% --(axis cs:0,0.0881665024456209)
% --(axis cs:0.0101010101010101,0.0997644496944456)
% --(axis cs:0.0202020202020202,0.241053432448358)
% --(axis cs:0.0303030303030303,0.300656647864328)
% --(axis cs:0.0404040404040404,0.330847623385601)
% --(axis cs:0.0505050505050505,0.344808968030558)
% --(axis cs:0.0606060606060606,0.349200911326979)
% --(axis cs:0.0707070707070707,0.35035258461688)
% --(axis cs:0.0808080808080808,0.350778590262059)
% --(axis cs:0.0909090909090909,0.351047625816745)
% --(axis cs:0.101010101010101,0.351141208303371)
% --(axis cs:0.111111111111111,0.351128483701089)
% --(axis cs:0.121212121212121,0.351235741392059)
% --(axis cs:0.131313131313131,0.351110225381597)
% --(axis cs:0.141414141414141,0.351203351193864)
% --(axis cs:0.151515151515152,0.351164075161134)
% --(axis cs:0.161616161616162,0.351195745594407)
% --(axis cs:0.171717171717172,0.351178861196819)
% --(axis cs:0.181818181818182,0.351160786699229)
% --(axis cs:0.191919191919192,0.351182859656953)
% --(axis cs:0.202020202020202,0.351154945423164)
% --(axis cs:0.212121212121212,0.351159084373805)
% --(axis cs:0.222222222222222,0.351176755594616)
% --(axis cs:0.232323232323232,0.351134238293993)
% --(axis cs:0.242424242424242,0.351154816831884)
% --(axis cs:0.252525252525253,0.351169389640226)
% --(axis cs:0.262626262626263,0.351154388983324)
% --(axis cs:0.272727272727273,0.351194263966503)
% --(axis cs:0.282828282828283,0.351175010879419)
% --(axis cs:0.292929292929293,0.351143417539686)
% --(axis cs:0.303030303030303,0.351113212100232)
% --(axis cs:0.313131313131313,0.351171907314163)
% --(axis cs:0.323232323232323,0.351155750914617)
% --(axis cs:0.333333333333333,0.351187538417258)
% --(axis cs:0.343434343434343,0.351176840768458)
% --(axis cs:0.353535353535354,0.351142076334327)
% --(axis cs:0.363636363636364,0.351098316850468)
% --(axis cs:0.373737373737374,0.351137953282936)
% --(axis cs:0.383838383838384,0.351121074965582)
% --(axis cs:0.393939393939394,0.351138074283149)
% --(axis cs:0.404040404040404,0.351161320236556)
% --(axis cs:0.414141414141414,0.351204086722578)
% --(axis cs:0.424242424242424,0.351150358921897)
% --(axis cs:0.434343434343434,0.35117489094102)
% --(axis cs:0.444444444444444,0.35119465470288)
% --(axis cs:0.454545454545455,0.351177371329234)
% --(axis cs:0.464646464646465,0.351212946876617)
% --(axis cs:0.474747474747475,0.351087446108417)
% --(axis cs:0.484848484848485,0.351152761323094)
% --(axis cs:0.494949494949495,0.351229766283767)
% --(axis cs:0.505050505050505,0.351217555018769)
% --(axis cs:0.515151515151515,0.351164009364616)
% --(axis cs:0.525252525252525,0.351143558699407)
% --(axis cs:0.535353535353535,0.351188184798008)
% --(axis cs:0.545454545454546,0.351167675856997)
% --(axis cs:0.555555555555556,0.35116703165491)
% --(axis cs:0.565656565656566,0.351149069673169)
% --(axis cs:0.575757575757576,0.351134821671178)
% --(axis cs:0.585858585858586,0.35115460252167)
% --(axis cs:0.595959595959596,0.35112553351826)
% --(axis cs:0.606060606060606,0.351151609815073)
% --(axis cs:0.616161616161616,0.351185021299649)
% --(axis cs:0.626262626262626,0.351177407530954)
% --(axis cs:0.636363636363636,0.351189744843741)
% --(axis cs:0.646464646464647,0.351124779730802)
% --(axis cs:0.656565656565657,0.351190789239564)
% --(axis cs:0.666666666666667,0.351159712608589)
% --(axis cs:0.676767676767677,0.351161721834106)
% --(axis cs:0.686868686868687,0.351166951713742)
% --(axis cs:0.696969696969697,0.351178285207849)
% --(axis cs:0.707070707070707,0.351155168938377)
% --(axis cs:0.717171717171717,0.351205246412649)
% --(axis cs:0.727272727272727,0.351190980040045)
% --(axis cs:0.737373737373737,0.351242786245978)
% --(axis cs:0.747474747474748,0.351114751931614)
% --(axis cs:0.757575757575758,0.351136981067918)
% --(axis cs:0.767676767676768,0.351169347938639)
% --(axis cs:0.777777777777778,0.351160798042385)
% --(axis cs:0.787878787878788,0.351161262766908)
% --(axis cs:0.797979797979798,0.351187911258584)
% --(axis cs:0.808080808080808,0.351144396258615)
% --(axis cs:0.818181818181818,0.351185607986613)
% --(axis cs:0.828282828282828,0.351180054558874)
% --(axis cs:0.838383838383838,0.351201674050854)
% --(axis cs:0.848484848484849,0.351184230425928)
% --(axis cs:0.858585858585859,0.351140739483426)
% --(axis cs:0.868686868686869,0.351150117160772)
% --(axis cs:0.878787878787879,0.351192376375516)
% --(axis cs:0.888888888888889,0.351207831685335)
% --(axis cs:0.898989898989899,0.351207085726572)
% --(axis cs:0.909090909090909,0.351204275848589)
% --(axis cs:0.919191919191919,0.351141998712499)
% --(axis cs:0.929292929292929,0.351156337913715)
% --(axis cs:0.939393939393939,0.351091460389555)
% --(axis cs:0.94949494949495,0.351134399437169)
% --(axis cs:0.95959595959596,0.351207598063921)
% --(axis cs:0.96969696969697,0.351202874900518)
% --(axis cs:0.97979797979798,0.351160026657137)
% --(axis cs:0.98989898989899,0.351180900760022)
% --(axis cs:1,0.351168211901657)
% --(axis cs:1,0.351320374404915)
% --(axis cs:1,0.351320374404915)
% --(axis cs:0.98989898989899,0.351307953767451)
% --(axis cs:0.97979797979798,0.351265855563131)
% --(axis cs:0.96969696969697,0.351329029081645)
% --(axis cs:0.95959595959596,0.351315655794168)
% --(axis cs:0.94949494949495,0.351266076303264)
% --(axis cs:0.939393939393939,0.351282282667696)
% --(axis cs:0.929292929292929,0.351293378713882)
% --(axis cs:0.919191919191919,0.351289739664118)
% --(axis cs:0.909090909090909,0.351300470767297)
% --(axis cs:0.898989898989899,0.351289584459948)
% --(axis cs:0.888888888888889,0.351281767900198)
% --(axis cs:0.878787878787879,0.35134130829541)
% --(axis cs:0.868686868686869,0.351355046687628)
% --(axis cs:0.858585858585859,0.351269831793715)
% --(axis cs:0.848484848484849,0.35125712665024)
% --(axis cs:0.838383838383838,0.351304056041671)
% --(axis cs:0.828282828282828,0.351292058513998)
% --(axis cs:0.818181818181818,0.351274591607884)
% --(axis cs:0.808080808080808,0.35127683679936)
% --(axis cs:0.797979797979798,0.351332973314876)
% --(axis cs:0.787878787878788,0.351266646011282)
% --(axis cs:0.777777777777778,0.351270232529076)
% --(axis cs:0.767676767676768,0.351349718693155)
% --(axis cs:0.757575757575758,0.351312608899809)
% --(axis cs:0.747474747474748,0.351313618782574)
% --(axis cs:0.737373737373737,0.351316655082071)
% --(axis cs:0.727272727272727,0.35132921908)
% --(axis cs:0.717171717171717,0.351314855849848)
% --(axis cs:0.707070707070707,0.351342954111359)
% --(axis cs:0.696969696969697,0.351272481951613)
% --(axis cs:0.686868686868687,0.351223197521984)
% --(axis cs:0.676767676767677,0.351320904007989)
% --(axis cs:0.666666666666667,0.351306730572449)
% --(axis cs:0.656565656565657,0.351265558404765)
% --(axis cs:0.646464646464647,0.351297682672973)
% --(axis cs:0.636363636363636,0.351285482571821)
% --(axis cs:0.626262626262626,0.351280780406782)
% --(axis cs:0.616161616161616,0.351282107334803)
% --(axis cs:0.606060606060606,0.351274816297579)
% --(axis cs:0.595959595959596,0.351261337462003)
% --(axis cs:0.585858585858586,0.35133795494436)
% --(axis cs:0.575757575757576,0.351317674022982)
% --(axis cs:0.565656565656566,0.351335165494334)
% --(axis cs:0.555555555555556,0.351291282942697)
% --(axis cs:0.545454545454546,0.35127104371364)
% --(axis cs:0.535353535353535,0.351269451796764)
% --(axis cs:0.525252525252525,0.351286868375025)
% --(axis cs:0.515151515151515,0.351285520998466)
% --(axis cs:0.505050505050505,0.351317955044402)
% --(axis cs:0.494949494949495,0.351272752608522)
% --(axis cs:0.484848484848485,0.35128429676807)
% --(axis cs:0.474747474747475,0.351311621472283)
% --(axis cs:0.464646464646465,0.351338648990063)
% --(axis cs:0.454545454545455,0.351278745347097)
% --(axis cs:0.444444444444444,0.351312096119187)
% --(axis cs:0.434343434343434,0.351324446553354)
% --(axis cs:0.424242424242424,0.351242569380391)
% --(axis cs:0.414141414141414,0.351323272405421)
% --(axis cs:0.404040404040404,0.351327266070015)
% --(axis cs:0.393939393939394,0.351337168033574)
% --(axis cs:0.383838383838384,0.351269111523046)
% --(axis cs:0.373737373737374,0.351264243541615)
% --(axis cs:0.363636363636364,0.351240386126235)
% --(axis cs:0.353535353535354,0.351276377657087)
% --(axis cs:0.343434343434343,0.351268331004975)
% --(axis cs:0.333333333333333,0.351285878507218)
% --(axis cs:0.323232323232323,0.35126324696918)
% --(axis cs:0.313131313131313,0.351311403981346)
% --(axis cs:0.303030303030303,0.351259867855346)
% --(axis cs:0.292929292929293,0.351299049672991)
% --(axis cs:0.282828282828283,0.351300857286074)
% --(axis cs:0.272727272727273,0.351303866533813)
% --(axis cs:0.262626262626263,0.351264467339442)
% --(axis cs:0.252525252525253,0.351232635820971)
% --(axis cs:0.242424242424242,0.351304473791781)
% --(axis cs:0.232323232323232,0.351329932459963)
% --(axis cs:0.222222222222222,0.351342638862724)
% --(axis cs:0.212121212121212,0.351291273003724)
% --(axis cs:0.202020202020202,0.351283453772507)
% --(axis cs:0.191919191919192,0.351305003943301)
% --(axis cs:0.181818181818182,0.351342261184281)
% --(axis cs:0.171717171717172,0.351277344886479)
% --(axis cs:0.161616161616162,0.35134208159933)
% --(axis cs:0.151515151515152,0.351322186564292)
% --(axis cs:0.141414141414141,0.351310447877448)
% --(axis cs:0.131313131313131,0.351258175609366)
% --(axis cs:0.121212121212121,0.351285247489529)
% --(axis cs:0.111111111111111,0.351290819656512)
% --(axis cs:0.101010101010101,0.351248478996357)
% --(axis cs:0.0909090909090909,0.351172359608727)
% --(axis cs:0.0808080808080808,0.350946594655391)
% --(axis cs:0.0707070707070707,0.350575440330763)
% --(axis cs:0.0606060606060606,0.34945017148676)
% --(axis cs:0.0505050505050505,0.345051733530416)
% --(axis cs:0.0404040404040404,0.331455250643081)
% --(axis cs:0.0303030303030303,0.301523125287547)
% --(axis cs:0.0202020202020202,0.241892587171345)
% --(axis cs:0.0101010101010101,0.101933648637244)
% --(axis cs:0,0.0887492213848406)
% --cycle;

\addplot [thick, mfvi]
table {%
0 0.0884578619152308
0.0101010101010101 0.100849049165845
0.0202020202020202 0.241473009809852
0.0303030303030303 0.301089886575937
0.0404040404040404 0.331151437014341
0.0505050505050505 0.344930350780487
0.0606060606060606 0.34932554140687
0.0707070707070707 0.350464012473822
0.0808080808080808 0.350862592458725
0.0909090909090909 0.351109992712736
0.101010101010101 0.351194843649864
0.111111111111111 0.351209651678801
0.121212121212121 0.351260494440794
0.131313131313131 0.351184200495481
0.141414141414141 0.351256899535656
0.151515151515152 0.351243130862713
0.161616161616162 0.351268913596869
0.171717171717172 0.351228103041649
0.181818181818182 0.351251523941755
0.191919191919192 0.351243931800127
0.202020202020202 0.351219199597836
0.212121212121212 0.351225178688765
0.222222222222222 0.35125969722867
0.232323232323232 0.351232085376978
0.242424242424242 0.351229645311832
0.252525252525253 0.351201012730598
0.262626262626263 0.351209428161383
0.272727272727273 0.351249065250158
0.282828282828283 0.351237934082747
0.292929292929293 0.351221233606339
0.303030303030303 0.351186539977789
0.313131313131313 0.351241655647755
0.323232323232323 0.351209498941898
0.333333333333333 0.351236708462238
0.343434343434343 0.351222585886717
0.353535353535354 0.351209226995707
0.363636363636364 0.351169351488352
0.373737373737374 0.351201098412275
0.383838383838384 0.351195093244314
0.393939393939394 0.351237621158361
0.404040404040404 0.351244293153286
0.414141414141414 0.351263679563999
0.424242424242424 0.351196464151144
0.434343434343434 0.351249668747187
0.444444444444444 0.351253375411034
0.454545454545455 0.351228058338165
0.464646464646465 0.35127579793334
0.474747474747475 0.35119953379035
0.484848484848485 0.351218529045582
0.494949494949495 0.351251259446144
0.505050505050505 0.351267755031586
0.515151515151515 0.351224765181541
0.525252525252525 0.351215213537216
0.535353535353535 0.351228818297386
0.545454545454546 0.351219359785318
0.555555555555556 0.351229157298803
0.565656565656566 0.351242117583752
0.575757575757576 0.35122624784708
0.585858585858586 0.351246278733015
0.595959595959596 0.351193435490131
0.606060606060606 0.351213213056326
0.616161616161616 0.351233564317226
0.626262626262626 0.351229093968868
0.636363636363636 0.351237613707781
0.646464646464647 0.351211231201887
0.656565656565657 0.351228173822165
0.666666666666667 0.351233221590519
0.676767676767677 0.351241312921047
0.686868686868687 0.351195074617863
0.696969696969697 0.351225383579731
0.707070707070707 0.351249061524868
0.717171717171717 0.351260051131248
0.727272727272727 0.351260099560022
0.737373737373737 0.351279720664024
0.747474747474748 0.351214185357094
0.757575757575758 0.351224794983864
0.767676767676768 0.351259533315897
0.777777777777778 0.35121551528573
0.787878787878788 0.351213954389095
0.797979797979798 0.35126044228673
0.808080808080808 0.351210616528988
0.818181818181818 0.351230099797249
0.828282828282828 0.351236056536436
0.838383838383838 0.351252865046263
0.848484848484849 0.351220678538084
0.858585858585859 0.351205285638571
0.868686868686869 0.3512525819242
0.878787878787879 0.351266842335463
0.888888888888889 0.351244799792767
0.898989898989899 0.35124833509326
0.909090909090909 0.351252373307943
0.919191919191919 0.351215869188309
0.929292929292929 0.351224858313799
0.939393939393939 0.351186871528625
0.94949494949495 0.351200237870216
0.95959595959596 0.351261626929045
0.96969696969697 0.351265951991081
0.97979797979798 0.351212941110134
0.98989898989899 0.351244427263737
1 0.351244293153286
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=gmmvi, fill opacity=0.3]
% (axis cs:0,0.29832592122931)
% --(axis cs:0,0.235114035376124)
% --(axis cs:0.0101010101010101,0.137745051268499)
% --(axis cs:0.0202020202020202,0.00970525490938612)
% --(axis cs:0.0303030303030303,0.00966285446426492)
% --(axis cs:0.0404040404040404,0.00988065825487498)
% --(axis cs:0.0505050505050505,0.00937139865699824)
% --(axis cs:0.0606060606060606,0.00930520323337079)
% --(axis cs:0.0707070707070707,0.00938350457483469)
% --(axis cs:0.0808080808080808,0.00839243457335999)
% --(axis cs:0.0909090909090909,0.0088693018092492)
% --(axis cs:0.101010101010101,0.00874460506913532)
% --(axis cs:0.111111111111111,0.00858216175219457)
% --(axis cs:0.121212121212121,0.00901392352329001)
% --(axis cs:0.131313131313131,0.00779289792226776)
% --(axis cs:0.141414141414141,0.00763469531765439)
% --(axis cs:0.151515151515152,0.00780354879235868)
% --(axis cs:0.161616161616162,0.00791434800462774)
% --(axis cs:0.171717171717172,0.00757385397091665)
% --(axis cs:0.181818181818182,0.00762505961401125)
% --(axis cs:0.191919191919192,0.0070127281698089)
% --(axis cs:0.202020202020202,0.00686151867983067)
% --(axis cs:0.212121212121212,0.0071723576880869)
% --(axis cs:0.222222222222222,0.00700763562911037)
% --(axis cs:0.232323232323232,0.00672034576537879)
% --(axis cs:0.242424242424242,0.00691631118561587)
% --(axis cs:0.252525252525253,0.00681492200279899)
% --(axis cs:0.262626262626263,0.00663282705692231)
% --(axis cs:0.272727272727273,0.0064624249054511)
% --(axis cs:0.282828282828283,0.00662617141249467)
% --(axis cs:0.292929292929293,0.00670385827962551)
% --(axis cs:0.303030303030303,0.00665513271179891)
% --(axis cs:0.313131313131313,0.00619590362591234)
% --(axis cs:0.323232323232323,0.00602345122668274)
% --(axis cs:0.333333333333333,0.00592239351968363)
% --(axis cs:0.343434343434343,0.00576255265532611)
% --(axis cs:0.353535353535354,0.00587990446630438)
% --(axis cs:0.363636363636364,0.00582312080172952)
% --(axis cs:0.373737373737374,0.00556163538308066)
% --(axis cs:0.383838383838384,0.00546222102239461)
% --(axis cs:0.393939393939394,0.00500998033627069)
% --(axis cs:0.404040404040404,0.00525063659870954)
% --(axis cs:0.414141414141414,0.00520275629454015)
% --(axis cs:0.424242424242424,0.00512279020699235)
% --(axis cs:0.434343434343434,0.00492405089119325)
% --(axis cs:0.444444444444444,0.00470542274414966)
% --(axis cs:0.454545454545455,0.0046355582956392)
% --(axis cs:0.464646464646465,0.00487533995627595)
% --(axis cs:0.474747474747475,0.00467062955349072)
% --(axis cs:0.484848484848485,0.00459619693897857)
% --(axis cs:0.494949494949495,0.00434533878791718)
% --(axis cs:0.505050505050505,0.00441061197453618)
% --(axis cs:0.515151515151515,0.00447774876048278)
% --(axis cs:0.525252525252525,0.00425298418469547)
% --(axis cs:0.535353535353535,0.00439947880892889)
% --(axis cs:0.545454545454546,0.00445605218320492)
% --(axis cs:0.555555555555556,0.00400084574774853)
% --(axis cs:0.565656565656566,0.00416002747238553)
% --(axis cs:0.575757575757576,0.00397835163515459)
% --(axis cs:0.585858585858586,0.00404998735728478)
% --(axis cs:0.595959595959596,0.00402228860818148)
% --(axis cs:0.606060606060606,0.00390694194375664)
% --(axis cs:0.616161616161616,0.00392110619939402)
% --(axis cs:0.626262626262626,0.00361829455672101)
% --(axis cs:0.636363636363636,0.00361965005982085)
% --(axis cs:0.646464646464647,0.00352655185830139)
% --(axis cs:0.656565656565657,0.00366370999451197)
% --(axis cs:0.666666666666667,0.00362205451701812)
% --(axis cs:0.676767676767677,0.0035400337770364)
% --(axis cs:0.686868686868687,0.00321712503652551)
% --(axis cs:0.696969696969697,0.00326346512493826)
% --(axis cs:0.707070707070707,0.0035157815224181)
% --(axis cs:0.717171717171717,0.00345245805685251)
% --(axis cs:0.727272727272727,0.00340770406089113)
% --(axis cs:0.737373737373737,0.00324253892552039)
% --(axis cs:0.747474747474748,0.00334223394005635)
% --(axis cs:0.757575757575758,0.00330463482990533)
% --(axis cs:0.767676767676768,0.00323360071541458)
% --(axis cs:0.777777777777778,0.00307258339154396)
% --(axis cs:0.787878787878788,0.00314337236549018)
% --(axis cs:0.797979797979798,0.00298915456030324)
% --(axis cs:0.808080808080808,0.00316168952382407)
% --(axis cs:0.818181818181818,0.00338663306765112)
% --(axis cs:0.828282828282828,0.0031815429043222)
% --(axis cs:0.838383838383838,0.00305825449950519)
% --(axis cs:0.848484848484849,0.00320549289127948)
% --(axis cs:0.858585858585859,0.00316006598027626)
% --(axis cs:0.868686868686869,0.00297904068918111)
% --(axis cs:0.878787878787879,0.0033734278928004)
% --(axis cs:0.888888888888889,0.00324290591580295)
% --(axis cs:0.898989898989899,0.00307009226686614)
% --(axis cs:0.909090909090909,0.00330715357846309)
% --(axis cs:0.919191919191919,0.00310896924874882)
% --(axis cs:0.929292929292929,0.00322362812647599)
% --(axis cs:0.939393939393939,0.00326262782686526)
% --(axis cs:0.94949494949495,0.00322708343889099)
% --(axis cs:0.95959595959596,0.00333851603200713)
% --(axis cs:0.96969696969697,0.0029846937359974)
% --(axis cs:0.97979797979798,0.00318926774251422)
% --(axis cs:0.98989898989899,0.00313841663946947)
% --(axis cs:1,0.0032369387546505)
% --(axis cs:1,0.00801052529356003)
% --(axis cs:1,0.00801052529356003)
% --(axis cs:0.98989898989899,0.00789659939991692)
% --(axis cs:0.97979797979798,0.00772895910723919)
% --(axis cs:0.96969696969697,0.00800572865766359)
% --(axis cs:0.95959595959596,0.00746168436607292)
% --(axis cs:0.94949494949495,0.0077467955808388)
% --(axis cs:0.939393939393939,0.00788286582906595)
% --(axis cs:0.929292929292929,0.00780011052785439)
% --(axis cs:0.919191919191919,0.00766963319674929)
% --(axis cs:0.909090909090909,0.00770925405380588)
% --(axis cs:0.898989898989899,0.0078672777437855)
% --(axis cs:0.888888888888889,0.00763407288995138)
% --(axis cs:0.878787878787879,0.00762485660962018)
% --(axis cs:0.868686868686869,0.00796597099781824)
% --(axis cs:0.858585858585859,0.00759756005404314)
% --(axis cs:0.848484848484849,0.00791441727531938)
% --(axis cs:0.838383838383838,0.00803132516839084)
% --(axis cs:0.828282828282828,0.00781442528243998)
% --(axis cs:0.818181818181818,0.00783210206564663)
% --(axis cs:0.808080808080808,0.0076516168529796)
% --(axis cs:0.797979797979798,0.00811405192846626)
% --(axis cs:0.787878787878788,0.00759743479803892)
% --(axis cs:0.777777777777778,0.00775660232619521)
% --(axis cs:0.767676767676768,0.00791615519648702)
% --(axis cs:0.757575757575758,0.00802935985390425)
% --(axis cs:0.747474747474748,0.00789040386021992)
% --(axis cs:0.737373737373737,0.00801499516444349)
% --(axis cs:0.727272727272727,0.00796779932082309)
% --(axis cs:0.717171717171717,0.00780399243929581)
% --(axis cs:0.707070707070707,0.00799563919225083)
% --(axis cs:0.696969696969697,0.0080308920044344)
% --(axis cs:0.686868686868687,0.00783042741962246)
% --(axis cs:0.676767676767677,0.00789091769859505)
% --(axis cs:0.666666666666667,0.00786104456174143)
% --(axis cs:0.656565656565657,0.00809202649200865)
% --(axis cs:0.646464646464647,0.00835640521276451)
% --(axis cs:0.636363636363636,0.00798097133406089)
% --(axis cs:0.626262626262626,0.00803114531133055)
% --(axis cs:0.616161616161616,0.00812414273607075)
% --(axis cs:0.606060606060606,0.00816916048624426)
% --(axis cs:0.595959595959596,0.00803386308783367)
% --(axis cs:0.585858585858586,0.00836367410403871)
% --(axis cs:0.575757575757576,0.00844739466789712)
% --(axis cs:0.565656565656566,0.00830113598044091)
% --(axis cs:0.555555555555556,0.00813937055810341)
% --(axis cs:0.545454545454546,0.00836979053073224)
% --(axis cs:0.535353535353535,0.00832557349843098)
% --(axis cs:0.525252525252525,0.00854724774051638)
% --(axis cs:0.515151515151515,0.00827562355297196)
% --(axis cs:0.505050505050505,0.00852747187344849)
% --(axis cs:0.494949494949495,0.00827152119387301)
% --(axis cs:0.484848484848485,0.00900600884601282)
% --(axis cs:0.474747474747475,0.0088942367155166)
% --(axis cs:0.464646464646465,0.00869903208941983)
% --(axis cs:0.454545454545455,0.00873254989775087)
% --(axis cs:0.444444444444444,0.00898385215551188)
% --(axis cs:0.434343434343434,0.0090783580575337)
% --(axis cs:0.424242424242424,0.00975364507099119)
% --(axis cs:0.414141414141414,0.00959058766390474)
% --(axis cs:0.404040404040404,0.00942584535231857)
% --(axis cs:0.393939393939394,0.00972144592136943)
% --(axis cs:0.383838383838384,0.00945889317553757)
% --(axis cs:0.373737373737374,0.00973020794740695)
% --(axis cs:0.363636363636364,0.0104428369309554)
% --(axis cs:0.353535353535354,0.0102827305937229)
% --(axis cs:0.343434343434343,0.0101776517238227)
% --(axis cs:0.333333333333333,0.0104100988290544)
% --(axis cs:0.323232323232323,0.0105736855120274)
% --(axis cs:0.313131313131313,0.0107650734850994)
% --(axis cs:0.303030303030303,0.0111327167023634)
% --(axis cs:0.292929292929293,0.0109938186202174)
% --(axis cs:0.282828282828283,0.0109079551151128)
% --(axis cs:0.272727272727273,0.0108230493213589)
% --(axis cs:0.262626262626263,0.0109938945878518)
% --(axis cs:0.252525252525253,0.0113823386778095)
% --(axis cs:0.242424242424242,0.0116269712217201)
% --(axis cs:0.232323232323232,0.0121578748151395)
% --(axis cs:0.222222222222222,0.0117550670752969)
% --(axis cs:0.212121212121212,0.0116385650575283)
% --(axis cs:0.202020202020202,0.0116395061298353)
% --(axis cs:0.191919191919192,0.01166509996516)
% --(axis cs:0.181818181818182,0.0134275753115703)
% --(axis cs:0.171717171717172,0.01358426045399)
% --(axis cs:0.161616161616162,0.0135999131367917)
% --(axis cs:0.151515151515152,0.0133565013865193)
% --(axis cs:0.141414141414141,0.0139432817920461)
% --(axis cs:0.131313131313131,0.01389386208793)
% --(axis cs:0.121212121212121,0.0146990162923057)
% --(axis cs:0.111111111111111,0.0149695263116952)
% --(axis cs:0.101010101010101,0.0145264899385227)
% --(axis cs:0.0909090909090909,0.0143571104367545)
% --(axis cs:0.0808080808080808,0.0145593834979458)
% --(axis cs:0.0707070707070707,0.0157567795201248)
% --(axis cs:0.0606060606060606,0.0162674648291522)
% --(axis cs:0.0505050505050505,0.0162033315865356)
% --(axis cs:0.0404040404040404,0.0154438540181982)
% --(axis cs:0.0303030303030303,0.0159339413721987)
% --(axis cs:0.0202020202020202,0.0159519558224928)
% --(axis cs:0.0101010101010101,0.337638770606358)
% --(axis cs:0,0.29832592122931)
% --cycle;

\addplot [thick, gmmvi]
table {%
0 0.266719978302717
0.0101010101010101 0.237691910937428
0.0202020202020202 0.0128286053659394
0.0303030303030303 0.0127983979182318
0.0404040404040404 0.0126622561365366
0.0505050505050505 0.0127873651217669
0.0606060606060606 0.0127863340312615
0.0707070707070707 0.0125701420474797
0.0808080808080808 0.0114759090356529
0.0909090909090909 0.0116132061230019
0.101010101010101 0.011635547503829
0.111111111111111 0.0117758440319449
0.121212121212121 0.0118564699077979
0.131313131313131 0.0108433800050989
0.141414141414141 0.0107889885548502
0.151515151515152 0.010580025089439
0.161616161616162 0.0107571305707097
0.171717171717172 0.0105790572124533
0.181818181818182 0.0105263174627908
0.191919191919192 0.00933891406748444
0.202020202020202 0.00925051240483299
0.212121212121212 0.00940546137280762
0.222222222222222 0.00938135135220364
0.232323232323232 0.00943911029025912
0.242424242424242 0.00927164120366797
0.252525252525253 0.00909863034030423
0.262626262626263 0.00881336082238704
0.272727272727273 0.00864273711340502
0.282828282828283 0.00876706326380372
0.292929292929293 0.00884883844992146
0.303030303030303 0.00889392470708117
0.313131313131313 0.00848048855550587
0.323232323232323 0.00829856836935505
0.333333333333333 0.00816624617436901
0.343434343434343 0.00797010218957439
0.353535353535354 0.00808131753001362
0.363636363636364 0.00813297886634246
0.373737373737374 0.0076459216652438
0.383838383838384 0.00746055709896609
0.393939393939394 0.00736571312882006
0.404040404040404 0.00733824097551405
0.414141414141414 0.00739667197922245
0.424242424242424 0.00743821763899177
0.434343434343434 0.00700120447436348
0.444444444444444 0.00684463744983077
0.454545454545455 0.00668405409669504
0.464646464646465 0.00678718602284789
0.474747474747475 0.00678243313450366
0.484848484848485 0.00680110289249569
0.494949494949495 0.00630842999089509
0.505050505050505 0.00646904192399234
0.515151515151515 0.00637668615672737
0.525252525252525 0.00640011596260592
0.535353535353535 0.00636252615367994
0.545454545454546 0.00641292135696858
0.555555555555556 0.00607010815292597
0.565656565656566 0.00623058172641322
0.575757575757576 0.00621287315152586
0.585858585858586 0.00620683073066175
0.595959595959596 0.00602807584800757
0.606060606060606 0.00603805121500045
0.616161616161616 0.00602262446773238
0.626262626262626 0.00582471993402578
0.636363636363636 0.00580031069694087
0.646464646464647 0.00594147853553295
0.656565656565657 0.00587786824326031
0.666666666666667 0.00574154953937978
0.676767676767677 0.00571547573781572
0.686868686868687 0.00552377622807398
0.696969696969697 0.00564717856468633
0.707070707070707 0.00575571035733446
0.717171717171717 0.00562822524807416
0.727272727272727 0.00568775169085711
0.737373737373737 0.00562876704498194
0.747474747474748 0.00561631890013814
0.757575757575758 0.00566699734190479
0.767676767676768 0.0055748779559508
0.777777777777778 0.00541459285886958
0.787878787878788 0.00537040358176455
0.797979797979798 0.00555160324438475
0.808080808080808 0.00540665318840183
0.818181818181818 0.00560936756664887
0.828282828282828 0.00549798409338109
0.838383838383838 0.00554478983394802
0.848484848484849 0.00555995508329943
0.858585858585859 0.0053788130171597
0.868686868686869 0.00547250584349968
0.878787878787879 0.00549914225121029
0.888888888888889 0.00543848940287717
0.898989898989899 0.00546868500532582
0.909090909090909 0.00550820381613448
0.919191919191919 0.00538930122274905
0.929292929292929 0.00551186932716519
0.939393939393939 0.0055727468279656
0.94949494949495 0.0054869395098649
0.95959595959596 0.00540010019904003
0.96969696969697 0.0054952111968305
0.97979797979798 0.0054591134248767
0.98989898989899 0.0055175080196932
1 0.00562373202410527
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,0.427248032376258)
% --(axis cs:0,0.377624838068994)
% --(axis cs:0.0101010101010101,0.377624838068994)
% --(axis cs:0.0202020202020202,0.377624838068994)
% --(axis cs:0.0303030303030303,0.377624838068994)
% --(axis cs:0.0404040404040404,0.377624838068994)
% --(axis cs:0.0505050505050505,0.377624838068994)
% --(axis cs:0.0606060606060606,0.377624838068994)
% --(axis cs:0.0707070707070707,0.377624838068994)
% --(axis cs:0.0808080808080808,0.377624838068994)
% --(axis cs:0.0909090909090909,0.377624838068994)
% --(axis cs:0.101010101010101,0.377624838068994)
% --(axis cs:0.111111111111111,0.377624838068994)
% --(axis cs:0.121212121212121,0.377624838068994)
% --(axis cs:0.131313131313131,0.377624838068994)
% --(axis cs:0.141414141414141,0.377624838068994)
% --(axis cs:0.151515151515152,0.377624838068994)
% --(axis cs:0.161616161616162,0.377624838068994)
% --(axis cs:0.171717171717172,0.377624838068994)
% --(axis cs:0.181818181818182,0.377624838068994)
% --(axis cs:0.191919191919192,0.377624838068994)
% --(axis cs:0.202020202020202,0.377624838068994)
% --(axis cs:0.212121212121212,0.377624838068994)
% --(axis cs:0.222222222222222,0.377624838068994)
% --(axis cs:0.232323232323232,0.377624838068994)
% --(axis cs:0.242424242424242,0.377624838068994)
% --(axis cs:0.252525252525253,0.377624838068994)
% --(axis cs:0.262626262626263,0.377624838068994)
% --(axis cs:0.272727272727273,0.377624838068994)
% --(axis cs:0.282828282828283,0.377624838068994)
% --(axis cs:0.292929292929293,0.377624838068994)
% --(axis cs:0.303030303030303,0.377624838068994)
% --(axis cs:0.313131313131313,0.377624838068994)
% --(axis cs:0.323232323232323,0.377624838068994)
% --(axis cs:0.333333333333333,0.377624838068994)
% --(axis cs:0.343434343434343,0.377624838068994)
% --(axis cs:0.353535353535354,0.377624838068994)
% --(axis cs:0.363636363636364,0.377624838068994)
% --(axis cs:0.373737373737374,0.377624838068994)
% --(axis cs:0.383838383838384,0.377624838068994)
% --(axis cs:0.393939393939394,0.377624838068994)
% --(axis cs:0.404040404040404,0.377624838068994)
% --(axis cs:0.414141414141414,0.377624838068994)
% --(axis cs:0.424242424242424,0.377624838068994)
% --(axis cs:0.434343434343434,0.377624838068994)
% --(axis cs:0.444444444444444,0.377624838068994)
% --(axis cs:0.454545454545455,0.377624838068994)
% --(axis cs:0.464646464646465,0.377624838068994)
% --(axis cs:0.474747474747475,0.377624838068994)
% --(axis cs:0.484848484848485,0.377624838068994)
% --(axis cs:0.494949494949495,0.377624838068994)
% --(axis cs:0.505050505050505,0.377624838068994)
% --(axis cs:0.515151515151515,0.377624838068994)
% --(axis cs:0.525252525252525,0.377624838068994)
% --(axis cs:0.535353535353535,0.377624838068994)
% --(axis cs:0.545454545454546,0.377624838068994)
% --(axis cs:0.555555555555556,0.377624838068994)
% --(axis cs:0.565656565656566,0.377624838068994)
% --(axis cs:0.575757575757576,0.377624838068994)
% --(axis cs:0.585858585858586,0.377624838068994)
% --(axis cs:0.595959595959596,0.377624838068994)
% --(axis cs:0.606060606060606,0.377624838068994)
% --(axis cs:0.616161616161616,0.377624838068994)
% --(axis cs:0.626262626262626,0.377624838068994)
% --(axis cs:0.636363636363636,0.377624838068994)
% --(axis cs:0.646464646464647,0.377624838068994)
% --(axis cs:0.656565656565657,0.377624838068994)
% --(axis cs:0.666666666666667,0.377624838068994)
% --(axis cs:0.676767676767677,0.377624838068994)
% --(axis cs:0.686868686868687,0.377624838068994)
% --(axis cs:0.696969696969697,0.377624838068994)
% --(axis cs:0.707070707070707,0.377624838068994)
% --(axis cs:0.717171717171717,0.377624838068994)
% --(axis cs:0.727272727272727,0.377624838068994)
% --(axis cs:0.737373737373737,0.377624838068994)
% --(axis cs:0.747474747474748,0.377624838068994)
% --(axis cs:0.757575757575758,0.377624838068994)
% --(axis cs:0.767676767676768,0.377624838068994)
% --(axis cs:0.777777777777778,0.377624838068994)
% --(axis cs:0.787878787878788,0.377624838068994)
% --(axis cs:0.797979797979798,0.377624838068994)
% --(axis cs:0.808080808080808,0.377624838068994)
% --(axis cs:0.818181818181818,0.377624838068994)
% --(axis cs:0.828282828282828,0.377624838068994)
% --(axis cs:0.838383838383838,0.377624838068994)
% --(axis cs:0.848484848484849,0.377624838068994)
% --(axis cs:0.858585858585859,0.377624838068994)
% --(axis cs:0.868686868686869,0.377624838068994)
% --(axis cs:0.878787878787879,0.377624838068994)
% --(axis cs:0.888888888888889,0.377624838068994)
% --(axis cs:0.898989898989899,0.377624838068994)
% --(axis cs:0.909090909090909,0.377624838068994)
% --(axis cs:0.919191919191919,0.377624838068994)
% --(axis cs:0.929292929292929,0.377624838068994)
% --(axis cs:0.939393939393939,0.377624838068994)
% --(axis cs:0.94949494949495,0.377624838068994)
% --(axis cs:0.95959595959596,0.377624838068994)
% --(axis cs:0.96969696969697,0.377624838068994)
% --(axis cs:0.97979797979798,0.377624838068994)
% --(axis cs:0.98989898989899,0.377624838068994)
% --(axis cs:1,0.377624838068994)
% --(axis cs:1,0.427248032376258)
% --(axis cs:1,0.427248032376258)
% --(axis cs:0.98989898989899,0.427248032376258)
% --(axis cs:0.97979797979798,0.427248032376258)
% --(axis cs:0.96969696969697,0.427248032376258)
% --(axis cs:0.95959595959596,0.427248032376258)
% --(axis cs:0.94949494949495,0.427248032376258)
% --(axis cs:0.939393939393939,0.427248032376258)
% --(axis cs:0.929292929292929,0.427248032376258)
% --(axis cs:0.919191919191919,0.427248032376258)
% --(axis cs:0.909090909090909,0.427248032376258)
% --(axis cs:0.898989898989899,0.427248032376258)
% --(axis cs:0.888888888888889,0.427248032376258)
% --(axis cs:0.878787878787879,0.427248032376258)
% --(axis cs:0.868686868686869,0.427248032376258)
% --(axis cs:0.858585858585859,0.427248032376258)
% --(axis cs:0.848484848484849,0.427248032376258)
% --(axis cs:0.838383838383838,0.427248032376258)
% --(axis cs:0.828282828282828,0.427248032376258)
% --(axis cs:0.818181818181818,0.427248032376258)
% --(axis cs:0.808080808080808,0.427248032376258)
% --(axis cs:0.797979797979798,0.427248032376258)
% --(axis cs:0.787878787878788,0.427248032376258)
% --(axis cs:0.777777777777778,0.427248032376258)
% --(axis cs:0.767676767676768,0.427248032376258)
% --(axis cs:0.757575757575758,0.427248032376258)
% --(axis cs:0.747474747474748,0.427248032376258)
% --(axis cs:0.737373737373737,0.427248032376258)
% --(axis cs:0.727272727272727,0.427248032376258)
% --(axis cs:0.717171717171717,0.427248032376258)
% --(axis cs:0.707070707070707,0.427248032376258)
% --(axis cs:0.696969696969697,0.427248032376258)
% --(axis cs:0.686868686868687,0.427248032376258)
% --(axis cs:0.676767676767677,0.427248032376258)
% --(axis cs:0.666666666666667,0.427248032376258)
% --(axis cs:0.656565656565657,0.427248032376258)
% --(axis cs:0.646464646464647,0.427248032376258)
% --(axis cs:0.636363636363636,0.427248032376258)
% --(axis cs:0.626262626262626,0.427248032376258)
% --(axis cs:0.616161616161616,0.427248032376258)
% --(axis cs:0.606060606060606,0.427248032376258)
% --(axis cs:0.595959595959596,0.427248032376258)
% --(axis cs:0.585858585858586,0.427248032376258)
% --(axis cs:0.575757575757576,0.427248032376258)
% --(axis cs:0.565656565656566,0.427248032376258)
% --(axis cs:0.555555555555556,0.427248032376258)
% --(axis cs:0.545454545454546,0.427248032376258)
% --(axis cs:0.535353535353535,0.427248032376258)
% --(axis cs:0.525252525252525,0.427248032376258)
% --(axis cs:0.515151515151515,0.427248032376258)
% --(axis cs:0.505050505050505,0.427248032376258)
% --(axis cs:0.494949494949495,0.427248032376258)
% --(axis cs:0.484848484848485,0.427248032376258)
% --(axis cs:0.474747474747475,0.427248032376258)
% --(axis cs:0.464646464646465,0.427248032376258)
% --(axis cs:0.454545454545455,0.427248032376258)
% --(axis cs:0.444444444444444,0.427248032376258)
% --(axis cs:0.434343434343434,0.427248032376258)
% --(axis cs:0.424242424242424,0.427248032376258)
% --(axis cs:0.414141414141414,0.427248032376258)
% --(axis cs:0.404040404040404,0.427248032376258)
% --(axis cs:0.393939393939394,0.427248032376258)
% --(axis cs:0.383838383838384,0.427248032376258)
% --(axis cs:0.373737373737374,0.427248032376258)
% --(axis cs:0.363636363636364,0.427248032376258)
% --(axis cs:0.353535353535354,0.427248032376258)
% --(axis cs:0.343434343434343,0.427248032376258)
% --(axis cs:0.333333333333333,0.427248032376258)
% --(axis cs:0.323232323232323,0.427248032376258)
% --(axis cs:0.313131313131313,0.427248032376258)
% --(axis cs:0.303030303030303,0.427248032376258)
% --(axis cs:0.292929292929293,0.427248032376258)
% --(axis cs:0.282828282828283,0.427248032376258)
% --(axis cs:0.272727272727273,0.427248032376258)
% --(axis cs:0.262626262626263,0.427248032376258)
% --(axis cs:0.252525252525253,0.427248032376258)
% --(axis cs:0.242424242424242,0.427248032376258)
% --(axis cs:0.232323232323232,0.427248032376258)
% --(axis cs:0.222222222222222,0.427248032376258)
% --(axis cs:0.212121212121212,0.427248032376258)
% --(axis cs:0.202020202020202,0.427248032376258)
% --(axis cs:0.191919191919192,0.427248032376258)
% --(axis cs:0.181818181818182,0.427248032376258)
% --(axis cs:0.171717171717172,0.427248032376258)
% --(axis cs:0.161616161616162,0.427248032376258)
% --(axis cs:0.151515151515152,0.427248032376258)
% --(axis cs:0.141414141414141,0.427248032376258)
% --(axis cs:0.131313131313131,0.427248032376258)
% --(axis cs:0.121212121212121,0.427248032376258)
% --(axis cs:0.111111111111111,0.427248032376258)
% --(axis cs:0.101010101010101,0.427248032376258)
% --(axis cs:0.0909090909090909,0.427248032376258)
% --(axis cs:0.0808080808080808,0.427248032376258)
% --(axis cs:0.0707070707070707,0.427248032376258)
% --(axis cs:0.0606060606060606,0.427248032376258)
% --(axis cs:0.0505050505050505,0.427248032376258)
% --(axis cs:0.0404040404040404,0.427248032376258)
% --(axis cs:0.0303030303030303,0.427248032376258)
% --(axis cs:0.0202020202020202,0.427248032376258)
% --(axis cs:0.0101010101010101,0.427248032376258)
% --(axis cs:0,0.427248032376258)
% --cycle;

\addplot [thick, smc]
table {%
0 0.402436435222626
0.0101010101010101 0.402436435222626
0.0202020202020202 0.402436435222626
0.0303030303030303 0.402436435222626
0.0404040404040404 0.402436435222626
0.0505050505050505 0.402436435222626
0.0606060606060606 0.402436435222626
0.0707070707070707 0.402436435222626
0.0808080808080808 0.402436435222626
0.0909090909090909 0.402436435222626
0.101010101010101 0.402436435222626
0.111111111111111 0.402436435222626
0.121212121212121 0.402436435222626
0.131313131313131 0.402436435222626
0.141414141414141 0.402436435222626
0.151515151515152 0.402436435222626
0.161616161616162 0.402436435222626
0.171717171717172 0.402436435222626
0.181818181818182 0.402436435222626
0.191919191919192 0.402436435222626
0.202020202020202 0.402436435222626
0.212121212121212 0.402436435222626
0.222222222222222 0.402436435222626
0.232323232323232 0.402436435222626
0.242424242424242 0.402436435222626
0.252525252525253 0.402436435222626
0.262626262626263 0.402436435222626
0.272727272727273 0.402436435222626
0.282828282828283 0.402436435222626
0.292929292929293 0.402436435222626
0.303030303030303 0.402436435222626
0.313131313131313 0.402436435222626
0.323232323232323 0.402436435222626
0.333333333333333 0.402436435222626
0.343434343434343 0.402436435222626
0.353535353535354 0.402436435222626
0.363636363636364 0.402436435222626
0.373737373737374 0.402436435222626
0.383838383838384 0.402436435222626
0.393939393939394 0.402436435222626
0.404040404040404 0.402436435222626
0.414141414141414 0.402436435222626
0.424242424242424 0.402436435222626
0.434343434343434 0.402436435222626
0.444444444444444 0.402436435222626
0.454545454545455 0.402436435222626
0.464646464646465 0.402436435222626
0.474747474747475 0.402436435222626
0.484848484848485 0.402436435222626
0.494949494949495 0.402436435222626
0.505050505050505 0.402436435222626
0.515151515151515 0.402436435222626
0.525252525252525 0.402436435222626
0.535353535353535 0.402436435222626
0.545454545454546 0.402436435222626
0.555555555555556 0.402436435222626
0.565656565656566 0.402436435222626
0.575757575757576 0.402436435222626
0.585858585858586 0.402436435222626
0.595959595959596 0.402436435222626
0.606060606060606 0.402436435222626
0.616161616161616 0.402436435222626
0.626262626262626 0.402436435222626
0.636363636363636 0.402436435222626
0.646464646464647 0.402436435222626
0.656565656565657 0.402436435222626
0.666666666666667 0.402436435222626
0.676767676767677 0.402436435222626
0.686868686868687 0.402436435222626
0.696969696969697 0.402436435222626
0.707070707070707 0.402436435222626
0.717171717171717 0.402436435222626
0.727272727272727 0.402436435222626
0.737373737373737 0.402436435222626
0.747474747474748 0.402436435222626
0.757575757575758 0.402436435222626
0.767676767676768 0.402436435222626
0.777777777777778 0.402436435222626
0.787878787878788 0.402436435222626
0.797979797979798 0.402436435222626
0.808080808080808 0.402436435222626
0.818181818181818 0.402436435222626
0.828282828282828 0.402436435222626
0.838383838383838 0.402436435222626
0.848484848484849 0.402436435222626
0.858585858585859 0.402436435222626
0.868686868686869 0.402436435222626
0.878787878787879 0.402436435222626
0.888888888888889 0.402436435222626
0.898989898989899 0.402436435222626
0.909090909090909 0.402436435222626
0.919191919191919 0.402436435222626
0.929292929292929 0.402436435222626
0.939393939393939 0.402436435222626
0.94949494949495 0.402436435222626
0.95959595959596 0.402436435222626
0.96969696969697 0.402436435222626
0.97979797979798 0.402436435222626
0.98989898989899 0.402436435222626
1 0.402436435222626
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,0.393118399419378)
% --(axis cs:0,0.353175383768489)
% --(axis cs:0.0101010101010101,0.353175383768489)
% --(axis cs:0.0202020202020202,0.353175383768489)
% --(axis cs:0.0303030303030303,0.353175383768489)
% --(axis cs:0.0404040404040404,0.353175383768489)
% --(axis cs:0.0505050505050505,0.353175383768489)
% --(axis cs:0.0606060606060606,0.353175383768489)
% --(axis cs:0.0707070707070707,0.353175383768489)
% --(axis cs:0.0808080808080808,0.353175383768489)
% --(axis cs:0.0909090909090909,0.353175383768489)
% --(axis cs:0.101010101010101,0.353175383768489)
% --(axis cs:0.111111111111111,0.353175383768489)
% --(axis cs:0.121212121212121,0.353175383768489)
% --(axis cs:0.131313131313131,0.353175383768489)
% --(axis cs:0.141414141414141,0.353175383768489)
% --(axis cs:0.151515151515152,0.353175383768489)
% --(axis cs:0.161616161616162,0.353175383768489)
% --(axis cs:0.171717171717172,0.353175383768489)
% --(axis cs:0.181818181818182,0.353175383768489)
% --(axis cs:0.191919191919192,0.353175383768489)
% --(axis cs:0.202020202020202,0.353175383768489)
% --(axis cs:0.212121212121212,0.353175383768489)
% --(axis cs:0.222222222222222,0.353175383768489)
% --(axis cs:0.232323232323232,0.353175383768489)
% --(axis cs:0.242424242424242,0.353175383768489)
% --(axis cs:0.252525252525253,0.353175383768489)
% --(axis cs:0.262626262626263,0.353175383768489)
% --(axis cs:0.272727272727273,0.353175383768489)
% --(axis cs:0.282828282828283,0.353175383768489)
% --(axis cs:0.292929292929293,0.353175383768489)
% --(axis cs:0.303030303030303,0.353175383768489)
% --(axis cs:0.313131313131313,0.353175383768489)
% --(axis cs:0.323232323232323,0.353175383768489)
% --(axis cs:0.333333333333333,0.353175383768489)
% --(axis cs:0.343434343434343,0.353175383768489)
% --(axis cs:0.353535353535354,0.353175383768489)
% --(axis cs:0.363636363636364,0.353175383768489)
% --(axis cs:0.373737373737374,0.353175383768489)
% --(axis cs:0.383838383838384,0.353175383768489)
% --(axis cs:0.393939393939394,0.353175383768489)
% --(axis cs:0.404040404040404,0.353175383768489)
% --(axis cs:0.414141414141414,0.353175383768489)
% --(axis cs:0.424242424242424,0.353175383768489)
% --(axis cs:0.434343434343434,0.353175383768489)
% --(axis cs:0.444444444444444,0.353175383768489)
% --(axis cs:0.454545454545455,0.353175383768489)
% --(axis cs:0.464646464646465,0.353175383768489)
% --(axis cs:0.474747474747475,0.353175383768489)
% --(axis cs:0.484848484848485,0.353175383768489)
% --(axis cs:0.494949494949495,0.353175383768489)
% --(axis cs:0.505050505050505,0.353175383768489)
% --(axis cs:0.515151515151515,0.353175383768489)
% --(axis cs:0.525252525252525,0.353175383768489)
% --(axis cs:0.535353535353535,0.353175383768489)
% --(axis cs:0.545454545454546,0.353175383768489)
% --(axis cs:0.555555555555556,0.353175383768489)
% --(axis cs:0.565656565656566,0.353175383768489)
% --(axis cs:0.575757575757576,0.353175383768489)
% --(axis cs:0.585858585858586,0.353175383768489)
% --(axis cs:0.595959595959596,0.353175383768489)
% --(axis cs:0.606060606060606,0.353175383768489)
% --(axis cs:0.616161616161616,0.353175383768489)
% --(axis cs:0.626262626262626,0.353175383768489)
% --(axis cs:0.636363636363636,0.353175383768489)
% --(axis cs:0.646464646464647,0.353175383768489)
% --(axis cs:0.656565656565657,0.353175383768489)
% --(axis cs:0.666666666666667,0.353175383768489)
% --(axis cs:0.676767676767677,0.353175383768489)
% --(axis cs:0.686868686868687,0.353175383768489)
% --(axis cs:0.696969696969697,0.353175383768489)
% --(axis cs:0.707070707070707,0.353175383768489)
% --(axis cs:0.717171717171717,0.353175383768489)
% --(axis cs:0.727272727272727,0.353175383768489)
% --(axis cs:0.737373737373737,0.353175383768489)
% --(axis cs:0.747474747474748,0.353175383768489)
% --(axis cs:0.757575757575758,0.353175383768489)
% --(axis cs:0.767676767676768,0.353175383768489)
% --(axis cs:0.777777777777778,0.353175383768489)
% --(axis cs:0.787878787878788,0.353175383768489)
% --(axis cs:0.797979797979798,0.353175383768489)
% --(axis cs:0.808080808080808,0.353175383768489)
% --(axis cs:0.818181818181818,0.353175383768489)
% --(axis cs:0.828282828282828,0.353175383768489)
% --(axis cs:0.838383838383838,0.353175383768489)
% --(axis cs:0.848484848484849,0.353175383768489)
% --(axis cs:0.858585858585859,0.353175383768489)
% --(axis cs:0.868686868686869,0.353175383768489)
% --(axis cs:0.878787878787879,0.353175383768489)
% --(axis cs:0.888888888888889,0.353175383768489)
% --(axis cs:0.898989898989899,0.353175383768489)
% --(axis cs:0.909090909090909,0.353175383768489)
% --(axis cs:0.919191919191919,0.353175383768489)
% --(axis cs:0.929292929292929,0.353175383768489)
% --(axis cs:0.939393939393939,0.353175383768489)
% --(axis cs:0.94949494949495,0.353175383768489)
% --(axis cs:0.95959595959596,0.353175383768489)
% --(axis cs:0.96969696969697,0.353175383768489)
% --(axis cs:0.97979797979798,0.353175383768489)
% --(axis cs:0.98989898989899,0.353175383768489)
% --(axis cs:1,0.353175383768489)
% --(axis cs:1,0.393118399419378)
% --(axis cs:1,0.393118399419378)
% --(axis cs:0.98989898989899,0.393118399419378)
% --(axis cs:0.97979797979798,0.393118399419378)
% --(axis cs:0.96969696969697,0.393118399419378)
% --(axis cs:0.95959595959596,0.393118399419378)
% --(axis cs:0.94949494949495,0.393118399419378)
% --(axis cs:0.939393939393939,0.393118399419378)
% --(axis cs:0.929292929292929,0.393118399419378)
% --(axis cs:0.919191919191919,0.393118399419378)
% --(axis cs:0.909090909090909,0.393118399419378)
% --(axis cs:0.898989898989899,0.393118399419378)
% --(axis cs:0.888888888888889,0.393118399419378)
% --(axis cs:0.878787878787879,0.393118399419378)
% --(axis cs:0.868686868686869,0.393118399419378)
% --(axis cs:0.858585858585859,0.393118399419378)
% --(axis cs:0.848484848484849,0.393118399419378)
% --(axis cs:0.838383838383838,0.393118399419378)
% --(axis cs:0.828282828282828,0.393118399419378)
% --(axis cs:0.818181818181818,0.393118399419378)
% --(axis cs:0.808080808080808,0.393118399419378)
% --(axis cs:0.797979797979798,0.393118399419378)
% --(axis cs:0.787878787878788,0.393118399419378)
% --(axis cs:0.777777777777778,0.393118399419378)
% --(axis cs:0.767676767676768,0.393118399419378)
% --(axis cs:0.757575757575758,0.393118399419378)
% --(axis cs:0.747474747474748,0.393118399419378)
% --(axis cs:0.737373737373737,0.393118399419378)
% --(axis cs:0.727272727272727,0.393118399419378)
% --(axis cs:0.717171717171717,0.393118399419378)
% --(axis cs:0.707070707070707,0.393118399419378)
% --(axis cs:0.696969696969697,0.393118399419378)
% --(axis cs:0.686868686868687,0.393118399419378)
% --(axis cs:0.676767676767677,0.393118399419378)
% --(axis cs:0.666666666666667,0.393118399419378)
% --(axis cs:0.656565656565657,0.393118399419378)
% --(axis cs:0.646464646464647,0.393118399419378)
% --(axis cs:0.636363636363636,0.393118399419378)
% --(axis cs:0.626262626262626,0.393118399419378)
% --(axis cs:0.616161616161616,0.393118399419378)
% --(axis cs:0.606060606060606,0.393118399419378)
% --(axis cs:0.595959595959596,0.393118399419378)
% --(axis cs:0.585858585858586,0.393118399419378)
% --(axis cs:0.575757575757576,0.393118399419378)
% --(axis cs:0.565656565656566,0.393118399419378)
% --(axis cs:0.555555555555556,0.393118399419378)
% --(axis cs:0.545454545454546,0.393118399419378)
% --(axis cs:0.535353535353535,0.393118399419378)
% --(axis cs:0.525252525252525,0.393118399419378)
% --(axis cs:0.515151515151515,0.393118399419378)
% --(axis cs:0.505050505050505,0.393118399419378)
% --(axis cs:0.494949494949495,0.393118399419378)
% --(axis cs:0.484848484848485,0.393118399419378)
% --(axis cs:0.474747474747475,0.393118399419378)
% --(axis cs:0.464646464646465,0.393118399419378)
% --(axis cs:0.454545454545455,0.393118399419378)
% --(axis cs:0.444444444444444,0.393118399419378)
% --(axis cs:0.434343434343434,0.393118399419378)
% --(axis cs:0.424242424242424,0.393118399419378)
% --(axis cs:0.414141414141414,0.393118399419378)
% --(axis cs:0.404040404040404,0.393118399419378)
% --(axis cs:0.393939393939394,0.393118399419378)
% --(axis cs:0.383838383838384,0.393118399419378)
% --(axis cs:0.373737373737374,0.393118399419378)
% --(axis cs:0.363636363636364,0.393118399419378)
% --(axis cs:0.353535353535354,0.393118399419378)
% --(axis cs:0.343434343434343,0.393118399419378)
% --(axis cs:0.333333333333333,0.393118399419378)
% --(axis cs:0.323232323232323,0.393118399419378)
% --(axis cs:0.313131313131313,0.393118399419378)
% --(axis cs:0.303030303030303,0.393118399419378)
% --(axis cs:0.292929292929293,0.393118399419378)
% --(axis cs:0.282828282828283,0.393118399419378)
% --(axis cs:0.272727272727273,0.393118399419378)
% --(axis cs:0.262626262626263,0.393118399419378)
% --(axis cs:0.252525252525253,0.393118399419378)
% --(axis cs:0.242424242424242,0.393118399419378)
% --(axis cs:0.232323232323232,0.393118399419378)
% --(axis cs:0.222222222222222,0.393118399419378)
% --(axis cs:0.212121212121212,0.393118399419378)
% --(axis cs:0.202020202020202,0.393118399419378)
% --(axis cs:0.191919191919192,0.393118399419378)
% --(axis cs:0.181818181818182,0.393118399419378)
% --(axis cs:0.171717171717172,0.393118399419378)
% --(axis cs:0.161616161616162,0.393118399419378)
% --(axis cs:0.151515151515152,0.393118399419378)
% --(axis cs:0.141414141414141,0.393118399419378)
% --(axis cs:0.131313131313131,0.393118399419378)
% --(axis cs:0.121212121212121,0.393118399419378)
% --(axis cs:0.111111111111111,0.393118399419378)
% --(axis cs:0.101010101010101,0.393118399419378)
% --(axis cs:0.0909090909090909,0.393118399419378)
% --(axis cs:0.0808080808080808,0.393118399419378)
% --(axis cs:0.0707070707070707,0.393118399419378)
% --(axis cs:0.0606060606060606,0.393118399419378)
% --(axis cs:0.0505050505050505,0.393118399419378)
% --(axis cs:0.0404040404040404,0.393118399419378)
% --(axis cs:0.0303030303030303,0.393118399419378)
% --(axis cs:0.0202020202020202,0.393118399419378)
% --(axis cs:0.0101010101010101,0.393118399419378)
% --(axis cs:0,0.393118399419378)
% --cycle;

\addplot [thick, aft]
table {%
0 0.373146891593933
0.0101010101010101 0.373146891593933
0.0202020202020202 0.373146891593933
0.0303030303030303 0.373146891593933
0.0404040404040404 0.373146891593933
0.0505050505050505 0.373146891593933
0.0606060606060606 0.373146891593933
0.0707070707070707 0.373146891593933
0.0808080808080808 0.373146891593933
0.0909090909090909 0.373146891593933
0.101010101010101 0.373146891593933
0.111111111111111 0.373146891593933
0.121212121212121 0.373146891593933
0.131313131313131 0.373146891593933
0.141414141414141 0.373146891593933
0.151515151515152 0.373146891593933
0.161616161616162 0.373146891593933
0.171717171717172 0.373146891593933
0.181818181818182 0.373146891593933
0.191919191919192 0.373146891593933
0.202020202020202 0.373146891593933
0.212121212121212 0.373146891593933
0.222222222222222 0.373146891593933
0.232323232323232 0.373146891593933
0.242424242424242 0.373146891593933
0.252525252525253 0.373146891593933
0.262626262626263 0.373146891593933
0.272727272727273 0.373146891593933
0.282828282828283 0.373146891593933
0.292929292929293 0.373146891593933
0.303030303030303 0.373146891593933
0.313131313131313 0.373146891593933
0.323232323232323 0.373146891593933
0.333333333333333 0.373146891593933
0.343434343434343 0.373146891593933
0.353535353535354 0.373146891593933
0.363636363636364 0.373146891593933
0.373737373737374 0.373146891593933
0.383838383838384 0.373146891593933
0.393939393939394 0.373146891593933
0.404040404040404 0.373146891593933
0.414141414141414 0.373146891593933
0.424242424242424 0.373146891593933
0.434343434343434 0.373146891593933
0.444444444444444 0.373146891593933
0.454545454545455 0.373146891593933
0.464646464646465 0.373146891593933
0.474747474747475 0.373146891593933
0.484848484848485 0.373146891593933
0.494949494949495 0.373146891593933
0.505050505050505 0.373146891593933
0.515151515151515 0.373146891593933
0.525252525252525 0.373146891593933
0.535353535353535 0.373146891593933
0.545454545454546 0.373146891593933
0.555555555555556 0.373146891593933
0.565656565656566 0.373146891593933
0.575757575757576 0.373146891593933
0.585858585858586 0.373146891593933
0.595959595959596 0.373146891593933
0.606060606060606 0.373146891593933
0.616161616161616 0.373146891593933
0.626262626262626 0.373146891593933
0.636363636363636 0.373146891593933
0.646464646464647 0.373146891593933
0.656565656565657 0.373146891593933
0.666666666666667 0.373146891593933
0.676767676767677 0.373146891593933
0.686868686868687 0.373146891593933
0.696969696969697 0.373146891593933
0.707070707070707 0.373146891593933
0.717171717171717 0.373146891593933
0.727272727272727 0.373146891593933
0.737373737373737 0.373146891593933
0.747474747474748 0.373146891593933
0.757575757575758 0.373146891593933
0.767676767676768 0.373146891593933
0.777777777777778 0.373146891593933
0.787878787878788 0.373146891593933
0.797979797979798 0.373146891593933
0.808080808080808 0.373146891593933
0.818181818181818 0.373146891593933
0.828282828282828 0.373146891593933
0.838383838383838 0.373146891593933
0.848484848484849 0.373146891593933
0.858585858585859 0.373146891593933
0.868686868686869 0.373146891593933
0.878787878787879 0.373146891593933
0.888888888888889 0.373146891593933
0.898989898989899 0.373146891593933
0.909090909090909 0.373146891593933
0.919191919191919 0.373146891593933
0.929292929292929 0.373146891593933
0.939393939393939 0.373146891593933
0.94949494949495 0.373146891593933
0.95959595959596 0.373146891593933
0.96969696969697 0.373146891593933
0.97979797979798 0.373146891593933
0.98989898989899 0.373146891593933
1 0.373146891593933
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,0.405450096755691)
% --(axis cs:0,0.369451718003086)
% --(axis cs:0.0101010101010101,0.372372200639542)
% --(axis cs:0.0202020202020202,0.366411331437769)
% --(axis cs:0.0303030303030303,0.37819712385249)
% --(axis cs:0.0404040404040404,0.384582456515205)
% --(axis cs:0.0505050505050505,0.378569967583712)
% --(axis cs:0.0606060606060606,0.379804668872025)
% --(axis cs:0.0707070707070707,0.373352238933867)
% --(axis cs:0.0808080808080808,0.372832104807976)
% --(axis cs:0.0909090909090909,0.385423843723372)
% --(axis cs:0.101010101010101,0.376551852514211)
% --(axis cs:0.111111111111111,0.37670174784946)
% --(axis cs:0.121212121212121,0.382860193342181)
% --(axis cs:0.131313131313131,0.384883775455918)
% --(axis cs:0.141414141414141,0.366904905829578)
% --(axis cs:0.151515151515152,0.376325613002606)
% --(axis cs:0.161616161616162,0.393803319261314)
% --(axis cs:0.171717171717172,0.387073714671561)
% --(axis cs:0.181818181818182,0.397618613936494)
% --(axis cs:0.191919191919192,0.38041035434955)
% --(axis cs:0.202020202020202,0.369859980517133)
% --(axis cs:0.212121212121212,0.380600453121505)
% --(axis cs:0.222222222222222,0.3671775060473)
% --(axis cs:0.232323232323232,0.381932653353405)
% --(axis cs:0.242424242424242,0.381323055347262)
% --(axis cs:0.252525252525253,0.374290007033406)
% --(axis cs:0.262626262626263,0.372735163952188)
% --(axis cs:0.272727272727273,0.379168540320548)
% --(axis cs:0.282828282828283,0.401788773882368)
% --(axis cs:0.292929292929293,0.382529831759484)
% --(axis cs:0.303030303030303,0.367685567942165)
% --(axis cs:0.313131313131313,0.358260094514257)
% --(axis cs:0.323232323232323,0.375318726424723)
% --(axis cs:0.333333333333333,0.377578868116815)
% --(axis cs:0.343434343434343,0.388189966628864)
% --(axis cs:0.353535353535354,0.38211256322432)
% --(axis cs:0.363636363636364,0.379003262020106)
% --(axis cs:0.373737373737374,0.382459527232118)
% --(axis cs:0.383838383838384,0.374745508164763)
% --(axis cs:0.393939393939394,0.386113701993424)
% --(axis cs:0.404040404040404,0.379738901241745)
% --(axis cs:0.414141414141414,0.364635727929183)
% --(axis cs:0.424242424242424,0.370452970317414)
% --(axis cs:0.434343434343434,0.386793370467641)
% --(axis cs:0.444444444444444,0.377119654033057)
% --(axis cs:0.454545454545455,0.380288999198751)
% --(axis cs:0.464646464646465,0.35224936318041)
% --(axis cs:0.474747474747475,0.372417970710602)
% --(axis cs:0.484848484848485,0.369954067453526)
% --(axis cs:0.494949494949495,0.384140529333849)
% --(axis cs:0.505050505050505,0.383333928488508)
% --(axis cs:0.515151515151515,0.385564700591009)
% --(axis cs:0.525252525252525,0.36126777989346)
% --(axis cs:0.535353535353535,0.373147684122026)
% --(axis cs:0.545454545454546,0.384868731131648)
% --(axis cs:0.555555555555556,0.370989981264821)
% --(axis cs:0.565656565656566,0.368244335353367)
% --(axis cs:0.575757575757576,0.364692014253457)
% --(axis cs:0.585858585858586,0.36634986445149)
% --(axis cs:0.595959595959596,0.366238187462063)
% --(axis cs:0.606060606060606,0.377997518592486)
% --(axis cs:0.616161616161616,0.37756855342261)
% --(axis cs:0.626262626262626,0.37901635652299)
% --(axis cs:0.636363636363636,0.376739028056657)
% --(axis cs:0.646464646464647,0.382468809780726)
% --(axis cs:0.656565656565657,0.361744244785301)
% --(axis cs:0.666666666666667,0.373484442769378)
% --(axis cs:0.676767676767677,0.360958673064196)
% --(axis cs:0.686868686868687,0.373834201799847)
% --(axis cs:0.696969696969697,0.377684245420135)
% --(axis cs:0.707070707070707,0.381258082530386)
% --(axis cs:0.717171717171717,0.366809685008236)
% --(axis cs:0.727272727272727,0.390669713706816)
% --(axis cs:0.737373737373737,0.385319239491655)
% --(axis cs:0.747474747474748,0.356664742098468)
% --(axis cs:0.757575757575758,0.364093568211601)
% --(axis cs:0.767676767676768,0.356405689427986)
% --(axis cs:0.777777777777778,0.356980238253511)
% --(axis cs:0.787878787878788,0.388982490943357)
% --(axis cs:0.797979797979798,0.372409741542721)
% --(axis cs:0.808080808080808,0.382675080380395)
% --(axis cs:0.818181818181818,0.376609209460874)
% --(axis cs:0.828282828282828,0.369191183439101)
% --(axis cs:0.838383838383838,0.36416062359328)
% --(axis cs:0.848484848484849,0.38464902726315)
% --(axis cs:0.858585858585859,0.365091147359802)
% --(axis cs:0.868686868686869,0.370426161015684)
% --(axis cs:0.878787878787879,0.36118562264551)
% --(axis cs:0.888888888888889,0.378227502247301)
% --(axis cs:0.898989898989899,0.382421130128551)
% --(axis cs:0.909090909090909,0.372153018123731)
% --(axis cs:0.919191919191919,0.371078492471844)
% --(axis cs:0.929292929292929,0.363819380504383)
% --(axis cs:0.939393939393939,0.354272440508179)
% --(axis cs:0.94949494949495,0.379031838131916)
% --(axis cs:0.95959595959596,0.364159229965305)
% --(axis cs:0.96969696969697,0.368682216185884)
% --(axis cs:0.97979797979798,0.387646908333619)
% --(axis cs:0.98989898989899,0.361886435267908)
% --(axis cs:1,0.375529563679673)
% --(axis cs:1,0.408668876931689)
% --(axis cs:1,0.408668876931689)
% --(axis cs:0.98989898989899,0.400746672334688)
% --(axis cs:0.97979797979798,0.424017620811145)
% --(axis cs:0.96969696969697,0.433199708085699)
% --(axis cs:0.95959595959596,0.413742412059212)
% --(axis cs:0.94949494949495,0.413897267328728)
% --(axis cs:0.939393939393939,0.391578979357906)
% --(axis cs:0.929292929292929,0.420768270986782)
% --(axis cs:0.919191919191919,0.422117217114299)
% --(axis cs:0.909090909090909,0.420993681543246)
% --(axis cs:0.898989898989899,0.433605266920876)
% --(axis cs:0.888888888888889,0.413620672980341)
% --(axis cs:0.878787878787879,0.393892097042906)
% --(axis cs:0.868686868686869,0.398512246286218)
% --(axis cs:0.858585858585859,0.389232588473366)
% --(axis cs:0.848484848484849,0.407494317616001)
% --(axis cs:0.838383838383838,0.397198121802858)
% --(axis cs:0.828282828282828,0.411965691754018)
% --(axis cs:0.818181818181818,0.422440778928141)
% --(axis cs:0.808080808080808,0.40884448699002)
% --(axis cs:0.797979797979798,0.429761593081569)
% --(axis cs:0.787878787878788,0.425247444464281)
% --(axis cs:0.777777777777778,0.405509438222014)
% --(axis cs:0.767676767676768,0.434958548238144)
% --(axis cs:0.757575757575758,0.408656995707943)
% --(axis cs:0.747474747474748,0.420476873649937)
% --(axis cs:0.737373737373737,0.410920225983427)
% --(axis cs:0.727272727272727,0.410515961258565)
% --(axis cs:0.717171717171717,0.398648436887554)
% --(axis cs:0.707070707070707,0.428089554467313)
% --(axis cs:0.696969696969697,0.423708496081197)
% --(axis cs:0.686868686868687,0.413912555469059)
% --(axis cs:0.676767676767677,0.420607671137369)
% --(axis cs:0.666666666666667,0.41540678328386)
% --(axis cs:0.656565656565657,0.409412639944561)
% --(axis cs:0.646464646464647,0.411003487708917)
% --(axis cs:0.636363636363636,0.421836991647685)
% --(axis cs:0.626262626262626,0.435133693759488)
% --(axis cs:0.616161616161616,0.419217799569448)
% --(axis cs:0.606060606060606,0.405010736472002)
% --(axis cs:0.595959595959596,0.400487367600231)
% --(axis cs:0.585858585858586,0.421985019297995)
% --(axis cs:0.575757575757576,0.396898094021957)
% --(axis cs:0.565656565656566,0.424198977351196)
% --(axis cs:0.555555555555556,0.412248310475596)
% --(axis cs:0.545454545454546,0.440012740561868)
% --(axis cs:0.535353535353535,0.417361994301379)
% --(axis cs:0.525252525252525,0.404376181834159)
% --(axis cs:0.515151515151515,0.441889046800692)
% --(axis cs:0.505050505050505,0.421121023989901)
% --(axis cs:0.494949494949495,0.415461763144235)
% --(axis cs:0.484848484848485,0.414674897507049)
% --(axis cs:0.474747474747475,0.408698328620586)
% --(axis cs:0.464646464646465,0.393974287692298)
% --(axis cs:0.454545454545455,0.417695898891612)
% --(axis cs:0.444444444444444,0.421323067333825)
% --(axis cs:0.434343434343434,0.42233098753073)
% --(axis cs:0.424242424242424,0.418506495603511)
% --(axis cs:0.414141414141414,0.41215188093274)
% --(axis cs:0.404040404040404,0.449710610822712)
% --(axis cs:0.393939393939394,0.414390855794948)
% --(axis cs:0.383838383838384,0.41695926573813)
% --(axis cs:0.373737373737374,0.400643149040274)
% --(axis cs:0.363636363636364,0.414212586485391)
% --(axis cs:0.353535353535354,0.421464964179512)
% --(axis cs:0.343434343434343,0.413004000832722)
% --(axis cs:0.333333333333333,0.424790964875739)
% --(axis cs:0.323232323232323,0.409872280533762)
% --(axis cs:0.313131313131313,0.412611634144419)
% --(axis cs:0.303030303030303,0.413051712903477)
% --(axis cs:0.292929292929293,0.41253400660321)
% --(axis cs:0.282828282828283,0.431678158295176)
% --(axis cs:0.272727272727273,0.41555235526785)
% --(axis cs:0.262626262626263,0.413546883677168)
% --(axis cs:0.252525252525253,0.408965704164447)
% --(axis cs:0.242424242424242,0.422981037775221)
% --(axis cs:0.232323232323232,0.420411974324989)
% --(axis cs:0.222222222222222,0.417871381086298)
% --(axis cs:0.212121212121212,0.414707406656899)
% --(axis cs:0.202020202020202,0.439261926240222)
% --(axis cs:0.191919191919192,0.425877157833639)
% --(axis cs:0.181818181818182,0.423440173468996)
% --(axis cs:0.171717171717172,0.412455085279516)
% --(axis cs:0.161616161616162,0.414506235792397)
% --(axis cs:0.151515151515152,0.41948278423088)
% --(axis cs:0.141414141414141,0.436933548357338)
% --(axis cs:0.131313131313131,0.436338202016388)
% --(axis cs:0.121212121212121,0.417160590797452)
% --(axis cs:0.111111111111111,0.436265954896931)
% --(axis cs:0.101010101010101,0.422924763570364)
% --(axis cs:0.0909090909090909,0.415557469266817)
% --(axis cs:0.0808080808080808,0.426692791038868)
% --(axis cs:0.0707070707070707,0.420312171776468)
% --(axis cs:0.0606060606060606,0.441604541690681)
% --(axis cs:0.0505050505050505,0.436331876083318)
% --(axis cs:0.0404040404040404,0.41953020138942)
% --(axis cs:0.0303030303030303,0.446498820933581)
% --(axis cs:0.0202020202020202,0.423744183636961)
% --(axis cs:0.0101010101010101,0.437529863862698)
% --(axis cs:0,0.405450096755691)
% --cycle;

\addplot [thick, craft]
table {%
0 0.387450907379389
0.0101010101010101 0.40495103225112
0.0202020202020202 0.395077757537365
0.0303030303030303 0.412347972393036
0.0404040404040404 0.402056328952312
0.0505050505050505 0.407450921833515
0.0606060606060606 0.410704605281353
0.0707070707070707 0.396832205355167
0.0808080808080808 0.399762447923422
0.0909090909090909 0.400490656495094
0.101010101010101 0.399738308042288
0.111111111111111 0.406483851373196
0.121212121212121 0.400010392069817
0.131313131313131 0.410610988736153
0.141414141414141 0.401919227093458
0.151515151515152 0.397904198616743
0.161616161616162 0.404154777526855
0.171717171717172 0.399764399975538
0.181818181818182 0.410529393702745
0.191919191919192 0.403143756091595
0.202020202020202 0.404560953378677
0.212121212121212 0.397653929889202
0.222222222222222 0.392524443566799
0.232323232323232 0.401172313839197
0.242424242424242 0.402152046561241
0.252525252525253 0.391627855598927
0.262626262626263 0.393141023814678
0.272727272727273 0.397360447794199
0.282828282828283 0.416733466088772
0.292929292929293 0.397531919181347
0.303030303030303 0.390368640422821
0.313131313131313 0.385435864329338
0.323232323232323 0.392595503479242
0.333333333333333 0.401184916496277
0.343434343434343 0.400596983730793
0.353535353535354 0.401788763701916
0.363636363636364 0.396607924252748
0.373737373737374 0.391551338136196
0.383838383838384 0.395852386951447
0.393939393939394 0.400252278894186
0.404040404040404 0.414724756032228
0.414141414141414 0.388393804430962
0.424242424242424 0.394479732960463
0.434343434343434 0.404562178999186
0.444444444444444 0.399221360683441
0.454545454545455 0.398992449045181
0.464646464646465 0.373111825436354
0.474747474747475 0.390558149665594
0.484848484848485 0.392314482480288
0.494949494949495 0.399801146239042
0.505050505050505 0.402227476239204
0.515151515151515 0.41372687369585
0.525252525252525 0.38282198086381
0.535353535353535 0.395254839211702
0.545454545454546 0.412440735846758
0.555555555555556 0.391619145870209
0.565656565656566 0.396221656352282
0.575757575757576 0.380795054137707
0.585858585858586 0.394167441874743
0.595959595959596 0.383362777531147
0.606060606060606 0.391504127532244
0.616161616161616 0.398393176496029
0.626262626262626 0.407075025141239
0.636363636363636 0.399288009852171
0.646464646464647 0.396736148744822
0.656565656565657 0.385578442364931
0.666666666666667 0.394445613026619
0.676767676767677 0.390783172100782
0.686868686868687 0.393873378634453
0.696969696969697 0.400696370750666
0.707070707070707 0.40467381849885
0.717171717171717 0.382729060947895
0.727272727272727 0.400592837482691
0.737373737373737 0.398119732737541
0.747474747474748 0.388570807874203
0.757575757575758 0.386375281959772
0.767676767676768 0.395682118833065
0.777777777777778 0.381244838237762
0.787878787878788 0.407114967703819
0.797979797979798 0.401085667312145
0.808080808080808 0.395759783685207
0.818181818181818 0.399524994194508
0.828282828282828 0.39057843759656
0.838383838383838 0.380679372698069
0.848484848484849 0.396071672439575
0.858585858585859 0.377161867916584
0.868686868686869 0.384469203650951
0.878787878787879 0.377538859844208
0.888888888888889 0.395924087613821
0.898989898989899 0.408013198524714
0.909090909090909 0.396573349833488
0.919191919191919 0.396597854793072
0.929292929292929 0.392293825745583
0.939393939393939 0.372925709933043
0.94949494949495 0.396464552730322
0.95959595959596 0.388950821012259
0.96969696969697 0.400940962135792
0.97979797979798 0.405832264572382
0.98989898989899 0.381316553801298
1 0.392099220305681
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=fab, fill opacity=0.3]
% (axis cs:0,0.000965092536704948)
% --(axis cs:0,0.000628045889255257)
% --(axis cs:0.0101010101010101,0.00428718857581886)
% --(axis cs:0.0202020202020202,0.00573843894418751)
% --(axis cs:0.0303030303030303,0.008569852661919)
% --(axis cs:0.0404040404040404,0.0128901828258714)
% --(axis cs:0.0505050505050505,0.0179386157175913)
% --(axis cs:0.0606060606060606,0.0250925786819802)
% --(axis cs:0.0707070707070707,0.0358548859850417)
% --(axis cs:0.0808080808080808,0.0465608118934917)
% --(axis cs:0.0909090909090909,0.0522386743783103)
% --(axis cs:0.101010101010101,0.058074426427942)
% --(axis cs:0.111111111111111,0.062697943430727)
% --(axis cs:0.121212121212121,0.0645773781346594)
% --(axis cs:0.131313131313131,0.0700186563844841)
% --(axis cs:0.141414141414141,0.0738259054135419)
% --(axis cs:0.151515151515152,0.0749374520183224)
% --(axis cs:0.161616161616162,0.0775274641184737)
% --(axis cs:0.171717171717172,0.0788005650398086)
% --(axis cs:0.181818181818182,0.0817205593005291)
% --(axis cs:0.191919191919192,0.0828192553939543)
% --(axis cs:0.202020202020202,0.0847858294684851)
% --(axis cs:0.212121212121212,0.0909216123917769)
% --(axis cs:0.222222222222222,0.0917409152931805)
% --(axis cs:0.232323232323232,0.0917714047956013)
% --(axis cs:0.242424242424242,0.0962286963854944)
% --(axis cs:0.252525252525253,0.0985511044110462)
% --(axis cs:0.262626262626263,0.0973057276117792)
% --(axis cs:0.272727272727273,0.102211824529315)
% --(axis cs:0.282828282828283,0.102335816589797)
% --(axis cs:0.292929292929293,0.105347088049387)
% --(axis cs:0.303030303030303,0.105072813804557)
% --(axis cs:0.313131313131313,0.109588707182951)
% --(axis cs:0.323232323232323,0.110110713497226)
% --(axis cs:0.333333333333333,0.109049913853952)
% --(axis cs:0.343434343434343,0.114163039048174)
% --(axis cs:0.353535353535354,0.115987553532964)
% --(axis cs:0.363636363636364,0.118813609382961)
% --(axis cs:0.373737373737374,0.118807938450106)
% --(axis cs:0.383838383838384,0.122283240391412)
% --(axis cs:0.393939393939394,0.126650695198799)
% --(axis cs:0.404040404040404,0.123150191000421)
% --(axis cs:0.414141414141414,0.128709885233365)
% --(axis cs:0.424242424242424,0.131132876145145)
% --(axis cs:0.434343434343434,0.132281887650284)
% --(axis cs:0.444444444444444,0.140195645768158)
% --(axis cs:0.454545454545455,0.143660617262439)
% --(axis cs:0.464646464646465,0.145681045307008)
% --(axis cs:0.474747474747475,0.145762613044657)
% --(axis cs:0.484848484848485,0.151325364894907)
% --(axis cs:0.494949494949495,0.150308544335486)
% --(axis cs:0.505050505050505,0.153103614824601)
% --(axis cs:0.515151515151515,0.155050161686302)
% --(axis cs:0.525252525252525,0.159640189923727)
% --(axis cs:0.535353535353535,0.159204237143593)
% --(axis cs:0.545454545454546,0.163036717064985)
% --(axis cs:0.555555555555556,0.168257153426448)
% --(axis cs:0.565656565656566,0.170170605358734)
% --(axis cs:0.575757575757576,0.169286180308577)
% --(axis cs:0.585858585858586,0.176351065063339)
% --(axis cs:0.595959595959596,0.174006306132816)
% --(axis cs:0.606060606060606,0.179360216185568)
% --(axis cs:0.616161616161616,0.179914742458535)
% --(axis cs:0.626262626262626,0.181074555675405)
% --(axis cs:0.636363636363636,0.185290090316117)
% --(axis cs:0.646464646464647,0.186629321972194)
% --(axis cs:0.656565656565657,0.189507758492455)
% --(axis cs:0.666666666666667,0.189572576760932)
% --(axis cs:0.676767676767677,0.192198631755619)
% --(axis cs:0.686868686868687,0.192669574153456)
% --(axis cs:0.696969696969697,0.191712506697215)
% --(axis cs:0.707070707070707,0.194792257340816)
% --(axis cs:0.717171717171717,0.193274515123085)
% --(axis cs:0.727272727272727,0.194332885619194)
% --(axis cs:0.737373737373737,0.196198860024563)
% --(axis cs:0.747474747474748,0.196514196633028)
% --(axis cs:0.757575757575758,0.197275411179814)
% --(axis cs:0.767676767676768,0.196847369425254)
% --(axis cs:0.777777777777778,0.200101456860089)
% --(axis cs:0.787878787878788,0.201109205275075)
% --(axis cs:0.797979797979798,0.202202048729691)
% --(axis cs:0.808080808080808,0.20278118873269)
% --(axis cs:0.818181818181818,0.205306365014882)
% --(axis cs:0.828282828282828,0.207300376464819)
% --(axis cs:0.838383838383838,0.20827815016165)
% --(axis cs:0.848484848484849,0.207183547430686)
% --(axis cs:0.858585858585859,0.209773558161202)
% --(axis cs:0.868686868686869,0.210621105846712)
% --(axis cs:0.878787878787879,0.213635134822697)
% --(axis cs:0.888888888888889,0.21341903762138)
% --(axis cs:0.898989898989899,0.215715862708251)
% --(axis cs:0.909090909090909,0.215801699833405)
% --(axis cs:0.919191919191919,0.217594714913026)
% --(axis cs:0.929292929292929,0.216767945312028)
% --(axis cs:0.939393939393939,0.218505879243968)
% --(axis cs:0.94949494949495,0.218567810043995)
% --(axis cs:0.95959595959596,0.22044611274953)
% --(axis cs:0.96969696969697,0.220307042827157)
% --(axis cs:0.97979797979798,0.220418392334835)
% --(axis cs:0.98989898989899,0.217377949357061)
% --(axis cs:1,0.21988033104957)
% --(axis cs:1,0.338590152819744)
% --(axis cs:1,0.338590152819744)
% --(axis cs:0.98989898989899,0.330829836577149)
% --(axis cs:0.97979797979798,0.339197934950932)
% --(axis cs:0.96969696969697,0.332637628535482)
% --(axis cs:0.95959595959596,0.331615240129279)
% --(axis cs:0.94949494949495,0.329690632387693)
% --(axis cs:0.939393939393939,0.332167195776345)
% --(axis cs:0.929292929292929,0.328036173261638)
% --(axis cs:0.919191919191919,0.320457318719968)
% --(axis cs:0.909090909090909,0.31818083785342)
% --(axis cs:0.898989898989899,0.321198158068498)
% --(axis cs:0.888888888888889,0.32153775288546)
% --(axis cs:0.878787878787879,0.320440460615784)
% --(axis cs:0.868686868686869,0.314148870888403)
% --(axis cs:0.858585858585859,0.30998599998003)
% --(axis cs:0.848484848484849,0.312748756146976)
% --(axis cs:0.838383838383838,0.306179392287585)
% --(axis cs:0.828282828282828,0.311342563162352)
% --(axis cs:0.818181818181818,0.305650581745534)
% --(axis cs:0.808080808080808,0.303151969366962)
% --(axis cs:0.797979797979798,0.307015075702634)
% --(axis cs:0.787878787878788,0.301083973706468)
% --(axis cs:0.777777777777778,0.301675499161697)
% --(axis cs:0.767676767676768,0.297115309633059)
% --(axis cs:0.757575757575758,0.293524444261042)
% --(axis cs:0.747474747474748,0.289232302517964)
% --(axis cs:0.737373737373737,0.291138829822191)
% --(axis cs:0.727272727272727,0.291293770942896)
% --(axis cs:0.717171717171717,0.288704136013075)
% --(axis cs:0.707070707070707,0.28744146442208)
% --(axis cs:0.696969696969697,0.286970361485444)
% --(axis cs:0.686868686868687,0.284198597091404)
% --(axis cs:0.676767676767677,0.276946249016018)
% --(axis cs:0.666666666666667,0.272876158029155)
% --(axis cs:0.656565656565657,0.27548669812657)
% --(axis cs:0.646464646464647,0.274058315356908)
% --(axis cs:0.636363636363636,0.270047095096528)
% --(axis cs:0.626262626262626,0.270498976399285)
% --(axis cs:0.616161616161616,0.261561520647335)
% --(axis cs:0.606060606060606,0.265093228146317)
% --(axis cs:0.595959595959596,0.261811859407879)
% --(axis cs:0.585858585858586,0.262538237249989)
% --(axis cs:0.575757575757576,0.259732950457814)
% --(axis cs:0.565656565656566,0.256722751828776)
% --(axis cs:0.555555555555556,0.249833290631732)
% --(axis cs:0.545454545454546,0.250167818776957)
% --(axis cs:0.535353535353535,0.242947399635715)
% --(axis cs:0.525252525252525,0.246603093377865)
% --(axis cs:0.515151515151515,0.242806450072169)
% --(axis cs:0.505050505050505,0.239743032825402)
% --(axis cs:0.494949494949495,0.23819079011905)
% --(axis cs:0.484848484848485,0.232168891169389)
% --(axis cs:0.474747474747475,0.228997597469412)
% --(axis cs:0.464646464646465,0.224262558566245)
% --(axis cs:0.454545454545455,0.223892324402615)
% --(axis cs:0.444444444444444,0.221149166669734)
% --(axis cs:0.434343434343434,0.217522474631873)
% --(axis cs:0.424242424242424,0.219649926183322)
% --(axis cs:0.414141414141414,0.21268826077012)
% --(axis cs:0.404040404040404,0.210515397870224)
% --(axis cs:0.393939393939394,0.209440145200466)
% --(axis cs:0.383838383838384,0.206791758926115)
% --(axis cs:0.373737373737374,0.209185352048747)
% --(axis cs:0.363636363636364,0.200070187770869)
% --(axis cs:0.353535353535354,0.202547051672095)
% --(axis cs:0.343434343434343,0.199011979828617)
% --(axis cs:0.333333333333333,0.191390529825738)
% --(axis cs:0.323232323232323,0.193991083323533)
% --(axis cs:0.313131313131313,0.191320471148543)
% --(axis cs:0.303030303030303,0.183344255436847)
% --(axis cs:0.292929292929293,0.182607553456689)
% --(axis cs:0.282828282828283,0.179862294005549)
% --(axis cs:0.272727272727273,0.182336370549654)
% --(axis cs:0.262626262626263,0.175029662017227)
% --(axis cs:0.252525252525253,0.178223583281477)
% --(axis cs:0.242424242424242,0.170767458176144)
% --(axis cs:0.232323232323232,0.1660064779443)
% --(axis cs:0.222222222222222,0.161667255943335)
% --(axis cs:0.212121212121212,0.156438481127315)
% --(axis cs:0.202020202020202,0.158976585433964)
% --(axis cs:0.191919191919192,0.15735579342672)
% --(axis cs:0.181818181818182,0.151401517538679)
% --(axis cs:0.171717171717172,0.151325184443896)
% --(axis cs:0.161616161616162,0.150633148166663)
% --(axis cs:0.151515151515152,0.14514086729282)
% --(axis cs:0.141414141414141,0.138455059065308)
% --(axis cs:0.131313131313131,0.13107151554869)
% --(axis cs:0.121212121212121,0.130512812372812)
% --(axis cs:0.111111111111111,0.125226269345398)
% --(axis cs:0.101010101010101,0.113149927407045)
% --(axis cs:0.0909090909090909,0.103877624952878)
% --(axis cs:0.0808080808080808,0.0877410712750268)
% --(axis cs:0.0707070707070707,0.0638450741051783)
% --(axis cs:0.0606060606060606,0.0497760593864574)
% --(axis cs:0.0505050505050505,0.0339171353628472)
% --(axis cs:0.0404040404040404,0.0229093603145847)
% --(axis cs:0.0303030303030303,0.0155077417347392)
% --(axis cs:0.0202020202020202,0.0108918107358324)
% --(axis cs:0.0101010101010101,0.0065551950305405)
% --(axis cs:0,0.000965092536704948)
% --cycle;

\addplot [thick, fab]
table {%
0 0.000796569212980103
0.0101010101010101 0.00542119180317968
0.0202020202020202 0.00831512484000996
0.0303030303030303 0.0120387971983291
0.0404040404040404 0.017899771570228
0.0505050505050505 0.0259278755402192
0.0606060606060606 0.0374343190342188
0.0707070707070707 0.04984998004511
0.0808080808080808 0.0671509415842593
0.0909090909090909 0.0780581496655941
0.101010101010101 0.0856121769174933
0.111111111111111 0.0939621063880622
0.121212121212121 0.0975450952537358
0.131313131313131 0.100545085966587
0.141414141414141 0.106140482239425
0.151515151515152 0.110039159655571
0.161616161616162 0.114080306142569
0.171717171717172 0.115062874741852
0.181818181818182 0.116561038419604
0.191919191919192 0.120087524410337
0.202020202020202 0.121881207451224
0.212121212121212 0.123680046759546
0.222222222222222 0.126704085618258
0.232323232323232 0.128888941369951
0.242424242424242 0.133498077280819
0.252525252525253 0.138387343846262
0.262626262626263 0.136167694814503
0.272727272727273 0.142274097539485
0.282828282828283 0.141099055297673
0.292929292929293 0.143977320753038
0.303030303030303 0.144208534620702
0.313131313131313 0.150454589165747
0.323232323232323 0.15205089841038
0.333333333333333 0.150220221839845
0.343434343434343 0.156587509438396
0.353535353535354 0.15926730260253
0.363636363636364 0.159441898576915
0.373737373737374 0.163996645249426
0.383838383838384 0.164537499658763
0.393939393939394 0.168045420199633
0.404040404040404 0.166832794435322
0.414141414141414 0.170699073001742
0.424242424242424 0.175391401164234
0.434343434343434 0.174902181141078
0.444444444444444 0.180672406218946
0.454545454545455 0.183776470832527
0.464646464646465 0.184971801936626
0.474747474747475 0.187380105257034
0.484848484848485 0.191747128032148
0.494949494949495 0.194249667227268
0.505050505050505 0.196423323825002
0.515151515151515 0.198928305879235
0.525252525252525 0.203121641650796
0.535353535353535 0.201075818389654
0.545454545454546 0.206602267920971
0.555555555555556 0.20904522202909
0.565656565656566 0.213446678593755
0.575757575757576 0.214509565383196
0.585858585858586 0.219444651156664
0.595959595959596 0.217909082770348
0.606060606060606 0.222226722165942
0.616161616161616 0.220738131552935
0.626262626262626 0.225786766037345
0.636363636363636 0.227668592706323
0.646464646464647 0.230343818664551
0.656565656565657 0.232497228309512
0.666666666666667 0.231224367395043
0.676767676767677 0.234572440385818
0.686868686868687 0.23843408562243
0.696969696969697 0.23934143409133
0.707070707070707 0.241116860881448
0.717171717171717 0.24098932556808
0.727272727272727 0.242813328281045
0.737373737373737 0.243668844923377
0.747474747474748 0.242873249575496
0.757575757575758 0.245399927720428
0.767676767676768 0.246981339529157
0.777777777777778 0.250888478010893
0.787878787878788 0.251096589490771
0.797979797979798 0.254608562216163
0.808080808080808 0.252966579049826
0.818181818181818 0.255478473380208
0.828282828282828 0.259321469813585
0.838383838383838 0.257228771224618
0.848484848484849 0.259966151788831
0.858585858585859 0.259879779070616
0.868686868686869 0.262384988367558
0.878787878787879 0.26703779771924
0.888888888888889 0.26747839525342
0.898989898989899 0.268457010388374
0.909090909090909 0.266991268843412
0.919191919191919 0.269026016816497
0.929292929292929 0.272402059286833
0.939393939393939 0.275336537510157
0.94949494949495 0.274129221215844
0.95959595959596 0.276030676439404
0.96969696969697 0.276472335681319
0.97979797979798 0.279808163642883
0.98989898989899 0.274103892967105
1 0.279235241934657
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,0.0887617130341689)
% --(axis cs:0,0.0882810934868892)
% --(axis cs:0.0101010101010101,0.000656352269157925)
% --(axis cs:0.0202020202020202,0.000407416676093511)
% --(axis cs:0.0303030303030303,0.000346933251982772)
% --(axis cs:0.0404040404040404,0.000422326541819759)
% --(axis cs:0.0505050505050505,0.000442823862475086)
% --(axis cs:0.0606060606060606,0.000308352044037285)
% --(axis cs:0.0707070707070707,0.000188936655457971)
% --(axis cs:0.0808080808080808,0.000107798067478798)
% --(axis cs:0.0909090909090909,0.000272862868101036)
% --(axis cs:0.101010101010101,0.000126227141675282)
% --(axis cs:0.111111111111111,0.00023694698819934)
% --(axis cs:0.121212121212121,0.000178206620248936)
% --(axis cs:0.131313131313131,0.000216421727867111)
% --(axis cs:0.141414141414141,0.000262601697084914)
% --(axis cs:0.151515151515152,0.000212821449336072)
% --(axis cs:0.161616161616162,0.000278609436822051)
% --(axis cs:0.171717171717172,0.000253561497568666)
% --(axis cs:0.181818181818182,0.000114164970143835)
% --(axis cs:0.191919191919192,0.000282180984255412)
% --(axis cs:0.202020202020202,0.00025935682997399)
% --(axis cs:0.212121212121212,0.000313598328459415)
% --(axis cs:0.222222222222222,0.000328631841915008)
% --(axis cs:0.232323232323232,0.000193871426790392)
% --(axis cs:0.242424242424242,0.000210486458789993)
% --(axis cs:0.252525252525253,0.000175479667467108)
% --(axis cs:0.262626262626263,0.000223096627923297)
% --(axis cs:0.272727272727273,0.000316521516487085)
% --(axis cs:0.282828282828283,0.000357695357765697)
% --(axis cs:0.292929292929293,0.000224439088497873)
% --(axis cs:0.303030303030303,0.000218428990994703)
% --(axis cs:0.313131313131313,0.00032998032043227)
% --(axis cs:0.323232323232323,0.000324018438032763)
% --(axis cs:0.333333333333333,0.000240029661226287)
% --(axis cs:0.343434343434343,0.000213089634141338)
% --(axis cs:0.353535353535354,0.000144536303435549)
% --(axis cs:0.363636363636364,0.000213378012385848)
% --(axis cs:0.373737373737374,0.000257089363536542)
% --(axis cs:0.383838383838384,0.000363121918468422)
% --(axis cs:0.393939393939394,0.00015113233510301)
% --(axis cs:0.404040404040404,0.000130943868508778)
% --(axis cs:0.414141414141414,0.000198065680551279)
% --(axis cs:0.424242424242424,0.000195387497197371)
% --(axis cs:0.434343434343434,0.000161104336909295)
% --(axis cs:0.444444444444444,0.000199791522297117)
% --(axis cs:0.454545454545455,0.00027689822384899)
% --(axis cs:0.464646464646465,0.000268518556076221)
% --(axis cs:0.474747474747475,0.00031443316414081)
% --(axis cs:0.484848484848485,0.000288910939184535)
% --(axis cs:0.494949494949495,0.000270486647416594)
% --(axis cs:0.505050505050505,0.000298188603731529)
% --(axis cs:0.515151515151515,0.000309930378975792)
% --(axis cs:0.525252525252525,0.000231284833267439)
% --(axis cs:0.535353535353535,0.00029070665612546)
% --(axis cs:0.545454545454546,0.000291723676336958)
% --(axis cs:0.555555555555556,0.000173454909914032)
% --(axis cs:0.565656565656566,0.000158737320383331)
% --(axis cs:0.575757575757576,0.000314531559468058)
% --(axis cs:0.585858585858586,0.000251732900332011)
% --(axis cs:0.595959595959596,0.000259483355754203)
% --(axis cs:0.606060606060606,0.000268152192683178)
% --(axis cs:0.616161616161616,0.000178972785697591)
% --(axis cs:0.626262626262626,0.000231009516166152)
% --(axis cs:0.636363636363636,0.000236879615027915)
% --(axis cs:0.646464646464647,0.000191799672280236)
% --(axis cs:0.656565656565657,0.000170962904783835)
% --(axis cs:0.666666666666667,0.000170038636187869)
% --(axis cs:0.676767676767677,0.000168105649974497)
% --(axis cs:0.686868686868687,0.000175585790834428)
% --(axis cs:0.696969696969697,0.000248176083199772)
% --(axis cs:0.707070707070707,0.000270330504224147)
% --(axis cs:0.717171717171717,0.000251390731281174)
% --(axis cs:0.727272727272727,0.000182406056859711)
% --(axis cs:0.737373737373737,0.000108803242597446)
% --(axis cs:0.747474747474748,0.00022140369885916)
% --(axis cs:0.757575757575758,0.000214413550201751)
% --(axis cs:0.767676767676768,0.000315398610082636)
% --(axis cs:0.777777777777778,0.000234987404867886)
% --(axis cs:0.787878787878788,0.000203948071880056)
% --(axis cs:0.797979797979798,0.000263631737190511)
% --(axis cs:0.808080808080808,0.000145495345030498)
% --(axis cs:0.818181818181818,0.0002106637900268)
% --(axis cs:0.828282828282828,0.000315257226039275)
% --(axis cs:0.838383838383838,0.000175200799788039)
% --(axis cs:0.848484848484849,9.1443076746559e-05)
% --(axis cs:0.858585858585859,0.000175527248028088)
% --(axis cs:0.868686868686869,0.000104919326718486)
% --(axis cs:0.878787878787879,0.000106844663704781)
% --(axis cs:0.888888888888889,0.000168498391521596)
% --(axis cs:0.898989898989899,0.000167881457467131)
% --(axis cs:0.909090909090909,0.000247757173721218)
% --(axis cs:0.919191919191919,0.000260178778878184)
% --(axis cs:0.929292929292929,0.000156955708970114)
% --(axis cs:0.939393939393939,0.000251971930827622)
% --(axis cs:0.94949494949495,0.00025065794236515)
% --(axis cs:0.95959595959596,0.000246452527305723)
% --(axis cs:0.96969696969697,0.000247792451838936)
% --(axis cs:0.97979797979798,0.000143958232617732)
% --(axis cs:0.98989898989899,0.000192775053614115)
% --(axis cs:1,0.000134295598754909)
% --(axis cs:1,0.00045452687082601)
% --(axis cs:1,0.00045452687082601)
% --(axis cs:0.98989898989899,0.000407253613053525)
% --(axis cs:0.97979797979798,0.000378831385499071)
% --(axis cs:0.96969696969697,0.000447116986768347)
% --(axis cs:0.95959595959596,0.000575026974304433)
% --(axis cs:0.94949494949495,0.00042199347606139)
% --(axis cs:0.939393939393939,0.000342439412799522)
% --(axis cs:0.929292929292929,0.000523806990660463)
% --(axis cs:0.919191919191919,0.00049131222415133)
% --(axis cs:0.909090909090909,0.000476016068777065)
% --(axis cs:0.898989898989899,0.000399237929220279)
% --(axis cs:0.888888888888889,0.000522151534151319)
% --(axis cs:0.878787878787879,0.00052241989205029)
% --(axis cs:0.868686868686869,0.000558604075462968)
% --(axis cs:0.858585858585859,0.000586969295729064)
% --(axis cs:0.848484848484849,0.000318804029882399)
% --(axis cs:0.838383838383838,0.00043784835310125)
% --(axis cs:0.828282828282828,0.00045890884778547)
% --(axis cs:0.818181818181818,0.000447926796654584)
% --(axis cs:0.808080808080808,0.000392539048654441)
% --(axis cs:0.797979797979798,0.000457434005064212)
% --(axis cs:0.787878787878788,0.000465726956013335)
% --(axis cs:0.777777777777778,0.000470589009607332)
% --(axis cs:0.767676767676768,0.000502408271886227)
% --(axis cs:0.757575757575758,0.000458741037073597)
% --(axis cs:0.747474747474748,0.000429139111176243)
% --(axis cs:0.737373737373737,0.000426239379179947)
% --(axis cs:0.727272727272727,0.000441434854570595)
% --(axis cs:0.717171717171717,0.000483612558892889)
% --(axis cs:0.707070707070707,0.000477313030626647)
% --(axis cs:0.696969696969697,0.000458334622440768)
% --(axis cs:0.686868686868687,0.00054707716963576)
% --(axis cs:0.676767676767677,0.000550327134222424)
% --(axis cs:0.666666666666667,0.000462785616346323)
% --(axis cs:0.656565656565657,0.000398905535141068)
% --(axis cs:0.646464646464647,0.000450188663420936)
% --(axis cs:0.636363636363636,0.000494850920307459)
% --(axis cs:0.626262626262626,0.000427465826622582)
% --(axis cs:0.616161616161616,0.000457936655102491)
% --(axis cs:0.606060606060606,0.000481080273067359)
% --(axis cs:0.595959595959596,0.000508992599074116)
% --(axis cs:0.585858585858586,0.00036104409536272)
% --(axis cs:0.575757575757576,0.000530251277325399)
% --(axis cs:0.565656565656566,0.000478407112019816)
% --(axis cs:0.555555555555556,0.000509198840204302)
% --(axis cs:0.545454545454546,0.000444855862742726)
% --(axis cs:0.535353535353535,0.000533602559988301)
% --(axis cs:0.525252525252525,0.00038782349701634)
% --(axis cs:0.515151515151515,0.000477965485074578)
% --(axis cs:0.505050505050505,0.00051827058171229)
% --(axis cs:0.494949494949495,0.000554140571700653)
% --(axis cs:0.484848484848485,0.000437862326157228)
% --(axis cs:0.474747474747475,0.000453605287356167)
% --(axis cs:0.464646464646465,0.00051826164173742)
% --(axis cs:0.454545454545455,0.000500654691829836)
% --(axis cs:0.444444444444444,0.000485656195545064)
% --(axis cs:0.434343434343434,0.000522115686438236)
% --(axis cs:0.424242424242424,0.000443490075585432)
% --(axis cs:0.414141414141414,0.000470555745023832)
% --(axis cs:0.404040404040404,0.000447396856533148)
% --(axis cs:0.393939393939394,0.000462171716409377)
% --(axis cs:0.383838383838384,0.000556530398483703)
% --(axis cs:0.373737373737374,0.000461231152634392)
% --(axis cs:0.363636363636364,0.000482133009672933)
% --(axis cs:0.353535353535354,0.000368735074277405)
% --(axis cs:0.343434343434343,0.000337953465989872)
% --(axis cs:0.333333333333333,0.000384186784204361)
% --(axis cs:0.323232323232323,0.00061407787122258)
% --(axis cs:0.313131313131313,0.000559354841923295)
% --(axis cs:0.303030303030303,0.000554318285647191)
% --(axis cs:0.292929292929293,0.000427545707197298)
% --(axis cs:0.282828282828283,0.000582612085904766)
% --(axis cs:0.272727272727273,0.000501018665255431)
% --(axis cs:0.262626262626263,0.000458470356061952)
% --(axis cs:0.252525252525253,0.000457648690991527)
% --(axis cs:0.242424242424242,0.000539886382349331)
% --(axis cs:0.232323232323232,0.000321457009659244)
% --(axis cs:0.222222222222222,0.000542586287844646)
% --(axis cs:0.212121212121212,0.000591492257997521)
% --(axis cs:0.202020202020202,0.000588675245763147)
% --(axis cs:0.191919191919192,0.000416497596846873)
% --(axis cs:0.181818181818182,0.000553616336985354)
% --(axis cs:0.171717171717172,0.000486406389488325)
% --(axis cs:0.161616161616162,0.000535675583347285)
% --(axis cs:0.151515151515152,0.000622696495897661)
% --(axis cs:0.141414141414141,0.000480603474517398)
% --(axis cs:0.131313131313131,0.00078731904951086)
% --(axis cs:0.121212121212121,0.000428806922072575)
% --(axis cs:0.111111111111111,0.000521157532883374)
% --(axis cs:0.101010101010101,0.000336894909184683)
% --(axis cs:0.0909090909090909,0.000493757659328005)
% --(axis cs:0.0808080808080808,0.000468704641530421)
% --(axis cs:0.0707070707070707,0.000651416854826359)
% --(axis cs:0.0606060606060606,0.000642029246712362)
% --(axis cs:0.0505050505050505,0.000713936822787184)
% --(axis cs:0.0404040404040404,0.000935540076671485)
% --(axis cs:0.0303030303030303,0.000999754657989617)
% --(axis cs:0.0202020202020202,0.0010057410284256)
% --(axis cs:0.0101010101010101,0.00224501161587223)
% --(axis cs:0,0.0887617130341689)
% --cycle;

\addplot [thick, dds]
table {%
0 0.088521403260529
0.0101010101010101 0.00145068194251508
0.0202020202020202 0.000706578852259554
0.0303030303030303 0.000673343954986194
0.0404040404040404 0.000678933309245622
0.0505050505050505 0.000578380342631135
0.0606060606060606 0.000475190645374823
0.0707070707070707 0.000420176755142165
0.0808080808080808 0.000288251354504609
0.0909090909090909 0.00038331026371452
0.101010101010101 0.000231561025429983
0.111111111111111 0.000379052260541357
0.121212121212121 0.000303506771160755
0.131313131313131 0.000501870388688985
0.141414141414141 0.000371602585801156
0.151515151515152 0.000417758972616866
0.161616161616162 0.000407142510084668
0.171717171717172 0.000369983943528496
0.181818181818182 0.000333890653564595
0.191919191919192 0.000349339290551143
0.202020202020202 0.000424016037868569
0.212121212121212 0.000452545293228468
0.222222222222222 0.000435609064879827
0.232323232323232 0.000257664218224818
0.242424242424242 0.000375186420569662
0.252525252525253 0.000316564179229317
0.262626262626263 0.000340783491992624
0.272727272727273 0.000408770090871258
0.282828282828283 0.000470153721835231
0.292929292929293 0.000325992397847585
0.303030303030303 0.000386373638320947
0.313131313131313 0.000444667581177782
0.323232323232323 0.000469048154627671
0.333333333333333 0.000312108222715324
0.343434343434343 0.000275521550065605
0.353535353535354 0.000256635688856477
0.363636363636364 0.000347755511029391
0.373737373737374 0.000359160258085467
0.383838383838384 0.000459826158476062
0.393939393939394 0.000306652025756193
0.404040404040404 0.000289170362520963
0.414141414141414 0.000334310712787556
0.424242424242424 0.000319438786391402
0.434343434343434 0.000341610011673765
0.444444444444444 0.00034272385892109
0.454545454545455 0.000388776457839413
0.464646464646465 0.000393390098906821
0.474747474747475 0.000384019225748489
0.484848484848485 0.000363386632670881
0.494949494949495 0.000412313609558623
0.505050505050505 0.000408229592721909
0.515151515151515 0.000393947932025185
0.525252525252525 0.00030955416514189
0.535353535353535 0.000412154608056881
0.545454545454546 0.000368289769539842
0.555555555555556 0.000341326875059167
0.565656565656566 0.000318572216201574
0.575757575757576 0.000422391418396728
0.585858585858586 0.000306388497847365
0.595959595959596 0.000384237977414159
0.606060606060606 0.000374616232875269
0.616161616161616 0.000318454720400041
0.626262626262626 0.000329237671394367
0.636363636363636 0.000365865267667687
0.646464646464647 0.000320994167850586
0.656565656565657 0.000284934219962452
0.666666666666667 0.000316412126267096
0.676767676767677 0.00035921639209846
0.686868686868687 0.000361331480235094
0.696969696969697 0.00035325535282027
0.707070707070707 0.000373821767425397
0.717171717171717 0.000367501645087032
0.727272727272727 0.000311920455715153
0.737373737373737 0.000267521310888696
0.747474747474748 0.000325271405017702
0.757575757575758 0.000336577293637674
0.767676767676768 0.000408903440984432
0.777777777777778 0.000352788207237609
0.787878787878788 0.000334837513946695
0.797979797979798 0.000360532871127361
0.808080808080808 0.000269017196842469
0.818181818181818 0.000329295293340692
0.828282828282828 0.000387083036912372
0.838383838383838 0.000306524576444644
0.848484848484849 0.000205123553314479
0.858585858585859 0.000381248271878576
0.868686868686869 0.000331761701090727
0.878787878787879 0.000314632277877536
0.888888888888889 0.000345324962836457
0.898989898989899 0.000283559693343705
0.909090909090909 0.000361886621249141
0.919191919191919 0.000375745501514757
0.929292929292929 0.000340381349815289
0.939393939393939 0.000297205671813572
0.94949494949495 0.00033632570921327
0.95959595959596 0.000410739750805078
0.96969696969697 0.000347454719303641
0.97979797979798 0.000261394809058402
0.98989898989899 0.00030001433333382
1 0.000294411234790459
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,0.000318029711094463)
% --(axis cs:0,0.000171103611749819)
% --(axis cs:0.0101010101010101,0.000145688676320081)
% --(axis cs:0.0202020202020202,0.000162288351470518)
% --(axis cs:0.0303030303030303,8.4781952733446e-05)
% --(axis cs:0.0404040404040404,0.000129809589737969)
% --(axis cs:0.0505050505050505,0.000166017710893508)
% --(axis cs:0.0606060606060606,9.29272656852841e-05)
% --(axis cs:0.0707070707070707,0.000143097999004214)
% --(axis cs:0.0808080808080808,0.000166351718054077)
% --(axis cs:0.0909090909090909,0.000194564541451428)
% --(axis cs:0.101010101010101,0.000116037288706801)
% --(axis cs:0.111111111111111,0.000116204317066277)
% --(axis cs:0.121212121212121,0.000179212127877985)
% --(axis cs:0.131313131313131,0.000220354411490862)
% --(axis cs:0.141414141414141,9.6290440664068e-05)
% --(axis cs:0.151515151515152,8.56804104868235e-05)
% --(axis cs:0.161616161616162,0.000134850510906171)
% --(axis cs:0.171717171717172,0.000135679627891836)
% --(axis cs:0.181818181818182,0.000159051372209418)
% --(axis cs:0.191919191919192,0.000213284394998079)
% --(axis cs:0.202020202020202,0.00017046796765574)
% --(axis cs:0.212121212121212,0.000105880420921749)
% --(axis cs:0.222222222222222,0.000189893039352724)
% --(axis cs:0.232323232323232,9.06936909048279e-05)
% --(axis cs:0.242424242424242,0.000158507355422953)
% --(axis cs:0.252525252525253,7.41625420085145e-05)
% --(axis cs:0.262626262626263,0.000138986121373832)
% --(axis cs:0.272727272727273,0.000141237464705772)
% --(axis cs:0.282828282828283,0.000139259117033432)
% --(axis cs:0.292929292929293,0.000104816940397438)
% --(axis cs:0.303030303030303,8.15973804174364e-05)
% --(axis cs:0.313131313131313,0.000248892875329084)
% --(axis cs:0.323232323232323,0.000163947770335793)
% --(axis cs:0.333333333333333,0.000185993367191568)
% --(axis cs:0.343434343434343,0.000117241845182318)
% --(axis cs:0.353535353535354,0.000159930955162301)
% --(axis cs:0.363636363636364,0.000122531043448348)
% --(axis cs:0.373737373737374,0.000158862793460631)
% --(axis cs:0.383838383838384,0.000207337402269786)
% --(axis cs:0.393939393939394,0.000149377642918054)
% --(axis cs:0.404040404040404,0.00012416838568355)
% --(axis cs:0.414141414141414,0.000178143351479184)
% --(axis cs:0.424242424242424,0.000134212200111951)
% --(axis cs:0.434343434343434,0.000207223690443976)
% --(axis cs:0.444444444444444,0.000159911583270479)
% --(axis cs:0.454545454545455,0.000171647863181471)
% --(axis cs:0.464646464646465,0.000188188729391498)
% --(axis cs:0.474747474747475,0.000237510251323706)
% --(axis cs:0.484848484848485,6.29398235371701e-05)
% --(axis cs:0.494949494949495,9.28351591341609e-05)
% --(axis cs:0.505050505050505,0.000158832740472312)
% --(axis cs:0.515151515151515,7.52197939985735e-05)
% --(axis cs:0.525252525252525,7.94533580432059e-05)
% --(axis cs:0.535353535353535,0.00016283173927041)
% --(axis cs:0.545454545454546,0.000211887322733982)
% --(axis cs:0.555555555555556,0.000140739580734335)
% --(axis cs:0.565656565656566,0.000128800054491725)
% --(axis cs:0.575757575757576,0.000104073361835914)
% --(axis cs:0.585858585858586,3.82113897049858e-05)
% --(axis cs:0.595959595959596,0.000220298221727586)
% --(axis cs:0.606060606060606,0.000121110641426896)
% --(axis cs:0.616161616161616,0.000213283976223497)
% --(axis cs:0.626262626262626,0.000193984499999232)
% --(axis cs:0.636363636363636,0.000115330163313468)
% --(axis cs:0.646464646464647,0.000106148900424299)
% --(axis cs:0.656565656565657,0.00023979860814162)
% --(axis cs:0.666666666666667,0.000101125901360342)
% --(axis cs:0.676767676767677,0.000120462079207615)
% --(axis cs:0.686868686868687,0.00018386875395109)
% --(axis cs:0.696969696969697,0.000159110466447217)
% --(axis cs:0.707070707070707,0.000183774095343417)
% --(axis cs:0.717171717171717,0.00015565130861113)
% --(axis cs:0.727272727272727,0.000180281910653715)
% --(axis cs:0.737373737373737,0.000124601786493766)
% --(axis cs:0.747474747474748,0.000202901875507015)
% --(axis cs:0.757575757575758,0.000168882098718731)
% --(axis cs:0.767676767676768,0.000130896932527393)
% --(axis cs:0.777777777777778,0.000149073552671206)
% --(axis cs:0.787878787878788,0.000190478533645863)
% --(axis cs:0.797979797979798,0.000131649403275173)
% --(axis cs:0.808080808080808,0.000133891349578633)
% --(axis cs:0.818181818181818,0.000111602997724163)
% --(axis cs:0.828282828282828,0.000175823267665688)
% --(axis cs:0.838383838383838,8.72226909501463e-05)
% --(axis cs:0.848484848484849,0.000122735549266605)
% --(axis cs:0.858585858585859,0.000244920951986559)
% --(axis cs:0.868686868686869,0.00016756010043655)
% --(axis cs:0.878787878787879,0.000173474770644947)
% --(axis cs:0.888888888888889,0.000237678934499786)
% --(axis cs:0.898989898989899,0.000136454382688896)
% --(axis cs:0.909090909090909,0.000167665924949261)
% --(axis cs:0.919191919191919,0.000209542939854412)
% --(axis cs:0.929292929292929,0.000125686412303804)
% --(axis cs:0.939393939393939,0.000129464502464759)
% --(axis cs:0.94949494949495,0.000191996390678231)
% --(axis cs:0.95959595959596,0.000122627485244672)
% --(axis cs:0.96969696969697,0.000179239114699568)
% --(axis cs:0.97979797979798,0.000178659956291797)
% --(axis cs:0.98989898989899,0.000161583483807458)
% --(axis cs:1,0.00016304350154429)
% --(axis cs:1,0.000354570596954308)
% --(axis cs:1,0.000354570596954308)
% --(axis cs:0.98989898989899,0.000297423736535297)
% --(axis cs:0.97979797979798,0.000401775516947252)
% --(axis cs:0.96969696969697,0.000370481376408451)
% --(axis cs:0.95959595959596,0.000310744004390066)
% --(axis cs:0.94949494949495,0.000323911546691544)
% --(axis cs:0.939393939393939,0.00028093048072675)
% --(axis cs:0.929292929292929,0.000340121907555403)
% --(axis cs:0.919191919191919,0.000421381356419903)
% --(axis cs:0.909090909090909,0.000386729863690988)
% --(axis cs:0.898989898989899,0.000416427941283984)
% --(axis cs:0.888888888888889,0.000368425964406992)
% --(axis cs:0.878787878787879,0.000406173232977477)
% --(axis cs:0.868686868686869,0.000345246358136772)
% --(axis cs:0.858585858585859,0.000465938418896995)
% --(axis cs:0.848484848484849,0.000300108299088509)
% --(axis cs:0.838383838383838,0.000385337528400125)
% --(axis cs:0.828282828282828,0.000429922831943262)
% --(axis cs:0.818181818181818,0.00038128202714472)
% --(axis cs:0.808080808080808,0.000447813763712176)
% --(axis cs:0.797979797979798,0.000389671366346352)
% --(axis cs:0.787878787878788,0.000408724217245118)
% --(axis cs:0.777777777777778,0.000457641442557479)
% --(axis cs:0.767676767676768,0.000375318221491325)
% --(axis cs:0.757575757575758,0.000389573877997046)
% --(axis cs:0.747474747474748,0.000450968935713243)
% --(axis cs:0.737373737373737,0.000297795099785109)
% --(axis cs:0.727272727272727,0.000497696250894083)
% --(axis cs:0.717171717171717,0.000377541641049458)
% --(axis cs:0.707070707070707,0.000362389231018731)
% --(axis cs:0.696969696969697,0.000398895339495013)
% --(axis cs:0.686868686868687,0.000445981596427457)
% --(axis cs:0.676767676767677,0.000281557862040385)
% --(axis cs:0.666666666666667,0.000309624104906993)
% --(axis cs:0.656565656565657,0.000428371817200776)
% --(axis cs:0.646464646464647,0.000313018530239648)
% --(axis cs:0.636363636363636,0.000406912069960106)
% --(axis cs:0.626262626262626,0.000333843755145182)
% --(axis cs:0.616161616161616,0.000405872993836934)
% --(axis cs:0.606060606060606,0.000421525693585607)
% --(axis cs:0.595959595959596,0.00043566247735011)
% --(axis cs:0.585858585858586,0.000341270246923057)
% --(axis cs:0.575757575757576,0.000447605809785886)
% --(axis cs:0.565656565656566,0.000377949234851409)
% --(axis cs:0.555555555555556,0.000286814889927227)
% --(axis cs:0.545454545454546,0.000432437257473485)
% --(axis cs:0.535353535353535,0.000357365251421647)
% --(axis cs:0.525252525252525,0.000289025932002592)
% --(axis cs:0.515151515151515,0.00026342423539941)
% --(axis cs:0.505050505050505,0.000468517729113196)
% --(axis cs:0.494949494949495,0.00033752077348759)
% --(axis cs:0.484848484848485,0.000340054033741318)
% --(axis cs:0.474747474747475,0.000582330842874931)
% --(axis cs:0.464646464646465,0.000335164950063388)
% --(axis cs:0.454545454545455,0.000414123571817134)
% --(axis cs:0.444444444444444,0.000407352223899614)
% --(axis cs:0.434343434343434,0.00040671454081002)
% --(axis cs:0.424242424242424,0.000321914817857315)
% --(axis cs:0.414141414141414,0.000346028814999636)
% --(axis cs:0.404040404040404,0.00037869874371496)
% --(axis cs:0.393939393939394,0.00044670464620306)
% --(axis cs:0.383838383838384,0.000317193505299202)
% --(axis cs:0.373737373737374,0.000361439720444704)
% --(axis cs:0.363636363636364,0.000364336226052742)
% --(axis cs:0.353535353535354,0.000375180679073062)
% --(axis cs:0.343434343434343,0.000296580579706759)
% --(axis cs:0.333333333333333,0.000445018648027744)
% --(axis cs:0.323232323232323,0.000454891022098169)
% --(axis cs:0.313131313131313,0.000340098047222518)
% --(axis cs:0.303030303030303,0.000483204126280695)
% --(axis cs:0.292929292929293,0.000377532621537387)
% --(axis cs:0.282828282828283,0.000285533705708006)
% --(axis cs:0.272727272727273,0.000371518724276395)
% --(axis cs:0.262626262626263,0.000408083119918943)
% --(axis cs:0.252525252525253,0.000360999131513574)
% --(axis cs:0.242424242424242,0.000323897642032935)
% --(axis cs:0.232323232323232,0.000451463995236026)
% --(axis cs:0.222222222222222,0.00036329698486766)
% --(axis cs:0.212121212121212,0.000439082939958752)
% --(axis cs:0.202020202020202,0.000443149852252801)
% --(axis cs:0.191919191919192,0.000429005900220038)
% --(axis cs:0.181818181818182,0.000303667124937435)
% --(axis cs:0.171717171717172,0.000348389613901059)
% --(axis cs:0.161616161616162,0.000343548889984168)
% --(axis cs:0.151515151515152,0.000325217210408588)
% --(axis cs:0.141414141414141,0.00032507128784908)
% --(axis cs:0.131313131313131,0.00040857342749774)
% --(axis cs:0.121212121212121,0.000340847689185172)
% --(axis cs:0.111111111111111,0.000307736345519388)
% --(axis cs:0.101010101010101,0.000336337998134033)
% --(axis cs:0.0909090909090909,0.000351167735353783)
% --(axis cs:0.0808080808080808,0.000477068598865142)
% --(axis cs:0.0707070707070707,0.000281010694546592)
% --(axis cs:0.0606060606060606,0.000279653357976349)
% --(axis cs:0.0505050505050505,0.000356715118374117)
% --(axis cs:0.0404040404040404,0.000470661084078775)
% --(axis cs:0.0303030303030303,0.00038136134493836)
% --(axis cs:0.0202020202020202,0.000372856708514125)
% --(axis cs:0.0101010101010101,0.000398027083384274)
% --(axis cs:0,0.000318029711094463)
% --cycle;

\addplot [thick, mcd]
table {%
0 0.000244566661422141
0.0101010101010101 0.000271857879852178
0.0202020202020202 0.000267572529992322
0.0303030303030303 0.000233071648835903
0.0404040404040404 0.000300235336908372
0.0505050505050505 0.000261366414633812
0.0606060606060606 0.000186290311830817
0.0707070707070707 0.000212054346775403
0.0808080808080808 0.000321710158459609
0.0909090909090909 0.000272866138402605
0.101010101010101 0.000226187643420417
0.111111111111111 0.000211970331292832
0.121212121212121 0.000260029908531578
0.131313131313131 0.000314463919494301
0.141414141414141 0.000210680864256574
0.151515151515152 0.000205448810447706
0.161616161616162 0.00023919970044517
0.171717171717172 0.000242034620896447
0.181818181818182 0.000231359248573426
0.191919191919192 0.000321145147609059
0.202020202020202 0.00030680890995427
0.212121212121212 0.000272481680440251
0.222222222222222 0.000276595012110192
0.232323232323232 0.000271078843070427
0.242424242424242 0.000241202498727944
0.252525252525253 0.000217580836761044
0.262626262626263 0.000273534620646387
0.272727272727273 0.000256378094491083
0.282828282828283 0.000212396411370719
0.292929292929293 0.000241174780967413
0.303030303030303 0.000282400753349066
0.313131313131313 0.000294495461275801
0.323232323232323 0.000309419396216981
0.333333333333333 0.000315506007609656
0.343434343434343 0.000206911212444538
0.353535353535354 0.000267555817117682
0.363636363636364 0.000243433634750545
0.373737373737374 0.000260151256952668
0.383838383838384 0.000262265453784494
0.393939393939394 0.000298041144560557
0.404040404040404 0.000251433564699255
0.414141414141414 0.00026208608323941
0.424242424242424 0.000228063508984633
0.434343434343434 0.000306969115626998
0.444444444444444 0.000283631903585047
0.454545454545455 0.000292885717499303
0.464646464646465 0.000261676839727443
0.474747474747475 0.000409920547099318
0.484848484848485 0.000201496928639244
0.494949494949495 0.000215177966310875
0.505050505050505 0.000313675234792754
0.515151515151515 0.000169322014698992
0.525252525252525 0.000184239645022899
0.535353535353535 0.000260098495346028
0.545454545454546 0.000322162290103734
0.555555555555556 0.000213777235330781
0.565656565656566 0.000253374644671567
0.575757575757576 0.0002758395858109
0.585858585858586 0.000189740818314021
0.595959595959596 0.000327980349538848
0.606060606060606 0.000271318167506251
0.616161616161616 0.000309578485030215
0.626262626262626 0.000263914127572207
0.636363636363636 0.000261121116636787
0.646464646464647 0.000209583715331974
0.656565656565657 0.000334085212671198
0.666666666666667 0.000205375003133668
0.676767676767677 0.000201009970624
0.686868686868687 0.000314925175189273
0.696969696969697 0.000279002902971115
0.707070707070707 0.000273081663181074
0.717171717171717 0.000266596474830294
0.727272727272727 0.000338989080773899
0.737373737373737 0.000211198443139438
0.747474747474748 0.000326935405610129
0.757575757575758 0.000279227988357889
0.767676767676768 0.000253107577009359
0.777777777777778 0.000303357497614343
0.787878787878788 0.000299601375445491
0.797979797979798 0.000260660384810762
0.808080808080808 0.000290852556645405
0.818181818181818 0.000246442512434442
0.828282828282828 0.000302873049804475
0.838383838383838 0.000236280109675135
0.848484848484849 0.000211421924177557
0.858585858585859 0.000355429685441777
0.868686868686869 0.000256403229286661
0.878787878787879 0.000289824001811212
0.888888888888889 0.000303052449453389
0.898989898989899 0.00027644116198644
0.909090909090909 0.000277197894320125
0.919191919191919 0.000315462148137158
0.929292929292929 0.000232904159929603
0.939393939393939 0.000205197491595754
0.94949494949495 0.000257953968684888
0.95959595959596 0.000216685744817369
0.96969696969697 0.000274860245554009
0.97979797979798 0.000290217736619525
0.98989898989899 0.000229503610171378
1 0.000258807049249299
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,0.00471062994992252)
% --(axis cs:0,0.00457837395871166)
% --(axis cs:0.0101010101010101,0.000154582434787666)
% --(axis cs:0.0202020202020202,0.000161160142583682)
% --(axis cs:0.0303030303030303,7.08917250089626e-05)
% --(axis cs:0.0404040404040404,0.000102260669461599)
% --(axis cs:0.0505050505050505,0.000145931395170104)
% --(axis cs:0.0606060606060606,5.35389430484183e-05)
% --(axis cs:0.0707070707070707,0.000111009075841929)
% --(axis cs:0.0808080808080808,0.000117867011254832)
% --(axis cs:0.0909090909090909,0.000159639963977931)
% --(axis cs:0.101010101010101,6.99714921430737e-05)
% --(axis cs:0.111111111111111,7.73865667739729e-05)
% --(axis cs:0.121212121212121,0.000128914959564824)
% --(axis cs:0.131313131313131,0.00018870554665156)
% --(axis cs:0.141414141414141,6.31407674892591e-05)
% --(axis cs:0.151515151515152,4.31646541564057e-05)
% --(axis cs:0.161616161616162,0.000112682404939433)
% --(axis cs:0.171717171717172,9.29469680606598e-05)
% --(axis cs:0.181818181818182,0.000114257918736515)
% --(axis cs:0.191919191919192,0.000165566321531525)
% --(axis cs:0.202020202020202,0.000143054201031064)
% --(axis cs:0.212121212121212,5.30700777660751e-05)
% --(axis cs:0.222222222222222,0.000154903913618427)
% --(axis cs:0.232323232323232,6.10702664202873e-05)
% --(axis cs:0.242424242424242,0.000112443806324735)
% --(axis cs:0.252525252525253,4.82301232647647e-05)
% --(axis cs:0.262626262626263,9.99509756809921e-05)
% --(axis cs:0.272727272727273,0.000104864860191476)
% --(axis cs:0.282828282828283,0.000110907244137475)
% --(axis cs:0.292929292929293,8.67394284912708e-05)
% --(axis cs:0.303030303030303,7.10840609679006e-05)
% --(axis cs:0.313131313131313,0.000220828622790481)
% --(axis cs:0.323232323232323,0.000137755571347053)
% --(axis cs:0.333333333333333,0.000145575345372435)
% --(axis cs:0.343434343434343,8.3314229467302e-05)
% --(axis cs:0.353535353535354,0.000123204624885459)
% --(axis cs:0.363636363636364,8.86294288691883e-05)
% --(axis cs:0.373737373737374,0.000117866752535019)
% --(axis cs:0.383838383838384,0.000171424771300487)
% --(axis cs:0.393939393939394,0.000108531061328147)
% --(axis cs:0.404040404040404,9.78143522266854e-05)
% --(axis cs:0.414141414141414,0.000146205864814319)
% --(axis cs:0.424242424242424,0.000107812611647951)
% --(axis cs:0.434343434343434,0.00019497649054609)
% --(axis cs:0.444444444444444,0.000144546038301695)
% --(axis cs:0.454545454545455,0.000158772058353111)
% --(axis cs:0.464646464646465,0.000176587158031284)
% --(axis cs:0.474747474747475,0.000224707878039808)
% --(axis cs:0.484848484848485,4.88852460473652e-05)
% --(axis cs:0.494949494949495,8.03898095578755e-05)
% --(axis cs:0.505050505050505,0.000146086064624806)
% --(axis cs:0.515151515151515,6.02989674901785e-05)
% --(axis cs:0.525252525252525,7.55320286734547e-05)
% --(axis cs:0.535353535353535,0.000156969059720416)
% --(axis cs:0.545454545454546,0.000202799483964245)
% --(axis cs:0.555555555555556,0.000128514444120145)
% --(axis cs:0.565656565656566,0.000118151708204887)
% --(axis cs:0.575757575757576,9.29935137284459e-05)
% --(axis cs:0.585858585858586,2.89014551312971e-05)
% --(axis cs:0.595959595959596,0.000217376999023446)
% --(axis cs:0.606060606060606,0.000107712464407555)
% --(axis cs:0.616161616161616,0.000202454607721867)
% --(axis cs:0.626262626262626,0.000179333001116417)
% --(axis cs:0.636363636363636,0.000109408441421366)
% --(axis cs:0.646464646464647,9.22522621806643e-05)
% --(axis cs:0.656565656565657,0.000231036426504189)
% --(axis cs:0.666666666666667,9.16405417809729e-05)
% --(axis cs:0.676767676767677,0.000114283612918977)
% --(axis cs:0.686868686868687,0.000173746866265591)
% --(axis cs:0.696969696969697,0.000149567307577497)
% --(axis cs:0.707070707070707,0.000172021304130443)
% --(axis cs:0.717171717171717,0.000150483695948871)
% --(axis cs:0.727272727272727,0.000170527602070131)
% --(axis cs:0.737373737373737,0.000115039056980079)
% --(axis cs:0.747474747474748,0.000194467625436037)
% --(axis cs:0.757575757575758,0.000159759171789505)
% --(axis cs:0.767676767676768,0.000125668163823669)
% --(axis cs:0.777777777777778,0.000139734775184921)
% --(axis cs:0.787878787878788,0.000179631176561039)
% --(axis cs:0.797979797979798,0.000122062328382739)
% --(axis cs:0.808080808080808,0.000120315360377164)
% --(axis cs:0.818181818181818,0.000102741591504425)
% --(axis cs:0.828282828282828,0.000163224359922953)
% --(axis cs:0.838383838383838,8.22416912749106e-05)
% --(axis cs:0.848484848484849,0.000107509430370862)
% --(axis cs:0.858585858585859,0.000230145885556417)
% --(axis cs:0.868686868686869,0.00015714363904921)
% --(axis cs:0.878787878787879,0.000161118400924141)
% --(axis cs:0.888888888888889,0.000223909330274626)
% --(axis cs:0.898989898989899,0.000114578297214555)
% --(axis cs:0.909090909090909,0.000133156508535046)
% --(axis cs:0.919191919191919,0.000175395287164601)
% --(axis cs:0.929292929292929,0.000103293139010326)
% --(axis cs:0.939393939393939,0.000100883311721787)
% --(axis cs:0.94949494949495,0.00015796872637326)
% --(axis cs:0.95959595959596,8.42424757695019e-05)
% --(axis cs:0.96969696969697,0.000136151257087171)
% --(axis cs:0.97979797979798,0.00014273973671394)
% --(axis cs:0.98989898989899,0.000127005931264268)
% --(axis cs:1,0.000131616501675128)
% --(axis cs:1,0.000312642250720271)
% --(axis cs:1,0.000312642250720271)
% --(axis cs:0.98989898989899,0.000254894175467069)
% --(axis cs:0.97979797979798,0.000351972281111864)
% --(axis cs:0.96969696969697,0.000329255546327055)
% --(axis cs:0.95959595959596,0.000278867157557029)
% --(axis cs:0.94949494949495,0.000290677013733908)
% --(axis cs:0.939393939393939,0.00025186269496166)
% --(axis cs:0.929292929292929,0.000302159686351537)
% --(axis cs:0.919191919191919,0.00039310044149298)
% --(axis cs:0.909090909090909,0.000364299833155803)
% --(axis cs:0.898989898989899,0.000385111879879171)
% --(axis cs:0.888888888888889,0.000351740883884769)
% --(axis cs:0.878787878787879,0.000387867764161667)
% --(axis cs:0.868686868686869,0.000336882539735924)
% --(axis cs:0.858585858585859,0.000453928349766934)
% --(axis cs:0.848484848484849,0.000290421371766264)
% --(axis cs:0.838383838383838,0.000371039183078457)
% --(axis cs:0.828282828282828,0.000414324573583524)
% --(axis cs:0.818181818181818,0.000364409004291404)
% --(axis cs:0.808080808080808,0.000441452464897564)
% --(axis cs:0.797979797979798,0.00038398161507736)
% --(axis cs:0.787878787878788,0.000397703552753277)
% --(axis cs:0.777777777777778,0.0004386354247613)
% --(axis cs:0.767676767676768,0.000364813888731639)
% --(axis cs:0.757575757575758,0.000375440450601287)
% --(axis cs:0.747474747474748,0.000436639042715878)
% --(axis cs:0.737373737373737,0.000284302320507793)
% --(axis cs:0.727272727272727,0.000486565192356586)
% --(axis cs:0.717171717171717,0.000367745926736014)
% --(axis cs:0.707070707070707,0.000351746420968435)
% --(axis cs:0.696969696969697,0.000382836986485374)
% --(axis cs:0.686868686868687,0.000430379990804196)
% --(axis cs:0.676767676767677,0.000265055167557269)
% --(axis cs:0.666666666666667,0.000297911733228946)
% --(axis cs:0.656565656565657,0.000413454009157094)
% --(axis cs:0.646464646464647,0.000299833057437099)
% --(axis cs:0.636363636363636,0.000405949426276819)
% --(axis cs:0.626262626262626,0.000326893030458935)
% --(axis cs:0.616161616161616,0.000397953187269176)
% --(axis cs:0.606060606060606,0.000415151099266481)
% --(axis cs:0.595959595959596,0.000431165213706362)
% --(axis cs:0.585858585858586,0.000323114853038981)
% --(axis cs:0.575757575757576,0.000427510711549827)
% --(axis cs:0.565656565656566,0.000368290259745781)
% --(axis cs:0.555555555555556,0.000277978275655852)
% --(axis cs:0.545454545454546,0.000418562574190528)
% --(axis cs:0.535353535353535,0.000340647243898581)
% --(axis cs:0.525252525252525,0.00028552202293579)
% --(axis cs:0.515151515151515,0.0002512996726197)
% --(axis cs:0.505050505050505,0.000455935821527409)
% --(axis cs:0.494949494949495,0.000327348284951238)
% --(axis cs:0.484848484848485,0.000331040646000684)
% --(axis cs:0.474747474747475,0.000572512045657604)
% --(axis cs:0.464646464646465,0.000320593002860446)
% --(axis cs:0.454545454545455,0.000408793169913065)
% --(axis cs:0.444444444444444,0.000388948310627103)
% --(axis cs:0.434343434343434,0.000383160216644334)
% --(axis cs:0.424242424242424,0.000300008203223278)
% --(axis cs:0.414141414141414,0.00031805382567437)
% --(axis cs:0.404040404040404,0.000345837308817301)
% --(axis cs:0.393939393939394,0.000395593957450575)
% --(axis cs:0.383838383838384,0.000271503164791533)
% --(axis cs:0.373737373737374,0.000313263254665389)
% --(axis cs:0.363636363636364,0.000320916712003219)
% --(axis cs:0.353535353535354,0.000330700555735036)
% --(axis cs:0.343434343434343,0.000253933172590681)
% --(axis cs:0.333333333333333,0.00039567823027528)
% --(axis cs:0.323232323232323,0.000418423518124645)
% --(axis cs:0.313131313131313,0.000328469928259534)
% --(axis cs:0.303030303030303,0.000459936717030592)
% --(axis cs:0.292929292929293,0.000352438959259601)
% --(axis cs:0.282828282828283,0.000257385206592748)
% --(axis cs:0.272727272727273,0.000338362554315943)
% --(axis cs:0.262626262626263,0.000370616897299617)
% --(axis cs:0.252525252525253,0.000318987144656895)
% --(axis cs:0.242424242424242,0.000282478729308933)
% --(axis cs:0.232323232323232,0.00040499440725354)
% --(axis cs:0.222222222222222,0.000322203160784312)
% --(axis cs:0.212121212121212,0.000390860194246874)
% --(axis cs:0.202020202020202,0.000391523094153071)
% --(axis cs:0.191919191919192,0.000385170358920721)
% --(axis cs:0.181818181818182,0.000266825454476672)
% --(axis cs:0.171717171717172,0.000311571282373534)
% --(axis cs:0.161616161616162,0.000298627086088645)
% --(axis cs:0.151515151515152,0.000279912078300278)
% --(axis cs:0.141414141414141,0.00028399060098205)
% --(axis cs:0.131313131313131,0.000363272397617751)
% --(axis cs:0.121212121212121,0.000294376323803775)
% --(axis cs:0.111111111111111,0.000255890090555434)
% --(axis cs:0.101010101010101,0.000295376320333029)
% --(axis cs:0.0909090909090909,0.00030515405101007)
% --(axis cs:0.0808080808080808,0.000435936892785419)
% --(axis cs:0.0707070707070707,0.000231621225178179)
% --(axis cs:0.0606060606060606,0.000247049667067974)
% --(axis cs:0.0505050505050505,0.000314843984736305)
% --(axis cs:0.0404040404040404,0.000450118187348211)
% --(axis cs:0.0303030303030303,0.000359913170577372)
% --(axis cs:0.0202020202020202,0.000370822939016947)
% --(axis cs:0.0101010101010101,0.00040444889555241)
% --(axis cs:0,0.00471062994992252)
% --cycle;

\addplot [thick, ldvi]
table {%
0 0.00464450195431709
0.0101010101010101 0.000279515665170038
0.0202020202020202 0.000265991540800314
0.0303030303030303 0.000215402447793167
0.0404040404040404 0.000276189428404905
0.0505050505050505 0.000230387689953204
0.0606060606060606 0.000150294305058196
0.0707070707070707 0.000171315150510054
0.0808080808080808 0.000276901952020125
0.0909090909090909 0.000232397007494001
0.101010101010101 0.000182673906238051
0.111111111111111 0.000166638328664703
0.121212121212121 0.000211645641684299
0.131313131313131 0.000275988972134655
0.141414141414141 0.000173565684235655
0.151515151515152 0.000161538366228342
0.161616161616162 0.000205654745514039
0.171717171717172 0.000202259125217097
0.181818181818182 0.000190541686606593
0.191919191919192 0.000275368340226123
0.202020202020202 0.000267288647592068
0.212121212121212 0.000221965136006474
0.222222222222222 0.000238553537201369
0.232323232323232 0.000233032336836914
0.242424242424242 0.000197461267816834
0.252525252525253 0.00018360863396083
0.262626262626263 0.000235283936490305
0.272727272727273 0.000221613707253709
0.282828282828283 0.000184146225365112
0.292929292929293 0.000219589193875436
0.303030303030303 0.000265510388999246
0.313131313131313 0.000274649275525007
0.323232323232323 0.000278089544735849
0.333333333333333 0.000270626787823858
0.343434343434343 0.000168623701028991
0.353535353535354 0.000226952590310248
0.363636363636364 0.000204773070436204
0.373737373737374 0.000215565003600204
0.383838383838384 0.00022146396804601
0.393939393939394 0.000252062509389361
0.404040404040404 0.000221825830521993
0.414141414141414 0.000232129845244344
0.424242424242424 0.000203910407435615
0.434343434343434 0.000289068353595212
0.444444444444444 0.000266747174464399
0.454545454545455 0.000283782614133088
0.464646464646465 0.000248590080445865
0.474747474747475 0.000398609961848706
0.484848484848485 0.000189962946024025
0.494949494949495 0.000203869047254557
0.505050505050505 0.000301010943076108
0.515151515151515 0.000155799320054939
0.525252525252525 0.000180527025804622
0.535353535353535 0.000248808151809499
0.545454545454546 0.000310681029077386
0.555555555555556 0.000203246359887999
0.565656565656566 0.000243220983975334
0.575757575757576 0.000260252112639137
0.585858585858586 0.000176008154085139
0.595959595959596 0.000324271106364904
0.606060606060606 0.000261431781837018
0.616161616161616 0.000300203897495521
0.626262626262626 0.000253113015787676
0.636363636363636 0.000257678933849093
0.646464646464647 0.000196042659808882
0.656565656565657 0.000322245217830641
0.666666666666667 0.000194776137504959
0.676767676767677 0.000189669390238123
0.686868686868687 0.000302063428534893
0.696969696969697 0.000266202147031436
0.707070707070707 0.000261883862549439
0.717171717171717 0.000259114811342442
0.727272727272727 0.000328546397213358
0.737373737373737 0.000199670688743936
0.747474747474748 0.000315553334075958
0.757575757575758 0.000267599811195396
0.767676767676768 0.000245241026277654
0.777777777777778 0.00028918509997311
0.787878787878788 0.000288667364657158
0.797979797979798 0.00025302197173005
0.808080808080808 0.000280883912637364
0.818181818181818 0.000233575297897914
0.828282828282828 0.000288774466753239
0.838383838383838 0.000226640437176684
0.848484848484849 0.000198965401068563
0.858585858585859 0.000342037117661675
0.868686868686869 0.000247013089392567
0.878787878787879 0.000274493082542904
0.888888888888889 0.000287825107079698
0.898989898989899 0.000249845088546863
0.909090909090909 0.000248728170845425
0.919191919191919 0.00028424786432879
0.929292929292929 0.000202726412680931
0.939393939393939 0.000176373003341723
0.94949494949495 0.000224322870053584
0.95959595959596 0.000181554816663265
0.96969696969697 0.000232703401707113
0.97979797979798 0.000247356008912902
0.98989898989899 0.000190950053365668
1 0.000222129376197699
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,0.0307149354197039)
% --(axis cs:0,0.0302743620410607)
% --(axis cs:0.0101010101010101,0.036680063281517)
% --(axis cs:0.0202020202020202,0.351333407130931)
% --(axis cs:0.0303030303030303,0.357606730307025)
% --(axis cs:0.0404040404040404,0.359463046017856)
% --(axis cs:0.0505050505050505,0.36053004755863)
% --(axis cs:0.0606060606060606,0.360139113671104)
% --(axis cs:0.0707070707070707,0.359391110942695)
% --(axis cs:0.0808080808080808,0.360047023483802)
% --(axis cs:0.0909090909090909,0.359965002717447)
% --(axis cs:0.101010101010101,0.3594160432965)
% --(axis cs:0.111111111111111,0.360340948217736)
% --(axis cs:0.121212121212121,0.360692762815427)
% --(axis cs:0.131313131313131,0.358460207633502)
% --(axis cs:0.141414141414141,0.359349174745594)
% --(axis cs:0.151515151515152,0.35959020257307)
% --(axis cs:0.161616161616162,0.359390713684017)
% --(axis cs:0.171717171717172,0.359132389549937)
% --(axis cs:0.181818181818182,0.359968190172544)
% --(axis cs:0.191919191919192,0.359465853761203)
% --(axis cs:0.202020202020202,0.360209198834894)
% --(axis cs:0.212121212121212,0.358639243753649)
% --(axis cs:0.222222222222222,0.35950004263389)
% --(axis cs:0.232323232323232,0.359074259480138)
% --(axis cs:0.242424242424242,0.358015199135713)
% --(axis cs:0.252525252525253,0.359947902000224)
% --(axis cs:0.262626262626263,0.359514073753132)
% --(axis cs:0.272727272727273,0.358763877695897)
% --(axis cs:0.282828282828283,0.35994022876034)
% --(axis cs:0.292929292929293,0.359222598520689)
% --(axis cs:0.303030303030303,0.358841855501405)
% --(axis cs:0.313131313131313,0.359333491459097)
% --(axis cs:0.323232323232323,0.359133839687029)
% --(axis cs:0.333333333333333,0.359679042491656)
% --(axis cs:0.343434343434343,0.359369134978179)
% --(axis cs:0.353535353535354,0.359152261947343)
% --(axis cs:0.363636363636364,0.359001248808775)
% --(axis cs:0.373737373737374,0.358616296599232)
% --(axis cs:0.383838383838384,0.359803348146367)
% --(axis cs:0.393939393939394,0.359257955008089)
% --(axis cs:0.404040404040404,0.359188209213712)
% --(axis cs:0.414141414141414,0.35838579106335)
% --(axis cs:0.424242424242424,0.359329836832547)
% --(axis cs:0.434343434343434,0.359298137192354)
% --(axis cs:0.444444444444444,0.359507490866437)
% --(axis cs:0.454545454545455,0.358983654258844)
% --(axis cs:0.464646464646465,0.359089752555107)
% --(axis cs:0.474747474747475,0.359099452930778)
% --(axis cs:0.484848484848485,0.359604464734469)
% --(axis cs:0.494949494949495,0.358400599613945)
% --(axis cs:0.505050505050505,0.359420491854938)
% --(axis cs:0.515151515151515,0.358400870930304)
% --(axis cs:0.525252525252525,0.35869782105912)
% --(axis cs:0.535353535353535,0.35955160389753)
% --(axis cs:0.545454545454546,0.35853476491925)
% --(axis cs:0.555555555555556,0.359479970760386)
% --(axis cs:0.565656565656566,0.360083336352021)
% --(axis cs:0.575757575757576,0.359781020336147)
% --(axis cs:0.585858585858586,0.359216554097745)
% --(axis cs:0.595959595959596,0.35875999307318)
% --(axis cs:0.606060606060606,0.358645451854241)
% --(axis cs:0.616161616161616,0.359041365107181)
% --(axis cs:0.626262626262626,0.358750547278396)
% --(axis cs:0.636363636363636,0.358970629659706)
% --(axis cs:0.646464646464647,0.35920478793093)
% --(axis cs:0.656565656565657,0.359649630413978)
% --(axis cs:0.666666666666667,0.359201212342255)
% --(axis cs:0.676767676767677,0.359609852534873)
% --(axis cs:0.686868686868687,0.359075276780244)
% --(axis cs:0.696969696969697,0.358877499860779)
% --(axis cs:0.707070707070707,0.359135578401243)
% --(axis cs:0.717171717171717,0.359083709751958)
% --(axis cs:0.727272727272727,0.358192170616007)
% --(axis cs:0.737373737373737,0.359512886543118)
% --(axis cs:0.747474747474748,0.358551047750424)
% --(axis cs:0.757575757575758,0.359310060460693)
% --(axis cs:0.767676767676768,0.358375452663224)
% --(axis cs:0.777777777777778,0.358775267482)
% --(axis cs:0.787878787878788,0.359861185143786)
% --(axis cs:0.797979797979798,0.359745529767133)
% --(axis cs:0.808080808080808,0.358428440061833)
% --(axis cs:0.818181818181818,0.35894731713455)
% --(axis cs:0.828282828282828,0.359298916787844)
% --(axis cs:0.838383838383838,0.359072440191655)
% --(axis cs:0.848484848484849,0.358517982451409)
% --(axis cs:0.858585858585859,0.358770634037015)
% --(axis cs:0.868686868686869,0.359595735470783)
% --(axis cs:0.878787878787879,0.359131991939618)
% --(axis cs:0.888888888888889,0.358933597726659)
% --(axis cs:0.898989898989899,0.359013918557999)
% --(axis cs:0.909090909090909,0.35936592003425)
% --(axis cs:0.919191919191919,0.359208852733964)
% --(axis cs:0.929292929292929,0.358993852653878)
% --(axis cs:0.939393939393939,0.358942033839871)
% --(axis cs:0.94949494949495,0.359140043838467)
% --(axis cs:0.95959595959596,0.359759764975697)
% --(axis cs:0.96969696969697,0.358770025902497)
% --(axis cs:0.97979797979798,0.358717796615532)
% --(axis cs:0.98989898989899,0.358745846646184)
% --(axis cs:1,0.35893200974015)
% --(axis cs:1,0.39242124666425)
% --(axis cs:1,0.39242124666425)
% --(axis cs:0.98989898989899,0.392422665161735)
% --(axis cs:0.97979797979798,0.392116646059582)
% --(axis cs:0.96969696969697,0.391392381853355)
% --(axis cs:0.95959595959596,0.391277214282363)
% --(axis cs:0.94949494949495,0.392120743410145)
% --(axis cs:0.939393939393939,0.391979304956745)
% --(axis cs:0.929292929292929,0.392029879471881)
% --(axis cs:0.919191919191919,0.391883491788513)
% --(axis cs:0.909090909090909,0.39168140808026)
% --(axis cs:0.898989898989899,0.391969453772666)
% --(axis cs:0.888888888888889,0.392084717827006)
% --(axis cs:0.878787878787879,0.392351359052585)
% --(axis cs:0.868686868686869,0.391806307335365)
% --(axis cs:0.858585858585859,0.391917509037497)
% --(axis cs:0.848484848484849,0.392131194086582)
% --(axis cs:0.838383838383838,0.392724207714649)
% --(axis cs:0.828282828282828,0.392120269804258)
% --(axis cs:0.818181818181818,0.392127295006106)
% --(axis cs:0.808080808080808,0.391706162127231)
% --(axis cs:0.797979797979798,0.39189832908287)
% --(axis cs:0.787878787878788,0.391672546674414)
% --(axis cs:0.777777777777778,0.391735186695857)
% --(axis cs:0.767676767676768,0.391600020025451)
% --(axis cs:0.757575757575758,0.391477406303757)
% --(axis cs:0.747474747474748,0.392236180595447)
% --(axis cs:0.737373737373737,0.391407543282665)
% --(axis cs:0.727272727272727,0.392450561169767)
% --(axis cs:0.717171717171717,0.393031986916666)
% --(axis cs:0.707070707070707,0.39217140989765)
% --(axis cs:0.696969696969697,0.393201688962921)
% --(axis cs:0.686868686868687,0.392549434077624)
% --(axis cs:0.676767676767677,0.392330353158372)
% --(axis cs:0.666666666666667,0.392820010964401)
% --(axis cs:0.656565656565657,0.391660867108376)
% --(axis cs:0.646464646464647,0.392412166872537)
% --(axis cs:0.636363636363636,0.393185613068527)
% --(axis cs:0.626262626262626,0.392393228601941)
% --(axis cs:0.616161616161616,0.391830799857495)
% --(axis cs:0.606060606060606,0.392168896605003)
% --(axis cs:0.595959595959596,0.392419098559186)
% --(axis cs:0.585858585858586,0.392239445813087)
% --(axis cs:0.575757575757576,0.391976348109249)
% --(axis cs:0.565656565656566,0.392432739616722)
% --(axis cs:0.555555555555556,0.39228276210304)
% --(axis cs:0.545454545454546,0.391879532065423)
% --(axis cs:0.535353535353535,0.391780448154491)
% --(axis cs:0.525252525252525,0.392902429542648)
% --(axis cs:0.515151515151515,0.392248007584463)
% --(axis cs:0.505050505050505,0.391776808996407)
% --(axis cs:0.494949494949495,0.392233124419888)
% --(axis cs:0.484848484848485,0.39234228256854)
% --(axis cs:0.474747474747475,0.391700284939915)
% --(axis cs:0.464646464646465,0.392737710952546)
% --(axis cs:0.454545454545455,0.3919342945236)
% --(axis cs:0.444444444444444,0.391208733446346)
% --(axis cs:0.434343434343434,0.392081844444647)
% --(axis cs:0.424242424242424,0.39214944614265)
% --(axis cs:0.414141414141414,0.392559009611565)
% --(axis cs:0.404040404040404,0.392352004609607)
% --(axis cs:0.393939393939394,0.3911123686499)
% --(axis cs:0.383838383838384,0.39320842240007)
% --(axis cs:0.373737373737374,0.392197880496658)
% --(axis cs:0.363636363636364,0.39203290667924)
% --(axis cs:0.353535353535354,0.391328866745284)
% --(axis cs:0.343434343434343,0.39171762905943)
% --(axis cs:0.333333333333333,0.393099852707643)
% --(axis cs:0.323232323232323,0.391935497442564)
% --(axis cs:0.313131313131313,0.391054266557489)
% --(axis cs:0.303030303030303,0.391729350710639)
% --(axis cs:0.292929292929293,0.3916859252773)
% --(axis cs:0.282828282828283,0.391662614643476)
% --(axis cs:0.272727272727273,0.392108063751361)
% --(axis cs:0.262626262626263,0.393022707379089)
% --(axis cs:0.252525252525253,0.39243115034076)
% --(axis cs:0.242424242424242,0.392774852980204)
% --(axis cs:0.232323232323232,0.392414500633578)
% --(axis cs:0.222222222222222,0.392391190393091)
% --(axis cs:0.212121212121212,0.393425960330271)
% --(axis cs:0.202020202020202,0.392798138616087)
% --(axis cs:0.191919191919192,0.392305991162293)
% --(axis cs:0.181818181818182,0.392399403175482)
% --(axis cs:0.171717171717172,0.392375168378625)
% --(axis cs:0.161616161616162,0.392149038203305)
% --(axis cs:0.151515151515152,0.391497291621438)
% --(axis cs:0.141414141414141,0.392570102266754)
% --(axis cs:0.131313131313131,0.39298505599069)
% --(axis cs:0.121212121212121,0.392722397065688)
% --(axis cs:0.111111111111111,0.393321474081649)
% --(axis cs:0.101010101010101,0.393016057178334)
% --(axis cs:0.0909090909090909,0.393045553384352)
% --(axis cs:0.0808080808080808,0.392795611432504)
% --(axis cs:0.0707070707070707,0.391849574639466)
% --(axis cs:0.0606060606060606,0.392569261782845)
% --(axis cs:0.0505050505050505,0.392559179223692)
% --(axis cs:0.0404040404040404,0.391889502581387)
% --(axis cs:0.0303030303030303,0.393268444692212)
% --(axis cs:0.0202020202020202,0.386184404227044)
% --(axis cs:0.0101010101010101,0.318899070795317)
% --(axis cs:0,0.0307149354197039)
% --cycle;

\addplot [thick, cmcd]
table {%
0 0.0304946487303823
0.0101010101010101 0.177789567038417
0.0202020202020202 0.368758905678988
0.0303030303030303 0.375437587499619
0.0404040404040404 0.375676274299622
0.0505050505050505 0.376544613391161
0.0606060606060606 0.376354187726974
0.0707070707070707 0.37562034279108
0.0808080808080808 0.376421317458153
0.0909090909090909 0.3765052780509
0.101010101010101 0.376216050237417
0.111111111111111 0.376831211149693
0.121212121212121 0.376707579940557
0.131313131313131 0.375722631812096
0.141414141414141 0.375959638506174
0.151515151515152 0.375543747097254
0.161616161616162 0.375769875943661
0.171717171717172 0.375753778964281
0.181818181818182 0.376183796674013
0.191919191919192 0.375885922461748
0.202020202020202 0.376503668725491
0.212121212121212 0.37603260204196
0.222222222222222 0.375945616513491
0.232323232323232 0.375744380056858
0.242424242424242 0.375395026057959
0.252525252525253 0.376189526170492
0.262626262626263 0.376268390566111
0.272727272727273 0.375435970723629
0.282828282828283 0.375801421701908
0.292929292929293 0.375454261898994
0.303030303030303 0.375285603106022
0.313131313131313 0.375193879008293
0.323232323232323 0.375534668564796
0.333333333333333 0.376389447599649
0.343434343434343 0.375543382018805
0.353535353535354 0.375240564346313
0.363636363636364 0.375517077744007
0.373737373737374 0.375407088547945
0.383838383838384 0.376505885273218
0.393939393939394 0.375185161828995
0.404040404040404 0.375770106911659
0.414141414141414 0.375472400337458
0.424242424242424 0.375739641487598
0.434343434343434 0.375689990818501
0.444444444444444 0.375358112156391
0.454545454545455 0.375458974391222
0.464646464646465 0.375913731753826
0.474747474747475 0.375399868935347
0.484848484848485 0.375973373651505
0.494949494949495 0.375316862016916
0.505050505050505 0.375598650425673
0.515151515151515 0.375324439257383
0.525252525252525 0.375800125300884
0.535353535353535 0.375666026026011
0.545454545454546 0.375207148492336
0.555555555555556 0.375881366431713
0.565656565656566 0.376258037984371
0.575757575757576 0.375878684222698
0.585858585858586 0.375727999955416
0.595959595959596 0.375589545816183
0.606060606060606 0.375407174229622
0.616161616161616 0.375436082482338
0.626262626262626 0.375571887940168
0.636363636363636 0.376078121364117
0.646464646464647 0.375808477401733
0.656565656565657 0.375655248761177
0.666666666666667 0.376010611653328
0.676767676767677 0.375970102846622
0.686868686868687 0.375812355428934
0.696969696969697 0.37603959441185
0.707070707070707 0.375653494149446
0.717171717171717 0.376057848334312
0.727272727272727 0.375321365892887
0.737373737373737 0.375460214912891
0.747474747474748 0.375393614172935
0.757575757575758 0.375393733382225
0.767676767676768 0.374987736344337
0.777777777777778 0.375255227088928
0.787878787878788 0.3757668659091
0.797979797979798 0.375821929425001
0.808080808080808 0.375067301094532
0.818181818181818 0.375537306070328
0.828282828282828 0.375709593296051
0.838383838383838 0.375898323953152
0.848484848484849 0.375324588268995
0.858585858585859 0.375344071537256
0.868686868686869 0.375701021403074
0.878787878787879 0.375741675496101
0.888888888888889 0.375509157776833
0.898989898989899 0.375491686165333
0.909090909090909 0.375523664057255
0.919191919191919 0.375546172261238
0.929292929292929 0.37551186606288
0.939393939393939 0.375460669398308
0.94949494949495 0.375630393624306
0.95959595959596 0.37551848962903
0.96969696969697 0.375081203877926
0.97979797979798 0.375417221337557
0.98989898989899 0.375584255903959
1 0.3756766282022
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/mmd_plots/nice.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{NICE}},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={MMD},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,0.178314660377465)
% --(axis cs:0,0.177493806295432)
% --(axis cs:0.0101010101010101,0.156466746000121)
% --(axis cs:0.0202020202020202,0.120336596616149)
% --(axis cs:0.0303030303030303,0.0848520361265333)
% --(axis cs:0.0404040404040404,0.0746550734216882)
% --(axis cs:0.0505050505050505,0.105161598100373)
% --(axis cs:0.0606060606060606,0.162568956421225)
% --(axis cs:0.0707070707070707,0.221284199052414)
% --(axis cs:0.0808080808080808,0.249279915996087)
% --(axis cs:0.0909090909090909,0.261213995188839)
% --(axis cs:0.101010101010101,0.269389522594036)
% --(axis cs:0.111111111111111,0.275656718130914)
% --(axis cs:0.121212121212121,0.279379908319418)
% --(axis cs:0.131313131313131,0.28067199257687)
% --(axis cs:0.141414141414141,0.280795607078038)
% --(axis cs:0.151515151515152,0.280893446724564)
% --(axis cs:0.161616161616162,0.281003427170563)
% --(axis cs:0.171717171717172,0.281294547201645)
% --(axis cs:0.181818181818182,0.281573741793608)
% --(axis cs:0.191919191919192,0.281748993217023)
% --(axis cs:0.202020202020202,0.281581643041569)
% --(axis cs:0.212121212121212,0.281595939231414)
% --(axis cs:0.222222222222222,0.282224448012111)
% --(axis cs:0.232323232323232,0.28223330607577)
% --(axis cs:0.242424242424242,0.282204292669224)
% --(axis cs:0.252525252525253,0.282526777783365)
% --(axis cs:0.262626262626263,0.282910237766884)
% --(axis cs:0.272727272727273,0.28276837329177)
% --(axis cs:0.282828282828283,0.283054928241717)
% --(axis cs:0.292929292929293,0.283172498016096)
% --(axis cs:0.303030303030303,0.28316220146784)
% --(axis cs:0.313131313131313,0.283411544266574)
% --(axis cs:0.323232323232323,0.283927841518665)
% --(axis cs:0.333333333333333,0.283932441937101)
% --(axis cs:0.343434343434343,0.284176992133934)
% --(axis cs:0.353535353535354,0.284813240724925)
% --(axis cs:0.363636363636364,0.284954416704324)
% --(axis cs:0.373737373737374,0.285485385082392)
% --(axis cs:0.383838383838384,0.285476110473536)
% --(axis cs:0.393939393939394,0.286010107966831)
% --(axis cs:0.404040404040404,0.286003886725145)
% --(axis cs:0.414141414141414,0.286353344751565)
% --(axis cs:0.424242424242424,0.286568982705911)
% --(axis cs:0.434343434343434,0.286435158155794)
% --(axis cs:0.444444444444444,0.287099570546003)
% --(axis cs:0.454545454545455,0.286885209951808)
% --(axis cs:0.464646464646465,0.287615019985516)
% --(axis cs:0.474747474747475,0.287712197604005)
% --(axis cs:0.484848484848485,0.287320406220856)
% --(axis cs:0.494949494949495,0.288039628519279)
% --(axis cs:0.505050505050505,0.28772003242984)
% --(axis cs:0.515151515151515,0.287692557776509)
% --(axis cs:0.525252525252525,0.287998410950358)
% --(axis cs:0.535353535353535,0.287528687834175)
% --(axis cs:0.545454545454546,0.287940577135108)
% --(axis cs:0.555555555555556,0.287428391335677)
% --(axis cs:0.565656565656566,0.287855369724599)
% --(axis cs:0.575757575757576,0.288149505634077)
% --(axis cs:0.585858585858586,0.288087497234918)
% --(axis cs:0.595959595959596,0.287737475576991)
% --(axis cs:0.606060606060606,0.287786009431086)
% --(axis cs:0.616161616161616,0.287744372670326)
% --(axis cs:0.626262626262626,0.287996427547466)
% --(axis cs:0.636363636363636,0.288102308268446)
% --(axis cs:0.646464646464647,0.287832651348105)
% --(axis cs:0.656565656565657,0.288070887330629)
% --(axis cs:0.666666666666667,0.28813639664281)
% --(axis cs:0.676767676767677,0.28785725014276)
% --(axis cs:0.686868686868687,0.287869967578947)
% --(axis cs:0.696969696969697,0.288107786161528)
% --(axis cs:0.707070707070707,0.287750946590419)
% --(axis cs:0.717171717171717,0.288345418802141)
% --(axis cs:0.727272727272727,0.2877184496258)
% --(axis cs:0.737373737373737,0.287692150645669)
% --(axis cs:0.747474747474748,0.288033089059255)
% --(axis cs:0.757575757575758,0.288125869937198)
% --(axis cs:0.767676767676768,0.288124616440936)
% --(axis cs:0.777777777777778,0.287924183087915)
% --(axis cs:0.787878787878788,0.288000979641716)
% --(axis cs:0.797979797979798,0.287901024333829)
% --(axis cs:0.808080808080808,0.28806118619219)
% --(axis cs:0.818181818181818,0.287793141906994)
% --(axis cs:0.828282828282828,0.288231794596309)
% --(axis cs:0.838383838383838,0.28769911298629)
% --(axis cs:0.848484848484849,0.288119201343869)
% --(axis cs:0.858585858585859,0.288224339912455)
% --(axis cs:0.868686868686869,0.28793816335802)
% --(axis cs:0.878787878787879,0.287749952615702)
% --(axis cs:0.888888888888889,0.287837454358914)
% --(axis cs:0.898989898989899,0.288024973286125)
% --(axis cs:0.909090909090909,0.288494753816575)
% --(axis cs:0.919191919191919,0.288019977693165)
% --(axis cs:0.929292929292929,0.287827826028379)
% --(axis cs:0.939393939393939,0.287795929861698)
% --(axis cs:0.94949494949495,0.288259807132372)
% --(axis cs:0.95959595959596,0.287696388514228)
% --(axis cs:0.96969696969697,0.287848377678676)
% --(axis cs:0.97979797979798,0.288157644705492)
% --(axis cs:0.98989898989899,0.288069663287388)
% --(axis cs:1,0.287988523523472)
% --(axis cs:1,0.288745058198311)
% --(axis cs:1,0.288745058198311)
% --(axis cs:0.98989898989899,0.288965883015408)
% --(axis cs:0.97979797979798,0.288927477760595)
% --(axis cs:0.96969696969697,0.288610285069661)
% --(axis cs:0.95959595959596,0.288809294848256)
% --(axis cs:0.94949494949495,0.288977910674921)
% --(axis cs:0.939393939393939,0.288850562023488)
% --(axis cs:0.929292929292929,0.288586863393275)
% --(axis cs:0.919191919191919,0.289138898070251)
% --(axis cs:0.909090909090909,0.289095667025596)
% --(axis cs:0.898989898989899,0.288730528043774)
% --(axis cs:0.888888888888889,0.288769005556724)
% --(axis cs:0.878787878787879,0.28869916593889)
% --(axis cs:0.868686868686869,0.288719429892254)
% --(axis cs:0.858585858585859,0.288992724885423)
% --(axis cs:0.848484848484849,0.288670058566714)
% --(axis cs:0.838383838383838,0.288527754749096)
% --(axis cs:0.828282828282828,0.288982319771653)
% --(axis cs:0.818181818181818,0.288877772981388)
% --(axis cs:0.808080808080808,0.288668826701487)
% --(axis cs:0.797979797979798,0.288995054550773)
% --(axis cs:0.787878787878788,0.288859850546081)
% --(axis cs:0.777777777777778,0.288655171615511)
% --(axis cs:0.767676767676768,0.28893141150792)
% --(axis cs:0.757575757575758,0.288852105729325)
% --(axis cs:0.747474747474748,0.288686865550616)
% --(axis cs:0.737373737373737,0.288668030328338)
% --(axis cs:0.727272727272727,0.288732062187363)
% --(axis cs:0.717171717171717,0.288891121813417)
% --(axis cs:0.707070707070707,0.288865608861927)
% --(axis cs:0.696969696969697,0.289217438714876)
% --(axis cs:0.686868686868687,0.2886060475716)
% --(axis cs:0.676767676767677,0.28900559915238)
% --(axis cs:0.666666666666667,0.288636509243363)
% --(axis cs:0.656565656565657,0.28869310766115)
% --(axis cs:0.646464646464647,0.288775291233071)
% --(axis cs:0.636363636363636,0.288707895224196)
% --(axis cs:0.626262626262626,0.28853949027108)
% --(axis cs:0.616161616161616,0.288577802892056)
% --(axis cs:0.606060606060606,0.288887684523859)
% --(axis cs:0.595959595959596,0.288543639835722)
% --(axis cs:0.585858585858586,0.288640630661868)
% --(axis cs:0.575757575757576,0.288889736156694)
% --(axis cs:0.565656565656566,0.288576076052817)
% --(axis cs:0.555555555555556,0.288790608586599)
% --(axis cs:0.545454545454546,0.288748964204766)
% --(axis cs:0.535353535353535,0.288466288030712)
% --(axis cs:0.525252525252525,0.288610716273134)
% --(axis cs:0.515151515151515,0.288364295160236)
% --(axis cs:0.505050505050505,0.288840382897709)
% --(axis cs:0.494949494949495,0.288663986967343)
% --(axis cs:0.484848484848485,0.288198462642727)
% --(axis cs:0.474747474747475,0.288417708275492)
% --(axis cs:0.464646464646465,0.287937734118621)
% --(axis cs:0.454545454545455,0.288122370268891)
% --(axis cs:0.444444444444444,0.288003518667368)
% --(axis cs:0.434343434343434,0.286920233465795)
% --(axis cs:0.424242424242424,0.287827322080294)
% --(axis cs:0.414141414141414,0.287432317899497)
% --(axis cs:0.404040404040404,0.286716521714491)
% --(axis cs:0.393939393939394,0.28684803190572)
% --(axis cs:0.383838383838384,0.286301590904333)
% --(axis cs:0.373737373737374,0.285856978871198)
% --(axis cs:0.363636363636364,0.285984647321554)
% --(axis cs:0.353535353535354,0.285538158756371)
% --(axis cs:0.343434343434343,0.284926725670021)
% --(axis cs:0.333333333333333,0.284808507097589)
% --(axis cs:0.323232323232323,0.284861163760876)
% --(axis cs:0.313131313131313,0.283993999954827)
% --(axis cs:0.303030303030303,0.283839498933467)
% --(axis cs:0.292929292929293,0.284011652202868)
% --(axis cs:0.282828282828283,0.283838559926999)
% --(axis cs:0.272727272727273,0.283683779735288)
% --(axis cs:0.262626262626263,0.283364181660034)
% --(axis cs:0.252525252525253,0.283307178219824)
% --(axis cs:0.242424242424242,0.282946936831547)
% --(axis cs:0.232323232323232,0.283449954484265)
% --(axis cs:0.222222222222222,0.282825729264023)
% --(axis cs:0.212121212121212,0.282662993835908)
% --(axis cs:0.202020202020202,0.282892701211971)
% --(axis cs:0.191919191919192,0.282493690134017)
% --(axis cs:0.181818181818182,0.282364145755793)
% --(axis cs:0.171717171717172,0.282232276915062)
% --(axis cs:0.161616161616162,0.282210249043655)
% --(axis cs:0.151515151515152,0.281898198802322)
% --(axis cs:0.141414141414141,0.281836081934013)
% --(axis cs:0.131313131313131,0.281061804615704)
% --(axis cs:0.121212121212121,0.280176918629701)
% --(axis cs:0.111111111111111,0.27625216234127)
% --(axis cs:0.101010101010101,0.270175116735875)
% --(axis cs:0.0909090909090909,0.261855967670314)
% --(axis cs:0.0808080808080808,0.250250157259213)
% --(axis cs:0.0707070707070707,0.22183532685701)
% --(axis cs:0.0606060606060606,0.163765102817209)
% --(axis cs:0.0505050505050505,0.106615016088775)
% --(axis cs:0.0404040404040404,0.0754446715985822)
% --(axis cs:0.0303030303030303,0.085516609213671)
% --(axis cs:0.0202020202020202,0.12069521775043)
% --(axis cs:0.0101010101010101,0.157377577158143)
% --(axis cs:0,0.178314660377465)
% --cycle;

\addplot [thick, mfvi]
table {%
0 0.177904233336449
0.0101010101010101 0.156922161579132
0.0202020202020202 0.12051590718329
0.0303030303030303 0.0851843226701021
0.0404040404040404 0.0750498725101352
0.0505050505050505 0.105888307094574
0.0606060606060606 0.163167029619217
0.0707070707070707 0.221559762954712
0.0808080808080808 0.24976503662765
0.0909090909090909 0.261534981429577
0.101010101010101 0.269782319664955
0.111111111111111 0.275954440236092
0.121212121212121 0.27977841347456
0.131313131313131 0.280866898596287
0.141414141414141 0.281315844506025
0.151515151515152 0.281395822763443
0.161616161616162 0.281606838107109
0.171717171717172 0.281763412058353
0.181818181818182 0.2819689437747
0.191919191919192 0.28212134167552
0.202020202020202 0.28223717212677
0.212121212121212 0.282129466533661
0.222222222222222 0.282525088638067
0.232323232323232 0.282841630280018
0.242424242424242 0.282575614750385
0.252525252525253 0.282916978001595
0.262626262626263 0.283137209713459
0.272727272727273 0.283226076513529
0.282828282828283 0.283446744084358
0.292929292929293 0.283592075109482
0.303030303030303 0.283500850200653
0.313131313131313 0.283702772110701
0.323232323232323 0.284394502639771
0.333333333333333 0.284370474517345
0.343434343434343 0.284551858901978
0.353535353535354 0.285175699740648
0.363636363636364 0.285469532012939
0.373737373737374 0.285671181976795
0.383838383838384 0.285888850688934
0.393939393939394 0.286429069936275
0.404040404040404 0.286360204219818
0.414141414141414 0.286892831325531
0.424242424242424 0.287198152393103
0.434343434343434 0.286677695810795
0.444444444444444 0.287551544606686
0.454545454545455 0.28750379011035
0.464646464646465 0.287776377052069
0.474747474747475 0.288064952939749
0.484848484848485 0.287759434431791
0.494949494949495 0.288351807743311
0.505050505050505 0.288280207663774
0.515151515151515 0.288028426468372
0.525252525252525 0.288304563611746
0.535353535353535 0.287997487932444
0.545454545454546 0.288344770669937
0.555555555555556 0.288109499961138
0.565656565656566 0.288215722888708
0.575757575757576 0.288519620895386
0.585858585858586 0.288364063948393
0.595959595959596 0.288140557706356
0.606060606060606 0.288336846977472
0.616161616161616 0.288161087781191
0.626262626262626 0.288267958909273
0.636363636363636 0.288405101746321
0.646464646464647 0.288303971290588
0.656565656565657 0.28838199749589
0.666666666666667 0.288386452943087
0.676767676767677 0.28843142464757
0.686868686868687 0.288238007575274
0.696969696969697 0.288662612438202
0.707070707070707 0.288308277726173
0.717171717171717 0.288618270307779
0.727272727272727 0.288225255906582
0.737373737373737 0.288180090487003
0.747474747474748 0.288359977304935
0.757575757575758 0.288488987833261
0.767676767676768 0.288528013974428
0.777777777777778 0.288289677351713
0.787878787878788 0.288430415093899
0.797979797979798 0.288448039442301
0.808080808080808 0.288365006446838
0.818181818181818 0.288335457444191
0.828282828282828 0.288607057183981
0.838383838383838 0.288113433867693
0.848484848484849 0.288394629955292
0.858585858585859 0.288608532398939
0.868686868686869 0.288328796625137
0.878787878787879 0.288224559277296
0.888888888888889 0.288303229957819
0.898989898989899 0.288377750664949
0.909090909090909 0.288795210421085
0.919191919191919 0.288579437881708
0.929292929292929 0.288207344710827
0.939393939393939 0.288323245942593
0.94949494949495 0.288618858903646
0.95959595959596 0.288252841681242
0.96969696969697 0.288229331374168
0.97979797979798 0.288542561233044
0.98989898989899 0.288517773151398
1 0.288366790860891
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [thick, gmmvi]
table {%
0 0.378481682389975
0.0101010101010101 0.337321136146784
0.0202020202020202 0.288638846948743
0.0303030303030303 0.213370842859149
0.0404040404040404 0.186482224613428
0.0505050505050505 0.202135758474469
0.0606060606060606 0.177657228894532
0.0707070707070707 0.194830698892474
0.0808080808080808 0.180367513559759
0.0909090909090909 0.176636828109622
0.101010101010101 0.170740459114313
0.111111111111111 0.167829625308514
0.121212121212121 0.165450685657561
0.131313131313131 0.168292273767292
0.141414141414141 0.166723694652319
0.151515151515152 0.159301379695535
0.161616161616162 0.157160034403205
0.171717171717172 0.159958822652698
0.181818181818182 0.161099882796407
0.191919191919192 0.160363737493753
0.202020202020202 0.155974259600043
0.212121212121212 0.158372540026903
0.222222222222222 0.162585359066725
0.232323232323232 0.157836576923728
0.242424242424242 0.157837550155818
0.252525252525253 0.153326569125056
0.262626262626263 0.148694534786046
0.272727272727273 0.1568239107728
0.282828282828283 0.150996048003435
0.292929292929293 0.153038024902344
0.303030303030303 0.150478163734078
0.313131313131313 0.152218828909099
0.323232323232323 0.148584321141243
0.333333333333333 0.142672275193036
0.343434343434343 0.151210462674499
0.353535353535354 0.146004568785429
0.363636363636364 0.146004568785429
0.373737373737374 0.146004568785429
0.383838383838384 0.146004568785429
0.393939393939394 0.146004568785429
0.404040404040404 0.146004568785429
0.414141414141414 0.146004568785429
0.424242424242424 0.146004568785429
0.434343434343434 0.146004568785429
0.444444444444444 0.146004568785429
0.454545454545455 0.146004568785429
0.464646464646465 0.146004568785429
0.474747474747475 0.146004568785429
0.484848484848485 0.146004568785429
0.494949494949495 0.146004568785429
0.505050505050505 0.146004568785429
0.515151515151515 0.146004568785429
0.525252525252525 0.146004568785429
0.535353535353535 0.146004568785429
0.545454545454546 0.146004568785429
0.555555555555556 0.146004568785429
0.565656565656566 0.146004568785429
0.575757575757576 0.146004568785429
0.585858585858586 0.146004568785429
0.595959595959596 0.146004568785429
0.606060606060606 0.146004568785429
0.616161616161616 0.146004568785429
0.626262626262626 0.146004568785429
0.636363636363636 0.146004568785429
0.646464646464647 0.146004568785429
0.656565656565657 0.146004568785429
0.666666666666667 0.146004568785429
0.676767676767677 0.146004568785429
0.686868686868687 0.146004568785429
0.696969696969697 0.146004568785429
0.707070707070707 0.146004568785429
0.717171717171717 0.146004568785429
0.727272727272727 0.146004568785429
0.737373737373737 0.146004568785429
0.747474747474748 0.146004568785429
0.757575757575758 0.146004568785429
0.767676767676768 0.146004568785429
0.777777777777778 0.146004568785429
0.787878787878788 0.146004568785429
0.797979797979798 0.146004568785429
0.808080808080808 0.146004568785429
0.818181818181818 0.146004568785429
0.828282828282828 0.146004568785429
0.838383838383838 0.146004568785429
0.848484848484849 0.146004568785429
0.858585858585859 0.146004568785429
0.868686868686869 0.146004568785429
0.878787878787879 0.146004568785429
0.888888888888889 0.146004568785429
0.898989898989899 0.146004568785429
0.909090909090909 0.146004568785429
0.919191919191919 0.146004568785429
0.929292929292929 0.146004568785429
0.939393939393939 0.146004568785429
0.94949494949495 0.146004568785429
0.95959595959596 0.146004568785429
0.96969696969697 0.146004568785429
0.97979797979798 0.146004568785429
0.98989898989899 0.146004568785429
1 0.146004568785429
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,0.0218773115236827)
% --(axis cs:0,0.00325325841116226)
% --(axis cs:0.0101010101010101,0.00325325841116226)
% --(axis cs:0.0202020202020202,0.00325325841116226)
% --(axis cs:0.0303030303030303,0.00325325841116226)
% --(axis cs:0.0404040404040404,0.00325325841116226)
% --(axis cs:0.0505050505050505,0.00325325841116226)
% --(axis cs:0.0606060606060606,0.00325325841116226)
% --(axis cs:0.0707070707070707,0.00325325841116226)
% --(axis cs:0.0808080808080808,0.00325325841116226)
% --(axis cs:0.0909090909090909,0.00325325841116226)
% --(axis cs:0.101010101010101,0.00325325841116226)
% --(axis cs:0.111111111111111,0.00325325841116226)
% --(axis cs:0.121212121212121,0.00325325841116226)
% --(axis cs:0.131313131313131,0.00325325841116226)
% --(axis cs:0.141414141414141,0.00325325841116226)
% --(axis cs:0.151515151515152,0.00325325841116226)
% --(axis cs:0.161616161616162,0.00325325841116226)
% --(axis cs:0.171717171717172,0.00325325841116226)
% --(axis cs:0.181818181818182,0.00325325841116226)
% --(axis cs:0.191919191919192,0.00325325841116226)
% --(axis cs:0.202020202020202,0.00325325841116226)
% --(axis cs:0.212121212121212,0.00325325841116226)
% --(axis cs:0.222222222222222,0.00325325841116226)
% --(axis cs:0.232323232323232,0.00325325841116226)
% --(axis cs:0.242424242424242,0.00325325841116226)
% --(axis cs:0.252525252525253,0.00325325841116226)
% --(axis cs:0.262626262626263,0.00325325841116226)
% --(axis cs:0.272727272727273,0.00325325841116226)
% --(axis cs:0.282828282828283,0.00325325841116226)
% --(axis cs:0.292929292929293,0.00325325841116226)
% --(axis cs:0.303030303030303,0.00325325841116226)
% --(axis cs:0.313131313131313,0.00325325841116226)
% --(axis cs:0.323232323232323,0.00325325841116226)
% --(axis cs:0.333333333333333,0.00325325841116226)
% --(axis cs:0.343434343434343,0.00325325841116226)
% --(axis cs:0.353535353535354,0.00325325841116226)
% --(axis cs:0.363636363636364,0.00325325841116226)
% --(axis cs:0.373737373737374,0.00325325841116226)
% --(axis cs:0.383838383838384,0.00325325841116226)
% --(axis cs:0.393939393939394,0.00325325841116226)
% --(axis cs:0.404040404040404,0.00325325841116226)
% --(axis cs:0.414141414141414,0.00325325841116226)
% --(axis cs:0.424242424242424,0.00325325841116226)
% --(axis cs:0.434343434343434,0.00325325841116226)
% --(axis cs:0.444444444444444,0.00325325841116226)
% --(axis cs:0.454545454545455,0.00325325841116226)
% --(axis cs:0.464646464646465,0.00325325841116226)
% --(axis cs:0.474747474747475,0.00325325841116226)
% --(axis cs:0.484848484848485,0.00325325841116226)
% --(axis cs:0.494949494949495,0.00325325841116226)
% --(axis cs:0.505050505050505,0.00325325841116226)
% --(axis cs:0.515151515151515,0.00325325841116226)
% --(axis cs:0.525252525252525,0.00325325841116226)
% --(axis cs:0.535353535353535,0.00325325841116226)
% --(axis cs:0.545454545454546,0.00325325841116226)
% --(axis cs:0.555555555555556,0.00325325841116226)
% --(axis cs:0.565656565656566,0.00325325841116226)
% --(axis cs:0.575757575757576,0.00325325841116226)
% --(axis cs:0.585858585858586,0.00325325841116226)
% --(axis cs:0.595959595959596,0.00325325841116226)
% --(axis cs:0.606060606060606,0.00325325841116226)
% --(axis cs:0.616161616161616,0.00325325841116226)
% --(axis cs:0.626262626262626,0.00325325841116226)
% --(axis cs:0.636363636363636,0.00325325841116226)
% --(axis cs:0.646464646464647,0.00325325841116226)
% --(axis cs:0.656565656565657,0.00325325841116226)
% --(axis cs:0.666666666666667,0.00325325841116226)
% --(axis cs:0.676767676767677,0.00325325841116226)
% --(axis cs:0.686868686868687,0.00325325841116226)
% --(axis cs:0.696969696969697,0.00325325841116226)
% --(axis cs:0.707070707070707,0.00325325841116226)
% --(axis cs:0.717171717171717,0.00325325841116226)
% --(axis cs:0.727272727272727,0.00325325841116226)
% --(axis cs:0.737373737373737,0.00325325841116226)
% --(axis cs:0.747474747474748,0.00325325841116226)
% --(axis cs:0.757575757575758,0.00325325841116226)
% --(axis cs:0.767676767676768,0.00325325841116226)
% --(axis cs:0.777777777777778,0.00325325841116226)
% --(axis cs:0.787878787878788,0.00325325841116226)
% --(axis cs:0.797979797979798,0.00325325841116226)
% --(axis cs:0.808080808080808,0.00325325841116226)
% --(axis cs:0.818181818181818,0.00325325841116226)
% --(axis cs:0.828282828282828,0.00325325841116226)
% --(axis cs:0.838383838383838,0.00325325841116226)
% --(axis cs:0.848484848484849,0.00325325841116226)
% --(axis cs:0.858585858585859,0.00325325841116226)
% --(axis cs:0.868686868686869,0.00325325841116226)
% --(axis cs:0.878787878787879,0.00325325841116226)
% --(axis cs:0.888888888888889,0.00325325841116226)
% --(axis cs:0.898989898989899,0.00325325841116226)
% --(axis cs:0.909090909090909,0.00325325841116226)
% --(axis cs:0.919191919191919,0.00325325841116226)
% --(axis cs:0.929292929292929,0.00325325841116226)
% --(axis cs:0.939393939393939,0.00325325841116226)
% --(axis cs:0.94949494949495,0.00325325841116226)
% --(axis cs:0.95959595959596,0.00325325841116226)
% --(axis cs:0.96969696969697,0.00325325841116226)
% --(axis cs:0.97979797979798,0.00325325841116226)
% --(axis cs:0.98989898989899,0.00325325841116226)
% --(axis cs:1,0.00325325841116226)
% --(axis cs:1,0.0218773115236827)
% --(axis cs:1,0.0218773115236827)
% --(axis cs:0.98989898989899,0.0218773115236827)
% --(axis cs:0.97979797979798,0.0218773115236827)
% --(axis cs:0.96969696969697,0.0218773115236827)
% --(axis cs:0.95959595959596,0.0218773115236827)
% --(axis cs:0.94949494949495,0.0218773115236827)
% --(axis cs:0.939393939393939,0.0218773115236827)
% --(axis cs:0.929292929292929,0.0218773115236827)
% --(axis cs:0.919191919191919,0.0218773115236827)
% --(axis cs:0.909090909090909,0.0218773115236827)
% --(axis cs:0.898989898989899,0.0218773115236827)
% --(axis cs:0.888888888888889,0.0218773115236827)
% --(axis cs:0.878787878787879,0.0218773115236827)
% --(axis cs:0.868686868686869,0.0218773115236827)
% --(axis cs:0.858585858585859,0.0218773115236827)
% --(axis cs:0.848484848484849,0.0218773115236827)
% --(axis cs:0.838383838383838,0.0218773115236827)
% --(axis cs:0.828282828282828,0.0218773115236827)
% --(axis cs:0.818181818181818,0.0218773115236827)
% --(axis cs:0.808080808080808,0.0218773115236827)
% --(axis cs:0.797979797979798,0.0218773115236827)
% --(axis cs:0.787878787878788,0.0218773115236827)
% --(axis cs:0.777777777777778,0.0218773115236827)
% --(axis cs:0.767676767676768,0.0218773115236827)
% --(axis cs:0.757575757575758,0.0218773115236827)
% --(axis cs:0.747474747474748,0.0218773115236827)
% --(axis cs:0.737373737373737,0.0218773115236827)
% --(axis cs:0.727272727272727,0.0218773115236827)
% --(axis cs:0.717171717171717,0.0218773115236827)
% --(axis cs:0.707070707070707,0.0218773115236827)
% --(axis cs:0.696969696969697,0.0218773115236827)
% --(axis cs:0.686868686868687,0.0218773115236827)
% --(axis cs:0.676767676767677,0.0218773115236827)
% --(axis cs:0.666666666666667,0.0218773115236827)
% --(axis cs:0.656565656565657,0.0218773115236827)
% --(axis cs:0.646464646464647,0.0218773115236827)
% --(axis cs:0.636363636363636,0.0218773115236827)
% --(axis cs:0.626262626262626,0.0218773115236827)
% --(axis cs:0.616161616161616,0.0218773115236827)
% --(axis cs:0.606060606060606,0.0218773115236827)
% --(axis cs:0.595959595959596,0.0218773115236827)
% --(axis cs:0.585858585858586,0.0218773115236827)
% --(axis cs:0.575757575757576,0.0218773115236827)
% --(axis cs:0.565656565656566,0.0218773115236827)
% --(axis cs:0.555555555555556,0.0218773115236827)
% --(axis cs:0.545454545454546,0.0218773115236827)
% --(axis cs:0.535353535353535,0.0218773115236827)
% --(axis cs:0.525252525252525,0.0218773115236827)
% --(axis cs:0.515151515151515,0.0218773115236827)
% --(axis cs:0.505050505050505,0.0218773115236827)
% --(axis cs:0.494949494949495,0.0218773115236827)
% --(axis cs:0.484848484848485,0.0218773115236827)
% --(axis cs:0.474747474747475,0.0218773115236827)
% --(axis cs:0.464646464646465,0.0218773115236827)
% --(axis cs:0.454545454545455,0.0218773115236827)
% --(axis cs:0.444444444444444,0.0218773115236827)
% --(axis cs:0.434343434343434,0.0218773115236827)
% --(axis cs:0.424242424242424,0.0218773115236827)
% --(axis cs:0.414141414141414,0.0218773115236827)
% --(axis cs:0.404040404040404,0.0218773115236827)
% --(axis cs:0.393939393939394,0.0218773115236827)
% --(axis cs:0.383838383838384,0.0218773115236827)
% --(axis cs:0.373737373737374,0.0218773115236827)
% --(axis cs:0.363636363636364,0.0218773115236827)
% --(axis cs:0.353535353535354,0.0218773115236827)
% --(axis cs:0.343434343434343,0.0218773115236827)
% --(axis cs:0.333333333333333,0.0218773115236827)
% --(axis cs:0.323232323232323,0.0218773115236827)
% --(axis cs:0.313131313131313,0.0218773115236827)
% --(axis cs:0.303030303030303,0.0218773115236827)
% --(axis cs:0.292929292929293,0.0218773115236827)
% --(axis cs:0.282828282828283,0.0218773115236827)
% --(axis cs:0.272727272727273,0.0218773115236827)
% --(axis cs:0.262626262626263,0.0218773115236827)
% --(axis cs:0.252525252525253,0.0218773115236827)
% --(axis cs:0.242424242424242,0.0218773115236827)
% --(axis cs:0.232323232323232,0.0218773115236827)
% --(axis cs:0.222222222222222,0.0218773115236827)
% --(axis cs:0.212121212121212,0.0218773115236827)
% --(axis cs:0.202020202020202,0.0218773115236827)
% --(axis cs:0.191919191919192,0.0218773115236827)
% --(axis cs:0.181818181818182,0.0218773115236827)
% --(axis cs:0.171717171717172,0.0218773115236827)
% --(axis cs:0.161616161616162,0.0218773115236827)
% --(axis cs:0.151515151515152,0.0218773115236827)
% --(axis cs:0.141414141414141,0.0218773115236827)
% --(axis cs:0.131313131313131,0.0218773115236827)
% --(axis cs:0.121212121212121,0.0218773115236827)
% --(axis cs:0.111111111111111,0.0218773115236827)
% --(axis cs:0.101010101010101,0.0218773115236827)
% --(axis cs:0.0909090909090909,0.0218773115236827)
% --(axis cs:0.0808080808080808,0.0218773115236827)
% --(axis cs:0.0707070707070707,0.0218773115236827)
% --(axis cs:0.0606060606060606,0.0218773115236827)
% --(axis cs:0.0505050505050505,0.0218773115236827)
% --(axis cs:0.0404040404040404,0.0218773115236827)
% --(axis cs:0.0303030303030303,0.0218773115236827)
% --(axis cs:0.0202020202020202,0.0218773115236827)
% --(axis cs:0.0101010101010101,0.0218773115236827)
% --(axis cs:0,0.0218773115236827)
% --cycle;

\addplot [thick, smc]
table {%
0 0.0125652849674225
0.0101010101010101 0.0125652849674225
0.0202020202020202 0.0125652849674225
0.0303030303030303 0.0125652849674225
0.0404040404040404 0.0125652849674225
0.0505050505050505 0.0125652849674225
0.0606060606060606 0.0125652849674225
0.0707070707070707 0.0125652849674225
0.0808080808080808 0.0125652849674225
0.0909090909090909 0.0125652849674225
0.101010101010101 0.0125652849674225
0.111111111111111 0.0125652849674225
0.121212121212121 0.0125652849674225
0.131313131313131 0.0125652849674225
0.141414141414141 0.0125652849674225
0.151515151515152 0.0125652849674225
0.161616161616162 0.0125652849674225
0.171717171717172 0.0125652849674225
0.181818181818182 0.0125652849674225
0.191919191919192 0.0125652849674225
0.202020202020202 0.0125652849674225
0.212121212121212 0.0125652849674225
0.222222222222222 0.0125652849674225
0.232323232323232 0.0125652849674225
0.242424242424242 0.0125652849674225
0.252525252525253 0.0125652849674225
0.262626262626263 0.0125652849674225
0.272727272727273 0.0125652849674225
0.282828282828283 0.0125652849674225
0.292929292929293 0.0125652849674225
0.303030303030303 0.0125652849674225
0.313131313131313 0.0125652849674225
0.323232323232323 0.0125652849674225
0.333333333333333 0.0125652849674225
0.343434343434343 0.0125652849674225
0.353535353535354 0.0125652849674225
0.363636363636364 0.0125652849674225
0.373737373737374 0.0125652849674225
0.383838383838384 0.0125652849674225
0.393939393939394 0.0125652849674225
0.404040404040404 0.0125652849674225
0.414141414141414 0.0125652849674225
0.424242424242424 0.0125652849674225
0.434343434343434 0.0125652849674225
0.444444444444444 0.0125652849674225
0.454545454545455 0.0125652849674225
0.464646464646465 0.0125652849674225
0.474747474747475 0.0125652849674225
0.484848484848485 0.0125652849674225
0.494949494949495 0.0125652849674225
0.505050505050505 0.0125652849674225
0.515151515151515 0.0125652849674225
0.525252525252525 0.0125652849674225
0.535353535353535 0.0125652849674225
0.545454545454546 0.0125652849674225
0.555555555555556 0.0125652849674225
0.565656565656566 0.0125652849674225
0.575757575757576 0.0125652849674225
0.585858585858586 0.0125652849674225
0.595959595959596 0.0125652849674225
0.606060606060606 0.0125652849674225
0.616161616161616 0.0125652849674225
0.626262626262626 0.0125652849674225
0.636363636363636 0.0125652849674225
0.646464646464647 0.0125652849674225
0.656565656565657 0.0125652849674225
0.666666666666667 0.0125652849674225
0.676767676767677 0.0125652849674225
0.686868686868687 0.0125652849674225
0.696969696969697 0.0125652849674225
0.707070707070707 0.0125652849674225
0.717171717171717 0.0125652849674225
0.727272727272727 0.0125652849674225
0.737373737373737 0.0125652849674225
0.747474747474748 0.0125652849674225
0.757575757575758 0.0125652849674225
0.767676767676768 0.0125652849674225
0.777777777777778 0.0125652849674225
0.787878787878788 0.0125652849674225
0.797979797979798 0.0125652849674225
0.808080808080808 0.0125652849674225
0.818181818181818 0.0125652849674225
0.828282828282828 0.0125652849674225
0.838383838383838 0.0125652849674225
0.848484848484849 0.0125652849674225
0.858585858585859 0.0125652849674225
0.868686868686869 0.0125652849674225
0.878787878787879 0.0125652849674225
0.888888888888889 0.0125652849674225
0.898989898989899 0.0125652849674225
0.909090909090909 0.0125652849674225
0.919191919191919 0.0125652849674225
0.929292929292929 0.0125652849674225
0.939393939393939 0.0125652849674225
0.94949494949495 0.0125652849674225
0.95959595959596 0.0125652849674225
0.96969696969697 0.0125652849674225
0.97979797979798 0.0125652849674225
0.98989898989899 0.0125652849674225
1 0.0125652849674225
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,0.0774618910504278)
% --(axis cs:0,0.0125477982806269)
% --(axis cs:0.0101010101010101,0.0125477982806269)
% --(axis cs:0.0202020202020202,0.0125477982806269)
% --(axis cs:0.0303030303030303,0.0125477982806269)
% --(axis cs:0.0404040404040404,0.0125477982806269)
% --(axis cs:0.0505050505050505,0.0125477982806269)
% --(axis cs:0.0606060606060606,0.0125477982806269)
% --(axis cs:0.0707070707070707,0.0125477982806269)
% --(axis cs:0.0808080808080808,0.0125477982806269)
% --(axis cs:0.0909090909090909,0.0125477982806269)
% --(axis cs:0.101010101010101,0.0125477982806269)
% --(axis cs:0.111111111111111,0.0125477982806269)
% --(axis cs:0.121212121212121,0.0125477982806269)
% --(axis cs:0.131313131313131,0.0125477982806269)
% --(axis cs:0.141414141414141,0.0125477982806269)
% --(axis cs:0.151515151515152,0.0125477982806269)
% --(axis cs:0.161616161616162,0.0125477982806269)
% --(axis cs:0.171717171717172,0.0125477982806269)
% --(axis cs:0.181818181818182,0.0125477982806269)
% --(axis cs:0.191919191919192,0.0125477982806269)
% --(axis cs:0.202020202020202,0.0125477982806269)
% --(axis cs:0.212121212121212,0.0125477982806269)
% --(axis cs:0.222222222222222,0.0125477982806269)
% --(axis cs:0.232323232323232,0.0125477982806269)
% --(axis cs:0.242424242424242,0.0125477982806269)
% --(axis cs:0.252525252525253,0.0125477982806269)
% --(axis cs:0.262626262626263,0.0125477982806269)
% --(axis cs:0.272727272727273,0.0125477982806269)
% --(axis cs:0.282828282828283,0.0125477982806269)
% --(axis cs:0.292929292929293,0.0125477982806269)
% --(axis cs:0.303030303030303,0.0125477982806269)
% --(axis cs:0.313131313131313,0.0125477982806269)
% --(axis cs:0.323232323232323,0.0125477982806269)
% --(axis cs:0.333333333333333,0.0125477982806269)
% --(axis cs:0.343434343434343,0.0125477982806269)
% --(axis cs:0.353535353535354,0.0125477982806269)
% --(axis cs:0.363636363636364,0.0125477982806269)
% --(axis cs:0.373737373737374,0.0125477982806269)
% --(axis cs:0.383838383838384,0.0125477982806269)
% --(axis cs:0.393939393939394,0.0125477982806269)
% --(axis cs:0.404040404040404,0.0125477982806269)
% --(axis cs:0.414141414141414,0.0125477982806269)
% --(axis cs:0.424242424242424,0.0125477982806269)
% --(axis cs:0.434343434343434,0.0125477982806269)
% --(axis cs:0.444444444444444,0.0125477982806269)
% --(axis cs:0.454545454545455,0.0125477982806269)
% --(axis cs:0.464646464646465,0.0125477982806269)
% --(axis cs:0.474747474747475,0.0125477982806269)
% --(axis cs:0.484848484848485,0.0125477982806269)
% --(axis cs:0.494949494949495,0.0125477982806269)
% --(axis cs:0.505050505050505,0.0125477982806269)
% --(axis cs:0.515151515151515,0.0125477982806269)
% --(axis cs:0.525252525252525,0.0125477982806269)
% --(axis cs:0.535353535353535,0.0125477982806269)
% --(axis cs:0.545454545454546,0.0125477982806269)
% --(axis cs:0.555555555555556,0.0125477982806269)
% --(axis cs:0.565656565656566,0.0125477982806269)
% --(axis cs:0.575757575757576,0.0125477982806269)
% --(axis cs:0.585858585858586,0.0125477982806269)
% --(axis cs:0.595959595959596,0.0125477982806269)
% --(axis cs:0.606060606060606,0.0125477982806269)
% --(axis cs:0.616161616161616,0.0125477982806269)
% --(axis cs:0.626262626262626,0.0125477982806269)
% --(axis cs:0.636363636363636,0.0125477982806269)
% --(axis cs:0.646464646464647,0.0125477982806269)
% --(axis cs:0.656565656565657,0.0125477982806269)
% --(axis cs:0.666666666666667,0.0125477982806269)
% --(axis cs:0.676767676767677,0.0125477982806269)
% --(axis cs:0.686868686868687,0.0125477982806269)
% --(axis cs:0.696969696969697,0.0125477982806269)
% --(axis cs:0.707070707070707,0.0125477982806269)
% --(axis cs:0.717171717171717,0.0125477982806269)
% --(axis cs:0.727272727272727,0.0125477982806269)
% --(axis cs:0.737373737373737,0.0125477982806269)
% --(axis cs:0.747474747474748,0.0125477982806269)
% --(axis cs:0.757575757575758,0.0125477982806269)
% --(axis cs:0.767676767676768,0.0125477982806269)
% --(axis cs:0.777777777777778,0.0125477982806269)
% --(axis cs:0.787878787878788,0.0125477982806269)
% --(axis cs:0.797979797979798,0.0125477982806269)
% --(axis cs:0.808080808080808,0.0125477982806269)
% --(axis cs:0.818181818181818,0.0125477982806269)
% --(axis cs:0.828282828282828,0.0125477982806269)
% --(axis cs:0.838383838383838,0.0125477982806269)
% --(axis cs:0.848484848484849,0.0125477982806269)
% --(axis cs:0.858585858585859,0.0125477982806269)
% --(axis cs:0.868686868686869,0.0125477982806269)
% --(axis cs:0.878787878787879,0.0125477982806269)
% --(axis cs:0.888888888888889,0.0125477982806269)
% --(axis cs:0.898989898989899,0.0125477982806269)
% --(axis cs:0.909090909090909,0.0125477982806269)
% --(axis cs:0.919191919191919,0.0125477982806269)
% --(axis cs:0.929292929292929,0.0125477982806269)
% --(axis cs:0.939393939393939,0.0125477982806269)
% --(axis cs:0.94949494949495,0.0125477982806269)
% --(axis cs:0.95959595959596,0.0125477982806269)
% --(axis cs:0.96969696969697,0.0125477982806269)
% --(axis cs:0.97979797979798,0.0125477982806269)
% --(axis cs:0.98989898989899,0.0125477982806269)
% --(axis cs:1,0.0125477982806269)
% --(axis cs:1,0.0774618910504278)
% --(axis cs:1,0.0774618910504278)
% --(axis cs:0.98989898989899,0.0774618910504278)
% --(axis cs:0.97979797979798,0.0774618910504278)
% --(axis cs:0.96969696969697,0.0774618910504278)
% --(axis cs:0.95959595959596,0.0774618910504278)
% --(axis cs:0.94949494949495,0.0774618910504278)
% --(axis cs:0.939393939393939,0.0774618910504278)
% --(axis cs:0.929292929292929,0.0774618910504278)
% --(axis cs:0.919191919191919,0.0774618910504278)
% --(axis cs:0.909090909090909,0.0774618910504278)
% --(axis cs:0.898989898989899,0.0774618910504278)
% --(axis cs:0.888888888888889,0.0774618910504278)
% --(axis cs:0.878787878787879,0.0774618910504278)
% --(axis cs:0.868686868686869,0.0774618910504278)
% --(axis cs:0.858585858585859,0.0774618910504278)
% --(axis cs:0.848484848484849,0.0774618910504278)
% --(axis cs:0.838383838383838,0.0774618910504278)
% --(axis cs:0.828282828282828,0.0774618910504278)
% --(axis cs:0.818181818181818,0.0774618910504278)
% --(axis cs:0.808080808080808,0.0774618910504278)
% --(axis cs:0.797979797979798,0.0774618910504278)
% --(axis cs:0.787878787878788,0.0774618910504278)
% --(axis cs:0.777777777777778,0.0774618910504278)
% --(axis cs:0.767676767676768,0.0774618910504278)
% --(axis cs:0.757575757575758,0.0774618910504278)
% --(axis cs:0.747474747474748,0.0774618910504278)
% --(axis cs:0.737373737373737,0.0774618910504278)
% --(axis cs:0.727272727272727,0.0774618910504278)
% --(axis cs:0.717171717171717,0.0774618910504278)
% --(axis cs:0.707070707070707,0.0774618910504278)
% --(axis cs:0.696969696969697,0.0774618910504278)
% --(axis cs:0.686868686868687,0.0774618910504278)
% --(axis cs:0.676767676767677,0.0774618910504278)
% --(axis cs:0.666666666666667,0.0774618910504278)
% --(axis cs:0.656565656565657,0.0774618910504278)
% --(axis cs:0.646464646464647,0.0774618910504278)
% --(axis cs:0.636363636363636,0.0774618910504278)
% --(axis cs:0.626262626262626,0.0774618910504278)
% --(axis cs:0.616161616161616,0.0774618910504278)
% --(axis cs:0.606060606060606,0.0774618910504278)
% --(axis cs:0.595959595959596,0.0774618910504278)
% --(axis cs:0.585858585858586,0.0774618910504278)
% --(axis cs:0.575757575757576,0.0774618910504278)
% --(axis cs:0.565656565656566,0.0774618910504278)
% --(axis cs:0.555555555555556,0.0774618910504278)
% --(axis cs:0.545454545454546,0.0774618910504278)
% --(axis cs:0.535353535353535,0.0774618910504278)
% --(axis cs:0.525252525252525,0.0774618910504278)
% --(axis cs:0.515151515151515,0.0774618910504278)
% --(axis cs:0.505050505050505,0.0774618910504278)
% --(axis cs:0.494949494949495,0.0774618910504278)
% --(axis cs:0.484848484848485,0.0774618910504278)
% --(axis cs:0.474747474747475,0.0774618910504278)
% --(axis cs:0.464646464646465,0.0774618910504278)
% --(axis cs:0.454545454545455,0.0774618910504278)
% --(axis cs:0.444444444444444,0.0774618910504278)
% --(axis cs:0.434343434343434,0.0774618910504278)
% --(axis cs:0.424242424242424,0.0774618910504278)
% --(axis cs:0.414141414141414,0.0774618910504278)
% --(axis cs:0.404040404040404,0.0774618910504278)
% --(axis cs:0.393939393939394,0.0774618910504278)
% --(axis cs:0.383838383838384,0.0774618910504278)
% --(axis cs:0.373737373737374,0.0774618910504278)
% --(axis cs:0.363636363636364,0.0774618910504278)
% --(axis cs:0.353535353535354,0.0774618910504278)
% --(axis cs:0.343434343434343,0.0774618910504278)
% --(axis cs:0.333333333333333,0.0774618910504278)
% --(axis cs:0.323232323232323,0.0774618910504278)
% --(axis cs:0.313131313131313,0.0774618910504278)
% --(axis cs:0.303030303030303,0.0774618910504278)
% --(axis cs:0.292929292929293,0.0774618910504278)
% --(axis cs:0.282828282828283,0.0774618910504278)
% --(axis cs:0.272727272727273,0.0774618910504278)
% --(axis cs:0.262626262626263,0.0774618910504278)
% --(axis cs:0.252525252525253,0.0774618910504278)
% --(axis cs:0.242424242424242,0.0774618910504278)
% --(axis cs:0.232323232323232,0.0774618910504278)
% --(axis cs:0.222222222222222,0.0774618910504278)
% --(axis cs:0.212121212121212,0.0774618910504278)
% --(axis cs:0.202020202020202,0.0774618910504278)
% --(axis cs:0.191919191919192,0.0774618910504278)
% --(axis cs:0.181818181818182,0.0774618910504278)
% --(axis cs:0.171717171717172,0.0774618910504278)
% --(axis cs:0.161616161616162,0.0774618910504278)
% --(axis cs:0.151515151515152,0.0774618910504278)
% --(axis cs:0.141414141414141,0.0774618910504278)
% --(axis cs:0.131313131313131,0.0774618910504278)
% --(axis cs:0.121212121212121,0.0774618910504278)
% --(axis cs:0.111111111111111,0.0774618910504278)
% --(axis cs:0.101010101010101,0.0774618910504278)
% --(axis cs:0.0909090909090909,0.0774618910504278)
% --(axis cs:0.0808080808080808,0.0774618910504278)
% --(axis cs:0.0707070707070707,0.0774618910504278)
% --(axis cs:0.0606060606060606,0.0774618910504278)
% --(axis cs:0.0505050505050505,0.0774618910504278)
% --(axis cs:0.0404040404040404,0.0774618910504278)
% --(axis cs:0.0303030303030303,0.0774618910504278)
% --(axis cs:0.0202020202020202,0.0774618910504278)
% --(axis cs:0.0101010101010101,0.0774618910504278)
% --(axis cs:0,0.0774618910504278)
% --cycle;

\addplot [thick, aft]
table {%
0 0.0450048446655273
0.0101010101010101 0.0450048446655273
0.0202020202020202 0.0450048446655273
0.0303030303030303 0.0450048446655273
0.0404040404040404 0.0450048446655273
0.0505050505050505 0.0450048446655273
0.0606060606060606 0.0450048446655273
0.0707070707070707 0.0450048446655273
0.0808080808080808 0.0450048446655273
0.0909090909090909 0.0450048446655273
0.101010101010101 0.0450048446655273
0.111111111111111 0.0450048446655273
0.121212121212121 0.0450048446655273
0.131313131313131 0.0450048446655273
0.141414141414141 0.0450048446655273
0.151515151515152 0.0450048446655273
0.161616161616162 0.0450048446655273
0.171717171717172 0.0450048446655273
0.181818181818182 0.0450048446655273
0.191919191919192 0.0450048446655273
0.202020202020202 0.0450048446655273
0.212121212121212 0.0450048446655273
0.222222222222222 0.0450048446655273
0.232323232323232 0.0450048446655273
0.242424242424242 0.0450048446655273
0.252525252525253 0.0450048446655273
0.262626262626263 0.0450048446655273
0.272727272727273 0.0450048446655273
0.282828282828283 0.0450048446655273
0.292929292929293 0.0450048446655273
0.303030303030303 0.0450048446655273
0.313131313131313 0.0450048446655273
0.323232323232323 0.0450048446655273
0.333333333333333 0.0450048446655273
0.343434343434343 0.0450048446655273
0.353535353535354 0.0450048446655273
0.363636363636364 0.0450048446655273
0.373737373737374 0.0450048446655273
0.383838383838384 0.0450048446655273
0.393939393939394 0.0450048446655273
0.404040404040404 0.0450048446655273
0.414141414141414 0.0450048446655273
0.424242424242424 0.0450048446655273
0.434343434343434 0.0450048446655273
0.444444444444444 0.0450048446655273
0.454545454545455 0.0450048446655273
0.464646464646465 0.0450048446655273
0.474747474747475 0.0450048446655273
0.484848484848485 0.0450048446655273
0.494949494949495 0.0450048446655273
0.505050505050505 0.0450048446655273
0.515151515151515 0.0450048446655273
0.525252525252525 0.0450048446655273
0.535353535353535 0.0450048446655273
0.545454545454546 0.0450048446655273
0.555555555555556 0.0450048446655273
0.565656565656566 0.0450048446655273
0.575757575757576 0.0450048446655273
0.585858585858586 0.0450048446655273
0.595959595959596 0.0450048446655273
0.606060606060606 0.0450048446655273
0.616161616161616 0.0450048446655273
0.626262626262626 0.0450048446655273
0.636363636363636 0.0450048446655273
0.646464646464647 0.0450048446655273
0.656565656565657 0.0450048446655273
0.666666666666667 0.0450048446655273
0.676767676767677 0.0450048446655273
0.686868686868687 0.0450048446655273
0.696969696969697 0.0450048446655273
0.707070707070707 0.0450048446655273
0.717171717171717 0.0450048446655273
0.727272727272727 0.0450048446655273
0.737373737373737 0.0450048446655273
0.747474747474748 0.0450048446655273
0.757575757575758 0.0450048446655273
0.767676767676768 0.0450048446655273
0.777777777777778 0.0450048446655273
0.787878787878788 0.0450048446655273
0.797979797979798 0.0450048446655273
0.808080808080808 0.0450048446655273
0.818181818181818 0.0450048446655273
0.828282828282828 0.0450048446655273
0.838383838383838 0.0450048446655273
0.848484848484849 0.0450048446655273
0.858585858585859 0.0450048446655273
0.868686868686869 0.0450048446655273
0.878787878787879 0.0450048446655273
0.888888888888889 0.0450048446655273
0.898989898989899 0.0450048446655273
0.909090909090909 0.0450048446655273
0.919191919191919 0.0450048446655273
0.929292929292929 0.0450048446655273
0.939393939393939 0.0450048446655273
0.94949494949495 0.0450048446655273
0.95959595959596 0.0450048446655273
0.96969696969697 0.0450048446655273
0.97979797979798 0.0450048446655273
0.98989898989899 0.0450048446655273
1 0.0450048446655273
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,0.0261817509926742)
% --(axis cs:0,0.0110517581306511)
% --(axis cs:0.0101010101010101,0.0164138971339547)
% --(axis cs:0.0202020202020202,0.011768280215632)
% --(axis cs:0.0303030303030303,0.0176758574502746)
% --(axis cs:0.0404040404040404,0.00521592089482165)
% --(axis cs:0.0505050505050505,0.00419415854009902)
% --(axis cs:0.0606060606060606,0.0156558521157834)
% --(axis cs:0.0707070707070707,0.00285054591759976)
% --(axis cs:0.0808080808080808,0.00777579770808398)
% --(axis cs:0.0909090909090909,0.0148391480095154)
% --(axis cs:0.101010101010101,0.00869603489256813)
% --(axis cs:0.111111111111111,-0.0178969387305019)
% --(axis cs:0.121212121212121,-0.00995102720278378)
% --(axis cs:0.131313131313131,0.00338413624644226)
% --(axis cs:0.141414141414141,0.0070531130810483)
% --(axis cs:0.151515151515152,0.00540770847795748)
% --(axis cs:0.161616161616162,0.00094258607323261)
% --(axis cs:0.171717171717172,0.0107062965468686)
% --(axis cs:0.181818181818182,0.00601197384975929)
% --(axis cs:0.191919191919192,-0.00774063692669298)
% --(axis cs:0.202020202020202,0.00944318075696208)
% --(axis cs:0.212121212121212,-0.00962361177434575)
% --(axis cs:0.222222222222222,0.013966116895049)
% --(axis cs:0.232323232323232,0.00333799436630067)
% --(axis cs:0.242424242424242,0.0143061561072114)
% --(axis cs:0.252525252525253,0.00595061461449091)
% --(axis cs:0.262626262626263,0.00177143875865083)
% --(axis cs:0.272727272727273,0.00725138217867895)
% --(axis cs:0.282828282828283,0.0026454270767469)
% --(axis cs:0.292929292929293,0.00740874271012532)
% --(axis cs:0.303030303030303,0.0110190298866288)
% --(axis cs:0.313131313131313,-0.000563719175996867)
% --(axis cs:0.323232323232323,0.011716481882379)
% --(axis cs:0.333333333333333,0.0104469477528013)
% --(axis cs:0.343434343434343,0.00667989413466197)
% --(axis cs:0.353535353535354,0.0115497817252149)
% --(axis cs:0.363636363636364,0.00824390481845488)
% --(axis cs:0.373737373737374,0.010360240080536)
% --(axis cs:0.383838383838384,0.00053018327523777)
% --(axis cs:0.393939393939394,-0.0114795636062439)
% --(axis cs:0.404040404040404,0.00999270494964278)
% --(axis cs:0.414141414141414,0.0121412760051576)
% --(axis cs:0.424242424242424,0.0100086352045412)
% --(axis cs:0.434343434343434,0.00922764626193194)
% --(axis cs:0.444444444444444,0.00497605046197591)
% --(axis cs:0.454545454545455,0.0058467523639673)
% --(axis cs:0.464646464646465,0.00346907782898375)
% --(axis cs:0.474747474747475,0.00229121235444262)
% --(axis cs:0.484848484848485,-0.0269015248658532)
% --(axis cs:0.494949494949495,0.0154354881498583)
% --(axis cs:0.505050505050505,0.00300040890558958)
% --(axis cs:0.515151515151515,0.00785848302713425)
% --(axis cs:0.525252525252525,-0.014448257045001)
% --(axis cs:0.535353535353535,0.00550956923952489)
% --(axis cs:0.545454545454546,0.00612537358754915)
% --(axis cs:0.555555555555556,-0.0290954020568781)
% --(axis cs:0.565656565656566,0.00550520028008126)
% --(axis cs:0.575757575757576,0.0129093583543303)
% --(axis cs:0.585858585858586,-0.0230467804797832)
% --(axis cs:0.595959595959596,0.00512545695360792)
% --(axis cs:0.606060606060606,0.000994988809261067)
% --(axis cs:0.616161616161616,-0.0023970592483002)
% --(axis cs:0.626262626262626,0.00556429248371126)
% --(axis cs:0.636363636363636,0.00262946197022362)
% --(axis cs:0.646464646464647,0.00522741755612836)
% --(axis cs:0.656565656565657,-0.0110673165500402)
% --(axis cs:0.666666666666667,0.00973648745259966)
% --(axis cs:0.676767676767677,0.0114131124272613)
% --(axis cs:0.686868686868687,0.00512712407048904)
% --(axis cs:0.696969696969697,0.00752046448336198)
% --(axis cs:0.707070707070707,0.00957932697561372)
% --(axis cs:0.717171717171717,0.00556507048321489)
% --(axis cs:0.727272727272727,0.00654003495527223)
% --(axis cs:0.737373737373737,-0.0106251281666574)
% --(axis cs:0.747474747474748,-0.00443236290119197)
% --(axis cs:0.757575757575758,0.00799028894903625)
% --(axis cs:0.767676767676768,0.00869838285383372)
% --(axis cs:0.777777777777778,0.00976500475404231)
% --(axis cs:0.787878787878788,0.00554383767313045)
% --(axis cs:0.797979797979798,-0.00748255107318505)
% --(axis cs:0.808080808080808,0.00195719006268886)
% --(axis cs:0.818181818181818,0.00657222440860054)
% --(axis cs:0.828282828282828,-0.0107538498486404)
% --(axis cs:0.838383838383838,-0.0412462089403903)
% --(axis cs:0.848484848484849,0.00728622692623568)
% --(axis cs:0.858585858585859,0.00542363918518725)
% --(axis cs:0.868686868686869,-0.0172455900245265)
% --(axis cs:0.878787878787879,-0.0189687363919195)
% --(axis cs:0.888888888888889,0.0103236336484834)
% --(axis cs:0.898989898989899,-0.0031453312808127)
% --(axis cs:0.909090909090909,0.00944674018200246)
% --(axis cs:0.919191919191919,0.0053270594563248)
% --(axis cs:0.929292929292929,0.00686575934866672)
% --(axis cs:0.939393939393939,0.0155087434320002)
% --(axis cs:0.94949494949495,0.00366414958896972)
% --(axis cs:0.95959595959596,-0.00765523397980509)
% --(axis cs:0.96969696969697,0.00204060916103947)
% --(axis cs:0.97979797979798,0.00739052708233956)
% --(axis cs:0.98989898989899,0.00511662286808851)
% --(axis cs:1,0.00518298444384676)
% --(axis cs:1,0.0555927912513729)
% --(axis cs:1,0.0555927912513729)
% --(axis cs:0.98989898989899,0.0261747233140269)
% --(axis cs:0.97979797979798,0.0294785235033252)
% --(axis cs:0.96969696969697,0.0361277002118103)
% --(axis cs:0.95959595959596,0.111873017644158)
% --(axis cs:0.94949494949495,0.034191952633607)
% --(axis cs:0.939393939393939,0.0318874380685166)
% --(axis cs:0.929292929292929,0.0555690748466342)
% --(axis cs:0.919191919191919,0.0434989442236809)
% --(axis cs:0.909090909090909,0.0682382364441851)
% --(axis cs:0.898989898989899,0.069853500110604)
% --(axis cs:0.888888888888889,0.0322123558968023)
% --(axis cs:0.878787878787879,0.0946894079562601)
% --(axis cs:0.868686868686869,0.120686422138374)
% --(axis cs:0.858585858585859,0.0264636258534893)
% --(axis cs:0.848484848484849,0.0312312218920754)
% --(axis cs:0.838383838383838,0.126280554682705)
% --(axis cs:0.828282828282828,0.132739081724082)
% --(axis cs:0.818181818181818,0.0152962680680416)
% --(axis cs:0.808080808080808,0.0344608736198151)
% --(axis cs:0.797979797979798,0.100797065976071)
% --(axis cs:0.787878787878788,0.0167371024143817)
% --(axis cs:0.777777777777778,0.0184492072873059)
% --(axis cs:0.767676767676768,0.0318492029594949)
% --(axis cs:0.757575757575758,0.0434375021788988)
% --(axis cs:0.747474747474748,0.0740741881785503)
% --(axis cs:0.737373737373737,0.108869913032186)
% --(axis cs:0.727272727272727,0.041646024387425)
% --(axis cs:0.717171717171717,0.054083153785825)
% --(axis cs:0.707070707070707,0.0575762525950671)
% --(axis cs:0.696969696969697,0.03140685311361)
% --(axis cs:0.686868686868687,0.0233347460848082)
% --(axis cs:0.676767676767677,0.0197787250809701)
% --(axis cs:0.666666666666667,0.0355891399814678)
% --(axis cs:0.656565656565657,0.0617987717587738)
% --(axis cs:0.646464646464647,0.0427230250914331)
% --(axis cs:0.636363636363636,0.0364721896084523)
% --(axis cs:0.626262626262626,0.049966682856223)
% --(axis cs:0.616161616161616,0.0585469494289774)
% --(axis cs:0.606060606060606,0.0508785642693606)
% --(axis cs:0.595959595959596,0.0770866887195032)
% --(axis cs:0.585858585858586,0.132486265953341)
% --(axis cs:0.575757575757576,0.0281609906944928)
% --(axis cs:0.565656565656566,0.0288745291389341)
% --(axis cs:0.555555555555556,0.109442401281153)
% --(axis cs:0.545454545454546,0.0121663461359437)
% --(axis cs:0.535353535353535,0.0256269665670565)
% --(axis cs:0.525252525252525,0.0884554738859835)
% --(axis cs:0.515151515151515,0.0432966599246225)
% --(axis cs:0.505050505050505,0.0864475290001988)
% --(axis cs:0.494949494949495,0.0721465975974135)
% --(axis cs:0.484848484848485,0.192325475279095)
% --(axis cs:0.474747474747475,0.0383817401294312)
% --(axis cs:0.464646464646465,0.0385259547450664)
% --(axis cs:0.454545454545455,0.0332921089858165)
% --(axis cs:0.444444444444444,0.0234207152394968)
% --(axis cs:0.434343434343434,0.0275245334687516)
% --(axis cs:0.424242424242424,0.0297001023122345)
% --(axis cs:0.414141414141414,0.0534689880735563)
% --(axis cs:0.404040404040404,0.0392214699049264)
% --(axis cs:0.393939393939394,0.103814843520794)
% --(axis cs:0.383838383838384,0.0483329426897614)
% --(axis cs:0.373737373737374,0.0316407484177941)
% --(axis cs:0.363636363636364,0.0224934064115862)
% --(axis cs:0.353535353535354,0.0643862587665821)
% --(axis cs:0.343434343434343,0.0669481988649081)
% --(axis cs:0.333333333333333,0.022377858883398)
% --(axis cs:0.323232323232323,0.0400123595006311)
% --(axis cs:0.313131313131313,0.0617373157118062)
% --(axis cs:0.303030303030303,0.0297618738848909)
% --(axis cs:0.292929292929293,0.0202712966956974)
% --(axis cs:0.282828282828283,0.0437055666049521)
% --(axis cs:0.272727272727273,0.0202741807307528)
% --(axis cs:0.262626262626263,0.0226567178242206)
% --(axis cs:0.252525252525253,0.0235196144412416)
% --(axis cs:0.242424242424242,0.034324168550795)
% --(axis cs:0.232323232323232,0.0617334504757324)
% --(axis cs:0.222222222222222,0.0320952898319)
% --(axis cs:0.212121212121212,0.0538387199258934)
% --(axis cs:0.202020202020202,0.0322665532535481)
% --(axis cs:0.191919191919192,0.0784728558385643)
% --(axis cs:0.181818181818182,0.0499243824581794)
% --(axis cs:0.171717171717172,0.0487573363282535)
% --(axis cs:0.161616161616162,0.0730439153597227)
% --(axis cs:0.151515151515152,0.0682849420562551)
% --(axis cs:0.141414141414141,0.0343396104830102)
% --(axis cs:0.131313131313131,0.0360796247833228)
% --(axis cs:0.121212121212121,0.0729546469863417)
% --(axis cs:0.111111111111111,0.10031132633938)
% --(axis cs:0.101010101010101,0.0294363076173572)
% --(axis cs:0.0909090909090909,0.0243693924505794)
% --(axis cs:0.0808080808080808,0.0363846957086277)
% --(axis cs:0.0707070707070707,0.0202979105543724)
% --(axis cs:0.0606060606060606,0.0345789236416337)
% --(axis cs:0.0505050505050505,0.0683717965697953)
% --(axis cs:0.0404040404040404,0.049003287064428)
% --(axis cs:0.0303030303030303,0.0482468601135333)
% --(axis cs:0.0202020202020202,0.0577370928003678)
% --(axis cs:0.0101010101010101,0.0348956504859395)
% --(axis cs:0,0.0261817509926742)
% --cycle;

\addplot [thick, craft]
table {%
0 0.0186167545616627
0.0101010101010101 0.0256547738099471
0.0202020202020202 0.0347526865079999
0.0303030303030303 0.032961358781904
0.0404040404040404 0.0271096039796248
0.0505050505050505 0.0362829775549471
0.0606060606060606 0.0251173878787085
0.0707070707070707 0.0115742282359861
0.0808080808080808 0.0220802467083558
0.0909090909090909 0.0196042702300474
0.101010101010101 0.0190661712549627
0.111111111111111 0.0412071938044392
0.121212121212121 0.031501809891779
0.131313131313131 0.0197318805148825
0.141414141414141 0.0206963617820293
0.151515151515152 0.0368463252671063
0.161616161616162 0.0369932507164776
0.171717171717172 0.0297318164375611
0.181818181818182 0.0279681781539693
0.191919191919192 0.0353661094559357
0.202020202020202 0.0208548670052551
0.212121212121212 0.0221075540757738
0.222222222222222 0.0230307033634745
0.232323232323232 0.0325357224210165
0.242424242424242 0.0243151623290032
0.252525252525253 0.0147351145278662
0.262626262626263 0.0122140782914357
0.272727272727273 0.0137627814547159
0.282828282828283 0.0231754968408495
0.292929292929293 0.0138400197029114
0.303030303030303 0.0203904518857598
0.313131313131313 0.0305867982679047
0.323232323232323 0.0258644206915051
0.333333333333333 0.0164124033180997
0.343434343434343 0.036814046499785
0.353535353535354 0.0379680202458985
0.363636363636364 0.0153686556150205
0.373737373737374 0.0210004942491651
0.383838383838384 0.0244315629824996
0.393939393939394 0.0461676399572752
0.404040404040404 0.0246070874272846
0.414141414141414 0.032805132039357
0.424242424242424 0.0198543687583879
0.434343434343434 0.0183760898653418
0.444444444444444 0.0141983828507364
0.454545454545455 0.0195694306748919
0.464646464646465 0.0209975162870251
0.474747474747475 0.0203364762419369
0.484848484848485 0.082711975206621
0.494949494949495 0.0437910428736359
0.505050505050505 0.0447239689528942
0.515151515151515 0.0255775714758784
0.525252525252525 0.0370036084204912
0.535353535353535 0.0155682679032907
0.545454545454546 0.00914585986174643
0.555555555555556 0.0401734996121377
0.565656565656566 0.0171898647095077
0.575757575757576 0.0205351745244116
0.585858585858586 0.0547197427367792
0.595959595959596 0.0411060728365555
0.606060606060606 0.0259367765393108
0.616161616161616 0.0280749450903386
0.626262626262626 0.0277654876699671
0.636363636363636 0.019550825789338
0.646464646464647 0.0239752213237807
0.656565656565657 0.0253657276043668
0.666666666666667 0.0226628137170337
0.676767676767677 0.0155959187541157
0.686868686868687 0.0142309350776486
0.696969696969697 0.019463658798486
0.707070707070707 0.0335777897853404
0.717171717171717 0.02982411213452
0.727272727272727 0.0240930296713486
0.737373737373737 0.0491223924327642
0.747474747474748 0.0348209126386791
0.757575757575758 0.0257138955639675
0.767676767676768 0.0202737929066643
0.777777777777778 0.0141071060206741
0.787878787878788 0.0111404700437561
0.797979797979798 0.046657257451443
0.808080808080808 0.018209031841252
0.818181818181818 0.0109342462383211
0.828282828282828 0.060992615937721
0.838383838383838 0.0425171728711575
0.848484848484849 0.0192587244091555
0.858585858585859 0.0159436325193383
0.868686868686869 0.0517204160569236
0.878787878787879 0.0378603357821703
0.888888888888889 0.0212679947726429
0.898989898989899 0.0333540844148956
0.909090909090909 0.0388424883130938
0.919191919191919 0.0244130018400028
0.929292929292929 0.0312174170976505
0.939393939393939 0.0236980907502584
0.94949494949495 0.0189280511112884
0.95959595959596 0.0521088918321766
0.96969696969697 0.0190841546864249
0.97979797979798 0.0184345252928324
0.98989898989899 0.0156456730910577
1 0.0303878878476098
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=fab, fill opacity=0.3]
% (axis cs:0,0.0573085301559517)
% --(axis cs:0,0.0359301290471008)
% --(axis cs:0.0101010101010101,0.0400377958191472)
% --(axis cs:0.0202020202020202,0.0594650950999992)
% --(axis cs:0.0303030303030303,0.0717243248474228)
% --(axis cs:0.0404040404040404,0.0745757877545849)
% --(axis cs:0.0505050505050505,0.0768215799115654)
% --(axis cs:0.0606060606060606,0.0791600855372595)
% --(axis cs:0.0707070707070707,0.0776816157736355)
% --(axis cs:0.0808080808080808,0.0766335505906336)
% --(axis cs:0.0909090909090909,0.0746391160535267)
% --(axis cs:0.101010101010101,0.0770057907267545)
% --(axis cs:0.111111111111111,0.0777456667914681)
% --(axis cs:0.121212121212121,0.0751119377443374)
% --(axis cs:0.131313131313131,0.0757088440079017)
% --(axis cs:0.141414141414141,0.0748321712588189)
% --(axis cs:0.151515151515152,0.0743681100329595)
% --(axis cs:0.161616161616162,0.0729681571259789)
% --(axis cs:0.171717171717172,0.0717936551227643)
% --(axis cs:0.181818181818182,0.0697911600779288)
% --(axis cs:0.191919191919192,0.0712818819263113)
% --(axis cs:0.202020202020202,0.0712874739137648)
% --(axis cs:0.212121212121212,0.0719006294821029)
% --(axis cs:0.222222222222222,0.0709079616704643)
% --(axis cs:0.232323232323232,0.0719095755685841)
% --(axis cs:0.242424242424242,0.0705259894725718)
% --(axis cs:0.252525252525253,0.0702063748560401)
% --(axis cs:0.262626262626263,0.0667476070140428)
% --(axis cs:0.272727272727273,0.0679504012140791)
% --(axis cs:0.282828282828283,0.0687828216618973)
% --(axis cs:0.292929292929293,0.0657416523774409)
% --(axis cs:0.303030303030303,0.0669492620576959)
% --(axis cs:0.313131313131313,0.0652868650173343)
% --(axis cs:0.323232323232323,0.0670183781387126)
% --(axis cs:0.333333333333333,0.0658806401664642)
% --(axis cs:0.343434343434343,0.066915043692837)
% --(axis cs:0.353535353535354,0.0654857193099815)
% --(axis cs:0.363636363636364,0.0648472050682107)
% --(axis cs:0.373737373737374,0.0637425166921257)
% --(axis cs:0.383838383838384,0.0626724104287596)
% --(axis cs:0.393939393939394,0.0648253462809139)
% --(axis cs:0.404040404040404,0.0612705200727546)
% --(axis cs:0.414141414141414,0.0623106031469325)
% --(axis cs:0.424242424242424,0.0621310123464326)
% --(axis cs:0.434343434343434,0.0634926585079581)
% --(axis cs:0.444444444444444,0.0596461192611071)
% --(axis cs:0.454545454545455,0.0608544189727383)
% --(axis cs:0.464646464646465,0.0597720175859047)
% --(axis cs:0.474747474747475,0.0577145474895639)
% --(axis cs:0.484848484848485,0.0584138421300134)
% --(axis cs:0.494949494949495,0.0582126405741316)
% --(axis cs:0.505050505050505,0.0578821206515241)
% --(axis cs:0.515151515151515,0.0572712886906034)
% --(axis cs:0.525252525252525,0.059031591355816)
% --(axis cs:0.535353535353535,0.0577912115928226)
% --(axis cs:0.545454545454546,0.0577497580996617)
% --(axis cs:0.555555555555556,0.057068537794682)
% --(axis cs:0.565656565656566,0.0556800964321434)
% --(axis cs:0.575757575757576,0.053683344680244)
% --(axis cs:0.585858585858586,0.0540478753988268)
% --(axis cs:0.595959595959596,0.0544109267781962)
% --(axis cs:0.606060606060606,0.0534975541152276)
% --(axis cs:0.616161616161616,0.0519826456198106)
% --(axis cs:0.626262626262626,0.0512004119728665)
% --(axis cs:0.636363636363636,0.0514814475866235)
% --(axis cs:0.646464646464647,0.0511436928576783)
% --(axis cs:0.656565656565657,0.0491035197990366)
% --(axis cs:0.666666666666667,0.0478261820125321)
% --(axis cs:0.676767676767677,0.0476114356703564)
% --(axis cs:0.686868686868687,0.0484972019298206)
% --(axis cs:0.696969696969697,0.0445637788818709)
% --(axis cs:0.707070707070707,0.0473813963364127)
% --(axis cs:0.717171717171717,0.0480343060650621)
% --(axis cs:0.727272727272727,0.0465798704254054)
% --(axis cs:0.737373737373737,0.0460521262727879)
% --(axis cs:0.747474747474748,0.0463950545557081)
% --(axis cs:0.757575757575758,0.044578950961231)
% --(axis cs:0.767676767676768,0.0441009364091987)
% --(axis cs:0.777777777777778,0.0449806775964916)
% --(axis cs:0.787878787878788,0.0440534121346184)
% --(axis cs:0.797979797979798,0.0423917121621368)
% --(axis cs:0.808080808080808,0.0436070348524641)
% --(axis cs:0.818181818181818,0.0428319117477258)
% --(axis cs:0.828282828282828,0.0413052423962757)
% --(axis cs:0.838383838383838,0.040356854866513)
% --(axis cs:0.848484848484849,0.0403873451544133)
% --(axis cs:0.858585858585859,0.0396755767468429)
% --(axis cs:0.868686868686869,0.0401675820771945)
% --(axis cs:0.878787878787879,0.0384068064455142)
% --(axis cs:0.888888888888889,0.0392337988371381)
% --(axis cs:0.898989898989899,0.0377363597033252)
% --(axis cs:0.909090909090909,0.0377241230750769)
% --(axis cs:0.919191919191919,0.0386022658209444)
% --(axis cs:0.929292929292929,0.0359945552521267)
% --(axis cs:0.939393939393939,0.0357407491407201)
% --(axis cs:0.94949494949495,0.0350757242693267)
% --(axis cs:0.95959595959596,0.0352664828384954)
% --(axis cs:0.96969696969697,0.0349520191593792)
% --(axis cs:0.97979797979798,0.0358910888675533)
% --(axis cs:0.98989898989899,0.0348980929843493)
% --(axis cs:1,0.0334395387829994)
% --(axis cs:1,0.0441504555134321)
% --(axis cs:1,0.0441504555134321)
% --(axis cs:0.98989898989899,0.0443696677543811)
% --(axis cs:0.97979797979798,0.0443573890011825)
% --(axis cs:0.96969696969697,0.0455816073299621)
% --(axis cs:0.95959595959596,0.0453333998014491)
% --(axis cs:0.94949494949495,0.0456657976330556)
% --(axis cs:0.939393939393939,0.0455371940755442)
% --(axis cs:0.929292929292929,0.0482313014469228)
% --(axis cs:0.919191919191919,0.0477019554813265)
% --(axis cs:0.909090909090909,0.0492842302476675)
% --(axis cs:0.898989898989899,0.0495757305072914)
% --(axis cs:0.888888888888889,0.0491922016014925)
% --(axis cs:0.878787878787879,0.0495492896001587)
% --(axis cs:0.868686868686869,0.0501658871348608)
% --(axis cs:0.858585858585859,0.0499570014472985)
% --(axis cs:0.848484848484849,0.0505697171645078)
% --(axis cs:0.838383838383838,0.0515034310936248)
% --(axis cs:0.828282828282828,0.0512581595114067)
% --(axis cs:0.818181818181818,0.0531736174175421)
% --(axis cs:0.808080808080808,0.0521825522727181)
% --(axis cs:0.797979797979798,0.0522919722465279)
% --(axis cs:0.787878787878788,0.0525527921515993)
% --(axis cs:0.777777777777778,0.0532580057091892)
% --(axis cs:0.767676767676768,0.0547520090824729)
% --(axis cs:0.757575757575758,0.0544127979156386)
% --(axis cs:0.747474747474748,0.0563863874383033)
% --(axis cs:0.737373737373737,0.0563723928637601)
% --(axis cs:0.727272727272727,0.0570858027485586)
% --(axis cs:0.717171717171717,0.056630753531238)
% --(axis cs:0.707070707070707,0.0576480823327539)
% --(axis cs:0.696969696969697,0.0586016250579126)
% --(axis cs:0.686868686868687,0.0580536331431736)
% --(axis cs:0.676767676767677,0.0600627104007199)
% --(axis cs:0.666666666666667,0.059509433890607)
% --(axis cs:0.656565656565657,0.0577213811559252)
% --(axis cs:0.646464646464647,0.0607652896502062)
% --(axis cs:0.636363636363636,0.0591596500633084)
% --(axis cs:0.626262626262626,0.0614936763967414)
% --(axis cs:0.616161616161616,0.0605776359102121)
% --(axis cs:0.606060606060606,0.0613212591640436)
% --(axis cs:0.595959595959596,0.0639079988334786)
% --(axis cs:0.585858585858586,0.062111829115021)
% --(axis cs:0.575757575757576,0.0640238742945847)
% --(axis cs:0.565656565656566,0.0640543584678829)
% --(axis cs:0.555555555555556,0.0674497300156627)
% --(axis cs:0.545454545454546,0.0658822929510013)
% --(axis cs:0.535353535353535,0.0645158291358061)
% --(axis cs:0.525252525252525,0.0654811807200159)
% --(axis cs:0.515151515151515,0.066705317253732)
% --(axis cs:0.505050505050505,0.0696852013418865)
% --(axis cs:0.494949494949495,0.0678640437592524)
% --(axis cs:0.484848484848485,0.0684562740889111)
% --(axis cs:0.474747474747475,0.0694961627081233)
% --(axis cs:0.464646464646465,0.0705988461274194)
% --(axis cs:0.454545454545455,0.0716183876374288)
% --(axis cs:0.444444444444444,0.0698135635909227)
% --(axis cs:0.434343434343434,0.0705743972613066)
% --(axis cs:0.424242424242424,0.0711061865800759)
% --(axis cs:0.414141414141414,0.0715402190782805)
% --(axis cs:0.404040404040404,0.0702673141096271)
% --(axis cs:0.393939393939394,0.0743414260846562)
% --(axis cs:0.383838383838384,0.0729802965295939)
% --(axis cs:0.373737373737374,0.0730883868975997)
% --(axis cs:0.363636363636364,0.0746126973524293)
% --(axis cs:0.353535353535354,0.0745608688352149)
% --(axis cs:0.343434343434343,0.0766144515315197)
% --(axis cs:0.333333333333333,0.0760933582311246)
% --(axis cs:0.323232323232323,0.0772652089743102)
% --(axis cs:0.313131313131313,0.0789352920586668)
% --(axis cs:0.303030303030303,0.0774767391781468)
% --(axis cs:0.292929292929293,0.0803104920903897)
% --(axis cs:0.282828282828283,0.0801775507711691)
% --(axis cs:0.272727272727273,0.0807693584438999)
% --(axis cs:0.262626262626263,0.0821713681305819)
% --(axis cs:0.252525252525253,0.0818522507377413)
% --(axis cs:0.242424242424242,0.0816209050121865)
% --(axis cs:0.232323232323232,0.0838265094588722)
% --(axis cs:0.222222222222222,0.0836821756324112)
% --(axis cs:0.212121212121212,0.0846496624435658)
% --(axis cs:0.202020202020202,0.0856928748371841)
% --(axis cs:0.191919191919192,0.0849236083052026)
% --(axis cs:0.181818181818182,0.0857245414320833)
% --(axis cs:0.171717171717172,0.088318725858681)
% --(axis cs:0.161616161616162,0.0892405993059583)
% --(axis cs:0.151515151515152,0.0899922623166604)
% --(axis cs:0.141414141414141,0.0911883618111493)
% --(axis cs:0.131313131313131,0.0903564186226802)
% --(axis cs:0.121212121212121,0.0946070896109759)
% --(axis cs:0.111111111111111,0.0938753261521764)
% --(axis cs:0.101010101010101,0.092898441298392)
% --(axis cs:0.0909090909090909,0.0960660636303374)
% --(axis cs:0.0808080808080808,0.094028530278445)
% --(axis cs:0.0707070707070707,0.0956573264561123)
% --(axis cs:0.0606060606060606,0.0960464508898807)
% --(axis cs:0.0505050505050505,0.098165045178676)
% --(axis cs:0.0404040404040404,0.0978215277475818)
% --(axis cs:0.0303030303030303,0.0978188762563837)
% --(axis cs:0.0202020202020202,0.0960868385834558)
% --(axis cs:0.0101010101010101,0.111883641302781)
% --(axis cs:0,0.0573085301559517)
% --cycle;

\addplot [thick, fab]
table {%
0 0.0466193296015263
0.0101010101010101 0.0759607185609639
0.0202020202020202 0.0777759668417275
0.0303030303030303 0.0847716005519032
0.0404040404040404 0.0861986577510834
0.0505050505050505 0.0874933125451207
0.0606060606060606 0.0876032682135701
0.0707070707070707 0.0866694711148739
0.0808080808080808 0.0853310404345393
0.0909090909090909 0.0853525898419321
0.101010101010101 0.0849521160125732
0.111111111111111 0.0858104964718223
0.121212121212121 0.0848595136776567
0.131313131313131 0.0830326313152909
0.141414141414141 0.0830102665349841
0.151515151515152 0.0821801861748099
0.161616161616162 0.0811043782159686
0.171717171717172 0.0800561904907227
0.181818181818182 0.0777578507550061
0.191919191919192 0.078102745115757
0.202020202020202 0.0784901743754745
0.212121212121212 0.0782751459628344
0.222222222222222 0.0772950686514378
0.232323232323232 0.0778680425137281
0.242424242424242 0.0760734472423792
0.252525252525253 0.0760293127968907
0.262626262626263 0.0744594875723124
0.272727272727273 0.0743598798289895
0.282828282828283 0.0744801862165332
0.292929292929293 0.0730260722339153
0.303030303030303 0.0722130006179214
0.313131313131313 0.0721110785380006
0.323232323232323 0.0721417935565114
0.333333333333333 0.0709869991987944
0.343434343434343 0.0717647476121783
0.353535353535354 0.0700232940725982
0.363636363636364 0.06972995121032
0.373737373737374 0.0684154517948627
0.383838383838384 0.0678263534791768
0.393939393939394 0.069583386182785
0.404040404040404 0.0657689170911908
0.414141414141414 0.0669254111126065
0.424242424242424 0.0666185994632542
0.434343434343434 0.0670335278846323
0.444444444444444 0.0647298414260149
0.454545454545455 0.0662364033050835
0.464646464646465 0.065185431856662
0.474747474747475 0.0636053550988436
0.484848484848485 0.0634350581094623
0.494949494949495 0.063038342166692
0.505050505050505 0.0637836609967053
0.515151515151515 0.0619883029721677
0.525252525252525 0.0622563860379159
0.535353535353535 0.0611535203643143
0.545454545454546 0.0618160255253315
0.555555555555556 0.0622591339051723
0.565656565656566 0.0598672274500132
0.575757575757576 0.0588536094874144
0.585858585858586 0.0580798522569239
0.595959595959596 0.0591594628058374
0.606060606060606 0.0574094066396356
0.616161616161616 0.0562801407650113
0.626262626262626 0.056347044184804
0.636363636363636 0.055320548824966
0.646464646464647 0.0559544912539423
0.656565656565657 0.0534124504774809
0.666666666666667 0.0536678079515696
0.676767676767677 0.0538370730355382
0.686868686868687 0.0532754175364971
0.696969696969697 0.0515827019698918
0.707070707070707 0.0525147393345833
0.717171717171717 0.0523325297981501
0.727272727272727 0.051832836586982
0.737373737373737 0.051212259568274
0.747474747474748 0.0513907209970057
0.757575757575758 0.0494958744384348
0.767676767676768 0.0494264727458358
0.777777777777778 0.0491193416528404
0.787878787878788 0.0483031021431088
0.797979797979798 0.0473418422043324
0.808080808080808 0.0478947935625911
0.818181818181818 0.048002764582634
0.828282828282828 0.0462817009538412
0.838383838383838 0.0459301429800689
0.848484848484849 0.0454785311594605
0.858585858585859 0.0448162890970707
0.868686868686869 0.0451667346060276
0.878787878787879 0.0439780480228364
0.888888888888889 0.0442130002193153
0.898989898989899 0.0436560451053083
0.909090909090909 0.0435041766613722
0.919191919191919 0.0431521106511354
0.929292929292929 0.0421129283495247
0.939393939393939 0.0406389716081321
0.94949494949495 0.0403707609511912
0.95959595959596 0.0402999413199723
0.96969696969697 0.0402668132446706
0.97979797979798 0.0401242389343679
0.98989898989899 0.0396338803693652
1 0.0387949971482158
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,0.171913950579536)
% --(axis cs:0,0.171055403662551)
% --(axis cs:0.0101010101010101,0.0364987308498352)
% --(axis cs:0.0202020202020202,0.0336599349417572)
% --(axis cs:0.0303030303030303,0.0312365385399405)
% --(axis cs:0.0404040404040404,0.0320906736341055)
% --(axis cs:0.0505050505050505,0.0306012844341459)
% --(axis cs:0.0606060606060606,0.0310734241435202)
% --(axis cs:0.0707070707070707,0.0322409774899348)
% --(axis cs:0.0808080808080808,0.033485773574748)
% --(axis cs:0.0909090909090909,0.0336581388158027)
% --(axis cs:0.101010101010101,0.0351017131692986)
% --(axis cs:0.111111111111111,0.0339003676945297)
% --(axis cs:0.121212121212121,0.0345261362916349)
% --(axis cs:0.131313131313131,0.0366691695123483)
% --(axis cs:0.141414141414141,0.0353516739965274)
% --(axis cs:0.151515151515152,0.0362898819495092)
% --(axis cs:0.161616161616162,0.0360436519473462)
% --(axis cs:0.171717171717172,0.0344599947840434)
% --(axis cs:0.181818181818182,0.0350446652794782)
% --(axis cs:0.191919191919192,0.0341527842255558)
% --(axis cs:0.202020202020202,0.0333657309307475)
% --(axis cs:0.212121212121212,0.0345872547178255)
% --(axis cs:0.222222222222222,0.0345973542473235)
% --(axis cs:0.232323232323232,0.0358266521980209)
% --(axis cs:0.242424242424242,0.0344334872698192)
% --(axis cs:0.252525252525253,0.0338263493400536)
% --(axis cs:0.262626262626263,0.0345648108753319)
% --(axis cs:0.272727272727273,0.0340650770937032)
% --(axis cs:0.282828282828283,0.0329683423360046)
% --(axis cs:0.292929292929293,0.0106651842059981)
% --(axis cs:0.303030303030303,-0.05111111670139)
% --(axis cs:0.313131313131313,0.00741048232968892)
% --(axis cs:0.323232323232323,0.0244840983333899)
% --(axis cs:0.333333333333333,-0.0125124050449201)
% --(axis cs:0.343434343434343,0.000936383171278227)
% --(axis cs:0.353535353535354,0.0040852749380537)
% --(axis cs:0.363636363636364,0.0403097157490655)
% --(axis cs:0.373737373737374,0.0675823158360865)
% --(axis cs:0.383838383838384,0.0824030769821195)
% --(axis cs:0.393939393939394,0.0386540204470493)
% --(axis cs:0.404040404040404,0.152132964084307)
% --(axis cs:0.414141414141414,0.0905909546472276)
% --(axis cs:0.424242424242424,0.262527626474327)
% --(axis cs:0.434343434343434,0.27894487652748)
% --(axis cs:0.444444444444444,0.336315332858326)
% --(axis cs:0.454545454545455,0.164627374393747)
% --(axis cs:0.464646464646465,0.229078572558519)
% --(axis cs:0.474747474747475,0.265498559482308)
% --(axis cs:0.484848484848485,0.326741198615254)
% --(axis cs:0.494949494949495,0.289381786752767)
% --(axis cs:0.505050505050505,0.319578453605711)
% --(axis cs:0.515151515151515,0.346777314942189)
% --(axis cs:0.525252525252525,0.349195380060604)
% --(axis cs:0.535353535353535,0.37176918415817)
% --(axis cs:0.545454545454546,0.34367887178119)
% --(axis cs:0.555555555555556,0.311244625400361)
% --(axis cs:0.565656565656566,0.314219058993812)
% --(axis cs:0.575757575757576,0.309764557531683)
% --(axis cs:0.585858585858586,0.341131455388566)
% --(axis cs:0.595959595959596,0.33817563542038)
% --(axis cs:0.606060606060606,0.370837313983311)
% --(axis cs:0.616161616161616,0.352382858650118)
% --(axis cs:0.626262626262626,0.33314473797887)
% --(axis cs:0.636363636363636,0.304708631815972)
% --(axis cs:0.646464646464647,0.337376165037389)
% --(axis cs:0.656565656565657,0.327950690639141)
% --(axis cs:0.666666666666667,0.319869516964307)
% --(axis cs:0.676767676767677,0.349438993289723)
% --(axis cs:0.686868686868687,0.343989045060224)
% --(axis cs:0.696969696969697,0.348630024768407)
% --(axis cs:0.707070707070707,0.36902217011599)
% --(axis cs:0.717171717171717,0.320190664019581)
% --(axis cs:0.727272727272727,0.32699820810342)
% --(axis cs:0.737373737373737,0.232773371198101)
% --(axis cs:0.747474747474748,0.221820811865892)
% --(axis cs:0.757575757575758,0.226134553526912)
% --(axis cs:0.767676767676768,0.241314322582094)
% --(axis cs:0.777777777777778,0.205671464305592)
% --(axis cs:0.787878787878788,0.214991245282779)
% --(axis cs:0.797979797979798,0.210943791420143)
% --(axis cs:0.808080808080808,0.227815071150215)
% --(axis cs:0.818181818181818,0.21997783278119)
% --(axis cs:0.828282828282828,0.244748440233058)
% --(axis cs:0.838383838383838,0.225254405746011)
% --(axis cs:0.848484848484849,0.20609745813912)
% --(axis cs:0.858585858585859,0.226852493256153)
% --(axis cs:0.868686868686869,0.214984088603558)
% --(axis cs:0.878787878787879,0.228410377597943)
% --(axis cs:0.888888888888889,0.214869771224915)
% --(axis cs:0.898989898989899,0.226965029631521)
% --(axis cs:0.909090909090909,0.210611669450852)
% --(axis cs:0.919191919191919,0.229538315824592)
% --(axis cs:0.929292929292929,0.238367073037914)
% --(axis cs:0.939393939393939,0.210762579342787)
% --(axis cs:0.94949494949495,0.222046567579963)
% --(axis cs:0.95959595959596,0.237294467804808)
% --(axis cs:0.96969696969697,0.219180181660538)
% --(axis cs:0.97979797979798,0.223283568658732)
% --(axis cs:0.98989898989899,0.214491860481471)
% --(axis cs:1,0.218455861301065)
% --(axis cs:1,0.456290355905056)
% --(axis cs:1,0.456290355905056)
% --(axis cs:0.98989898989899,0.459882594173282)
% --(axis cs:0.97979797979798,0.458857218473352)
% --(axis cs:0.96969696969697,0.466896194926615)
% --(axis cs:0.95959595959596,0.507836512582522)
% --(axis cs:0.94949494949495,0.483371445456289)
% --(axis cs:0.939393939393939,0.456100509618904)
% --(axis cs:0.929292929292929,0.505989396213302)
% --(axis cs:0.919191919191919,0.493631431915438)
% --(axis cs:0.909090909090909,0.450962890766707)
% --(axis cs:0.898989898989899,0.470861807557974)
% --(axis cs:0.888888888888889,0.477451386323661)
% --(axis cs:0.878787878787879,0.478530593716964)
% --(axis cs:0.868686868686869,0.459703513953684)
% --(axis cs:0.858585858585859,0.491127009608029)
% --(axis cs:0.848484848484849,0.444210627466382)
% --(axis cs:0.838383838383838,0.508621524563285)
% --(axis cs:0.828282828282828,0.548029589804822)
% --(axis cs:0.818181818181818,0.480294620236343)
% --(axis cs:0.808080808080808,0.459399650775342)
% --(axis cs:0.797979797979798,0.441042814998944)
% --(axis cs:0.787878787878788,0.487104221383145)
% --(axis cs:0.777777777777778,0.46389916517936)
% --(axis cs:0.767676767676768,0.50286183330545)
% --(axis cs:0.757575757575758,0.465481127637054)
% --(axis cs:0.747474747474748,0.444694130556617)
% --(axis cs:0.737373737373737,0.486259224667327)
% --(axis cs:0.727272727272727,0.460677075745819)
% --(axis cs:0.717171717171717,0.470405500743393)
% --(axis cs:0.707070707070707,0.437866477261501)
% --(axis cs:0.696969696969697,0.524375886939471)
% --(axis cs:0.686868686868687,0.470451853537016)
% --(axis cs:0.676767676767677,0.422549704060302)
% --(axis cs:0.666666666666667,0.405049764935622)
% --(axis cs:0.656565656565657,0.432450304973003)
% --(axis cs:0.646464646464647,0.404269521291022)
% --(axis cs:0.636363636363636,0.40781055938953)
% --(axis cs:0.626262626262626,0.404495493868893)
% --(axis cs:0.616161616161616,0.422561618133158)
% --(axis cs:0.606060606060606,0.466652648594508)
% --(axis cs:0.595959595959596,0.413644981003704)
% --(axis cs:0.585858585858586,0.425104268702964)
% --(axis cs:0.575757575757576,0.497641510316523)
% --(axis cs:0.565656565656566,0.504638923760895)
% --(axis cs:0.555555555555556,0.480485234607402)
% --(axis cs:0.545454545454546,0.410800983517806)
% --(axis cs:0.535353535353535,0.491623094393885)
% --(axis cs:0.525252525252525,0.433956902177403)
% --(axis cs:0.515151515151515,0.403817479808024)
% --(axis cs:0.505050505050505,0.449980676466882)
% --(axis cs:0.494949494949495,0.426917579453164)
% --(axis cs:0.484848484848485,0.423151960058986)
% --(axis cs:0.474747474747475,0.434575416587381)
% --(axis cs:0.464646464646465,0.448326248360518)
% --(axis cs:0.454545454545455,0.407614466490343)
% --(axis cs:0.444444444444444,0.397664227576493)
% --(axis cs:0.434343434343434,0.455064050370761)
% --(axis cs:0.424242424242424,0.503810388500863)
% --(axis cs:0.414141414141414,0.430849162041382)
% --(axis cs:0.404040404040404,0.35582239055409)
% --(axis cs:0.393939393939394,0.393190132063117)
% --(axis cs:0.383838383838384,0.403958666900179)
% --(axis cs:0.373737373737374,0.375566218908892)
% --(axis cs:0.363636363636364,0.341734288527329)
% --(axis cs:0.353535353535354,0.228323499147289)
% --(axis cs:0.343434343434343,0.206544473046166)
% --(axis cs:0.333333333333333,0.20062945933599)
% --(axis cs:0.323232323232323,0.0882084310022281)
% --(axis cs:0.313131313131313,0.164057581859268)
% --(axis cs:0.303030303030303,0.224887972393657)
% --(axis cs:0.292929292929293,0.0891261986990977)
% --(axis cs:0.282828282828283,0.0500734354982917)
% --(axis cs:0.272727272727273,0.0414027692626291)
% --(axis cs:0.262626262626263,0.0360488108587508)
% --(axis cs:0.252525252525253,0.037848927043704)
% --(axis cs:0.242424242424242,0.0375257838258739)
% --(axis cs:0.232323232323232,0.0379762594784456)
% --(axis cs:0.222222222222222,0.0370520239182792)
% --(axis cs:0.212121212121212,0.0381978126541985)
% --(axis cs:0.202020202020202,0.0398330457614045)
% --(axis cs:0.191919191919192,0.0369511276213203)
% --(axis cs:0.181818181818182,0.0381931738754209)
% --(axis cs:0.171717171717172,0.0377246153965134)
% --(axis cs:0.161616161616162,0.0384513450920911)
% --(axis cs:0.151515151515152,0.0398113326754321)
% --(axis cs:0.141414141414141,0.0386982244267271)
% --(axis cs:0.131313131313131,0.0393077591836881)
% --(axis cs:0.121212121212121,0.0371144306310893)
% --(axis cs:0.111111111111111,0.0394944160779984)
% --(axis cs:0.101010101010101,0.0398744991757651)
% --(axis cs:0.0909090909090909,0.0377597852009114)
% --(axis cs:0.0808080808080808,0.0364081164857364)
% --(axis cs:0.0707070707070707,0.0362245277710393)
% --(axis cs:0.0606060606060606,0.0348276718353955)
% --(axis cs:0.0505050505050505,0.033724267533922)
% --(axis cs:0.0404040404040404,0.0352908457244997)
% --(axis cs:0.0303030303030303,0.0363494596748408)
% --(axis cs:0.0202020202020202,0.0388664641044254)
% --(axis cs:0.0101010101010101,0.0417319183830292)
% --(axis cs:0,0.171913950579536)
% --cycle;

\addplot [thick, dds]
table {%
0 0.171484677121043
0.0101010101010101 0.0391153246164322
0.0202020202020202 0.0362631995230913
0.0303030303030303 0.0337929991073906
0.0404040404040404 0.0336907596793026
0.0505050505050505 0.0321627759840339
0.0606060606060606 0.0329505479894578
0.0707070707070707 0.0342327526304871
0.0808080808080808 0.0349469450302422
0.0909090909090909 0.035708962008357
0.101010101010101 0.0374881061725318
0.111111111111111 0.0366973918862641
0.121212121212121 0.0358202834613621
0.131313131313131 0.0379884643480182
0.141414141414141 0.0370249492116272
0.151515151515152 0.0380506073124707
0.161616161616162 0.0372474985197186
0.171717171717172 0.0360923050902784
0.181818181818182 0.0366189195774496
0.191919191919192 0.0355519559234381
0.202020202020202 0.036599388346076
0.212121212121212 0.036392533686012
0.222222222222222 0.0358246890828013
0.232323232323232 0.0369014558382332
0.242424242424242 0.0359796355478466
0.252525252525253 0.0358376381918788
0.262626262626263 0.0353068108670413
0.272727272727273 0.0377339231781662
0.282828282828283 0.0415208889171481
0.292929292929293 0.0498956914525479
0.303030303030303 0.0868884278461337
0.313131313131313 0.0857340320944786
0.323232323232323 0.056346264667809
0.333333333333333 0.0940585271455348
0.343434343434343 0.103740428108722
0.353535353535354 0.116204387042671
0.363636363636364 0.191022002138197
0.373737373737374 0.221574267372489
0.383838383838384 0.243180871941149
0.393939393939394 0.215922076255083
0.404040404040404 0.253977677319199
0.414141414141414 0.260720058344305
0.424242424242424 0.383169007487595
0.434343434343434 0.367004463449121
0.444444444444444 0.366989780217409
0.454545454545455 0.286120920442045
0.464646464646465 0.338702410459518
0.474747474747475 0.350036988034844
0.484848484848485 0.37494657933712
0.494949494949495 0.358149683102965
0.505050505050505 0.384779565036297
0.515151515151515 0.375297397375107
0.525252525252525 0.391576141119003
0.535353535353535 0.431696139276028
0.545454545454546 0.377239927649498
0.555555555555556 0.395864930003881
0.565656565656566 0.409428991377354
0.575757575757576 0.403703033924103
0.585858585858586 0.383117862045765
0.595959595959596 0.375910308212042
0.606060606060606 0.41874498128891
0.616161616161616 0.387472238391638
0.626262626262626 0.368820115923882
0.636363636363636 0.356259595602751
0.646464646464647 0.370822843164206
0.656565656565657 0.380200497806072
0.666666666666667 0.362459640949965
0.676767676767677 0.385994348675013
0.686868686868687 0.40722044929862
0.696969696969697 0.436502955853939
0.707070707070707 0.403444323688745
0.717171717171717 0.395298082381487
0.727272727272727 0.39383764192462
0.737373737373737 0.359516297932714
0.747474747474748 0.333257471211255
0.757575757575758 0.345807840581983
0.767676767676768 0.372088077943772
0.777777777777778 0.334785314742476
0.787878787878788 0.351047733332962
0.797979797979798 0.325993303209543
0.808080808080808 0.343607360962778
0.818181818181818 0.350136226508766
0.828282828282828 0.39638901501894
0.838383838383838 0.366937965154648
0.848484848484849 0.325154042802751
0.858585858585859 0.358989751432091
0.868686868686869 0.337343801278621
0.878787878787879 0.353470485657454
0.888888888888889 0.346160578774288
0.898989898989899 0.348913418594748
0.909090909090909 0.33078728010878
0.919191919191919 0.361584873870015
0.929292929292929 0.372178234625608
0.939393939393939 0.333431544480845
0.94949494949495 0.352709006518126
0.95959595959596 0.372565490193665
0.96969696969697 0.343038188293576
0.97979797979798 0.341070393566042
0.98989898989899 0.337187227327377
1 0.33737310860306
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,0.0398094777726908)
% --(axis cs:0,0.0373728123715739)
% --(axis cs:0.0101010101010101,0.0375555681799328)
% --(axis cs:0.0202020202020202,0.0369100264751222)
% --(axis cs:0.0303030303030303,0.0356600201761883)
% --(axis cs:0.0404040404040404,0.0356003745876899)
% --(axis cs:0.0505050505050505,0.0363941571133209)
% --(axis cs:0.0606060606060606,0.0366797468367052)
% --(axis cs:0.0707070707070707,0.0370068010445775)
% --(axis cs:0.0808080808080808,0.0360876425060501)
% --(axis cs:0.0909090909090909,0.0356566543924448)
% --(axis cs:0.101010101010101,0.0367336611790983)
% --(axis cs:0.111111111111111,0.0352784765523018)
% --(axis cs:0.121212121212121,0.0357133281818363)
% --(axis cs:0.131313131313131,0.0361118882043001)
% --(axis cs:0.141414141414141,0.0363224975139492)
% --(axis cs:0.151515151515152,0.0360365670382605)
% --(axis cs:0.161616161616162,0.0359643330383064)
% --(axis cs:0.171717171717172,0.0357542049213039)
% --(axis cs:0.181818181818182,0.0367553909583715)
% --(axis cs:0.191919191919192,0.0346260602571878)
% --(axis cs:0.202020202020202,0.0358451721112714)
% --(axis cs:0.212121212121212,0.0366495115922773)
% --(axis cs:0.222222222222222,0.0363446391319247)
% --(axis cs:0.232323232323232,0.0351770118130904)
% --(axis cs:0.242424242424242,0.0357588629691201)
% --(axis cs:0.252525252525253,0.0360603450559643)
% --(axis cs:0.262626262626263,0.03554775065964)
% --(axis cs:0.272727272727273,0.0354658904726288)
% --(axis cs:0.282828282828283,0.0364138670783782)
% --(axis cs:0.292929292929293,0.0360530126225273)
% --(axis cs:0.303030303030303,0.0344246408572537)
% --(axis cs:0.313131313131313,0.0357683957241002)
% --(axis cs:0.323232323232323,0.0362721841449726)
% --(axis cs:0.333333333333333,0.0358179629900607)
% --(axis cs:0.343434343434343,0.0367196313170108)
% --(axis cs:0.353535353535354,0.0364846272837485)
% --(axis cs:0.363636363636364,0.0360284625517461)
% --(axis cs:0.373737373737374,0.0370231417211088)
% --(axis cs:0.383838383838384,0.035815234795268)
% --(axis cs:0.393939393939394,0.0357921884748737)
% --(axis cs:0.404040404040404,0.0355016605971606)
% --(axis cs:0.414141414141414,0.0353951213451549)
% --(axis cs:0.424242424242424,0.0364782894805543)
% --(axis cs:0.434343434343434,0.0356523462028394)
% --(axis cs:0.444444444444444,0.0357730305612939)
% --(axis cs:0.454545454545455,0.0364091195824418)
% --(axis cs:0.464646464646465,0.0361691357966716)
% --(axis cs:0.474747474747475,0.036026169886837)
% --(axis cs:0.484848484848485,0.0374902931808941)
% --(axis cs:0.494949494949495,0.0364053995318248)
% --(axis cs:0.505050505050505,0.0365944819890991)
% --(axis cs:0.515151515151515,0.0358551386396341)
% --(axis cs:0.525252525252525,0.0354639380438529)
% --(axis cs:0.535353535353535,0.0355501802595081)
% --(axis cs:0.545454545454546,0.0360990491212516)
% --(axis cs:0.555555555555556,0.0362238399847093)
% --(axis cs:0.565656565656566,0.0353268879549811)
% --(axis cs:0.575757575757576,0.0361372017103279)
% --(axis cs:0.585858585858586,0.0363747038708066)
% --(axis cs:0.595959595959596,0.0360396391050589)
% --(axis cs:0.606060606060606,0.0368973161330756)
% --(axis cs:0.616161616161616,0.0367137455506711)
% --(axis cs:0.626262626262626,0.0358373510859856)
% --(axis cs:0.636363636363636,0.0364707622384823)
% --(axis cs:0.646464646464647,0.0351891857526471)
% --(axis cs:0.656565656565657,0.0363690151440268)
% --(axis cs:0.666666666666667,0.0353055433752712)
% --(axis cs:0.676767676767677,0.0354352249609192)
% --(axis cs:0.686868686868687,0.0351196801763686)
% --(axis cs:0.696969696969697,0.0355553515926838)
% --(axis cs:0.707070707070707,0.0360330408568948)
% --(axis cs:0.717171717171717,0.0356561166348784)
% --(axis cs:0.727272727272727,0.0349948436228123)
% --(axis cs:0.737373737373737,0.0358123132225696)
% --(axis cs:0.747474747474748,0.0368884092087789)
% --(axis cs:0.757575757575758,0.0366858088989372)
% --(axis cs:0.767676767676768,0.0351570945026628)
% --(axis cs:0.777777777777778,0.0364655540858986)
% --(axis cs:0.787878787878788,0.0361364909845737)
% --(axis cs:0.797979797979798,0.0357494836448057)
% --(axis cs:0.808080808080808,0.0359457438251415)
% --(axis cs:0.818181818181818,0.0364175109958872)
% --(axis cs:0.828282828282828,0.0347534002530369)
% --(axis cs:0.838383838383838,0.0366216100872404)
% --(axis cs:0.848484848484849,0.0347152227368557)
% --(axis cs:0.858585858585859,0.0360296821896371)
% --(axis cs:0.868686868686869,0.0354191078815378)
% --(axis cs:0.878787878787879,0.0355495571982091)
% --(axis cs:0.888888888888889,0.0352797744553794)
% --(axis cs:0.898989898989899,0.0355261179273235)
% --(axis cs:0.909090909090909,0.0365608988264955)
% --(axis cs:0.919191919191919,0.0352163093261979)
% --(axis cs:0.929292929292929,0.0355067043810788)
% --(axis cs:0.939393939393939,0.0360881236643579)
% --(axis cs:0.94949494949495,0.0365188208205756)
% --(axis cs:0.95959595959596,0.0361755824212345)
% --(axis cs:0.96969696969697,0.0366750310670927)
% --(axis cs:0.97979797979798,0.0357657235142242)
% --(axis cs:0.98989898989899,0.0361495125491284)
% --(axis cs:1,0.035747241232197)
% --(axis cs:1,0.0387831516530111)
% --(axis cs:1,0.0387831516530111)
% --(axis cs:0.98989898989899,0.0394127624656893)
% --(axis cs:0.97979797979798,0.0383793989169944)
% --(axis cs:0.96969696969697,0.0391806459489867)
% --(axis cs:0.95959595959596,0.03884170497466)
% --(axis cs:0.94949494949495,0.039180370719904)
% --(axis cs:0.939393939393939,0.0385491692199324)
% --(axis cs:0.929292929292929,0.0379162938088473)
% --(axis cs:0.919191919191919,0.0381905769831874)
% --(axis cs:0.909090909090909,0.0390103196790062)
% --(axis cs:0.898989898989899,0.0384329718882932)
% --(axis cs:0.888888888888889,0.0392096709701906)
% --(axis cs:0.878787878787879,0.0383817950371677)
% --(axis cs:0.868686868686869,0.0394873279135906)
% --(axis cs:0.858585858585859,0.0372650216590229)
% --(axis cs:0.848484848484849,0.0383461466226376)
% --(axis cs:0.838383838383838,0.0389577900870794)
% --(axis cs:0.828282828282828,0.0375373788383809)
% --(axis cs:0.818181818181818,0.0380402703934685)
% --(axis cs:0.808080808080808,0.0387467140892109)
% --(axis cs:0.797979797979798,0.0388318833188788)
% --(axis cs:0.787878787878788,0.038366268628523)
% --(axis cs:0.777777777777778,0.0379949411774395)
% --(axis cs:0.767676767676768,0.0378239808810599)
% --(axis cs:0.757575757575758,0.038427695294786)
% --(axis cs:0.747474747474748,0.0394189387668924)
% --(axis cs:0.737373737373737,0.038695182165819)
% --(axis cs:0.727272727272727,0.0384360736029658)
% --(axis cs:0.717171717171717,0.0372901505676181)
% --(axis cs:0.707070707070707,0.0386967025567324)
% --(axis cs:0.696969696969697,0.0390032985507607)
% --(axis cs:0.686868686868687,0.0394122568416682)
% --(axis cs:0.676767676767677,0.0377288106052319)
% --(axis cs:0.666666666666667,0.0380172696513359)
% --(axis cs:0.656565656565657,0.0385456414354677)
% --(axis cs:0.646464646464647,0.0388646782421301)
% --(axis cs:0.636363636363636,0.0394667305344545)
% --(axis cs:0.626262626262626,0.0385866009421698)
% --(axis cs:0.616161616161616,0.0390575694726319)
% --(axis cs:0.606060606060606,0.0398103822717133)
% --(axis cs:0.595959595959596,0.0393401553584564)
% --(axis cs:0.585858585858586,0.0379764923064972)
% --(axis cs:0.575757575757576,0.0392359673243916)
% --(axis cs:0.565656565656566,0.0388440414247802)
% --(axis cs:0.555555555555556,0.0391507213772592)
% --(axis cs:0.545454545454546,0.0384975943266244)
% --(axis cs:0.535353535353535,0.0388989603190003)
% --(axis cs:0.525252525252525,0.0376529269652166)
% --(axis cs:0.515151515151515,0.0390719110493607)
% --(axis cs:0.505050505050505,0.0389331748342976)
% --(axis cs:0.494949494949495,0.0386679227494166)
% --(axis cs:0.484848484848485,0.0381574763149507)
% --(axis cs:0.474747474747475,0.038349542425921)
% --(axis cs:0.464646464646465,0.0389474901903218)
% --(axis cs:0.454545454545455,0.0383231421274271)
% --(axis cs:0.444444444444444,0.037537373523329)
% --(axis cs:0.434343434343434,0.0394613694011083)
% --(axis cs:0.424242424242424,0.0392966651513703)
% --(axis cs:0.414141414141414,0.0382877409887985)
% --(axis cs:0.404040404040404,0.0387979207517354)
% --(axis cs:0.393939393939394,0.038173473684152)
% --(axis cs:0.383838383838384,0.0387003072201654)
% --(axis cs:0.373737373737374,0.0388983080891577)
% --(axis cs:0.363636363636364,0.0376230887172487)
% --(axis cs:0.353535353535354,0.0390448698330556)
% --(axis cs:0.343434343434343,0.0388854435580459)
% --(axis cs:0.333333333333333,0.0382949571004954)
% --(axis cs:0.323232323232323,0.039488859321655)
% --(axis cs:0.313131313131313,0.0391425961010632)
% --(axis cs:0.303030303030303,0.038126097373094)
% --(axis cs:0.292929292929293,0.0389632577691158)
% --(axis cs:0.282828282828283,0.0400059762824035)
% --(axis cs:0.272727272727273,0.0381289572214106)
% --(axis cs:0.262626262626263,0.0386880024966048)
% --(axis cs:0.252525252525253,0.0399048294178578)
% --(axis cs:0.242424242424242,0.0381539177627963)
% --(axis cs:0.232323232323232,0.0384369307876963)
% --(axis cs:0.222222222222222,0.0393670218865064)
% --(axis cs:0.212121212121212,0.038808749592117)
% --(axis cs:0.202020202020202,0.0395659324858798)
% --(axis cs:0.191919191919192,0.0378810650683132)
% --(axis cs:0.181818181818182,0.0386162497760031)
% --(axis cs:0.171717171717172,0.0378163007946027)
% --(axis cs:0.161616161616162,0.0393474497315524)
% --(axis cs:0.151515151515152,0.0388463007077947)
% --(axis cs:0.141414141414141,0.0386381738513119)
% --(axis cs:0.131313131313131,0.0387608467521432)
% --(axis cs:0.121212121212121,0.0394858670019773)
% --(axis cs:0.111111111111111,0.0387106428284107)
% --(axis cs:0.101010101010101,0.0379191195996078)
% --(axis cs:0.0909090909090909,0.0387081893858674)
% --(axis cs:0.0808080808080808,0.0395537045893202)
% --(axis cs:0.0707070707070707,0.0385102452207266)
% --(axis cs:0.0606060606060606,0.0394096418541837)
% --(axis cs:0.0505050505050505,0.0391483617557215)
% --(axis cs:0.0404040404040404,0.0396904524929176)
% --(axis cs:0.0303030303030303,0.0383371504881818)
% --(axis cs:0.0202020202020202,0.0388294456980322)
% --(axis cs:0.0101010101010101,0.0391971391822422)
% --(axis cs:0,0.0398094777726908)
% --cycle;

\addplot [thick, mcd]
table {%
0 0.0385911450721323
0.0101010101010101 0.0383763536810875
0.0202020202020202 0.0378697360865772
0.0303030303030303 0.036998585332185
0.0404040404040404 0.0376454135403037
0.0505050505050505 0.0377712594345212
0.0606060606060606 0.0380446943454444
0.0707070707070707 0.037758523132652
0.0808080808080808 0.0378206735476851
0.0909090909090909 0.0371824218891561
0.101010101010101 0.037326390389353
0.111111111111111 0.0369945596903563
0.121212121212121 0.0375995975919068
0.131313131313131 0.0374363674782217
0.141414141414141 0.0374803356826305
0.151515151515152 0.0374414338730276
0.161616161616162 0.0376558913849294
0.171717171717172 0.0367852528579533
0.181818181818182 0.0376858203671873
0.191919191919192 0.0362535626627505
0.202020202020202 0.0377055522985756
0.212121212121212 0.0377291305921972
0.222222222222222 0.0378558305092156
0.232323232323232 0.0368069713003933
0.242424242424242 0.0369563903659582
0.252525252525253 0.0379825872369111
0.262626262626263 0.0371178765781224
0.272727272727273 0.0367974238470197
0.282828282828283 0.0382099216803908
0.292929292929293 0.0375081351958215
0.303030303030303 0.0362753691151738
0.313131313131313 0.0374554959125817
0.323232323232323 0.0378805217333138
0.333333333333333 0.0370564600452781
0.343434343434343 0.0378025374375284
0.353535353535354 0.0377647485584021
0.363636363636364 0.0368257756344974
0.373737373737374 0.0379607249051332
0.383838383838384 0.0372577710077167
0.393939393939394 0.0369828310795128
0.404040404040404 0.037149790674448
0.414141414141414 0.0368414311669767
0.424242424242424 0.0378874773159623
0.434343434343434 0.0375568578019738
0.444444444444444 0.0366552020423114
0.454545454545455 0.0373661308549345
0.464646464646465 0.0375583129934967
0.474747474747475 0.037187856156379
0.484848484848485 0.0378238847479224
0.494949494949495 0.0375366611406207
0.505050505050505 0.0377638284116983
0.515151515151515 0.0374635248444974
0.525252525252525 0.0365584325045347
0.535353535353535 0.0372245702892542
0.545454545454546 0.037298321723938
0.555555555555556 0.0376872806809843
0.565656565656566 0.0370854646898806
0.575757575757576 0.0376865845173597
0.585858585858586 0.0371755980886519
0.595959595959596 0.0376898972317576
0.606060606060606 0.0383538492023945
0.616161616161616 0.0378856575116515
0.626262626262626 0.0372119760140777
0.636363636363636 0.0379687463864684
0.646464646464647 0.0370269319973886
0.656565656565657 0.0374573282897472
0.666666666666667 0.0366614065133035
0.676767676767677 0.0365820177830756
0.686868686868687 0.0372659685090184
0.696969696969697 0.0372793250717223
0.707070707070707 0.0373648717068136
0.717171717171717 0.0364731336012483
0.727272727272727 0.0367154586128891
0.737373737373737 0.0372537476941943
0.747474747474748 0.0381536739878356
0.757575757575758 0.0375567520968616
0.767676767676768 0.0364905376918614
0.777777777777778 0.037230247631669
0.787878787878788 0.0372513798065484
0.797979797979798 0.0372906834818423
0.808080808080808 0.0373462289571762
0.818181818181818 0.0372288906946778
0.828282828282828 0.0361453895457089
0.838383838383838 0.0377897000871599
0.848484848484849 0.0365306846797466
0.858585858585859 0.03664735192433
0.868686868686869 0.0374532178975642
0.878787878787879 0.0369656761176884
0.888888888888889 0.037244722712785
0.898989898989899 0.0369795449078083
0.909090909090909 0.0377856092527509
0.919191919191919 0.0367034431546926
0.929292929292929 0.0367114990949631
0.939393939393939 0.0373186464421451
0.94949494949495 0.0378495957702398
0.95959595959596 0.0375086436979473
0.96969696969697 0.0379278385080397
0.97979797979798 0.0370725612156093
0.98989898989899 0.0377811375074089
1 0.0372651964426041
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,0.192628597230115)
% --(axis cs:0,0.191429975121817)
% --(axis cs:0.0101010101010101,0.043319651925414)
% --(axis cs:0.0202020202020202,0.0299942087969291)
% --(axis cs:0.0303030303030303,0.0267363275580898)
% --(axis cs:0.0404040404040404,0.0250005608556172)
% --(axis cs:0.0505050505050505,-0.0378638687148265)
% --(axis cs:0.0606060606060606,-0.0388716298502034)
% --(axis cs:0.0707070707070707,-0.0378534795570589)
% --(axis cs:0.0808080808080808,-0.0393554083461452)
% --(axis cs:0.0909090909090909,-0.0406816430812912)
% --(axis cs:0.101010101010101,-0.0389547799394987)
% --(axis cs:0.111111111111111,-0.040966249106484)
% --(axis cs:0.121212121212121,-0.0408273265355217)
% --(axis cs:0.131313131313131,-0.0401391957126586)
% --(axis cs:0.141414141414141,-0.0390627234578534)
% --(axis cs:0.151515151515152,-0.0401021172966402)
% --(axis cs:0.161616161616162,-0.0423108597487301)
% --(axis cs:0.171717171717172,-0.0406413978139228)
% --(axis cs:0.181818181818182,-0.0416549724360437)
% --(axis cs:0.191919191919192,-0.0422633968388477)
% --(axis cs:0.202020202020202,-0.0422929393275859)
% --(axis cs:0.212121212121212,-0.0416015882557467)
% --(axis cs:0.222222222222222,-0.0426840475763016)
% --(axis cs:0.232323232323232,-0.0438340523749848)
% --(axis cs:0.242424242424242,-0.0444140550972877)
% --(axis cs:0.252525252525253,-0.0459369726447849)
% --(axis cs:0.262626262626263,-0.0469286683334858)
% --(axis cs:0.272727272727273,-0.0398064449277825)
% --(axis cs:0.282828282828283,-0.046116868602023)
% --(axis cs:0.292929292929293,-0.0474078103224466)
% --(axis cs:0.303030303030303,-0.0455904000426118)
% --(axis cs:0.313131313131313,-0.0499204834370874)
% --(axis cs:0.323232323232323,-0.0462908613583572)
% --(axis cs:0.333333333333333,-0.0469343617272166)
% --(axis cs:0.343434343434343,-0.0486855997712318)
% --(axis cs:0.343434343434343,0.170235400275231)
% --(axis cs:0.343434343434343,0.170235400275231)
% --(axis cs:0.333333333333333,0.169681466109359)
% --(axis cs:0.323232323232323,0.168366396715356)
% --(axis cs:0.313131313131313,0.171245235428866)
% --(axis cs:0.303030303030303,0.168950007109571)
% --(axis cs:0.292929292929293,0.170178947017966)
% --(axis cs:0.282828282828283,0.169851106228218)
% --(axis cs:0.272727272727273,0.170772410262109)
% --(axis cs:0.262626262626263,0.172606603646919)
% --(axis cs:0.252525252525253,0.172375470210472)
% --(axis cs:0.242424242424242,0.172770178440398)
% --(axis cs:0.232323232323232,0.172936338326361)
% --(axis cs:0.222222222222222,0.173050440009945)
% --(axis cs:0.212121212121212,0.172636124542935)
% --(axis cs:0.202020202020202,0.171786119989979)
% --(axis cs:0.191919191919192,0.176314734677021)
% --(axis cs:0.181818181818182,0.172409249080482)
% --(axis cs:0.171717171717172,0.174242186004884)
% --(axis cs:0.161616161616162,0.174097814803579)
% --(axis cs:0.151515151515152,0.17384425231475)
% --(axis cs:0.141414141414141,0.173405031614046)
% --(axis cs:0.131313131313131,0.172548222558948)
% --(axis cs:0.121212121212121,0.175297055452405)
% --(axis cs:0.111111111111111,0.173311103869262)
% --(axis cs:0.101010101010101,0.17344955444872)
% --(axis cs:0.0909090909090909,0.176001678356363)
% --(axis cs:0.0808080808080808,0.172701117062806)
% --(axis cs:0.0707070707070707,0.175129919484577)
% --(axis cs:0.0606060606060606,0.175725460040579)
% --(axis cs:0.0505050505050505,0.176917825320321)
% --(axis cs:0.0404040404040404,0.0268126490394274)
% --(axis cs:0.0303030303030303,0.0278673729679689)
% --(axis cs:0.0202020202020202,0.0317930537620079)
% --(axis cs:0.0101010101010101,0.0452322586686917)
% --(axis cs:0,0.192628597230115)
% --cycle;

\addplot [thick, ldvi]
table {%
0 0.192029286175966
0.0101010101010101 0.0442759552970529
0.0202020202020202 0.0308936312794685
0.0303030303030303 0.0273018502630293
0.0404040404040404 0.0259066049475223
0.0505050505050505 0.069526978302747
0.0606060606060606 0.0684269150951877
0.0707070707070707 0.0686382199637592
0.0808080808080808 0.0666728543583304
0.0909090909090909 0.0676600176375359
0.101010101010101 0.0672473872546107
0.111111111111111 0.0661724273813888
0.121212121212121 0.0672348644584417
0.131313131313131 0.0662045134231448
0.141414141414141 0.0671711540780962
0.151515151515152 0.0668710675090551
0.161616161616162 0.0658934775274247
0.171717171717172 0.0668003940954804
0.181818181818182 0.0653771383222193
0.191919191919192 0.0670256689190865
0.202020202020202 0.0647465903311968
0.212121212121212 0.0655172681435943
0.222222222222222 0.0651831962168217
0.232323232323232 0.064551142975688
0.242424242424242 0.064178061671555
0.252525252525253 0.0632192487828434
0.262626262626263 0.0628389676567167
0.272727272727273 0.065482982667163
0.282828282828283 0.0618671188130975
0.292929292929293 0.0613855683477595
0.303030303030303 0.0616798035334796
0.313131313131313 0.0606623759958893
0.323232323232323 0.0610377676784992
0.333333333333333 0.0613735521910712
0.343434343434343 0.0607749002519995
0.353535353535354 0.0607749002519995
0.363636363636364 0.0607749002519995
0.373737373737374 0.0607749002519995
0.383838383838384 0.0607749002519995
0.393939393939394 0.0607749002519995
0.404040404040404 0.0607749002519995
0.414141414141414 0.0607749002519995
0.424242424242424 0.0607749002519995
0.434343434343434 0.0607749002519995
0.444444444444444 0.0607749002519995
0.454545454545455 0.0607749002519995
0.464646464646465 0.0607749002519995
0.474747474747475 0.0607749002519995
0.484848484848485 0.0607749002519995
0.494949494949495 0.0607749002519995
0.505050505050505 0.0607749002519995
0.515151515151515 0.0607749002519995
0.525252525252525 0.0607749002519995
0.535353535353535 0.0607749002519995
0.545454545454546 0.0607749002519995
0.555555555555556 0.0607749002519995
0.565656565656566 0.0607749002519995
0.575757575757576 0.0607749002519995
0.585858585858586 0.0607749002519995
0.595959595959596 0.0607749002519995
0.606060606060606 0.0607749002519995
0.616161616161616 0.0607749002519995
0.626262626262626 0.0607749002519995
0.636363636363636 0.0607749002519995
0.646464646464647 0.0607749002519995
0.656565656565657 0.0607749002519995
0.666666666666667 0.0607749002519995
0.676767676767677 0.0607749002519995
0.686868686868687 0.0607749002519995
0.696969696969697 0.0607749002519995
0.707070707070707 0.0607749002519995
0.717171717171717 0.0607749002519995
0.727272727272727 0.0607749002519995
0.737373737373737 0.0607749002519995
0.747474747474748 0.0607749002519995
0.757575757575758 0.0607749002519995
0.767676767676768 0.0607749002519995
0.777777777777778 0.0607749002519995
0.787878787878788 0.0607749002519995
0.797979797979798 0.0607749002519995
0.808080808080808 0.0607749002519995
0.818181818181818 0.0607749002519995
0.828282828282828 0.0607749002519995
0.838383838383838 0.0607749002519995
0.848484848484849 0.0607749002519995
0.858585858585859 0.0607749002519995
0.868686868686869 0.0607749002519995
0.878787878787879 0.0607749002519995
0.888888888888889 0.0607749002519995
0.898989898989899 0.0607749002519995
0.909090909090909 0.0607749002519995
0.919191919191919 0.0607749002519995
0.929292929292929 0.0607749002519995
0.939393939393939 0.0607749002519995
0.94949494949495 0.0607749002519995
0.95959595959596 0.0607749002519995
0.96969696969697 0.0607749002519995
0.97979797979798 0.0607749002519995
0.98989898989899 0.0607749002519995
1 0.0607749002519995
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,0.088603932538182)
% --(axis cs:0,0.0862922071133549)
% --(axis cs:0.0101010101010101,0.214398361149045)
% --(axis cs:0.0202020202020202,0.21647572074043)
% --(axis cs:0.0303030303030303,0.237762829802073)
% --(axis cs:0.0404040404040404,0.23912979177561)
% --(axis cs:0.0505050505050505,0.245025084827508)
% --(axis cs:0.0606060606060606,0.239440258620358)
% --(axis cs:0.0707070707070707,0.231338864426447)
% --(axis cs:0.0808080808080808,0.226505147319156)
% --(axis cs:0.0909090909090909,0.225051045840984)
% --(axis cs:0.101010101010101,0.215809884108741)
% --(axis cs:0.111111111111111,0.218716060353741)
% --(axis cs:0.121212121212121,0.211077264358116)
% --(axis cs:0.131313131313131,0.212760058579053)
% --(axis cs:0.141414141414141,0.215167209061935)
% --(axis cs:0.151515151515152,0.215059248537686)
% --(axis cs:0.161616161616162,0.210960472759001)
% --(axis cs:0.171717171717172,0.208804514101437)
% --(axis cs:0.181818181818182,0.208874397124263)
% --(axis cs:0.191919191919192,0.211204784327688)
% --(axis cs:0.202020202020202,0.209112109263255)
% --(axis cs:0.212121212121212,0.212297116981427)
% --(axis cs:0.222222222222222,0.21276326501369)
% --(axis cs:0.232323232323232,0.207757788112365)
% --(axis cs:0.242424242424242,0.203876830407338)
% --(axis cs:0.252525252525253,0.204157303731314)
% --(axis cs:0.262626262626263,0.20852981301413)
% --(axis cs:0.272727272727273,0.207002431479262)
% --(axis cs:0.282828282828283,0.200812250733273)
% --(axis cs:0.292929292929293,0.201894435104987)
% --(axis cs:0.303030303030303,0.204152639281855)
% --(axis cs:0.313131313131313,0.202250217381865)
% --(axis cs:0.323232323232323,0.204150217045431)
% --(axis cs:0.333333333333333,0.20233941402163)
% --(axis cs:0.343434343434343,0.205827315110868)
% --(axis cs:0.353535353535354,0.201451732056781)
% --(axis cs:0.363636363636364,0.204327789060188)
% --(axis cs:0.373737373737374,0.205890169838374)
% --(axis cs:0.383838383838384,0.203430342650821)
% --(axis cs:0.393939393939394,0.206112760400394)
% --(axis cs:0.404040404040404,0.205241825913881)
% --(axis cs:0.414141414141414,0.205523534889787)
% --(axis cs:0.424242424242424,0.208387487511469)
% --(axis cs:0.434343434343434,0.208694694971737)
% --(axis cs:0.444444444444444,0.208219176541735)
% --(axis cs:0.454545454545455,0.210615127906626)
% --(axis cs:0.464646464646465,0.203033684552277)
% --(axis cs:0.474747474747475,0.205044389089273)
% --(axis cs:0.484848484848485,0.204984940129417)
% --(axis cs:0.494949494949495,0.208568939735636)
% --(axis cs:0.505050505050505,0.20758622508937)
% --(axis cs:0.515151515151515,0.204335948247469)
% --(axis cs:0.525252525252525,0.209064376510176)
% --(axis cs:0.535353535353535,0.205918606653627)
% --(axis cs:0.545454545454546,0.208886977758922)
% --(axis cs:0.555555555555556,0.203637750346445)
% --(axis cs:0.565656565656566,0.206246623746106)
% --(axis cs:0.575757575757576,0.206444387677934)
% --(axis cs:0.585858585858586,0.209624018882473)
% --(axis cs:0.595959595959596,0.208099240314813)
% --(axis cs:0.606060606060606,0.20575861761949)
% --(axis cs:0.616161616161616,0.210140012896706)
% --(axis cs:0.626262626262626,0.204384572835033)
% --(axis cs:0.636363636363636,0.207963738343029)
% --(axis cs:0.646464646464647,0.202885263990785)
% --(axis cs:0.656565656565657,0.205151846235773)
% --(axis cs:0.666666666666667,0.206899271433658)
% --(axis cs:0.676767676767677,0.20462646627081)
% --(axis cs:0.686868686868687,0.20744862394903)
% --(axis cs:0.696969696969697,0.207517473559868)
% --(axis cs:0.707070707070707,0.20799488393581)
% --(axis cs:0.717171717171717,0.209333569284595)
% --(axis cs:0.727272727272727,0.206188137689042)
% --(axis cs:0.737373737373737,0.204285039373424)
% --(axis cs:0.747474747474748,0.20926934586893)
% --(axis cs:0.757575757575758,0.204459657366609)
% --(axis cs:0.767676767676768,0.209379985293331)
% --(axis cs:0.777777777777778,0.210670758728324)
% --(axis cs:0.787878787878788,0.20452294877739)
% --(axis cs:0.797979797979798,0.210060415277225)
% --(axis cs:0.808080808080808,0.206790153060608)
% --(axis cs:0.818181818181818,0.20955656208647)
% --(axis cs:0.828282828282828,0.206970939260848)
% --(axis cs:0.838383838383838,0.213417186226321)
% --(axis cs:0.848484848484849,0.208634628949006)
% --(axis cs:0.858585858585859,0.2094598033777)
% --(axis cs:0.868686868686869,0.212963670937967)
% --(axis cs:0.878787878787879,0.208983148623211)
% --(axis cs:0.888888888888889,0.208439748369159)
% --(axis cs:0.898989898989899,0.201481056018358)
% --(axis cs:0.909090909090909,0.208403972880672)
% --(axis cs:0.919191919191919,0.210246846252517)
% --(axis cs:0.929292929292929,0.203777728637666)
% --(axis cs:0.939393939393939,0.206014962349322)
% --(axis cs:0.94949494949495,0.208575655564244)
% --(axis cs:0.95959595959596,0.20780235934179)
% --(axis cs:0.96969696969697,0.205774280547296)
% --(axis cs:0.97979797979798,0.200938961692332)
% --(axis cs:0.98989898989899,0.204417688889025)
% --(axis cs:1,0.204682270554151)
% --(axis cs:1,0.220854749413882)
% --(axis cs:1,0.220854749413882)
% --(axis cs:0.98989898989899,0.219486592220546)
% --(axis cs:0.97979797979798,0.213946082405568)
% --(axis cs:0.96969696969697,0.22202980953535)
% --(axis cs:0.95959595959596,0.215004715741466)
% --(axis cs:0.94949494949495,0.223995286181991)
% --(axis cs:0.939393939393939,0.217186874296281)
% --(axis cs:0.929292929292929,0.213824937084704)
% --(axis cs:0.919191919191919,0.218410868024989)
% --(axis cs:0.909090909090909,0.220611715717484)
% --(axis cs:0.898989898989899,0.213378834919447)
% --(axis cs:0.888888888888889,0.220779538519679)
% --(axis cs:0.878787878787879,0.215051417063969)
% --(axis cs:0.868686868686869,0.216406154931832)
% --(axis cs:0.858585858585859,0.219886873538184)
% --(axis cs:0.848484848484849,0.218038574757735)
% --(axis cs:0.838383838383838,0.223041554157065)
% --(axis cs:0.828282828282828,0.218695921975247)
% --(axis cs:0.818181818181818,0.21779350451576)
% --(axis cs:0.808080808080808,0.217729750897236)
% --(axis cs:0.797979797979798,0.218631858518379)
% --(axis cs:0.787878787878788,0.215353198284196)
% --(axis cs:0.777777777777778,0.22006262769884)
% --(axis cs:0.767676767676768,0.220838633069811)
% --(axis cs:0.757575757575758,0.214425897751713)
% --(axis cs:0.747474747474748,0.217894452493087)
% --(axis cs:0.737373737373737,0.217805047712539)
% --(axis cs:0.727272727272727,0.221471921494794)
% --(axis cs:0.717171717171717,0.22118638781079)
% --(axis cs:0.707070707070707,0.214596202541231)
% --(axis cs:0.696969696969697,0.22285961120199)
% --(axis cs:0.686868686868687,0.218855403489134)
% --(axis cs:0.676767676767677,0.218258433852071)
% --(axis cs:0.666666666666667,0.212985376740389)
% --(axis cs:0.656565656565657,0.217422617995957)
% --(axis cs:0.646464646464647,0.216274587977504)
% --(axis cs:0.636363636363636,0.218735475340576)
% --(axis cs:0.626262626262626,0.219773314862187)
% --(axis cs:0.616161616161616,0.215898200177501)
% --(axis cs:0.606060606060606,0.221060665895725)
% --(axis cs:0.595959595959596,0.220468634861855)
% --(axis cs:0.585858585858586,0.219639036442082)
% --(axis cs:0.575757575757576,0.220293136891101)
% --(axis cs:0.565656565656566,0.21625052953606)
% --(axis cs:0.555555555555556,0.213608304511524)
% --(axis cs:0.545454545454546,0.217118154737435)
% --(axis cs:0.535353535353535,0.212561215922419)
% --(axis cs:0.525252525252525,0.222822739773003)
% --(axis cs:0.515151515151515,0.215944150667631)
% --(axis cs:0.505050505050505,0.214830875429572)
% --(axis cs:0.494949494949495,0.21601089296724)
% --(axis cs:0.484848484848485,0.222090635907751)
% --(axis cs:0.474747474747475,0.217304460386111)
% --(axis cs:0.464646464646465,0.216623869925177)
% --(axis cs:0.454545454545455,0.223036744072611)
% --(axis cs:0.444444444444444,0.221101978410314)
% --(axis cs:0.434343434343434,0.218394031340185)
% --(axis cs:0.424242424242424,0.221938415486978)
% --(axis cs:0.414141414141414,0.214095611844689)
% --(axis cs:0.404040404040404,0.218710135186221)
% --(axis cs:0.393939393939394,0.218261451179167)
% --(axis cs:0.383838383838384,0.215343893342803)
% --(axis cs:0.373737373737374,0.221469139209087)
% --(axis cs:0.363636363636364,0.21666011501162)
% --(axis cs:0.353535353535354,0.217418996406153)
% --(axis cs:0.343434343434343,0.220288927893931)
% --(axis cs:0.333333333333333,0.216739666202407)
% --(axis cs:0.323232323232323,0.215398924033757)
% --(axis cs:0.313131313131313,0.215293041136116)
% --(axis cs:0.303030303030303,0.218493492084636)
% --(axis cs:0.292929292929293,0.220488467249015)
% --(axis cs:0.282828282828283,0.217241003751858)
% --(axis cs:0.272727272727273,0.220105994167759)
% --(axis cs:0.262626262626263,0.218297431446453)
% --(axis cs:0.252525252525253,0.218793023665078)
% --(axis cs:0.242424242424242,0.226233661404891)
% --(axis cs:0.232323232323232,0.220714943150081)
% --(axis cs:0.222222222222222,0.229030154407029)
% --(axis cs:0.212121212121212,0.228887020035108)
% --(axis cs:0.202020202020202,0.226279510538266)
% --(axis cs:0.191919191919192,0.219812711364088)
% --(axis cs:0.181818181818182,0.227885998641042)
% --(axis cs:0.171717171717172,0.223625622847387)
% --(axis cs:0.161616161616162,0.219287992630013)
% --(axis cs:0.151515151515152,0.232189214049909)
% --(axis cs:0.141414141414141,0.235783514079497)
% --(axis cs:0.131313131313131,0.236620409998094)
% --(axis cs:0.121212121212121,0.222774789820599)
% --(axis cs:0.111111111111111,0.227434518204704)
% --(axis cs:0.101010101010101,0.229522993229191)
% --(axis cs:0.0909090909090909,0.238114650869364)
% --(axis cs:0.0808080808080808,0.245554523516578)
% --(axis cs:0.0707070707070707,0.249404748667644)
% --(axis cs:0.0606060606060606,0.25099666786375)
% --(axis cs:0.0505050505050505,0.256854223545228)
% --(axis cs:0.0404040404040404,0.256974999984835)
% --(axis cs:0.0303030303030303,0.255706333973371)
% --(axis cs:0.0202020202020202,0.231657852195628)
% --(axis cs:0.0101010101010101,0.262334216979532)
% --(axis cs:0,0.088603932538182)
% --cycle;

\addplot [thick, cmcd]
table {%
0 0.0874480698257685
0.0101010101010101 0.238366289064288
0.0202020202020202 0.224066786468029
0.0303030303030303 0.246734581887722
0.0404040404040404 0.248052395880222
0.0505050505050505 0.250939654186368
0.0606060606060606 0.245218463242054
0.0707070707070707 0.240371806547046
0.0808080808080808 0.236029835417867
0.0909090909090909 0.231582848355174
0.101010101010101 0.222666438668966
0.111111111111111 0.223075289279222
0.121212121212121 0.216926027089357
0.131313131313131 0.224690234288573
0.141414141414141 0.225475361570716
0.151515151515152 0.223624231293797
0.161616161616162 0.215124232694507
0.171717171717172 0.216215068474412
0.181818181818182 0.218380197882652
0.191919191919192 0.215508747845888
0.202020202020202 0.217695809900761
0.212121212121212 0.220592068508267
0.222222222222222 0.22089670971036
0.232323232323232 0.214236365631223
0.242424242424242 0.215055245906115
0.252525252525253 0.211475163698196
0.262626262626263 0.213413622230291
0.272727272727273 0.21355421282351
0.282828282828283 0.209026627242565
0.292929292929293 0.211191451177001
0.303030303030303 0.211323065683246
0.313131313131313 0.20877162925899
0.323232323232323 0.209774570539594
0.333333333333333 0.209539540112019
0.343434343434343 0.213058121502399
0.353535353535354 0.209435364231467
0.363636363636364 0.210493952035904
0.373737373737374 0.21367965452373
0.383838383838384 0.209387117996812
0.393939393939394 0.212187105789781
0.404040404040404 0.211975980550051
0.414141414141414 0.209809573367238
0.424242424242424 0.215162951499224
0.434343434343434 0.213544363155961
0.444444444444444 0.214660577476025
0.454545454545455 0.216825935989618
0.464646464646465 0.209828777238727
0.474747474747475 0.211174424737692
0.484848484848485 0.213537788018584
0.494949494949495 0.212289916351438
0.505050505050505 0.211208550259471
0.515151515151515 0.21014004945755
0.525252525252525 0.215943558141589
0.535353535353535 0.209239911288023
0.545454545454546 0.213002566248178
0.555555555555556 0.208623027428985
0.565656565656566 0.211248576641083
0.575757575757576 0.213368762284517
0.585858585858586 0.214631527662277
0.595959595959596 0.214283937588334
0.606060606060606 0.213409641757607
0.616161616161616 0.213019106537104
0.626262626262626 0.21207894384861
0.636363636363636 0.213349606841803
0.646464646464647 0.209579925984144
0.656565656565657 0.211287232115865
0.666666666666667 0.209942324087024
0.676767676767677 0.21144245006144
0.686868686868687 0.213152013719082
0.696969696969697 0.215188542380929
0.707070707070707 0.211295543238521
0.717171717171717 0.215259978547692
0.727272727272727 0.213830029591918
0.737373737373737 0.211045043542981
0.747474747474748 0.213581899181008
0.757575757575758 0.209442777559161
0.767676767676768 0.215109309181571
0.777777777777778 0.215366693213582
0.787878787878788 0.209938073530793
0.797979797979798 0.214346136897802
0.808080808080808 0.212259951978922
0.818181818181818 0.213675033301115
0.828282828282828 0.212833430618048
0.838383838383838 0.218229370191693
0.848484848484849 0.213336601853371
0.858585858585859 0.214673338457942
0.868686868686869 0.214684912934899
0.878787878787879 0.21201728284359
0.888888888888889 0.214609643444419
0.898989898989899 0.207429945468903
0.909090909090909 0.214507844299078
0.919191919191919 0.214328857138753
0.929292929292929 0.208801332861185
0.939393939393939 0.211600918322802
0.94949494949495 0.216285470873117
0.95959595959596 0.211403537541628
0.96969696969697 0.213902045041323
0.97979797979798 0.20744252204895
0.98989898989899 0.211952140554786
1 0.212768509984016
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/mmd_plots/stmm_dim2.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{MoG} ($d=2$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={MMD},
ymajorgrids,
ymin=0, ymax=0.3,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,0.139089630039859)
% --(axis cs:0,0.133980254588198)
% --(axis cs:0.0101010101010101,0.0410561891452511)
% --(axis cs:0.0202020202020202,0.00646188094139675)
% --(axis cs:0.0303030303030303,0.00253773718393705)
% --(axis cs:0.0404040404040404,0.00171013627138627)
% --(axis cs:0.0505050505050505,0.00133896762687873)
% --(axis cs:0.0606060606060606,0.00112367537932076)
% --(axis cs:0.0707070707070707,0.0012525624218314)
% --(axis cs:0.0808080808080808,0.0011285684954243)
% --(axis cs:0.0909090909090909,0.00171450867563464)
% --(axis cs:0.101010101010101,0.00160846803819684)
% --(axis cs:0.111111111111111,0.00145081065699123)
% --(axis cs:0.121212121212121,0.00164981197639181)
% --(axis cs:0.131313131313131,0.0017124402720252)
% --(axis cs:0.141414141414141,0.00186041575379645)
% --(axis cs:0.151515151515152,0.00171695036720889)
% --(axis cs:0.161616161616162,0.00166951355012923)
% --(axis cs:0.171717171717172,0.0015574363656491)
% --(axis cs:0.181818181818182,0.00164502938429507)
% --(axis cs:0.191919191919192,0.00169810822618098)
% --(axis cs:0.202020202020202,0.00163099827781623)
% --(axis cs:0.212121212121212,0.0016002337611883)
% --(axis cs:0.222222222222222,0.00176912970872776)
% --(axis cs:0.232323232323232,0.00189062390787244)
% --(axis cs:0.242424242424242,0.00157546699848271)
% --(axis cs:0.252525252525253,0.00167180153976467)
% --(axis cs:0.262626262626263,0.00177238831764977)
% --(axis cs:0.272727272727273,0.00182956529654429)
% --(axis cs:0.282828282828283,0.00162291820349974)
% --(axis cs:0.292929292929293,0.00176706518943107)
% --(axis cs:0.303030303030303,0.00178589877539867)
% --(axis cs:0.313131313131313,0.00173688165108941)
% --(axis cs:0.323232323232323,0.00198384726963929)
% --(axis cs:0.333333333333333,0.00165828597938862)
% --(axis cs:0.343434343434343,0.00208368080245739)
% --(axis cs:0.353535353535354,0.00184516802841274)
% --(axis cs:0.363636363636364,0.00182747440470908)
% --(axis cs:0.373737373737374,0.00191241406848453)
% --(axis cs:0.383838383838384,0.00184154285682023)
% --(axis cs:0.393939393939394,0.00181293850267427)
% --(axis cs:0.404040404040404,0.00168480882389953)
% --(axis cs:0.414141414141414,0.00164499284796078)
% --(axis cs:0.424242424242424,0.00145429625430937)
% --(axis cs:0.434343434343434,0.00178378655805358)
% --(axis cs:0.444444444444444,0.00183748806278265)
% --(axis cs:0.454545454545455,0.00138539716955209)
% --(axis cs:0.464646464646465,0.00184781528203017)
% --(axis cs:0.474747474747475,0.00172762641739458)
% --(axis cs:0.484848484848485,0.00165142477132339)
% --(axis cs:0.494949494949495,0.00161167417669247)
% --(axis cs:0.505050505050505,0.00169404494484697)
% --(axis cs:0.515151515151515,0.00210319524625055)
% --(axis cs:0.525252525252525,0.00198671689182498)
% --(axis cs:0.535353535353535,0.0018401798629082)
% --(axis cs:0.545454545454546,0.00163451810422249)
% --(axis cs:0.555555555555556,0.0019122642835511)
% --(axis cs:0.565656565656566,0.00193394067587202)
% --(axis cs:0.575757575757576,0.00147347682412607)
% --(axis cs:0.585858585858586,0.00131513901319156)
% --(axis cs:0.595959595959596,0.00153835494109962)
% --(axis cs:0.606060606060606,0.00129802199416743)
% --(axis cs:0.616161616161616,0.00150688938458149)
% --(axis cs:0.626262626262626,0.00187157613892279)
% --(axis cs:0.636363636363636,0.00208447250439124)
% --(axis cs:0.646464646464647,0.00161396875202404)
% --(axis cs:0.656565656565657,0.00128346079316162)
% --(axis cs:0.666666666666667,0.00161785379259592)
% --(axis cs:0.676767676767677,0.00173311711523876)
% --(axis cs:0.686868686868687,0.00173165677679151)
% --(axis cs:0.696969696969697,0.00175782864295412)
% --(axis cs:0.707070707070707,0.00195082644338702)
% --(axis cs:0.717171717171717,0.00141310804970778)
% --(axis cs:0.727272727272727,0.00195607912824515)
% --(axis cs:0.737373737373737,0.0019859579125041)
% --(axis cs:0.747474747474748,0.00186674849319697)
% --(axis cs:0.757575757575758,0.0018680772672075)
% --(axis cs:0.767676767676768,0.00156726083831494)
% --(axis cs:0.777777777777778,0.00182223708792131)
% --(axis cs:0.787878787878788,0.00199048045713803)
% --(axis cs:0.797979797979798,0.00189047573706857)
% --(axis cs:0.808080808080808,0.00165858206599217)
% --(axis cs:0.818181818181818,0.00170022022063816)
% --(axis cs:0.828282828282828,0.00154873040634522)
% --(axis cs:0.838383838383838,0.00142331921885571)
% --(axis cs:0.848484848484849,0.00180696135638268)
% --(axis cs:0.858585858585859,0.00156361683909554)
% --(axis cs:0.868686868686869,0.00171723809038907)
% --(axis cs:0.878787878787879,0.00174618366562648)
% --(axis cs:0.888888888888889,0.00156175000569027)
% --(axis cs:0.898989898989899,0.00155771270717625)
% --(axis cs:0.909090909090909,0.00157512384244087)
% --(axis cs:0.919191919191919,0.00178732489465384)
% --(axis cs:0.929292929292929,0.00169376128740971)
% --(axis cs:0.939393939393939,0.00197658582496108)
% --(axis cs:0.94949494949495,0.00191200373868359)
% --(axis cs:0.95959595959596,0.00200544782930343)
% --(axis cs:0.96969696969697,0.0015980732610839)
% --(axis cs:0.97979797979798,0.0020460517276727)
% --(axis cs:0.98989898989899,0.00151154731282868)
% --(axis cs:1,0.00186382288694188)
% --(axis cs:1,0.00266456048820361)
% --(axis cs:1,0.00266456048820361)
% --(axis cs:0.98989898989899,0.00236630104483202)
% --(axis cs:0.97979797979798,0.00267548399132711)
% --(axis cs:0.96969696969697,0.00278052829835391)
% --(axis cs:0.95959595959596,0.00272913490405948)
% --(axis cs:0.94949494949495,0.00270032733621175)
% --(axis cs:0.939393939393939,0.00263158989233314)
% --(axis cs:0.929292929292929,0.00257727682202692)
% --(axis cs:0.919191919191919,0.00272525687588731)
% --(axis cs:0.909090909090909,0.00262594464224917)
% --(axis cs:0.898989898989899,0.00211645793544929)
% --(axis cs:0.888888888888889,0.002468317933621)
% --(axis cs:0.878787878787879,0.00246784743231835)
% --(axis cs:0.868686868686869,0.00275148577926062)
% --(axis cs:0.858585858585859,0.00243447914547515)
% --(axis cs:0.848484848484849,0.0026856242781972)
% --(axis cs:0.838383838383838,0.00239768865943105)
% --(axis cs:0.828282828282828,0.00252837674446089)
% --(axis cs:0.818181818181818,0.00243320074662594)
% --(axis cs:0.808080808080808,0.00247773013399716)
% --(axis cs:0.797979797979798,0.00256367438947991)
% --(axis cs:0.787878787878788,0.00292068214231753)
% --(axis cs:0.777777777777778,0.00280417197542724)
% --(axis cs:0.767676767676768,0.00228790003576683)
% --(axis cs:0.757575757575758,0.00293537365643837)
% --(axis cs:0.747474747474748,0.00310342285010539)
% --(axis cs:0.737373737373737,0.00315337158729379)
% --(axis cs:0.727272727272727,0.0028169903649946)
% --(axis cs:0.717171717171717,0.00213748735044868)
% --(axis cs:0.707070707070707,0.00257557437882776)
% --(axis cs:0.696969696969697,0.00258850043558981)
% --(axis cs:0.686868686868687,0.0026697835188321)
% --(axis cs:0.676767676767677,0.00270219686671898)
% --(axis cs:0.666666666666667,0.00295191514214756)
% --(axis cs:0.656565656565657,0.00202824873679146)
% --(axis cs:0.646464646464647,0.00246766110493122)
% --(axis cs:0.636363636363636,0.00302500231522797)
% --(axis cs:0.626262626262626,0.00300942715056069)
% --(axis cs:0.616161616161616,0.00238254808926324)
% --(axis cs:0.606060606060606,0.00279066583271189)
% --(axis cs:0.595959595959596,0.00255329649973128)
% --(axis cs:0.585858585858586,0.0023104309683313)
% --(axis cs:0.575757575757576,0.00308774981623622)
% --(axis cs:0.565656565656566,0.00246282222674358)
% --(axis cs:0.555555555555556,0.00305345740421655)
% --(axis cs:0.545454545454546,0.00274134431910805)
% --(axis cs:0.535353535353535,0.00264776499128237)
% --(axis cs:0.525252525252525,0.003001205896307)
% --(axis cs:0.515151515151515,0.00246676073881127)
% --(axis cs:0.505050505050505,0.00275681516829136)
% --(axis cs:0.494949494949495,0.00287516502297905)
% --(axis cs:0.484848484848485,0.00235416221906472)
% --(axis cs:0.474747474747475,0.00284232721025698)
% --(axis cs:0.464646464646465,0.00285222699624287)
% --(axis cs:0.454545454545455,0.00263753209491326)
% --(axis cs:0.444444444444444,0.00245456376894334)
% --(axis cs:0.434343434343434,0.00243053653862222)
% --(axis cs:0.424242424242424,0.00252199938964237)
% --(axis cs:0.414141414141414,0.00272555338238705)
% --(axis cs:0.404040404040404,0.00247571916001366)
% --(axis cs:0.393939393939394,0.00241168743729471)
% --(axis cs:0.383838383838384,0.00256476566562772)
% --(axis cs:0.373737373737374,0.00264158681837112)
% --(axis cs:0.363636363636364,0.0028251358185656)
% --(axis cs:0.353535353535354,0.00266570572563039)
% --(axis cs:0.343434343434343,0.00255240118087792)
% --(axis cs:0.333333333333333,0.00267709569332901)
% --(axis cs:0.323232323232323,0.00273569658320406)
% --(axis cs:0.313131313131313,0.00288833005157032)
% --(axis cs:0.303030303030303,0.00290023134804709)
% --(axis cs:0.292929292929293,0.00314011574408354)
% --(axis cs:0.282828282828283,0.00259130256410817)
% --(axis cs:0.272727272727273,0.00282103909073531)
% --(axis cs:0.262626262626263,0.00266787110359449)
% --(axis cs:0.252525252525253,0.00259874334705721)
% --(axis cs:0.242424242424242,0.00268116529695445)
% --(axis cs:0.232323232323232,0.00275739707789667)
% --(axis cs:0.222222222222222,0.00240508502084582)
% --(axis cs:0.212121212121212,0.00247763262124294)
% --(axis cs:0.202020202020202,0.00258488754903594)
% --(axis cs:0.191919191919192,0.00338469526113106)
% --(axis cs:0.181818181818182,0.00263293214805742)
% --(axis cs:0.171717171717172,0.00260796581137367)
% --(axis cs:0.161616161616162,0.00257797522399717)
% --(axis cs:0.151515151515152,0.00291144963097354)
% --(axis cs:0.141414141414141,0.00283776027045237)
% --(axis cs:0.131313131313131,0.0029046265199544)
% --(axis cs:0.121212121212121,0.00273689692068101)
% --(axis cs:0.111111111111111,0.00208488687070421)
% --(axis cs:0.101010101010101,0.00218404314464035)
% --(axis cs:0.0909090909090909,0.00240438179682031)
% --(axis cs:0.0808080808080808,0.00203102861318195)
% --(axis cs:0.0707070707070707,0.00198362793587977)
% --(axis cs:0.0606060606060606,0.00230157625500507)
% --(axis cs:0.0505050505050505,0.00244902963916611)
% --(axis cs:0.0404040404040404,0.00263581276933955)
% --(axis cs:0.0303030303030303,0.00382534299025947)
% --(axis cs:0.0202020202020202,0.00889195331513305)
% --(axis cs:0.0101010101010101,0.0451083710237304)
% --(axis cs:0,0.139089630039859)
% --cycle;

\addplot [thick, mfvi]
table {%
0 0.136534942314029
0.0101010101010101 0.0430822800844908
0.0202020202020202 0.0076769171282649
0.0303030303030303 0.00318154008709826
0.0404040404040404 0.00217297452036291
0.0505050505050505 0.00189399863302242
0.0606060606060606 0.00171262581716292
0.0707070707070707 0.00161809517885558
0.0808080808080808 0.00157979855430312
0.0909090909090909 0.00205944523622748
0.101010101010101 0.00189625559141859
0.111111111111111 0.00176784876384772
0.121212121212121 0.00219335444853641
0.131313131313131 0.0023085333959898
0.141414141414141 0.00234908801212441
0.151515151515152 0.00231419999909122
0.161616161616162 0.0021237443870632
0.171717171717172 0.00208270108851139
0.181818181818182 0.00213898076617625
0.191919191919192 0.00254140174365602
0.202020202020202 0.00210794291342609
0.212121212121212 0.00203893319121562
0.222222222222222 0.00208710736478679
0.232323232323232 0.00232401049288455
0.242424242424242 0.00212831614771858
0.252525252525253 0.00213527244341094
0.262626262626263 0.00222012971062213
0.272727272727273 0.0023253021936398
0.282828282828283 0.00210711038380396
0.292929292929293 0.0024535904667573
0.303030303030303 0.00234306506172288
0.313131313131313 0.00231260585132986
0.323232323232323 0.00235977192642167
0.333333333333333 0.00216769083635882
0.343434343434343 0.00231804099166766
0.353535353535354 0.00225543687702157
0.363636363636364 0.00232630511163734
0.373737373737374 0.00227700044342782
0.383838383838384 0.00220315426122397
0.393939393939394 0.00211231296998449
0.404040404040404 0.0020802639919566
0.414141414141414 0.00218527311517391
0.424242424242424 0.00198814782197587
0.434343434343434 0.0021071615483379
0.444444444444444 0.00214602591586299
0.454545454545455 0.00201146463223267
0.464646464646465 0.00235002113913652
0.474747474747475 0.00228497681382578
0.484848484848485 0.00200279349519406
0.494949494949495 0.00224341959983576
0.505050505050505 0.00222543005656917
0.515151515151515 0.00228497799253091
0.525252525252525 0.00249396139406599
0.535353535353535 0.00224397242709529
0.545454545454546 0.00218793121166527
0.555555555555556 0.00248286084388383
0.565656565656566 0.0021983814513078
0.575757575757576 0.00228061332018115
0.585858585858586 0.00181278499076143
0.595959595959596 0.00204582572041545
0.606060606060606 0.00204434391343966
0.616161616161616 0.00194471873692237
0.626262626262626 0.00244050164474174
0.636363636363636 0.0025547374098096
0.646464646464647 0.00204081492847763
0.656565656565657 0.00165585476497654
0.666666666666667 0.00228488446737174
0.676767676767677 0.00221765699097887
0.686868686868687 0.00220072014781181
0.696969696969697 0.00217316453927197
0.707070707070707 0.00226320041110739
0.717171717171717 0.00177529770007823
0.727272727272727 0.00238653474661987
0.737373737373737 0.00256966474989895
0.747474747474748 0.00248508567165118
0.757575757575758 0.00240172546182293
0.767676767676768 0.00192758043704089
0.777777777777778 0.00231320453167427
0.787878787878788 0.00245558129972778
0.797979797979798 0.00222707506327424
0.808080808080808 0.00206815609999467
0.818181818181818 0.00206671048363205
0.828282828282828 0.00203855357540306
0.838383838383838 0.00191050393914338
0.848484848484849 0.00224629281728994
0.858585858585859 0.00199904799228534
0.868686868686869 0.00223436193482485
0.878787878787879 0.00210701554897241
0.888888888888889 0.00201503396965563
0.898989898989899 0.00183708532131277
0.909090909090909 0.00210053424234502
0.919191919191919 0.00225629088527057
0.929292929292929 0.00213551905471832
0.939393939393939 0.00230408785864711
0.94949494949495 0.00230616553744767
0.95959595959596 0.00236729136668146
0.96969696969697 0.00218930077971891
0.97979797979798 0.0023607678594999
0.98989898989899 0.00193892417883035
1 0.00226419168757275
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=gmmvi, fill opacity=0.3]
% (axis cs:0,0.183448934575478)
% --(axis cs:0,0.162208212891658)
% --(axis cs:0.0101010101010101,-0.00312205163205563)
% --(axis cs:0.0202020202020202,0.00243439356279171)
% --(axis cs:0.0303030303030303,0.00140604984985087)
% --(axis cs:0.0404040404040404,0.000541320327740506)
% --(axis cs:0.0505050505050505,-0.000373418770029008)
% --(axis cs:0.0606060606060606,0.000492734700435949)
% --(axis cs:0.0707070707070707,0.000601618579912348)
% --(axis cs:0.0808080808080808,0.000162028895808261)
% --(axis cs:0.0909090909090909,9.83864529249456e-05)
% --(axis cs:0.101010101010101,0.000177727161172705)
% --(axis cs:0.111111111111111,9.77800563063265e-05)
% --(axis cs:0.121212121212121,-0.000132507601315945)
% --(axis cs:0.131313131313131,-3.79146040452479e-06)
% --(axis cs:0.141414141414141,-6.47767081188597e-05)
% --(axis cs:0.151515151515152,0.000266656528885907)
% --(axis cs:0.161616161616162,0.000284237739883754)
% --(axis cs:0.171717171717172,9.35128947311822e-05)
% --(axis cs:0.181818181818182,-6.48924009391673e-05)
% --(axis cs:0.191919191919192,-0.000193823428502037)
% --(axis cs:0.202020202020202,0.000135239243151117)
% --(axis cs:0.212121212121212,-5.32876033105275e-05)
% --(axis cs:0.222222222222222,0.000140154064576868)
% --(axis cs:0.232323232323232,-5.57543944168304e-05)
% --(axis cs:0.242424242424242,-0.000114992256771534)
% --(axis cs:0.252525252525253,-8.80427424143744e-05)
% --(axis cs:0.262626262626263,-6.70175924313429e-05)
% --(axis cs:0.272727272727273,-0.000200344475621956)
% --(axis cs:0.282828282828283,-7.59884648655311e-05)
% --(axis cs:0.292929292929293,1.32697784741235e-05)
% --(axis cs:0.303030303030303,0.000256660007119364)
% --(axis cs:0.313131313131313,0.000152597587200466)
% --(axis cs:0.323232323232323,-8.28054056983714e-05)
% --(axis cs:0.333333333333333,-9.89964546555861e-05)
% --(axis cs:0.343434343434343,-0.000132159381700296)
% --(axis cs:0.353535353535354,4.27733267040181e-05)
% --(axis cs:0.363636363636364,1.94061145763027e-05)
% --(axis cs:0.373737373737374,-5.42375052436791e-05)
% --(axis cs:0.383838383838384,0.000211173806984681)
% --(axis cs:0.393939393939394,-0.00020401025865786)
% --(axis cs:0.404040404040404,-0.000304538490952311)
% --(axis cs:0.414141414141414,-0.000103087609361602)
% --(axis cs:0.424242424242424,1.40463902174239e-05)
% --(axis cs:0.434343434343434,-0.000153276896820321)
% --(axis cs:0.444444444444444,-0.000291009477107013)
% --(axis cs:0.454545454545455,1.31434260209704e-05)
% --(axis cs:0.464646464646465,-0.000231611369717576)
% --(axis cs:0.474747474747475,-0.00019754125844336)
% --(axis cs:0.484848484848485,0.000219500350239992)
% --(axis cs:0.494949494949495,-0.000190224623397592)
% --(axis cs:0.505050505050505,-5.12259565557959e-05)
% --(axis cs:0.515151515151515,5.04739200485171e-05)
% --(axis cs:0.525252525252525,-5.40868151293017e-05)
% --(axis cs:0.535353535353535,7.44339258871658e-05)
% --(axis cs:0.545454545454546,-5.75365475314922e-05)
% --(axis cs:0.555555555555556,7.08403741249833e-05)
% --(axis cs:0.565656565656566,-0.000297290167887565)
% --(axis cs:0.575757575757576,9.67591913458077e-05)
% --(axis cs:0.585858585858586,-0.000179350164286566)
% --(axis cs:0.595959595959596,-1.42128095594114e-05)
% --(axis cs:0.606060606060606,-0.000153241449419993)
% --(axis cs:0.616161616161616,-0.000261872397017528)
% --(axis cs:0.626262626262626,4.51657819295241e-05)
% --(axis cs:0.636363636363636,-0.000156332604305278)
% --(axis cs:0.646464646464647,-5.01199383376688e-05)
% --(axis cs:0.656565656565657,-0.000261011040474656)
% --(axis cs:0.666666666666667,-6.99053651988944e-05)
% --(axis cs:0.676767676767677,3.46928848633605e-05)
% --(axis cs:0.686868686868687,-3.07318321654788e-05)
% --(axis cs:0.696969696969697,-4.30273244414295e-05)
% --(axis cs:0.707070707070707,-0.000238246201871336)
% --(axis cs:0.717171717171717,-0.000168437581369144)
% --(axis cs:0.727272727272727,-0.000113463367707738)
% --(axis cs:0.737373737373737,-0.0001431749954374)
% --(axis cs:0.747474747474748,6.01057999069434e-05)
% --(axis cs:0.757575757575758,-6.37858971255496e-05)
% --(axis cs:0.767676767676768,-0.000155609796938324)
% --(axis cs:0.777777777777778,-0.000182605079080616)
% --(axis cs:0.787878787878788,-0.000227872861972798)
% --(axis cs:0.797979797979798,-0.000152845148532862)
% --(axis cs:0.808080808080808,0.000134515513995284)
% --(axis cs:0.818181818181818,-0.000101835442942083)
% --(axis cs:0.828282828282828,9.90851626839317e-05)
% --(axis cs:0.838383838383838,-8.58705383101939e-05)
% --(axis cs:0.848484848484849,-0.000183767683865606)
% --(axis cs:0.858585858585859,-0.000238433967351157)
% --(axis cs:0.868686868686869,-0.000215847918567952)
% --(axis cs:0.878787878787879,-1.80383139948586e-06)
% --(axis cs:0.888888888888889,-0.00022397510401631)
% --(axis cs:0.898989898989899,8.35819873114398e-05)
% --(axis cs:0.909090909090909,-0.000156052592236627)
% --(axis cs:0.919191919191919,-2.44394162351917e-05)
% --(axis cs:0.929292929292929,6.58955339630886e-05)
% --(axis cs:0.939393939393939,8.80860304827561e-06)
% --(axis cs:0.94949494949495,-0.000162624813934451)
% --(axis cs:0.95959595959596,-3.09784588855129e-05)
% --(axis cs:0.96969696969697,-7.05550596406362e-05)
% --(axis cs:0.97979797979798,-0.000174449298543923)
% --(axis cs:0.98989898989899,-0.000191011486573368)
% --(axis cs:1,-5.21023757717074e-05)
% --(axis cs:1,0.000465052608543144)
% --(axis cs:1,0.000465052608543144)
% --(axis cs:0.98989898989899,0.000629638464057459)
% --(axis cs:0.97979797979798,0.000365623750627865)
% --(axis cs:0.96969696969697,0.000258745822496447)
% --(axis cs:0.95959595959596,0.00085395183828514)
% --(axis cs:0.94949494949495,0.00040843318482606)
% --(axis cs:0.939393939393939,0.000507465237682443)
% --(axis cs:0.929292929292929,0.000545624616451347)
% --(axis cs:0.919191919191919,0.000504898531586742)
% --(axis cs:0.909090909090909,0.000265447373029709)
% --(axis cs:0.898989898989899,0.000892847526373267)
% --(axis cs:0.888888888888889,0.00113109880585241)
% --(axis cs:0.878787878787879,0.000387727922064443)
% --(axis cs:0.868686868686869,0.000587699403965153)
% --(axis cs:0.858585858585859,0.00015729942702761)
% --(axis cs:0.848484848484849,0.000274365522472815)
% --(axis cs:0.838383838383838,0.00032030384168633)
% --(axis cs:0.828282828282828,0.000600874004238849)
% --(axis cs:0.818181818181818,0.000299070917785265)
% --(axis cs:0.808080808080808,0.000898028409434046)
% --(axis cs:0.797979797979798,0.000943516712310186)
% --(axis cs:0.787878787878788,0.000829325096123)
% --(axis cs:0.777777777777778,0.00109607455646264)
% --(axis cs:0.767676767676768,0.000633981133891712)
% --(axis cs:0.757575757575758,0.000365185015268858)
% --(axis cs:0.747474747474748,0.000365908152257851)
% --(axis cs:0.737373737373737,0.000288754279872771)
% --(axis cs:0.727272727272727,0.000520055093257981)
% --(axis cs:0.717171717171717,0.000691708542280903)
% --(axis cs:0.707070707070707,0.000263104015840328)
% --(axis cs:0.696969696969697,0.000530188780917744)
% --(axis cs:0.686868686868687,0.000809118324294836)
% --(axis cs:0.676767676767677,0.000594649852875265)
% --(axis cs:0.666666666666667,0.000783599638343832)
% --(axis cs:0.656565656565657,0.000841630999256991)
% --(axis cs:0.646464646464647,0.00064019439740667)
% --(axis cs:0.636363636363636,0.000777279709140346)
% --(axis cs:0.626262626262626,0.000528681944698194)
% --(axis cs:0.616161616161616,0.000662699048474993)
% --(axis cs:0.606060606060606,0.000589112012216474)
% --(axis cs:0.595959595959596,0.000748245568842266)
% --(axis cs:0.585858585858586,0.000362710820878979)
% --(axis cs:0.575757575757576,0.000608045515965461)
% --(axis cs:0.565656565656566,0.000617672642343548)
% --(axis cs:0.555555555555556,0.00105745337810602)
% --(axis cs:0.545454545454546,0.000679886629798568)
% --(axis cs:0.535353535353535,0.000455919750480502)
% --(axis cs:0.525252525252525,0.000398845073181326)
% --(axis cs:0.515151515151515,0.000799706505865487)
% --(axis cs:0.505050505050505,0.000540472998070114)
% --(axis cs:0.494949494949495,9.62371248669689e-05)
% --(axis cs:0.484848484848485,0.00064581746538372)
% --(axis cs:0.474747474747475,0.000409893428353806)
% --(axis cs:0.464646464646465,0.0007060684680524)
% --(axis cs:0.454545454545455,0.000818794246707629)
% --(axis cs:0.444444444444444,0.000676699064908621)
% --(axis cs:0.434343434343434,0.00075552187702066)
% --(axis cs:0.424242424242424,0.000756144646063752)
% --(axis cs:0.414141414141414,0.000464870944754431)
% --(axis cs:0.404040404040404,0.000699106777490144)
% --(axis cs:0.393939393939394,0.000522432210930134)
% --(axis cs:0.383838383838384,0.000711252559757321)
% --(axis cs:0.373737373737374,0.000464987121337787)
% --(axis cs:0.363636363636364,0.000370147173155967)
% --(axis cs:0.353535353535354,0.000618885229351027)
% --(axis cs:0.343434343434343,0.000429544643247175)
% --(axis cs:0.333333333333333,0.000697896236490502)
% --(axis cs:0.323232323232323,0.000730059565656182)
% --(axis cs:0.313131313131313,0.000632154807137818)
% --(axis cs:0.303030303030303,0.000940467162683661)
% --(axis cs:0.292929292929293,0.000797532380847487)
% --(axis cs:0.282828282828283,0.000424793851103913)
% --(axis cs:0.272727272727273,0.000809198721533017)
% --(axis cs:0.262626262626263,0.000766362863163353)
% --(axis cs:0.252525252525253,0.000740800896233752)
% --(axis cs:0.242424242424242,0.00066565856689022)
% --(axis cs:0.232323232323232,0.000573437367130204)
% --(axis cs:0.222222222222222,0.000948638718289354)
% --(axis cs:0.212121212121212,0.00116976602790259)
% --(axis cs:0.202020202020202,0.000844570987850349)
% --(axis cs:0.191919191919192,0.000981241113889518)
% --(axis cs:0.181818181818182,0.000710655529371176)
% --(axis cs:0.171717171717172,0.00114300141753672)
% --(axis cs:0.161616161616162,0.000857819531979696)
% --(axis cs:0.151515151515152,0.00133129674019761)
% --(axis cs:0.141414141414141,0.00107229868880107)
% --(axis cs:0.131313131313131,0.00153891042173293)
% --(axis cs:0.121212121212121,0.00111335440363686)
% --(axis cs:0.111111111111111,0.00130192806239084)
% --(axis cs:0.101010101010101,0.00176477928127405)
% --(axis cs:0.0909090909090909,0.00223517069115895)
% --(axis cs:0.0808080808080808,0.00273301954168629)
% --(axis cs:0.0707070707070707,0.00192207605859975)
% --(axis cs:0.0606060606060606,0.0032489069812636)
% --(axis cs:0.0505050505050505,0.00295227790382042)
% --(axis cs:0.0404040404040404,0.00369323422118923)
% --(axis cs:0.0303030303030303,0.00589576287971456)
% --(axis cs:0.0202020202020202,0.00791208853763917)
% --(axis cs:0.0101010101010101,0.0309867996329214)
% --(axis cs:0,0.183448934575478)
% --cycle;

\addplot [thick, gmmvi]
table {%
0 0.172828573733568
0.0101010101010101 0.0139323740004329
0.0202020202020202 0.00517324105021544
0.0303030303030303 0.00365090636478271
0.0404040404040404 0.00211727727446487
0.0505050505050505 0.00128942956689571
0.0606060606060606 0.00187082084084977
0.0707070707070707 0.00126184731925605
0.0808080808080808 0.00144752421874728
0.0909090909090909 0.00116677857204195
0.101010101010101 0.000971253221223378
0.111111111111111 0.000699854059348581
0.121212121212121 0.000490423401160456
0.131313131313131 0.000767559480664204
0.141414141414141 0.000503760990341107
0.151515151515152 0.000798976634541759
0.161616161616162 0.000571028635931725
0.171717171717172 0.00061825715613395
0.181818181818182 0.000322881564216004
0.191919191919192 0.000393708842693741
0.202020202020202 0.000489905115500733
0.212121212121212 0.00055823921229603
0.222222222222222 0.000544396391433111
0.232323232323232 0.000258841486356687
0.242424242424242 0.000275333155059343
0.252525252525253 0.000326379076909689
0.262626262626263 0.000349672635366005
0.272727272727273 0.000304427122955531
0.282828282828283 0.000174402693119191
0.292929292929293 0.000405401079660805
0.303030303030303 0.000598563584901513
0.313131313131313 0.000392376197169142
0.323232323232323 0.000323627079978905
0.333333333333333 0.000299449890917458
0.343434343434343 0.000148692630773439
0.353535353535354 0.000330829278027522
0.363636363636364 0.000194776643866135
0.373737373737374 0.000205374808047054
0.383838383838384 0.000461213183371001
0.393939393939394 0.000159210976136137
0.404040404040404 0.000197284143268917
0.414141414141414 0.000180891667696415
0.424242424242424 0.000385095518140588
0.434343434343434 0.00030112249010017
0.444444444444444 0.000192844793900804
0.454545454545455 0.0004159688363643
0.464646464646465 0.000237228549167412
0.474747474747475 0.000106176084955223
0.484848484848485 0.000432658907811856
0.494949494949495 -4.69937492653116e-05
0.505050505050505 0.000244623520757159
0.515151515151515 0.000425090212957002
0.525252525252525 0.000172379129026012
0.535353535353535 0.000265176838183834
0.545454545454546 0.000311175041133538
0.555555555555556 0.000564146876115501
0.565656565656566 0.000160191237227991
0.575757575757576 0.000352402353655634
0.585858585858586 9.16803282962064e-05
0.595959595959596 0.000367016379641427
0.606060606060606 0.00021793528139824
0.616161616161616 0.000200413325728732
0.626262626262626 0.000286923863313859
0.636363636363636 0.000310473552417534
0.646464646464647 0.000295037229534501
0.656565656565657 0.000290309979391168
0.666666666666667 0.000356847136572469
0.676767676767677 0.000314671368869313
0.686868686868687 0.000389193246064679
0.696969696969697 0.000243580728238157
0.707070707070707 1.24289069844963e-05
0.717171717171717 0.00026163548045588
0.727272727272727 0.000203295862775121
0.737373737373737 7.27896422176855e-05
0.747474747474748 0.000213006976082397
0.757575757575758 0.000150699559071654
0.767676767676768 0.000239185668476694
0.777777777777778 0.000456734738691011
0.787878787878788 0.000300726117075101
0.797979797979798 0.000395335781888662
0.808080808080808 0.000516271961714665
0.818181818181818 9.86177374215913e-05
0.828282828282828 0.000349979583461391
0.838383838383838 0.000117216651688068
0.848484848484849 4.52989193036046e-05
0.858585858585859 -4.05672701617732e-05
0.868686868686869 0.000185925742698601
0.878787878787879 0.000192962045332479
0.888888888888889 0.000453561850918049
0.898989898989899 0.000488214756842353
0.909090909090909 5.46973903965409e-05
0.919191919191919 0.000240229557675775
0.929292929292929 0.000305760075207218
0.939393939393939 0.000258136920365359
0.94949494949495 0.000122904185445805
0.95959595959596 0.000411486689699814
0.96969696969697 9.40953814279055e-05
0.97979797979798 9.5587226041971e-05
0.98989898989899 0.000219313488742046
1 0.000206475116385718
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,0.0074806773121244)
% --(axis cs:0,0.00547929471183953)
% --(axis cs:0.0101010101010101,0.00547929471183953)
% --(axis cs:0.0202020202020202,0.00547929471183953)
% --(axis cs:0.0303030303030303,0.00547929471183953)
% --(axis cs:0.0404040404040404,0.00547929471183953)
% --(axis cs:0.0505050505050505,0.00547929471183953)
% --(axis cs:0.0606060606060606,0.00547929471183953)
% --(axis cs:0.0707070707070707,0.00547929471183953)
% --(axis cs:0.0808080808080808,0.00547929471183953)
% --(axis cs:0.0909090909090909,0.00547929471183953)
% --(axis cs:0.101010101010101,0.00547929471183953)
% --(axis cs:0.111111111111111,0.00547929471183953)
% --(axis cs:0.121212121212121,0.00547929471183953)
% --(axis cs:0.131313131313131,0.00547929471183953)
% --(axis cs:0.141414141414141,0.00547929471183953)
% --(axis cs:0.151515151515152,0.00547929471183953)
% --(axis cs:0.161616161616162,0.00547929471183953)
% --(axis cs:0.171717171717172,0.00547929471183953)
% --(axis cs:0.181818181818182,0.00547929471183953)
% --(axis cs:0.191919191919192,0.00547929471183953)
% --(axis cs:0.202020202020202,0.00547929471183953)
% --(axis cs:0.212121212121212,0.00547929471183953)
% --(axis cs:0.222222222222222,0.00547929471183953)
% --(axis cs:0.232323232323232,0.00547929471183953)
% --(axis cs:0.242424242424242,0.00547929471183953)
% --(axis cs:0.252525252525253,0.00547929471183953)
% --(axis cs:0.262626262626263,0.00547929471183953)
% --(axis cs:0.272727272727273,0.00547929471183953)
% --(axis cs:0.282828282828283,0.00547929471183953)
% --(axis cs:0.292929292929293,0.00547929471183953)
% --(axis cs:0.303030303030303,0.00547929471183953)
% --(axis cs:0.313131313131313,0.00547929471183953)
% --(axis cs:0.323232323232323,0.00547929471183953)
% --(axis cs:0.333333333333333,0.00547929471183953)
% --(axis cs:0.343434343434343,0.00547929471183953)
% --(axis cs:0.353535353535354,0.00547929471183953)
% --(axis cs:0.363636363636364,0.00547929471183953)
% --(axis cs:0.373737373737374,0.00547929471183953)
% --(axis cs:0.383838383838384,0.00547929471183953)
% --(axis cs:0.393939393939394,0.00547929471183953)
% --(axis cs:0.404040404040404,0.00547929471183953)
% --(axis cs:0.414141414141414,0.00547929471183953)
% --(axis cs:0.424242424242424,0.00547929471183953)
% --(axis cs:0.434343434343434,0.00547929471183953)
% --(axis cs:0.444444444444444,0.00547929471183953)
% --(axis cs:0.454545454545455,0.00547929471183953)
% --(axis cs:0.464646464646465,0.00547929471183953)
% --(axis cs:0.474747474747475,0.00547929471183953)
% --(axis cs:0.484848484848485,0.00547929471183953)
% --(axis cs:0.494949494949495,0.00547929471183953)
% --(axis cs:0.505050505050505,0.00547929471183953)
% --(axis cs:0.515151515151515,0.00547929471183953)
% --(axis cs:0.525252525252525,0.00547929471183953)
% --(axis cs:0.535353535353535,0.00547929471183953)
% --(axis cs:0.545454545454546,0.00547929471183953)
% --(axis cs:0.555555555555556,0.00547929471183953)
% --(axis cs:0.565656565656566,0.00547929471183953)
% --(axis cs:0.575757575757576,0.00547929471183953)
% --(axis cs:0.585858585858586,0.00547929471183953)
% --(axis cs:0.595959595959596,0.00547929471183953)
% --(axis cs:0.606060606060606,0.00547929471183953)
% --(axis cs:0.616161616161616,0.00547929471183953)
% --(axis cs:0.626262626262626,0.00547929471183953)
% --(axis cs:0.636363636363636,0.00547929471183953)
% --(axis cs:0.646464646464647,0.00547929471183953)
% --(axis cs:0.656565656565657,0.00547929471183953)
% --(axis cs:0.666666666666667,0.00547929471183953)
% --(axis cs:0.676767676767677,0.00547929471183953)
% --(axis cs:0.686868686868687,0.00547929471183953)
% --(axis cs:0.696969696969697,0.00547929471183953)
% --(axis cs:0.707070707070707,0.00547929471183953)
% --(axis cs:0.717171717171717,0.00547929471183953)
% --(axis cs:0.727272727272727,0.00547929471183953)
% --(axis cs:0.737373737373737,0.00547929471183953)
% --(axis cs:0.747474747474748,0.00547929471183953)
% --(axis cs:0.757575757575758,0.00547929471183953)
% --(axis cs:0.767676767676768,0.00547929471183953)
% --(axis cs:0.777777777777778,0.00547929471183953)
% --(axis cs:0.787878787878788,0.00547929471183953)
% --(axis cs:0.797979797979798,0.00547929471183953)
% --(axis cs:0.808080808080808,0.00547929471183953)
% --(axis cs:0.818181818181818,0.00547929471183953)
% --(axis cs:0.828282828282828,0.00547929471183953)
% --(axis cs:0.838383838383838,0.00547929471183953)
% --(axis cs:0.848484848484849,0.00547929471183953)
% --(axis cs:0.858585858585859,0.00547929471183953)
% --(axis cs:0.868686868686869,0.00547929471183953)
% --(axis cs:0.878787878787879,0.00547929471183953)
% --(axis cs:0.888888888888889,0.00547929471183953)
% --(axis cs:0.898989898989899,0.00547929471183953)
% --(axis cs:0.909090909090909,0.00547929471183953)
% --(axis cs:0.919191919191919,0.00547929471183953)
% --(axis cs:0.929292929292929,0.00547929471183953)
% --(axis cs:0.939393939393939,0.00547929471183953)
% --(axis cs:0.94949494949495,0.00547929471183953)
% --(axis cs:0.95959595959596,0.00547929471183953)
% --(axis cs:0.96969696969697,0.00547929471183953)
% --(axis cs:0.97979797979798,0.00547929471183953)
% --(axis cs:0.98989898989899,0.00547929471183953)
% --(axis cs:1,0.00547929471183953)
% --(axis cs:1,0.0074806773121244)
% --(axis cs:1,0.0074806773121244)
% --(axis cs:0.98989898989899,0.0074806773121244)
% --(axis cs:0.97979797979798,0.0074806773121244)
% --(axis cs:0.96969696969697,0.0074806773121244)
% --(axis cs:0.95959595959596,0.0074806773121244)
% --(axis cs:0.94949494949495,0.0074806773121244)
% --(axis cs:0.939393939393939,0.0074806773121244)
% --(axis cs:0.929292929292929,0.0074806773121244)
% --(axis cs:0.919191919191919,0.0074806773121244)
% --(axis cs:0.909090909090909,0.0074806773121244)
% --(axis cs:0.898989898989899,0.0074806773121244)
% --(axis cs:0.888888888888889,0.0074806773121244)
% --(axis cs:0.878787878787879,0.0074806773121244)
% --(axis cs:0.868686868686869,0.0074806773121244)
% --(axis cs:0.858585858585859,0.0074806773121244)
% --(axis cs:0.848484848484849,0.0074806773121244)
% --(axis cs:0.838383838383838,0.0074806773121244)
% --(axis cs:0.828282828282828,0.0074806773121244)
% --(axis cs:0.818181818181818,0.0074806773121244)
% --(axis cs:0.808080808080808,0.0074806773121244)
% --(axis cs:0.797979797979798,0.0074806773121244)
% --(axis cs:0.787878787878788,0.0074806773121244)
% --(axis cs:0.777777777777778,0.0074806773121244)
% --(axis cs:0.767676767676768,0.0074806773121244)
% --(axis cs:0.757575757575758,0.0074806773121244)
% --(axis cs:0.747474747474748,0.0074806773121244)
% --(axis cs:0.737373737373737,0.0074806773121244)
% --(axis cs:0.727272727272727,0.0074806773121244)
% --(axis cs:0.717171717171717,0.0074806773121244)
% --(axis cs:0.707070707070707,0.0074806773121244)
% --(axis cs:0.696969696969697,0.0074806773121244)
% --(axis cs:0.686868686868687,0.0074806773121244)
% --(axis cs:0.676767676767677,0.0074806773121244)
% --(axis cs:0.666666666666667,0.0074806773121244)
% --(axis cs:0.656565656565657,0.0074806773121244)
% --(axis cs:0.646464646464647,0.0074806773121244)
% --(axis cs:0.636363636363636,0.0074806773121244)
% --(axis cs:0.626262626262626,0.0074806773121244)
% --(axis cs:0.616161616161616,0.0074806773121244)
% --(axis cs:0.606060606060606,0.0074806773121244)
% --(axis cs:0.595959595959596,0.0074806773121244)
% --(axis cs:0.585858585858586,0.0074806773121244)
% --(axis cs:0.575757575757576,0.0074806773121244)
% --(axis cs:0.565656565656566,0.0074806773121244)
% --(axis cs:0.555555555555556,0.0074806773121244)
% --(axis cs:0.545454545454546,0.0074806773121244)
% --(axis cs:0.535353535353535,0.0074806773121244)
% --(axis cs:0.525252525252525,0.0074806773121244)
% --(axis cs:0.515151515151515,0.0074806773121244)
% --(axis cs:0.505050505050505,0.0074806773121244)
% --(axis cs:0.494949494949495,0.0074806773121244)
% --(axis cs:0.484848484848485,0.0074806773121244)
% --(axis cs:0.474747474747475,0.0074806773121244)
% --(axis cs:0.464646464646465,0.0074806773121244)
% --(axis cs:0.454545454545455,0.0074806773121244)
% --(axis cs:0.444444444444444,0.0074806773121244)
% --(axis cs:0.434343434343434,0.0074806773121244)
% --(axis cs:0.424242424242424,0.0074806773121244)
% --(axis cs:0.414141414141414,0.0074806773121244)
% --(axis cs:0.404040404040404,0.0074806773121244)
% --(axis cs:0.393939393939394,0.0074806773121244)
% --(axis cs:0.383838383838384,0.0074806773121244)
% --(axis cs:0.373737373737374,0.0074806773121244)
% --(axis cs:0.363636363636364,0.0074806773121244)
% --(axis cs:0.353535353535354,0.0074806773121244)
% --(axis cs:0.343434343434343,0.0074806773121244)
% --(axis cs:0.333333333333333,0.0074806773121244)
% --(axis cs:0.323232323232323,0.0074806773121244)
% --(axis cs:0.313131313131313,0.0074806773121244)
% --(axis cs:0.303030303030303,0.0074806773121244)
% --(axis cs:0.292929292929293,0.0074806773121244)
% --(axis cs:0.282828282828283,0.0074806773121244)
% --(axis cs:0.272727272727273,0.0074806773121244)
% --(axis cs:0.262626262626263,0.0074806773121244)
% --(axis cs:0.252525252525253,0.0074806773121244)
% --(axis cs:0.242424242424242,0.0074806773121244)
% --(axis cs:0.232323232323232,0.0074806773121244)
% --(axis cs:0.222222222222222,0.0074806773121244)
% --(axis cs:0.212121212121212,0.0074806773121244)
% --(axis cs:0.202020202020202,0.0074806773121244)
% --(axis cs:0.191919191919192,0.0074806773121244)
% --(axis cs:0.181818181818182,0.0074806773121244)
% --(axis cs:0.171717171717172,0.0074806773121244)
% --(axis cs:0.161616161616162,0.0074806773121244)
% --(axis cs:0.151515151515152,0.0074806773121244)
% --(axis cs:0.141414141414141,0.0074806773121244)
% --(axis cs:0.131313131313131,0.0074806773121244)
% --(axis cs:0.121212121212121,0.0074806773121244)
% --(axis cs:0.111111111111111,0.0074806773121244)
% --(axis cs:0.101010101010101,0.0074806773121244)
% --(axis cs:0.0909090909090909,0.0074806773121244)
% --(axis cs:0.0808080808080808,0.0074806773121244)
% --(axis cs:0.0707070707070707,0.0074806773121244)
% --(axis cs:0.0606060606060606,0.0074806773121244)
% --(axis cs:0.0505050505050505,0.0074806773121244)
% --(axis cs:0.0404040404040404,0.0074806773121244)
% --(axis cs:0.0303030303030303,0.0074806773121244)
% --(axis cs:0.0202020202020202,0.0074806773121244)
% --(axis cs:0.0101010101010101,0.0074806773121244)
% --(axis cs:0,0.0074806773121244)
% --cycle;

\addplot [thick, smc]
table {%
0 0.00647998601198196
0.0101010101010101 0.00647998601198196
0.0202020202020202 0.00647998601198196
0.0303030303030303 0.00647998601198196
0.0404040404040404 0.00647998601198196
0.0505050505050505 0.00647998601198196
0.0606060606060606 0.00647998601198196
0.0707070707070707 0.00647998601198196
0.0808080808080808 0.00647998601198196
0.0909090909090909 0.00647998601198196
0.101010101010101 0.00647998601198196
0.111111111111111 0.00647998601198196
0.121212121212121 0.00647998601198196
0.131313131313131 0.00647998601198196
0.141414141414141 0.00647998601198196
0.151515151515152 0.00647998601198196
0.161616161616162 0.00647998601198196
0.171717171717172 0.00647998601198196
0.181818181818182 0.00647998601198196
0.191919191919192 0.00647998601198196
0.202020202020202 0.00647998601198196
0.212121212121212 0.00647998601198196
0.222222222222222 0.00647998601198196
0.232323232323232 0.00647998601198196
0.242424242424242 0.00647998601198196
0.252525252525253 0.00647998601198196
0.262626262626263 0.00647998601198196
0.272727272727273 0.00647998601198196
0.282828282828283 0.00647998601198196
0.292929292929293 0.00647998601198196
0.303030303030303 0.00647998601198196
0.313131313131313 0.00647998601198196
0.323232323232323 0.00647998601198196
0.333333333333333 0.00647998601198196
0.343434343434343 0.00647998601198196
0.353535353535354 0.00647998601198196
0.363636363636364 0.00647998601198196
0.373737373737374 0.00647998601198196
0.383838383838384 0.00647998601198196
0.393939393939394 0.00647998601198196
0.404040404040404 0.00647998601198196
0.414141414141414 0.00647998601198196
0.424242424242424 0.00647998601198196
0.434343434343434 0.00647998601198196
0.444444444444444 0.00647998601198196
0.454545454545455 0.00647998601198196
0.464646464646465 0.00647998601198196
0.474747474747475 0.00647998601198196
0.484848484848485 0.00647998601198196
0.494949494949495 0.00647998601198196
0.505050505050505 0.00647998601198196
0.515151515151515 0.00647998601198196
0.525252525252525 0.00647998601198196
0.535353535353535 0.00647998601198196
0.545454545454546 0.00647998601198196
0.555555555555556 0.00647998601198196
0.565656565656566 0.00647998601198196
0.575757575757576 0.00647998601198196
0.585858585858586 0.00647998601198196
0.595959595959596 0.00647998601198196
0.606060606060606 0.00647998601198196
0.616161616161616 0.00647998601198196
0.626262626262626 0.00647998601198196
0.636363636363636 0.00647998601198196
0.646464646464647 0.00647998601198196
0.656565656565657 0.00647998601198196
0.666666666666667 0.00647998601198196
0.676767676767677 0.00647998601198196
0.686868686868687 0.00647998601198196
0.696969696969697 0.00647998601198196
0.707070707070707 0.00647998601198196
0.717171717171717 0.00647998601198196
0.727272727272727 0.00647998601198196
0.737373737373737 0.00647998601198196
0.747474747474748 0.00647998601198196
0.757575757575758 0.00647998601198196
0.767676767676768 0.00647998601198196
0.777777777777778 0.00647998601198196
0.787878787878788 0.00647998601198196
0.797979797979798 0.00647998601198196
0.808080808080808 0.00647998601198196
0.818181818181818 0.00647998601198196
0.828282828282828 0.00647998601198196
0.838383838383838 0.00647998601198196
0.848484848484849 0.00647998601198196
0.858585858585859 0.00647998601198196
0.868686868686869 0.00647998601198196
0.878787878787879 0.00647998601198196
0.888888888888889 0.00647998601198196
0.898989898989899 0.00647998601198196
0.909090909090909 0.00647998601198196
0.919191919191919 0.00647998601198196
0.929292929292929 0.00647998601198196
0.939393939393939 0.00647998601198196
0.94949494949495 0.00647998601198196
0.95959595959596 0.00647998601198196
0.96969696969697 0.00647998601198196
0.97979797979798 0.00647998601198196
0.98989898989899 0.00647998601198196
1 0.00647998601198196
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,0.00801516783383681)
% --(axis cs:0,-0.00032140028622939)
% --(axis cs:0.0101010101010101,-0.00032140028622939)
% --(axis cs:0.0202020202020202,-0.00032140028622939)
% --(axis cs:0.0303030303030303,-0.00032140028622939)
% --(axis cs:0.0404040404040404,-0.00032140028622939)
% --(axis cs:0.0505050505050505,-0.00032140028622939)
% --(axis cs:0.0606060606060606,-0.00032140028622939)
% --(axis cs:0.0707070707070707,-0.00032140028622939)
% --(axis cs:0.0808080808080808,-0.00032140028622939)
% --(axis cs:0.0909090909090909,-0.00032140028622939)
% --(axis cs:0.101010101010101,-0.00032140028622939)
% --(axis cs:0.111111111111111,-0.00032140028622939)
% --(axis cs:0.121212121212121,-0.00032140028622939)
% --(axis cs:0.131313131313131,-0.00032140028622939)
% --(axis cs:0.141414141414141,-0.00032140028622939)
% --(axis cs:0.151515151515152,-0.00032140028622939)
% --(axis cs:0.161616161616162,-0.00032140028622939)
% --(axis cs:0.171717171717172,-0.00032140028622939)
% --(axis cs:0.181818181818182,-0.00032140028622939)
% --(axis cs:0.191919191919192,-0.00032140028622939)
% --(axis cs:0.202020202020202,-0.00032140028622939)
% --(axis cs:0.212121212121212,-0.00032140028622939)
% --(axis cs:0.222222222222222,-0.00032140028622939)
% --(axis cs:0.232323232323232,-0.00032140028622939)
% --(axis cs:0.242424242424242,-0.00032140028622939)
% --(axis cs:0.252525252525253,-0.00032140028622939)
% --(axis cs:0.262626262626263,-0.00032140028622939)
% --(axis cs:0.272727272727273,-0.00032140028622939)
% --(axis cs:0.282828282828283,-0.00032140028622939)
% --(axis cs:0.292929292929293,-0.00032140028622939)
% --(axis cs:0.303030303030303,-0.00032140028622939)
% --(axis cs:0.313131313131313,-0.00032140028622939)
% --(axis cs:0.323232323232323,-0.00032140028622939)
% --(axis cs:0.333333333333333,-0.00032140028622939)
% --(axis cs:0.343434343434343,-0.00032140028622939)
% --(axis cs:0.353535353535354,-0.00032140028622939)
% --(axis cs:0.363636363636364,-0.00032140028622939)
% --(axis cs:0.373737373737374,-0.00032140028622939)
% --(axis cs:0.383838383838384,-0.00032140028622939)
% --(axis cs:0.393939393939394,-0.00032140028622939)
% --(axis cs:0.404040404040404,-0.00032140028622939)
% --(axis cs:0.414141414141414,-0.00032140028622939)
% --(axis cs:0.424242424242424,-0.00032140028622939)
% --(axis cs:0.434343434343434,-0.00032140028622939)
% --(axis cs:0.444444444444444,-0.00032140028622939)
% --(axis cs:0.454545454545455,-0.00032140028622939)
% --(axis cs:0.464646464646465,-0.00032140028622939)
% --(axis cs:0.474747474747475,-0.00032140028622939)
% --(axis cs:0.484848484848485,-0.00032140028622939)
% --(axis cs:0.494949494949495,-0.00032140028622939)
% --(axis cs:0.505050505050505,-0.00032140028622939)
% --(axis cs:0.515151515151515,-0.00032140028622939)
% --(axis cs:0.525252525252525,-0.00032140028622939)
% --(axis cs:0.535353535353535,-0.00032140028622939)
% --(axis cs:0.545454545454546,-0.00032140028622939)
% --(axis cs:0.555555555555556,-0.00032140028622939)
% --(axis cs:0.565656565656566,-0.00032140028622939)
% --(axis cs:0.575757575757576,-0.00032140028622939)
% --(axis cs:0.585858585858586,-0.00032140028622939)
% --(axis cs:0.595959595959596,-0.00032140028622939)
% --(axis cs:0.606060606060606,-0.00032140028622939)
% --(axis cs:0.616161616161616,-0.00032140028622939)
% --(axis cs:0.626262626262626,-0.00032140028622939)
% --(axis cs:0.636363636363636,-0.00032140028622939)
% --(axis cs:0.646464646464647,-0.00032140028622939)
% --(axis cs:0.656565656565657,-0.00032140028622939)
% --(axis cs:0.666666666666667,-0.00032140028622939)
% --(axis cs:0.676767676767677,-0.00032140028622939)
% --(axis cs:0.686868686868687,-0.00032140028622939)
% --(axis cs:0.696969696969697,-0.00032140028622939)
% --(axis cs:0.707070707070707,-0.00032140028622939)
% --(axis cs:0.717171717171717,-0.00032140028622939)
% --(axis cs:0.727272727272727,-0.00032140028622939)
% --(axis cs:0.737373737373737,-0.00032140028622939)
% --(axis cs:0.747474747474748,-0.00032140028622939)
% --(axis cs:0.757575757575758,-0.00032140028622939)
% --(axis cs:0.767676767676768,-0.00032140028622939)
% --(axis cs:0.777777777777778,-0.00032140028622939)
% --(axis cs:0.787878787878788,-0.00032140028622939)
% --(axis cs:0.797979797979798,-0.00032140028622939)
% --(axis cs:0.808080808080808,-0.00032140028622939)
% --(axis cs:0.818181818181818,-0.00032140028622939)
% --(axis cs:0.828282828282828,-0.00032140028622939)
% --(axis cs:0.838383838383838,-0.00032140028622939)
% --(axis cs:0.848484848484849,-0.00032140028622939)
% --(axis cs:0.858585858585859,-0.00032140028622939)
% --(axis cs:0.868686868686869,-0.00032140028622939)
% --(axis cs:0.878787878787879,-0.00032140028622939)
% --(axis cs:0.888888888888889,-0.00032140028622939)
% --(axis cs:0.898989898989899,-0.00032140028622939)
% --(axis cs:0.909090909090909,-0.00032140028622939)
% --(axis cs:0.919191919191919,-0.00032140028622939)
% --(axis cs:0.929292929292929,-0.00032140028622939)
% --(axis cs:0.939393939393939,-0.00032140028622939)
% --(axis cs:0.94949494949495,-0.00032140028622939)
% --(axis cs:0.95959595959596,-0.00032140028622939)
% --(axis cs:0.96969696969697,-0.00032140028622939)
% --(axis cs:0.97979797979798,-0.00032140028622939)
% --(axis cs:0.98989898989899,-0.00032140028622939)
% --(axis cs:1,-0.00032140028622939)
% --(axis cs:1,0.00801516783383681)
% --(axis cs:1,0.00801516783383681)
% --(axis cs:0.98989898989899,0.00801516783383681)
% --(axis cs:0.97979797979798,0.00801516783383681)
% --(axis cs:0.96969696969697,0.00801516783383681)
% --(axis cs:0.95959595959596,0.00801516783383681)
% --(axis cs:0.94949494949495,0.00801516783383681)
% --(axis cs:0.939393939393939,0.00801516783383681)
% --(axis cs:0.929292929292929,0.00801516783383681)
% --(axis cs:0.919191919191919,0.00801516783383681)
% --(axis cs:0.909090909090909,0.00801516783383681)
% --(axis cs:0.898989898989899,0.00801516783383681)
% --(axis cs:0.888888888888889,0.00801516783383681)
% --(axis cs:0.878787878787879,0.00801516783383681)
% --(axis cs:0.868686868686869,0.00801516783383681)
% --(axis cs:0.858585858585859,0.00801516783383681)
% --(axis cs:0.848484848484849,0.00801516783383681)
% --(axis cs:0.838383838383838,0.00801516783383681)
% --(axis cs:0.828282828282828,0.00801516783383681)
% --(axis cs:0.818181818181818,0.00801516783383681)
% --(axis cs:0.808080808080808,0.00801516783383681)
% --(axis cs:0.797979797979798,0.00801516783383681)
% --(axis cs:0.787878787878788,0.00801516783383681)
% --(axis cs:0.777777777777778,0.00801516783383681)
% --(axis cs:0.767676767676768,0.00801516783383681)
% --(axis cs:0.757575757575758,0.00801516783383681)
% --(axis cs:0.747474747474748,0.00801516783383681)
% --(axis cs:0.737373737373737,0.00801516783383681)
% --(axis cs:0.727272727272727,0.00801516783383681)
% --(axis cs:0.717171717171717,0.00801516783383681)
% --(axis cs:0.707070707070707,0.00801516783383681)
% --(axis cs:0.696969696969697,0.00801516783383681)
% --(axis cs:0.686868686868687,0.00801516783383681)
% --(axis cs:0.676767676767677,0.00801516783383681)
% --(axis cs:0.666666666666667,0.00801516783383681)
% --(axis cs:0.656565656565657,0.00801516783383681)
% --(axis cs:0.646464646464647,0.00801516783383681)
% --(axis cs:0.636363636363636,0.00801516783383681)
% --(axis cs:0.626262626262626,0.00801516783383681)
% --(axis cs:0.616161616161616,0.00801516783383681)
% --(axis cs:0.606060606060606,0.00801516783383681)
% --(axis cs:0.595959595959596,0.00801516783383681)
% --(axis cs:0.585858585858586,0.00801516783383681)
% --(axis cs:0.575757575757576,0.00801516783383681)
% --(axis cs:0.565656565656566,0.00801516783383681)
% --(axis cs:0.555555555555556,0.00801516783383681)
% --(axis cs:0.545454545454546,0.00801516783383681)
% --(axis cs:0.535353535353535,0.00801516783383681)
% --(axis cs:0.525252525252525,0.00801516783383681)
% --(axis cs:0.515151515151515,0.00801516783383681)
% --(axis cs:0.505050505050505,0.00801516783383681)
% --(axis cs:0.494949494949495,0.00801516783383681)
% --(axis cs:0.484848484848485,0.00801516783383681)
% --(axis cs:0.474747474747475,0.00801516783383681)
% --(axis cs:0.464646464646465,0.00801516783383681)
% --(axis cs:0.454545454545455,0.00801516783383681)
% --(axis cs:0.444444444444444,0.00801516783383681)
% --(axis cs:0.434343434343434,0.00801516783383681)
% --(axis cs:0.424242424242424,0.00801516783383681)
% --(axis cs:0.414141414141414,0.00801516783383681)
% --(axis cs:0.404040404040404,0.00801516783383681)
% --(axis cs:0.393939393939394,0.00801516783383681)
% --(axis cs:0.383838383838384,0.00801516783383681)
% --(axis cs:0.373737373737374,0.00801516783383681)
% --(axis cs:0.363636363636364,0.00801516783383681)
% --(axis cs:0.353535353535354,0.00801516783383681)
% --(axis cs:0.343434343434343,0.00801516783383681)
% --(axis cs:0.333333333333333,0.00801516783383681)
% --(axis cs:0.323232323232323,0.00801516783383681)
% --(axis cs:0.313131313131313,0.00801516783383681)
% --(axis cs:0.303030303030303,0.00801516783383681)
% --(axis cs:0.292929292929293,0.00801516783383681)
% --(axis cs:0.282828282828283,0.00801516783383681)
% --(axis cs:0.272727272727273,0.00801516783383681)
% --(axis cs:0.262626262626263,0.00801516783383681)
% --(axis cs:0.252525252525253,0.00801516783383681)
% --(axis cs:0.242424242424242,0.00801516783383681)
% --(axis cs:0.232323232323232,0.00801516783383681)
% --(axis cs:0.222222222222222,0.00801516783383681)
% --(axis cs:0.212121212121212,0.00801516783383681)
% --(axis cs:0.202020202020202,0.00801516783383681)
% --(axis cs:0.191919191919192,0.00801516783383681)
% --(axis cs:0.181818181818182,0.00801516783383681)
% --(axis cs:0.171717171717172,0.00801516783383681)
% --(axis cs:0.161616161616162,0.00801516783383681)
% --(axis cs:0.151515151515152,0.00801516783383681)
% --(axis cs:0.141414141414141,0.00801516783383681)
% --(axis cs:0.131313131313131,0.00801516783383681)
% --(axis cs:0.121212121212121,0.00801516783383681)
% --(axis cs:0.111111111111111,0.00801516783383681)
% --(axis cs:0.101010101010101,0.00801516783383681)
% --(axis cs:0.0909090909090909,0.00801516783383681)
% --(axis cs:0.0808080808080808,0.00801516783383681)
% --(axis cs:0.0707070707070707,0.00801516783383681)
% --(axis cs:0.0606060606060606,0.00801516783383681)
% --(axis cs:0.0505050505050505,0.00801516783383681)
% --(axis cs:0.0404040404040404,0.00801516783383681)
% --(axis cs:0.0303030303030303,0.00801516783383681)
% --(axis cs:0.0202020202020202,0.00801516783383681)
% --(axis cs:0.0101010101010101,0.00801516783383681)
% --(axis cs:0,0.00801516783383681)
% --cycle;

\addplot [thick, aft]
table {%
0 0.00384688377380371
0.0101010101010101 0.00384688377380371
0.0202020202020202 0.00384688377380371
0.0303030303030303 0.00384688377380371
0.0404040404040404 0.00384688377380371
0.0505050505050505 0.00384688377380371
0.0606060606060606 0.00384688377380371
0.0707070707070707 0.00384688377380371
0.0808080808080808 0.00384688377380371
0.0909090909090909 0.00384688377380371
0.101010101010101 0.00384688377380371
0.111111111111111 0.00384688377380371
0.121212121212121 0.00384688377380371
0.131313131313131 0.00384688377380371
0.141414141414141 0.00384688377380371
0.151515151515152 0.00384688377380371
0.161616161616162 0.00384688377380371
0.171717171717172 0.00384688377380371
0.181818181818182 0.00384688377380371
0.191919191919192 0.00384688377380371
0.202020202020202 0.00384688377380371
0.212121212121212 0.00384688377380371
0.222222222222222 0.00384688377380371
0.232323232323232 0.00384688377380371
0.242424242424242 0.00384688377380371
0.252525252525253 0.00384688377380371
0.262626262626263 0.00384688377380371
0.272727272727273 0.00384688377380371
0.282828282828283 0.00384688377380371
0.292929292929293 0.00384688377380371
0.303030303030303 0.00384688377380371
0.313131313131313 0.00384688377380371
0.323232323232323 0.00384688377380371
0.333333333333333 0.00384688377380371
0.343434343434343 0.00384688377380371
0.353535353535354 0.00384688377380371
0.363636363636364 0.00384688377380371
0.373737373737374 0.00384688377380371
0.383838383838384 0.00384688377380371
0.393939393939394 0.00384688377380371
0.404040404040404 0.00384688377380371
0.414141414141414 0.00384688377380371
0.424242424242424 0.00384688377380371
0.434343434343434 0.00384688377380371
0.444444444444444 0.00384688377380371
0.454545454545455 0.00384688377380371
0.464646464646465 0.00384688377380371
0.474747474747475 0.00384688377380371
0.484848484848485 0.00384688377380371
0.494949494949495 0.00384688377380371
0.505050505050505 0.00384688377380371
0.515151515151515 0.00384688377380371
0.525252525252525 0.00384688377380371
0.535353535353535 0.00384688377380371
0.545454545454546 0.00384688377380371
0.555555555555556 0.00384688377380371
0.565656565656566 0.00384688377380371
0.575757575757576 0.00384688377380371
0.585858585858586 0.00384688377380371
0.595959595959596 0.00384688377380371
0.606060606060606 0.00384688377380371
0.616161616161616 0.00384688377380371
0.626262626262626 0.00384688377380371
0.636363636363636 0.00384688377380371
0.646464646464647 0.00384688377380371
0.656565656565657 0.00384688377380371
0.666666666666667 0.00384688377380371
0.676767676767677 0.00384688377380371
0.686868686868687 0.00384688377380371
0.696969696969697 0.00384688377380371
0.707070707070707 0.00384688377380371
0.717171717171717 0.00384688377380371
0.727272727272727 0.00384688377380371
0.737373737373737 0.00384688377380371
0.747474747474748 0.00384688377380371
0.757575757575758 0.00384688377380371
0.767676767676768 0.00384688377380371
0.777777777777778 0.00384688377380371
0.787878787878788 0.00384688377380371
0.797979797979798 0.00384688377380371
0.808080808080808 0.00384688377380371
0.818181818181818 0.00384688377380371
0.828282828282828 0.00384688377380371
0.838383838383838 0.00384688377380371
0.848484848484849 0.00384688377380371
0.858585858585859 0.00384688377380371
0.868686868686869 0.00384688377380371
0.878787878787879 0.00384688377380371
0.888888888888889 0.00384688377380371
0.898989898989899 0.00384688377380371
0.909090909090909 0.00384688377380371
0.919191919191919 0.00384688377380371
0.929292929292929 0.00384688377380371
0.939393939393939 0.00384688377380371
0.94949494949495 0.00384688377380371
0.95959595959596 0.00384688377380371
0.96969696969697 0.00384688377380371
0.97979797979798 0.00384688377380371
0.98989898989899 0.00384688377380371
1 0.00384688377380371
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,0.00692873065142963)
% --(axis cs:0,0.00527135956783708)
% --(axis cs:0.0101010101010101,0.00472736105406957)
% --(axis cs:0.0202020202020202,0.00423327319326074)
% --(axis cs:0.0303030303030303,0.00379947071047825)
% --(axis cs:0.0404040404040404,0.00381304188270894)
% --(axis cs:0.0505050505050505,0.00277935219013638)
% --(axis cs:0.0606060606060606,0.00309433785169885)
% --(axis cs:0.0707070707070707,0.00262846696097511)
% --(axis cs:0.0808080808080808,0.00195491661510342)
% --(axis cs:0.0909090909090909,0.00202673601018171)
% --(axis cs:0.101010101010101,0.00226589421121638)
% --(axis cs:0.111111111111111,0.0027098967301026)
% --(axis cs:0.121212121212121,0.00214286917896963)
% --(axis cs:0.131313131313131,0.00189735795961346)
% --(axis cs:0.141414141414141,0.00220773494521019)
% --(axis cs:0.151515151515152,0.00197283645008762)
% --(axis cs:0.161616161616162,0.00182796589223823)
% --(axis cs:0.171717171717172,0.00171370531699286)
% --(axis cs:0.181818181818182,0.00211918661554552)
% --(axis cs:0.191919191919192,0.00269400533263036)
% --(axis cs:0.202020202020202,0.00135028947540358)
% --(axis cs:0.212121212121212,0.00207295577195754)
% --(axis cs:0.222222222222222,0.00145852318082934)
% --(axis cs:0.232323232323232,0.00144032649264404)
% --(axis cs:0.242424242424242,0.00186781023796655)
% --(axis cs:0.252525252525253,0.00216937216867753)
% --(axis cs:0.262626262626263,0.00190599150436327)
% --(axis cs:0.272727272727273,0.00200961945923403)
% --(axis cs:0.282828282828283,0.00238277473395984)
% --(axis cs:0.292929292929293,0.00190249305776636)
% --(axis cs:0.303030303030303,0.00212647489222495)
% --(axis cs:0.313131313131313,0.00190949046019398)
% --(axis cs:0.323232323232323,0.00189157730100566)
% --(axis cs:0.333333333333333,0.00180791114010705)
% --(axis cs:0.343434343434343,0.00194533407393584)
% --(axis cs:0.353535353535354,0.00164454975374407)
% --(axis cs:0.363636363636364,0.00151497511561715)
% --(axis cs:0.373737373737374,0.00185470518025552)
% --(axis cs:0.383838383838384,0.00246948052883343)
% --(axis cs:0.393939393939394,0.00176336767287753)
% --(axis cs:0.404040404040404,0.00232181884038405)
% --(axis cs:0.414141414141414,0.00208152225889257)
% --(axis cs:0.424242424242424,0.00175283084388284)
% --(axis cs:0.434343434343434,0.00101749030814971)
% --(axis cs:0.444444444444444,0.00140444640487193)
% --(axis cs:0.454545454545455,0.00180134109456523)
% --(axis cs:0.464646464646465,0.00222116436114102)
% --(axis cs:0.474747474747475,0.00125586791035069)
% --(axis cs:0.484848484848485,0.0020232500361458)
% --(axis cs:0.494949494949495,0.00178116137034845)
% --(axis cs:0.505050505050505,0.00164273236045853)
% --(axis cs:0.515151515151515,0.00212311637412517)
% --(axis cs:0.525252525252525,0.00227556325912553)
% --(axis cs:0.535353535353535,0.0015919617986616)
% --(axis cs:0.545454545454546,0.00165280317886106)
% --(axis cs:0.555555555555556,0.00175988723173593)
% --(axis cs:0.565656565656566,0.00177697808524993)
% --(axis cs:0.575757575757576,0.00203636376552807)
% --(axis cs:0.585858585858586,0.00240026630701928)
% --(axis cs:0.595959595959596,0.00187719806021607)
% --(axis cs:0.606060606060606,0.00179626384738436)
% --(axis cs:0.616161616161616,0.00189737067942367)
% --(axis cs:0.626262626262626,0.00207379611972466)
% --(axis cs:0.636363636363636,0.00171723984121904)
% --(axis cs:0.646464646464647,0.00182247115532593)
% --(axis cs:0.656565656565657,0.0016728645963918)
% --(axis cs:0.666666666666667,0.00163547398342375)
% --(axis cs:0.676767676767677,0.00183396278705886)
% --(axis cs:0.686868686868687,0.00177940422573447)
% --(axis cs:0.696969696969697,0.00200381360222292)
% --(axis cs:0.707070707070707,0.00182970023053237)
% --(axis cs:0.717171717171717,0.00264535425118539)
% --(axis cs:0.727272727272727,0.00182756437787142)
% --(axis cs:0.737373737373737,0.00151158659616301)
% --(axis cs:0.747474747474748,0.00188210428917973)
% --(axis cs:0.757575757575758,0.00147444271054253)
% --(axis cs:0.767676767676768,0.00194446710012451)
% --(axis cs:0.777777777777778,0.00113461700639023)
% --(axis cs:0.787878787878788,0.00221662758985553)
% --(axis cs:0.797979797979798,0.00149034851737498)
% --(axis cs:0.808080808080808,0.0021507609135212)
% --(axis cs:0.818181818181818,0.00178016081650916)
% --(axis cs:0.828282828282828,0.00207921719013054)
% --(axis cs:0.838383838383838,0.00229958435386462)
% --(axis cs:0.848484848484849,0.00186337979241582)
% --(axis cs:0.858585858585859,0.00185079379177947)
% --(axis cs:0.868686868686869,0.00145707230795617)
% --(axis cs:0.878787878787879,0.00123565466270096)
% --(axis cs:0.888888888888889,0.00179567685162686)
% --(axis cs:0.898989898989899,0.00210297620535731)
% --(axis cs:0.909090909090909,0.00135919079124693)
% --(axis cs:0.919191919191919,0.00176267335917491)
% --(axis cs:0.929292929292929,0.00176760013578097)
% --(axis cs:0.939393939393939,0.0018896367623093)
% --(axis cs:0.94949494949495,0.00176348217306402)
% --(axis cs:0.95959595959596,0.00155457571762297)
% --(axis cs:0.96969696969697,0.00140924204136486)
% --(axis cs:0.97979797979798,0.00176613942660864)
% --(axis cs:0.98989898989899,0.00126019415980377)
% --(axis cs:1,0.00220632446343637)
% --(axis cs:1,0.00352769469264337)
% --(axis cs:1,0.00352769469264337)
% --(axis cs:0.98989898989899,0.00288586898754179)
% --(axis cs:0.97979797979798,0.0024616978009091)
% --(axis cs:0.96969696969697,0.00298918376681153)
% --(axis cs:0.95959595959596,0.00289544434255306)
% --(axis cs:0.94949494949495,0.00294482154762629)
% --(axis cs:0.939393939393939,0.00331865592267417)
% --(axis cs:0.929292929292929,0.00308153606006307)
% --(axis cs:0.919191919191919,0.00317544386927348)
% --(axis cs:0.909090909090909,0.00269071682183306)
% --(axis cs:0.898989898989899,0.00299352494155153)
% --(axis cs:0.888888888888889,0.00334842550174295)
% --(axis cs:0.878787878787879,0.00317124448560632)
% --(axis cs:0.868686868686869,0.00292299070032803)
% --(axis cs:0.858585858585859,0.00269784416134174)
% --(axis cs:0.848484848484849,0.00325674973580678)
% --(axis cs:0.838383838383838,0.0031547187026027)
% --(axis cs:0.828282828282828,0.00327620499117959)
% --(axis cs:0.818181818181818,0.00276223893428047)
% --(axis cs:0.808080808080808,0.00348666914853066)
% --(axis cs:0.797979797979798,0.00322470427973484)
% --(axis cs:0.787878787878788,0.00303506670616548)
% --(axis cs:0.777777777777778,0.00322231101781795)
% --(axis cs:0.767676767676768,0.00359521664139285)
% --(axis cs:0.757575757575758,0.00293872992121481)
% --(axis cs:0.747474747474748,0.00379861638190032)
% --(axis cs:0.737373737373737,0.00323665663120521)
% --(axis cs:0.727272727272727,0.00339359513966079)
% --(axis cs:0.717171717171717,0.003530510585947)
% --(axis cs:0.707070707070707,0.00334429804314389)
% --(axis cs:0.696969696969697,0.00372330276555675)
% --(axis cs:0.686868686868687,0.00277959477834083)
% --(axis cs:0.676767676767677,0.00313529746083105)
% --(axis cs:0.666666666666667,0.00299318134266328)
% --(axis cs:0.656565656565657,0.00327116394016449)
% --(axis cs:0.646464646464647,0.00294675008393167)
% --(axis cs:0.636363636363636,0.00370638221911527)
% --(axis cs:0.626262626262626,0.00326897247280248)
% --(axis cs:0.616161616161616,0.00322140636469378)
% --(axis cs:0.606060606060606,0.0035231958947836)
% --(axis cs:0.595959595959596,0.00371143238694811)
% --(axis cs:0.585858585858586,0.00325869244049804)
% --(axis cs:0.575757575757576,0.00305501283712161)
% --(axis cs:0.565656565656566,0.00380480877080533)
% --(axis cs:0.555555555555556,0.00292711522082012)
% --(axis cs:0.545454545454546,0.00346120735631951)
% --(axis cs:0.535353535353535,0.00397711844143157)
% --(axis cs:0.525252525252525,0.00352132901830521)
% --(axis cs:0.515151515151515,0.00288490941923351)
% --(axis cs:0.505050505050505,0.0032179324156022)
% --(axis cs:0.494949494949495,0.00335474196832041)
% --(axis cs:0.484848484848485,0.00373251381402904)
% --(axis cs:0.474747474747475,0.00340978213864098)
% --(axis cs:0.464646464646465,0.00378089822126985)
% --(axis cs:0.454545454545455,0.00329011740626337)
% --(axis cs:0.444444444444444,0.00314696514329181)
% --(axis cs:0.434343434343434,0.00420135496009607)
% --(axis cs:0.424242424242424,0.00301795265988985)
% --(axis cs:0.414141414141414,0.00321641572452159)
% --(axis cs:0.404040404040404,0.0034286709882584)
% --(axis cs:0.393939393939394,0.00324480524034411)
% --(axis cs:0.383838383838384,0.0037056636392492)
% --(axis cs:0.373737373737374,0.0035207280672809)
% --(axis cs:0.363636363636364,0.00312751227155573)
% --(axis cs:0.353535353535354,0.00272329706722507)
% --(axis cs:0.343434343434343,0.00489223207641652)
% --(axis cs:0.333333333333333,0.00311629521408261)
% --(axis cs:0.323232323232323,0.00311855884020328)
% --(axis cs:0.313131313131313,0.00330297891549833)
% --(axis cs:0.303030303030303,0.00404996832533012)
% --(axis cs:0.292929292929293,0.0030076426712392)
% --(axis cs:0.282828282828283,0.00365637887593065)
% --(axis cs:0.272727272727273,0.00383933663139693)
% --(axis cs:0.262626262626263,0.00288497952215977)
% --(axis cs:0.252525252525253,0.00380358512808509)
% --(axis cs:0.242424242424242,0.00338526177518062)
% --(axis cs:0.232323232323232,0.00364414761274389)
% --(axis cs:0.222222222222222,0.0028383378551528)
% --(axis cs:0.212121212121212,0.00365826278072501)
% --(axis cs:0.202020202020202,0.00285993164009616)
% --(axis cs:0.191919191919192,0.00347510660092882)
% --(axis cs:0.181818181818182,0.0031925580213105)
% --(axis cs:0.171717171717172,0.00411461880629285)
% --(axis cs:0.161616161616162,0.00328528447999463)
% --(axis cs:0.151515151515152,0.00307557486615072)
% --(axis cs:0.141414141414141,0.00350448596572641)
% --(axis cs:0.131313131313131,0.00287799091652383)
% --(axis cs:0.121212121212121,0.00348155106341445)
% --(axis cs:0.111111111111111,0.00362464958305284)
% --(axis cs:0.101010101010101,0.00333523027753223)
% --(axis cs:0.0909090909090909,0.00378348756782805)
% --(axis cs:0.0808080808080808,0.00332983413169249)
% --(axis cs:0.0707070707070707,0.00457156475493577)
% --(axis cs:0.0606060606060606,0.00468401043307468)
% --(axis cs:0.0505050505050505,0.00466584245192312)
% --(axis cs:0.0404040404040404,0.00515328232792365)
% --(axis cs:0.0303030303030303,0.00538532309149998)
% --(axis cs:0.0202020202020202,0.00510961913501649)
% --(axis cs:0.0101010101010101,0.00624774835919661)
% --(axis cs:0,0.00692873065142963)
% --cycle;

\addplot [thick, craft]
table {%
0 0.00610004510963336
0.0101010101010101 0.00548755470663309
0.0202020202020202 0.00467144616413862
0.0303030303030303 0.00459239690098912
0.0404040404040404 0.0044831621053163
0.0505050505050505 0.00372259732102975
0.0606060606060606 0.00388917414238676
0.0707070707070707 0.00360001585795544
0.0808080808080808 0.00264237537339795
0.0909090909090909 0.00290511178900488
0.101010101010101 0.00280056224437431
0.111111111111111 0.00316727315657772
0.121212121212121 0.00281221012119204
0.131313131313131 0.00238767443806864
0.141414141414141 0.0028561104554683
0.151515151515152 0.00252420565811917
0.161616161616162 0.00255662518611643
0.171717171717172 0.00291416206164286
0.181818181818182 0.00265587231842801
0.191919191919192 0.00308455596677959
0.202020202020202 0.00210511055774987
0.212121212121212 0.00286560927634127
0.222222222222222 0.00214843051799107
0.232323232323232 0.00254223705269396
0.242424242424242 0.00262653600657359
0.252525252525253 0.00298647864838131
0.262626262626263 0.00239548551326152
0.272727272727273 0.00292447804531548
0.282828282828283 0.00301957680494525
0.292929292929293 0.00245506786450278
0.303030303030303 0.00308822160877753
0.313131313131313 0.00260623468784615
0.323232323232323 0.00250506807060447
0.333333333333333 0.00246210317709483
0.343434343434343 0.00341878307517618
0.353535353535354 0.00218392341048457
0.363636363636364 0.00232124369358644
0.373737373737374 0.00268771662376821
0.383838383838384 0.00308757208404131
0.393939393939394 0.00250408645661082
0.404040404040404 0.00287524491432123
0.414141414141414 0.00264896899170708
0.424242424242424 0.00238539175188635
0.434343434343434 0.00260942263412289
0.444444444444444 0.00227570577408187
0.454545454545455 0.0025457292504143
0.464646464646465 0.00300103129120544
0.474747474747475 0.00233282502449583
0.484848484848485 0.00287788192508742
0.494949494949495 0.00256795166933443
0.505050505050505 0.00243033238803037
0.515151515151515 0.00250401289667934
0.525252525252525 0.00289844613871537
0.535353535353535 0.00278454012004659
0.545454545454546 0.00255700526759028
0.555555555555556 0.00234350122627802
0.565656565656566 0.00279089342802763
0.575757575757576 0.00254568830132484
0.585858585858586 0.00282947937375866
0.595959595959596 0.00279431522358209
0.606060606060606 0.00265972987108398
0.616161616161616 0.00255938852205873
0.626262626262626 0.00267138429626357
0.636363636363636 0.00271181103016715
0.646464646464647 0.0023846106196288
0.656565656565657 0.00247201426827814
0.666666666666667 0.00231432766304351
0.676767676767677 0.00248463012394495
0.686868686868687 0.00227949950203765
0.696969696969697 0.00286355818388984
0.707070707070707 0.00258699913683813
0.717171717171717 0.0030879324185662
0.727272727272727 0.00261057975876611
0.737373737373737 0.00237412161368411
0.747474747474748 0.00284036033554003
0.757575757575758 0.00220658631587867
0.767676767676768 0.00276984187075868
0.777777777777778 0.00217846401210409
0.787878787878788 0.00262584714801051
0.797979797979798 0.00235752639855491
0.808080808080808 0.00281871503102593
0.818181818181818 0.00227119987539481
0.828282828282828 0.00267771109065507
0.838383838383838 0.00272715152823366
0.848484848484849 0.0025600647641113
0.858585858585859 0.00227431897656061
0.868686868686869 0.0021900315041421
0.878787878787879 0.00220344957415364
0.888888888888889 0.00257205117668491
0.898989898989899 0.00254825057345442
0.909090909090909 0.00202495380654
0.919191919191919 0.0024690586142242
0.929292929292929 0.00242456809792202
0.939393939393939 0.00260414634249173
0.94949494949495 0.00235415186034516
0.95959595959596 0.00222501003008801
0.96969696969697 0.0021992129040882
0.97979797979798 0.00211391861375887
0.98989898989899 0.00207303157367278
1 0.00286700957803987
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=fab, fill opacity=0.3]
% (axis cs:0,0.180493818036034)
% --(axis cs:0,0.176897598990486)
% --(axis cs:0.0101010101010101,0.117747554844974)
% --(axis cs:0.0202020202020202,0.062791829688372)
% --(axis cs:0.0303030303030303,0.0396099342311743)
% --(axis cs:0.0404040404040404,0.0301589439031892)
% --(axis cs:0.0505050505050505,0.0211134988261286)
% --(axis cs:0.0606060606060606,0.0139146625803052)
% --(axis cs:0.0707070707070707,0.0100207989623407)
% --(axis cs:0.0808080808080808,0.00863785958043048)
% --(axis cs:0.0909090909090909,0.0073499500696135)
% --(axis cs:0.101010101010101,0.00600080836721042)
% --(axis cs:0.111111111111111,0.00525044736372439)
% --(axis cs:0.121212121212121,0.00393043366008282)
% --(axis cs:0.131313131313131,0.00385247359895558)
% --(axis cs:0.141414141414141,0.00316084269835904)
% --(axis cs:0.151515151515152,0.00286070396480336)
% --(axis cs:0.161616161616162,0.00324648043856647)
% --(axis cs:0.171717171717172,0.00287569777482465)
% --(axis cs:0.181818181818182,0.00302532663452638)
% --(axis cs:0.191919191919192,0.00286963313152443)
% --(axis cs:0.202020202020202,0.00262580949600856)
% --(axis cs:0.212121212121212,0.00277842954159978)
% --(axis cs:0.222222222222222,0.00249874147604616)
% --(axis cs:0.232323232323232,0.00283138081119898)
% --(axis cs:0.242424242424242,0.00252392630716082)
% --(axis cs:0.252525252525253,0.0030463757121051)
% --(axis cs:0.262626262626263,0.00300351418245459)
% --(axis cs:0.272727272727273,0.00230322900124535)
% --(axis cs:0.282828282828283,0.00244072142864993)
% --(axis cs:0.292929292929293,0.00211560518320587)
% --(axis cs:0.303030303030303,0.00228522350597331)
% --(axis cs:0.313131313131313,0.00215902564928379)
% --(axis cs:0.323232323232323,0.00231575126527856)
% --(axis cs:0.333333333333333,0.00210771271524415)
% --(axis cs:0.343434343434343,0.00242243548640364)
% --(axis cs:0.353535353535354,0.0021618089264132)
% --(axis cs:0.363636363636364,0.00154912050068384)
% --(axis cs:0.373737373737374,0.00242702120402239)
% --(axis cs:0.383838383838384,0.00196998993854351)
% --(axis cs:0.393939393939394,0.00225728566453222)
% --(axis cs:0.404040404040404,0.00205067541784877)
% --(axis cs:0.414141414141414,0.00207603580173139)
% --(axis cs:0.424242424242424,0.00191644583723927)
% --(axis cs:0.434343434343434,0.00178998547762616)
% --(axis cs:0.444444444444444,0.00223961162591393)
% --(axis cs:0.454545454545455,0.00204119195502505)
% --(axis cs:0.464646464646465,0.00178022830952961)
% --(axis cs:0.474747474747475,0.00128527820145588)
% --(axis cs:0.484848484848485,0.00163067376068481)
% --(axis cs:0.494949494949495,0.00130939622372266)
% --(axis cs:0.505050505050505,0.00218017541076875)
% --(axis cs:0.515151515151515,0.00162461414710424)
% --(axis cs:0.525252525252525,0.00160022250732702)
% --(axis cs:0.535353535353535,0.00136412630735229)
% --(axis cs:0.545454545454546,0.00131228769624974)
% --(axis cs:0.555555555555556,0.00149292606312875)
% --(axis cs:0.565656565656566,0.00197109236880001)
% --(axis cs:0.575757575757576,0.00115981543565833)
% --(axis cs:0.585858585858586,0.00128968409498307)
% --(axis cs:0.595959595959596,0.000926676179642701)
% --(axis cs:0.606060606060606,0.00113729012444138)
% --(axis cs:0.616161616161616,0.000774247643312671)
% --(axis cs:0.626262626262626,0.000903025310161409)
% --(axis cs:0.636363636363636,0.000920211887563811)
% --(axis cs:0.646464646464647,0.000697570570534951)
% --(axis cs:0.656565656565657,0.000626471481706332)
% --(axis cs:0.666666666666667,0.000787079214086945)
% --(axis cs:0.676767676767677,0.000515596859441301)
% --(axis cs:0.686868686868687,0.000150456913629602)
% --(axis cs:0.696969696969697,0.000112756239241923)
% --(axis cs:0.707070707070707,0.000772878704477818)
% --(axis cs:0.717171717171717,0.000241995939439476)
% --(axis cs:0.727272727272727,0.000473585770745406)
% --(axis cs:0.737373737373737,1.57036199227214e-05)
% --(axis cs:0.747474747474748,0.000128586663041613)
% --(axis cs:0.757575757575758,5.7188119133996e-05)
% --(axis cs:0.767676767676768,-0.000138788992715232)
% --(axis cs:0.777777777777778,0.000150854458379277)
% --(axis cs:0.787878787878788,-1.5305014343368e-05)
% --(axis cs:0.797979797979798,7.8934118395256e-05)
% --(axis cs:0.808080808080808,-0.000172359240035679)
% --(axis cs:0.818181818181818,-4.89132245158857e-06)
% --(axis cs:0.828282828282828,-0.000162807987637836)
% --(axis cs:0.838383838383838,0.000131950736485499)
% --(axis cs:0.848484848484849,-0.000116444749826413)
% --(axis cs:0.858585858585859,-0.000222559846099309)
% --(axis cs:0.868686868686869,-8.59057728961921e-05)
% --(axis cs:0.878787878787879,6.64517334345555e-05)
% --(axis cs:0.888888888888889,0.000244710089046485)
% --(axis cs:0.898989898989899,3.20830864970254e-05)
% --(axis cs:0.909090909090909,-0.000190958595902569)
% --(axis cs:0.919191919191919,0.000104102372325908)
% --(axis cs:0.929292929292929,-0.000104066920672544)
% --(axis cs:0.939393939393939,-0.000313097686190653)
% --(axis cs:0.94949494949495,5.06017067833784e-05)
% --(axis cs:0.95959595959596,-0.000351620830285314)
% --(axis cs:0.96969696969697,6.35016881052657e-05)
% --(axis cs:0.97979797979798,0.00010962768799683)
% --(axis cs:0.98989898989899,0.000196010504381053)
% --(axis cs:1,-0.000317895530264163)
% --(axis cs:1,0.00130367102241822)
% --(axis cs:1,0.00130367102241822)
% --(axis cs:0.98989898989899,0.00124665098270888)
% --(axis cs:0.97979797979798,0.00136946738559462)
% --(axis cs:0.96969696969697,0.00105281400787576)
% --(axis cs:0.95959595959596,0.00179733004867281)
% --(axis cs:0.94949494949495,0.00133972097228831)
% --(axis cs:0.939393939393939,0.00157751917376698)
% --(axis cs:0.929292929292929,0.00134524894142151)
% --(axis cs:0.919191919191919,0.00127171420094655)
% --(axis cs:0.909090909090909,0.00157567584812446)
% --(axis cs:0.898989898989899,0.00118945015250718)
% --(axis cs:0.888888888888889,0.00137763012358781)
% --(axis cs:0.878787878787879,0.00103743529544121)
% --(axis cs:0.868686868686869,0.00116056501082535)
% --(axis cs:0.858585858585859,0.00160699225185656)
% --(axis cs:0.848484848484849,0.00150847131992815)
% --(axis cs:0.838383838383838,0.00131100765333084)
% --(axis cs:0.828282828282828,0.00161092995722594)
% --(axis cs:0.818181818181818,0.00157492415192857)
% --(axis cs:0.808080808080808,0.00141915952969963)
% --(axis cs:0.797979797979798,0.00148844623162965)
% --(axis cs:0.787878787878788,0.00164735891415495)
% --(axis cs:0.777777777777778,0.00156426655385997)
% --(axis cs:0.767676767676768,0.00164477730804512)
% --(axis cs:0.757575757575758,0.00174498720847763)
% --(axis cs:0.747474747474748,0.00158996160899627)
% --(axis cs:0.737373737373737,0.00189654071373006)
% --(axis cs:0.727272727272727,0.00189643279947283)
% --(axis cs:0.717171717171717,0.00157795485093786)
% --(axis cs:0.707070707070707,0.00220308663626037)
% --(axis cs:0.696969696969697,0.00221985928133037)
% --(axis cs:0.686868686868687,0.00178253293596296)
% --(axis cs:0.676767676767677,0.00246914627659817)
% --(axis cs:0.666666666666667,0.00152618000368476)
% --(axis cs:0.656565656565657,0.0025887925597943)
% --(axis cs:0.646464646464647,0.00223586621587172)
% --(axis cs:0.636363636363636,0.00267687004234712)
% --(axis cs:0.626262626262626,0.00249924677637091)
% --(axis cs:0.616161616161616,0.00248702847002237)
% --(axis cs:0.606060606060606,0.00269404952634603)
% --(axis cs:0.595959595959596,0.00242574422491071)
% --(axis cs:0.585858585858586,0.0029350789676831)
% --(axis cs:0.575757575757576,0.00288857078923646)
% --(axis cs:0.565656565656566,0.00337997261984478)
% --(axis cs:0.555555555555556,0.00313959413522761)
% --(axis cs:0.545454545454546,0.00322930739183542)
% --(axis cs:0.535353535353535,0.00355949046143998)
% --(axis cs:0.525252525252525,0.00261973183129619)
% --(axis cs:0.515151515151515,0.00324978449371838)
% --(axis cs:0.505050505050505,0.00400193624342905)
% --(axis cs:0.494949494949495,0.00387147780079517)
% --(axis cs:0.484848484848485,0.00310329054538473)
% --(axis cs:0.474747474747475,0.00355908045509953)
% --(axis cs:0.464646464646465,0.0031163676772632)
% --(axis cs:0.454545454545455,0.003714790726851)
% --(axis cs:0.444444444444444,0.00330427709523548)
% --(axis cs:0.434343434343434,0.00392391481163928)
% --(axis cs:0.424242424242424,0.00344582002249127)
% --(axis cs:0.414141414141414,0.00378791958820973)
% --(axis cs:0.404040404040404,0.0040257567646048)
% --(axis cs:0.393939393939394,0.00352415757209633)
% --(axis cs:0.383838383838384,0.00405480867263549)
% --(axis cs:0.373737373737374,0.00376716204966076)
% --(axis cs:0.363636363636364,0.00382822632370511)
% --(axis cs:0.353535353535354,0.00342140832470135)
% --(axis cs:0.343434343434343,0.00338268665578833)
% --(axis cs:0.333333333333333,0.00383109702813975)
% --(axis cs:0.323232323232323,0.00362713892244686)
% --(axis cs:0.313131313131313,0.00370840843420032)
% --(axis cs:0.303030303030303,0.00374567535538091)
% --(axis cs:0.292929292929293,0.0036589451022173)
% --(axis cs:0.282828282828283,0.00382794650162155)
% --(axis cs:0.272727272727273,0.00363387304578267)
% --(axis cs:0.262626262626263,0.0048770911091206)
% --(axis cs:0.252525252525253,0.00414818262103476)
% --(axis cs:0.242424242424242,0.00392565848381031)
% --(axis cs:0.232323232323232,0.00467184803294447)
% --(axis cs:0.222222222222222,0.00505362333595357)
% --(axis cs:0.212121212121212,0.00513044307813716)
% --(axis cs:0.202020202020202,0.00518397156594251)
% --(axis cs:0.191919191919192,0.00592522254413564)
% --(axis cs:0.181818181818182,0.00703723921789589)
% --(axis cs:0.171717171717172,0.00706760273406938)
% --(axis cs:0.161616161616162,0.00882579885405798)
% --(axis cs:0.151515151515152,0.0101197555841953)
% --(axis cs:0.141414141414141,0.0102961451589939)
% --(axis cs:0.131313131313131,0.0117789324451663)
% --(axis cs:0.121212121212121,0.0146123623640385)
% --(axis cs:0.111111111111111,0.0160672768329816)
% --(axis cs:0.101010101010101,0.0191917451595115)
% --(axis cs:0.0909090909090909,0.0214788957554328)
% --(axis cs:0.0808080808080808,0.0250961585190638)
% --(axis cs:0.0707070707070707,0.0280853945708265)
% --(axis cs:0.0606060606060606,0.0352412083378794)
% --(axis cs:0.0505050505050505,0.0360735233495113)
% --(axis cs:0.0404040404040404,0.0412648385981805)
% --(axis cs:0.0303030303030303,0.055307369651365)
% --(axis cs:0.0202020202020202,0.0805741346051079)
% --(axis cs:0.0101010101010101,0.128417439469339)
% --(axis cs:0,0.180493818036034)
% --cycle;

\addplot [thick, fab]
table {%
0 0.17869570851326
0.0101010101010101 0.123082497157156
0.0202020202020202 0.07168298214674
0.0303030303030303 0.0474586519412696
0.0404040404040404 0.0357118912506849
0.0505050505050505 0.0285935110878199
0.0606060606060606 0.0245779354590923
0.0707070707070707 0.0190530967665836
0.0808080808080808 0.0168670090497471
0.0909090909090909 0.0144144229125232
0.101010101010101 0.0125962767633609
0.111111111111111 0.010658862098353
0.121212121212121 0.00927139801206067
0.131313131313131 0.00781570302206092
0.141414141414141 0.00672849392867647
0.151515151515152 0.00649022977449931
0.161616161616162 0.00603613964631222
0.171717171717172 0.00497165025444701
0.181818181818182 0.00503128292621113
0.191919191919192 0.00439742783783004
0.202020202020202 0.00390489053097554
0.212121212121212 0.00395443630986847
0.222222222222222 0.00377618240599986
0.232323232323232 0.00375161442207173
0.242424242424242 0.00322479239548557
0.252525252525253 0.00359727916656993
0.262626262626263 0.0039403026457876
0.272727272727273 0.00296855102351401
0.282828282828283 0.00313433396513574
0.292929292929293 0.00288727514271159
0.303030303030303 0.00301544943067711
0.313131313131313 0.00293371704174206
0.323232323232323 0.00297144509386271
0.333333333333333 0.00296940487169195
0.343434343434343 0.00290256107109599
0.353535353535354 0.00279160862555727
0.363636363636364 0.00268867341219448
0.373737373737374 0.00309709162684157
0.383838383838384 0.0030123993055895
0.393939393939394 0.00289072161831427
0.404040404040404 0.00303821609122679
0.414141414141414 0.00293197769497056
0.424242424242424 0.00268113292986527
0.434343434343434 0.00285695014463272
0.444444444444444 0.00277194436057471
0.454545454545455 0.00287799134093802
0.464646464646465 0.00244829799339641
0.474747474747475 0.00242217932827771
0.484848484848485 0.00236698215303477
0.494949494949495 0.00259043701225892
0.505050505050505 0.0030910558270989
0.515151515151515 0.00243719932041131
0.525252525252525 0.00210997716931161
0.535353535353535 0.00246180838439614
0.545454545454546 0.00227079754404258
0.555555555555556 0.00231626009917818
0.565656565656566 0.0026755324943224
0.575757575757576 0.00202419311244739
0.585858585858586 0.00211238153133309
0.595959595959596 0.00167621020227671
0.606060606060606 0.00191566982539371
0.616161616161616 0.00163063805666752
0.626262626262626 0.00170113604326616
0.636363636363636 0.00179854096495546
0.646464646464647 0.00146671839320334
0.656565656565657 0.00160763202075032
0.666666666666667 0.00115662960888585
0.676767676767677 0.00149237156801973
0.686868686868687 0.00096649492479628
0.696969696969697 0.00116630776028614
0.707070707070707 0.00148798267036909
0.717171717171717 0.000909975395188667
0.727272727272727 0.00118500928510912
0.737373737373737 0.00095612216682639
0.747474747474748 0.000859274136018939
0.757575757575758 0.000901087663805811
0.767676767676768 0.000752994157664943
0.777777777777778 0.000857560506119626
0.787878787878788 0.00081602694990579
0.797979797979798 0.000783690175012453
0.808080808080808 0.000623400144831976
0.818181818181818 0.000785016414738493
0.828282828282828 0.00072406098479405
0.838383838383838 0.00072147919490817
0.848484848484849 0.000696013285050867
0.858585858585859 0.000692216202878626
0.868686868686869 0.000537329618964577
0.878787878787879 0.00055194351443788
0.888888888888889 0.000811170106317149
0.898989898989899 0.000610766619502101
0.909090909090909 0.000692358626110945
0.919191919191919 0.00068790828663623
0.929292929292929 0.000620591010374483
0.939393939393939 0.000632210743788164
0.94949494949495 0.000695161339535844
0.95959595959596 0.000722854609193746
0.96969696969697 0.000558157847990515
0.97979797979798 0.000739547536795726
0.98989898989899 0.000721330743544968
1 0.000492887746077031
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,0.140740862301385)
% --(axis cs:0,0.137450022437775)
% --(axis cs:0.0101010101010101,0.0444090198972195)
% --(axis cs:0.0202020202020202,0.0228090346840918)
% --(axis cs:0.0303030303030303,0.0148867231171119)
% --(axis cs:0.0404040404040404,0.00742565538195306)
% --(axis cs:0.0505050505050505,0.00525785574206273)
% --(axis cs:0.0606060606060606,0.00508493004141497)
% --(axis cs:0.0707070707070707,0.00420601186306881)
% --(axis cs:0.0808080808080808,0.00336869494306024)
% --(axis cs:0.0909090909090909,0.00231523010148558)
% --(axis cs:0.101010101010101,0.0023353550310022)
% --(axis cs:0.111111111111111,0.0016131852566066)
% --(axis cs:0.121212121212121,0.00213886818200282)
% --(axis cs:0.131313131313131,0.00133561478767821)
% --(axis cs:0.141414141414141,0.00154396265225927)
% --(axis cs:0.151515151515152,0.00211476203687956)
% --(axis cs:0.161616161616162,0.00167137925388998)
% --(axis cs:0.171717171717172,0.00159970587756416)
% --(axis cs:0.181818181818182,0.00174372928779003)
% --(axis cs:0.191919191919192,0.00118884724100722)
% --(axis cs:0.202020202020202,0.00212647475937229)
% --(axis cs:0.212121212121212,0.00165432629298218)
% --(axis cs:0.222222222222222,0.00138173266918872)
% --(axis cs:0.232323232323232,0.00116502139427206)
% --(axis cs:0.242424242424242,0.00137372215763146)
% --(axis cs:0.252525252525253,0.0010929785506082)
% --(axis cs:0.262626262626263,0.00118782750613673)
% --(axis cs:0.272727272727273,0.0011400501969138)
% --(axis cs:0.282828282828283,0.00102683328140908)
% --(axis cs:0.292929292929293,0.00104545222839128)
% --(axis cs:0.303030303030303,0.000652750759126084)
% --(axis cs:0.313131313131313,0.00119354896854877)
% --(axis cs:0.323232323232323,0.0012020710133872)
% --(axis cs:0.333333333333333,0.00097346160746907)
% --(axis cs:0.343434343434343,0.000899990239284749)
% --(axis cs:0.353535353535354,0.000985109623254286)
% --(axis cs:0.363636363636364,0.00106324466750311)
% --(axis cs:0.373737373737374,0.000760840318326411)
% --(axis cs:0.383838383838384,0.00101101743540433)
% --(axis cs:0.393939393939394,0.000431258457036384)
% --(axis cs:0.404040404040404,0.000162111760042704)
% --(axis cs:0.414141414141414,0.000848364312075169)
% --(axis cs:0.424242424242424,0.000648396665283449)
% --(axis cs:0.434343434343434,0.000784485744528375)
% --(axis cs:0.444444444444444,0.00106388518741205)
% --(axis cs:0.454545454545455,0.00049994840104398)
% --(axis cs:0.464646464646465,0.00074013516933313)
% --(axis cs:0.474747474747475,0.000534822954544249)
% --(axis cs:0.484848484848485,0.000670709640143533)
% --(axis cs:0.494949494949495,-4.9221440029395e-05)
% --(axis cs:0.505050505050505,0.000382308095005403)
% --(axis cs:0.515151515151515,0.000237844114004369)
% --(axis cs:0.525252525252525,0.000747095536846977)
% --(axis cs:0.535353535353535,0.000919824869716776)
% --(axis cs:0.545454545454546,0.000593868019536446)
% --(axis cs:0.555555555555556,0.000172964518836622)
% --(axis cs:0.565656565656566,0.000536762216207104)
% --(axis cs:0.575757575757576,0.000627922374395243)
% --(axis cs:0.585858585858586,0.000184556629303351)
% --(axis cs:0.595959595959596,0.000439482055592401)
% --(axis cs:0.606060606060606,0.000347640969411292)
% --(axis cs:0.616161616161616,0.000358798689233515)
% --(axis cs:0.626262626262626,0.000305963231382342)
% --(axis cs:0.636363636363636,0.000492343052173872)
% --(axis cs:0.646464646464647,0.000109878472983323)
% --(axis cs:0.656565656565657,0.000549990050682039)
% --(axis cs:0.666666666666667,0.00029482949489484)
% --(axis cs:0.676767676767677,0.000221783031289708)
% --(axis cs:0.686868686868687,0.000547630325499056)
% --(axis cs:0.696969696969697,0.000373210286961885)
% --(axis cs:0.707070707070707,2.37105718627256e-05)
% --(axis cs:0.717171717171717,0.000241650172241858)
% --(axis cs:0.727272727272727,0.000401977743033774)
% --(axis cs:0.737373737373737,0.000368498490549767)
% --(axis cs:0.747474747474748,0.000273243386373162)
% --(axis cs:0.757575757575758,-0.000166519209949692)
% --(axis cs:0.767676767676768,0.000328739123003882)
% --(axis cs:0.777777777777778,0.000512522252130659)
% --(axis cs:0.787878787878788,0.000483083536104828)
% --(axis cs:0.797979797979798,0.000474525277235921)
% --(axis cs:0.808080808080808,0.000326202694136369)
% --(axis cs:0.818181818181818,0.000129576965481682)
% --(axis cs:0.828282828282828,0.000315106777013991)
% --(axis cs:0.838383838383838,7.87656967005944e-05)
% --(axis cs:0.848484848484849,0.000133235070602135)
% --(axis cs:0.858585858585859,0.000400906770132281)
% --(axis cs:0.868686868686869,0.000596928386051151)
% --(axis cs:0.878787878787879,-0.000426230058123831)
% --(axis cs:0.888888888888889,0.000225897731793364)
% --(axis cs:0.898989898989899,0.000246280747543232)
% --(axis cs:0.909090909090909,2.78298816950271e-05)
% --(axis cs:0.919191919191919,0.000169479481538697)
% --(axis cs:0.929292929292929,0.000165615856413688)
% --(axis cs:0.939393939393939,5.27177822707151e-05)
% --(axis cs:0.94949494949495,0.000122814536224949)
% --(axis cs:0.95959595959596,-7.19955298717891e-05)
% --(axis cs:0.96969696969697,0.000533561384626816)
% --(axis cs:0.97979797979798,0.000119862832781157)
% --(axis cs:0.98989898989899,0.00016883435105713)
% --(axis cs:1,0.000344646247580598)
% --(axis cs:1,0.00152553789240825)
% --(axis cs:1,0.00152553789240825)
% --(axis cs:0.98989898989899,0.00118055619154317)
% --(axis cs:0.97979797979798,0.00134836577273649)
% --(axis cs:0.96969696969697,0.00149747577003887)
% --(axis cs:0.95959595959596,0.00236074755434122)
% --(axis cs:0.94949494949495,0.00109394058868998)
% --(axis cs:0.939393939393939,0.00121918972709208)
% --(axis cs:0.929292929292929,0.000589649113070726)
% --(axis cs:0.919191919191919,0.00131038819688797)
% --(axis cs:0.909090909090909,0.00116074491368334)
% --(axis cs:0.898989898989899,0.00144663847311572)
% --(axis cs:0.888888888888889,0.00128087979210702)
% --(axis cs:0.878787878787879,0.00239969440828171)
% --(axis cs:0.868686868686869,0.00143029639965534)
% --(axis cs:0.858585858585859,0.00132209959755113)
% --(axis cs:0.848484848484849,0.00140525585688501)
% --(axis cs:0.838383838383838,0.00164968569934701)
% --(axis cs:0.828282828282828,0.00129977156273717)
% --(axis cs:0.818181818181818,0.000963241534701375)
% --(axis cs:0.808080808080808,0.00139354344790736)
% --(axis cs:0.797979797979798,0.00158047756486255)
% --(axis cs:0.787878787878788,0.00134658007561083)
% --(axis cs:0.777777777777778,0.00136250621316176)
% --(axis cs:0.767676767676768,0.00133184903802644)
% --(axis cs:0.757575757575758,0.00266060710381476)
% --(axis cs:0.747474747474748,0.00208534506188682)
% --(axis cs:0.737373737373737,0.0022839388628405)
% --(axis cs:0.727272727272727,0.00121444773451659)
% --(axis cs:0.717171717171717,0.00121354593444812)
% --(axis cs:0.707070707070707,0.00138147708506559)
% --(axis cs:0.696969696969697,0.00177916644850465)
% --(axis cs:0.686868686868687,0.00179240025444509)
% --(axis cs:0.676767676767677,0.00141894008470768)
% --(axis cs:0.666666666666667,0.00162391987955907)
% --(axis cs:0.656565656565657,0.00165713683246757)
% --(axis cs:0.646464646464647,0.00171701932896446)
% --(axis cs:0.636363636363636,0.0012377288378776)
% --(axis cs:0.626262626262626,0.00158132994458647)
% --(axis cs:0.616161616161616,0.00118452097118003)
% --(axis cs:0.606060606060606,0.00160800673606078)
% --(axis cs:0.595959595959596,0.00181150245923823)
% --(axis cs:0.585858585858586,0.00131381134278656)
% --(axis cs:0.575757575757576,0.00136072549504362)
% --(axis cs:0.565656565656566,0.00148185907703871)
% --(axis cs:0.555555555555556,0.00144367653078594)
% --(axis cs:0.545454545454546,0.0011910215172569)
% --(axis cs:0.535353535353535,0.00185681916284817)
% --(axis cs:0.525252525252525,0.00160632922250188)
% --(axis cs:0.515151515151515,0.000760822854366885)
% --(axis cs:0.505050505050505,0.00268923073249304)
% --(axis cs:0.494949494949495,0.00343658722854179)
% --(axis cs:0.484848484848485,0.0016147573403948)
% --(axis cs:0.474747474747475,0.00169589592285509)
% --(axis cs:0.464646464646465,0.0028701070033933)
% --(axis cs:0.454545454545455,0.00206688665617924)
% --(axis cs:0.444444444444444,0.00137390703623333)
% --(axis cs:0.434343434343434,0.00188659810561743)
% --(axis cs:0.424242424242424,0.00205546882999412)
% --(axis cs:0.414141414141414,0.00379681413167706)
% --(axis cs:0.404040404040404,0.00297879441753486)
% --(axis cs:0.393939393939394,0.00209062225613867)
% --(axis cs:0.383838383838384,0.00228475981374565)
% --(axis cs:0.373737373737374,0.00310492850905513)
% --(axis cs:0.363636363636364,0.00200147948354198)
% --(axis cs:0.353535353535354,0.00208831459403689)
% --(axis cs:0.343434343434343,0.0021106762678951)
% --(axis cs:0.333333333333333,0.00164133090165182)
% --(axis cs:0.323232323232323,0.00259041690093754)
% --(axis cs:0.313131313131313,0.0024143824619028)
% --(axis cs:0.303030303030303,0.00206201941755467)
% --(axis cs:0.292929292929293,0.00229383777932477)
% --(axis cs:0.282828282828283,0.00238821124667386)
% --(axis cs:0.272727272727273,0.00291183147077841)
% --(axis cs:0.262626262626263,0.00267978465600254)
% --(axis cs:0.252525252525253,0.00312679569351214)
% --(axis cs:0.242424242424242,0.00255438627423307)
% --(axis cs:0.232323232323232,0.00208313549809651)
% --(axis cs:0.222222222222222,0.00252201681700993)
% --(axis cs:0.212121212121212,0.0043755415651781)
% --(axis cs:0.202020202020202,0.00344562066666003)
% --(axis cs:0.191919191919192,0.00440292432437049)
% --(axis cs:0.181818181818182,0.00348600488758284)
% --(axis cs:0.171717171717172,0.00370035555042395)
% --(axis cs:0.161616161616162,0.00435607825413571)
% --(axis cs:0.151515151515152,0.00391174159310291)
% --(axis cs:0.141414141414141,0.00319978630340216)
% --(axis cs:0.131313131313131,0.00357322098963617)
% --(axis cs:0.121212121212121,0.0041884170455958)
% --(axis cs:0.111111111111111,0.00450409147434059)
% --(axis cs:0.101010101010101,0.00364285149082925)
% --(axis cs:0.0909090909090909,0.00533298907834214)
% --(axis cs:0.0808080808080808,0.00710879834120993)
% --(axis cs:0.0707070707070707,0.00738352021470932)
% --(axis cs:0.0606060606060606,0.00698318140806508)
% --(axis cs:0.0505050505050505,0.00848553225881298)
% --(axis cs:0.0404040404040404,0.0117188434775791)
% --(axis cs:0.0303030303030303,0.019039756168471)
% --(axis cs:0.0202020202020202,0.0263812914440632)
% --(axis cs:0.0101010101010101,0.0494704944766194)
% --(axis cs:0,0.140740862301385)
% --cycle;

\addplot [thick, dds]
table {%
0 0.13909544236958
0.0101010101010101 0.0469397571869195
0.0202020202020202 0.0245951630640775
0.0303030303030303 0.0169632396427915
0.0404040404040404 0.00957224942976609
0.0505050505050505 0.00687169400043786
0.0606060606060606 0.00603405572474003
0.0707070707070707 0.00579476603888907
0.0808080808080808 0.00523874664213508
0.0909090909090909 0.00382410958991386
0.101010101010101 0.00298910326091573
0.111111111111111 0.0030586383654736
0.121212121212121 0.00316364261379931
0.131313131313131 0.00245441788865719
0.141414141414141 0.00237187447783072
0.151515151515152 0.00301325181499124
0.161616161616162 0.00301372875401285
0.171717171717172 0.00265003071399406
0.181818181818182 0.00261486708768643
0.191919191919192 0.00279588578268886
0.202020202020202 0.00278604771301616
0.212121212121212 0.00301493392908014
0.222222222222222 0.00195187474309932
0.232323232323232 0.00162407844618428
0.242424242424242 0.00196405421593226
0.252525252525253 0.00210988712206017
0.262626262626263 0.00193380608106963
0.272727272727273 0.00202594083384611
0.282828282828283 0.00170752226404147
0.292929292929293 0.00166964500385802
0.303030303030303 0.00135738508834038
0.313131313131313 0.00180396571522579
0.323232323232323 0.00189624395716237
0.333333333333333 0.00130739625456044
0.343434343434343 0.00150533325358992
0.353535353535354 0.00153671210864559
0.363636363636364 0.00153236207552254
0.373737373737374 0.00193288441369077
0.383838383838384 0.00164788862457499
0.393939393939394 0.00126094035658753
0.404040404040404 0.00157045308878878
0.414141414141414 0.00232258922187611
0.424242424242424 0.00135193274763878
0.434343434343434 0.0013355419250729
0.444444444444444 0.00121889611182269
0.454545454545455 0.00128341752861161
0.464646464646465 0.00180512108636321
0.474747474747475 0.00111535943869967
0.484848484848485 0.00114273349026917
0.494949494949495 0.0016936828942562
0.505050505050505 0.00153576941374922
0.515151515151515 0.000499333484185627
0.525252525252525 0.00117671237967443
0.535353535353535 0.00138832201628247
0.545454545454546 0.000892444768396672
0.555555555555556 0.000808320524811279
0.565656565656566 0.00100931064662291
0.575757575757576 0.000994323934719432
0.585858585858586 0.000749183986044955
0.595959595959596 0.00112549225741532
0.606060606060606 0.000977823852736037
0.616161616161616 0.000771659830206772
0.626262626262626 0.000943646587984404
0.636363636363636 0.000865035945025738
0.646464646464647 0.00091344890097389
0.656565656565657 0.00110356344157481
0.666666666666667 0.000959374687226955
0.676767676767677 0.000820361557998694
0.686868686868687 0.00117001528997207
0.696969696969697 0.00107618836773327
0.707070707070707 0.00070259382846416
0.717171717171717 0.000727598053344991
0.727272727272727 0.000808212738775183
0.737373737373737 0.00132621867669513
0.747474747474748 0.00117929422412999
0.757575757575758 0.00124704394693254
0.767676767676768 0.000830294080515159
0.777777777777778 0.000937514232646208
0.787878787878788 0.00091483180585783
0.797979797979798 0.00102750142104924
0.808080808080808 0.000859873071021866
0.818181818181818 0.000546409250091529
0.828282828282828 0.000807439169875579
0.838383838383838 0.000864225698023802
0.848484848484849 0.000769245463743573
0.858585858585859 0.000861503183841705
0.868686868686869 0.00101361239285325
0.878787878787879 0.000986732175078942
0.888888888888889 0.000753388761950191
0.898989898989899 0.000846459610329475
0.909090909090909 0.000594287397689186
0.919191919191919 0.000739933839213336
0.929292929292929 0.000377632484742207
0.939393939393939 0.000635953754681395
0.94949494949495 0.000608377562457463
0.95959595959596 0.00114437601223472
0.96969696969697 0.00101551857733284
0.97979797979798 0.000734114302758826
0.98989898989899 0.000674695271300152
1 0.000935092069994425
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,0.112666923347752)
% --(axis cs:0,0.109312076326568)
% --(axis cs:0.0101010101010101,0.107668030584103)
% --(axis cs:0.0202020202020202,0.107270737125159)
% --(axis cs:0.0303030303030303,0.101651329854953)
% --(axis cs:0.0404040404040404,0.10051716445657)
% --(axis cs:0.0505050505050505,0.0959064725236452)
% --(axis cs:0.0606060606060606,0.0966413741014293)
% --(axis cs:0.0707070707070707,0.0975412794083742)
% --(axis cs:0.0808080808080808,0.099826914489405)
% --(axis cs:0.0909090909090909,0.0969021907558214)
% --(axis cs:0.101010101010101,0.0959564949539773)
% --(axis cs:0.111111111111111,0.0947439851274439)
% --(axis cs:0.121212121212121,0.0931987111275464)
% --(axis cs:0.131313131313131,0.0922614151819127)
% --(axis cs:0.141414141414141,0.0926575434831937)
% --(axis cs:0.151515151515152,0.0911333987423353)
% --(axis cs:0.161616161616162,0.0892630391730501)
% --(axis cs:0.171717171717172,0.0917699970194472)
% --(axis cs:0.181818181818182,0.0868652752412827)
% --(axis cs:0.191919191919192,0.0893330705650427)
% --(axis cs:0.202020202020202,0.0915026175079397)
% --(axis cs:0.212121212121212,0.0888811416216698)
% --(axis cs:0.222222222222222,0.0891382646048521)
% --(axis cs:0.232323232323232,0.0898143567430146)
% --(axis cs:0.242424242424242,0.0899666799333789)
% --(axis cs:0.252525252525253,0.0890856556846376)
% --(axis cs:0.262626262626263,0.086154435470497)
% --(axis cs:0.272727272727273,0.0867349759298689)
% --(axis cs:0.282828282828283,0.0864754429253736)
% --(axis cs:0.292929292929293,0.0875046149674865)
% --(axis cs:0.303030303030303,0.0885577113311064)
% --(axis cs:0.313131313131313,0.0867143683515765)
% --(axis cs:0.323232323232323,0.0858773798821117)
% --(axis cs:0.333333333333333,0.0877290597763162)
% --(axis cs:0.343434343434343,0.0846062638658797)
% --(axis cs:0.353535353535354,0.0858690169374656)
% --(axis cs:0.363636363636364,0.084845786689398)
% --(axis cs:0.373737373737374,0.0875543368953257)
% --(axis cs:0.383838383838384,0.0853510680460391)
% --(axis cs:0.393939393939394,0.0877578244890132)
% --(axis cs:0.404040404040404,0.087603019950781)
% --(axis cs:0.414141414141414,0.0883923698952378)
% --(axis cs:0.424242424242424,0.0864154890996389)
% --(axis cs:0.434343434343434,0.089009006466051)
% --(axis cs:0.444444444444444,0.0858722327066526)
% --(axis cs:0.454545454545455,0.0865115144589246)
% --(axis cs:0.464646464646465,0.0855777619518871)
% --(axis cs:0.474747474747475,0.0888851079986591)
% --(axis cs:0.484848484848485,0.0827799141336995)
% --(axis cs:0.494949494949495,0.0840431363676261)
% --(axis cs:0.505050505050505,0.0836852427701674)
% --(axis cs:0.515151515151515,0.0868828155808104)
% --(axis cs:0.525252525252525,0.0859891629150616)
% --(axis cs:0.535353535353535,0.0868963730421647)
% --(axis cs:0.545454545454546,0.0871891381759832)
% --(axis cs:0.555555555555556,0.0854748809260157)
% --(axis cs:0.565656565656566,0.0848754070780711)
% --(axis cs:0.575757575757576,0.0850397595709538)
% --(axis cs:0.585858585858586,0.0838403106329424)
% --(axis cs:0.595959595959596,0.0855403677048951)
% --(axis cs:0.606060606060606,0.0874965290259875)
% --(axis cs:0.616161616161616,0.0877173412410738)
% --(axis cs:0.626262626262626,0.0858137231450768)
% --(axis cs:0.636363636363636,0.0866776957768132)
% --(axis cs:0.646464646464647,0.0860035347843878)
% --(axis cs:0.656565656565657,0.0870954134694203)
% --(axis cs:0.666666666666667,0.0831815420720998)
% --(axis cs:0.676767676767677,0.0851551740060595)
% --(axis cs:0.686868686868687,0.0859913676156689)
% --(axis cs:0.696969696969697,0.0838859144824261)
% --(axis cs:0.707070707070707,0.0868893193383098)
% --(axis cs:0.717171717171717,0.0864879363924859)
% --(axis cs:0.727272727272727,0.0832050843447947)
% --(axis cs:0.737373737373737,0.0845901352047992)
% --(axis cs:0.747474747474748,0.0850845336616572)
% --(axis cs:0.757575757575758,0.0844760698811035)
% --(axis cs:0.767676767676768,0.0833272396766034)
% --(axis cs:0.777777777777778,0.0824788140211453)
% --(axis cs:0.787878787878788,0.0852974654758161)
% --(axis cs:0.797979797979798,0.0853566146371018)
% --(axis cs:0.808080808080808,0.0876870110972979)
% --(axis cs:0.818181818181818,0.085375642921679)
% --(axis cs:0.828282828282828,0.0853012825959673)
% --(axis cs:0.838383838383838,0.0847744330203686)
% --(axis cs:0.848484848484849,0.0843349060762611)
% --(axis cs:0.858585858585859,0.0866920045651949)
% --(axis cs:0.868686868686869,0.0865097108626842)
% --(axis cs:0.878787878787879,0.0873725463442269)
% --(axis cs:0.888888888888889,0.0824108943413429)
% --(axis cs:0.898989898989899,0.0854650214336595)
% --(axis cs:0.909090909090909,0.0851717935737032)
% --(axis cs:0.919191919191919,0.0848169506529584)
% --(axis cs:0.929292929292929,0.0861813858405552)
% --(axis cs:0.939393939393939,0.0842574275232637)
% --(axis cs:0.94949494949495,0.0850595138450963)
% --(axis cs:0.95959595959596,0.0860044310561589)
% --(axis cs:0.96969696969697,0.0830879001420902)
% --(axis cs:0.97979797979798,0.0835659126163133)
% --(axis cs:0.98989898989899,0.0818366186954221)
% --(axis cs:1,0.0834403013311391)
% --(axis cs:1,0.0902757091946835)
% --(axis cs:1,0.0902757091946835)
% --(axis cs:0.98989898989899,0.0899430120102922)
% --(axis cs:0.97979797979798,0.0908563458948724)
% --(axis cs:0.96969696969697,0.0884164148467613)
% --(axis cs:0.95959595959596,0.0901846003957816)
% --(axis cs:0.94949494949495,0.0896458499649661)
% --(axis cs:0.939393939393939,0.090110648503176)
% --(axis cs:0.929292929292929,0.0943895853801765)
% --(axis cs:0.919191919191919,0.0887399881144748)
% --(axis cs:0.909090909090909,0.0908233253423315)
% --(axis cs:0.898989898989899,0.0915092453338424)
% --(axis cs:0.888888888888889,0.0925022549856968)
% --(axis cs:0.878787878787879,0.0937495107956466)
% --(axis cs:0.868686868686869,0.0933021430527688)
% --(axis cs:0.858585858585859,0.094551215778991)
% --(axis cs:0.848484848484849,0.0912306235384259)
% --(axis cs:0.838383838383838,0.0925011259132471)
% --(axis cs:0.828282828282828,0.0886325456536064)
% --(axis cs:0.818181818181818,0.0924560496994329)
% --(axis cs:0.808080808080808,0.0941094036803387)
% --(axis cs:0.797979797979798,0.0921958916905272)
% --(axis cs:0.787878787878788,0.0921166109269673)
% --(axis cs:0.777777777777778,0.0870360730137478)
% --(axis cs:0.767676767676768,0.0883166731156024)
% --(axis cs:0.757575757575758,0.0921660555913229)
% --(axis cs:0.747474747474748,0.0946517024486724)
% --(axis cs:0.737373737373737,0.0929647832482981)
% --(axis cs:0.727272727272727,0.0887699844032026)
% --(axis cs:0.717171717171717,0.0920706292837265)
% --(axis cs:0.707070707070707,0.0950609983574271)
% --(axis cs:0.696969696969697,0.0892644088489299)
% --(axis cs:0.686868686868687,0.0947942306176732)
% --(axis cs:0.676767676767677,0.0923465733786079)
% --(axis cs:0.666666666666667,0.0917228882129963)
% --(axis cs:0.656565656565657,0.0932893789180652)
% --(axis cs:0.646464646464647,0.093904200652767)
% --(axis cs:0.636363636363636,0.0946274090898107)
% --(axis cs:0.626262626262626,0.0943432919550447)
% --(axis cs:0.616161616161616,0.0929709896625755)
% --(axis cs:0.606060606060606,0.0916389295179092)
% --(axis cs:0.595959595959596,0.0947959847328395)
% --(axis cs:0.585858585858586,0.0905448179098385)
% --(axis cs:0.575757575757576,0.0930234449410463)
% --(axis cs:0.565656565656566,0.0915233842947049)
% --(axis cs:0.555555555555556,0.095810226582286)
% --(axis cs:0.545454545454546,0.0938790885190776)
% --(axis cs:0.535353535353535,0.0934432297113553)
% --(axis cs:0.525252525252525,0.0921778617122663)
% --(axis cs:0.515151515151515,0.0936708535291301)
% --(axis cs:0.505050505050505,0.0925014193971433)
% --(axis cs:0.494949494949495,0.092925141995721)
% --(axis cs:0.484848484848485,0.092272851623146)
% --(axis cs:0.474747474747475,0.0941903051092129)
% --(axis cs:0.464646464646465,0.094245277147687)
% --(axis cs:0.454545454545455,0.0929071238896548)
% --(axis cs:0.444444444444444,0.0914059451060429)
% --(axis cs:0.434343434343434,0.0964068072333137)
% --(axis cs:0.424242424242424,0.0909251748698778)
% --(axis cs:0.414141414141414,0.0943981758514463)
% --(axis cs:0.404040404040404,0.096621214943137)
% --(axis cs:0.393939393939394,0.0947115136896215)
% --(axis cs:0.383838383838384,0.0922876284605804)
% --(axis cs:0.373737373737374,0.0944723716032715)
% --(axis cs:0.363636363636364,0.0894539134962585)
% --(axis cs:0.353535353535354,0.0939176912684727)
% --(axis cs:0.343434343434343,0.0945508386146511)
% --(axis cs:0.333333333333333,0.0934594155642886)
% --(axis cs:0.323232323232323,0.0961435302021358)
% --(axis cs:0.313131313131313,0.0922343842304967)
% --(axis cs:0.303030303030303,0.0932554095108736)
% --(axis cs:0.292929292929293,0.0977089005675105)
% --(axis cs:0.282828282828283,0.0934629777279696)
% --(axis cs:0.272727272727273,0.0931117522907131)
% --(axis cs:0.262626262626263,0.0947161682995207)
% --(axis cs:0.252525252525253,0.09821591859026)
% --(axis cs:0.242424242424242,0.0983553295853637)
% --(axis cs:0.232323232323232,0.0953299354476564)
% --(axis cs:0.222222222222222,0.098473484790876)
% --(axis cs:0.212121212121212,0.0980209213457498)
% --(axis cs:0.202020202020202,0.0969370571675249)
% --(axis cs:0.191919191919192,0.100490210454883)
% --(axis cs:0.181818181818182,0.0950920851157634)
% --(axis cs:0.171717171717172,0.0970826204976665)
% --(axis cs:0.161616161616162,0.0975624523149297)
% --(axis cs:0.151515151515152,0.0969904979756899)
% --(axis cs:0.141414141414141,0.102352541175667)
% --(axis cs:0.131313131313131,0.0996338089720828)
% --(axis cs:0.121212121212121,0.101314948796722)
% --(axis cs:0.111111111111111,0.101143291775351)
% --(axis cs:0.101010101010101,0.102880086827529)
% --(axis cs:0.0909090909090909,0.102745945517205)
% --(axis cs:0.0808080808080808,0.10608198563741)
% --(axis cs:0.0707070707070707,0.103608649906478)
% --(axis cs:0.0606060606060606,0.104501888806433)
% --(axis cs:0.0505050505050505,0.101954487393662)
% --(axis cs:0.0404040404040404,0.10584688046304)
% --(axis cs:0.0303030303030303,0.109760183533204)
% --(axis cs:0.0202020202020202,0.110262376309752)
% --(axis cs:0.0101010101010101,0.111536296507472)
% --(axis cs:0,0.112666923347752)
% --cycle;

\addplot [thick, mcd]
table {%
0 0.11098949983716
0.0101010101010101 0.109602163545787
0.0202020202020202 0.108766556717455
0.0303030303030303 0.105705756694078
0.0404040404040404 0.103182022459805
0.0505050505050505 0.0989304799586535
0.0606060606060606 0.100571631453931
0.0707070707070707 0.100574964657426
0.0808080808080808 0.102954450063407
0.0909090909090909 0.0998240681365132
0.101010101010101 0.0994182908907533
0.111111111111111 0.0979436384513974
0.121212121212121 0.0972568299621344
0.131313131313131 0.0959476120769978
0.141414141414141 0.0975050423294306
0.151515151515152 0.0940619483590126
0.161616161616162 0.0934127457439899
0.171717171717172 0.0944263087585568
0.181818181818182 0.0909786801785231
0.191919191919192 0.094911640509963
0.202020202020202 0.0942198373377323
0.212121212121212 0.0934510314837098
0.222222222222222 0.0938058746978641
0.232323232323232 0.0925721460953355
0.242424242424242 0.0941610047593713
0.252525252525253 0.0936507871374488
0.262626262626263 0.0904353018850088
0.272727272727273 0.089923364110291
0.282828282828283 0.0899692103266716
0.292929292929293 0.0926067577674985
0.303030303030303 0.09090656042099
0.313131313131313 0.0894743762910366
0.323232323232323 0.0910104550421238
0.333333333333333 0.0905942376703024
0.343434343434343 0.0895785512402654
0.353535353535354 0.0898933541029692
0.363636363636364 0.0871498500928283
0.373737373737374 0.0910133542492986
0.383838383838384 0.0888193482533097
0.393939393939394 0.0912346690893173
0.404040404040404 0.092112117446959
0.414141414141414 0.091395272873342
0.424242424242424 0.0886703319847584
0.434343434343434 0.0927079068496823
0.444444444444444 0.0886390889063478
0.454545454545455 0.0897093191742897
0.464646464646465 0.089911519549787
0.474747474747475 0.091537706553936
0.484848484848485 0.0875263828784227
0.494949494949495 0.0884841391816735
0.505050505050505 0.0880933310836554
0.515151515151515 0.0902768345549703
0.525252525252525 0.089083512313664
0.535353535353535 0.09016980137676
0.545454545454546 0.0905341133475304
0.555555555555556 0.0906425537541509
0.565656565656566 0.088199395686388
0.575757575757576 0.089031602256
0.585858585858586 0.0871925642713904
0.595959595959596 0.0901681762188673
0.606060606060606 0.0895677292719483
0.616161616161616 0.0903441654518247
0.626262626262626 0.0900785075500607
0.636363636363636 0.0906525524333119
0.646464646464647 0.0899538677185774
0.656565656565657 0.0901923961937428
0.666666666666667 0.0874522151425481
0.676767676767677 0.0887508736923337
0.686868686868687 0.0903927991166711
0.696969696969697 0.086575161665678
0.707070707070707 0.0909751588478684
0.717171717171717 0.0892792828381062
0.727272727272727 0.0859875343739986
0.737373737373737 0.0887774592265487
0.747474747474748 0.0898681180551648
0.757575757575758 0.0883210627362132
0.767676767676768 0.0858219563961029
0.777777777777778 0.0847574435174465
0.787878787878788 0.0887070382013917
0.797979797979798 0.0887762531638145
0.808080808080808 0.0908982073888183
0.818181818181818 0.0889158463105559
0.828282828282828 0.0869669141247869
0.838383838383838 0.0886377794668078
0.848484848484849 0.0877827648073435
0.858585858585859 0.0906216101720929
0.868686868686869 0.0899059269577265
0.878787878787879 0.0905610285699368
0.888888888888889 0.0874565746635199
0.898989898989899 0.0884871333837509
0.909090909090909 0.0879975594580173
0.919191919191919 0.0867784693837166
0.929292929292929 0.0902854856103659
0.939393939393939 0.0871840380132198
0.94949494949495 0.0873526819050312
0.95959595959596 0.0880945157259703
0.96969696969697 0.0857521574944258
0.97979797979798 0.0872111292555928
0.98989898989899 0.0858898153528571
1 0.0868580052629113
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,0.0715397754778175)
% --(axis cs:0,0.0649793855751844)
% --(axis cs:0.0101010101010101,0.0706964677567753)
% --(axis cs:0.0202020202020202,0.0690961642887945)
% --(axis cs:0.0303030303030303,0.0663141800221981)
% --(axis cs:0.0404040404040404,0.0639261280488691)
% --(axis cs:0.0505050505050505,0.0606033520731154)
% --(axis cs:0.0606060606060606,0.0593329341739867)
% --(axis cs:0.0707070707070707,0.0591737164227703)
% --(axis cs:0.0808080808080808,0.0613533069794625)
% --(axis cs:0.0909090909090909,0.0572629899819534)
% --(axis cs:0.101010101010101,0.0571072756743062)
% --(axis cs:0.111111111111111,0.0554549593635126)
% --(axis cs:0.121212121212121,0.0544271070375407)
% --(axis cs:0.131313131313131,0.0544554089904063)
% --(axis cs:0.141414141414141,0.0532178339344812)
% --(axis cs:0.151515151515152,0.0530570964611541)
% --(axis cs:0.161616161616162,0.0536475228953105)
% --(axis cs:0.171717171717172,0.0529519575273963)
% --(axis cs:0.181818181818182,0.0517934148841517)
% --(axis cs:0.191919191919192,0.0521872775086108)
% --(axis cs:0.202020202020202,0.053583948416493)
% --(axis cs:0.212121212121212,0.0531575139514934)
% --(axis cs:0.222222222222222,0.0526818936085941)
% --(axis cs:0.232323232323232,0.0519928887005754)
% --(axis cs:0.242424242424242,0.0517914389440777)
% --(axis cs:0.252525252525253,0.0528389715564017)
% --(axis cs:0.262626262626263,0.0526846228051992)
% --(axis cs:0.272727272727273,0.0503412910619734)
% --(axis cs:0.282828282828283,0.0508746922463174)
% --(axis cs:0.292929292929293,0.051365123499339)
% --(axis cs:0.303030303030303,0.0505822436522813)
% --(axis cs:0.313131313131313,0.0500849985097991)
% --(axis cs:0.323232323232323,0.0493577855446418)
% --(axis cs:0.333333333333333,0.0494373465100153)
% --(axis cs:0.343434343434343,0.0479402387536011)
% --(axis cs:0.353535353535354,0.0495182670156984)
% --(axis cs:0.363636363636364,0.0470043493596004)
% --(axis cs:0.373737373737374,0.0504187932527673)
% --(axis cs:0.383838383838384,0.049270901731351)
% --(axis cs:0.393939393939394,0.0500585817955149)
% --(axis cs:0.404040404040404,0.0521598008562111)
% --(axis cs:0.414141414141414,0.0486574364237273)
% --(axis cs:0.424242424242424,0.0507046301421919)
% --(axis cs:0.434343434343434,0.0497228515333113)
% --(axis cs:0.444444444444444,0.0463855119647717)
% --(axis cs:0.454545454545455,0.0481705823103314)
% --(axis cs:0.464646464646465,0.0484244463096717)
% --(axis cs:0.474747474747475,0.0492205842773981)
% --(axis cs:0.484848484848485,0.0489241533551366)
% --(axis cs:0.494949494949495,0.0465626052703043)
% --(axis cs:0.505050505050505,0.0486988118319587)
% --(axis cs:0.515151515151515,0.050064375679851)
% --(axis cs:0.525252525252525,0.0477388087866581)
% --(axis cs:0.535353535353535,0.0509482145470111)
% --(axis cs:0.545454545454546,0.0468401555119517)
% --(axis cs:0.555555555555556,0.0484561961287689)
% --(axis cs:0.565656565656566,0.0490636107599208)
% --(axis cs:0.575757575757576,0.047010633808799)
% --(axis cs:0.585858585858586,0.0469485109752928)
% --(axis cs:0.595959595959596,0.0457575520334501)
% --(axis cs:0.606060606060606,0.0484094957140293)
% --(axis cs:0.616161616161616,0.0497721217449106)
% --(axis cs:0.626262626262626,0.0478171458508323)
% --(axis cs:0.636363636363636,0.048934190990676)
% --(axis cs:0.646464646464647,0.0483856442796672)
% --(axis cs:0.656565656565657,0.0489717087012026)
% --(axis cs:0.666666666666667,0.0480768628878955)
% --(axis cs:0.676767676767677,0.0485857370673313)
% --(axis cs:0.686868686868687,0.0469771933024492)
% --(axis cs:0.696969696969697,0.0446933715732909)
% --(axis cs:0.707070707070707,0.0501522018914564)
% --(axis cs:0.717171717171717,0.049543453729194)
% --(axis cs:0.727272727272727,0.0467534974190907)
% --(axis cs:0.737373737373737,0.0465238155678138)
% --(axis cs:0.747474747474748,0.0493847081417676)
% --(axis cs:0.757575757575758,0.0474027287964146)
% --(axis cs:0.767676767676768,0.045334737622325)
% --(axis cs:0.777777777777778,0.0469714749089973)
% --(axis cs:0.787878787878788,0.0486988944974218)
% --(axis cs:0.797979797979798,0.0470329571838732)
% --(axis cs:0.808080808080808,0.0491495543088716)
% --(axis cs:0.818181818181818,0.0483536126752899)
% --(axis cs:0.828282828282828,0.0447824394373622)
% --(axis cs:0.838383838383838,0.0463739606752548)
% --(axis cs:0.848484848484849,0.048011755516363)
% --(axis cs:0.858585858585859,0.0478959457525945)
% --(axis cs:0.868686868686869,0.0491393598317191)
% --(axis cs:0.878787878787879,0.0515583379565036)
% --(axis cs:0.888888888888889,0.0466296346591835)
% --(axis cs:0.898989898989899,0.0488233383409518)
% --(axis cs:0.909090909090909,0.0473033620879065)
% --(axis cs:0.919191919191919,0.0459009421519487)
% --(axis cs:0.929292929292929,0.0478996951282624)
% --(axis cs:0.939393939393939,0.0462143028761744)
% --(axis cs:0.94949494949495,0.0444430389644938)
% --(axis cs:0.95959595959596,0.0475785319538022)
% --(axis cs:0.96969696969697,0.0481476907225574)
% --(axis cs:0.97979797979798,0.0479465569222244)
% --(axis cs:0.98989898989899,0.0453874008608101)
% --(axis cs:1,0.0481331164290605)
% --(axis cs:1,0.0540783589432539)
% --(axis cs:1,0.0540783589432539)
% --(axis cs:0.98989898989899,0.0507152978452803)
% --(axis cs:0.97979797979798,0.0532678994497386)
% --(axis cs:0.96969696969697,0.052578139810053)
% --(axis cs:0.95959595959596,0.0529460053114986)
% --(axis cs:0.94949494949495,0.0534534866718216)
% --(axis cs:0.939393939393939,0.0531740934912563)
% --(axis cs:0.929292929292929,0.0559319676681754)
% --(axis cs:0.919191919191919,0.0517232247166784)
% --(axis cs:0.909090909090909,0.0532219574883569)
% --(axis cs:0.898989898989899,0.0536818659268481)
% --(axis cs:0.888888888888889,0.0524048796189899)
% --(axis cs:0.878787878787879,0.0573745445908749)
% --(axis cs:0.868686868686869,0.0525868350119308)
% --(axis cs:0.858585858585859,0.0553111581554675)
% --(axis cs:0.848484848484849,0.0540260840751401)
% --(axis cs:0.838383838383838,0.0541777199864831)
% --(axis cs:0.828282828282828,0.0532745493532691)
% --(axis cs:0.818181818181818,0.0529273270899846)
% --(axis cs:0.808080808080808,0.0563017874095637)
% --(axis cs:0.797979797979798,0.0566932994548921)
% --(axis cs:0.787878787878788,0.0548123616683807)
% --(axis cs:0.777777777777778,0.0532630950726969)
% --(axis cs:0.767676767676768,0.0502743396301226)
% --(axis cs:0.757575757575758,0.0548191066082199)
% --(axis cs:0.747474747474748,0.0577006567289595)
% --(axis cs:0.737373737373737,0.0535528915121928)
% --(axis cs:0.727272727272727,0.0524247311082168)
% --(axis cs:0.717171717171717,0.0566511905058805)
% --(axis cs:0.707070707070707,0.0559477855111019)
% --(axis cs:0.696969696969697,0.0506863069591903)
% --(axis cs:0.686868686868687,0.0534544762010012)
% --(axis cs:0.676767676767677,0.0516813537673459)
% --(axis cs:0.666666666666667,0.0507102623121377)
% --(axis cs:0.656565656565657,0.0541468152541426)
% --(axis cs:0.646464646464647,0.0557883019146835)
% --(axis cs:0.636363636363636,0.0566907501869902)
% --(axis cs:0.626262626262626,0.0553685152862717)
% --(axis cs:0.616161616161616,0.0550976481412255)
% --(axis cs:0.606060606060606,0.056118018713871)
% --(axis cs:0.595959595959596,0.0533498726951223)
% --(axis cs:0.585858585858586,0.0532498286956037)
% --(axis cs:0.575757575757576,0.0526565511773751)
% --(axis cs:0.565656565656566,0.0547483536327413)
% --(axis cs:0.555555555555556,0.0537471562480498)
% --(axis cs:0.545454545454546,0.0549336196707127)
% --(axis cs:0.535353535353535,0.0558043980810316)
% --(axis cs:0.525252525252525,0.0527972768785678)
% --(axis cs:0.515151515151515,0.0573637289368506)
% --(axis cs:0.505050505050505,0.0523542472691461)
% --(axis cs:0.494949494949495,0.0542138314683656)
% --(axis cs:0.484848484848485,0.0540146504890173)
% --(axis cs:0.474747474747475,0.0565515282187991)
% --(axis cs:0.464646464646465,0.0547649010021826)
% --(axis cs:0.454545454545455,0.0558657470037812)
% --(axis cs:0.444444444444444,0.0534221593064929)
% --(axis cs:0.434343434343434,0.0549932715484324)
% --(axis cs:0.424242424242424,0.0544952852147422)
% --(axis cs:0.414141414141414,0.0535860093899286)
% --(axis cs:0.404040404040404,0.0578402404572584)
% --(axis cs:0.393939393939394,0.0558708171136963)
% --(axis cs:0.383838383838384,0.0544014406435699)
% --(axis cs:0.373737373737374,0.0577570609458674)
% --(axis cs:0.363636363636364,0.0548040225940658)
% --(axis cs:0.353535353535354,0.054025078800735)
% --(axis cs:0.343434343434343,0.0565661001929202)
% --(axis cs:0.333333333333333,0.055062065259196)
% --(axis cs:0.323232323232323,0.0566727633780757)
% --(axis cs:0.313131313131313,0.0558321199799432)
% --(axis cs:0.303030303030303,0.0550727671373515)
% --(axis cs:0.292929292929293,0.0576573988458463)
% --(axis cs:0.282828282828283,0.0537059383019809)
% --(axis cs:0.272727272727273,0.0560610325193049)
% --(axis cs:0.262626262626263,0.0559407984953312)
% --(axis cs:0.252525252525253,0.0577631884280081)
% --(axis cs:0.242424242424242,0.0587581991037366)
% --(axis cs:0.232323232323232,0.0564938372481756)
% --(axis cs:0.222222222222222,0.0596346561470388)
% --(axis cs:0.212121212121212,0.0592252379380335)
% --(axis cs:0.202020202020202,0.059682455370345)
% --(axis cs:0.191919191919192,0.0592972267962155)
% --(axis cs:0.181818181818182,0.058269281155525)
% --(axis cs:0.171717171717172,0.059788879510167)
% --(axis cs:0.161616161616162,0.0618616080966849)
% --(axis cs:0.151515151515152,0.0569774065815438)
% --(axis cs:0.141414141414141,0.0625251912715483)
% --(axis cs:0.131313131313131,0.0625921989083059)
% --(axis cs:0.121212121212121,0.0584666205704843)
% --(axis cs:0.111111111111111,0.0619751855574325)
% --(axis cs:0.101010101010101,0.0651185257861387)
% --(axis cs:0.0909090909090909,0.0640438736314733)
% --(axis cs:0.0808080808080808,0.0684336826721579)
% --(axis cs:0.0707070707070707,0.0662441093431375)
% --(axis cs:0.0606060606060606,0.0633945679634359)
% --(axis cs:0.0505050505050505,0.0643370945048508)
% --(axis cs:0.0404040404040404,0.0708525140467563)
% --(axis cs:0.0303030303030303,0.0744653282555758)
% --(axis cs:0.0202020202020202,0.0772849512520676)
% --(axis cs:0.0101010101010101,0.0737891008709398)
% --(axis cs:0,0.0715397754778175)
% --cycle;

\addplot [thick, ldvi]
table {%
0 0.0682595805265009
0.0101010101010101 0.0722427843138576
0.0202020202020202 0.073190557770431
0.0303030303030303 0.0703897541388869
0.0404040404040404 0.0673893210478127
0.0505050505050505 0.0624702232889831
0.0606060606060606 0.0613637510687113
0.0707070707070707 0.0627089128829539
0.0808080808080808 0.0648934948258102
0.0909090909090909 0.0606534318067133
0.101010101010101 0.0611129007302225
0.111111111111111 0.0587150724604726
0.121212121212121 0.0564468638040125
0.131313131313131 0.0585238039493561
0.141414141414141 0.0578715126030147
0.151515151515152 0.055017251521349
0.161616161616162 0.0577545654959977
0.171717171717172 0.0563704185187817
0.181818181818182 0.0550313480198383
0.191919191919192 0.0557422521524131
0.202020202020202 0.056633201893419
0.212121212121212 0.0561913759447634
0.222222222222222 0.0561582748778164
0.232323232323232 0.0542433629743755
0.242424242424242 0.0552748190239072
0.252525252525253 0.0553010799922049
0.262626262626263 0.0543127106502652
0.272727272727273 0.0532011617906392
0.282828282828283 0.0522903152741492
0.292929292929293 0.0545112611725926
0.303030303030303 0.0528275053948164
0.313131313131313 0.0529585592448711
0.323232323232323 0.0530152744613588
0.333333333333333 0.0522497058846056
0.343434343434343 0.0522531694732606
0.353535353535354 0.0517716729082167
0.363636363636364 0.0509041859768331
0.373737373737374 0.0540879270993173
0.383838383838384 0.0518361711874604
0.393939393939394 0.0529646994546056
0.404040404040404 0.0550000206567347
0.414141414141414 0.0511217229068279
0.424242424242424 0.052599957678467
0.434343434343434 0.0523580615408719
0.444444444444444 0.0499038356356323
0.454545454545455 0.0520181646570563
0.464646464646465 0.0515946736559272
0.474747474747475 0.0528860562480986
0.484848484848485 0.0514694019220769
0.494949494949495 0.0503882183693349
0.505050505050505 0.0505265295505524
0.515151515151515 0.0537140523083508
0.525252525252525 0.050268042832613
0.535353535353535 0.0533763063140213
0.545454545454546 0.0508868875913322
0.555555555555556 0.0511016761884093
0.565656565656566 0.051905982196331
0.575757575757576 0.0498335924930871
0.585858585858586 0.0500991698354483
0.595959595959596 0.0495537123642862
0.606060606060606 0.0522637572139502
0.616161616161616 0.052434884943068
0.626262626262626 0.051592830568552
0.636363636363636 0.0528124705888331
0.646464646464647 0.0520869730971754
0.656565656565657 0.0515592619776726
0.666666666666667 0.0493935626000166
0.676767676767677 0.0501335454173386
0.686868686868687 0.0502158347517252
0.696969696969697 0.0476898392662406
0.707070707070707 0.0530499937012792
0.717171717171717 0.0530973221175373
0.727272727272727 0.0495891142636538
0.737373737373737 0.0500383535400033
0.747474747474748 0.0535426824353635
0.757575757575758 0.0511109177023172
0.767676767676768 0.0478045386262238
0.777777777777778 0.0501172849908471
0.787878787878788 0.0517556280829012
0.797979797979798 0.0518631283193827
0.808080808080808 0.0527256708592176
0.818181818181818 0.0506404698826373
0.828282828282828 0.0490284943953156
0.838383838383838 0.050275840330869
0.848484848484849 0.0510189197957516
0.858585858585859 0.051603551954031
0.868686868686869 0.0508630974218249
0.878787878787879 0.0544664412736893
0.888888888888889 0.0495172571390867
0.898989898989899 0.0512526021338999
0.909090909090909 0.0502626597881317
0.919191919191919 0.0488120834343135
0.929292929292929 0.0519158313982189
0.939393939393939 0.0496941981837153
0.94949494949495 0.0489482628181577
0.95959595959596 0.0502622686326504
0.96969696969697 0.0503629152663052
0.97979797979798 0.0506072281859815
0.98989898989899 0.0480513493530452
1 0.0511057376861572
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,0.135785884181802)
% --(axis cs:0,0.13210106738394)
% --(axis cs:0.0101010101010101,0.000842183815607995)
% --(axis cs:0.0202020202020202,0.000726226404497774)
% --(axis cs:0.0303030303030303,0.00114377484979576)
% --(axis cs:0.0404040404040404,0.000887269493565841)
% --(axis cs:0.0505050505050505,0.00243311938657816)
% --(axis cs:0.0606060606060606,0.00337529555564015)
% --(axis cs:0.0707070707070707,0.00239775746372165)
% --(axis cs:0.0808080808080808,0.00202114232436005)
% --(axis cs:0.0909090909090909,0.00147684117531672)
% --(axis cs:0.101010101010101,0.00231210468777066)
% --(axis cs:0.111111111111111,0.00161734786502959)
% --(axis cs:0.121212121212121,0.00122160061222522)
% --(axis cs:0.131313131313131,0.00139829454578904)
% --(axis cs:0.141414141414141,0.000557183226158523)
% --(axis cs:0.151515151515152,0.00184185165804422)
% --(axis cs:0.161616161616162,0.00155303487075696)
% --(axis cs:0.171717171717172,0.00223204119731049)
% --(axis cs:0.181818181818182,0.00130666725134309)
% --(axis cs:0.191919191919192,0.00103147094354171)
% --(axis cs:0.202020202020202,0.00133241380601457)
% --(axis cs:0.212121212121212,0.000649549966682351)
% --(axis cs:0.222222222222222,0.00140538386551083)
% --(axis cs:0.232323232323232,0.00126141288803316)
% --(axis cs:0.242424242424242,0.00145618601287833)
% --(axis cs:0.252525252525253,0.00137367651543096)
% --(axis cs:0.262626262626263,0.00218464367097441)
% --(axis cs:0.272727272727273,0.00084010487967686)
% --(axis cs:0.282828282828283,0.00137233028763305)
% --(axis cs:0.292929292929293,0.000816198759145147)
% --(axis cs:0.303030303030303,0.0013428073868694)
% --(axis cs:0.313131313131313,0.00092278885163464)
% --(axis cs:0.323232323232323,0.000763306017230755)
% --(axis cs:0.333333333333333,0.00168130340990484)
% --(axis cs:0.343434343434343,0.000526643735002939)
% --(axis cs:0.353535353535354,0.00125360903030373)
% --(axis cs:0.363636363636364,0.000753397511718552)
% --(axis cs:0.373737373737374,0.00123824072363383)
% --(axis cs:0.383838383838384,0.000575424515025545)
% --(axis cs:0.393939393939394,-8.60419472163134e-06)
% --(axis cs:0.404040404040404,0.0003689903864497)
% --(axis cs:0.414141414141414,0.000915850420671657)
% --(axis cs:0.424242424242424,0.000704620526176898)
% --(axis cs:0.434343434343434,0.000836949419167403)
% --(axis cs:0.444444444444444,0.000683782735656922)
% --(axis cs:0.454545454545455,0.000715498865822799)
% --(axis cs:0.464646464646465,0.000748900392562553)
% --(axis cs:0.474747474747475,0.000749563742102514)
% --(axis cs:0.484848484848485,0.000590468392068469)
% --(axis cs:0.494949494949495,0.00102685502701473)
% --(axis cs:0.505050505050505,0.000237477458707175)
% --(axis cs:0.515151515151515,0.000442279580032048)
% --(axis cs:0.525252525252525,0.00100926404317849)
% --(axis cs:0.535353535353535,0.00113474843638327)
% --(axis cs:0.545454545454546,0.000415021710605947)
% --(axis cs:0.555555555555556,0.000727531823430905)
% --(axis cs:0.565656565656566,-2.84873883728744e-05)
% --(axis cs:0.575757575757576,0.000676613650965268)
% --(axis cs:0.585858585858586,0.000126769583053148)
% --(axis cs:0.595959595959596,0.000367994385138636)
% --(axis cs:0.606060606060606,0.000410224840745658)
% --(axis cs:0.616161616161616,-9.20141171735187e-05)
% --(axis cs:0.626262626262626,0.000346416981531452)
% --(axis cs:0.636363636363636,0.000702497154609415)
% --(axis cs:0.646464646464647,0.000608305071840161)
% --(axis cs:0.656565656565657,0.000362597544793956)
% --(axis cs:0.666666666666667,8.2687798654433e-05)
% --(axis cs:0.676767676767677,0.000763501017108222)
% --(axis cs:0.686868686868687,0.000497846634092925)
% --(axis cs:0.696969696969697,0.000577679673697815)
% --(axis cs:0.707070707070707,0.000250429361063721)
% --(axis cs:0.717171717171717,0.000259898663259094)
% --(axis cs:0.727272727272727,0.00027182493938957)
% --(axis cs:0.737373737373737,0.000445910855334425)
% --(axis cs:0.747474747474748,0.000443160257082549)
% --(axis cs:0.757575757575758,0.000112554414348997)
% --(axis cs:0.767676767676768,0.000577473957876257)
% --(axis cs:0.777777777777778,4.5146584678999e-05)
% --(axis cs:0.787878787878788,0.000205741881769244)
% --(axis cs:0.797979797979798,0.000633147904788669)
% --(axis cs:0.808080808080808,0.00032889040469625)
% --(axis cs:0.818181818181818,0.000795057893175296)
% --(axis cs:0.828282828282828,0.000531770504456714)
% --(axis cs:0.838383838383838,2.99057438547957e-05)
% --(axis cs:0.848484848484849,-7.95359592504587e-05)
% --(axis cs:0.858585858585859,3.55371126751317e-05)
% --(axis cs:0.868686868686869,0.00036297387641075)
% --(axis cs:0.878787878787879,0.000328093145357726)
% --(axis cs:0.888888888888889,-4.0949769437938e-05)
% --(axis cs:0.898989898989899,0.00029630505123807)
% --(axis cs:0.909090909090909,0.000308264090279837)
% --(axis cs:0.919191919191919,0.000168718312012699)
% --(axis cs:0.929292929292929,0.00043715255252704)
% --(axis cs:0.939393939393939,0.000224992032114999)
% --(axis cs:0.94949494949495,0.000217448308393906)
% --(axis cs:0.95959595959596,-0.000100862614730852)
% --(axis cs:0.96969696969697,-5.17382330659615e-05)
% --(axis cs:0.97979797979798,0.000506531326175456)
% --(axis cs:0.98989898989899,-2.18439737059887e-05)
% --(axis cs:1,6.46780029090712e-05)
% --(axis cs:1,0.000716175563629937)
% --(axis cs:1,0.000716175563629937)
% --(axis cs:0.98989898989899,0.0012040880893315)
% --(axis cs:0.97979797979798,0.00195113147950659)
% --(axis cs:0.96969696969697,0.00105148270527626)
% --(axis cs:0.95959595959596,0.00110149551046967)
% --(axis cs:0.94949494949495,0.00120866285622531)
% --(axis cs:0.939393939393939,0.00122564666938398)
% --(axis cs:0.929292929292929,0.0021486261297328)
% --(axis cs:0.919191919191919,0.00194026547080584)
% --(axis cs:0.909090909090909,0.00179526684252008)
% --(axis cs:0.898989898989899,0.00128394079255939)
% --(axis cs:0.888888888888889,0.00200836944318486)
% --(axis cs:0.878787878787879,0.00186753405040288)
% --(axis cs:0.868686868686869,0.00180928113905561)
% --(axis cs:0.858585858585859,0.000933416743824734)
% --(axis cs:0.848484848484849,0.0013577946811185)
% --(axis cs:0.838383838383838,0.0015760187588006)
% --(axis cs:0.828282828282828,0.00138142496420326)
% --(axis cs:0.818181818181818,0.00165738154619128)
% --(axis cs:0.808080808080808,0.00140046015419331)
% --(axis cs:0.797979797979798,0.00254200495381415)
% --(axis cs:0.787878787878788,0.000802047209321428)
% --(axis cs:0.777777777777778,0.0016385680184531)
% --(axis cs:0.767676767676768,0.00215134323350615)
% --(axis cs:0.757575757575758,0.00193102160180002)
% --(axis cs:0.747474747474748,0.00243663043544942)
% --(axis cs:0.737373737373737,0.00124822582220828)
% --(axis cs:0.727272727272727,0.00179363458884987)
% --(axis cs:0.717171717171717,0.00169574621914143)
% --(axis cs:0.707070707070707,0.00148282958759767)
% --(axis cs:0.696969696969697,0.00138402028973306)
% --(axis cs:0.686868686868687,0.0022125060613377)
% --(axis cs:0.676767676767677,0.00178679623229137)
% --(axis cs:0.666666666666667,0.00197057924733986)
% --(axis cs:0.656565656565657,0.00221560378058349)
% --(axis cs:0.646464646464647,0.00169605932412799)
% --(axis cs:0.636363636363636,0.00225174425034074)
% --(axis cs:0.626262626262626,0.00259973994684251)
% --(axis cs:0.616161616161616,0.00150963813189431)
% --(axis cs:0.606060606060606,0.00226278987392797)
% --(axis cs:0.595959595959596,0.00201796689960592)
% --(axis cs:0.585858585858586,0.00245909683270361)
% --(axis cs:0.575757575757576,0.00203027115571942)
% --(axis cs:0.565656565656566,0.00144748757044085)
% --(axis cs:0.555555555555556,0.00185386134813656)
% --(axis cs:0.545454545454546,0.00149892991922504)
% --(axis cs:0.535353535353535,0.00252750060789909)
% --(axis cs:0.525252525252525,0.00363171886513467)
% --(axis cs:0.515151515151515,0.00233162058705318)
% --(axis cs:0.505050505050505,0.0018615481211025)
% --(axis cs:0.494949494949495,0.00255808933957911)
% --(axis cs:0.484848484848485,0.0026323574284893)
% --(axis cs:0.474747474747475,0.00244958422062973)
% --(axis cs:0.464646464646465,0.00247439481457283)
% --(axis cs:0.454545454545455,0.00214889652612991)
% --(axis cs:0.444444444444444,0.00243270516809637)
% --(axis cs:0.434343434343434,0.00238544304535487)
% --(axis cs:0.424242424242424,0.00245328607188536)
% --(axis cs:0.414141414141414,0.00216411260513994)
% --(axis cs:0.404040404040404,0.00231126140312062)
% --(axis cs:0.393939393939394,0.00261774048353262)
% --(axis cs:0.383838383838384,0.00320137366981912)
% --(axis cs:0.373737373737374,0.00280845900704556)
% --(axis cs:0.363636363636364,0.00258086833084958)
% --(axis cs:0.353535353535354,0.00380169576100894)
% --(axis cs:0.343434343434343,0.00260155266884693)
% --(axis cs:0.333333333333333,0.00315412511462472)
% --(axis cs:0.323232323232323,0.00236212058962646)
% --(axis cs:0.313131313131313,0.00226816883482175)
% --(axis cs:0.303030303030303,0.00304430392886715)
% --(axis cs:0.292929292929293,0.0028720642055701)
% --(axis cs:0.282828282828283,0.00314576558193792)
% --(axis cs:0.272727272727273,0.00321577518865882)
% --(axis cs:0.262626262626263,0.00365951148088824)
% --(axis cs:0.252525252525253,0.00336998233477138)
% --(axis cs:0.242424242424242,0.00334056497616575)
% --(axis cs:0.232323232323232,0.00257291691939921)
% --(axis cs:0.222222222222222,0.00288519874664604)
% --(axis cs:0.212121212121212,0.003847447597592)
% --(axis cs:0.202020202020202,0.00419692238872603)
% --(axis cs:0.191919191919192,0.00362304466385723)
% --(axis cs:0.181818181818182,0.00423110809380357)
% --(axis cs:0.171717171717172,0.00459164554002386)
% --(axis cs:0.161616161616162,0.00435428284005059)
% --(axis cs:0.151515151515152,0.00422823460880125)
% --(axis cs:0.141414141414141,0.00497904685111003)
% --(axis cs:0.131313131313131,0.00474900974208975)
% --(axis cs:0.121212121212121,0.00414214319822358)
% --(axis cs:0.111111111111111,0.00476308797100617)
% --(axis cs:0.101010101010101,0.00561411369850317)
% --(axis cs:0.0909090909090909,0.00539224266263854)
% --(axis cs:0.0808080808080808,0.0044281677555554)
% --(axis cs:0.0707070707070707,0.00622117393873064)
% --(axis cs:0.0606060606060606,0.00589731340859816)
% --(axis cs:0.0505050505050505,0.00591256319484283)
% --(axis cs:0.0404040404040404,0.00470074258451262)
% --(axis cs:0.0303030303030303,0.00382924747563431)
% --(axis cs:0.0202020202020202,0.00298938844194412)
% --(axis cs:0.0101010101010101,0.00227205026568686)
% --(axis cs:0,0.135785884181802)
% --cycle;

\addplot [thick, cmcd]
table {%
0 0.133943475782871
0.0101010101010101 0.00155711704064743
0.0202020202020202 0.00185780742322095
0.0303030303030303 0.00248651116271503
0.0404040404040404 0.00279400603903923
0.0505050505050505 0.00417284129071049
0.0606060606060606 0.00463630448211916
0.0707070707070707 0.00430946570122615
0.0808080808080808 0.00322465503995772
0.0909090909090909 0.00343454191897763
0.101010101010101 0.00396310919313692
0.111111111111111 0.00319021791801788
0.121212121212121 0.0026818719052244
0.131313131313131 0.0030736521439394
0.141414141414141 0.00276811503863428
0.151515151515152 0.00303504313342273
0.161616161616162 0.00295365885540377
0.171717171717172 0.00341184336866718
0.181818181818182 0.00276888767257333
0.191919191919192 0.00232725780369947
0.202020202020202 0.0027646680973703
0.212121212121212 0.00224849878213718
0.222222222222222 0.00214529130607843
0.232323232323232 0.00191716490371618
0.242424242424242 0.00239837549452204
0.252525252525253 0.00237182942510117
0.262626262626263 0.00292207757593133
0.272727272727273 0.00202794003416784
0.282828282828283 0.00225904793478549
0.292929292929293 0.00184413148235762
0.303030303030303 0.00219355565786827
0.313131313131313 0.00159547884322819
0.323232323232323 0.00156271330342861
0.333333333333333 0.00241771426226478
0.343434343434343 0.00156409820192493
0.353535353535354 0.00252765239565633
0.363636363636364 0.00166713292128406
0.373737373737374 0.0020233498653397
0.383838383838384 0.00188839909242233
0.393939393939394 0.00130456814440549
0.404040404040404 0.00134012589478516
0.414141414141414 0.0015399815129058
0.424242424242424 0.00157895329903113
0.434343434343434 0.00161119623226114
0.444444444444444 0.00155824395187665
0.454545454545455 0.00143219769597636
0.464646464646465 0.00161164760356769
0.474747474747475 0.00159957398136612
0.484848484848485 0.00161141291027889
0.494949494949495 0.00179247218329692
0.505050505050505 0.00104951278990484
0.515151515151515 0.00138695008354262
0.525252525252525 0.00232049145415658
0.535353535353535 0.00183112452214118
0.545454545454546 0.000956975814915495
0.555555555555556 0.00129069658578373
0.565656565656566 0.000709500091033988
0.575757575757576 0.00135344240334234
0.585858585858586 0.00129293320787838
0.595959595959596 0.00119298064237228
0.606060606060606 0.00133650735733681
0.616161616161616 0.000708812007360393
0.626262626262626 0.00147307846418698
0.636363636363636 0.00147712070247508
0.646464646464647 0.00115218219798408
0.656565656565657 0.00128910066268872
0.666666666666667 0.00102663352299714
0.676767676767677 0.0012751486246998
0.686868686868687 0.00135517634771531
0.696969696969697 0.000980849981715437
0.707070707070707 0.000866629474330693
0.717171717171717 0.00097782244120026
0.727272727272727 0.00103272976411972
0.737373737373737 0.000847068338771351
0.747474747474748 0.00143989534626598
0.757575757575758 0.00102178800807451
0.767676767676768 0.0013644085956912
0.777777777777778 0.000841857301566051
0.787878787878788 0.000503894545545336
0.797979797979798 0.00158757642930141
0.808080808080808 0.000864675279444782
0.818181818181818 0.00122621971968329
0.828282828282828 0.000956597734329989
0.838383838383838 0.000802962251327699
0.848484848484849 0.000639129360934021
0.858585858585859 0.000484476928249933
0.868686868686869 0.00108612750773318
0.878787878787879 0.0010978135978803
0.888888888888889 0.000983709836873459
0.898989898989899 0.000790122921898728
0.909090909090909 0.00105176546639996
0.919191919191919 0.00105449189140927
0.929292929292929 0.00129288934112992
0.939393939393939 0.000725319350749487
0.94949494949495 0.000713055582309607
0.95959595959596 0.000500316447869409
0.96969696969697 0.000499872236105148
0.97979797979798 0.00122883140284102
0.98989898989899 0.000591122057812754
1 0.000390426783269504
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/mmd_plots/stmm_dim200.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{STMM} ($d=200$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={MMD},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=black},
log basis y={10},
% ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,0.079134986052642)
% --(axis cs:0,0.078921554362049)
% --(axis cs:0.0101010101010101,0.0309720970876094)
% --(axis cs:0.0202020202020202,0.00974190696964197)
% --(axis cs:0.0303030303030303,0.0318985528232718)
% --(axis cs:0.0404040404040404,0.0954039151403985)
% --(axis cs:0.0505050505050505,0.166790093960023)
% --(axis cs:0.0606060606060606,0.225376954545904)
% --(axis cs:0.0707070707070707,0.266505709853489)
% --(axis cs:0.0808080808080808,0.291587059259899)
% --(axis cs:0.0909090909090909,0.304240527540243)
% --(axis cs:0.101010101010101,0.309459516507293)
% --(axis cs:0.111111111111111,0.311002687585593)
% --(axis cs:0.121212121212121,0.311289507887966)
% --(axis cs:0.131313131313131,0.311378721322096)
% --(axis cs:0.141414141414141,0.311309674009949)
% --(axis cs:0.151515151515152,0.311263544882384)
% --(axis cs:0.161616161616162,0.311377680219867)
% --(axis cs:0.171717171717172,0.311309629510088)
% --(axis cs:0.181818181818182,0.311330750592008)
% --(axis cs:0.191919191919192,0.311240147889277)
% --(axis cs:0.202020202020202,0.31129506502549)
% --(axis cs:0.212121212121212,0.311258501159737)
% --(axis cs:0.222222222222222,0.311328739862954)
% --(axis cs:0.232323232323232,0.311331644281569)
% --(axis cs:0.242424242424242,0.31132341104638)
% --(axis cs:0.252525252525253,0.311296685124672)
% --(axis cs:0.262626262626263,0.311315930137733)
% --(axis cs:0.272727272727273,0.311314449544112)
% --(axis cs:0.282828282828283,0.31136281178029)
% --(axis cs:0.292929292929293,0.311250794774994)
% --(axis cs:0.303030303030303,0.311325089423561)
% --(axis cs:0.313131313131313,0.311365284653049)
% --(axis cs:0.323232323232323,0.31131959360254)
% --(axis cs:0.333333333333333,0.311397000936244)
% --(axis cs:0.343434343434343,0.311259921247649)
% --(axis cs:0.353535353535354,0.311277390872522)
% --(axis cs:0.363636363636364,0.31125518428555)
% --(axis cs:0.373737373737374,0.311288073248436)
% --(axis cs:0.383838383838384,0.311311259044942)
% --(axis cs:0.393939393939394,0.311273151457273)
% --(axis cs:0.404040404040404,0.311253159119939)
% --(axis cs:0.414141414141414,0.311346152109692)
% --(axis cs:0.424242424242424,0.311270316616461)
% --(axis cs:0.434343434343434,0.311273880746433)
% --(axis cs:0.444444444444444,0.311287782962163)
% --(axis cs:0.454545454545455,0.311261912076377)
% --(axis cs:0.464646464646465,0.311295132837093)
% --(axis cs:0.474747474747475,0.311358411027536)
% --(axis cs:0.484848484848485,0.311285269101053)
% --(axis cs:0.494949494949495,0.311408041258056)
% --(axis cs:0.505050505050505,0.311398244284784)
% --(axis cs:0.515151515151515,0.311381963858416)
% --(axis cs:0.525252525252525,0.311223234504232)
% --(axis cs:0.535353535353535,0.311272794778605)
% --(axis cs:0.545454545454546,0.311152695174087)
% --(axis cs:0.555555555555556,0.311373815801793)
% --(axis cs:0.565656565656566,0.311213244161683)
% --(axis cs:0.575757575757576,0.311351829602775)
% --(axis cs:0.585858585858586,0.311152477936909)
% --(axis cs:0.595959595959596,0.311247949412604)
% --(axis cs:0.606060606060606,0.311211953215955)
% --(axis cs:0.616161616161616,0.311238278020667)
% --(axis cs:0.626262626262626,0.31134358304381)
% --(axis cs:0.636363636363636,0.311369968612409)
% --(axis cs:0.646464646464647,0.311361822025567)
% --(axis cs:0.656565656565657,0.311335903297859)
% --(axis cs:0.666666666666667,0.311237685909998)
% --(axis cs:0.676767676767677,0.311373641976072)
% --(axis cs:0.686868686868687,0.311277930435012)
% --(axis cs:0.696969696969697,0.311318633075623)
% --(axis cs:0.707070707070707,0.311202520252774)
% --(axis cs:0.717171717171717,0.311325112860796)
% --(axis cs:0.727272727272727,0.311333905885505)
% --(axis cs:0.737373737373737,0.311378163160281)
% --(axis cs:0.747474747474748,0.31127211081882)
% --(axis cs:0.757575757575758,0.311378086611261)
% --(axis cs:0.767676767676768,0.311290921892987)
% --(axis cs:0.777777777777778,0.311269051917567)
% --(axis cs:0.787878787878788,0.311314342699733)
% --(axis cs:0.797979797979798,0.311270972574508)
% --(axis cs:0.808080808080808,0.311287172104859)
% --(axis cs:0.818181818181818,0.311365235555084)
% --(axis cs:0.828282828282828,0.311409854250056)
% --(axis cs:0.838383838383838,0.311229930081969)
% --(axis cs:0.848484848484849,0.3112072538097)
% --(axis cs:0.858585858585859,0.311325002291998)
% --(axis cs:0.868686868686869,0.311321836958613)
% --(axis cs:0.878787878787879,0.311281261954135)
% --(axis cs:0.888888888888889,0.311198442127354)
% --(axis cs:0.898989898989899,0.311403039187005)
% --(axis cs:0.909090909090909,0.311196644043864)
% --(axis cs:0.919191919191919,0.311354102554286)
% --(axis cs:0.929292929292929,0.31125261043728)
% --(axis cs:0.939393939393939,0.311376174508979)
% --(axis cs:0.94949494949495,0.311347728650343)
% --(axis cs:0.95959595959596,0.311357600818532)
% --(axis cs:0.96969696969697,0.311381310503207)
% --(axis cs:0.97979797979798,0.311189557196074)
% --(axis cs:0.98989898989899,0.311313662325037)
% --(axis cs:1,0.311289434583928)
% --(axis cs:1,0.311567227093432)
% --(axis cs:1,0.311567227093432)
% --(axis cs:0.98989898989899,0.311473567391741)
% --(axis cs:0.97979797979798,0.311456647931166)
% --(axis cs:0.96969696969697,0.311520449538506)
% --(axis cs:0.95959595959596,0.311463484336479)
% --(axis cs:0.94949494949495,0.31164065184139)
% --(axis cs:0.939393939393939,0.311648914993356)
% --(axis cs:0.929292929292929,0.31151542658388)
% --(axis cs:0.919191919191919,0.311462176976239)
% --(axis cs:0.909090909090909,0.311530899071752)
% --(axis cs:0.898989898989899,0.311666761249492)
% --(axis cs:0.888888888888889,0.311545902047508)
% --(axis cs:0.878787878787879,0.311560990300351)
% --(axis cs:0.868686868686869,0.311582843710695)
% --(axis cs:0.858585858585859,0.311464946886698)
% --(axis cs:0.848484848484849,0.311549503032437)
% --(axis cs:0.838383838383838,0.311467028400297)
% --(axis cs:0.828282828282828,0.311543046576875)
% --(axis cs:0.818181818181818,0.311560068321316)
% --(axis cs:0.808080808080808,0.311449609730697)
% --(axis cs:0.797979797979798,0.311439091479027)
% --(axis cs:0.787878787878788,0.311466509320054)
% --(axis cs:0.777777777777778,0.311529435626492)
% --(axis cs:0.767676767676768,0.311584157619609)
% --(axis cs:0.757575757575758,0.311584611729155)
% --(axis cs:0.747474747474748,0.311569359124703)
% --(axis cs:0.737373737373737,0.311537127135797)
% --(axis cs:0.727272727272727,0.311622153987599)
% --(axis cs:0.717171717171717,0.311476377267244)
% --(axis cs:0.707070707070707,0.311488857744625)
% --(axis cs:0.696969696969697,0.311556923274131)
% --(axis cs:0.686868686868687,0.311487551037003)
% --(axis cs:0.676767676767677,0.311530830076979)
% --(axis cs:0.666666666666667,0.311518065103758)
% --(axis cs:0.656565656565657,0.311571996022267)
% --(axis cs:0.646464646464647,0.311536346836299)
% --(axis cs:0.636363636363636,0.311533244292521)
% --(axis cs:0.626262626262626,0.311592352811101)
% --(axis cs:0.616161616161616,0.311406355034066)
% --(axis cs:0.606060606060606,0.311511141903045)
% --(axis cs:0.595959595959596,0.311688567587594)
% --(axis cs:0.585858585858586,0.311454455180004)
% --(axis cs:0.575757575757576,0.311499832735005)
% --(axis cs:0.565656565656566,0.311484206058902)
% --(axis cs:0.555555555555556,0.311515889200515)
% --(axis cs:0.545454545454546,0.311496013348233)
% --(axis cs:0.535353535353535,0.311431457822065)
% --(axis cs:0.525252525252525,0.311467793315878)
% --(axis cs:0.515151515151515,0.311520481636713)
% --(axis cs:0.505050505050505,0.311615572489108)
% --(axis cs:0.494949494949495,0.311531336765092)
% --(axis cs:0.484848484848485,0.311597581367106)
% --(axis cs:0.474747474747475,0.311541292653933)
% --(axis cs:0.464646464646465,0.311486583450043)
% --(axis cs:0.454545454545455,0.311465280861951)
% --(axis cs:0.444444444444444,0.311430432026546)
% --(axis cs:0.434343434343434,0.311561807546547)
% --(axis cs:0.424242424242424,0.311415376587942)
% --(axis cs:0.414141414141414,0.311513795273712)
% --(axis cs:0.404040404040404,0.311514155194903)
% --(axis cs:0.393939393939394,0.311454212844409)
% --(axis cs:0.383838383838384,0.311507620738211)
% --(axis cs:0.373737373737374,0.311499499195049)
% --(axis cs:0.363636363636364,0.311559016532988)
% --(axis cs:0.353535353535354,0.31152573838325)
% --(axis cs:0.343434343434343,0.311519969647241)
% --(axis cs:0.333333333333333,0.311539970549371)
% --(axis cs:0.323232323232323,0.311494823282836)
% --(axis cs:0.313131313131313,0.311494908599515)
% --(axis cs:0.303030303030303,0.311554207117653)
% --(axis cs:0.292929292929293,0.311568748109833)
% --(axis cs:0.282828282828283,0.31151419743268)
% --(axis cs:0.272727272727273,0.311460307900747)
% --(axis cs:0.262626262626263,0.311496557047269)
% --(axis cs:0.252525252525253,0.311519609307015)
% --(axis cs:0.242424242424242,0.311520167411452)
% --(axis cs:0.232323232323232,0.311599664762792)
% --(axis cs:0.222222222222222,0.311495578844036)
% --(axis cs:0.212121212121212,0.311440603089741)
% --(axis cs:0.202020202020202,0.311594975252945)
% --(axis cs:0.191919191919192,0.311538133680204)
% --(axis cs:0.181818181818182,0.311484403900847)
% --(axis cs:0.171717171717172,0.311561039258795)
% --(axis cs:0.161616161616162,0.311590539000771)
% --(axis cs:0.151515151515152,0.311549203072939)
% --(axis cs:0.141414141414141,0.311521268263191)
% --(axis cs:0.131313131313131,0.311549167905771)
% --(axis cs:0.121212121212121,0.311466965832108)
% --(axis cs:0.111111111111111,0.311283393728494)
% --(axis cs:0.101010101010101,0.309757730263566)
% --(axis cs:0.0909090909090909,0.304647822886908)
% --(axis cs:0.0808080808080808,0.292013089298718)
% --(axis cs:0.0707070707070707,0.267039009365719)
% --(axis cs:0.0606060606060606,0.226084431389641)
% --(axis cs:0.0505050505050505,0.167594258008742)
% --(axis cs:0.0404040404040404,0.0957087018903413)
% --(axis cs:0.0303030303030303,0.0326675211159324)
% --(axis cs:0.0202020202020202,0.0101378709461338)
% --(axis cs:0.0101010101010101,0.0313447927870277)
% --(axis cs:0,0.079134986052642)
% --cycle;

\addplot [thick, mfvi]
table {%
0 0.0790282702073455
0.0101010101010101 0.0311584449373186
0.0202020202020202 0.00993988895788789
0.0303030303030303 0.0322830369696021
0.0404040404040404 0.0955563085153699
0.0505050505050505 0.167192175984383
0.0606060606060606 0.225730692967772
0.0707070707070707 0.266772359609604
0.0808080808080808 0.291800074279308
0.0909090909090909 0.304444175213575
0.101010101010101 0.309608623385429
0.111111111111111 0.311143040657043
0.121212121212121 0.311378236860037
0.131313131313131 0.311463944613934
0.141414141414141 0.31141547113657
0.151515151515152 0.311406373977661
0.161616161616162 0.311484109610319
0.171717171717172 0.311435334384441
0.181818181818182 0.311407577246428
0.191919191919192 0.31138914078474
0.202020202020202 0.311445020139217
0.212121212121212 0.311349552124739
0.222222222222222 0.311412159353495
0.232323232323232 0.311465654522181
0.242424242424242 0.311421789228916
0.252525252525253 0.311408147215843
0.262626262626263 0.311406243592501
0.272727272727273 0.311387378722429
0.282828282828283 0.311438504606485
0.292929292929293 0.311409771442413
0.303030303030303 0.311439648270607
0.313131313131313 0.311430096626282
0.323232323232323 0.311407208442688
0.333333333333333 0.311468485742807
0.343434343434343 0.311389945447445
0.353535353535354 0.311401564627886
0.363636363636364 0.311407100409269
0.373737373737374 0.311393786221743
0.383838383838384 0.311409439891577
0.393939393939394 0.311363682150841
0.404040404040404 0.311383657157421
0.414141414141414 0.311429973691702
0.424242424242424 0.311342846602201
0.434343434343434 0.31141784414649
0.444444444444444 0.311359107494354
0.454545454545455 0.311363596469164
0.464646464646465 0.311390858143568
0.474747474747475 0.311449851840734
0.484848484848485 0.311441425234079
0.494949494949495 0.311469689011574
0.505050505050505 0.311506908386946
0.515151515151515 0.311451222747564
0.525252525252525 0.311345513910055
0.535353535353535 0.311352126300335
0.545454545454546 0.31132435426116
0.555555555555556 0.311444852501154
0.565656565656566 0.311348725110292
0.575757575757576 0.31142583116889
0.585858585858586 0.311303466558456
0.595959595959596 0.311468258500099
0.606060606060606 0.3113615475595
0.616161616161616 0.311322316527367
0.626262626262626 0.311467967927456
0.636363636363636 0.311451606452465
0.646464646464647 0.311449084430933
0.656565656565657 0.311453949660063
0.666666666666667 0.311377875506878
0.676767676767677 0.311452236026525
0.686868686868687 0.311382740736008
0.696969696969697 0.311437778174877
0.707070707070707 0.311345688998699
0.717171717171717 0.31140074506402
0.727272727272727 0.311478029936552
0.737373737373737 0.311457645148039
0.747474747474748 0.311420734971762
0.757575757575758 0.311481349170208
0.767676767676768 0.311437539756298
0.777777777777778 0.31139924377203
0.787878787878788 0.311390426009893
0.797979797979798 0.311355032026768
0.808080808080808 0.311368390917778
0.818181818181818 0.3114626519382
0.828282828282828 0.311476450413465
0.838383838383838 0.311348479241133
0.848484848484849 0.311378378421068
0.858585858585859 0.311394974589348
0.868686868686869 0.311452340334654
0.878787878787879 0.311421126127243
0.888888888888889 0.311372172087431
0.898989898989899 0.311534900218248
0.909090909090909 0.311363771557808
0.919191919191919 0.311408139765263
0.929292929292929 0.31138401851058
0.939393939393939 0.311512544751167
0.94949494949495 0.311494190245867
0.95959595959596 0.311410542577505
0.96969696969697 0.311450880020857
0.97979797979798 0.31132310256362
0.98989898989899 0.311393614858389
1 0.31142833083868
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [thick, gmmvi]
table {%
0 0.261480912566185
0.0101010101010101 0.100243384949863
0.0202020202020202 0.0791682978160679
0.0303030303030303 0.123712827451527
0.0404040404040404 0.205766903236508
0.0505050505050505 0.27249545417726
0.0606060606060606 0.24912120308727
0.0707070707070707 0.22684018407017
0.0808080808080808 0.17987750004977
0.0909090909090909 0.168453458696604
0.101010101010101 0.16526152100414
0.111111111111111 0.135903746820986
0.121212121212121 0.131424286402762
0.131313131313131 0.164988152682781
0.141414141414141 0.146797790192068
0.151515151515152 0.189374501816928
0.161616161616162 0.149179416708648
0.171717171717172 0.114825194701552
0.181818181818182 0.105563287157565
0.191919191919192 0.123955027200282
0.202020202020202 0.125762107316405
0.212121212121212 0.14935078471899
0.222222222222222 0.138108464889228
0.232323232323232 0.101405712310225
0.242424242424242 0.114598838612437
0.252525252525253 0.139765457715839
0.262626262626263 0.0948611395433545
0.272727272727273 0.116903161630034
0.282828282828283 0.120735615026206
0.292929292929293 0.107723819091916
0.303030303030303 0.0961180068552494
0.313131313131313 0.0994938686490059
0.323232323232323 0.106896022334695
0.333333333333333 0.0950900712050498
0.343434343434343 0.1186592890881
0.353535353535354 0.106129690073431
0.363636363636364 0.105980796273798
0.373737373737374 0.117369181942195
0.383838383838384 0.111003422643989
0.393939393939394 0.138593762647361
0.404040404040404 0.138593762647361
0.414141414141414 0.138593762647361
0.424242424242424 0.138593762647361
0.434343434343434 0.138593762647361
0.444444444444444 0.138593762647361
0.454545454545455 0.138593762647361
0.464646464646465 0.138593762647361
0.474747474747475 0.138593762647361
0.484848484848485 0.138593762647361
0.494949494949495 0.138593762647361
0.505050505050505 0.138593762647361
0.515151515151515 0.138593762647361
0.525252525252525 0.138593762647361
0.535353535353535 0.138593762647361
0.545454545454546 0.138593762647361
0.555555555555556 0.138593762647361
0.565656565656566 0.138593762647361
0.575757575757576 0.138593762647361
0.585858585858586 0.138593762647361
0.595959595959596 0.138593762647361
0.606060606060606 0.138593762647361
0.616161616161616 0.138593762647361
0.626262626262626 0.138593762647361
0.636363636363636 0.138593762647361
0.646464646464647 0.138593762647361
0.656565656565657 0.138593762647361
0.666666666666667 0.138593762647361
0.676767676767677 0.138593762647361
0.686868686868687 0.138593762647361
0.696969696969697 0.138593762647361
0.707070707070707 0.138593762647361
0.717171717171717 0.138593762647361
0.727272727272727 0.138593762647361
0.737373737373737 0.138593762647361
0.747474747474748 0.138593762647361
0.757575757575758 0.138593762647361
0.767676767676768 0.138593762647361
0.777777777777778 0.138593762647361
0.787878787878788 0.138593762647361
0.797979797979798 0.138593762647361
0.808080808080808 0.138593762647361
0.818181818181818 0.138593762647361
0.828282828282828 0.138593762647361
0.838383838383838 0.138593762647361
0.848484848484849 0.138593762647361
0.858585858585859 0.138593762647361
0.868686868686869 0.138593762647361
0.878787878787879 0.138593762647361
0.888888888888889 0.138593762647361
0.898989898989899 0.138593762647361
0.909090909090909 0.138593762647361
0.919191919191919 0.138593762647361
0.929292929292929 0.138593762647361
0.939393939393939 0.138593762647361
0.94949494949495 0.138593762647361
0.95959595959596 0.138593762647361
0.96969696969697 0.138593762647361
0.97979797979798 0.138593762647361
0.98989898989899 0.138593762647361
1 0.138593762647361
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,0.371060647911083)
% --(axis cs:0,0.256293020301807)
% --(axis cs:0.0101010101010101,0.256293020301807)
% --(axis cs:0.0202020202020202,0.256293020301807)
% --(axis cs:0.0303030303030303,0.256293020301807)
% --(axis cs:0.0404040404040404,0.256293020301807)
% --(axis cs:0.0505050505050505,0.256293020301807)
% --(axis cs:0.0606060606060606,0.256293020301807)
% --(axis cs:0.0707070707070707,0.256293020301807)
% --(axis cs:0.0808080808080808,0.256293020301807)
% --(axis cs:0.0909090909090909,0.256293020301807)
% --(axis cs:0.101010101010101,0.256293020301807)
% --(axis cs:0.111111111111111,0.256293020301807)
% --(axis cs:0.121212121212121,0.256293020301807)
% --(axis cs:0.131313131313131,0.256293020301807)
% --(axis cs:0.141414141414141,0.256293020301807)
% --(axis cs:0.151515151515152,0.256293020301807)
% --(axis cs:0.161616161616162,0.256293020301807)
% --(axis cs:0.171717171717172,0.256293020301807)
% --(axis cs:0.181818181818182,0.256293020301807)
% --(axis cs:0.191919191919192,0.256293020301807)
% --(axis cs:0.202020202020202,0.256293020301807)
% --(axis cs:0.212121212121212,0.256293020301807)
% --(axis cs:0.222222222222222,0.256293020301807)
% --(axis cs:0.232323232323232,0.256293020301807)
% --(axis cs:0.242424242424242,0.256293020301807)
% --(axis cs:0.252525252525253,0.256293020301807)
% --(axis cs:0.262626262626263,0.256293020301807)
% --(axis cs:0.272727272727273,0.256293020301807)
% --(axis cs:0.282828282828283,0.256293020301807)
% --(axis cs:0.292929292929293,0.256293020301807)
% --(axis cs:0.303030303030303,0.256293020301807)
% --(axis cs:0.313131313131313,0.256293020301807)
% --(axis cs:0.323232323232323,0.256293020301807)
% --(axis cs:0.333333333333333,0.256293020301807)
% --(axis cs:0.343434343434343,0.256293020301807)
% --(axis cs:0.353535353535354,0.256293020301807)
% --(axis cs:0.363636363636364,0.256293020301807)
% --(axis cs:0.373737373737374,0.256293020301807)
% --(axis cs:0.383838383838384,0.256293020301807)
% --(axis cs:0.393939393939394,0.256293020301807)
% --(axis cs:0.404040404040404,0.256293020301807)
% --(axis cs:0.414141414141414,0.256293020301807)
% --(axis cs:0.424242424242424,0.256293020301807)
% --(axis cs:0.434343434343434,0.256293020301807)
% --(axis cs:0.444444444444444,0.256293020301807)
% --(axis cs:0.454545454545455,0.256293020301807)
% --(axis cs:0.464646464646465,0.256293020301807)
% --(axis cs:0.474747474747475,0.256293020301807)
% --(axis cs:0.484848484848485,0.256293020301807)
% --(axis cs:0.494949494949495,0.256293020301807)
% --(axis cs:0.505050505050505,0.256293020301807)
% --(axis cs:0.515151515151515,0.256293020301807)
% --(axis cs:0.525252525252525,0.256293020301807)
% --(axis cs:0.535353535353535,0.256293020301807)
% --(axis cs:0.545454545454546,0.256293020301807)
% --(axis cs:0.555555555555556,0.256293020301807)
% --(axis cs:0.565656565656566,0.256293020301807)
% --(axis cs:0.575757575757576,0.256293020301807)
% --(axis cs:0.585858585858586,0.256293020301807)
% --(axis cs:0.595959595959596,0.256293020301807)
% --(axis cs:0.606060606060606,0.256293020301807)
% --(axis cs:0.616161616161616,0.256293020301807)
% --(axis cs:0.626262626262626,0.256293020301807)
% --(axis cs:0.636363636363636,0.256293020301807)
% --(axis cs:0.646464646464647,0.256293020301807)
% --(axis cs:0.656565656565657,0.256293020301807)
% --(axis cs:0.666666666666667,0.256293020301807)
% --(axis cs:0.676767676767677,0.256293020301807)
% --(axis cs:0.686868686868687,0.256293020301807)
% --(axis cs:0.696969696969697,0.256293020301807)
% --(axis cs:0.707070707070707,0.256293020301807)
% --(axis cs:0.717171717171717,0.256293020301807)
% --(axis cs:0.727272727272727,0.256293020301807)
% --(axis cs:0.737373737373737,0.256293020301807)
% --(axis cs:0.747474747474748,0.256293020301807)
% --(axis cs:0.757575757575758,0.256293020301807)
% --(axis cs:0.767676767676768,0.256293020301807)
% --(axis cs:0.777777777777778,0.256293020301807)
% --(axis cs:0.787878787878788,0.256293020301807)
% --(axis cs:0.797979797979798,0.256293020301807)
% --(axis cs:0.808080808080808,0.256293020301807)
% --(axis cs:0.818181818181818,0.256293020301807)
% --(axis cs:0.828282828282828,0.256293020301807)
% --(axis cs:0.838383838383838,0.256293020301807)
% --(axis cs:0.848484848484849,0.256293020301807)
% --(axis cs:0.858585858585859,0.256293020301807)
% --(axis cs:0.868686868686869,0.256293020301807)
% --(axis cs:0.878787878787879,0.256293020301807)
% --(axis cs:0.888888888888889,0.256293020301807)
% --(axis cs:0.898989898989899,0.256293020301807)
% --(axis cs:0.909090909090909,0.256293020301807)
% --(axis cs:0.919191919191919,0.256293020301807)
% --(axis cs:0.929292929292929,0.256293020301807)
% --(axis cs:0.939393939393939,0.256293020301807)
% --(axis cs:0.94949494949495,0.256293020301807)
% --(axis cs:0.95959595959596,0.256293020301807)
% --(axis cs:0.96969696969697,0.256293020301807)
% --(axis cs:0.97979797979798,0.256293020301807)
% --(axis cs:0.98989898989899,0.256293020301807)
% --(axis cs:1,0.256293020301807)
% --(axis cs:1,0.371060647911083)
% --(axis cs:1,0.371060647911083)
% --(axis cs:0.98989898989899,0.371060647911083)
% --(axis cs:0.97979797979798,0.371060647911083)
% --(axis cs:0.96969696969697,0.371060647911083)
% --(axis cs:0.95959595959596,0.371060647911083)
% --(axis cs:0.94949494949495,0.371060647911083)
% --(axis cs:0.939393939393939,0.371060647911083)
% --(axis cs:0.929292929292929,0.371060647911083)
% --(axis cs:0.919191919191919,0.371060647911083)
% --(axis cs:0.909090909090909,0.371060647911083)
% --(axis cs:0.898989898989899,0.371060647911083)
% --(axis cs:0.888888888888889,0.371060647911083)
% --(axis cs:0.878787878787879,0.371060647911083)
% --(axis cs:0.868686868686869,0.371060647911083)
% --(axis cs:0.858585858585859,0.371060647911083)
% --(axis cs:0.848484848484849,0.371060647911083)
% --(axis cs:0.838383838383838,0.371060647911083)
% --(axis cs:0.828282828282828,0.371060647911083)
% --(axis cs:0.818181818181818,0.371060647911083)
% --(axis cs:0.808080808080808,0.371060647911083)
% --(axis cs:0.797979797979798,0.371060647911083)
% --(axis cs:0.787878787878788,0.371060647911083)
% --(axis cs:0.777777777777778,0.371060647911083)
% --(axis cs:0.767676767676768,0.371060647911083)
% --(axis cs:0.757575757575758,0.371060647911083)
% --(axis cs:0.747474747474748,0.371060647911083)
% --(axis cs:0.737373737373737,0.371060647911083)
% --(axis cs:0.727272727272727,0.371060647911083)
% --(axis cs:0.717171717171717,0.371060647911083)
% --(axis cs:0.707070707070707,0.371060647911083)
% --(axis cs:0.696969696969697,0.371060647911083)
% --(axis cs:0.686868686868687,0.371060647911083)
% --(axis cs:0.676767676767677,0.371060647911083)
% --(axis cs:0.666666666666667,0.371060647911083)
% --(axis cs:0.656565656565657,0.371060647911083)
% --(axis cs:0.646464646464647,0.371060647911083)
% --(axis cs:0.636363636363636,0.371060647911083)
% --(axis cs:0.626262626262626,0.371060647911083)
% --(axis cs:0.616161616161616,0.371060647911083)
% --(axis cs:0.606060606060606,0.371060647911083)
% --(axis cs:0.595959595959596,0.371060647911083)
% --(axis cs:0.585858585858586,0.371060647911083)
% --(axis cs:0.575757575757576,0.371060647911083)
% --(axis cs:0.565656565656566,0.371060647911083)
% --(axis cs:0.555555555555556,0.371060647911083)
% --(axis cs:0.545454545454546,0.371060647911083)
% --(axis cs:0.535353535353535,0.371060647911083)
% --(axis cs:0.525252525252525,0.371060647911083)
% --(axis cs:0.515151515151515,0.371060647911083)
% --(axis cs:0.505050505050505,0.371060647911083)
% --(axis cs:0.494949494949495,0.371060647911083)
% --(axis cs:0.484848484848485,0.371060647911083)
% --(axis cs:0.474747474747475,0.371060647911083)
% --(axis cs:0.464646464646465,0.371060647911083)
% --(axis cs:0.454545454545455,0.371060647911083)
% --(axis cs:0.444444444444444,0.371060647911083)
% --(axis cs:0.434343434343434,0.371060647911083)
% --(axis cs:0.424242424242424,0.371060647911083)
% --(axis cs:0.414141414141414,0.371060647911083)
% --(axis cs:0.404040404040404,0.371060647911083)
% --(axis cs:0.393939393939394,0.371060647911083)
% --(axis cs:0.383838383838384,0.371060647911083)
% --(axis cs:0.373737373737374,0.371060647911083)
% --(axis cs:0.363636363636364,0.371060647911083)
% --(axis cs:0.353535353535354,0.371060647911083)
% --(axis cs:0.343434343434343,0.371060647911083)
% --(axis cs:0.333333333333333,0.371060647911083)
% --(axis cs:0.323232323232323,0.371060647911083)
% --(axis cs:0.313131313131313,0.371060647911083)
% --(axis cs:0.303030303030303,0.371060647911083)
% --(axis cs:0.292929292929293,0.371060647911083)
% --(axis cs:0.282828282828283,0.371060647911083)
% --(axis cs:0.272727272727273,0.371060647911083)
% --(axis cs:0.262626262626263,0.371060647911083)
% --(axis cs:0.252525252525253,0.371060647911083)
% --(axis cs:0.242424242424242,0.371060647911083)
% --(axis cs:0.232323232323232,0.371060647911083)
% --(axis cs:0.222222222222222,0.371060647911083)
% --(axis cs:0.212121212121212,0.371060647911083)
% --(axis cs:0.202020202020202,0.371060647911083)
% --(axis cs:0.191919191919192,0.371060647911083)
% --(axis cs:0.181818181818182,0.371060647911083)
% --(axis cs:0.171717171717172,0.371060647911083)
% --(axis cs:0.161616161616162,0.371060647911083)
% --(axis cs:0.151515151515152,0.371060647911083)
% --(axis cs:0.141414141414141,0.371060647911083)
% --(axis cs:0.131313131313131,0.371060647911083)
% --(axis cs:0.121212121212121,0.371060647911083)
% --(axis cs:0.111111111111111,0.371060647911083)
% --(axis cs:0.101010101010101,0.371060647911083)
% --(axis cs:0.0909090909090909,0.371060647911083)
% --(axis cs:0.0808080808080808,0.371060647911083)
% --(axis cs:0.0707070707070707,0.371060647911083)
% --(axis cs:0.0606060606060606,0.371060647911083)
% --(axis cs:0.0505050505050505,0.371060647911083)
% --(axis cs:0.0404040404040404,0.371060647911083)
% --(axis cs:0.0303030303030303,0.371060647911083)
% --(axis cs:0.0202020202020202,0.371060647911083)
% --(axis cs:0.0101010101010101,0.371060647911083)
% --(axis cs:0,0.371060647911083)
% --cycle;

\addplot [thick, smc]
table {%
0 0.313676834106445
0.0101010101010101 0.313676834106445
0.0202020202020202 0.313676834106445
0.0303030303030303 0.313676834106445
0.0404040404040404 0.313676834106445
0.0505050505050505 0.313676834106445
0.0606060606060606 0.313676834106445
0.0707070707070707 0.313676834106445
0.0808080808080808 0.313676834106445
0.0909090909090909 0.313676834106445
0.101010101010101 0.313676834106445
0.111111111111111 0.313676834106445
0.121212121212121 0.313676834106445
0.131313131313131 0.313676834106445
0.141414141414141 0.313676834106445
0.151515151515152 0.313676834106445
0.161616161616162 0.313676834106445
0.171717171717172 0.313676834106445
0.181818181818182 0.313676834106445
0.191919191919192 0.313676834106445
0.202020202020202 0.313676834106445
0.212121212121212 0.313676834106445
0.222222222222222 0.313676834106445
0.232323232323232 0.313676834106445
0.242424242424242 0.313676834106445
0.252525252525253 0.313676834106445
0.262626262626263 0.313676834106445
0.272727272727273 0.313676834106445
0.282828282828283 0.313676834106445
0.292929292929293 0.313676834106445
0.303030303030303 0.313676834106445
0.313131313131313 0.313676834106445
0.323232323232323 0.313676834106445
0.333333333333333 0.313676834106445
0.343434343434343 0.313676834106445
0.353535353535354 0.313676834106445
0.363636363636364 0.313676834106445
0.373737373737374 0.313676834106445
0.383838383838384 0.313676834106445
0.393939393939394 0.313676834106445
0.404040404040404 0.313676834106445
0.414141414141414 0.313676834106445
0.424242424242424 0.313676834106445
0.434343434343434 0.313676834106445
0.444444444444444 0.313676834106445
0.454545454545455 0.313676834106445
0.464646464646465 0.313676834106445
0.474747474747475 0.313676834106445
0.484848484848485 0.313676834106445
0.494949494949495 0.313676834106445
0.505050505050505 0.313676834106445
0.515151515151515 0.313676834106445
0.525252525252525 0.313676834106445
0.535353535353535 0.313676834106445
0.545454545454546 0.313676834106445
0.555555555555556 0.313676834106445
0.565656565656566 0.313676834106445
0.575757575757576 0.313676834106445
0.585858585858586 0.313676834106445
0.595959595959596 0.313676834106445
0.606060606060606 0.313676834106445
0.616161616161616 0.313676834106445
0.626262626262626 0.313676834106445
0.636363636363636 0.313676834106445
0.646464646464647 0.313676834106445
0.656565656565657 0.313676834106445
0.666666666666667 0.313676834106445
0.676767676767677 0.313676834106445
0.686868686868687 0.313676834106445
0.696969696969697 0.313676834106445
0.707070707070707 0.313676834106445
0.717171717171717 0.313676834106445
0.727272727272727 0.313676834106445
0.737373737373737 0.313676834106445
0.747474747474748 0.313676834106445
0.757575757575758 0.313676834106445
0.767676767676768 0.313676834106445
0.777777777777778 0.313676834106445
0.787878787878788 0.313676834106445
0.797979797979798 0.313676834106445
0.808080808080808 0.313676834106445
0.818181818181818 0.313676834106445
0.828282828282828 0.313676834106445
0.838383838383838 0.313676834106445
0.848484848484849 0.313676834106445
0.858585858585859 0.313676834106445
0.868686868686869 0.313676834106445
0.878787878787879 0.313676834106445
0.888888888888889 0.313676834106445
0.898989898989899 0.313676834106445
0.909090909090909 0.313676834106445
0.919191919191919 0.313676834106445
0.929292929292929 0.313676834106445
0.939393939393939 0.313676834106445
0.94949494949495 0.313676834106445
0.95959595959596 0.313676834106445
0.96969696969697 0.313676834106445
0.97979797979798 0.313676834106445
0.98989898989899 0.313676834106445
1 0.313676834106445
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,0.372797362097081)
% --(axis cs:0,0.274099238626185)
% --(axis cs:0.0101010101010101,0.274099238626185)
% --(axis cs:0.0202020202020202,0.274099238626185)
% --(axis cs:0.0303030303030303,0.274099238626185)
% --(axis cs:0.0404040404040404,0.274099238626185)
% --(axis cs:0.0505050505050505,0.274099238626185)
% --(axis cs:0.0606060606060606,0.274099238626185)
% --(axis cs:0.0707070707070707,0.274099238626185)
% --(axis cs:0.0808080808080808,0.274099238626185)
% --(axis cs:0.0909090909090909,0.274099238626185)
% --(axis cs:0.101010101010101,0.274099238626185)
% --(axis cs:0.111111111111111,0.274099238626185)
% --(axis cs:0.121212121212121,0.274099238626185)
% --(axis cs:0.131313131313131,0.274099238626185)
% --(axis cs:0.141414141414141,0.274099238626185)
% --(axis cs:0.151515151515152,0.274099238626185)
% --(axis cs:0.161616161616162,0.274099238626185)
% --(axis cs:0.171717171717172,0.274099238626185)
% --(axis cs:0.181818181818182,0.274099238626185)
% --(axis cs:0.191919191919192,0.274099238626185)
% --(axis cs:0.202020202020202,0.274099238626185)
% --(axis cs:0.212121212121212,0.274099238626185)
% --(axis cs:0.222222222222222,0.274099238626185)
% --(axis cs:0.232323232323232,0.274099238626185)
% --(axis cs:0.242424242424242,0.274099238626185)
% --(axis cs:0.252525252525253,0.274099238626185)
% --(axis cs:0.262626262626263,0.274099238626185)
% --(axis cs:0.272727272727273,0.274099238626185)
% --(axis cs:0.282828282828283,0.274099238626185)
% --(axis cs:0.292929292929293,0.274099238626185)
% --(axis cs:0.303030303030303,0.274099238626185)
% --(axis cs:0.313131313131313,0.274099238626185)
% --(axis cs:0.323232323232323,0.274099238626185)
% --(axis cs:0.333333333333333,0.274099238626185)
% --(axis cs:0.343434343434343,0.274099238626185)
% --(axis cs:0.353535353535354,0.274099238626185)
% --(axis cs:0.363636363636364,0.274099238626185)
% --(axis cs:0.373737373737374,0.274099238626185)
% --(axis cs:0.383838383838384,0.274099238626185)
% --(axis cs:0.393939393939394,0.274099238626185)
% --(axis cs:0.404040404040404,0.274099238626185)
% --(axis cs:0.414141414141414,0.274099238626185)
% --(axis cs:0.424242424242424,0.274099238626185)
% --(axis cs:0.434343434343434,0.274099238626185)
% --(axis cs:0.444444444444444,0.274099238626185)
% --(axis cs:0.454545454545455,0.274099238626185)
% --(axis cs:0.464646464646465,0.274099238626185)
% --(axis cs:0.474747474747475,0.274099238626185)
% --(axis cs:0.484848484848485,0.274099238626185)
% --(axis cs:0.494949494949495,0.274099238626185)
% --(axis cs:0.505050505050505,0.274099238626185)
% --(axis cs:0.515151515151515,0.274099238626185)
% --(axis cs:0.525252525252525,0.274099238626185)
% --(axis cs:0.535353535353535,0.274099238626185)
% --(axis cs:0.545454545454546,0.274099238626185)
% --(axis cs:0.555555555555556,0.274099238626185)
% --(axis cs:0.565656565656566,0.274099238626185)
% --(axis cs:0.575757575757576,0.274099238626185)
% --(axis cs:0.585858585858586,0.274099238626185)
% --(axis cs:0.595959595959596,0.274099238626185)
% --(axis cs:0.606060606060606,0.274099238626185)
% --(axis cs:0.616161616161616,0.274099238626185)
% --(axis cs:0.626262626262626,0.274099238626185)
% --(axis cs:0.636363636363636,0.274099238626185)
% --(axis cs:0.646464646464647,0.274099238626185)
% --(axis cs:0.656565656565657,0.274099238626185)
% --(axis cs:0.666666666666667,0.274099238626185)
% --(axis cs:0.676767676767677,0.274099238626185)
% --(axis cs:0.686868686868687,0.274099238626185)
% --(axis cs:0.696969696969697,0.274099238626185)
% --(axis cs:0.707070707070707,0.274099238626185)
% --(axis cs:0.717171717171717,0.274099238626185)
% --(axis cs:0.727272727272727,0.274099238626185)
% --(axis cs:0.737373737373737,0.274099238626185)
% --(axis cs:0.747474747474748,0.274099238626185)
% --(axis cs:0.757575757575758,0.274099238626185)
% --(axis cs:0.767676767676768,0.274099238626185)
% --(axis cs:0.777777777777778,0.274099238626185)
% --(axis cs:0.787878787878788,0.274099238626185)
% --(axis cs:0.797979797979798,0.274099238626185)
% --(axis cs:0.808080808080808,0.274099238626185)
% --(axis cs:0.818181818181818,0.274099238626185)
% --(axis cs:0.828282828282828,0.274099238626185)
% --(axis cs:0.838383838383838,0.274099238626185)
% --(axis cs:0.848484848484849,0.274099238626185)
% --(axis cs:0.858585858585859,0.274099238626185)
% --(axis cs:0.868686868686869,0.274099238626185)
% --(axis cs:0.878787878787879,0.274099238626185)
% --(axis cs:0.888888888888889,0.274099238626185)
% --(axis cs:0.898989898989899,0.274099238626185)
% --(axis cs:0.909090909090909,0.274099238626185)
% --(axis cs:0.919191919191919,0.274099238626185)
% --(axis cs:0.929292929292929,0.274099238626185)
% --(axis cs:0.939393939393939,0.274099238626185)
% --(axis cs:0.94949494949495,0.274099238626185)
% --(axis cs:0.95959595959596,0.274099238626185)
% --(axis cs:0.96969696969697,0.274099238626185)
% --(axis cs:0.97979797979798,0.274099238626185)
% --(axis cs:0.98989898989899,0.274099238626185)
% --(axis cs:1,0.274099238626185)
% --(axis cs:1,0.372797362097081)
% --(axis cs:1,0.372797362097081)
% --(axis cs:0.98989898989899,0.372797362097081)
% --(axis cs:0.97979797979798,0.372797362097081)
% --(axis cs:0.96969696969697,0.372797362097081)
% --(axis cs:0.95959595959596,0.372797362097081)
% --(axis cs:0.94949494949495,0.372797362097081)
% --(axis cs:0.939393939393939,0.372797362097081)
% --(axis cs:0.929292929292929,0.372797362097081)
% --(axis cs:0.919191919191919,0.372797362097081)
% --(axis cs:0.909090909090909,0.372797362097081)
% --(axis cs:0.898989898989899,0.372797362097081)
% --(axis cs:0.888888888888889,0.372797362097081)
% --(axis cs:0.878787878787879,0.372797362097081)
% --(axis cs:0.868686868686869,0.372797362097081)
% --(axis cs:0.858585858585859,0.372797362097081)
% --(axis cs:0.848484848484849,0.372797362097081)
% --(axis cs:0.838383838383838,0.372797362097081)
% --(axis cs:0.828282828282828,0.372797362097081)
% --(axis cs:0.818181818181818,0.372797362097081)
% --(axis cs:0.808080808080808,0.372797362097081)
% --(axis cs:0.797979797979798,0.372797362097081)
% --(axis cs:0.787878787878788,0.372797362097081)
% --(axis cs:0.777777777777778,0.372797362097081)
% --(axis cs:0.767676767676768,0.372797362097081)
% --(axis cs:0.757575757575758,0.372797362097081)
% --(axis cs:0.747474747474748,0.372797362097081)
% --(axis cs:0.737373737373737,0.372797362097081)
% --(axis cs:0.727272727272727,0.372797362097081)
% --(axis cs:0.717171717171717,0.372797362097081)
% --(axis cs:0.707070707070707,0.372797362097081)
% --(axis cs:0.696969696969697,0.372797362097081)
% --(axis cs:0.686868686868687,0.372797362097081)
% --(axis cs:0.676767676767677,0.372797362097081)
% --(axis cs:0.666666666666667,0.372797362097081)
% --(axis cs:0.656565656565657,0.372797362097081)
% --(axis cs:0.646464646464647,0.372797362097081)
% --(axis cs:0.636363636363636,0.372797362097081)
% --(axis cs:0.626262626262626,0.372797362097081)
% --(axis cs:0.616161616161616,0.372797362097081)
% --(axis cs:0.606060606060606,0.372797362097081)
% --(axis cs:0.595959595959596,0.372797362097081)
% --(axis cs:0.585858585858586,0.372797362097081)
% --(axis cs:0.575757575757576,0.372797362097081)
% --(axis cs:0.565656565656566,0.372797362097081)
% --(axis cs:0.555555555555556,0.372797362097081)
% --(axis cs:0.545454545454546,0.372797362097081)
% --(axis cs:0.535353535353535,0.372797362097081)
% --(axis cs:0.525252525252525,0.372797362097081)
% --(axis cs:0.515151515151515,0.372797362097081)
% --(axis cs:0.505050505050505,0.372797362097081)
% --(axis cs:0.494949494949495,0.372797362097081)
% --(axis cs:0.484848484848485,0.372797362097081)
% --(axis cs:0.474747474747475,0.372797362097081)
% --(axis cs:0.464646464646465,0.372797362097081)
% --(axis cs:0.454545454545455,0.372797362097081)
% --(axis cs:0.444444444444444,0.372797362097081)
% --(axis cs:0.434343434343434,0.372797362097081)
% --(axis cs:0.424242424242424,0.372797362097081)
% --(axis cs:0.414141414141414,0.372797362097081)
% --(axis cs:0.404040404040404,0.372797362097081)
% --(axis cs:0.393939393939394,0.372797362097081)
% --(axis cs:0.383838383838384,0.372797362097081)
% --(axis cs:0.373737373737374,0.372797362097081)
% --(axis cs:0.363636363636364,0.372797362097081)
% --(axis cs:0.353535353535354,0.372797362097081)
% --(axis cs:0.343434343434343,0.372797362097081)
% --(axis cs:0.333333333333333,0.372797362097081)
% --(axis cs:0.323232323232323,0.372797362097081)
% --(axis cs:0.313131313131313,0.372797362097081)
% --(axis cs:0.303030303030303,0.372797362097081)
% --(axis cs:0.292929292929293,0.372797362097081)
% --(axis cs:0.282828282828283,0.372797362097081)
% --(axis cs:0.272727272727273,0.372797362097081)
% --(axis cs:0.262626262626263,0.372797362097081)
% --(axis cs:0.252525252525253,0.372797362097081)
% --(axis cs:0.242424242424242,0.372797362097081)
% --(axis cs:0.232323232323232,0.372797362097081)
% --(axis cs:0.222222222222222,0.372797362097081)
% --(axis cs:0.212121212121212,0.372797362097081)
% --(axis cs:0.202020202020202,0.372797362097081)
% --(axis cs:0.191919191919192,0.372797362097081)
% --(axis cs:0.181818181818182,0.372797362097081)
% --(axis cs:0.171717171717172,0.372797362097081)
% --(axis cs:0.161616161616162,0.372797362097081)
% --(axis cs:0.151515151515152,0.372797362097081)
% --(axis cs:0.141414141414141,0.372797362097081)
% --(axis cs:0.131313131313131,0.372797362097081)
% --(axis cs:0.121212121212121,0.372797362097081)
% --(axis cs:0.111111111111111,0.372797362097081)
% --(axis cs:0.101010101010101,0.372797362097081)
% --(axis cs:0.0909090909090909,0.372797362097081)
% --(axis cs:0.0808080808080808,0.372797362097081)
% --(axis cs:0.0707070707070707,0.372797362097081)
% --(axis cs:0.0606060606060606,0.372797362097081)
% --(axis cs:0.0505050505050505,0.372797362097081)
% --(axis cs:0.0404040404040404,0.372797362097081)
% --(axis cs:0.0303030303030303,0.372797362097081)
% --(axis cs:0.0202020202020202,0.372797362097081)
% --(axis cs:0.0101010101010101,0.372797362097081)
% --(axis cs:0,0.372797362097081)
% --cycle;

\addplot [thick, aft]
table {%
0 0.323448300361633
0.0101010101010101 0.323448300361633
0.0202020202020202 0.323448300361633
0.0303030303030303 0.323448300361633
0.0404040404040404 0.323448300361633
0.0505050505050505 0.323448300361633
0.0606060606060606 0.323448300361633
0.0707070707070707 0.323448300361633
0.0808080808080808 0.323448300361633
0.0909090909090909 0.323448300361633
0.101010101010101 0.323448300361633
0.111111111111111 0.323448300361633
0.121212121212121 0.323448300361633
0.131313131313131 0.323448300361633
0.141414141414141 0.323448300361633
0.151515151515152 0.323448300361633
0.161616161616162 0.323448300361633
0.171717171717172 0.323448300361633
0.181818181818182 0.323448300361633
0.191919191919192 0.323448300361633
0.202020202020202 0.323448300361633
0.212121212121212 0.323448300361633
0.222222222222222 0.323448300361633
0.232323232323232 0.323448300361633
0.242424242424242 0.323448300361633
0.252525252525253 0.323448300361633
0.262626262626263 0.323448300361633
0.272727272727273 0.323448300361633
0.282828282828283 0.323448300361633
0.292929292929293 0.323448300361633
0.303030303030303 0.323448300361633
0.313131313131313 0.323448300361633
0.323232323232323 0.323448300361633
0.333333333333333 0.323448300361633
0.343434343434343 0.323448300361633
0.353535353535354 0.323448300361633
0.363636363636364 0.323448300361633
0.373737373737374 0.323448300361633
0.383838383838384 0.323448300361633
0.393939393939394 0.323448300361633
0.404040404040404 0.323448300361633
0.414141414141414 0.323448300361633
0.424242424242424 0.323448300361633
0.434343434343434 0.323448300361633
0.444444444444444 0.323448300361633
0.454545454545455 0.323448300361633
0.464646464646465 0.323448300361633
0.474747474747475 0.323448300361633
0.484848484848485 0.323448300361633
0.494949494949495 0.323448300361633
0.505050505050505 0.323448300361633
0.515151515151515 0.323448300361633
0.525252525252525 0.323448300361633
0.535353535353535 0.323448300361633
0.545454545454546 0.323448300361633
0.555555555555556 0.323448300361633
0.565656565656566 0.323448300361633
0.575757575757576 0.323448300361633
0.585858585858586 0.323448300361633
0.595959595959596 0.323448300361633
0.606060606060606 0.323448300361633
0.616161616161616 0.323448300361633
0.626262626262626 0.323448300361633
0.636363636363636 0.323448300361633
0.646464646464647 0.323448300361633
0.656565656565657 0.323448300361633
0.666666666666667 0.323448300361633
0.676767676767677 0.323448300361633
0.686868686868687 0.323448300361633
0.696969696969697 0.323448300361633
0.707070707070707 0.323448300361633
0.717171717171717 0.323448300361633
0.727272727272727 0.323448300361633
0.737373737373737 0.323448300361633
0.747474747474748 0.323448300361633
0.757575757575758 0.323448300361633
0.767676767676768 0.323448300361633
0.777777777777778 0.323448300361633
0.787878787878788 0.323448300361633
0.797979797979798 0.323448300361633
0.808080808080808 0.323448300361633
0.818181818181818 0.323448300361633
0.828282828282828 0.323448300361633
0.838383838383838 0.323448300361633
0.848484848484849 0.323448300361633
0.858585858585859 0.323448300361633
0.868686868686869 0.323448300361633
0.878787878787879 0.323448300361633
0.888888888888889 0.323448300361633
0.898989898989899 0.323448300361633
0.909090909090909 0.323448300361633
0.919191919191919 0.323448300361633
0.929292929292929 0.323448300361633
0.939393939393939 0.323448300361633
0.94949494949495 0.323448300361633
0.95959595959596 0.323448300361633
0.96969696969697 0.323448300361633
0.97979797979798 0.323448300361633
0.98989898989899 0.323448300361633
1 0.323448300361633
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,0.303383600032818)
% --(axis cs:0,0.236548773878324)
% --(axis cs:0.0101010101010101,0.212553306969177)
% --(axis cs:0.0202020202020202,0.206838986315728)
% --(axis cs:0.0303030303030303,0.219053935127333)
% --(axis cs:0.0404040404040404,0.220037007546416)
% --(axis cs:0.0505050505050505,0.214198486959592)
% --(axis cs:0.0606060606060606,0.214503899592026)
% --(axis cs:0.0707070707070707,0.211437453319308)
% --(axis cs:0.0808080808080808,0.269079067381661)
% --(axis cs:0.0909090909090909,0.25019585587908)
% --(axis cs:0.101010101010101,0.169271956758035)
% --(axis cs:0.111111111111111,0.214587104186548)
% --(axis cs:0.121212121212121,0.256065032350298)
% --(axis cs:0.131313131313131,0.240070021562871)
% --(axis cs:0.141414141414141,0.193363019234037)
% --(axis cs:0.151515151515152,0.275793411268492)
% --(axis cs:0.161616161616162,0.16530137048626)
% --(axis cs:0.171717171717172,0.217118636371629)
% --(axis cs:0.181818181818182,0.262434061204321)
% --(axis cs:0.191919191919192,0.186496245663851)
% --(axis cs:0.202020202020202,0.249703745443674)
% --(axis cs:0.212121212121212,0.239759464072934)
% --(axis cs:0.222222222222222,0.148638313412951)
% --(axis cs:0.232323232323232,0.24340351314805)
% --(axis cs:0.242424242424242,0.235025416649516)
% --(axis cs:0.252525252525253,0.242375180950141)
% --(axis cs:0.262626262626263,0.245469354450673)
% --(axis cs:0.272727272727273,0.250544438322515)
% --(axis cs:0.282828282828283,0.147843555431519)
% --(axis cs:0.292929292929293,0.150002920311173)
% --(axis cs:0.303030303030303,0.168268009411919)
% --(axis cs:0.313131313131313,0.255794570008632)
% --(axis cs:0.323232323232323,0.178879778952919)
% --(axis cs:0.333333333333333,0.272062176712263)
% --(axis cs:0.343434343434343,0.196432826335368)
% --(axis cs:0.353535353535354,0.134033754069524)
% --(axis cs:0.363636363636364,0.204452561065768)
% --(axis cs:0.373737373737374,0.217410155071926)
% --(axis cs:0.383838383838384,0.196937685729885)
% --(axis cs:0.393939393939394,0.202320279676792)
% --(axis cs:0.404040404040404,0.169476067475048)
% --(axis cs:0.414141414141414,0.194146647938229)
% --(axis cs:0.424242424242424,0.24475091504986)
% --(axis cs:0.434343434343434,0.244398707085199)
% --(axis cs:0.444444444444444,0.199774175843681)
% --(axis cs:0.454545454545455,0.222409516173565)
% --(axis cs:0.464646464646465,0.224372300594386)
% --(axis cs:0.474747474747475,0.199883652072615)
% --(axis cs:0.484848484848485,0.183916391474383)
% --(axis cs:0.494949494949495,0.185005588179166)
% --(axis cs:0.505050505050505,0.167977182338351)
% --(axis cs:0.515151515151515,0.210705611290179)
% --(axis cs:0.525252525252525,0.263938929956189)
% --(axis cs:0.535353535353535,0.249844532150982)
% --(axis cs:0.545454545454546,0.265179343026472)
% --(axis cs:0.555555555555556,0.223014969464819)
% --(axis cs:0.565656565656566,0.187503840690234)
% --(axis cs:0.575757575757576,0.238053982889751)
% --(axis cs:0.585858585858586,0.243806204010763)
% --(axis cs:0.595959595959596,0.244504427518309)
% --(axis cs:0.606060606060606,0.194616599241243)
% --(axis cs:0.616161616161616,0.219273863743272)
% --(axis cs:0.626262626262626,0.178342592951044)
% --(axis cs:0.636363636363636,0.190567705044226)
% --(axis cs:0.646464646464647,0.225420394756356)
% --(axis cs:0.656565656565657,0.258597701112587)
% --(axis cs:0.666666666666667,0.160997475164104)
% --(axis cs:0.676767676767677,0.218544682405863)
% --(axis cs:0.686868686868687,0.206432174874037)
% --(axis cs:0.696969696969697,0.185233290763646)
% --(axis cs:0.707070707070707,0.191909548441929)
% --(axis cs:0.717171717171717,0.176520422095643)
% --(axis cs:0.727272727272727,0.224998571116258)
% --(axis cs:0.737373737373737,0.219729615314505)
% --(axis cs:0.747474747474748,0.217533445977594)
% --(axis cs:0.757575757575758,0.179485175971939)
% --(axis cs:0.767676767676768,0.186540363398458)
% --(axis cs:0.777777777777778,0.23573950076044)
% --(axis cs:0.787878787878788,0.183630271800641)
% --(axis cs:0.797979797979798,0.184778311050445)
% --(axis cs:0.808080808080808,0.214607455022522)
% --(axis cs:0.818181818181818,0.199723087735181)
% --(axis cs:0.828282828282828,0.246219469797362)
% --(axis cs:0.838383838383838,0.186104899904935)
% --(axis cs:0.848484848484849,0.209965224803009)
% --(axis cs:0.858585858585859,0.211511786295477)
% --(axis cs:0.868686868686869,0.20666423716559)
% --(axis cs:0.878787878787879,0.259069268468231)
% --(axis cs:0.888888888888889,0.191912101130216)
% --(axis cs:0.898989898989899,0.267332209617533)
% --(axis cs:0.909090909090909,0.177729231581878)
% --(axis cs:0.919191919191919,0.19398051915916)
% --(axis cs:0.929292929292929,0.209605495772078)
% --(axis cs:0.939393939393939,0.214313102341481)
% --(axis cs:0.94949494949495,0.207469617441507)
% --(axis cs:0.95959595959596,0.185609438364038)
% --(axis cs:0.96969696969697,0.171079419143189)
% --(axis cs:0.97979797979798,0.182761073729335)
% --(axis cs:0.98989898989899,0.207315316438982)
% --(axis cs:1,0.254509615807272)
% --(axis cs:1,0.28815710255649)
% --(axis cs:1,0.28815710255649)
% --(axis cs:0.98989898989899,0.304155180215528)
% --(axis cs:0.97979797979798,0.29674852205223)
% --(axis cs:0.96969696969697,0.274974696748267)
% --(axis cs:0.95959595959596,0.303322906698456)
% --(axis cs:0.94949494949495,0.33140406063178)
% --(axis cs:0.939393939393939,0.29695943983715)
% --(axis cs:0.929292929292929,0.306451872595832)
% --(axis cs:0.919191919191919,0.311224638985075)
% --(axis cs:0.909090909090909,0.305182414784241)
% --(axis cs:0.898989898989899,0.296982669859491)
% --(axis cs:0.888888888888889,0.30137966245857)
% --(axis cs:0.878787878787879,0.314150407102495)
% --(axis cs:0.868686868686869,0.323112542769173)
% --(axis cs:0.858585858585859,0.306821633861955)
% --(axis cs:0.848484848484849,0.313695051282129)
% --(axis cs:0.838383838383838,0.329174836464913)
% --(axis cs:0.828282828282828,0.306039837557327)
% --(axis cs:0.818181818181818,0.324053260945077)
% --(axis cs:0.808080808080808,0.313455439917854)
% --(axis cs:0.797979797979798,0.283235035144776)
% --(axis cs:0.787878787878788,0.307578143677827)
% --(axis cs:0.777777777777778,0.279775510043498)
% --(axis cs:0.767676767676768,0.296653358223771)
% --(axis cs:0.757575757575758,0.298085965002821)
% --(axis cs:0.747474747474748,0.298116953051661)
% --(axis cs:0.737373737373737,0.331349985734919)
% --(axis cs:0.727272727272727,0.285760830950211)
% --(axis cs:0.717171717171717,0.293877504771365)
% --(axis cs:0.707070707070707,0.296929973562198)
% --(axis cs:0.696969696969697,0.31205277564928)
% --(axis cs:0.686868686868687,0.314421899633914)
% --(axis cs:0.676767676767677,0.296881133772459)
% --(axis cs:0.666666666666667,0.312261169178318)
% --(axis cs:0.656565656565657,0.291762620886009)
% --(axis cs:0.646464646464647,0.31806841694518)
% --(axis cs:0.636363636363636,0.287567832311912)
% --(axis cs:0.626262626262626,0.277289255473629)
% --(axis cs:0.616161616161616,0.296899845440659)
% --(axis cs:0.606060606060606,0.283032310893787)
% --(axis cs:0.595959595959596,0.314855540190278)
% --(axis cs:0.585858585858586,0.284872958253108)
% --(axis cs:0.575757575757576,0.313152982109686)
% --(axis cs:0.565656565656566,0.305931475097559)
% --(axis cs:0.555555555555556,0.321720816108902)
% --(axis cs:0.545454545454546,0.298840918142008)
% --(axis cs:0.535353535353535,0.28877064989114)
% --(axis cs:0.525252525252525,0.298771921474704)
% --(axis cs:0.515151515151515,0.300389346299924)
% --(axis cs:0.505050505050505,0.274634854724294)
% --(axis cs:0.494949494949495,0.299591889882748)
% --(axis cs:0.484848484848485,0.292640587645395)
% --(axis cs:0.474747474747475,0.316883633691603)
% --(axis cs:0.464646464646465,0.294685312271777)
% --(axis cs:0.454545454545455,0.302064959359205)
% --(axis cs:0.444444444444444,0.316733956375634)
% --(axis cs:0.434343434343434,0.287086626953535)
% --(axis cs:0.424242424242424,0.287165986419371)
% --(axis cs:0.414141414141414,0.302343271783852)
% --(axis cs:0.404040404040404,0.304633094170126)
% --(axis cs:0.393939393939394,0.283303627621058)
% --(axis cs:0.383838383838384,0.307198828188754)
% --(axis cs:0.373737373737374,0.316543925122309)
% --(axis cs:0.363636363636364,0.342678232267286)
% --(axis cs:0.353535353535354,0.275110038395805)
% --(axis cs:0.343434343434343,0.28876805562264)
% --(axis cs:0.333333333333333,0.295675089709055)
% --(axis cs:0.323232323232323,0.304746586708702)
% --(axis cs:0.313131313131313,0.313507426371459)
% --(axis cs:0.303030303030303,0.29803234027065)
% --(axis cs:0.292929292929293,0.310163625273624)
% --(axis cs:0.282828282828283,0.321009331498589)
% --(axis cs:0.272727272727273,0.298018937746554)
% --(axis cs:0.262626262626263,0.275091118752986)
% --(axis cs:0.252525252525253,0.296583055624985)
% --(axis cs:0.242424242424242,0.268108819090192)
% --(axis cs:0.232323232323232,0.289042018190403)
% --(axis cs:0.222222222222222,0.306524040400697)
% --(axis cs:0.212121212121212,0.322340577584752)
% --(axis cs:0.202020202020202,0.306763918053058)
% --(axis cs:0.191919191919192,0.294041247118026)
% --(axis cs:0.181818181818182,0.346514862443083)
% --(axis cs:0.171717171717172,0.301406736819012)
% --(axis cs:0.161616161616162,0.324492492661237)
% --(axis cs:0.151515151515152,0.309058852062921)
% --(axis cs:0.141414141414141,0.295724025958681)
% --(axis cs:0.131313131313131,0.286897343731824)
% --(axis cs:0.121212121212121,0.332671479416612)
% --(axis cs:0.111111111111111,0.319616190478073)
% --(axis cs:0.101010101010101,0.307500746472346)
% --(axis cs:0.0909090909090909,0.327612747765291)
% --(axis cs:0.0808080808080808,0.320124066797454)
% --(axis cs:0.0707070707070707,0.36463479251695)
% --(axis cs:0.0606060606060606,0.337022784721987)
% --(axis cs:0.0505050505050505,0.339860787535056)
% --(axis cs:0.0404040404040404,0.296183249139795)
% --(axis cs:0.0303030303030303,0.315666340423747)
% --(axis cs:0.0202020202020202,0.346800235620736)
% --(axis cs:0.0101010101010101,0.339996699688662)
% --(axis cs:0,0.303383600032818)
% --cycle;

\addplot [thick, craft]
table {%
0 0.269966186955571
0.0101010101010101 0.276275003328919
0.0202020202020202 0.276819610968232
0.0303030303030303 0.26736013777554
0.0404040404040404 0.258110128343105
0.0505050505050505 0.277029637247324
0.0606060606060606 0.275763342157006
0.0707070707070707 0.288036122918129
0.0808080808080808 0.294601567089558
0.0909090909090909 0.288904301822186
0.101010101010101 0.238386351615191
0.111111111111111 0.267101647332311
0.121212121212121 0.294368255883455
0.131313131313131 0.263483682647347
0.141414141414141 0.244543522596359
0.151515151515152 0.292426131665707
0.161616161616162 0.244896931573749
0.171717171717172 0.259262686595321
0.181818181818182 0.304474461823702
0.191919191919192 0.240268746390939
0.202020202020202 0.278233831748366
0.212121212121212 0.281050020828843
0.222222222222222 0.227581176906824
0.232323232323232 0.266222765669227
0.242424242424242 0.251567117869854
0.252525252525253 0.269479118287563
0.262626262626263 0.26028023660183
0.272727272727273 0.274281688034534
0.282828282828283 0.234426443465054
0.292929292929293 0.230083272792399
0.303030303030303 0.233150174841285
0.313131313131313 0.284650998190045
0.323232323232323 0.241813182830811
0.333333333333333 0.283868633210659
0.343434343434343 0.242600440979004
0.353535353535354 0.204571896232665
0.363636363636364 0.273565396666527
0.373737373737374 0.266977040097117
0.383838383838384 0.252068256959319
0.393939393939394 0.242811953648925
0.404040404040404 0.237054580822587
0.414141414141414 0.24824495986104
0.424242424242424 0.265958450734615
0.434343434343434 0.265742667019367
0.444444444444444 0.258254066109657
0.454545454545455 0.262237237766385
0.464646464646465 0.259528806433082
0.474747474747475 0.258383642882109
0.484848484848485 0.238278489559889
0.494949494949495 0.242298739030957
0.505050505050505 0.221306018531322
0.515151515151515 0.255547478795052
0.525252525252525 0.281355425715446
0.535353535353535 0.269307591021061
0.545454545454546 0.28201013058424
0.555555555555556 0.27236789278686
0.565656565656566 0.246717657893896
0.575757575757576 0.275603482499719
0.585858585858586 0.264339581131935
0.595959595959596 0.279679983854294
0.606060606060606 0.238824455067515
0.616161616161616 0.258086854591966
0.626262626262626 0.227815924212337
0.636363636363636 0.239067768678069
0.646464646464647 0.271744405850768
0.656565656565657 0.275180160999298
0.666666666666667 0.236629322171211
0.676767676767677 0.257712908089161
0.686868686868687 0.260427037253976
0.696969696969697 0.248643033206463
0.707070707070707 0.244419761002064
0.717171717171717 0.235198963433504
0.727272727272727 0.255379701033235
0.737373737373737 0.275539800524712
0.747474747474748 0.257825199514627
0.757575757575758 0.23878557048738
0.767676767676768 0.241596860811114
0.777777777777778 0.257757505401969
0.787878787878788 0.245604207739234
0.797979797979798 0.23400667309761
0.808080808080808 0.264031447470188
0.818181818181818 0.261888174340129
0.828282828282828 0.276129653677344
0.838383838383838 0.257639868184924
0.848484848484849 0.261830138042569
0.858585858585859 0.259166710078716
0.868686868686869 0.264888389967382
0.878787878787879 0.286609837785363
0.888888888888889 0.246645881794393
0.898989898989899 0.282157439738512
0.909090909090909 0.24145582318306
0.919191919191919 0.252602579072118
0.929292929292929 0.258028684183955
0.939393939393939 0.255636271089315
0.94949494949495 0.269436839036644
0.95959595959596 0.244466172531247
0.96969696969697 0.223027057945728
0.97979797979798 0.239754797890782
0.98989898989899 0.255735248327255
1 0.271333359181881
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=fab, fill opacity=0.3]
% (axis cs:0,0.152535640596863)
% --(axis cs:0,0.152266032100204)
% --(axis cs:0.0101010101010101,0.146731311690154)
% --(axis cs:0.0202020202020202,0.145011230252301)
% --(axis cs:0.0303030303030303,0.140437831390571)
% --(axis cs:0.0404040404040404,0.135730812607973)
% --(axis cs:0.0505050505050505,0.131941720539772)
% --(axis cs:0.0606060606060606,0.12895305305154)
% --(axis cs:0.0707070707070707,0.12661195037111)
% --(axis cs:0.0808080808080808,0.123662034529553)
% --(axis cs:0.0909090909090909,0.119858989727159)
% --(axis cs:0.101010101010101,0.117181703424664)
% --(axis cs:0.111111111111111,0.112900303209739)
% --(axis cs:0.121212121212121,0.109672487711595)
% --(axis cs:0.131313131313131,0.107989873190126)
% --(axis cs:0.141414141414141,0.105121477548247)
% --(axis cs:0.151515151515152,0.103772294886206)
% --(axis cs:0.161616161616162,0.102759198429623)
% --(axis cs:0.171717171717172,0.101932018891103)
% --(axis cs:0.181818181818182,0.100772438434717)
% --(axis cs:0.191919191919192,0.102154805870025)
% --(axis cs:0.202020202020202,0.102462486205767)
% --(axis cs:0.212121212121212,0.10457675113344)
% --(axis cs:0.222222222222222,0.106152834510537)
% --(axis cs:0.232323232323232,0.107011453020899)
% --(axis cs:0.242424242424242,0.109698453037926)
% --(axis cs:0.252525252525253,0.110792214197467)
% --(axis cs:0.262626262626263,0.111964948780618)
% --(axis cs:0.272727272727273,0.11493784573911)
% --(axis cs:0.282828282828283,0.118103527410812)
% --(axis cs:0.292929292929293,0.120754531141806)
% --(axis cs:0.303030303030303,0.124432590995034)
% --(axis cs:0.313131313131313,0.130966747037419)
% --(axis cs:0.323232323232323,0.140689971521388)
% --(axis cs:0.333333333333333,0.152730753812332)
% --(axis cs:0.343434343434343,0.165352045760041)
% --(axis cs:0.353535353535354,0.179623048346754)
% --(axis cs:0.363636363636364,0.192393781417128)
% --(axis cs:0.373737373737374,0.201528883614507)
% --(axis cs:0.383838383838384,0.210505920873257)
% --(axis cs:0.393939393939394,0.220573776412062)
% --(axis cs:0.404040404040404,0.226567742361948)
% --(axis cs:0.414141414141414,0.238544674559623)
% --(axis cs:0.424242424242424,0.253309018210494)
% --(axis cs:0.434343434343434,0.265616854997151)
% --(axis cs:0.444444444444444,0.269361904668086)
% --(axis cs:0.454545454545455,0.274390458003866)
% --(axis cs:0.464646464646465,0.273661422500675)
% --(axis cs:0.474747474747475,0.272072270232977)
% --(axis cs:0.484848484848485,0.272965839886334)
% --(axis cs:0.494949494949495,0.273528518309488)
% --(axis cs:0.505050505050505,0.271813710538856)
% --(axis cs:0.515151515151515,0.273099965686774)
% --(axis cs:0.525252525252525,0.273261893420797)
% --(axis cs:0.535353535353535,0.272845386650966)
% --(axis cs:0.545454545454546,0.271098160154018)
% --(axis cs:0.555555555555556,0.271673167783281)
% --(axis cs:0.565656565656566,0.271206867208121)
% --(axis cs:0.575757575757576,0.269778065271611)
% --(axis cs:0.585858585858586,0.274023809479775)
% --(axis cs:0.595959595959596,0.272093148254679)
% --(axis cs:0.606060606060606,0.272574040217365)
% --(axis cs:0.616161616161616,0.272502375577227)
% --(axis cs:0.626262626262626,0.272950898441937)
% --(axis cs:0.636363636363636,0.273677367826752)
% --(axis cs:0.646464646464647,0.272657354552646)
% --(axis cs:0.656565656565657,0.273414955571624)
% --(axis cs:0.666666666666667,0.273112400906508)
% --(axis cs:0.676767676767677,0.27204604430439)
% --(axis cs:0.686868686868687,0.273519205060857)
% --(axis cs:0.696969696969697,0.27451641255513)
% --(axis cs:0.707070707070707,0.273767959765431)
% --(axis cs:0.717171717171717,0.274610958963667)
% --(axis cs:0.727272727272727,0.277009764948021)
% --(axis cs:0.737373737373737,0.276707771905993)
% --(axis cs:0.747474747474748,0.276840575679901)
% --(axis cs:0.757575757575758,0.275971060560881)
% --(axis cs:0.767676767676768,0.277123414590674)
% --(axis cs:0.777777777777778,0.27813126694375)
% --(axis cs:0.787878787878788,0.279140957402383)
% --(axis cs:0.797979797979798,0.279335628497233)
% --(axis cs:0.808080808080808,0.280351564142518)
% --(axis cs:0.818181818181818,0.28009065443578)
% --(axis cs:0.828282828282828,0.279569009584006)
% --(axis cs:0.838383838383838,0.281703648913259)
% --(axis cs:0.848484848484849,0.283069175815683)
% --(axis cs:0.858585858585859,0.28302885859285)
% --(axis cs:0.868686868686869,0.282864082500797)
% --(axis cs:0.878787878787879,0.283131717076482)
% --(axis cs:0.888888888888889,0.284608762123573)
% --(axis cs:0.898989898989899,0.285764016521735)
% --(axis cs:0.909090909090909,0.285596353596272)
% --(axis cs:0.919191919191919,0.285793089333965)
% --(axis cs:0.929292929292929,0.286509080932543)
% --(axis cs:0.939393939393939,0.286109267639358)
% --(axis cs:0.94949494949495,0.286111183644409)
% --(axis cs:0.95959595959596,0.287100518940766)
% --(axis cs:0.96969696969697,0.287112036560899)
% --(axis cs:0.97979797979798,0.288539373885942)
% --(axis cs:0.98989898989899,0.287997191911886)
% --(axis cs:1,0.287711281021691)
% --(axis cs:1,0.301362883607291)
% --(axis cs:1,0.301362883607291)
% --(axis cs:0.98989898989899,0.30027333074217)
% --(axis cs:0.97979797979798,0.300813345599818)
% --(axis cs:0.96969696969697,0.30064203419792)
% --(axis cs:0.95959595959596,0.299594466687362)
% --(axis cs:0.94949494949495,0.299381062208538)
% --(axis cs:0.939393939393939,0.29960141433553)
% --(axis cs:0.929292929292929,0.299761862351492)
% --(axis cs:0.919191919191919,0.298117062982128)
% --(axis cs:0.909090909090909,0.299268083983836)
% --(axis cs:0.898989898989899,0.298413581835466)
% --(axis cs:0.888888888888889,0.297529299399865)
% --(axis cs:0.878787878787879,0.297553511032877)
% --(axis cs:0.868686868686869,0.297729883446831)
% --(axis cs:0.858585858585859,0.29758384556498)
% --(axis cs:0.848484848484849,0.296818445289034)
% --(axis cs:0.838383838383838,0.297198908578997)
% --(axis cs:0.828282828282828,0.297423055130426)
% --(axis cs:0.818181818181818,0.296186348256442)
% --(axis cs:0.808080808080808,0.295167900767513)
% --(axis cs:0.797979797979798,0.295102064264189)
% --(axis cs:0.787878787878788,0.295240289760436)
% --(axis cs:0.777777777777778,0.295183451958361)
% --(axis cs:0.767676767676768,0.294608435914202)
% --(axis cs:0.757575757575758,0.295161472691358)
% --(axis cs:0.747474747474748,0.291476897254822)
% --(axis cs:0.737373737373737,0.291818958035375)
% --(axis cs:0.727272727272727,0.290961308143009)
% --(axis cs:0.717171717171717,0.290541939467157)
% --(axis cs:0.707070707070707,0.288130875237945)
% --(axis cs:0.696969696969697,0.289874738515465)
% --(axis cs:0.686868686868687,0.28866522559796)
% --(axis cs:0.676767676767677,0.288197435603123)
% --(axis cs:0.666666666666667,0.287958600086744)
% --(axis cs:0.656565656565657,0.288099332615403)
% --(axis cs:0.646464646464647,0.287570292871098)
% --(axis cs:0.636363636363636,0.287029061356731)
% --(axis cs:0.626262626262626,0.286469180550906)
% --(axis cs:0.616161616161616,0.285279983844027)
% --(axis cs:0.606060606060606,0.284172554390465)
% --(axis cs:0.595959595959596,0.285385592556669)
% --(axis cs:0.585858585858586,0.285405947817264)
% --(axis cs:0.575757575757576,0.283730901889568)
% --(axis cs:0.565656565656566,0.285196002314451)
% --(axis cs:0.555555555555556,0.282864024203757)
% --(axis cs:0.545454545454546,0.282865277522412)
% --(axis cs:0.535353535353535,0.283135839614464)
% --(axis cs:0.525252525252525,0.286021243900675)
% --(axis cs:0.515151515151515,0.285009287958169)
% --(axis cs:0.505050505050505,0.287090222032555)
% --(axis cs:0.494949494949495,0.288373609850512)
% --(axis cs:0.484848484848485,0.288864025092456)
% --(axis cs:0.474747474747475,0.291089408379256)
% --(axis cs:0.464646464646465,0.292255406310494)
% --(axis cs:0.454545454545455,0.291133769913328)
% --(axis cs:0.444444444444444,0.293418322844035)
% --(axis cs:0.434343434343434,0.294617207376487)
% --(axis cs:0.424242424242424,0.299561873777784)
% --(axis cs:0.414141414141414,0.304768310890407)
% --(axis cs:0.404040404040404,0.306963226810768)
% --(axis cs:0.393939393939394,0.303653894913144)
% --(axis cs:0.383838383838384,0.301739324404625)
% --(axis cs:0.373737373737374,0.292627380154166)
% --(axis cs:0.363636363636364,0.283314159340147)
% --(axis cs:0.353535353535354,0.270332727987055)
% --(axis cs:0.343434343434343,0.256540850534553)
% --(axis cs:0.333333333333333,0.2392304407625)
% --(axis cs:0.323232323232323,0.224012841805925)
% --(axis cs:0.313131313131313,0.209101166718356)
% --(axis cs:0.303030303030303,0.194047943483988)
% --(axis cs:0.292929292929293,0.176685405406665)
% --(axis cs:0.282828282828283,0.16270683804255)
% --(axis cs:0.272727272727273,0.148640142632143)
% --(axis cs:0.262626262626263,0.140883871980228)
% --(axis cs:0.252525252525253,0.136085755976488)
% --(axis cs:0.242424242424242,0.131896370039395)
% --(axis cs:0.232323232323232,0.130686237704428)
% --(axis cs:0.222222222222222,0.12628915891972)
% --(axis cs:0.212121212121212,0.125511333802702)
% --(axis cs:0.202020202020202,0.123295555980732)
% --(axis cs:0.191919191919192,0.121353838979037)
% --(axis cs:0.181818181818182,0.119328022139314)
% --(axis cs:0.171717171717172,0.116021771088117)
% --(axis cs:0.161616161616162,0.115315482807717)
% --(axis cs:0.151515151515152,0.115280153982545)
% --(axis cs:0.141414141414141,0.115388934459323)
% --(axis cs:0.131313131313131,0.116835114161768)
% --(axis cs:0.121212121212121,0.118964598515941)
% --(axis cs:0.111111111111111,0.120878750925346)
% --(axis cs:0.101010101010101,0.123238652968196)
% --(axis cs:0.0909090909090909,0.125565081599693)
% --(axis cs:0.0808080808080808,0.128026583683385)
% --(axis cs:0.0707070707070707,0.130557393160022)
% --(axis cs:0.0606060606060606,0.132778772717408)
% --(axis cs:0.0505050505050505,0.135537088220871)
% --(axis cs:0.0404040404040404,0.139466805101663)
% --(axis cs:0.0303030303030303,0.143796852570105)
% --(axis cs:0.0202020202020202,0.147780940987552)
% --(axis cs:0.0101010101010101,0.148369399595914)
% --(axis cs:0,0.152535640596863)
% --cycle;

\addplot [thick, fab]
table {%
0 0.152400836348534
0.0101010101010101 0.147550355643034
0.0202020202020202 0.146396085619926
0.0303030303030303 0.142117341980338
0.0404040404040404 0.137598808854818
0.0505050505050505 0.133739404380322
0.0606060606060606 0.130865912884474
0.0707070707070707 0.128584671765566
0.0808080808080808 0.125844309106469
0.0909090909090909 0.122712035663426
0.101010101010101 0.12021017819643
0.111111111111111 0.116889527067542
0.121212121212121 0.114318543113768
0.131313131313131 0.112412493675947
0.141414141414141 0.110255206003785
0.151515151515152 0.109526224434376
0.161616161616162 0.10903734061867
0.171717171717172 0.10897689498961
0.181818181818182 0.110050230287015
0.191919191919192 0.111754322424531
0.202020202020202 0.112879021093249
0.212121212121212 0.115044042468071
0.222222222222222 0.116220996715128
0.232323232323232 0.118848845362663
0.242424242424242 0.120797411538661
0.252525252525253 0.123438985086977
0.262626262626263 0.126424410380423
0.272727272727273 0.131788994185627
0.282828282828283 0.140405182726681
0.292929292929293 0.148719968274236
0.303030303030303 0.159240267239511
0.313131313131313 0.170033956877887
0.323232323232323 0.182351406663656
0.333333333333333 0.195980597287416
0.343434343434343 0.210946448147297
0.353535353535354 0.224977888166904
0.363636363636364 0.237853970378637
0.373737373737374 0.247078131884336
0.383838383838384 0.256122622638941
0.393939393939394 0.262113835662603
0.404040404040404 0.266765484586358
0.414141414141414 0.271656492725015
0.424242424242424 0.276435445994139
0.434343434343434 0.280117031186819
0.444444444444444 0.281390113756061
0.454545454545455 0.282762113958597
0.464646464646465 0.282958414405584
0.474747474747475 0.281580839306116
0.484848484848485 0.280914932489395
0.494949494949495 0.28095106408
0.505050505050505 0.279451966285706
0.515151515151515 0.279054626822472
0.525252525252525 0.279641568660736
0.535353535353535 0.277990613132715
0.545454545454546 0.276981718838215
0.555555555555556 0.277268595993519
0.565656565656566 0.278201434761286
0.575757575757576 0.276754483580589
0.585858585858586 0.27971487864852
0.595959595959596 0.278739370405674
0.606060606060606 0.278373297303915
0.616161616161616 0.278891179710627
0.626262626262626 0.279710039496422
0.636363636363636 0.280353214591742
0.646464646464647 0.280113823711872
0.656565656565657 0.280757144093513
0.666666666666667 0.280535500496626
0.676767676767677 0.280121739953756
0.686868686868687 0.281092215329409
0.696969696969697 0.282195575535297
0.707070707070707 0.280949417501688
0.717171717171717 0.282576449215412
0.727272727272727 0.283985536545515
0.737373737373737 0.284263364970684
0.747474747474748 0.284158736467361
0.757575757575758 0.28556626662612
0.767676767676768 0.285865925252438
0.777777777777778 0.286657359451056
0.787878787878788 0.287190623581409
0.797979797979798 0.287218846380711
0.808080808080808 0.287759732455015
0.818181818181818 0.288138501346111
0.828282828282828 0.288496032357216
0.838383838383838 0.289451278746128
0.848484848484849 0.289943810552359
0.858585858585859 0.290306352078915
0.868686868686869 0.290296982973814
0.878787878787879 0.29034261405468
0.888888888888889 0.291069030761719
0.898989898989899 0.2920887991786
0.909090909090909 0.292432218790054
0.919191919191919 0.291955076158047
0.929292929292929 0.293135471642017
0.939393939393939 0.292855340987444
0.94949494949495 0.292746122926474
0.95959595959596 0.293347492814064
0.96969696969697 0.29387703537941
0.97979797979798 0.29467635974288
0.98989898989899 0.294135261327028
1 0.294537082314491
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,0.0792996137325321)
% --(axis cs:0,0.0789241121228184)
% --(axis cs:0.0101010101010101,0.058752962875965)
% --(axis cs:0.0202020202020202,0.0555502752226081)
% --(axis cs:0.0303030303030303,0.0541890343801232)
% --(axis cs:0.0404040404040404,0.0535086196891421)
% --(axis cs:0.0505050505050505,0.0533832492492801)
% --(axis cs:0.0606060606060606,0.053199387074991)
% --(axis cs:0.0707070707070707,0.0530326071161085)
% --(axis cs:0.0808080808080808,0.0530104795107358)
% --(axis cs:0.0909090909090909,0.0528013660593844)
% --(axis cs:0.101010101010101,0.0524708604910043)
% --(axis cs:0.111111111111111,0.0529151860443421)
% --(axis cs:0.121212121212121,0.0525560862802379)
% --(axis cs:0.131313131313131,0.0532198484985854)
% --(axis cs:0.141414141414141,0.0536409109281678)
% --(axis cs:0.151515151515152,0.0540267968354674)
% --(axis cs:0.161616161616162,0.0542028087465216)
% --(axis cs:0.171717171717172,0.0536695722390647)
% --(axis cs:0.181818181818182,0.0540270425739316)
% --(axis cs:0.191919191919192,0.0542235678717492)
% --(axis cs:0.202020202020202,0.0537007703842602)
% --(axis cs:0.212121212121212,0.0536948854910602)
% --(axis cs:0.222222222222222,0.0530254939408324)
% --(axis cs:0.232323232323232,0.0529022912668369)
% --(axis cs:0.242424242424242,0.0531143525601669)
% --(axis cs:0.252525252525253,0.0526990756454589)
% --(axis cs:0.262626262626263,0.0531455567680523)
% --(axis cs:0.272727272727273,0.0524176975603608)
% --(axis cs:0.282828282828283,0.0521456360633528)
% --(axis cs:0.292929292929293,0.0524252288059173)
% --(axis cs:0.303030303030303,0.0520784234857608)
% --(axis cs:0.313131313131313,0.052308011742146)
% --(axis cs:0.323232323232323,0.0518561684236476)
% --(axis cs:0.333333333333333,0.0515159265855786)
% --(axis cs:0.343434343434343,0.0514129357806457)
% --(axis cs:0.353535353535354,0.0514909968420124)
% --(axis cs:0.363636363636364,0.0512448936867835)
% --(axis cs:0.373737373737374,0.0514887303849756)
% --(axis cs:0.383838383838384,0.051519829395672)
% --(axis cs:0.393939393939394,0.0512280127930186)
% --(axis cs:0.404040404040404,0.0513135017692829)
% --(axis cs:0.414141414141414,0.0509133347664863)
% --(axis cs:0.424242424242424,0.0507801550700208)
% --(axis cs:0.434343434343434,0.0507410639561799)
% --(axis cs:0.444444444444444,0.0507454987814629)
% --(axis cs:0.454545454545455,0.0509188851006533)
% --(axis cs:0.464646464646465,0.0504959084520581)
% --(axis cs:0.474747474747475,0.0501464631140499)
% --(axis cs:0.484848484848485,0.0505956408795105)
% --(axis cs:0.494949494949495,0.0500806798364202)
% --(axis cs:0.505050505050505,0.050045442246541)
% --(axis cs:0.515151515151515,0.0505294139327074)
% --(axis cs:0.525252525252525,0.0498790202641764)
% --(axis cs:0.535353535353535,0.050207027631839)
% --(axis cs:0.545454545454546,0.0499556747534427)
% --(axis cs:0.555555555555556,0.050195239026043)
% --(axis cs:0.565656565656566,0.0497945638847543)
% --(axis cs:0.575757575757576,0.050072065982521)
% --(axis cs:0.585858585858586,0.0498124915762152)
% --(axis cs:0.595959595959596,0.0497095652903114)
% --(axis cs:0.606060606060606,0.0492262206914153)
% --(axis cs:0.616161616161616,0.0492765402785957)
% --(axis cs:0.626262626262626,0.0494767185315957)
% --(axis cs:0.636363636363636,0.0495815872664248)
% --(axis cs:0.646464646464647,0.0494188780006168)
% --(axis cs:0.656565656565657,0.0494816199919261)
% --(axis cs:0.666666666666667,0.0489065098047469)
% --(axis cs:0.676767676767677,0.0490863924754532)
% --(axis cs:0.686868686868687,0.0490306659980483)
% --(axis cs:0.696969696969697,0.0490277869738029)
% --(axis cs:0.707070707070707,0.0494269778116829)
% --(axis cs:0.717171717171717,0.0489350314662474)
% --(axis cs:0.727272727272727,0.0491350599770362)
% --(axis cs:0.737373737373737,0.0493708766660159)
% --(axis cs:0.747474747474748,0.0488106490943858)
% --(axis cs:0.757575757575758,0.0486995820804233)
% --(axis cs:0.767676767676768,0.0486083545442208)
% --(axis cs:0.777777777777778,0.0486963267786485)
% --(axis cs:0.787878787878788,0.0489433691777878)
% --(axis cs:0.797979797979798,0.048586690172911)
% --(axis cs:0.808080808080808,0.048208013217774)
% --(axis cs:0.818181818181818,0.0483139068179561)
% --(axis cs:0.828282828282828,0.0483066000074311)
% --(axis cs:0.838383838383838,0.0484317963855769)
% --(axis cs:0.848484848484849,0.0484848390369493)
% --(axis cs:0.858585858585859,0.0481834647623452)
% --(axis cs:0.868686868686869,0.048034689424516)
% --(axis cs:0.878787878787879,0.0481377482408354)
% --(axis cs:0.888888888888889,0.0483501840092885)
% --(axis cs:0.898989898989899,0.0481470004009695)
% --(axis cs:0.909090909090909,0.0480726066251119)
% --(axis cs:0.919191919191919,0.0480160273791813)
% --(axis cs:0.929292929292929,0.047781455919662)
% --(axis cs:0.939393939393939,0.0478788701412879)
% --(axis cs:0.94949494949495,0.0478943109573982)
% --(axis cs:0.95959595959596,0.0475890525465537)
% --(axis cs:0.96969696969697,0.0479225884638688)
% --(axis cs:0.97979797979798,0.0478066841037687)
% --(axis cs:0.98989898989899,0.0478118973801896)
% --(axis cs:1,0.0477266487176049)
% --(axis cs:1,0.0489732307871353)
% --(axis cs:1,0.0489732307871353)
% --(axis cs:0.98989898989899,0.0487308354099229)
% --(axis cs:0.97979797979798,0.0487309198929254)
% --(axis cs:0.96969696969697,0.0489056114591697)
% --(axis cs:0.95959595959596,0.0488550895044874)
% --(axis cs:0.94949494949495,0.0487224237931706)
% --(axis cs:0.939393939393939,0.0489115124972857)
% --(axis cs:0.929292929292929,0.0486537724430175)
% --(axis cs:0.919191919191919,0.0488176235748864)
% --(axis cs:0.909090909090909,0.0494624978657047)
% --(axis cs:0.898989898989899,0.0487340558034687)
% --(axis cs:0.888888888888889,0.0490926403842223)
% --(axis cs:0.878787878787879,0.0489713050430945)
% --(axis cs:0.868686868686869,0.0492905033398854)
% --(axis cs:0.858585858585859,0.0492592879193273)
% --(axis cs:0.848484848484849,0.0491309990138929)
% --(axis cs:0.838383838383838,0.0490719942463134)
% --(axis cs:0.828282828282828,0.0495709424808459)
% --(axis cs:0.818181818181818,0.0494785137183236)
% --(axis cs:0.808080808080808,0.0492349909209937)
% --(axis cs:0.797979797979798,0.0499551200043556)
% --(axis cs:0.787878787878788,0.0496753933898516)
% --(axis cs:0.777777777777778,0.0495227745385783)
% --(axis cs:0.767676767676768,0.0494772277120963)
% --(axis cs:0.757575757575758,0.0497219654814606)
% --(axis cs:0.747474747474748,0.0498731868441871)
% --(axis cs:0.737373737373737,0.0502389807590777)
% --(axis cs:0.727272727272727,0.0494581275413816)
% --(axis cs:0.717171717171717,0.04976474405819)
% --(axis cs:0.707070707070707,0.0499310788602345)
% --(axis cs:0.696969696969697,0.0497658695914461)
% --(axis cs:0.686868686868687,0.0499540094838671)
% --(axis cs:0.676767676767677,0.0502183934765188)
% --(axis cs:0.666666666666667,0.0501607385992791)
% --(axis cs:0.656565656565657,0.0504841246599279)
% --(axis cs:0.646464646464647,0.0500131471041443)
% --(axis cs:0.636363636363636,0.0501499157880749)
% --(axis cs:0.626262626262626,0.0507186287998686)
% --(axis cs:0.616161616161616,0.0508228994541347)
% --(axis cs:0.606060606060606,0.0498359492106113)
% --(axis cs:0.595959595959596,0.0506146053736414)
% --(axis cs:0.585858585858586,0.0504323732452189)
% --(axis cs:0.575757575757576,0.0509262509089704)
% --(axis cs:0.565656565656566,0.0510810028287577)
% --(axis cs:0.555555555555556,0.0509515269585518)
% --(axis cs:0.545454545454546,0.0506207325226513)
% --(axis cs:0.535353535353535,0.0508754333229463)
% --(axis cs:0.525252525252525,0.0511282717829666)
% --(axis cs:0.515151515151515,0.0511810331775283)
% --(axis cs:0.505050505050505,0.0507242349528823)
% --(axis cs:0.494949494949495,0.0509260934640487)
% --(axis cs:0.484848484848485,0.0515739734057202)
% --(axis cs:0.474747474747475,0.0508933693438501)
% --(axis cs:0.464646464646465,0.051515363300359)
% --(axis cs:0.454545454545455,0.0516868358813022)
% --(axis cs:0.444444444444444,0.0518162730881965)
% --(axis cs:0.434343434343434,0.0515170669518325)
% --(axis cs:0.424242424242424,0.0519172443748573)
% --(axis cs:0.414141414141414,0.0521518467570752)
% --(axis cs:0.404040404040404,0.0516861807689284)
% --(axis cs:0.393939393939394,0.0520672631484725)
% --(axis cs:0.383838383838384,0.0521437967312731)
% --(axis cs:0.373737373737374,0.052539248690933)
% --(axis cs:0.363636363636364,0.0527222281154869)
% --(axis cs:0.353535353535354,0.0525974585966015)
% --(axis cs:0.343434343434343,0.0523006120302664)
% --(axis cs:0.333333333333333,0.0524909226437572)
% --(axis cs:0.323232323232323,0.0526880222662738)
% --(axis cs:0.313131313131313,0.0532005876881766)
% --(axis cs:0.303030303030303,0.0530435848751616)
% --(axis cs:0.292929292929293,0.0534966934456648)
% --(axis cs:0.282828282828283,0.0533195581470573)
% --(axis cs:0.272727272727273,0.0535886658464165)
% --(axis cs:0.262626262626263,0.0542067447103336)
% --(axis cs:0.252525252525253,0.0539453778353808)
% --(axis cs:0.242424242424242,0.0538839001222209)
% --(axis cs:0.232323232323232,0.0540998291982033)
% --(axis cs:0.222222222222222,0.0543632865114786)
% --(axis cs:0.212121212121212,0.0545616175172459)
% --(axis cs:0.202020202020202,0.0545115851400414)
% --(axis cs:0.191919191919192,0.0553510993063452)
% --(axis cs:0.181818181818182,0.0554087681335779)
% --(axis cs:0.171717171717172,0.0555607300351625)
% --(axis cs:0.161616161616162,0.0558779894100379)
% --(axis cs:0.151515151515152,0.0557020135419516)
% --(axis cs:0.141414141414141,0.0551394563717466)
% --(axis cs:0.131313131313131,0.0552093962208603)
% --(axis cs:0.121212121212121,0.054040739364136)
% --(axis cs:0.111111111111111,0.053438188153737)
% --(axis cs:0.101010101010101,0.0533499992913935)
% --(axis cs:0.0909090909090909,0.0535153279990935)
% --(axis cs:0.0808080808080808,0.0535738729303963)
% --(axis cs:0.0707070707070707,0.0535737971809453)
% --(axis cs:0.0606060606060606,0.0538236536890428)
% --(axis cs:0.0505050505050505,0.0538188764639491)
% --(axis cs:0.0404040404040404,0.054200221873129)
% --(axis cs:0.0303030303030303,0.0545941790415791)
% --(axis cs:0.0202020202020202,0.0562475641805444)
% --(axis cs:0.0101010101010101,0.0593584128433438)
% --(axis cs:0,0.0792996137325321)
% --cycle;

\addplot [thick, dds]
table {%
0 0.0791118629276752
0.0101010101010101 0.0590556878596544
0.0202020202020202 0.0558989197015762
0.0303030303030303 0.0543916067108512
0.0404040404040404 0.0538544207811356
0.0505050505050505 0.0536010628566146
0.0606060606060606 0.0535115203820169
0.0707070707070707 0.0533032021485269
0.0808080808080808 0.053292176220566
0.0909090909090909 0.0531583470292389
0.101010101010101 0.0529104298911989
0.111111111111111 0.0531766870990396
0.121212121212121 0.0532984128221869
0.131313131313131 0.0542146223597229
0.141414141414141 0.0543901836499572
0.151515151515152 0.0548644051887095
0.161616161616162 0.0550403990782797
0.171717171717172 0.0546151511371136
0.181818181818182 0.0547179053537548
0.191919191919192 0.0547873335890472
0.202020202020202 0.0541061777621508
0.212121212121212 0.054128251504153
0.222222222222222 0.0536943902261555
0.232323232323232 0.0535010602325201
0.242424242424242 0.0534991263411939
0.252525252525253 0.0533222267404199
0.262626262626263 0.053676150739193
0.272727272727273 0.0530031817033887
0.282828282828283 0.0527325971052051
0.292929292929293 0.0529609611257911
0.303030303030303 0.0525610041804612
0.313131313131313 0.0527542997151613
0.323232323232323 0.0522720953449607
0.333333333333333 0.0520034246146679
0.343434343434343 0.0518567739054561
0.353535353535354 0.0520442277193069
0.363636363636364 0.0519835609011352
0.373737373737374 0.0520139895379543
0.383838383838384 0.0518318130634725
0.393939393939394 0.0516476379707456
0.404040404040404 0.0514998412691057
0.414141414141414 0.0515325907617807
0.424242424242424 0.0513486997224391
0.434343434343434 0.0511290654540062
0.444444444444444 0.0512808859348297
0.454545454545455 0.0513028604909778
0.464646464646465 0.0510056358762085
0.474747474747475 0.05051991622895
0.484848484848485 0.0510848071426153
0.494949494949495 0.0505033866502345
0.505050505050505 0.0503848385997117
0.515151515151515 0.0508552235551178
0.525252525252525 0.0505036460235715
0.535353535353535 0.0505412304773927
0.545454545454546 0.050288203638047
0.555555555555556 0.0505733829922974
0.565656565656566 0.050437783356756
0.575757575757576 0.0504991584457457
0.585858585858586 0.050122432410717
0.595959595959596 0.0501620853319764
0.606060606060606 0.0495310849510133
0.616161616161616 0.0500497198663652
0.626262626262626 0.0500976736657321
0.636363636363636 0.0498657515272498
0.646464646464647 0.0497160125523806
0.656565656565657 0.049982872325927
0.666666666666667 0.049533624202013
0.676767676767677 0.049652392975986
0.686868686868687 0.0494923377409577
0.696969696969697 0.0493968282826245
0.707070707070707 0.0496790283359587
0.717171717171717 0.0493498877622187
0.727272727272727 0.0492965937592089
0.737373737373737 0.0498049287125468
0.747474747474748 0.0493419179692864
0.757575757575758 0.049210773780942
0.767676767676768 0.0490427911281586
0.777777777777778 0.0491095506586134
0.787878787878788 0.0493093812838197
0.797979797979798 0.0492709050886333
0.808080808080808 0.0487215020693839
0.818181818181818 0.0488962102681398
0.828282828282828 0.0489387712441385
0.838383838383838 0.0487518953159451
0.848484848484849 0.0488079190254211
0.858585858585859 0.0487213763408363
0.868686868686869 0.0486625963822007
0.878787878787879 0.0485545266419649
0.888888888888889 0.0487214121967554
0.898989898989899 0.0484405281022191
0.909090909090909 0.0487675522454083
0.919191919191919 0.0484168254770339
0.929292929292929 0.0482176141813397
0.939393939393939 0.0483951913192868
0.94949494949495 0.0483083673752844
0.95959595959596 0.0482220710255206
0.96969696969697 0.0484140999615192
0.97979797979798 0.048268801998347
0.98989898989899 0.0482713663950562
1 0.0483499397523701
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,0.0751047535660746)
% --(axis cs:0,0.0746474386331556)
% --(axis cs:0.0101010101010101,0.0747194137432365)
% --(axis cs:0.0202020202020202,0.0746720168793019)
% --(axis cs:0.0303030303030303,0.074497387676969)
% --(axis cs:0.0404040404040404,0.0745078037647159)
% --(axis cs:0.0505050505050505,0.0745813266948195)
% --(axis cs:0.0606060606060606,0.0745704139886989)
% --(axis cs:0.0707070707070707,0.0746368474039864)
% --(axis cs:0.0808080808080808,0.0745016902414446)
% --(axis cs:0.0909090909090909,0.0744570178196461)
% --(axis cs:0.101010101010101,0.0746009395306692)
% --(axis cs:0.111111111111111,0.0745449015825757)
% --(axis cs:0.121212121212121,0.0745734915728369)
% --(axis cs:0.131313131313131,0.0745608760068866)
% --(axis cs:0.141414141414141,0.0745232976441631)
% --(axis cs:0.151515151515152,0.0745228774890531)
% --(axis cs:0.161616161616162,0.0744389475410343)
% --(axis cs:0.171717171717172,0.0745877149695516)
% --(axis cs:0.181818181818182,0.0745136116213177)
% --(axis cs:0.191919191919192,0.0744083113071707)
% --(axis cs:0.202020202020202,0.0744321547760283)
% --(axis cs:0.212121212121212,0.0745409764293747)
% --(axis cs:0.222222222222222,0.0743706542020939)
% --(axis cs:0.232323232323232,0.074465356324067)
% --(axis cs:0.242424242424242,0.0743868563882435)
% --(axis cs:0.252525252525253,0.0743740181467967)
% --(axis cs:0.262626262626263,0.07444497112718)
% --(axis cs:0.272727272727273,0.0743724497454967)
% --(axis cs:0.282828282828283,0.0745276887788834)
% --(axis cs:0.292929292929293,0.0744219770968321)
% --(axis cs:0.303030303030303,0.0742960321301234)
% --(axis cs:0.313131313131313,0.074305738972268)
% --(axis cs:0.323232323232323,0.074337702321071)
% --(axis cs:0.333333333333333,0.0742258293357777)
% --(axis cs:0.343434343434343,0.0743393013183434)
% --(axis cs:0.353535353535354,0.0744133862263986)
% --(axis cs:0.363636363636364,0.0744179840642409)
% --(axis cs:0.373737373737374,0.0743043990537567)
% --(axis cs:0.383838383838384,0.0744328628246203)
% --(axis cs:0.393939393939394,0.0746261472676224)
% --(axis cs:0.404040404040404,0.0745061956391755)
% --(axis cs:0.414141414141414,0.0743495570428177)
% --(axis cs:0.424242424242424,0.0743843430680054)
% --(axis cs:0.434343434343434,0.0742845767596351)
% --(axis cs:0.444444444444444,0.0742395294562708)
% --(axis cs:0.454545454545455,0.0743929126968406)
% --(axis cs:0.464646464646465,0.0744578700833)
% --(axis cs:0.474747474747475,0.0742786230455186)
% --(axis cs:0.484848484848485,0.0743807007366868)
% --(axis cs:0.494949494949495,0.0742804109372625)
% --(axis cs:0.505050505050505,0.0744609350002847)
% --(axis cs:0.515151515151515,0.0743358928203819)
% --(axis cs:0.525252525252525,0.0743031264571219)
% --(axis cs:0.535353535353535,0.0741754375165797)
% --(axis cs:0.545454545454546,0.0741667675369598)
% --(axis cs:0.555555555555556,0.0741973570870125)
% --(axis cs:0.565656565656566,0.0743592032461068)
% --(axis cs:0.575757575757576,0.0742751659772686)
% --(axis cs:0.585858585858586,0.0744050408576426)
% --(axis cs:0.595959595959596,0.074291107075434)
% --(axis cs:0.606060606060606,0.0742511006343041)
% --(axis cs:0.616161616161616,0.074316283987789)
% --(axis cs:0.626262626262626,0.0743454622412123)
% --(axis cs:0.636363636363636,0.0743662436833912)
% --(axis cs:0.646464646464647,0.0743047800698536)
% --(axis cs:0.656565656565657,0.0744533236656073)
% --(axis cs:0.666666666666667,0.0744061555146174)
% --(axis cs:0.676767676767677,0.0742543456009874)
% --(axis cs:0.686868686868687,0.0741861499672495)
% --(axis cs:0.696969696969697,0.0743381329869566)
% --(axis cs:0.707070707070707,0.0742192186694023)
% --(axis cs:0.717171717171717,0.0744817651551394)
% --(axis cs:0.727272727272727,0.0742304868387277)
% --(axis cs:0.737373737373737,0.0744241695146012)
% --(axis cs:0.747474747474748,0.0743420582339892)
% --(axis cs:0.757575757575758,0.0743875526897714)
% --(axis cs:0.767676767676768,0.0742961948038141)
% --(axis cs:0.777777777777778,0.0742859330417713)
% --(axis cs:0.787878787878788,0.074293050331802)
% --(axis cs:0.797979797979798,0.0740970273630855)
% --(axis cs:0.808080808080808,0.0742993047907514)
% --(axis cs:0.818181818181818,0.0743308877330675)
% --(axis cs:0.828282828282828,0.0742018648343693)
% --(axis cs:0.838383838383838,0.0744713357560054)
% --(axis cs:0.848484848484849,0.0742259460291277)
% --(axis cs:0.858585858585859,0.074285803698242)
% --(axis cs:0.868686868686869,0.0743499568057077)
% --(axis cs:0.878787878787879,0.074357008967777)
% --(axis cs:0.888888888888889,0.0743972106393899)
% --(axis cs:0.898989898989899,0.0743976281020405)
% --(axis cs:0.909090909090909,0.0742882851428067)
% --(axis cs:0.919191919191919,0.0742375712969066)
% --(axis cs:0.929292929292929,0.0743279760785215)
% --(axis cs:0.939393939393939,0.0743293094336926)
% --(axis cs:0.94949494949495,0.0742618812999013)
% --(axis cs:0.95959595959596,0.0743116601085726)
% --(axis cs:0.96969696969697,0.0743557460714552)
% --(axis cs:0.97979797979798,0.0742425495034187)
% --(axis cs:0.98989898989899,0.0742540719814414)
% --(axis cs:1,0.0742790320774985)
% --(axis cs:1,0.0745696151742267)
% --(axis cs:1,0.0745696151742267)
% --(axis cs:0.98989898989899,0.074684820427764)
% --(axis cs:0.97979797979798,0.0747603191787274)
% --(axis cs:0.96969696969697,0.0746567860137251)
% --(axis cs:0.95959595959596,0.0746164717996058)
% --(axis cs:0.94949494949495,0.0746482742199418)
% --(axis cs:0.939393939393939,0.0745624878555597)
% --(axis cs:0.929292929292929,0.0744941657327301)
% --(axis cs:0.919191919191919,0.074746356146717)
% --(axis cs:0.909090909090909,0.0748130615883792)
% --(axis cs:0.898989898989899,0.0746959644373892)
% --(axis cs:0.888888888888889,0.0746473514917766)
% --(axis cs:0.878787878787879,0.0745780519803565)
% --(axis cs:0.868686868686869,0.0746596919047816)
% --(axis cs:0.858585858585859,0.0746862456572649)
% --(axis cs:0.848484848484849,0.074482589329182)
% --(axis cs:0.838383838383838,0.0746018887587175)
% --(axis cs:0.828282828282828,0.0745962805194248)
% --(axis cs:0.818181818181818,0.0746830469239101)
% --(axis cs:0.808080808080808,0.0747340535298424)
% --(axis cs:0.797979797979798,0.0746706432534221)
% --(axis cs:0.787878787878788,0.0747338669618658)
% --(axis cs:0.777777777777778,0.0746857437847057)
% --(axis cs:0.767676767676768,0.0746926481603583)
% --(axis cs:0.757575757575758,0.0745802107192471)
% --(axis cs:0.747474747474748,0.0747030477895608)
% --(axis cs:0.737373737373737,0.0748340007622791)
% --(axis cs:0.727272727272727,0.0745992154491847)
% --(axis cs:0.717171717171717,0.0747865397739978)
% --(axis cs:0.707070707070707,0.0745167255122784)
% --(axis cs:0.696969696969697,0.0747021357471409)
% --(axis cs:0.686868686868687,0.0745324213231243)
% --(axis cs:0.676767676767677,0.0745956576564064)
% --(axis cs:0.666666666666667,0.0748582546235128)
% --(axis cs:0.656565656565657,0.0746852554794666)
% --(axis cs:0.646464646464647,0.0746589823773843)
% --(axis cs:0.636363636363636,0.0746620817700094)
% --(axis cs:0.626262626262626,0.0746770573472581)
% --(axis cs:0.616161616161616,0.0747717299294188)
% --(axis cs:0.606060606060606,0.0746431348574485)
% --(axis cs:0.595959595959596,0.074787686748285)
% --(axis cs:0.585858585858586,0.0747575384701791)
% --(axis cs:0.575757575757576,0.0746876148559757)
% --(axis cs:0.565656565656566,0.0746581176997522)
% --(axis cs:0.555555555555556,0.0748199750347173)
% --(axis cs:0.545454545454546,0.0746014320707701)
% --(axis cs:0.535353535353535,0.0746465720468663)
% --(axis cs:0.525252525252525,0.0747520955922336)
% --(axis cs:0.515151515151515,0.0745123334735396)
% --(axis cs:0.505050505050505,0.0746800767593541)
% --(axis cs:0.494949494949495,0.0747740921310654)
% --(axis cs:0.484848484848485,0.0746445196872501)
% --(axis cs:0.474747474747475,0.0747668275673841)
% --(axis cs:0.464646464646465,0.0746833484299504)
% --(axis cs:0.454545454545455,0.0748035947123743)
% --(axis cs:0.444444444444444,0.0747650267823805)
% --(axis cs:0.434343434343434,0.0745546771726025)
% --(axis cs:0.424242424242424,0.0747442355352623)
% --(axis cs:0.414141414141414,0.0747675253145889)
% --(axis cs:0.404040404040404,0.0748870927794752)
% --(axis cs:0.393939393939394,0.0747995269622379)
% --(axis cs:0.383838383838384,0.0747441706295594)
% --(axis cs:0.373737373737374,0.0748105952784376)
% --(axis cs:0.363636363636364,0.0747521371137901)
% --(axis cs:0.353535353535354,0.0747878374003342)
% --(axis cs:0.343434343434343,0.0749135268922488)
% --(axis cs:0.333333333333333,0.0746583422842336)
% --(axis cs:0.323232323232323,0.0748391690829808)
% --(axis cs:0.313131313131313,0.0746092296226407)
% --(axis cs:0.303030303030303,0.0749000487333524)
% --(axis cs:0.292929292929293,0.0746792895406124)
% --(axis cs:0.282828282828283,0.07476178697502)
% --(axis cs:0.272727272727273,0.074732650215665)
% --(axis cs:0.262626262626263,0.0750390690884315)
% --(axis cs:0.252525252525253,0.0746935644157691)
% --(axis cs:0.242424242424242,0.07480863401672)
% --(axis cs:0.232323232323232,0.0748329167028763)
% --(axis cs:0.222222222222222,0.0745642465585567)
% --(axis cs:0.212121212121212,0.0748261883910579)
% --(axis cs:0.202020202020202,0.0747301786826337)
% --(axis cs:0.191919191919192,0.0747765117290232)
% --(axis cs:0.181818181818182,0.0749000299208786)
% --(axis cs:0.171717171717172,0.0748705238854527)
% --(axis cs:0.161616161616162,0.0747826012695669)
% --(axis cs:0.151515151515152,0.0748603507831466)
% --(axis cs:0.141414141414141,0.07489567106316)
% --(axis cs:0.131313131313131,0.0747577836712149)
% --(axis cs:0.121212121212121,0.0748660053466759)
% --(axis cs:0.111111111111111,0.0749069614380828)
% --(axis cs:0.101010101010101,0.0748736961895838)
% --(axis cs:0.0909090909090909,0.0747499520673721)
% --(axis cs:0.0808080808080808,0.0748780399831648)
% --(axis cs:0.0707070707070707,0.0749629319932628)
% --(axis cs:0.0606060606060606,0.074972707468401)
% --(axis cs:0.0505050505050505,0.0748524351402788)
% --(axis cs:0.0404040404040404,0.0747887742551415)
% --(axis cs:0.0303030303030303,0.0750041949306579)
% --(axis cs:0.0202020202020202,0.0749694615549032)
% --(axis cs:0.0101010101010101,0.0750467017284842)
% --(axis cs:0,0.0751047535660746)
% --cycle;

\addplot [thick, mcd]
table {%
0 0.0748760960996151
0.0101010101010101 0.0748830577358603
0.0202020202020202 0.0748207392171025
0.0303030303030303 0.0747507913038135
0.0404040404040404 0.0746482890099287
0.0505050505050505 0.0747168809175491
0.0606060606060606 0.07477156072855
0.0707070707070707 0.0747998896986246
0.0808080808080808 0.0746898651123047
0.0909090909090909 0.0746034849435091
0.101010101010101 0.0747373178601265
0.111111111111111 0.0747259315103292
0.121212121212121 0.0747197484597564
0.131313131313131 0.0746593298390508
0.141414141414141 0.0747094843536615
0.151515151515152 0.0746916141360998
0.161616161616162 0.0746107744053006
0.171717171717172 0.0747291194275022
0.181818181818182 0.0747068207710981
0.191919191919192 0.0745924115180969
0.202020202020202 0.074581166729331
0.212121212121212 0.0746835824102163
0.222222222222222 0.0744674503803253
0.232323232323232 0.0746491365134716
0.242424242424242 0.0745977452024817
0.252525252525253 0.0745337912812829
0.262626262626263 0.0747420201078057
0.272727272727273 0.0745525499805808
0.282828282828283 0.0746447378769517
0.292929292929293 0.0745506333187222
0.303030303030303 0.0745980404317379
0.313131313131313 0.0744574842974544
0.323232323232323 0.0745884357020259
0.333333333333333 0.0744420858100057
0.343434343434343 0.0746264141052961
0.353535353535354 0.0746006118133664
0.363636363636364 0.0745850605890155
0.373737373737374 0.0745574971660972
0.383838383838384 0.0745885167270899
0.393939393939394 0.0747128371149302
0.404040404040404 0.0746966442093253
0.414141414141414 0.0745585411787033
0.424242424242424 0.0745642893016338
0.434343434343434 0.0744196269661188
0.444444444444444 0.0745022781193256
0.454545454545455 0.0745982537046075
0.464646464646465 0.0745706092566252
0.474747474747475 0.0745227253064513
0.484848484848485 0.0745126102119684
0.494949494949495 0.074527251534164
0.505050505050505 0.0745705058798194
0.515151515151515 0.0744241131469607
0.525252525252525 0.0745276110246778
0.535353535353535 0.074411004781723
0.545454545454546 0.074384099803865
0.555555555555556 0.0745086660608649
0.565656565656566 0.0745086604729295
0.575757575757576 0.0744813904166222
0.585858585858586 0.0745812896639109
0.595959595959596 0.0745393969118595
0.606060606060606 0.0744471177458763
0.616161616161616 0.0745440069586039
0.626262626262626 0.0745112597942352
0.636363636363636 0.0745141627267003
0.646464646464647 0.074481881223619
0.656565656565657 0.0745692895725369
0.666666666666667 0.0746322050690651
0.676767676767677 0.0744250016286969
0.686868686868687 0.0743592856451869
0.696969696969697 0.0745201343670487
0.707070707070707 0.0743679720908403
0.717171717171717 0.0746341524645686
0.727272727272727 0.0744148511439562
0.737373737373737 0.0746290851384401
0.747474747474748 0.074522553011775
0.757575757575758 0.0744838817045093
0.767676767676768 0.0744944214820862
0.777777777777778 0.0744858384132385
0.787878787878788 0.0745134586468339
0.797979797979798 0.0743838353082538
0.808080808080808 0.0745166791602969
0.818181818181818 0.0745069673284888
0.828282828282828 0.074399072676897
0.838383838383838 0.0745366122573614
0.848484848484849 0.0743542676791549
0.858585858585859 0.0744860246777534
0.868686868686869 0.0745048243552446
0.878787878787879 0.0744675304740667
0.888888888888889 0.0745222810655832
0.898989898989899 0.0745467962697148
0.909090909090909 0.074550673365593
0.919191919191919 0.0744919637218118
0.929292929292929 0.0744110709056258
0.939393939393939 0.0744458986446261
0.94949494949495 0.0744550777599216
0.95959595959596 0.0744640659540892
0.96969696969697 0.0745062660425901
0.97979797979798 0.074501434341073
0.98989898989899 0.0744694462046027
1 0.0744243236258626
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,0.0673429870169738)
% --(axis cs:0,0.0670425466138741)
% --(axis cs:0.0101010101010101,0.0682031334521664)
% --(axis cs:0.0202020202020202,0.0686138845074675)
% --(axis cs:0.0303030303030303,0.0684458563075608)
% --(axis cs:0.0404040404040404,0.0680979387236292)
% --(axis cs:0.0505050505050505,0.0675957375484796)
% --(axis cs:0.0606060606060606,0.0671527443352112)
% --(axis cs:0.0707070707070707,0.0670445264947931)
% --(axis cs:0.0808080808080808,0.0664386524533489)
% --(axis cs:0.0909090909090909,0.0663380654061297)
% --(axis cs:0.101010101010101,0.066194810412306)
% --(axis cs:0.111111111111111,0.0661928407246646)
% --(axis cs:0.121212121212121,0.0659532721048848)
% --(axis cs:0.131313131313131,0.0658791078272734)
% --(axis cs:0.141414141414141,0.0660878647635127)
% --(axis cs:0.151515151515152,0.0654663484995916)
% --(axis cs:0.161616161616162,0.0655479455073253)
% --(axis cs:0.171717171717172,0.0660827942001328)
% --(axis cs:0.181818181818182,0.0658143175088113)
% --(axis cs:0.191919191919192,0.0658405343871621)
% --(axis cs:0.202020202020202,0.0659454321340575)
% --(axis cs:0.212121212121212,0.0659809939963708)
% --(axis cs:0.222222222222222,0.0657989741107266)
% --(axis cs:0.232323232323232,0.0657455524359823)
% --(axis cs:0.242424242424242,0.0659320292723534)
% --(axis cs:0.252525252525253,0.0657264308916621)
% --(axis cs:0.262626262626263,0.0658821123684718)
% --(axis cs:0.272727272727273,0.0656340398673117)
% --(axis cs:0.282828282828283,0.0657310981511863)
% --(axis cs:0.292929292929293,0.065671200232587)
% --(axis cs:0.303030303030303,0.0654502035293898)
% --(axis cs:0.313131313131313,0.0654396765030178)
% --(axis cs:0.323232323232323,0.0654571065722559)
% --(axis cs:0.333333333333333,0.0654620443982638)
% --(axis cs:0.343434343434343,0.0654075623649147)
% --(axis cs:0.353535353535354,0.0657986806951922)
% --(axis cs:0.363636363636364,0.0655736790322242)
% --(axis cs:0.373737373737374,0.0653044164666652)
% --(axis cs:0.383838383838384,0.0654594700511277)
% --(axis cs:0.393939393939394,0.0656187040105275)
% --(axis cs:0.404040404040404,0.0653681856815253)
% --(axis cs:0.414141414141414,0.0653154445046483)
% --(axis cs:0.424242424242424,0.0653864813083076)
% --(axis cs:0.434343434343434,0.0653309076574972)
% --(axis cs:0.444444444444444,0.065110156006936)
% --(axis cs:0.454545454545455,0.0652759517723984)
% --(axis cs:0.464646464646465,0.0652582179069186)
% --(axis cs:0.474747474747475,0.0652044594351402)
% --(axis cs:0.484848484848485,0.0650242224948817)
% --(axis cs:0.494949494949495,0.0652663018363992)
% --(axis cs:0.505050505050505,0.0652875013790663)
% --(axis cs:0.515151515151515,0.0651456804452364)
% --(axis cs:0.525252525252525,0.0651437973490638)
% --(axis cs:0.535353535353535,0.0651080727552208)
% --(axis cs:0.545454545454546,0.0651126722222278)
% --(axis cs:0.555555555555556,0.0651745006507293)
% --(axis cs:0.565656565656566,0.0650918570815703)
% --(axis cs:0.575757575757576,0.0651854304274878)
% --(axis cs:0.585858585858586,0.0651351577514704)
% --(axis cs:0.595959595959596,0.0652205075181311)
% --(axis cs:0.606060606060606,0.0650749420205695)
% --(axis cs:0.616161616161616,0.0651853084539361)
% --(axis cs:0.626262626262626,0.0650370689943417)
% --(axis cs:0.636363636363636,0.065077461198245)
% --(axis cs:0.646464646464647,0.065271591160664)
% --(axis cs:0.656565656565657,0.0650532142711263)
% --(axis cs:0.666666666666667,0.0652304058361317)
% --(axis cs:0.676767676767677,0.0651096654886751)
% --(axis cs:0.686868686868687,0.0648255173681394)
% --(axis cs:0.696969696969697,0.0651398620202954)
% --(axis cs:0.707070707070707,0.0649554335461631)
% --(axis cs:0.717171717171717,0.0651969458434817)
% --(axis cs:0.727272727272727,0.06511995307212)
% --(axis cs:0.737373737373737,0.0649723913478646)
% --(axis cs:0.747474747474748,0.0652058454397216)
% --(axis cs:0.757575757575758,0.0651822859610865)
% --(axis cs:0.767676767676768,0.0648863745994663)
% --(axis cs:0.777777777777778,0.064950805844331)
% --(axis cs:0.787878787878788,0.0649198097874859)
% --(axis cs:0.797979797979798,0.0647909556901622)
% --(axis cs:0.808080808080808,0.0649465414766764)
% --(axis cs:0.818181818181818,0.0649586229248515)
% --(axis cs:0.828282828282828,0.064753101316386)
% --(axis cs:0.838383838383838,0.0650454139648161)
% --(axis cs:0.848484848484849,0.0649296541222792)
% --(axis cs:0.858585858585859,0.0648395409344043)
% --(axis cs:0.868686868686869,0.0650085365685878)
% --(axis cs:0.878787878787879,0.0646769068976956)
% --(axis cs:0.888888888888889,0.0648072145349317)
% --(axis cs:0.898989898989899,0.064811659055307)
% --(axis cs:0.909090909090909,0.0648490896730009)
% --(axis cs:0.919191919191919,0.0647759744779837)
% --(axis cs:0.929292929292929,0.0648408133095126)
% --(axis cs:0.939393939393939,0.0648312468559635)
% --(axis cs:0.94949494949495,0.0649520286628269)
% --(axis cs:0.95959595959596,0.0647654768524348)
% --(axis cs:0.96969696969697,0.0649282727072931)
% --(axis cs:0.97979797979798,0.0649397058889024)
% --(axis cs:0.98989898989899,0.0648992712283785)
% --(axis cs:1,0.0649688575471761)
% --(axis cs:1,0.065252395713794)
% --(axis cs:1,0.065252395713794)
% --(axis cs:0.98989898989899,0.0654650611197298)
% --(axis cs:0.97979797979798,0.0653837395355351)
% --(axis cs:0.96969696969697,0.0653935280014777)
% --(axis cs:0.95959595959596,0.0655130099060357)
% --(axis cs:0.94949494949495,0.0652674904755093)
% --(axis cs:0.939393939393939,0.0654350842802632)
% --(axis cs:0.929292929292929,0.0653991017932076)
% --(axis cs:0.919191919191919,0.0655231783284176)
% --(axis cs:0.909090909090909,0.0658936129601416)
% --(axis cs:0.898989898989899,0.0658898400044893)
% --(axis cs:0.888888888888889,0.0657650877320237)
% --(axis cs:0.878787878787879,0.0652363542625589)
% --(axis cs:0.868686868686869,0.0653618214365783)
% --(axis cs:0.858585858585859,0.0653862273784075)
% --(axis cs:0.848484848484849,0.0654792066207666)
% --(axis cs:0.838383838383838,0.0654623588235893)
% --(axis cs:0.828282828282828,0.0653390371081297)
% --(axis cs:0.818181818181818,0.0653937698678502)
% --(axis cs:0.808080808080808,0.0654519108052755)
% --(axis cs:0.797979797979798,0.0654298933768105)
% --(axis cs:0.787878787878788,0.0654375581304094)
% --(axis cs:0.777777777777778,0.0655192241654155)
% --(axis cs:0.767676767676768,0.0656172854684496)
% --(axis cs:0.757575757575758,0.0654338331703594)
% --(axis cs:0.747474747474748,0.0655093999412761)
% --(axis cs:0.737373737373737,0.0654601827305761)
% --(axis cs:0.727272727272727,0.0654167056172597)
% --(axis cs:0.717171717171717,0.0654374588753941)
% --(axis cs:0.707070707070707,0.0653587023778186)
% --(axis cs:0.696969696969697,0.0655800306603496)
% --(axis cs:0.686868686868687,0.0657485749008044)
% --(axis cs:0.676767676767677,0.0654665501957388)
% --(axis cs:0.666666666666667,0.0657164520185923)
% --(axis cs:0.656565656565657,0.0654094508397002)
% --(axis cs:0.646464646464647,0.0655253423859984)
% --(axis cs:0.636363636363636,0.0655461439040557)
% --(axis cs:0.626262626262626,0.0655716852381841)
% --(axis cs:0.616161616161616,0.065573465081554)
% --(axis cs:0.606060606060606,0.0657944894005912)
% --(axis cs:0.595959595959596,0.0657371164255554)
% --(axis cs:0.585858585858586,0.0655166962271635)
% --(axis cs:0.575757575757576,0.0656401226618925)
% --(axis cs:0.565656565656566,0.0655999077946762)
% --(axis cs:0.555555555555556,0.0655759300971373)
% --(axis cs:0.545454545454546,0.0656789676869204)
% --(axis cs:0.535353535353535,0.0659221626843181)
% --(axis cs:0.525252525252525,0.0657869560756999)
% --(axis cs:0.515151515151515,0.0654628837974842)
% --(axis cs:0.505050505050505,0.0656971923865739)
% --(axis cs:0.494949494949495,0.0657660700571259)
% --(axis cs:0.484848484848485,0.0659963271898813)
% --(axis cs:0.474747474747475,0.0657201323594698)
% --(axis cs:0.464646464646465,0.0657685269356107)
% --(axis cs:0.454545454545455,0.065708768070274)
% --(axis cs:0.444444444444444,0.0657909832226)
% --(axis cs:0.434343434343434,0.0656155720802614)
% --(axis cs:0.424242424242424,0.0658389816946125)
% --(axis cs:0.414141414141414,0.0658930386250915)
% --(axis cs:0.404040404040404,0.0657592500324812)
% --(axis cs:0.393939393939394,0.0659491001323052)
% --(axis cs:0.383838383838384,0.0659395654026686)
% --(axis cs:0.373737373737374,0.0659617639592171)
% --(axis cs:0.363636363636364,0.0661656300253692)
% --(axis cs:0.353535353535354,0.0662218523896771)
% --(axis cs:0.343434343434343,0.0664580917757961)
% --(axis cs:0.333333333333333,0.0661933636712276)
% --(axis cs:0.323232323232323,0.0661029340655949)
% --(axis cs:0.313131313131313,0.0659567084067313)
% --(axis cs:0.303030303030303,0.0662945817049423)
% --(axis cs:0.292929292929293,0.0661633495967769)
% --(axis cs:0.282828282828283,0.0661656342238394)
% --(axis cs:0.272727272727273,0.0662635977532566)
% --(axis cs:0.262626262626263,0.0665282108788417)
% --(axis cs:0.252525252525253,0.0661738535476632)
% --(axis cs:0.242424242424242,0.0665309211510065)
% --(axis cs:0.232323232323232,0.0665217829938053)
% --(axis cs:0.222222222222222,0.0663321125516851)
% --(axis cs:0.212121212121212,0.0665283791320434)
% --(axis cs:0.202020202020202,0.0665259504838929)
% --(axis cs:0.191919191919192,0.0666394089478942)
% --(axis cs:0.181818181818182,0.0666391576386744)
% --(axis cs:0.171717171717172,0.0666182879549757)
% --(axis cs:0.161616161616162,0.066638193495117)
% --(axis cs:0.151515151515152,0.0664323117131636)
% --(axis cs:0.141414141414141,0.0665809153994178)
% --(axis cs:0.131313131313131,0.0667404463496532)
% --(axis cs:0.121212121212121,0.0668432128721221)
% --(axis cs:0.111111111111111,0.0670745116328422)
% --(axis cs:0.101010101010101,0.0673519294043596)
% --(axis cs:0.0909090909090909,0.0673661703711292)
% --(axis cs:0.0808080808080808,0.0677634441579125)
% --(axis cs:0.0707070707070707,0.0682348123120745)
% --(axis cs:0.0606060606060606,0.068383686068379)
% --(axis cs:0.0505050505050505,0.0688145640027432)
% --(axis cs:0.0404040404040404,0.068936561294133)
% --(axis cs:0.0303030303030303,0.0691385692014152)
% --(axis cs:0.0202020202020202,0.0693302196424701)
% --(axis cs:0.0101010101010101,0.068715377789508)
% --(axis cs:0,0.0673429870169738)
% --cycle;

\addplot [thick, ldvi]
table {%
0 0.067192766815424
0.0101010101010101 0.0684592556208372
0.0202020202020202 0.0689720520749688
0.0303030303030303 0.068792212754488
0.0404040404040404 0.0685172500088811
0.0505050505050505 0.0682051507756114
0.0606060606060606 0.0677682152017951
0.0707070707070707 0.0676396694034338
0.0808080808080808 0.0671010483056307
0.0909090909090909 0.0668521178886294
0.101010101010101 0.0667733699083328
0.111111111111111 0.0666336761787534
0.121212121212121 0.0663982424885035
0.131313131313131 0.0663097770884633
0.141414141414141 0.0663343900814652
0.151515151515152 0.0659493301063776
0.161616161616162 0.0660930695012212
0.171717171717172 0.0663505410775542
0.181818181818182 0.0662267375737429
0.191919191919192 0.0662399716675282
0.202020202020202 0.0662356913089752
0.212121212121212 0.0662546865642071
0.222222222222222 0.0660655433312058
0.232323232323232 0.0661336677148938
0.242424242424242 0.0662314752116799
0.252525252525253 0.0659501422196627
0.262626262626263 0.0662051616236567
0.272727272727273 0.0659488188102841
0.282828282828283 0.0659483661875129
0.292929292929293 0.0659172749146819
0.303030303030303 0.065872392617166
0.313131313131313 0.0656981924548745
0.323232323232323 0.0657800203189254
0.333333333333333 0.0658277040347457
0.343434343434343 0.0659328270703554
0.353535353535354 0.0660102665424347
0.363636363636364 0.0658696545287967
0.373737373737374 0.0656330902129412
0.383838383838384 0.0656995177268982
0.393939393939394 0.0657839020714164
0.404040404040404 0.0655637178570032
0.414141414141414 0.0656042415648699
0.424242424242424 0.0656127315014601
0.434343434343434 0.0654732398688793
0.444444444444444 0.065450569614768
0.454545454545455 0.0654923599213362
0.464646464646465 0.0655133724212646
0.474747474747475 0.065462295897305
0.484848484848485 0.0655102748423815
0.494949494949495 0.0655161859467626
0.505050505050505 0.0654923468828201
0.515151515151515 0.0653042821213603
0.525252525252525 0.0654653767123818
0.535353535353535 0.0655151177197695
0.545454545454546 0.0653958199545741
0.555555555555556 0.0653752153739333
0.565656565656566 0.0653458824381232
0.575757575757576 0.0654127765446901
0.585858585858586 0.0653259269893169
0.595959595959596 0.0654788119718432
0.606060606060606 0.0654347157105803
0.616161616161616 0.065379386767745
0.626262626262626 0.0653043771162629
0.636363636363636 0.0653118025511503
0.646464646464647 0.0653984667733312
0.656565656565657 0.0652313325554132
0.666666666666667 0.065473428927362
0.676767676767677 0.065288107842207
0.686868686868687 0.0652870461344719
0.696969696969697 0.0653599463403225
0.707070707070707 0.0651570679619908
0.717171717171717 0.0653172023594379
0.727272727272727 0.0652683293446898
0.737373737373737 0.0652162870392203
0.747474747474748 0.0653576226904988
0.757575757575758 0.0653080595657229
0.767676767676768 0.065251830033958
0.777777777777778 0.0652350150048733
0.787878787878788 0.0651786839589477
0.797979797979798 0.0651104245334864
0.808080808080808 0.065199226140976
0.818181818181818 0.0651761963963509
0.828282828282828 0.0650460692122579
0.838383838383838 0.0652538863942027
0.848484848484849 0.0652044303715229
0.858585858585859 0.0651128841564059
0.868686868686869 0.065185179002583
0.878787878787879 0.0649566305801272
0.888888888888889 0.0652861511334777
0.898989898989899 0.0653507495298982
0.909090909090909 0.0653713513165712
0.919191919191919 0.0651495764032006
0.929292929292929 0.0651199575513601
0.939393939393939 0.0651331655681133
0.94949494949495 0.0651097595691681
0.95959595959596 0.0651392433792353
0.96969696969697 0.0651609003543854
0.97979797979798 0.0651617227122188
0.98989898989899 0.0651821661740541
1 0.0651106266304851
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,0.0788255987190197)
% --(axis cs:0,0.078427994487386)
% --(axis cs:0.0101010101010101,0.0448405960234255)
% --(axis cs:0.0202020202020202,0.284238691198752)
% --(axis cs:0.0303030303030303,0.299029836411625)
% --(axis cs:0.0404040404040404,0.296109313483713)
% --(axis cs:0.0505050505050505,0.303063627884368)
% --(axis cs:0.0606060606060606,0.303347665472509)
% --(axis cs:0.0707070707070707,0.300815842545447)
% --(axis cs:0.0808080808080808,0.303024893187638)
% --(axis cs:0.0909090909090909,0.298827116514504)
% --(axis cs:0.101010101010101,0.299887625153224)
% --(axis cs:0.111111111111111,0.29750659574109)
% --(axis cs:0.121212121212121,0.297820389645573)
% --(axis cs:0.131313131313131,0.298238545590047)
% --(axis cs:0.141414141414141,0.298375688846546)
% --(axis cs:0.151515151515152,0.303472183348033)
% --(axis cs:0.161616161616162,0.297567426519615)
% --(axis cs:0.171717171717172,0.296806978432879)
% --(axis cs:0.181818181818182,0.300588219810503)
% --(axis cs:0.191919191919192,0.296889142532816)
% --(axis cs:0.202020202020202,0.298049637992957)
% --(axis cs:0.212121212121212,0.298310498624937)
% --(axis cs:0.222222222222222,0.295760040049318)
% --(axis cs:0.232323232323232,0.299272636953734)
% --(axis cs:0.242424242424242,0.298772986459044)
% --(axis cs:0.252525252525253,0.298491134253537)
% --(axis cs:0.262626262626263,0.299009368551142)
% --(axis cs:0.272727272727273,0.299797403243247)
% --(axis cs:0.282828282828283,0.298431184028607)
% --(axis cs:0.292929292929293,0.298662618819489)
% --(axis cs:0.303030303030303,0.299482579574633)
% --(axis cs:0.313131313131313,0.296194182844304)
% --(axis cs:0.323232323232323,0.299581401328093)
% --(axis cs:0.333333333333333,0.296417854626258)
% --(axis cs:0.343434343434343,0.298026961581063)
% --(axis cs:0.353535353535354,0.297242666306752)
% --(axis cs:0.363636363636364,0.298036952999614)
% --(axis cs:0.373737373737374,0.299402270186823)
% --(axis cs:0.383838383838384,0.297176467458492)
% --(axis cs:0.393939393939394,0.298963518889913)
% --(axis cs:0.404040404040404,0.296234025225884)
% --(axis cs:0.414141414141414,0.298236930664171)
% --(axis cs:0.424242424242424,0.298321539772603)
% --(axis cs:0.434343434343434,0.298185205240633)
% --(axis cs:0.444444444444444,0.295561193897663)
% --(axis cs:0.454545454545455,0.297264806626123)
% --(axis cs:0.464646464646465,0.297542853892562)
% --(axis cs:0.474747474747475,0.297953787616416)
% --(axis cs:0.484848484848485,0.298792739343379)
% --(axis cs:0.494949494949495,0.296713664314056)
% --(axis cs:0.505050505050505,0.2971072780402)
% --(axis cs:0.515151515151515,0.29754056449259)
% --(axis cs:0.525252525252525,0.299115074119418)
% --(axis cs:0.535353535353535,0.297332624788582)
% --(axis cs:0.545454545454546,0.298709406126749)
% --(axis cs:0.555555555555556,0.297993331881021)
% --(axis cs:0.565656565656566,0.297226181208726)
% --(axis cs:0.575757575757576,0.296141972763956)
% --(axis cs:0.585858585858586,0.2963112661921)
% --(axis cs:0.595959595959596,0.296494743289639)
% --(axis cs:0.606060606060606,0.297268593709736)
% --(axis cs:0.616161616161616,0.297077949367656)
% --(axis cs:0.626262626262626,0.297119913605776)
% --(axis cs:0.636363636363636,0.298464254810212)
% --(axis cs:0.646464646464647,0.296455004221462)
% --(axis cs:0.656565656565657,0.298082506507075)
% --(axis cs:0.666666666666667,0.296136255056631)
% --(axis cs:0.676767676767677,0.298624829309136)
% --(axis cs:0.686868686868687,0.29843810990822)
% --(axis cs:0.696969696969697,0.297703870542659)
% --(axis cs:0.707070707070707,0.297562034004873)
% --(axis cs:0.717171717171717,0.299037299152604)
% --(axis cs:0.727272727272727,0.296707088334905)
% --(axis cs:0.737373737373737,0.296600571759462)
% --(axis cs:0.747474747474748,0.297136720150042)
% --(axis cs:0.757575757575758,0.296737436678255)
% --(axis cs:0.767676767676768,0.296833259043429)
% --(axis cs:0.777777777777778,0.297369669462211)
% --(axis cs:0.787878787878788,0.297878970126979)
% --(axis cs:0.797979797979798,0.296459557627771)
% --(axis cs:0.808080808080808,0.29649674810621)
% --(axis cs:0.818181818181818,0.295879932234051)
% --(axis cs:0.828282828282828,0.296495526256288)
% --(axis cs:0.838383838383838,0.296805491029841)
% --(axis cs:0.848484848484849,0.298016509860091)
% --(axis cs:0.858585858585859,0.297070551681939)
% --(axis cs:0.868686868686869,0.298017621541051)
% --(axis cs:0.878787878787879,0.2973766378731)
% --(axis cs:0.888888888888889,0.298106651737361)
% --(axis cs:0.898989898989899,0.297199620663614)
% --(axis cs:0.909090909090909,0.29617714783645)
% --(axis cs:0.919191919191919,0.296694113066777)
% --(axis cs:0.929292929292929,0.296684995959977)
% --(axis cs:0.939393939393939,0.295589404542102)
% --(axis cs:0.94949494949495,0.29577353461146)
% --(axis cs:0.95959595959596,0.296966386212827)
% --(axis cs:0.96969696969697,0.2979107071366)
% --(axis cs:0.97979797979798,0.298170309220189)
% --(axis cs:0.98989898989899,0.29762769273357)
% --(axis cs:1,0.296150021620304)
% --(axis cs:1,0.300234928361862)
% --(axis cs:1,0.300234928361862)
% --(axis cs:0.98989898989899,0.300620908226208)
% --(axis cs:0.97979797979798,0.299690295304424)
% --(axis cs:0.96969696969697,0.299154883185417)
% --(axis cs:0.95959595959596,0.299748430774688)
% --(axis cs:0.94949494949495,0.29814197258592)
% --(axis cs:0.939393939393939,0.300840658705579)
% --(axis cs:0.929292929292929,0.29962270640256)
% --(axis cs:0.919191919191919,0.300746897110359)
% --(axis cs:0.909090909090909,0.299541876702544)
% --(axis cs:0.898989898989899,0.30071717613986)
% --(axis cs:0.888888888888889,0.30053653942141)
% --(axis cs:0.878787878787879,0.3002751194268)
% --(axis cs:0.868686868686869,0.301856062805625)
% --(axis cs:0.858585858585859,0.29986486209589)
% --(axis cs:0.848484848484849,0.300077893883653)
% --(axis cs:0.838383838383838,0.300501259684938)
% --(axis cs:0.828282828282828,0.301490560946738)
% --(axis cs:0.818181818181818,0.301218947282073)
% --(axis cs:0.808080808080808,0.300796621365817)
% --(axis cs:0.797979797979798,0.301068810606863)
% --(axis cs:0.787878787878788,0.30141435869468)
% --(axis cs:0.777777777777778,0.300398495708936)
% --(axis cs:0.767676767676768,0.301667596223618)
% --(axis cs:0.757575757575758,0.30094808665291)
% --(axis cs:0.747474747474748,0.300210449964476)
% --(axis cs:0.737373737373737,0.298982598892928)
% --(axis cs:0.727272727272727,0.300094542817725)
% --(axis cs:0.717171717171717,0.301206500235805)
% --(axis cs:0.707070707070707,0.300404219752604)
% --(axis cs:0.696969696969697,0.300964280061112)
% --(axis cs:0.686868686868687,0.302692576792124)
% --(axis cs:0.676767676767677,0.300755410535187)
% --(axis cs:0.666666666666667,0.300966439156759)
% --(axis cs:0.656565656565657,0.300446497053468)
% --(axis cs:0.646464646464647,0.29980956673)
% --(axis cs:0.636363636363636,0.300349010751845)
% --(axis cs:0.626262626262626,0.300414705665979)
% --(axis cs:0.616161616161616,0.300990682817803)
% --(axis cs:0.606060606060606,0.301814055044384)
% --(axis cs:0.595959595959596,0.300445520816158)
% --(axis cs:0.585858585858586,0.302346610061028)
% --(axis cs:0.575757575757576,0.302538895980894)
% --(axis cs:0.565656565656566,0.302597353279952)
% --(axis cs:0.555555555555556,0.301776156096007)
% --(axis cs:0.545454545454546,0.304075831006754)
% --(axis cs:0.535353535353535,0.302921448950469)
% --(axis cs:0.525252525252525,0.301344866612107)
% --(axis cs:0.515151515151515,0.302325512811297)
% --(axis cs:0.505050505050505,0.301670284339637)
% --(axis cs:0.494949494949495,0.300486684659218)
% --(axis cs:0.484848484848485,0.302820387351777)
% --(axis cs:0.474747474747475,0.300549824365453)
% --(axis cs:0.464646464646465,0.300552630185368)
% --(axis cs:0.454545454545455,0.3009149658701)
% --(axis cs:0.444444444444444,0.299874544665874)
% --(axis cs:0.434343434343434,0.305099034528349)
% --(axis cs:0.424242424242424,0.301958827065375)
% --(axis cs:0.414141414141414,0.302889308039557)
% --(axis cs:0.404040404040404,0.301965983047241)
% --(axis cs:0.393939393939394,0.30256931289815)
% --(axis cs:0.383838383838384,0.302829732914681)
% --(axis cs:0.373737373737374,0.302199777494986)
% --(axis cs:0.363636363636364,0.302492553802945)
% --(axis cs:0.353535353535354,0.302574162659389)
% --(axis cs:0.343434343434343,0.303214418395209)
% --(axis cs:0.333333333333333,0.302855201165596)
% --(axis cs:0.323232323232323,0.302401363571638)
% --(axis cs:0.313131313131313,0.303532784669257)
% --(axis cs:0.303030303030303,0.305387583329629)
% --(axis cs:0.292929292929293,0.303710496898876)
% --(axis cs:0.282828282828283,0.302412364746112)
% --(axis cs:0.272727272727273,0.303160158368882)
% --(axis cs:0.262626262626263,0.30571763144695)
% --(axis cs:0.252525252525253,0.304862880202735)
% --(axis cs:0.242424242424242,0.305043150258752)
% --(axis cs:0.232323232323232,0.306058143194772)
% --(axis cs:0.222222222222222,0.305911126668688)
% --(axis cs:0.212121212121212,0.305924479931696)
% --(axis cs:0.202020202020202,0.302754221538923)
% --(axis cs:0.191919191919192,0.303286171118746)
% --(axis cs:0.181818181818182,0.303783201228601)
% --(axis cs:0.171717171717172,0.310058353097692)
% --(axis cs:0.161616161616162,0.306203216953057)
% --(axis cs:0.151515151515152,0.30781129777303)
% --(axis cs:0.141414141414141,0.3055868443294)
% --(axis cs:0.131313131313131,0.306172907418604)
% --(axis cs:0.121212121212121,0.308125234765533)
% --(axis cs:0.111111111111111,0.307855000008765)
% --(axis cs:0.101010101010101,0.309217902247746)
% --(axis cs:0.0909090909090909,0.305194380556286)
% --(axis cs:0.0808080808080808,0.311359728194122)
% --(axis cs:0.0707070707070707,0.313866384827676)
% --(axis cs:0.0606060606060606,0.310749840335367)
% --(axis cs:0.0505050505050505,0.30766622294428)
% --(axis cs:0.0404040404040404,0.305060146038057)
% --(axis cs:0.0303030303030303,0.320796957259029)
% --(axis cs:0.0202020202020202,0.307216880154684)
% --(axis cs:0.0101010101010101,0.0767157055778056)
% --(axis cs:0,0.0788255987190197)
% --cycle;

\addplot [thick, cmcd]
table {%
0 0.0786267966032028
0.0101010101010101 0.0607781508006155
0.0202020202020202 0.295727785676718
0.0303030303030303 0.309913396835327
0.0404040404040404 0.300584729760885
0.0505050505050505 0.305364925414324
0.0606060606060606 0.307048752903938
0.0707070707070707 0.307341113686562
0.0808080808080808 0.30719231069088
0.0909090909090909 0.302010748535395
0.101010101010101 0.304552763700485
0.111111111111111 0.302680797874928
0.121212121212121 0.302972812205553
0.131313131313131 0.302205726504326
0.141414141414141 0.301981266587973
0.151515151515152 0.305641740560532
0.161616161616162 0.301885321736336
0.171717171717172 0.303432665765285
0.181818181818182 0.302185710519552
0.191919191919192 0.300087656825781
0.202020202020202 0.30040192976594
0.212121212121212 0.302117489278316
0.222222222222222 0.300835583359003
0.232323232323232 0.302665390074253
0.242424242424242 0.301908068358898
0.252525252525253 0.301677007228136
0.262626262626263 0.302363499999046
0.272727272727273 0.301478780806065
0.282828282828283 0.30042177438736
0.292929292929293 0.301186557859182
0.303030303030303 0.302435081452131
0.313131313131313 0.299863483756781
0.323232323232323 0.300991382449865
0.333333333333333 0.299636527895927
0.343434343434343 0.300620689988136
0.353535353535354 0.29990841448307
0.363636363636364 0.300264753401279
0.373737373737374 0.300801023840904
0.383838383838384 0.300003100186586
0.393939393939394 0.300766415894032
0.404040404040404 0.299100004136562
0.414141414141414 0.300563119351864
0.424242424242424 0.300140183418989
0.434343434343434 0.301642119884491
0.444444444444444 0.297717869281769
0.454545454545455 0.299089886248112
0.464646464646465 0.299047742038965
0.474747474747475 0.299251805990934
0.484848484848485 0.300806563347578
0.494949494949495 0.298600174486637
0.505050505050505 0.299388781189919
0.515151515151515 0.299933038651943
0.525252525252525 0.300229970365763
0.535353535353535 0.300127036869526
0.545454545454546 0.301392618566751
0.555555555555556 0.299884743988514
0.565656565656566 0.299911767244339
0.575757575757576 0.299340434372425
0.585858585858586 0.299328938126564
0.595959595959596 0.298470132052898
0.606060606060606 0.29954132437706
0.616161616161616 0.29903431609273
0.626262626262626 0.298767309635878
0.636363636363636 0.299406632781029
0.646464646464647 0.298132285475731
0.656565656565657 0.299264501780272
0.666666666666667 0.298551347106695
0.676767676767677 0.299690119922161
0.686868686868687 0.300565343350172
0.696969696969697 0.299334075301886
0.707070707070707 0.298983126878738
0.717171717171717 0.300121899694204
0.727272727272727 0.298400815576315
0.737373737373737 0.297791585326195
0.747474747474748 0.298673585057259
0.757575757575758 0.298842761665583
0.767676767676768 0.299250427633524
0.777777777777778 0.298884082585573
0.787878787878788 0.29964666441083
0.797979797979798 0.298764184117317
0.808080808080808 0.298646684736013
0.818181818181818 0.298549439758062
0.828282828282828 0.298993043601513
0.838383838383838 0.298653375357389
0.848484848484849 0.299047201871872
0.858585858585859 0.298467706888914
0.868686868686869 0.299936842173338
0.878787878787879 0.29882587864995
0.888888888888889 0.299321595579386
0.898989898989899 0.298958398401737
0.909090909090909 0.297859512269497
0.919191919191919 0.298720505088568
0.929292929292929 0.298153851181269
0.939393939393939 0.29821503162384
0.94949494949495 0.29695775359869
0.95959595959596 0.298357408493757
0.96969696969697 0.298532795161009
0.97979797979798 0.298930302262306
0.98989898989899 0.299124300479889
1 0.298192474991083
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/mmd_plots/stmm_dim50.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{MoG} ($d=50$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={MMD},
ymajorgrids,
ymin=0, ymax=0.5,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,0.0778989750248358)
% --(axis cs:0,0.0770191321793034)
% --(axis cs:0.0101010101010101,0.0283180285687599)
% --(axis cs:0.0202020202020202,0.00773215162084384)
% --(axis cs:0.0303030303030303,0.00938520912931846)
% --(axis cs:0.0404040404040404,0.0395517153485868)
% --(axis cs:0.0505050505050505,0.116968365900778)
% --(axis cs:0.0606060606060606,0.18572174520232)
% --(axis cs:0.0707070707070707,0.237236214190132)
% --(axis cs:0.0808080808080808,0.272439187093308)
% --(axis cs:0.0909090909090909,0.294499858086278)
% --(axis cs:0.101010101010101,0.307149447407506)
% --(axis cs:0.111111111111111,0.312980967320573)
% --(axis cs:0.121212121212121,0.314007159737861)
% --(axis cs:0.131313131313131,0.313988090064625)
% --(axis cs:0.141414141414141,0.31377512937933)
% --(axis cs:0.151515151515152,0.314024412746992)
% --(axis cs:0.161616161616162,0.314265326578777)
% --(axis cs:0.171717171717172,0.314232894940539)
% --(axis cs:0.181818181818182,0.314141628595284)
% --(axis cs:0.191919191919192,0.313861567363141)
% --(axis cs:0.202020202020202,0.314002297914933)
% --(axis cs:0.212121212121212,0.314005409339615)
% --(axis cs:0.222222222222222,0.314156880712038)
% --(axis cs:0.232323232323232,0.313952386937135)
% --(axis cs:0.242424242424242,0.314159371917349)
% --(axis cs:0.252525252525253,0.314090908350721)
% --(axis cs:0.262626262626263,0.314166535563459)
% --(axis cs:0.272727272727273,0.314019724108741)
% --(axis cs:0.282828282828283,0.31412255716075)
% --(axis cs:0.292929292929293,0.314006335480068)
% --(axis cs:0.303030303030303,0.313983215260016)
% --(axis cs:0.313131313131313,0.313979271930538)
% --(axis cs:0.323232323232323,0.3140239763397)
% --(axis cs:0.333333333333333,0.314080489263978)
% --(axis cs:0.343434343434343,0.313877712113046)
% --(axis cs:0.353535353535354,0.314175818672307)
% --(axis cs:0.363636363636364,0.314212325929919)
% --(axis cs:0.373737373737374,0.313989473032343)
% --(axis cs:0.383838383838384,0.314180334431633)
% --(axis cs:0.393939393939394,0.313921917038454)
% --(axis cs:0.404040404040404,0.314049018666278)
% --(axis cs:0.414141414141414,0.313770334273091)
% --(axis cs:0.424242424242424,0.314130600141742)
% --(axis cs:0.434343434343434,0.314210842090447)
% --(axis cs:0.444444444444444,0.314102803456891)
% --(axis cs:0.454545454545455,0.314248765826099)
% --(axis cs:0.464646464646465,0.313992985893089)
% --(axis cs:0.474747474747475,0.313748070457333)
% --(axis cs:0.484848484848485,0.314038105645833)
% --(axis cs:0.494949494949495,0.313784097704126)
% --(axis cs:0.505050505050505,0.313910689792203)
% --(axis cs:0.515151515151515,0.314124342484926)
% --(axis cs:0.525252525252525,0.314082953721099)
% --(axis cs:0.535353535353535,0.31399540923538)
% --(axis cs:0.545454545454546,0.313967765167441)
% --(axis cs:0.555555555555556,0.314061973895795)
% --(axis cs:0.565656565656566,0.31401414772848)
% --(axis cs:0.575757575757576,0.314181461102183)
% --(axis cs:0.585858585858586,0.314180058485631)
% --(axis cs:0.595959595959596,0.313859022658865)
% --(axis cs:0.606060606060606,0.313994843766875)
% --(axis cs:0.616161616161616,0.31393027680254)
% --(axis cs:0.626262626262626,0.313838856763562)
% --(axis cs:0.636363636363636,0.314234032793834)
% --(axis cs:0.646464646464647,0.314237468690577)
% --(axis cs:0.656565656565657,0.314137882815208)
% --(axis cs:0.666666666666667,0.313956503722807)
% --(axis cs:0.676767676767677,0.314031814099676)
% --(axis cs:0.686868686868687,0.314041325601626)
% --(axis cs:0.696969696969697,0.314168930385146)
% --(axis cs:0.707070707070707,0.314027296336539)
% --(axis cs:0.717171717171717,0.313893356117252)
% --(axis cs:0.727272727272727,0.314055989392388)
% --(axis cs:0.737373737373737,0.314062008133595)
% --(axis cs:0.747474747474748,0.313989207384017)
% --(axis cs:0.757575757575758,0.313943668343016)
% --(axis cs:0.767676767676768,0.314112940750466)
% --(axis cs:0.777777777777778,0.314043182390688)
% --(axis cs:0.787878787878788,0.314068495447674)
% --(axis cs:0.797979797979798,0.313863648608105)
% --(axis cs:0.808080808080808,0.314063104299453)
% --(axis cs:0.818181818181818,0.314086313934539)
% --(axis cs:0.828282828282828,0.31406307121005)
% --(axis cs:0.838383838383838,0.314170808509251)
% --(axis cs:0.848484848484849,0.313872768664832)
% --(axis cs:0.858585858585859,0.314049352022117)
% --(axis cs:0.868686868686869,0.314017773140313)
% --(axis cs:0.878787878787879,0.31408518328055)
% --(axis cs:0.888888888888889,0.313919810845776)
% --(axis cs:0.898989898989899,0.314057779936763)
% --(axis cs:0.909090909090909,0.314131830214843)
% --(axis cs:0.919191919191919,0.31411527083514)
% --(axis cs:0.929292929292929,0.314092211954226)
% --(axis cs:0.939393939393939,0.313981421551368)
% --(axis cs:0.94949494949495,0.314031327957036)
% --(axis cs:0.95959595959596,0.314056827215826)
% --(axis cs:0.96969696969697,0.314135355601333)
% --(axis cs:0.97979797979798,0.314141057056223)
% --(axis cs:0.98989898989899,0.313834660690686)
% --(axis cs:1,0.313845062312989)
% --(axis cs:1,0.314312866273018)
% --(axis cs:1,0.314312866273018)
% --(axis cs:0.98989898989899,0.314399803984502)
% --(axis cs:0.97979797979798,0.314665824550356)
% --(axis cs:0.96969696969697,0.314589223166681)
% --(axis cs:0.95959595959596,0.314459042163217)
% --(axis cs:0.94949494949495,0.314296667581675)
% --(axis cs:0.939393939393939,0.314410149791577)
% --(axis cs:0.929292929292929,0.314609582938323)
% --(axis cs:0.919191919191919,0.314614411580584)
% --(axis cs:0.909090909090909,0.314731895596401)
% --(axis cs:0.898989898989899,0.314402157933739)
% --(axis cs:0.888888888888889,0.314406675950365)
% --(axis cs:0.878787878787879,0.314694220584788)
% --(axis cs:0.868686868686869,0.314382615964769)
% --(axis cs:0.858585858585859,0.314645212081963)
% --(axis cs:0.848484848484849,0.314474088018661)
% --(axis cs:0.838383838383838,0.314798309489825)
% --(axis cs:0.828282828282828,0.314603251468278)
% --(axis cs:0.818181818181818,0.314476792125489)
% --(axis cs:0.808080808080808,0.314625976177307)
% --(axis cs:0.797979797979798,0.314331685617788)
% --(axis cs:0.787878787878788,0.31452263597127)
% --(axis cs:0.777777777777778,0.314687282335998)
% --(axis cs:0.767676767676768,0.314659776218786)
% --(axis cs:0.757575757575758,0.314371698461583)
% --(axis cs:0.747474747474748,0.314378697189662)
% --(axis cs:0.737373737373737,0.314401118585403)
% --(axis cs:0.727272727272727,0.31454343452276)
% --(axis cs:0.717171717171717,0.314512378779408)
% --(axis cs:0.707070707070707,0.314418805805795)
% --(axis cs:0.696969696969697,0.314576677646604)
% --(axis cs:0.686868686868687,0.314389815774869)
% --(axis cs:0.676767676767677,0.314426134465807)
% --(axis cs:0.666666666666667,0.314700803752998)
% --(axis cs:0.656565656565657,0.31443158231536)
% --(axis cs:0.646464646464647,0.314584768562612)
% --(axis cs:0.636363636363636,0.314495675698922)
% --(axis cs:0.626262626262626,0.314597298853675)
% --(axis cs:0.616161616161616,0.314668659099579)
% --(axis cs:0.606060606060606,0.314412157728486)
% --(axis cs:0.595959595959596,0.314572938281496)
% --(axis cs:0.585858585858586,0.314744486415024)
% --(axis cs:0.575757575757576,0.314509254777019)
% --(axis cs:0.565656565656566,0.314538214594327)
% --(axis cs:0.555555555555556,0.314672029856675)
% --(axis cs:0.545454545454546,0.314320723667655)
% --(axis cs:0.535353535353535,0.314445842578986)
% --(axis cs:0.525252525252525,0.314674482107349)
% --(axis cs:0.515151515151515,0.314633745269324)
% --(axis cs:0.505050505050505,0.314433145680857)
% --(axis cs:0.494949494949495,0.314487560269402)
% --(axis cs:0.484848484848485,0.314416277816835)
% --(axis cs:0.474747474747475,0.314574813983089)
% --(axis cs:0.464646464646465,0.314326903413933)
% --(axis cs:0.454545454545455,0.314558186560995)
% --(axis cs:0.444444444444444,0.314471154373776)
% --(axis cs:0.434343434343434,0.314432201248806)
% --(axis cs:0.424242424242424,0.314561948580287)
% --(axis cs:0.414141414141414,0.314444665760287)
% --(axis cs:0.404040404040404,0.314536528542508)
% --(axis cs:0.393939393939394,0.314501207513319)
% --(axis cs:0.383838383838384,0.314583005981938)
% --(axis cs:0.373737373737374,0.314665886116636)
% --(axis cs:0.363636363636364,0.314647391468963)
% --(axis cs:0.353535353535354,0.314652650991552)
% --(axis cs:0.343434343434343,0.314582832979775)
% --(axis cs:0.333333333333333,0.314668926014457)
% --(axis cs:0.323232323232323,0.31455163179457)
% --(axis cs:0.313131313131313,0.314532320815242)
% --(axis cs:0.303030303030303,0.314415907246364)
% --(axis cs:0.292929292929293,0.314461578236964)
% --(axis cs:0.282828282828283,0.314610686632499)
% --(axis cs:0.272727272727273,0.314390455059245)
% --(axis cs:0.262626262626263,0.314590930067311)
% --(axis cs:0.252525252525253,0.314549210635648)
% --(axis cs:0.242424242424242,0.314541502828496)
% --(axis cs:0.232323232323232,0.314665860869891)
% --(axis cs:0.222222222222222,0.314463546389813)
% --(axis cs:0.212121212121212,0.314478176673702)
% --(axis cs:0.202020202020202,0.314451187752773)
% --(axis cs:0.191919191919192,0.314410109236839)
% --(axis cs:0.181818181818182,0.314517116842577)
% --(axis cs:0.171717171717172,0.314546024637059)
% --(axis cs:0.161616161616162,0.314640737156708)
% --(axis cs:0.151515151515152,0.314510694031153)
% --(axis cs:0.141414141414141,0.314356409250202)
% --(axis cs:0.131313131313131,0.31462103450646)
% --(axis cs:0.121212121212121,0.314409583391631)
% --(axis cs:0.111111111111111,0.3133584757074)
% --(axis cs:0.101010101010101,0.307790927682139)
% --(axis cs:0.0909090909090909,0.295333423847984)
% --(axis cs:0.0808080808080808,0.273134539203117)
% --(axis cs:0.0707070707070707,0.238081442803734)
% --(axis cs:0.0606060606060606,0.187287509953601)
% --(axis cs:0.0505050505050505,0.118261110454239)
% --(axis cs:0.0404040404040404,0.0409729266718772)
% --(axis cs:0.0303030303030303,0.00985015945589556)
% --(axis cs:0.0202020202020202,0.00815882892598451)
% --(axis cs:0.0101010101010101,0.0290111956209835)
% --(axis cs:0,0.0778989750248358)
% --cycle;

\addplot [thick, mfvi]
table {%
0 0.0774590536020696
0.0101010101010101 0.0286646120948717
0.0202020202020202 0.00794549027341418
0.0303030303030303 0.00961768429260701
0.0404040404040404 0.040262321010232
0.0505050505050505 0.117614738177508
0.0606060606060606 0.18650462757796
0.0707070707070707 0.237658828496933
0.0808080808080808 0.272786863148212
0.0909090909090909 0.294916640967131
0.101010101010101 0.307470187544823
0.111111111111111 0.313169721513987
0.121212121212121 0.314208371564746
0.131313131313131 0.314304562285542
0.141414141414141 0.314065769314766
0.151515151515152 0.314267553389072
0.161616161616162 0.314453031867743
0.171717171717172 0.314389459788799
0.181818181818182 0.31432937271893
0.191919191919192 0.31413583829999
0.202020202020202 0.314226742833853
0.212121212121212 0.314241793006659
0.222222222222222 0.314310213550925
0.232323232323232 0.314309123903513
0.242424242424242 0.314350437372923
0.252525252525253 0.314320059493184
0.262626262626263 0.314378732815385
0.272727272727273 0.314205089583993
0.282828282828283 0.314366621896625
0.292929292929293 0.314233956858516
0.303030303030303 0.31419956125319
0.313131313131313 0.31425579637289
0.323232323232323 0.314287804067135
0.333333333333333 0.314374707639217
0.343434343434343 0.314230272546411
0.353535353535354 0.314414234831929
0.363636363636364 0.314429858699441
0.373737373737374 0.31432767957449
0.383838383838384 0.314381670206785
0.393939393939394 0.314211562275887
0.404040404040404 0.314292773604393
0.414141414141414 0.314107500016689
0.424242424242424 0.314346274361014
0.434343434343434 0.314321521669626
0.444444444444444 0.314286978915334
0.454545454545455 0.314403476193547
0.464646464646465 0.314159944653511
0.474747474747475 0.314161442220211
0.484848484848485 0.314227191731334
0.494949494949495 0.314135828986764
0.505050505050505 0.31417191773653
0.515151515151515 0.314379043877125
0.525252525252525 0.314378717914224
0.535353535353535 0.314220625907183
0.545454545454546 0.314144244417548
0.555555555555556 0.314367001876235
0.565656565656566 0.314276181161404
0.575757575757576 0.314345357939601
0.585858585858586 0.314462272450328
0.595959595959596 0.314215980470181
0.606060606060606 0.314203500747681
0.616161616161616 0.314299467951059
0.626262626262626 0.314218077808619
0.636363636363636 0.314364854246378
0.646464646464647 0.314411118626595
0.656565656565657 0.314284732565284
0.666666666666667 0.314328653737903
0.676767676767677 0.314228974282742
0.686868686868687 0.314215570688248
0.696969696969697 0.314372804015875
0.707070707070707 0.314223051071167
0.717171717171717 0.31420286744833
0.727272727272727 0.314299711957574
0.737373737373737 0.314231563359499
0.747474747474748 0.314183952286839
0.757575757575758 0.3141576834023
0.767676767676768 0.314386358484626
0.777777777777778 0.314365232363343
0.787878787878788 0.314295565709472
0.797979797979798 0.314097667112947
0.808080808080808 0.31434454023838
0.818181818181818 0.314281553030014
0.828282828282828 0.314333161339164
0.838383838383838 0.314484558999538
0.848484848484849 0.314173428341746
0.858585858585859 0.31434728205204
0.868686868686869 0.314200194552541
0.878787878787879 0.314389701932669
0.888888888888889 0.31416324339807
0.898989898989899 0.314229968935251
0.909090909090909 0.314431862905622
0.919191919191919 0.314364841207862
0.929292929292929 0.314350897446275
0.939393939393939 0.314195785671473
0.94949494949495 0.314163997769356
0.95959595959596 0.314257934689522
0.96969696969697 0.314362289384007
0.97979797979798 0.314403440803289
0.98989898989899 0.314117232337594
1 0.314078964293003
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=gmmvi, fill opacity=0.3]
% (axis cs:0,0.253492724814283)
% --(axis cs:0,0.183274111977948)
% --(axis cs:0.0101010101010101,0.0142975539962602)
% --(axis cs:0.0202020202020202,0.196486861770327)
% --(axis cs:0.0303030303030303,0.0524437941967897)
% --(axis cs:0.0404040404040404,0.0259657858257403)
% --(axis cs:0.0505050505050505,0.0223745068252795)
% --(axis cs:0.0606060606060606,0.0222008179082345)
% --(axis cs:0.0707070707070707,0.0247479544173756)
% --(axis cs:0.0808080808080808,0.0223483815737394)
% --(axis cs:0.0909090909090909,0.0176008636795804)
% --(axis cs:0.101010101010101,0.0134118243260697)
% --(axis cs:0.111111111111111,0.0174821810831015)
% --(axis cs:0.121212121212121,0.0140897019430242)
% --(axis cs:0.131313131313131,0.0141994681011142)
% --(axis cs:0.141414141414141,-0.00900291090878221)
% --(axis cs:0.151515151515152,0.0123377005414367)
% --(axis cs:0.161616161616162,0.0135873308494074)
% --(axis cs:0.171717171717172,0.0142320996037376)
% --(axis cs:0.181818181818182,0.0141602979304622)
% --(axis cs:0.191919191919192,0.0145071534645386)
% --(axis cs:0.202020202020202,0.0132450715239603)
% --(axis cs:0.212121212121212,0.0132201449561411)
% --(axis cs:0.222222222222222,0.0121743735320802)
% --(axis cs:0.232323232323232,0.013363191736251)
% --(axis cs:0.242424242424242,0.0146477646371586)
% --(axis cs:0.252525252525253,0.00747528738731804)
% --(axis cs:0.262626262626263,0.0115210672923496)
% --(axis cs:0.272727272727273,0.0139963566808698)
% --(axis cs:0.282828282828283,0.0122741111007438)
% --(axis cs:0.292929292929293,0.0122468291794204)
% --(axis cs:0.303030303030303,0.0102890977424899)
% --(axis cs:0.313131313131313,-0.000672978459588743)
% --(axis cs:0.323232323232323,0.00998761662287066)
% --(axis cs:0.333333333333333,0.0109218185506436)
% --(axis cs:0.343434343434343,0.00964443854488639)
% --(axis cs:0.353535353535354,0.0105694831125497)
% --(axis cs:0.363636363636364,0.00811021681259979)
% --(axis cs:0.373737373737374,0.00958937135545045)
% --(axis cs:0.383838383838384,0.00844547540851004)
% --(axis cs:0.393939393939394,0.0115030005215593)
% --(axis cs:0.404040404040404,0.00419034583947282)
% --(axis cs:0.414141414141414,0.00823247910320002)
% --(axis cs:0.424242424242424,0.0123452359267814)
% --(axis cs:0.434343434343434,0.00905945455078889)
% --(axis cs:0.444444444444444,0.00838650251829001)
% --(axis cs:0.454545454545455,0.00754211041799512)
% --(axis cs:0.464646464646465,0.00841416720101588)
% --(axis cs:0.474747474747475,0.00790430761015939)
% --(axis cs:0.484848484848485,0.0073758454902002)
% --(axis cs:0.494949494949495,0.0088111726508119)
% --(axis cs:0.505050505050505,0.00790701210782156)
% --(axis cs:0.515151515151515,0.00878073705104898)
% --(axis cs:0.525252525252525,0.00829997505282703)
% --(axis cs:0.535353535353535,0.00931666126836847)
% --(axis cs:0.545454545454546,0.00806963301780719)
% --(axis cs:0.555555555555556,0.0106937812296784)
% --(axis cs:0.565656565656566,0.00865342158771193)
% --(axis cs:0.575757575757576,0.0071374106904552)
% --(axis cs:0.585858585858586,0.00855716604539931)
% --(axis cs:0.595959595959596,0.0102681507851434)
% --(axis cs:0.606060606060606,0.0074835246590173)
% --(axis cs:0.616161616161616,0.00884441389058288)
% --(axis cs:0.626262626262626,0.00765015019683935)
% --(axis cs:0.636363636363636,0.00767795277921742)
% --(axis cs:0.646464646464647,0.00723949209789175)
% --(axis cs:0.656565656565657,0.00892471617811882)
% --(axis cs:0.666666666666667,0.00692738537294254)
% --(axis cs:0.676767676767677,0.00902769615916693)
% --(axis cs:0.686868686868687,0.00882029726166667)
% --(axis cs:0.696969696969697,0.00895019703958756)
% --(axis cs:0.707070707070707,0.0084529715952216)
% --(axis cs:0.717171717171717,0.0076928172852385)
% --(axis cs:0.727272727272727,-0.00151963628710144)
% --(axis cs:0.737373737373737,0.00800441386960059)
% --(axis cs:0.747474747474748,0.00707081598741819)
% --(axis cs:0.757575757575758,0.00918976048627639)
% --(axis cs:0.767676767676768,0.00851488707195658)
% --(axis cs:0.777777777777778,0.00858902112679281)
% --(axis cs:0.787878787878788,0.00884776893327399)
% --(axis cs:0.797979797979798,0.00746273579152341)
% --(axis cs:0.808080808080808,0.00271923776236103)
% --(axis cs:0.818181818181818,0.00773334822206389)
% --(axis cs:0.828282828282828,0.00792546844152301)
% --(axis cs:0.838383838383838,0.00697069578530934)
% --(axis cs:0.848484848484849,0.00683561729660015)
% --(axis cs:0.858585858585859,0.00868968697484357)
% --(axis cs:0.868686868686869,0.00880802339519955)
% --(axis cs:0.878787878787879,0.00819787848168611)
% --(axis cs:0.888888888888889,0.00800502594543601)
% --(axis cs:0.898989898989899,0.00723375343422796)
% --(axis cs:0.909090909090909,0.00855720197016521)
% --(axis cs:0.919191919191919,0.00826440049867281)
% --(axis cs:0.929292929292929,0.00875078546858317)
% --(axis cs:0.939393939393939,0.00709114791358008)
% --(axis cs:0.94949494949495,0.00815123457608945)
% --(axis cs:0.95959595959596,0.00815332028774808)
% --(axis cs:0.96969696969697,0.00733595940305212)
% --(axis cs:0.97979797979798,0.00787734135128924)
% --(axis cs:0.98989898989899,0.00782397759899047)
% --(axis cs:1,0.00744706396599727)
% --(axis cs:1,0.0170569744228436)
% --(axis cs:1,0.0170569744228436)
% --(axis cs:0.98989898989899,0.0248373962444484)
% --(axis cs:0.97979797979798,0.0193681467829236)
% --(axis cs:0.96969696969697,0.0204510115504049)
% --(axis cs:0.95959595959596,0.0166086516134228)
% --(axis cs:0.94949494949495,0.0203542466214093)
% --(axis cs:0.939393939393939,0.0193986016372393)
% --(axis cs:0.929292929292929,0.0203772388859939)
% --(axis cs:0.919191919191919,0.0234295260480498)
% --(axis cs:0.909090909090909,0.0219749134017326)
% --(axis cs:0.898989898989899,0.0210248645331392)
% --(axis cs:0.888888888888889,0.0211280875049347)
% --(axis cs:0.878787878787879,0.0197122325246632)
% --(axis cs:0.868686868686869,0.0197273591941258)
% --(axis cs:0.858585858585859,0.0211319540698476)
% --(axis cs:0.848484848484849,0.0193549667632045)
% --(axis cs:0.838383838383838,0.0182523849820093)
% --(axis cs:0.828282828282828,0.0210579964886835)
% --(axis cs:0.818181818181818,0.0245721886860337)
% --(axis cs:0.808080808080808,0.0378036667221717)
% --(axis cs:0.797979797979798,0.0263659522954184)
% --(axis cs:0.787878787878788,0.0195582803080379)
% --(axis cs:0.777777777777778,0.0226170663153221)
% --(axis cs:0.767676767676768,0.0207726833170311)
% --(axis cs:0.757575757575758,0.0203857507448108)
% --(axis cs:0.747474747474748,0.0255049158767809)
% --(axis cs:0.737373737373737,0.0196269732449242)
% --(axis cs:0.727272727272727,0.0529539990599536)
% --(axis cs:0.717171717171717,0.0237296006748912)
% --(axis cs:0.707070707070707,0.0196305708830492)
% --(axis cs:0.696969696969697,0.0194914976419451)
% --(axis cs:0.686868686868687,0.018493343428742)
% --(axis cs:0.676767676767677,0.0221387718893013)
% --(axis cs:0.666666666666667,0.0183521192233132)
% --(axis cs:0.656565656565657,0.0209641272409115)
% --(axis cs:0.646464646464647,0.0233484207885118)
% --(axis cs:0.636363636363636,0.0205813053560045)
% --(axis cs:0.626262626262626,0.0170516285801043)
% --(axis cs:0.616161616161616,0.0224171446374754)
% --(axis cs:0.606060606060606,0.0191231562827507)
% --(axis cs:0.595959595959596,0.0251686352275807)
% --(axis cs:0.585858585858586,0.0217696655747873)
% --(axis cs:0.575757575757576,0.0202254182673931)
% --(axis cs:0.565656565656566,0.0273584403987687)
% --(axis cs:0.555555555555556,0.0226680974820519)
% --(axis cs:0.545454545454546,0.0184085503215427)
% --(axis cs:0.535353535353535,0.020810632045485)
% --(axis cs:0.525252525252525,0.020235150957129)
% --(axis cs:0.515151515151515,0.0228448388006001)
% --(axis cs:0.505050505050505,0.0239137215744309)
% --(axis cs:0.494949494949495,0.021283921931254)
% --(axis cs:0.484848484848485,0.0232117981275639)
% --(axis cs:0.474747474747475,0.0200458284972332)
% --(axis cs:0.464646464646465,0.0233717346677)
% --(axis cs:0.454545454545455,0.0200091721284879)
% --(axis cs:0.444444444444444,0.0234796780757892)
% --(axis cs:0.434343434343434,0.0211950421763499)
% --(axis cs:0.424242424242424,0.0234741094599175)
% --(axis cs:0.414141414141414,0.0244755444551707)
% --(axis cs:0.404040404040404,0.0393198797620215)
% --(axis cs:0.393939393939394,0.0237769975685589)
% --(axis cs:0.383838383838384,0.0177687616835528)
% --(axis cs:0.373737373737374,0.0182412937607479)
% --(axis cs:0.363636363636364,0.0246282327050377)
% --(axis cs:0.353535353535354,0.0213117416007386)
% --(axis cs:0.343434343434343,0.0240337900727594)
% --(axis cs:0.333333333333333,0.0254357416443852)
% --(axis cs:0.323232323232323,0.0217260575713088)
% --(axis cs:0.313131313131313,0.0499450811126377)
% --(axis cs:0.303030303030303,0.0250144476747742)
% --(axis cs:0.292929292929293,0.0211231485462493)
% --(axis cs:0.282828282828283,0.0233220201299607)
% --(axis cs:0.272727272727273,0.0276301531802195)
% --(axis cs:0.262626262626263,0.0226783755385185)
% --(axis cs:0.252525252525253,0.0311812582992175)
% --(axis cs:0.242424242424242,0.0256327943466367)
% --(axis cs:0.232323232323232,0.0237239933392556)
% --(axis cs:0.222222222222222,0.0260955398740311)
% --(axis cs:0.212121212121212,0.0226455910049832)
% --(axis cs:0.202020202020202,0.0263606643936153)
% --(axis cs:0.191919191919192,0.0277284888578005)
% --(axis cs:0.181818181818182,0.0283253968197499)
% --(axis cs:0.171717171717172,0.0341686340161908)
% --(axis cs:0.161616161616162,0.0345241691362726)
% --(axis cs:0.151515151515152,0.0322459106488824)
% --(axis cs:0.141414141414141,0.0982898454931614)
% --(axis cs:0.131313131313131,0.0250813746557383)
% --(axis cs:0.121212121212121,0.0336046330501147)
% --(axis cs:0.111111111111111,0.0320741189609583)
% --(axis cs:0.101010101010101,0.0358310831104948)
% --(axis cs:0.0909090909090909,0.0313563673093095)
% --(axis cs:0.0808080808080808,0.0405487550940039)
% --(axis cs:0.0707070707070707,0.0987892544675789)
% --(axis cs:0.0606060606060606,0.0488695556157459)
% --(axis cs:0.0505050505050505,0.0536840192324705)
% --(axis cs:0.0404040404040404,0.070268542287756)
% --(axis cs:0.0303030303030303,0.100674381723309)
% --(axis cs:0.0202020202020202,0.308323635394399)
% --(axis cs:0.0101010101010101,0.0260500610278147)
% --(axis cs:0,0.253492724814283)
% --cycle;

\addplot [thick, gmmvi]
table {%
0 0.218383418396115
0.0101010101010101 0.0201738075120375
0.0202020202020202 0.252405248582363
0.0303030303030303 0.0765590879600495
0.0404040404040404 0.0481171640567482
0.0505050505050505 0.038029263028875
0.0606060606060606 0.0355351867619902
0.0707070707070707 0.0617686044424772
0.0808080808080808 0.0314485683338717
0.0909090909090909 0.024478615494445
0.101010101010101 0.0246214537182823
0.111111111111111 0.0247781500220299
0.121212121212121 0.0238471674965695
0.131313131313131 0.0196404213784263
0.141414141414141 0.0446434672921896
0.151515151515152 0.0222918055951595
0.161616161616162 0.02405574999284
0.171717171717172 0.0242003668099642
0.181818181818182 0.0212428473751061
0.191919191919192 0.0211178211611696
0.202020202020202 0.0198028679587878
0.212121212121212 0.0179328679805622
0.222222222222222 0.0191349567030556
0.232323232323232 0.0185435925377533
0.242424242424242 0.0201402794918977
0.252525252525253 0.0193282728432678
0.262626262626263 0.017099721415434
0.272727272727273 0.0208132549305446
0.282828282828283 0.0177980656153522
0.292929292929293 0.0166849888628349
0.303030303030303 0.0176517727086321
0.313131313131313 0.0246360513265245
0.323232323232323 0.0158568370970897
0.333333333333333 0.0181787800975144
0.343434343434343 0.0168391143088229
0.353535353535354 0.0159406123566441
0.363636363636364 0.0163692247588187
0.373737373737374 0.0139153325580992
0.383838383838384 0.0131071185460314
0.393939393939394 0.0176399990450591
0.404040404040404 0.0217551128007472
0.414141414141414 0.0163540117791854
0.424242424242424 0.0179096726933494
0.434343434343434 0.0151272483635694
0.444444444444444 0.0159330902970396
0.454545454545455 0.0137756412732415
0.464646464646465 0.0158929509343579
0.474747474747475 0.0139750680536963
0.484848484848485 0.0152938218088821
0.494949494949495 0.015047547291033
0.505050505050505 0.0159103668411262
0.515151515151515 0.0158127879258245
0.525252525252525 0.014267563004978
0.535353535353535 0.0150636466569267
0.545454545454546 0.013239091669675
0.555555555555556 0.0166809393558651
0.565656565656566 0.0180059309932403
0.575757575757576 0.0136814144789241
0.585858585858586 0.0151634158100933
0.595959595959596 0.017718393006362
0.606060606060606 0.013303340470884
0.616161616161616 0.0156307792640291
0.626262626262626 0.0123508893884718
0.636363636363636 0.0141296290676109
0.646464646464647 0.0152939564432018
0.656565656565657 0.0149444217095152
0.666666666666667 0.0126397522981279
0.676767676767677 0.0155832340242341
0.686868686868687 0.0136568203452043
0.696969696969697 0.0142208473407663
0.707070707070707 0.0140417712391354
0.717171717171717 0.0157112089800648
0.727272727272727 0.0257171813864261
0.737373737373737 0.0138156935572624
0.747474747474748 0.0162878659320995
0.757575757575758 0.0147877556155436
0.767676767676768 0.0146437851944938
0.777777777777778 0.0156030437210575
0.787878787878788 0.0142030246206559
0.797979797979798 0.0169143440434709
0.808080808080808 0.0202614522422664
0.818181818181818 0.0161527684540488
0.828282828282828 0.0144917324651033
0.838383838383838 0.0126115403836593
0.848484848484849 0.0130952920299023
0.858585858585859 0.0149108205223456
0.868686868686869 0.0142676912946627
0.878787878787879 0.0139550555031747
0.888888888888889 0.0145665567251854
0.898989898989899 0.0141293089836836
0.909090909090909 0.0152660576859489
0.919191919191919 0.0158469632733613
0.929292929292929 0.0145640121772885
0.939393939393939 0.0132448747754097
0.94949494949495 0.0142527405987494
0.95959595959596 0.0123809859505855
0.96969696969697 0.0138934854767285
0.97979797979798 0.0136227440671064
0.98989898989899 0.0163306869217195
1 0.0122520191944204
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,0.26319140598037)
% --(axis cs:0,0.117450754792907)
% --(axis cs:0.0101010101010101,0.117450754792907)
% --(axis cs:0.0202020202020202,0.117450754792907)
% --(axis cs:0.0303030303030303,0.117450754792907)
% --(axis cs:0.0404040404040404,0.117450754792907)
% --(axis cs:0.0505050505050505,0.117450754792907)
% --(axis cs:0.0606060606060606,0.117450754792907)
% --(axis cs:0.0707070707070707,0.117450754792907)
% --(axis cs:0.0808080808080808,0.117450754792907)
% --(axis cs:0.0909090909090909,0.117450754792907)
% --(axis cs:0.101010101010101,0.117450754792907)
% --(axis cs:0.111111111111111,0.117450754792907)
% --(axis cs:0.121212121212121,0.117450754792907)
% --(axis cs:0.131313131313131,0.117450754792907)
% --(axis cs:0.141414141414141,0.117450754792907)
% --(axis cs:0.151515151515152,0.117450754792907)
% --(axis cs:0.161616161616162,0.117450754792907)
% --(axis cs:0.171717171717172,0.117450754792907)
% --(axis cs:0.181818181818182,0.117450754792907)
% --(axis cs:0.191919191919192,0.117450754792907)
% --(axis cs:0.202020202020202,0.117450754792907)
% --(axis cs:0.212121212121212,0.117450754792907)
% --(axis cs:0.222222222222222,0.117450754792907)
% --(axis cs:0.232323232323232,0.117450754792907)
% --(axis cs:0.242424242424242,0.117450754792907)
% --(axis cs:0.252525252525253,0.117450754792907)
% --(axis cs:0.262626262626263,0.117450754792907)
% --(axis cs:0.272727272727273,0.117450754792907)
% --(axis cs:0.282828282828283,0.117450754792907)
% --(axis cs:0.292929292929293,0.117450754792907)
% --(axis cs:0.303030303030303,0.117450754792907)
% --(axis cs:0.313131313131313,0.117450754792907)
% --(axis cs:0.323232323232323,0.117450754792907)
% --(axis cs:0.333333333333333,0.117450754792907)
% --(axis cs:0.343434343434343,0.117450754792907)
% --(axis cs:0.353535353535354,0.117450754792907)
% --(axis cs:0.363636363636364,0.117450754792907)
% --(axis cs:0.373737373737374,0.117450754792907)
% --(axis cs:0.383838383838384,0.117450754792907)
% --(axis cs:0.393939393939394,0.117450754792907)
% --(axis cs:0.404040404040404,0.117450754792907)
% --(axis cs:0.414141414141414,0.117450754792907)
% --(axis cs:0.424242424242424,0.117450754792907)
% --(axis cs:0.434343434343434,0.117450754792907)
% --(axis cs:0.444444444444444,0.117450754792907)
% --(axis cs:0.454545454545455,0.117450754792907)
% --(axis cs:0.464646464646465,0.117450754792907)
% --(axis cs:0.474747474747475,0.117450754792907)
% --(axis cs:0.484848484848485,0.117450754792907)
% --(axis cs:0.494949494949495,0.117450754792907)
% --(axis cs:0.505050505050505,0.117450754792907)
% --(axis cs:0.515151515151515,0.117450754792907)
% --(axis cs:0.525252525252525,0.117450754792907)
% --(axis cs:0.535353535353535,0.117450754792907)
% --(axis cs:0.545454545454546,0.117450754792907)
% --(axis cs:0.555555555555556,0.117450754792907)
% --(axis cs:0.565656565656566,0.117450754792907)
% --(axis cs:0.575757575757576,0.117450754792907)
% --(axis cs:0.585858585858586,0.117450754792907)
% --(axis cs:0.595959595959596,0.117450754792907)
% --(axis cs:0.606060606060606,0.117450754792907)
% --(axis cs:0.616161616161616,0.117450754792907)
% --(axis cs:0.626262626262626,0.117450754792907)
% --(axis cs:0.636363636363636,0.117450754792907)
% --(axis cs:0.646464646464647,0.117450754792907)
% --(axis cs:0.656565656565657,0.117450754792907)
% --(axis cs:0.666666666666667,0.117450754792907)
% --(axis cs:0.676767676767677,0.117450754792907)
% --(axis cs:0.686868686868687,0.117450754792907)
% --(axis cs:0.696969696969697,0.117450754792907)
% --(axis cs:0.707070707070707,0.117450754792907)
% --(axis cs:0.717171717171717,0.117450754792907)
% --(axis cs:0.727272727272727,0.117450754792907)
% --(axis cs:0.737373737373737,0.117450754792907)
% --(axis cs:0.747474747474748,0.117450754792907)
% --(axis cs:0.757575757575758,0.117450754792907)
% --(axis cs:0.767676767676768,0.117450754792907)
% --(axis cs:0.777777777777778,0.117450754792907)
% --(axis cs:0.787878787878788,0.117450754792907)
% --(axis cs:0.797979797979798,0.117450754792907)
% --(axis cs:0.808080808080808,0.117450754792907)
% --(axis cs:0.818181818181818,0.117450754792907)
% --(axis cs:0.828282828282828,0.117450754792907)
% --(axis cs:0.838383838383838,0.117450754792907)
% --(axis cs:0.848484848484849,0.117450754792907)
% --(axis cs:0.858585858585859,0.117450754792907)
% --(axis cs:0.868686868686869,0.117450754792907)
% --(axis cs:0.878787878787879,0.117450754792907)
% --(axis cs:0.888888888888889,0.117450754792907)
% --(axis cs:0.898989898989899,0.117450754792907)
% --(axis cs:0.909090909090909,0.117450754792907)
% --(axis cs:0.919191919191919,0.117450754792907)
% --(axis cs:0.929292929292929,0.117450754792907)
% --(axis cs:0.939393939393939,0.117450754792907)
% --(axis cs:0.94949494949495,0.117450754792907)
% --(axis cs:0.95959595959596,0.117450754792907)
% --(axis cs:0.96969696969697,0.117450754792907)
% --(axis cs:0.97979797979798,0.117450754792907)
% --(axis cs:0.98989898989899,0.117450754792907)
% --(axis cs:1,0.117450754792907)
% --(axis cs:1,0.26319140598037)
% --(axis cs:1,0.26319140598037)
% --(axis cs:0.98989898989899,0.26319140598037)
% --(axis cs:0.97979797979798,0.26319140598037)
% --(axis cs:0.96969696969697,0.26319140598037)
% --(axis cs:0.95959595959596,0.26319140598037)
% --(axis cs:0.94949494949495,0.26319140598037)
% --(axis cs:0.939393939393939,0.26319140598037)
% --(axis cs:0.929292929292929,0.26319140598037)
% --(axis cs:0.919191919191919,0.26319140598037)
% --(axis cs:0.909090909090909,0.26319140598037)
% --(axis cs:0.898989898989899,0.26319140598037)
% --(axis cs:0.888888888888889,0.26319140598037)
% --(axis cs:0.878787878787879,0.26319140598037)
% --(axis cs:0.868686868686869,0.26319140598037)
% --(axis cs:0.858585858585859,0.26319140598037)
% --(axis cs:0.848484848484849,0.26319140598037)
% --(axis cs:0.838383838383838,0.26319140598037)
% --(axis cs:0.828282828282828,0.26319140598037)
% --(axis cs:0.818181818181818,0.26319140598037)
% --(axis cs:0.808080808080808,0.26319140598037)
% --(axis cs:0.797979797979798,0.26319140598037)
% --(axis cs:0.787878787878788,0.26319140598037)
% --(axis cs:0.777777777777778,0.26319140598037)
% --(axis cs:0.767676767676768,0.26319140598037)
% --(axis cs:0.757575757575758,0.26319140598037)
% --(axis cs:0.747474747474748,0.26319140598037)
% --(axis cs:0.737373737373737,0.26319140598037)
% --(axis cs:0.727272727272727,0.26319140598037)
% --(axis cs:0.717171717171717,0.26319140598037)
% --(axis cs:0.707070707070707,0.26319140598037)
% --(axis cs:0.696969696969697,0.26319140598037)
% --(axis cs:0.686868686868687,0.26319140598037)
% --(axis cs:0.676767676767677,0.26319140598037)
% --(axis cs:0.666666666666667,0.26319140598037)
% --(axis cs:0.656565656565657,0.26319140598037)
% --(axis cs:0.646464646464647,0.26319140598037)
% --(axis cs:0.636363636363636,0.26319140598037)
% --(axis cs:0.626262626262626,0.26319140598037)
% --(axis cs:0.616161616161616,0.26319140598037)
% --(axis cs:0.606060606060606,0.26319140598037)
% --(axis cs:0.595959595959596,0.26319140598037)
% --(axis cs:0.585858585858586,0.26319140598037)
% --(axis cs:0.575757575757576,0.26319140598037)
% --(axis cs:0.565656565656566,0.26319140598037)
% --(axis cs:0.555555555555556,0.26319140598037)
% --(axis cs:0.545454545454546,0.26319140598037)
% --(axis cs:0.535353535353535,0.26319140598037)
% --(axis cs:0.525252525252525,0.26319140598037)
% --(axis cs:0.515151515151515,0.26319140598037)
% --(axis cs:0.505050505050505,0.26319140598037)
% --(axis cs:0.494949494949495,0.26319140598037)
% --(axis cs:0.484848484848485,0.26319140598037)
% --(axis cs:0.474747474747475,0.26319140598037)
% --(axis cs:0.464646464646465,0.26319140598037)
% --(axis cs:0.454545454545455,0.26319140598037)
% --(axis cs:0.444444444444444,0.26319140598037)
% --(axis cs:0.434343434343434,0.26319140598037)
% --(axis cs:0.424242424242424,0.26319140598037)
% --(axis cs:0.414141414141414,0.26319140598037)
% --(axis cs:0.404040404040404,0.26319140598037)
% --(axis cs:0.393939393939394,0.26319140598037)
% --(axis cs:0.383838383838384,0.26319140598037)
% --(axis cs:0.373737373737374,0.26319140598037)
% --(axis cs:0.363636363636364,0.26319140598037)
% --(axis cs:0.353535353535354,0.26319140598037)
% --(axis cs:0.343434343434343,0.26319140598037)
% --(axis cs:0.333333333333333,0.26319140598037)
% --(axis cs:0.323232323232323,0.26319140598037)
% --(axis cs:0.313131313131313,0.26319140598037)
% --(axis cs:0.303030303030303,0.26319140598037)
% --(axis cs:0.292929292929293,0.26319140598037)
% --(axis cs:0.282828282828283,0.26319140598037)
% --(axis cs:0.272727272727273,0.26319140598037)
% --(axis cs:0.262626262626263,0.26319140598037)
% --(axis cs:0.252525252525253,0.26319140598037)
% --(axis cs:0.242424242424242,0.26319140598037)
% --(axis cs:0.232323232323232,0.26319140598037)
% --(axis cs:0.222222222222222,0.26319140598037)
% --(axis cs:0.212121212121212,0.26319140598037)
% --(axis cs:0.202020202020202,0.26319140598037)
% --(axis cs:0.191919191919192,0.26319140598037)
% --(axis cs:0.181818181818182,0.26319140598037)
% --(axis cs:0.171717171717172,0.26319140598037)
% --(axis cs:0.161616161616162,0.26319140598037)
% --(axis cs:0.151515151515152,0.26319140598037)
% --(axis cs:0.141414141414141,0.26319140598037)
% --(axis cs:0.131313131313131,0.26319140598037)
% --(axis cs:0.121212121212121,0.26319140598037)
% --(axis cs:0.111111111111111,0.26319140598037)
% --(axis cs:0.101010101010101,0.26319140598037)
% --(axis cs:0.0909090909090909,0.26319140598037)
% --(axis cs:0.0808080808080808,0.26319140598037)
% --(axis cs:0.0707070707070707,0.26319140598037)
% --(axis cs:0.0606060606060606,0.26319140598037)
% --(axis cs:0.0505050505050505,0.26319140598037)
% --(axis cs:0.0404040404040404,0.26319140598037)
% --(axis cs:0.0303030303030303,0.26319140598037)
% --(axis cs:0.0202020202020202,0.26319140598037)
% --(axis cs:0.0101010101010101,0.26319140598037)
% --(axis cs:0,0.26319140598037)
% --cycle;

\addplot [thick, smc]
table {%
0 0.190321080386639
0.0101010101010101 0.190321080386639
0.0202020202020202 0.190321080386639
0.0303030303030303 0.190321080386639
0.0404040404040404 0.190321080386639
0.0505050505050505 0.190321080386639
0.0606060606060606 0.190321080386639
0.0707070707070707 0.190321080386639
0.0808080808080808 0.190321080386639
0.0909090909090909 0.190321080386639
0.101010101010101 0.190321080386639
0.111111111111111 0.190321080386639
0.121212121212121 0.190321080386639
0.131313131313131 0.190321080386639
0.141414141414141 0.190321080386639
0.151515151515152 0.190321080386639
0.161616161616162 0.190321080386639
0.171717171717172 0.190321080386639
0.181818181818182 0.190321080386639
0.191919191919192 0.190321080386639
0.202020202020202 0.190321080386639
0.212121212121212 0.190321080386639
0.222222222222222 0.190321080386639
0.232323232323232 0.190321080386639
0.242424242424242 0.190321080386639
0.252525252525253 0.190321080386639
0.262626262626263 0.190321080386639
0.272727272727273 0.190321080386639
0.282828282828283 0.190321080386639
0.292929292929293 0.190321080386639
0.303030303030303 0.190321080386639
0.313131313131313 0.190321080386639
0.323232323232323 0.190321080386639
0.333333333333333 0.190321080386639
0.343434343434343 0.190321080386639
0.353535353535354 0.190321080386639
0.363636363636364 0.190321080386639
0.373737373737374 0.190321080386639
0.383838383838384 0.190321080386639
0.393939393939394 0.190321080386639
0.404040404040404 0.190321080386639
0.414141414141414 0.190321080386639
0.424242424242424 0.190321080386639
0.434343434343434 0.190321080386639
0.444444444444444 0.190321080386639
0.454545454545455 0.190321080386639
0.464646464646465 0.190321080386639
0.474747474747475 0.190321080386639
0.484848484848485 0.190321080386639
0.494949494949495 0.190321080386639
0.505050505050505 0.190321080386639
0.515151515151515 0.190321080386639
0.525252525252525 0.190321080386639
0.535353535353535 0.190321080386639
0.545454545454546 0.190321080386639
0.555555555555556 0.190321080386639
0.565656565656566 0.190321080386639
0.575757575757576 0.190321080386639
0.585858585858586 0.190321080386639
0.595959595959596 0.190321080386639
0.606060606060606 0.190321080386639
0.616161616161616 0.190321080386639
0.626262626262626 0.190321080386639
0.636363636363636 0.190321080386639
0.646464646464647 0.190321080386639
0.656565656565657 0.190321080386639
0.666666666666667 0.190321080386639
0.676767676767677 0.190321080386639
0.686868686868687 0.190321080386639
0.696969696969697 0.190321080386639
0.707070707070707 0.190321080386639
0.717171717171717 0.190321080386639
0.727272727272727 0.190321080386639
0.737373737373737 0.190321080386639
0.747474747474748 0.190321080386639
0.757575757575758 0.190321080386639
0.767676767676768 0.190321080386639
0.777777777777778 0.190321080386639
0.787878787878788 0.190321080386639
0.797979797979798 0.190321080386639
0.808080808080808 0.190321080386639
0.818181818181818 0.190321080386639
0.828282828282828 0.190321080386639
0.838383838383838 0.190321080386639
0.848484848484849 0.190321080386639
0.858585858585859 0.190321080386639
0.868686868686869 0.190321080386639
0.878787878787879 0.190321080386639
0.888888888888889 0.190321080386639
0.898989898989899 0.190321080386639
0.909090909090909 0.190321080386639
0.919191919191919 0.190321080386639
0.929292929292929 0.190321080386639
0.939393939393939 0.190321080386639
0.94949494949495 0.190321080386639
0.95959595959596 0.190321080386639
0.96969696969697 0.190321080386639
0.97979797979798 0.190321080386639
0.98989898989899 0.190321080386639
1 0.190321080386639
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,0.465092437167531)
% --(axis cs:0,0.242353422741527)
% --(axis cs:0.0101010101010101,0.242353422741527)
% --(axis cs:0.0202020202020202,0.242353422741527)
% --(axis cs:0.0303030303030303,0.242353422741527)
% --(axis cs:0.0404040404040404,0.242353422741527)
% --(axis cs:0.0505050505050505,0.242353422741527)
% --(axis cs:0.0606060606060606,0.242353422741527)
% --(axis cs:0.0707070707070707,0.242353422741527)
% --(axis cs:0.0808080808080808,0.242353422741527)
% --(axis cs:0.0909090909090909,0.242353422741527)
% --(axis cs:0.101010101010101,0.242353422741527)
% --(axis cs:0.111111111111111,0.242353422741527)
% --(axis cs:0.121212121212121,0.242353422741527)
% --(axis cs:0.131313131313131,0.242353422741527)
% --(axis cs:0.141414141414141,0.242353422741527)
% --(axis cs:0.151515151515152,0.242353422741527)
% --(axis cs:0.161616161616162,0.242353422741527)
% --(axis cs:0.171717171717172,0.242353422741527)
% --(axis cs:0.181818181818182,0.242353422741527)
% --(axis cs:0.191919191919192,0.242353422741527)
% --(axis cs:0.202020202020202,0.242353422741527)
% --(axis cs:0.212121212121212,0.242353422741527)
% --(axis cs:0.222222222222222,0.242353422741527)
% --(axis cs:0.232323232323232,0.242353422741527)
% --(axis cs:0.242424242424242,0.242353422741527)
% --(axis cs:0.252525252525253,0.242353422741527)
% --(axis cs:0.262626262626263,0.242353422741527)
% --(axis cs:0.272727272727273,0.242353422741527)
% --(axis cs:0.282828282828283,0.242353422741527)
% --(axis cs:0.292929292929293,0.242353422741527)
% --(axis cs:0.303030303030303,0.242353422741527)
% --(axis cs:0.313131313131313,0.242353422741527)
% --(axis cs:0.323232323232323,0.242353422741527)
% --(axis cs:0.333333333333333,0.242353422741527)
% --(axis cs:0.343434343434343,0.242353422741527)
% --(axis cs:0.353535353535354,0.242353422741527)
% --(axis cs:0.363636363636364,0.242353422741527)
% --(axis cs:0.373737373737374,0.242353422741527)
% --(axis cs:0.383838383838384,0.242353422741527)
% --(axis cs:0.393939393939394,0.242353422741527)
% --(axis cs:0.404040404040404,0.242353422741527)
% --(axis cs:0.414141414141414,0.242353422741527)
% --(axis cs:0.424242424242424,0.242353422741527)
% --(axis cs:0.434343434343434,0.242353422741527)
% --(axis cs:0.444444444444444,0.242353422741527)
% --(axis cs:0.454545454545455,0.242353422741527)
% --(axis cs:0.464646464646465,0.242353422741527)
% --(axis cs:0.474747474747475,0.242353422741527)
% --(axis cs:0.484848484848485,0.242353422741527)
% --(axis cs:0.494949494949495,0.242353422741527)
% --(axis cs:0.505050505050505,0.242353422741527)
% --(axis cs:0.515151515151515,0.242353422741527)
% --(axis cs:0.525252525252525,0.242353422741527)
% --(axis cs:0.535353535353535,0.242353422741527)
% --(axis cs:0.545454545454546,0.242353422741527)
% --(axis cs:0.555555555555556,0.242353422741527)
% --(axis cs:0.565656565656566,0.242353422741527)
% --(axis cs:0.575757575757576,0.242353422741527)
% --(axis cs:0.585858585858586,0.242353422741527)
% --(axis cs:0.595959595959596,0.242353422741527)
% --(axis cs:0.606060606060606,0.242353422741527)
% --(axis cs:0.616161616161616,0.242353422741527)
% --(axis cs:0.626262626262626,0.242353422741527)
% --(axis cs:0.636363636363636,0.242353422741527)
% --(axis cs:0.646464646464647,0.242353422741527)
% --(axis cs:0.656565656565657,0.242353422741527)
% --(axis cs:0.666666666666667,0.242353422741527)
% --(axis cs:0.676767676767677,0.242353422741527)
% --(axis cs:0.686868686868687,0.242353422741527)
% --(axis cs:0.696969696969697,0.242353422741527)
% --(axis cs:0.707070707070707,0.242353422741527)
% --(axis cs:0.717171717171717,0.242353422741527)
% --(axis cs:0.727272727272727,0.242353422741527)
% --(axis cs:0.737373737373737,0.242353422741527)
% --(axis cs:0.747474747474748,0.242353422741527)
% --(axis cs:0.757575757575758,0.242353422741527)
% --(axis cs:0.767676767676768,0.242353422741527)
% --(axis cs:0.777777777777778,0.242353422741527)
% --(axis cs:0.787878787878788,0.242353422741527)
% --(axis cs:0.797979797979798,0.242353422741527)
% --(axis cs:0.808080808080808,0.242353422741527)
% --(axis cs:0.818181818181818,0.242353422741527)
% --(axis cs:0.828282828282828,0.242353422741527)
% --(axis cs:0.838383838383838,0.242353422741527)
% --(axis cs:0.848484848484849,0.242353422741527)
% --(axis cs:0.858585858585859,0.242353422741527)
% --(axis cs:0.868686868686869,0.242353422741527)
% --(axis cs:0.878787878787879,0.242353422741527)
% --(axis cs:0.888888888888889,0.242353422741527)
% --(axis cs:0.898989898989899,0.242353422741527)
% --(axis cs:0.909090909090909,0.242353422741527)
% --(axis cs:0.919191919191919,0.242353422741527)
% --(axis cs:0.929292929292929,0.242353422741527)
% --(axis cs:0.939393939393939,0.242353422741527)
% --(axis cs:0.94949494949495,0.242353422741527)
% --(axis cs:0.95959595959596,0.242353422741527)
% --(axis cs:0.96969696969697,0.242353422741527)
% --(axis cs:0.97979797979798,0.242353422741527)
% --(axis cs:0.98989898989899,0.242353422741527)
% --(axis cs:1,0.242353422741527)
% --(axis cs:1,0.465092437167531)
% --(axis cs:1,0.465092437167531)
% --(axis cs:0.98989898989899,0.465092437167531)
% --(axis cs:0.97979797979798,0.465092437167531)
% --(axis cs:0.96969696969697,0.465092437167531)
% --(axis cs:0.95959595959596,0.465092437167531)
% --(axis cs:0.94949494949495,0.465092437167531)
% --(axis cs:0.939393939393939,0.465092437167531)
% --(axis cs:0.929292929292929,0.465092437167531)
% --(axis cs:0.919191919191919,0.465092437167531)
% --(axis cs:0.909090909090909,0.465092437167531)
% --(axis cs:0.898989898989899,0.465092437167531)
% --(axis cs:0.888888888888889,0.465092437167531)
% --(axis cs:0.878787878787879,0.465092437167531)
% --(axis cs:0.868686868686869,0.465092437167531)
% --(axis cs:0.858585858585859,0.465092437167531)
% --(axis cs:0.848484848484849,0.465092437167531)
% --(axis cs:0.838383838383838,0.465092437167531)
% --(axis cs:0.828282828282828,0.465092437167531)
% --(axis cs:0.818181818181818,0.465092437167531)
% --(axis cs:0.808080808080808,0.465092437167531)
% --(axis cs:0.797979797979798,0.465092437167531)
% --(axis cs:0.787878787878788,0.465092437167531)
% --(axis cs:0.777777777777778,0.465092437167531)
% --(axis cs:0.767676767676768,0.465092437167531)
% --(axis cs:0.757575757575758,0.465092437167531)
% --(axis cs:0.747474747474748,0.465092437167531)
% --(axis cs:0.737373737373737,0.465092437167531)
% --(axis cs:0.727272727272727,0.465092437167531)
% --(axis cs:0.717171717171717,0.465092437167531)
% --(axis cs:0.707070707070707,0.465092437167531)
% --(axis cs:0.696969696969697,0.465092437167531)
% --(axis cs:0.686868686868687,0.465092437167531)
% --(axis cs:0.676767676767677,0.465092437167531)
% --(axis cs:0.666666666666667,0.465092437167531)
% --(axis cs:0.656565656565657,0.465092437167531)
% --(axis cs:0.646464646464647,0.465092437167531)
% --(axis cs:0.636363636363636,0.465092437167531)
% --(axis cs:0.626262626262626,0.465092437167531)
% --(axis cs:0.616161616161616,0.465092437167531)
% --(axis cs:0.606060606060606,0.465092437167531)
% --(axis cs:0.595959595959596,0.465092437167531)
% --(axis cs:0.585858585858586,0.465092437167531)
% --(axis cs:0.575757575757576,0.465092437167531)
% --(axis cs:0.565656565656566,0.465092437167531)
% --(axis cs:0.555555555555556,0.465092437167531)
% --(axis cs:0.545454545454546,0.465092437167531)
% --(axis cs:0.535353535353535,0.465092437167531)
% --(axis cs:0.525252525252525,0.465092437167531)
% --(axis cs:0.515151515151515,0.465092437167531)
% --(axis cs:0.505050505050505,0.465092437167531)
% --(axis cs:0.494949494949495,0.465092437167531)
% --(axis cs:0.484848484848485,0.465092437167531)
% --(axis cs:0.474747474747475,0.465092437167531)
% --(axis cs:0.464646464646465,0.465092437167531)
% --(axis cs:0.454545454545455,0.465092437167531)
% --(axis cs:0.444444444444444,0.465092437167531)
% --(axis cs:0.434343434343434,0.465092437167531)
% --(axis cs:0.424242424242424,0.465092437167531)
% --(axis cs:0.414141414141414,0.465092437167531)
% --(axis cs:0.404040404040404,0.465092437167531)
% --(axis cs:0.393939393939394,0.465092437167531)
% --(axis cs:0.383838383838384,0.465092437167531)
% --(axis cs:0.373737373737374,0.465092437167531)
% --(axis cs:0.363636363636364,0.465092437167531)
% --(axis cs:0.353535353535354,0.465092437167531)
% --(axis cs:0.343434343434343,0.465092437167531)
% --(axis cs:0.333333333333333,0.465092437167531)
% --(axis cs:0.323232323232323,0.465092437167531)
% --(axis cs:0.313131313131313,0.465092437167531)
% --(axis cs:0.303030303030303,0.465092437167531)
% --(axis cs:0.292929292929293,0.465092437167531)
% --(axis cs:0.282828282828283,0.465092437167531)
% --(axis cs:0.272727272727273,0.465092437167531)
% --(axis cs:0.262626262626263,0.465092437167531)
% --(axis cs:0.252525252525253,0.465092437167531)
% --(axis cs:0.242424242424242,0.465092437167531)
% --(axis cs:0.232323232323232,0.465092437167531)
% --(axis cs:0.222222222222222,0.465092437167531)
% --(axis cs:0.212121212121212,0.465092437167531)
% --(axis cs:0.202020202020202,0.465092437167531)
% --(axis cs:0.191919191919192,0.465092437167531)
% --(axis cs:0.181818181818182,0.465092437167531)
% --(axis cs:0.171717171717172,0.465092437167531)
% --(axis cs:0.161616161616162,0.465092437167531)
% --(axis cs:0.151515151515152,0.465092437167531)
% --(axis cs:0.141414141414141,0.465092437167531)
% --(axis cs:0.131313131313131,0.465092437167531)
% --(axis cs:0.121212121212121,0.465092437167531)
% --(axis cs:0.111111111111111,0.465092437167531)
% --(axis cs:0.101010101010101,0.465092437167531)
% --(axis cs:0.0909090909090909,0.465092437167531)
% --(axis cs:0.0808080808080808,0.465092437167531)
% --(axis cs:0.0707070707070707,0.465092437167531)
% --(axis cs:0.0606060606060606,0.465092437167531)
% --(axis cs:0.0505050505050505,0.465092437167531)
% --(axis cs:0.0404040404040404,0.465092437167531)
% --(axis cs:0.0303030303030303,0.465092437167531)
% --(axis cs:0.0202020202020202,0.465092437167531)
% --(axis cs:0.0101010101010101,0.465092437167531)
% --(axis cs:0,0.465092437167531)
% --cycle;

\addplot [thick, aft]
table {%
0 0.353722929954529
0.0101010101010101 0.353722929954529
0.0202020202020202 0.353722929954529
0.0303030303030303 0.353722929954529
0.0404040404040404 0.353722929954529
0.0505050505050505 0.353722929954529
0.0606060606060606 0.353722929954529
0.0707070707070707 0.353722929954529
0.0808080808080808 0.353722929954529
0.0909090909090909 0.353722929954529
0.101010101010101 0.353722929954529
0.111111111111111 0.353722929954529
0.121212121212121 0.353722929954529
0.131313131313131 0.353722929954529
0.141414141414141 0.353722929954529
0.151515151515152 0.353722929954529
0.161616161616162 0.353722929954529
0.171717171717172 0.353722929954529
0.181818181818182 0.353722929954529
0.191919191919192 0.353722929954529
0.202020202020202 0.353722929954529
0.212121212121212 0.353722929954529
0.222222222222222 0.353722929954529
0.232323232323232 0.353722929954529
0.242424242424242 0.353722929954529
0.252525252525253 0.353722929954529
0.262626262626263 0.353722929954529
0.272727272727273 0.353722929954529
0.282828282828283 0.353722929954529
0.292929292929293 0.353722929954529
0.303030303030303 0.353722929954529
0.313131313131313 0.353722929954529
0.323232323232323 0.353722929954529
0.333333333333333 0.353722929954529
0.343434343434343 0.353722929954529
0.353535353535354 0.353722929954529
0.363636363636364 0.353722929954529
0.373737373737374 0.353722929954529
0.383838383838384 0.353722929954529
0.393939393939394 0.353722929954529
0.404040404040404 0.353722929954529
0.414141414141414 0.353722929954529
0.424242424242424 0.353722929954529
0.434343434343434 0.353722929954529
0.444444444444444 0.353722929954529
0.454545454545455 0.353722929954529
0.464646464646465 0.353722929954529
0.474747474747475 0.353722929954529
0.484848484848485 0.353722929954529
0.494949494949495 0.353722929954529
0.505050505050505 0.353722929954529
0.515151515151515 0.353722929954529
0.525252525252525 0.353722929954529
0.535353535353535 0.353722929954529
0.545454545454546 0.353722929954529
0.555555555555556 0.353722929954529
0.565656565656566 0.353722929954529
0.575757575757576 0.353722929954529
0.585858585858586 0.353722929954529
0.595959595959596 0.353722929954529
0.606060606060606 0.353722929954529
0.616161616161616 0.353722929954529
0.626262626262626 0.353722929954529
0.636363636363636 0.353722929954529
0.646464646464647 0.353722929954529
0.656565656565657 0.353722929954529
0.666666666666667 0.353722929954529
0.676767676767677 0.353722929954529
0.686868686868687 0.353722929954529
0.696969696969697 0.353722929954529
0.707070707070707 0.353722929954529
0.717171717171717 0.353722929954529
0.727272727272727 0.353722929954529
0.737373737373737 0.353722929954529
0.747474747474748 0.353722929954529
0.757575757575758 0.353722929954529
0.767676767676768 0.353722929954529
0.777777777777778 0.353722929954529
0.787878787878788 0.353722929954529
0.797979797979798 0.353722929954529
0.808080808080808 0.353722929954529
0.818181818181818 0.353722929954529
0.828282828282828 0.353722929954529
0.838383838383838 0.353722929954529
0.848484848484849 0.353722929954529
0.858585858585859 0.353722929954529
0.868686868686869 0.353722929954529
0.878787878787879 0.353722929954529
0.888888888888889 0.353722929954529
0.898989898989899 0.353722929954529
0.909090909090909 0.353722929954529
0.919191919191919 0.353722929954529
0.929292929292929 0.353722929954529
0.939393939393939 0.353722929954529
0.94949494949495 0.353722929954529
0.95959595959596 0.353722929954529
0.96969696969697 0.353722929954529
0.97979797979798 0.353722929954529
0.98989898989899 0.353722929954529
1 0.353722929954529
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,0.23187464460105)
% --(axis cs:0,0.0923927930805059)
% --(axis cs:0.0101010101010101,0.106822661007608)
% --(axis cs:0.0202020202020202,0.0838384766312793)
% --(axis cs:0.0303030303030303,0.0867526509937563)
% --(axis cs:0.0404040404040404,0.0566126195631887)
% --(axis cs:0.0505050505050505,0.0856576444925748)
% --(axis cs:0.0606060606060606,0.0981712881774033)
% --(axis cs:0.0707070707070707,0.0600218046513085)
% --(axis cs:0.0808080808080808,0.0705191571248776)
% --(axis cs:0.0909090909090909,0.0691832812082129)
% --(axis cs:0.101010101010101,0.0843250583023319)
% --(axis cs:0.111111111111111,0.0448189582268376)
% --(axis cs:0.121212121212121,0.0547720217616566)
% --(axis cs:0.131313131313131,0.0301978593079371)
% --(axis cs:0.141414141414141,0.0371917948067138)
% --(axis cs:0.151515151515152,0.0808890465538676)
% --(axis cs:0.161616161616162,0.0456558409097392)
% --(axis cs:0.171717171717172,0.0551678974354231)
% --(axis cs:0.181818181818182,0.0445372845744567)
% --(axis cs:0.191919191919192,0.0634887360887867)
% --(axis cs:0.202020202020202,0.0951484281592527)
% --(axis cs:0.212121212121212,0.0622549146682095)
% --(axis cs:0.222222222222222,0.0451074895235358)
% --(axis cs:0.232323232323232,0.0413299704444189)
% --(axis cs:0.242424242424242,0.0494350575025642)
% --(axis cs:0.252525252525253,0.0562910406876325)
% --(axis cs:0.262626262626263,0.0736117636157576)
% --(axis cs:0.272727272727273,0.0313588103992176)
% --(axis cs:0.282828282828283,0.0451421012310584)
% --(axis cs:0.292929292929293,0.0672303458977456)
% --(axis cs:0.303030303030303,0.0357342664048572)
% --(axis cs:0.313131313131313,0.0676915000030753)
% --(axis cs:0.323232323232323,0.0387410881092499)
% --(axis cs:0.333333333333333,0.0579778952493864)
% --(axis cs:0.343434343434343,0.0149143387738245)
% --(axis cs:0.353535353535354,0.0375996472912731)
% --(axis cs:0.363636363636364,0.0652232218888548)
% --(axis cs:0.373737373737374,0.0689069085986027)
% --(axis cs:0.383838383838384,0.0663514625622744)
% --(axis cs:0.393939393939394,0.0524144320760999)
% --(axis cs:0.404040404040404,0.0365809481842777)
% --(axis cs:0.414141414141414,0.0808633018168758)
% --(axis cs:0.424242424242424,0.0575137481875962)
% --(axis cs:0.434343434343434,0.0761272303683249)
% --(axis cs:0.444444444444444,0.0516050967189402)
% --(axis cs:0.454545454545455,0.0577492819811022)
% --(axis cs:0.464646464646465,0.0514140245343245)
% --(axis cs:0.474747474747475,0.0489822143363546)
% --(axis cs:0.484848484848485,0.0458185335508882)
% --(axis cs:0.494949494949495,0.0532827022089753)
% --(axis cs:0.505050505050505,0.0602441795691345)
% --(axis cs:0.515151515151515,0.0585309956293038)
% --(axis cs:0.525252525252525,0.0710142060078717)
% --(axis cs:0.535353535353535,0.0598495833650267)
% --(axis cs:0.545454545454546,0.0597003381318661)
% --(axis cs:0.555555555555556,0.0614693970984027)
% --(axis cs:0.565656565656566,0.111701662038769)
% --(axis cs:0.575757575757576,0.0639079277459621)
% --(axis cs:0.585858585858586,0.0664447678188219)
% --(axis cs:0.595959595959596,0.0576031388281268)
% --(axis cs:0.606060606060606,0.0508349127160511)
% --(axis cs:0.616161616161616,0.058264324553848)
% --(axis cs:0.626262626262626,0.0712034301999648)
% --(axis cs:0.636363636363636,0.0995494935588548)
% --(axis cs:0.646464646464647,0.0456235181568745)
% --(axis cs:0.656565656565657,0.0614314374100277)
% --(axis cs:0.666666666666667,0.0308648809584016)
% --(axis cs:0.676767676767677,0.0733087296831729)
% --(axis cs:0.686868686868687,0.0734401148351667)
% --(axis cs:0.696969696969697,0.0851534028177551)
% --(axis cs:0.707070707070707,0.0663540557705451)
% --(axis cs:0.717171717171717,0.0562310561813411)
% --(axis cs:0.727272727272727,0.0540832041240216)
% --(axis cs:0.737373737373737,0.0749909337230255)
% --(axis cs:0.747474747474748,0.0947460619547953)
% --(axis cs:0.757575757575758,0.0349114738550425)
% --(axis cs:0.767676767676768,0.128514248177344)
% --(axis cs:0.777777777777778,0.0430004318592563)
% --(axis cs:0.787878787878788,0.0322520956966341)
% --(axis cs:0.797979797979798,0.0337474183854794)
% --(axis cs:0.808080808080808,0.0625156207646237)
% --(axis cs:0.818181818181818,0.0636317968254876)
% --(axis cs:0.828282828282828,0.0982015224068652)
% --(axis cs:0.838383838383838,0.0838540966318728)
% --(axis cs:0.848484848484849,0.0563797118719311)
% --(axis cs:0.858585858585859,0.0769948761095209)
% --(axis cs:0.868686868686869,0.0957101068449114)
% --(axis cs:0.878787878787879,0.048098999681183)
% --(axis cs:0.888888888888889,0.0604252573343924)
% --(axis cs:0.898989898989899,0.0628175407124786)
% --(axis cs:0.909090909090909,0.0420893248939302)
% --(axis cs:0.919191919191919,0.0841205533931173)
% --(axis cs:0.929292929292929,0.0356930634867674)
% --(axis cs:0.939393939393939,0.0522010862661863)
% --(axis cs:0.94949494949495,0.0766394844966974)
% --(axis cs:0.95959595959596,0.023881396525184)
% --(axis cs:0.96969696969697,0.0689042485872778)
% --(axis cs:0.97979797979798,0.0425802321468432)
% --(axis cs:0.98989898989899,0.035404094318875)
% --(axis cs:1,0.0661190998200991)
% --(axis cs:1,0.189693089721658)
% --(axis cs:1,0.189693089721658)
% --(axis cs:0.98989898989899,0.186690240343086)
% --(axis cs:0.97979797979798,0.261427058715657)
% --(axis cs:0.96969696969697,0.196115563102576)
% --(axis cs:0.95959595959596,0.188189119785448)
% --(axis cs:0.94949494949495,0.224843244185761)
% --(axis cs:0.939393939393939,0.184631301479194)
% --(axis cs:0.929292929292929,0.219760336827087)
% --(axis cs:0.919191919191919,0.238741078007766)
% --(axis cs:0.909090909090909,0.163470966292045)
% --(axis cs:0.898989898989899,0.169771773979244)
% --(axis cs:0.888888888888889,0.143296827538032)
% --(axis cs:0.878787878787879,0.158828988997034)
% --(axis cs:0.868686868686869,0.27351554045557)
% --(axis cs:0.858585858585859,0.21681773503079)
% --(axis cs:0.848484848484849,0.24126947609525)
% --(axis cs:0.838383838383838,0.240521668766272)
% --(axis cs:0.828282828282828,0.178663546416234)
% --(axis cs:0.818181818181818,0.180618442978899)
% --(axis cs:0.808080808080808,0.202546838979889)
% --(axis cs:0.797979797979798,0.143400581951704)
% --(axis cs:0.787878787878788,0.22371208196401)
% --(axis cs:0.777777777777778,0.146362943446873)
% --(axis cs:0.767676767676768,0.225226591110295)
% --(axis cs:0.757575757575758,0.0808364054042458)
% --(axis cs:0.747474747474748,0.212558257039488)
% --(axis cs:0.737373737373737,0.177883447185881)
% --(axis cs:0.727272727272727,0.11140288808952)
% --(axis cs:0.717171717171717,0.158369778814167)
% --(axis cs:0.707070707070707,0.180887458033056)
% --(axis cs:0.696969696969697,0.211540971825511)
% --(axis cs:0.686868686868687,0.227018381135649)
% --(axis cs:0.676767676767677,0.241886067553299)
% --(axis cs:0.666666666666667,0.21310301723162)
% --(axis cs:0.656565656565657,0.134261122294157)
% --(axis cs:0.646464646464647,0.284120105576646)
% --(axis cs:0.636363636363636,0.234818843386917)
% --(axis cs:0.626262626262626,0.207661909965829)
% --(axis cs:0.616161616161616,0.194058550409436)
% --(axis cs:0.606060606060606,0.20233849631379)
% --(axis cs:0.595959595959596,0.230775069116207)
% --(axis cs:0.585858585858586,0.153648119240032)
% --(axis cs:0.575757575757576,0.188861314294851)
% --(axis cs:0.565656565656566,0.227458443174754)
% --(axis cs:0.555555555555556,0.221262069828232)
% --(axis cs:0.545454545454546,0.265477193557539)
% --(axis cs:0.535353535353535,0.230786070406433)
% --(axis cs:0.525252525252525,0.209112618035819)
% --(axis cs:0.515151515151515,0.181991473764605)
% --(axis cs:0.505050505050505,0.156945028103938)
% --(axis cs:0.494949494949495,0.213075280322215)
% --(axis cs:0.484848484848485,0.25347020683071)
% --(axis cs:0.474747474747475,0.150623005661111)
% --(axis cs:0.464646464646465,0.194712321755787)
% --(axis cs:0.454545454545455,0.186661624937245)
% --(axis cs:0.444444444444444,0.22493303131434)
% --(axis cs:0.434343434343434,0.209139392532638)
% --(axis cs:0.424242424242424,0.182710282612568)
% --(axis cs:0.414141414141414,0.260399436403518)
% --(axis cs:0.404040404040404,0.178480543171022)
% --(axis cs:0.393939393939394,0.201742786074695)
% --(axis cs:0.383838383838384,0.17402295168798)
% --(axis cs:0.373737373737374,0.188882868993222)
% --(axis cs:0.363636363636364,0.17579543475239)
% --(axis cs:0.353535353535354,0.130827756724983)
% --(axis cs:0.343434343434343,0.19357772328075)
% --(axis cs:0.333333333333333,0.220739590938429)
% --(axis cs:0.323232323232323,0.115939840571796)
% --(axis cs:0.313131313131313,0.181222533171439)
% --(axis cs:0.303030303030303,0.242784666001002)
% --(axis cs:0.292929292929293,0.156965727701414)
% --(axis cs:0.282828282828283,0.168145595011274)
% --(axis cs:0.272727272727273,0.19034702211942)
% --(axis cs:0.262626262626263,0.22923166553244)
% --(axis cs:0.252525252525253,0.202032931425798)
% --(axis cs:0.242424242424242,0.194050841208223)
% --(axis cs:0.232323232323232,0.140479039539717)
% --(axis cs:0.222222222222222,0.109707609678561)
% --(axis cs:0.212121212121212,0.167106044824414)
% --(axis cs:0.202020202020202,0.237251998109325)
% --(axis cs:0.191919191919192,0.142677890796747)
% --(axis cs:0.181818181818182,0.165939369075946)
% --(axis cs:0.171717171717172,0.182093999517564)
% --(axis cs:0.161616161616162,0.217198628564666)
% --(axis cs:0.151515151515152,0.240567152026696)
% --(axis cs:0.141414141414141,0.176962625613814)
% --(axis cs:0.131313131313131,0.282033532360383)
% --(axis cs:0.121212121212121,0.214885018253206)
% --(axis cs:0.111111111111111,0.16403872616937)
% --(axis cs:0.101010101010101,0.23848547422285)
% --(axis cs:0.0909090909090909,0.249650663179521)
% --(axis cs:0.0808080808080808,0.182442434692561)
% --(axis cs:0.0707070707070707,0.224362317467045)
% --(axis cs:0.0606060606060606,0.228527305617896)
% --(axis cs:0.0505050505050505,0.256383291038684)
% --(axis cs:0.0404040404040404,0.218722186618302)
% --(axis cs:0.0303030303030303,0.225062275570937)
% --(axis cs:0.0202020202020202,0.256099931132559)
% --(axis cs:0.0101010101010101,0.197219916735922)
% --(axis cs:0,0.23187464460105)
% --cycle;

\addplot [thick, craft]
table {%
0 0.162133718840778
0.0101010101010101 0.152021288871765
0.0202020202020202 0.169969203881919
0.0303030303030303 0.155907463282347
0.0404040404040404 0.137667403090745
0.0505050505050505 0.171020467765629
0.0606060606060606 0.16334929689765
0.0707070707070707 0.142192061059177
0.0808080808080808 0.126480795908719
0.0909090909090909 0.159416972193867
0.101010101010101 0.161405266262591
0.111111111111111 0.104428842198104
0.121212121212121 0.134828520007432
0.131313131313131 0.15611569583416
0.141414141414141 0.107077210210264
0.151515151515152 0.160728099290282
0.161616161616162 0.131427234737203
0.171717171717172 0.118630948476493
0.181818181818182 0.105238326825202
0.191919191919192 0.103083313442767
0.202020202020202 0.166200213134289
0.212121212121212 0.114680479746312
0.222222222222222 0.0774075496010482
0.232323232323232 0.0909045049920678
0.242424242424242 0.121742949355394
0.252525252525253 0.129161986056715
0.262626262626263 0.151421714574099
0.272727272727273 0.110852916259319
0.282828282828283 0.106643848121166
0.292929292929293 0.11209803679958
0.303030303030303 0.13925946620293
0.313131313131313 0.124457016587257
0.323232323232323 0.0773404643405229
0.333333333333333 0.139358743093908
0.343434343434343 0.104246031027287
0.353535353535354 0.0842137020081282
0.363636363636364 0.120509328320622
0.373737373737374 0.128894888795912
0.383838383838384 0.120187207125127
0.393939393939394 0.127078609075397
0.404040404040404 0.10753074567765
0.414141414141414 0.170631369110197
0.424242424242424 0.120112015400082
0.434343434343434 0.142633311450481
0.444444444444444 0.13826906401664
0.454545454545455 0.122205453459173
0.464646464646465 0.123063173145056
0.474747474747475 0.0998026099987328
0.484848484848485 0.149644370190799
0.494949494949495 0.133178991265595
0.505050505050505 0.108594603836536
0.515151515151515 0.120261234696954
0.525252525252525 0.140063412021846
0.535353535353535 0.14531782688573
0.545454545454546 0.162588765844703
0.555555555555556 0.141365733463317
0.565656565656566 0.169580052606761
0.575757575757576 0.126384621020406
0.585858585858586 0.110046443529427
0.595959595959596 0.144189103972167
0.606060606060606 0.126586704514921
0.616161616161616 0.126161437481642
0.626262626262626 0.139432670082897
0.636363636363636 0.167184168472886
0.646464646464647 0.16487181186676
0.656565656565657 0.0978462798520923
0.666666666666667 0.121983949095011
0.676767676767677 0.157597398618236
0.686868686868687 0.150229247985408
0.696969696969697 0.148347187321633
0.707070707070707 0.123620756901801
0.717171717171717 0.107300417497754
0.727272727272727 0.0827430461067706
0.737373737373737 0.126437190454453
0.747474747474748 0.153652159497142
0.757575757575758 0.0578739396296442
0.767676767676768 0.176870419643819
0.777777777777778 0.0946816876530647
0.787878787878788 0.127982088830322
0.797979797979798 0.0885740001685917
0.808080808080808 0.132531229872257
0.818181818181818 0.122125119902194
0.828282828282828 0.13843253441155
0.838383838383838 0.162187882699072
0.848484848484849 0.148824593983591
0.858585858585859 0.146906305570155
0.868686868686869 0.184612823650241
0.878787878787879 0.103463994339108
0.888888888888889 0.101861042436212
0.898989898989899 0.116294657345861
0.909090909090909 0.102780145592988
0.919191919191919 0.161430815700442
0.929292929292929 0.127726700156927
0.939393939393939 0.11841619387269
0.94949494949495 0.150741364341229
0.95959595959596 0.106035258155316
0.96969696969697 0.132509905844927
0.97979797979798 0.15200364543125
0.98989898989899 0.11104716733098
1 0.127906094770879
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=fab, fill opacity=0.3]
% (axis cs:0,0.144670093200575)
% --(axis cs:0,0.143884448566068)
% --(axis cs:0.0101010101010101,0.134566162404546)
% --(axis cs:0.0202020202020202,0.13357909810613)
% --(axis cs:0.0303030303030303,0.130521492245099)
% --(axis cs:0.0404040404040404,0.125305424667002)
% --(axis cs:0.0505050505050505,0.121129975497798)
% --(axis cs:0.0606060606060606,0.11601786310964)
% --(axis cs:0.0707070707070707,0.110876515712572)
% --(axis cs:0.0808080808080808,0.105890276783129)
% --(axis cs:0.0909090909090909,0.104047657922924)
% --(axis cs:0.101010101010101,0.103458927501584)
% --(axis cs:0.111111111111111,0.103855347369093)
% --(axis cs:0.121212121212121,0.100556759675903)
% --(axis cs:0.131313131313131,0.0972591284974893)
% --(axis cs:0.141414141414141,0.0989373746509625)
% --(axis cs:0.151515151515152,0.100254827808623)
% --(axis cs:0.161616161616162,0.102868219785546)
% --(axis cs:0.171717171717172,0.107013121295797)
% --(axis cs:0.181818181818182,0.111367417605151)
% --(axis cs:0.191919191919192,0.113942336348096)
% --(axis cs:0.202020202020202,0.112995068284048)
% --(axis cs:0.212121212121212,0.115717626331503)
% --(axis cs:0.222222222222222,0.113354532081617)
% --(axis cs:0.232323232323232,0.113316634963477)
% --(axis cs:0.242424242424242,0.115206550827596)
% --(axis cs:0.252525252525253,0.115397209120154)
% --(axis cs:0.262626262626263,0.112625528677742)
% --(axis cs:0.272727272727273,0.111855856053394)
% --(axis cs:0.282828282828283,0.109786298426368)
% --(axis cs:0.292929292929293,0.11159592984223)
% --(axis cs:0.303030303030303,0.110527267254095)
% --(axis cs:0.313131313131313,0.10973426711543)
% --(axis cs:0.323232323232323,0.110420389737725)
% --(axis cs:0.333333333333333,0.103485017458902)
% --(axis cs:0.343434343434343,0.100431474070577)
% --(axis cs:0.353535353535354,0.101846240088004)
% --(axis cs:0.363636363636364,0.100870871439707)
% --(axis cs:0.373737373737374,0.100550553207611)
% --(axis cs:0.383838383838384,0.0959057669369293)
% --(axis cs:0.393939393939394,0.0961611212484576)
% --(axis cs:0.404040404040404,0.0937399699735235)
% --(axis cs:0.414141414141414,0.0931040542777247)
% --(axis cs:0.424242424242424,0.0946538709588223)
% --(axis cs:0.434343434343434,0.0943465541447962)
% --(axis cs:0.444444444444444,0.0938786999900188)
% --(axis cs:0.454545454545455,0.0963893666672235)
% --(axis cs:0.464646464646465,0.100181650659915)
% --(axis cs:0.474747474747475,0.101003785614214)
% --(axis cs:0.484848484848485,0.104868071703426)
% --(axis cs:0.494949494949495,0.103576633406815)
% --(axis cs:0.505050505050505,0.102326000415443)
% --(axis cs:0.515151515151515,0.10396468360531)
% --(axis cs:0.525252525252525,0.103336075306608)
% --(axis cs:0.535353535353535,0.103000668253217)
% --(axis cs:0.545454545454546,0.095061908905555)
% --(axis cs:0.555555555555556,0.087208486978301)
% --(axis cs:0.565656565656566,0.0756451791095126)
% --(axis cs:0.575757575757576,0.0737291973390523)
% --(axis cs:0.585858585858586,0.0733799872893798)
% --(axis cs:0.595959595959596,0.0702666074219997)
% --(axis cs:0.606060606060606,0.0679878757866044)
% --(axis cs:0.616161616161616,0.0691695291952004)
% --(axis cs:0.626262626262626,0.0657616417250817)
% --(axis cs:0.636363636363636,0.0644442170522517)
% --(axis cs:0.646464646464647,0.0622423418126484)
% --(axis cs:0.656565656565657,0.062282844541629)
% --(axis cs:0.666666666666667,0.0624160127082656)
% --(axis cs:0.676767676767677,0.0620835145086021)
% --(axis cs:0.686868686868687,0.0616852957637297)
% --(axis cs:0.696969696969697,0.0614596631374223)
% --(axis cs:0.707070707070707,0.0613015131104277)
% --(axis cs:0.717171717171717,0.0589604412520331)
% --(axis cs:0.727272727272727,0.0617908831324992)
% --(axis cs:0.737373737373737,0.0610371533330023)
% --(axis cs:0.747474747474748,0.0606701628672739)
% --(axis cs:0.757575757575758,0.0615419083385731)
% --(axis cs:0.767676767676768,0.0614843535917652)
% --(axis cs:0.777777777777778,0.0621652980736852)
% --(axis cs:0.787878787878788,0.062617139338891)
% --(axis cs:0.797979797979798,0.0598821135979626)
% --(axis cs:0.808080808080808,0.0615762266557604)
% --(axis cs:0.818181818181818,0.0609215673875572)
% --(axis cs:0.828282828282828,0.0594153694675329)
% --(axis cs:0.838383838383838,0.0607193088151903)
% --(axis cs:0.848484848484849,0.0635058147912251)
% --(axis cs:0.858585858585859,0.0644090577149925)
% --(axis cs:0.868686868686869,0.0616956348534213)
% --(axis cs:0.878787878787879,0.0636436427996797)
% --(axis cs:0.888888888888889,0.0632171514599544)
% --(axis cs:0.898989898989899,0.0640234119545155)
% --(axis cs:0.909090909090909,0.0630764322061366)
% --(axis cs:0.919191919191919,0.0627496376382325)
% --(axis cs:0.929292929292929,0.0672145727218679)
% --(axis cs:0.939393939393939,0.0678257993615908)
% --(axis cs:0.94949494949495,0.0692665039073369)
% --(axis cs:0.95959595959596,0.0696123908588994)
% --(axis cs:0.96969696969697,0.0694541623567173)
% --(axis cs:0.97979797979798,0.0699004830692065)
% --(axis cs:0.98989898989899,0.0721404737210831)
% --(axis cs:1,0.0715803083227015)
% --(axis cs:1,0.244933135042992)
% --(axis cs:1,0.244933135042992)
% --(axis cs:0.98989898989899,0.245500376599375)
% --(axis cs:0.97979797979798,0.246952792453383)
% --(axis cs:0.96969696969697,0.24055839611842)
% --(axis cs:0.95959595959596,0.237248745249737)
% --(axis cs:0.94949494949495,0.233399087332592)
% --(axis cs:0.939393939393939,0.230653794928666)
% --(axis cs:0.929292929292929,0.22916843377635)
% --(axis cs:0.919191919191919,0.224060052658417)
% --(axis cs:0.909090909090909,0.22328076197912)
% --(axis cs:0.898989898989899,0.222978283529407)
% --(axis cs:0.888888888888889,0.223328412029244)
% --(axis cs:0.878787878787879,0.222037437273438)
% --(axis cs:0.868686868686869,0.221938854548754)
% --(axis cs:0.858585858585859,0.223121742612666)
% --(axis cs:0.848484848484849,0.222807353913285)
% --(axis cs:0.838383838383838,0.219032941945603)
% --(axis cs:0.828282828282828,0.219024232415759)
% --(axis cs:0.818181818181818,0.219030176394009)
% --(axis cs:0.808080808080808,0.217646773974976)
% --(axis cs:0.797979797979798,0.218339441456225)
% --(axis cs:0.787878787878788,0.216785852417906)
% --(axis cs:0.777777777777778,0.218274371192658)
% --(axis cs:0.767676767676768,0.217883443484937)
% --(axis cs:0.757575757575758,0.216723351821396)
% --(axis cs:0.747474747474748,0.215277681742344)
% --(axis cs:0.737373737373737,0.21605050531072)
% --(axis cs:0.727272727272727,0.21868749376269)
% --(axis cs:0.717171717171717,0.215012284243663)
% --(axis cs:0.707070707070707,0.217449629212589)
% --(axis cs:0.696969696969697,0.216409311816468)
% --(axis cs:0.686868686868687,0.218332752597214)
% --(axis cs:0.676767676767677,0.216654999080303)
% --(axis cs:0.666666666666667,0.216288738574665)
% --(axis cs:0.656565656565657,0.216445970253984)
% --(axis cs:0.646464646464647,0.21483159844955)
% --(axis cs:0.636363636363636,0.218960634280055)
% --(axis cs:0.626262626262626,0.215160841927748)
% --(axis cs:0.616161616161616,0.213071250875224)
% --(axis cs:0.606060606060606,0.208364771905361)
% --(axis cs:0.595959595959596,0.209084364381069)
% --(axis cs:0.585858585858586,0.203958217616011)
% --(axis cs:0.575757575757576,0.206435854702359)
% --(axis cs:0.565656565656566,0.203314298210801)
% --(axis cs:0.555555555555556,0.177320549379698)
% --(axis cs:0.545454545454546,0.155055432150911)
% --(axis cs:0.535353535353535,0.136974957395878)
% --(axis cs:0.525252525252525,0.136011350914167)
% --(axis cs:0.515151515151515,0.138442319812301)
% --(axis cs:0.505050505050505,0.134543129868151)
% --(axis cs:0.494949494949495,0.135479909108939)
% --(axis cs:0.484848484848485,0.137034145565517)
% --(axis cs:0.474747474747475,0.139234802689113)
% --(axis cs:0.464646464646465,0.141419870489363)
% --(axis cs:0.454545454545455,0.139865420405316)
% --(axis cs:0.444444444444444,0.138505098817841)
% --(axis cs:0.434343434343434,0.139828157484952)
% --(axis cs:0.424242424242424,0.142948519390089)
% --(axis cs:0.414141414141414,0.142714398855382)
% --(axis cs:0.404040404040404,0.142165571133535)
% --(axis cs:0.393939393939394,0.147080868736651)
% --(axis cs:0.383838383838384,0.146545483616202)
% --(axis cs:0.373737373737374,0.148603252689029)
% --(axis cs:0.363636363636364,0.149125967651474)
% --(axis cs:0.353535353535354,0.151956748590213)
% --(axis cs:0.343434343434343,0.15393699318585)
% --(axis cs:0.333333333333333,0.154478390325798)
% --(axis cs:0.323232323232323,0.157514843452931)
% --(axis cs:0.313131313131313,0.159820368394419)
% --(axis cs:0.303030303030303,0.166135769762893)
% --(axis cs:0.292929292929293,0.167877725083594)
% --(axis cs:0.282828282828283,0.172762632069609)
% --(axis cs:0.272727272727273,0.175654486842591)
% --(axis cs:0.262626262626263,0.1761360609984)
% --(axis cs:0.252525252525253,0.179865054967642)
% --(axis cs:0.242424242424242,0.174745466539291)
% --(axis cs:0.232323232323232,0.171922912527597)
% --(axis cs:0.222222222222222,0.167230352725851)
% --(axis cs:0.212121212121212,0.15936405103082)
% --(axis cs:0.202020202020202,0.151558741254436)
% --(axis cs:0.191919191919192,0.141936926114163)
% --(axis cs:0.181818181818182,0.132574448256265)
% --(axis cs:0.171717171717172,0.123670922543776)
% --(axis cs:0.161616161616162,0.117860585503126)
% --(axis cs:0.151515151515152,0.113046555150266)
% --(axis cs:0.141414141414141,0.113586195633285)
% --(axis cs:0.131313131313131,0.112171675978653)
% --(axis cs:0.121212121212121,0.112573917442995)
% --(axis cs:0.111111111111111,0.110719652738195)
% --(axis cs:0.101010101010101,0.111623863200998)
% --(axis cs:0.0909090909090909,0.111085105686366)
% --(axis cs:0.0808080808080808,0.112138808763603)
% --(axis cs:0.0707070707070707,0.11648283505814)
% --(axis cs:0.0606060606060606,0.120700016662546)
% --(axis cs:0.0505050505050505,0.12484423924975)
% --(axis cs:0.0404040404040404,0.128186321594714)
% --(axis cs:0.0303030303030303,0.131992614684203)
% --(axis cs:0.0202020202020202,0.135535254656569)
% --(axis cs:0.0101010101010101,0.136434271308652)
% --(axis cs:0,0.144670093200575)
% --cycle;

\addplot [thick, fab]
table {%
0 0.144277270883322
0.0101010101010101 0.135500216856599
0.0202020202020202 0.13455717638135
0.0303030303030303 0.131257053464651
0.0404040404040404 0.126745873130858
0.0505050505050505 0.122987107373774
0.0606060606060606 0.118358939886093
0.0707070707070707 0.113679675385356
0.0808080808080808 0.109014542773366
0.0909090909090909 0.107566381804645
0.101010101010101 0.107541395351291
0.111111111111111 0.107287500053644
0.121212121212121 0.106565338559449
0.131313131313131 0.104715402238071
0.141414141414141 0.106261785142124
0.151515151515152 0.106650691479445
0.161616161616162 0.110364402644336
0.171717171717172 0.115342021919787
0.181818181818182 0.121970932930708
0.191919191919192 0.127939631231129
0.202020202020202 0.132276904769242
0.212121212121212 0.137540838681161
0.222222222222222 0.140292442403734
0.232323232323232 0.142619773745537
0.242424242424242 0.144976008683443
0.252525252525253 0.147631132043898
0.262626262626263 0.144380794838071
0.272727272727273 0.143755171447992
0.282828282828283 0.141274465247989
0.292929292929293 0.139736827462912
0.303030303030303 0.138331518508494
0.313131313131313 0.134777317754924
0.323232323232323 0.133967616595328
0.333333333333333 0.12898170389235
0.343434343434343 0.127184233628213
0.353535353535354 0.126901494339108
0.363636363636364 0.124998419545591
0.373737373737374 0.12457690294832
0.383838383838384 0.121225625276566
0.393939393939394 0.121620994992554
0.404040404040404 0.117952770553529
0.414141414141414 0.117909226566553
0.424242424242424 0.118801195174456
0.434343434343434 0.117087355814874
0.444444444444444 0.11619189940393
0.454545454545455 0.11812739353627
0.464646464646465 0.120800760574639
0.474747474747475 0.120119294151664
0.484848484848485 0.120951108634472
0.494949494949495 0.119528271257877
0.505050505050505 0.118434565141797
0.515151515151515 0.121203501708806
0.525252525252525 0.119673713110387
0.535353535353535 0.119987812824547
0.545454545454546 0.125058670528233
0.555555555555556 0.132264518178999
0.565656565656566 0.139479738660157
0.575757575757576 0.140082526020706
0.585858585858586 0.138669102452695
0.595959595959596 0.139675485901535
0.606060606060606 0.138176323845983
0.616161616161616 0.141120390035212
0.626262626262626 0.140461241826415
0.636363636363636 0.141702425666153
0.646464646464647 0.138536970131099
0.656565656565657 0.139364407397807
0.666666666666667 0.139352375641465
0.676767676767677 0.139369256794453
0.686868686868687 0.140009024180472
0.696969696969697 0.138934487476945
0.707070707070707 0.139375571161509
0.717171717171717 0.136986362747848
0.727272727272727 0.140239188447595
0.737373737373737 0.138543829321861
0.747474747474748 0.137973922304809
0.757575757575758 0.139132630079985
0.767676767676768 0.139683898538351
0.777777777777778 0.140219834633172
0.787878787878788 0.139701495878398
0.797979797979798 0.139110777527094
0.808080808080808 0.139611500315368
0.818181818181818 0.139975871890783
0.828282828282828 0.139219800941646
0.838383838383838 0.139876125380397
0.848484848484849 0.143156584352255
0.858585858585859 0.143765400163829
0.868686868686869 0.141817244701087
0.878787878787879 0.142840540036559
0.888888888888889 0.143272781744599
0.898989898989899 0.143500847741961
0.909090909090909 0.143178597092628
0.919191919191919 0.143404845148325
0.929292929292929 0.148191503249109
0.939393939393939 0.149239797145128
0.94949494949495 0.151332795619965
0.95959595959596 0.153430568054318
0.96969696969697 0.155006279237568
0.97979797979798 0.158426637761295
0.98989898989899 0.158820425160229
1 0.158256721682847
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,0.0776622705107915)
% --(axis cs:0,0.0771550107800973)
% --(axis cs:0.0101010101010101,0.0580746996793851)
% --(axis cs:0.0202020202020202,0.0540429960791364)
% --(axis cs:0.0303030303030303,0.0514124083539284)
% --(axis cs:0.0404040404040404,0.0497815489845319)
% --(axis cs:0.0505050505050505,0.0487499259185313)
% --(axis cs:0.0606060606060606,0.0477151972916704)
% --(axis cs:0.0707070707070707,0.0469843411542303)
% --(axis cs:0.0808080808080808,0.0460044150306967)
% --(axis cs:0.0909090909090909,0.0447850736037262)
% --(axis cs:0.101010101010101,0.0438700019424025)
% --(axis cs:0.111111111111111,0.0428467372778868)
% --(axis cs:0.121212121212121,0.0423866385518511)
% --(axis cs:0.131313131313131,0.0411413586865309)
% --(axis cs:0.141414141414141,0.0399932725341548)
% --(axis cs:0.151515151515152,0.0393021158830625)
% --(axis cs:0.161616161616162,0.0382047572192834)
% --(axis cs:0.171717171717172,0.0376337907193917)
% --(axis cs:0.181818181818182,0.0367053865429969)
% --(axis cs:0.191919191919192,0.035808048882745)
% --(axis cs:0.202020202020202,0.0351084307586319)
% --(axis cs:0.212121212121212,0.0341432788087719)
% --(axis cs:0.222222222222222,0.033394799882617)
% --(axis cs:0.232323232323232,0.0322688581375258)
% --(axis cs:0.242424242424242,0.0317415629413103)
% --(axis cs:0.252525252525253,0.030874013660918)
% --(axis cs:0.262626262626263,0.0304413676388212)
% --(axis cs:0.272727272727273,0.0288347204592701)
% --(axis cs:0.282828282828283,0.0288627562586457)
% --(axis cs:0.292929292929293,0.0278546810520488)
% --(axis cs:0.303030303030303,0.0269607792402422)
% --(axis cs:0.313131313131313,0.0266426603008624)
% --(axis cs:0.323232323232323,0.0260224226585482)
% --(axis cs:0.333333333333333,0.0249803954363148)
% --(axis cs:0.343434343434343,0.0245062091539531)
% --(axis cs:0.353535353535354,0.0236820978130295)
% --(axis cs:0.363636363636364,0.0233352085658906)
% --(axis cs:0.373737373737374,0.0228375656590174)
% --(axis cs:0.383838383838384,0.0220958399640073)
% --(axis cs:0.393939393939394,0.0213112741019242)
% --(axis cs:0.404040404040404,0.0209903026147623)
% --(axis cs:0.414141414141414,0.0204104303912483)
% --(axis cs:0.424242424242424,0.0195935222535741)
% --(axis cs:0.434343434343434,0.019405784555374)
% --(axis cs:0.444444444444444,0.0186129182470136)
% --(axis cs:0.454545454545455,0.0184823559115772)
% --(axis cs:0.464646464646465,0.0183240088599472)
% --(axis cs:0.474747474747475,0.0178993325403343)
% --(axis cs:0.484848484848485,0.0172367776417204)
% --(axis cs:0.494949494949495,0.0170745521387394)
% --(axis cs:0.505050505050505,0.0166574135526)
% --(axis cs:0.515151515151515,0.016089005767439)
% --(axis cs:0.525252525252525,0.0161236590596683)
% --(axis cs:0.535353535353535,0.0155535872027527)
% --(axis cs:0.545454545454546,0.0153409687175803)
% --(axis cs:0.555555555555556,0.0149702322324068)
% --(axis cs:0.565656565656566,0.0147525519434125)
% --(axis cs:0.575757575757576,0.0148634807140665)
% --(axis cs:0.585858585858586,0.0136239615864184)
% --(axis cs:0.595959595959596,0.0139163837778493)
% --(axis cs:0.606060606060606,0.0136317393493612)
% --(axis cs:0.616161616161616,0.0133852825583376)
% --(axis cs:0.626262626262626,0.0130557011539798)
% --(axis cs:0.636363636363636,0.0124666261826464)
% --(axis cs:0.646464646464647,0.0124711785240113)
% --(axis cs:0.656565656565657,0.0126363093782646)
% --(axis cs:0.666666666666667,0.0124559563861867)
% --(axis cs:0.676767676767677,0.011978672597161)
% --(axis cs:0.686868686868687,0.0122461193782024)
% --(axis cs:0.696969696969697,0.0117867648166662)
% --(axis cs:0.707070707070707,0.0114922953967433)
% --(axis cs:0.717171717171717,0.011397115102347)
% --(axis cs:0.727272727272727,0.0116504385077297)
% --(axis cs:0.737373737373737,0.0111354461307097)
% --(axis cs:0.747474747474748,0.010827768543474)
% --(axis cs:0.757575757575758,0.010825091746162)
% --(axis cs:0.767676767676768,0.010902026677546)
% --(axis cs:0.777777777777778,0.0108090875226013)
% --(axis cs:0.787878787878788,0.0104668909262631)
% --(axis cs:0.797979797979798,0.01001190393996)
% --(axis cs:0.808080808080808,0.00994096491269713)
% --(axis cs:0.818181818181818,0.0101490151861118)
% --(axis cs:0.828282828282828,0.0096892095060637)
% --(axis cs:0.838383838383838,0.0101974882710402)
% --(axis cs:0.848484848484849,0.0100775117034279)
% --(axis cs:0.858585858585859,0.00970378787511049)
% --(axis cs:0.868686868686869,0.00962634942874897)
% --(axis cs:0.878787878787879,0.00964408866284148)
% --(axis cs:0.888888888888889,0.00954415811040382)
% --(axis cs:0.898989898989899,0.00993335575175072)
% --(axis cs:0.909090909090909,0.00950024328447736)
% --(axis cs:0.919191919191919,0.00942962062458042)
% --(axis cs:0.929292929292929,0.00962631990446485)
% --(axis cs:0.939393939393939,0.00915023171836091)
% --(axis cs:0.94949494949495,0.00930758098360718)
% --(axis cs:0.95959595959596,0.00946521044628102)
% --(axis cs:0.96969696969697,0.00946538625010307)
% --(axis cs:0.97979797979798,0.00948557525918736)
% --(axis cs:0.98989898989899,0.00956571276985096)
% --(axis cs:1,0.00887776915901217)
% --(axis cs:1,0.0111894097180584)
% --(axis cs:1,0.0111894097180584)
% --(axis cs:0.98989898989899,0.0110150295054914)
% --(axis cs:0.97979797979798,0.010434696329302)
% --(axis cs:0.96969696969697,0.0105978957404846)
% --(axis cs:0.95959595959596,0.0103218633875869)
% --(axis cs:0.94949494949495,0.0104614591855872)
% --(axis cs:0.939393939393939,0.011080653411061)
% --(axis cs:0.929292929292929,0.0109671931316819)
% --(axis cs:0.919191919191919,0.0107206201189524)
% --(axis cs:0.909090909090909,0.0111428603504612)
% --(axis cs:0.898989898989899,0.0114704917433432)
% --(axis cs:0.888888888888889,0.0112101573143067)
% --(axis cs:0.878787878787879,0.0109699374515031)
% --(axis cs:0.868686868686869,0.0109004234018863)
% --(axis cs:0.858585858585859,0.0113691404529566)
% --(axis cs:0.848484848484849,0.0113270410356856)
% --(axis cs:0.838383838383838,0.0111419729363496)
% --(axis cs:0.828282828282828,0.0113145553151528)
% --(axis cs:0.818181818181818,0.0112700368485046)
% --(axis cs:0.808080808080808,0.0113846265732502)
% --(axis cs:0.797979797979798,0.0118045117722774)
% --(axis cs:0.787878787878788,0.011331380526745)
% --(axis cs:0.777777777777778,0.0117396241032578)
% --(axis cs:0.767676767676768,0.0114471143949359)
% --(axis cs:0.757575757575758,0.012141890584965)
% --(axis cs:0.747474747474748,0.0122510812285173)
% --(axis cs:0.737373737373737,0.0125515016359817)
% --(axis cs:0.727272727272727,0.0125781161769391)
% --(axis cs:0.717171717171717,0.0127953918107487)
% --(axis cs:0.707070707070707,0.012662574908467)
% --(axis cs:0.696969696969697,0.0132364967341477)
% --(axis cs:0.686868686868687,0.0133389641455628)
% --(axis cs:0.676767676767677,0.0133468292061477)
% --(axis cs:0.666666666666667,0.0136171282923142)
% --(axis cs:0.656565656565657,0.0137200724515634)
% --(axis cs:0.646464646464647,0.0136863948071361)
% --(axis cs:0.636363636363636,0.0137741629160187)
% --(axis cs:0.626262626262626,0.0144048518308688)
% --(axis cs:0.616161616161616,0.0145358459940694)
% --(axis cs:0.606060606060606,0.0147250616706203)
% --(axis cs:0.595959595959596,0.0150475343213306)
% --(axis cs:0.585858585858586,0.0154307073783997)
% --(axis cs:0.575757575757576,0.0157047373774363)
% --(axis cs:0.565656565656566,0.0160015707068383)
% --(axis cs:0.555555555555556,0.0156714851381927)
% --(axis cs:0.545454545454546,0.0164117352266409)
% --(axis cs:0.535353535353535,0.0167406905974944)
% --(axis cs:0.525252525252525,0.0171955492456608)
% --(axis cs:0.515151515151515,0.0174431634144145)
% --(axis cs:0.505050505050505,0.0173654024385931)
% --(axis cs:0.494949494949495,0.0181630502851372)
% --(axis cs:0.484848484848485,0.0183562887228064)
% --(axis cs:0.474747474747475,0.0188262444266667)
% --(axis cs:0.464646464646465,0.0192610954900534)
% --(axis cs:0.454545454545455,0.019312268543696)
% --(axis cs:0.444444444444444,0.0201857436555333)
% --(axis cs:0.434343434343434,0.0207137861245887)
% --(axis cs:0.424242424242424,0.0214962732762683)
% --(axis cs:0.414141414141414,0.0215558397984841)
% --(axis cs:0.404040404040404,0.0218366507292847)
% --(axis cs:0.393939393939394,0.0226768177692182)
% --(axis cs:0.383838383838384,0.0228911256363939)
% --(axis cs:0.373737373737374,0.0236176337055554)
% --(axis cs:0.363636363636364,0.0240632301113011)
% --(axis cs:0.353535353535354,0.0249983590078459)
% --(axis cs:0.343434343434343,0.0254848467034371)
% --(axis cs:0.333333333333333,0.0263552206009347)
% --(axis cs:0.323232323232323,0.0266567617000188)
% --(axis cs:0.313131313131313,0.0276464324745718)
% --(axis cs:0.303030303030303,0.0277528774199272)
% --(axis cs:0.292929292929293,0.0293006584609252)
% --(axis cs:0.282828282828283,0.029485369519493)
% --(axis cs:0.272727272727273,0.0300902311313275)
% --(axis cs:0.262626262626263,0.0311923482329003)
% --(axis cs:0.252525252525253,0.0316421177773969)
% --(axis cs:0.242424242424242,0.0326917807672049)
% --(axis cs:0.232323232323232,0.0335710657807214)
% --(axis cs:0.222222222222222,0.0340237372200226)
% --(axis cs:0.212121212121212,0.0347901513190276)
% --(axis cs:0.202020202020202,0.0357761834929221)
% --(axis cs:0.191919191919192,0.0367124614107983)
% --(axis cs:0.181818181818182,0.0372945678445487)
% --(axis cs:0.171717171717172,0.0384122048587782)
% --(axis cs:0.161616161616162,0.0392362142893387)
% --(axis cs:0.151515151515152,0.0395447103350061)
% --(axis cs:0.141414141414141,0.040912855976678)
% --(axis cs:0.131313131313131,0.0417790650223252)
% --(axis cs:0.121212121212121,0.0427738925517599)
% --(axis cs:0.111111111111111,0.0434613564636494)
% --(axis cs:0.101010101010101,0.0445120484526094)
% --(axis cs:0.0909090909090909,0.0457341264754169)
% --(axis cs:0.0808080808080808,0.0467625115931841)
% --(axis cs:0.0707070707070707,0.047640612190234)
% --(axis cs:0.0606060606060606,0.0484808767470736)
% --(axis cs:0.0505050505050505,0.0499217963073136)
% --(axis cs:0.0404040404040404,0.0506337115464763)
% --(axis cs:0.0303030303030303,0.052014807125386)
% --(axis cs:0.0202020202020202,0.0548404257889495)
% --(axis cs:0.0101010101010101,0.0588895408790603)
% --(axis cs:0,0.0776622705107915)
% --cycle;

\addplot [thick, dds]
table {%
0 0.0774086406454444
0.0101010101010101 0.0584821202792227
0.0202020202020202 0.0544417109340429
0.0303030303030303 0.0517136077396572
0.0404040404040404 0.0502076302655041
0.0505050505050505 0.0493358611129224
0.0606060606060606 0.048098037019372
0.0707070707070707 0.0473124766722322
0.0808080808080808 0.0463834633119404
0.0909090909090909 0.0452596000395715
0.101010101010101 0.044191025197506
0.111111111111111 0.0431540468707681
0.121212121212121 0.0425802655518055
0.131313131313131 0.0414602118544281
0.141414141414141 0.0404530642554164
0.151515151515152 0.0394234131090343
0.161616161616162 0.0387204857543111
0.171717171717172 0.0380229977890849
0.181818181818182 0.0369999771937728
0.191919191919192 0.0362602551467717
0.202020202020202 0.035442307125777
0.212121212121212 0.0344667150638998
0.222222222222222 0.0337092685513198
0.232323232323232 0.0329199619591236
0.242424242424242 0.0322166718542576
0.252525252525253 0.0312580657191575
0.262626262626263 0.0308168579358608
0.272727272727273 0.0294624757952988
0.282828282828283 0.0291740628890693
0.292929292929293 0.028577669756487
0.303030303030303 0.0273568283300847
0.313131313131313 0.0271445463877171
0.323232323232323 0.0263395921792835
0.333333333333333 0.0256678080186248
0.343434343434343 0.0249955279286951
0.353535353535354 0.0243402284104377
0.363636363636364 0.0236992193385959
0.373737373737374 0.0232275996822864
0.383838383838384 0.0224934828002006
0.393939393939394 0.0219940459355712
0.404040404040404 0.0214134766720235
0.414141414141414 0.0209831350948662
0.424242424242424 0.0205448977649212
0.434343434343434 0.0200597853399813
0.444444444444444 0.0193993309512734
0.454545454545455 0.0188973122276366
0.464646464646465 0.0187925521750003
0.474747474747475 0.0183627884835005
0.484848484848485 0.0177965331822634
0.494949494949495 0.0176188012119383
0.505050505050505 0.0170114079955965
0.515151515151515 0.0167660845909268
0.525252525252525 0.0166596041526645
0.535353535353535 0.0161471389001235
0.545454545454546 0.0158763519721106
0.555555555555556 0.0153208586852998
0.565656565656566 0.0153770613251254
0.575757575757576 0.0152841090457514
0.585858585858586 0.0145273344824091
0.595959595959596 0.0144819590495899
0.606060606060606 0.0141784005099908
0.616161616161616 0.0139605642762035
0.626262626262626 0.0137302764924243
0.636363636363636 0.0131203945493326
0.646464646464647 0.0130787866655737
0.656565656565657 0.013178190914914
0.666666666666667 0.0130365423392504
0.676767676767677 0.0126627509016544
0.686868686868687 0.0127925417618826
0.696969696969697 0.012511630775407
0.707070707070707 0.0120774351526052
0.717171717171717 0.0120962534565479
0.727272727272727 0.0121142773423344
0.737373737373737 0.0118434738833457
0.747474747474748 0.0115394248859957
0.757575757575758 0.0114834911655635
0.767676767676768 0.0111745705362409
0.777777777777778 0.0112743558129296
0.787878787878788 0.010899135726504
0.797979797979798 0.0109082078561187
0.808080808080808 0.0106627957429737
0.818181818181818 0.0107095260173082
0.828282828282828 0.0105018824106082
0.838383838383838 0.0106697306036949
0.848484848484849 0.0107022763695568
0.858585858585859 0.0105364641640335
0.868686868686869 0.0102633864153177
0.878787878787879 0.0103070130571723
0.888888888888889 0.0103771577123553
0.898989898989899 0.010701923747547
0.909090909090909 0.0103215518174693
0.919191919191919 0.0100751203717664
0.929292929292929 0.0102967565180734
0.939393939393939 0.010115442564711
0.94949494949495 0.00988452008459717
0.95959595959596 0.00989353691693395
0.96969696969697 0.0100316409952939
0.97979797979798 0.00996013579424471
0.98989898989899 0.0102903711376712
1 0.0100335894385353
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,0.0735445322480036)
% --(axis cs:0,0.0731770729634928)
% --(axis cs:0.0101010101010101,0.0727279408255432)
% --(axis cs:0.0202020202020202,0.07286710306265)
% --(axis cs:0.0303030303030303,0.0726110234931753)
% --(axis cs:0.0404040404040404,0.0725188058298625)
% --(axis cs:0.0505050505050505,0.0722487165529294)
% --(axis cs:0.0606060606060606,0.0726599974345814)
% --(axis cs:0.0707070707070707,0.0724330595886809)
% --(axis cs:0.0808080808080808,0.0723724183524619)
% --(axis cs:0.0909090909090909,0.0724993149540059)
% --(axis cs:0.101010101010101,0.0722517102064682)
% --(axis cs:0.111111111111111,0.0724395856594085)
% --(axis cs:0.121212121212121,0.0722689364789416)
% --(axis cs:0.131313131313131,0.0723122604356048)
% --(axis cs:0.141414141414141,0.0726159132023248)
% --(axis cs:0.151515151515152,0.0724281829471165)
% --(axis cs:0.161616161616162,0.0726602899355341)
% --(axis cs:0.171717171717172,0.0720683815564849)
% --(axis cs:0.181818181818182,0.0721709864850512)
% --(axis cs:0.191919191919192,0.0722145305352978)
% --(axis cs:0.202020202020202,0.072061652629691)
% --(axis cs:0.212121212121212,0.0720939090676298)
% --(axis cs:0.222222222222222,0.0720475121243217)
% --(axis cs:0.232323232323232,0.0722757183219589)
% --(axis cs:0.242424242424242,0.0725285099646969)
% --(axis cs:0.252525252525253,0.0722366145027824)
% --(axis cs:0.262626262626263,0.072074140441174)
% --(axis cs:0.272727272727273,0.0721856665049356)
% --(axis cs:0.282828282828283,0.0722672514976716)
% --(axis cs:0.292929292929293,0.0724742915399362)
% --(axis cs:0.303030303030303,0.0724330080380493)
% --(axis cs:0.313131313131313,0.0722869714169767)
% --(axis cs:0.323232323232323,0.0719457368958122)
% --(axis cs:0.333333333333333,0.0722480697540756)
% --(axis cs:0.343434343434343,0.0723229710223754)
% --(axis cs:0.353535353535354,0.0717140196897356)
% --(axis cs:0.363636363636364,0.0724175922472905)
% --(axis cs:0.373737373737374,0.072134451957175)
% --(axis cs:0.383838383838384,0.072011723846219)
% --(axis cs:0.393939393939394,0.0721035055623104)
% --(axis cs:0.404040404040404,0.0721809736461624)
% --(axis cs:0.414141414141414,0.0724142549536702)
% --(axis cs:0.424242424242424,0.0721308241148026)
% --(axis cs:0.434343434343434,0.0721858059029458)
% --(axis cs:0.444444444444444,0.0717390888941997)
% --(axis cs:0.454545454545455,0.0721728327990384)
% --(axis cs:0.464646464646465,0.0721054865834245)
% --(axis cs:0.474747474747475,0.0720474615843547)
% --(axis cs:0.484848484848485,0.0720727225181688)
% --(axis cs:0.494949494949495,0.0720142943048917)
% --(axis cs:0.505050505050505,0.0717772499245475)
% --(axis cs:0.515151515151515,0.0720700277634298)
% --(axis cs:0.525252525252525,0.072239570802298)
% --(axis cs:0.535353535353535,0.0720924632061839)
% --(axis cs:0.545454545454546,0.0720442355274583)
% --(axis cs:0.555555555555556,0.0715204288319913)
% --(axis cs:0.565656565656566,0.071762583341453)
% --(axis cs:0.575757575757576,0.0720474395416656)
% --(axis cs:0.585858585858586,0.0718055905815949)
% --(axis cs:0.595959595959596,0.0720492869486411)
% --(axis cs:0.606060606060606,0.072141056852886)
% --(axis cs:0.616161616161616,0.0717729405300637)
% --(axis cs:0.626262626262626,0.0719958874064846)
% --(axis cs:0.636363636363636,0.0720541161611463)
% --(axis cs:0.646464646464647,0.07191180599359)
% --(axis cs:0.656565656565657,0.0719962165106288)
% --(axis cs:0.666666666666667,0.0715699808107563)
% --(axis cs:0.676767676767677,0.0720669055948986)
% --(axis cs:0.686868686868687,0.0716049526293806)
% --(axis cs:0.696969696969697,0.072139429142436)
% --(axis cs:0.707070707070707,0.0719934860136838)
% --(axis cs:0.717171717171717,0.0721964495197782)
% --(axis cs:0.727272727272727,0.0718094752141554)
% --(axis cs:0.737373737373737,0.0718426500963818)
% --(axis cs:0.747474747474748,0.0717370159163329)
% --(axis cs:0.757575757575758,0.072207853776735)
% --(axis cs:0.767676767676768,0.0717963705383291)
% --(axis cs:0.777777777777778,0.071737818107272)
% --(axis cs:0.787878787878788,0.0720324355823602)
% --(axis cs:0.797979797979798,0.0719587070789314)
% --(axis cs:0.808080808080808,0.0720304674630424)
% --(axis cs:0.818181818181818,0.0717590250751055)
% --(axis cs:0.828282828282828,0.071923272906834)
% --(axis cs:0.838383838383838,0.0719475259884718)
% --(axis cs:0.848484848484849,0.0718353556909048)
% --(axis cs:0.858585858585859,0.0718175155241113)
% --(axis cs:0.868686868686869,0.0721924441028289)
% --(axis cs:0.878787878787879,0.0719553284755362)
% --(axis cs:0.888888888888889,0.0722949072431472)
% --(axis cs:0.898989898989899,0.072247076763674)
% --(axis cs:0.909090909090909,0.0721086617273185)
% --(axis cs:0.919191919191919,0.0718875435780531)
% --(axis cs:0.929292929292929,0.0719022371086175)
% --(axis cs:0.939393939393939,0.0721015966950156)
% --(axis cs:0.94949494949495,0.0719427913082039)
% --(axis cs:0.95959595959596,0.0715135584721619)
% --(axis cs:0.96969696969697,0.0717681865778826)
% --(axis cs:0.97979797979798,0.0718762866231159)
% --(axis cs:0.98989898989899,0.0716807369435638)
% --(axis cs:1,0.0719111261006322)
% --(axis cs:1,0.0727430622045074)
% --(axis cs:1,0.0727430622045074)
% --(axis cs:0.98989898989899,0.0725742287640959)
% --(axis cs:0.97979797979798,0.0727261890647455)
% --(axis cs:0.96969696969697,0.0721496180060245)
% --(axis cs:0.95959595959596,0.072272985508079)
% --(axis cs:0.94949494949495,0.0725926459180916)
% --(axis cs:0.939393939393939,0.0727250818641685)
% --(axis cs:0.929292929292929,0.0724248148289626)
% --(axis cs:0.919191919191919,0.072597550075149)
% --(axis cs:0.909090909090909,0.0724680889683869)
% --(axis cs:0.898989898989899,0.0729604605744636)
% --(axis cs:0.888888888888889,0.0727263059754225)
% --(axis cs:0.878787878787879,0.0728433414885389)
% --(axis cs:0.868686868686869,0.0727663984429188)
% --(axis cs:0.858585858585859,0.0722685231696743)
% --(axis cs:0.848484848484849,0.0726132673702753)
% --(axis cs:0.838383838383838,0.0725663138673183)
% --(axis cs:0.828282828282828,0.0724010167279898)
% --(axis cs:0.818181818181818,0.0725800371983969)
% --(axis cs:0.808080808080808,0.0725326710219125)
% --(axis cs:0.797979797979798,0.0727630244646096)
% --(axis cs:0.787878787878788,0.0726109456556235)
% --(axis cs:0.777777777777778,0.072417473733162)
% --(axis cs:0.767676767676768,0.072754550857092)
% --(axis cs:0.757575757575758,0.0725568732047857)
% --(axis cs:0.747474747474748,0.0725676097736504)
% --(axis cs:0.737373737373737,0.0725305991661895)
% --(axis cs:0.727272727272727,0.0725821378669422)
% --(axis cs:0.717171717171717,0.0725423904194584)
% --(axis cs:0.707070707070707,0.0724956495794921)
% --(axis cs:0.696969696969697,0.0728917343265209)
% --(axis cs:0.686868686868687,0.072687705565519)
% --(axis cs:0.676767676767677,0.0728027553637491)
% --(axis cs:0.666666666666667,0.0723258855385832)
% --(axis cs:0.656565656565657,0.0724740858774432)
% --(axis cs:0.646464646464647,0.0725477601078418)
% --(axis cs:0.636363636363636,0.0727968475654934)
% --(axis cs:0.626262626262626,0.0725579508912401)
% --(axis cs:0.616161616161616,0.0726170241100769)
% --(axis cs:0.606060606060606,0.0726555586135895)
% --(axis cs:0.595959595959596,0.0727749999741714)
% --(axis cs:0.585858585858586,0.072652140814365)
% --(axis cs:0.575757575757576,0.0725760169811568)
% --(axis cs:0.565656565656566,0.0726070784665609)
% --(axis cs:0.555555555555556,0.0727263114346894)
% --(axis cs:0.545454545454546,0.0725928592831467)
% --(axis cs:0.535353535353535,0.0728607914041162)
% --(axis cs:0.525252525252525,0.0724833863617512)
% --(axis cs:0.515151515151515,0.0729199488959874)
% --(axis cs:0.505050505050505,0.0728300015854766)
% --(axis cs:0.494949494949495,0.0727196077620543)
% --(axis cs:0.484848484848485,0.0725274248632561)
% --(axis cs:0.474747474747475,0.0726401351241815)
% --(axis cs:0.464646464646465,0.0725071814986935)
% --(axis cs:0.454545454545455,0.0728733156501441)
% --(axis cs:0.444444444444444,0.0727978757011181)
% --(axis cs:0.434343434343434,0.0727521545280339)
% --(axis cs:0.424242424242424,0.0728422602157562)
% --(axis cs:0.414141414141414,0.0727003624685529)
% --(axis cs:0.404040404040404,0.0727683824478403)
% --(axis cs:0.393939393939394,0.0729778096272895)
% --(axis cs:0.383838383838384,0.0729271530061742)
% --(axis cs:0.373737373737374,0.0727319698615582)
% --(axis cs:0.363636363636364,0.0727777168254425)
% --(axis cs:0.353535353535354,0.0725855898968609)
% --(axis cs:0.343434343434343,0.0727653737900178)
% --(axis cs:0.333333333333333,0.0730460209788565)
% --(axis cs:0.323232323232323,0.0728179525923603)
% --(axis cs:0.313131313131313,0.0729183475107882)
% --(axis cs:0.303030303030303,0.073056310258264)
% --(axis cs:0.292929292929293,0.0730173494748782)
% --(axis cs:0.282828282828283,0.0730730048952842)
% --(axis cs:0.272727272727273,0.0730400111343104)
% --(axis cs:0.262626262626263,0.0725844139041953)
% --(axis cs:0.252525252525253,0.0729059332834534)
% --(axis cs:0.242424242424242,0.0730135565795974)
% --(axis cs:0.232323232323232,0.0729657657240234)
% --(axis cs:0.222222222222222,0.0728322313325188)
% --(axis cs:0.212121212121212,0.0732618668847094)
% --(axis cs:0.202020202020202,0.0731088255205575)
% --(axis cs:0.191919191919192,0.0729645381343789)
% --(axis cs:0.181818181818182,0.072853564593626)
% --(axis cs:0.171717171717172,0.0729251657936833)
% --(axis cs:0.161616161616162,0.0732929368990015)
% --(axis cs:0.151515151515152,0.0731172829245752)
% --(axis cs:0.141414141414141,0.0732552808771935)
% --(axis cs:0.131313131313131,0.072876557318783)
% --(axis cs:0.121212121212121,0.0728626757176231)
% --(axis cs:0.111111111111111,0.0728158682251931)
% --(axis cs:0.101010101010101,0.0733136207757401)
% --(axis cs:0.0909090909090909,0.0729212810495265)
% --(axis cs:0.0808080808080808,0.0732826455598105)
% --(axis cs:0.0707070707070707,0.0729564823949235)
% --(axis cs:0.0606060606060606,0.0732409877914538)
% --(axis cs:0.0505050505050505,0.0732005977135139)
% --(axis cs:0.0404040404040404,0.0733468059021435)
% --(axis cs:0.0303030303030303,0.073418163873191)
% --(axis cs:0.0202020202020202,0.0732461454793011)
% --(axis cs:0.0101010101010101,0.073299983667412)
% --(axis cs:0,0.0735445322480036)
% --cycle;

\addplot [thick, mcd]
table {%
0 0.0733608026057482
0.0101010101010101 0.0730139622464776
0.0202020202020202 0.0730566242709756
0.0303030303030303 0.0730145936831832
0.0404040404040404 0.072932805866003
0.0505050505050505 0.0727246571332216
0.0606060606060606 0.0729504926130176
0.0707070707070707 0.0726947709918022
0.0808080808080808 0.0728275319561362
0.0909090909090909 0.0727102980017662
0.101010101010101 0.0727826654911041
0.111111111111111 0.0726277269423008
0.121212121212121 0.0725658060982823
0.131313131313131 0.0725944088771939
0.141414141414141 0.0729355970397592
0.151515151515152 0.0727727329358459
0.161616161616162 0.0729766134172678
0.171717171717172 0.0724967736750841
0.181818181818182 0.0725122755393386
0.191919191919192 0.0725895343348384
0.202020202020202 0.0725852390751243
0.212121212121212 0.0726778879761696
0.222222222222222 0.0724398717284203
0.232323232323232 0.0726207420229912
0.242424242424242 0.0727710332721472
0.252525252525253 0.0725712738931179
0.262626262626263 0.0723292771726847
0.272727272727273 0.072612838819623
0.282828282828283 0.0726701281964779
0.292929292929293 0.0727458205074072
0.303030303030303 0.0727446591481566
0.313131313131313 0.0726026594638824
0.323232323232323 0.0723818447440863
0.333333333333333 0.072647045366466
0.343434343434343 0.0725441724061966
0.353535353535354 0.0721498047932982
0.363636363636364 0.0725976545363665
0.373737373737374 0.0724332109093666
0.383838383838384 0.0724694384261966
0.393939393939394 0.0725406575948
0.404040404040404 0.0724746780470014
0.414141414141414 0.0725573087111115
0.424242424242424 0.0724865421652794
0.434343434343434 0.0724689802154899
0.444444444444444 0.0722684822976589
0.454545454545455 0.0725230742245913
0.464646464646465 0.072306334041059
0.474747474747475 0.0723437983542681
0.484848484848485 0.0723000736907125
0.494949494949495 0.072366951033473
0.505050505050505 0.072303625755012
0.515151515151515 0.0724949883297086
0.525252525252525 0.0723614785820246
0.535353535353535 0.07247662730515
0.545454545454546 0.0723185474053025
0.555555555555556 0.0721233701333404
0.565656565656566 0.072184830904007
0.575757575757576 0.0723117282614112
0.585858585858586 0.0722288656979799
0.595959595959596 0.0724121434614062
0.606060606060606 0.0723983077332377
0.616161616161616 0.0721949823200703
0.626262626262626 0.0722769191488624
0.636363636363636 0.0724254818633199
0.646464646464647 0.0722297830507159
0.656565656565657 0.072235151194036
0.666666666666667 0.0719479331746697
0.676767676767677 0.0724348304793239
0.686868686868687 0.0721463290974498
0.696969696969697 0.0725155817344785
0.707070707070707 0.0722445677965879
0.717171717171717 0.0723694199696183
0.727272727272727 0.0721958065405488
0.737373737373737 0.0721866246312857
0.747474747474748 0.0721523128449917
0.757575757575758 0.0723823634907603
0.767676767676768 0.0722754606977105
0.777777777777778 0.072077645920217
0.787878787878788 0.0723216906189919
0.797979797979798 0.0723608657717705
0.808080808080808 0.0722815692424774
0.818181818181818 0.0721695311367512
0.828282828282828 0.0721621448174119
0.838383838383838 0.0722569199278951
0.848484848484849 0.0722243115305901
0.858585858585859 0.0720430193468928
0.868686868686869 0.0724794212728739
0.878787878787879 0.0723993349820375
0.888888888888889 0.0725106066092849
0.898989898989899 0.0726037686690688
0.909090909090909 0.0722883753478527
0.919191919191919 0.072242546826601
0.929292929292929 0.0721635259687901
0.939393939393939 0.072413339279592
0.94949494949495 0.0722677186131477
0.95959595959596 0.0718932719901204
0.96969696969697 0.0719589022919536
0.97979797979798 0.0723012378439307
0.98989898989899 0.0721274828538299
1 0.0723270941525698
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,0.0654893808585025)
% --(axis cs:0,0.0648365381586932)
% --(axis cs:0.0101010101010101,0.0660569663239537)
% --(axis cs:0.0202020202020202,0.0666289967911973)
% --(axis cs:0.0303030303030303,0.0659451987517508)
% --(axis cs:0.0404040404040404,0.0659149571705339)
% --(axis cs:0.0505050505050505,0.0649866890457765)
% --(axis cs:0.0606060606060606,0.0652566701421147)
% --(axis cs:0.0707070707070707,0.0648044382395147)
% --(axis cs:0.0808080808080808,0.0645223907362097)
% --(axis cs:0.0909090909090909,0.0641663475764665)
% --(axis cs:0.101010101010101,0.0643124703834861)
% --(axis cs:0.111111111111111,0.0642400792217751)
% --(axis cs:0.121212121212121,0.0639997453528256)
% --(axis cs:0.131313131313131,0.063971626354876)
% --(axis cs:0.141414141414141,0.0644177803303691)
% --(axis cs:0.151515151515152,0.0639713119816319)
% --(axis cs:0.161616161616162,0.0641906737061215)
% --(axis cs:0.171717171717172,0.0636537339380612)
% --(axis cs:0.181818181818182,0.0639642606133824)
% --(axis cs:0.191919191919192,0.0640336829936465)
% --(axis cs:0.202020202020202,0.0639873792762652)
% --(axis cs:0.212121212121212,0.0635712425163957)
% --(axis cs:0.222222222222222,0.0642047739910118)
% --(axis cs:0.232323232323232,0.0640388730652867)
% --(axis cs:0.242424242424242,0.0639278174689265)
% --(axis cs:0.252525252525253,0.0643937450960518)
% --(axis cs:0.262626262626263,0.0636076904072803)
% --(axis cs:0.272727272727273,0.0637121608946846)
% --(axis cs:0.282828282828283,0.0637286489369674)
% --(axis cs:0.292929292929293,0.0636837327804191)
% --(axis cs:0.303030303030303,0.0635342275774626)
% --(axis cs:0.313131313131313,0.0636566943648613)
% --(axis cs:0.323232323232323,0.06337353230579)
% --(axis cs:0.333333333333333,0.0637252641879578)
% --(axis cs:0.343434343434343,0.063878169941092)
% --(axis cs:0.353535353535354,0.0630530257858265)
% --(axis cs:0.363636363636364,0.0637432109179065)
% --(axis cs:0.373737373737374,0.0634213712435881)
% --(axis cs:0.383838383838384,0.0635609226681401)
% --(axis cs:0.393939393939394,0.0636023237451938)
% --(axis cs:0.404040404040404,0.0633894903648769)
% --(axis cs:0.414141414141414,0.0634606456873949)
% --(axis cs:0.424242424242424,0.0632949738289777)
% --(axis cs:0.434343434343434,0.0631804445049555)
% --(axis cs:0.444444444444444,0.0630064613215558)
% --(axis cs:0.454545454545455,0.063668913567955)
% --(axis cs:0.464646464646465,0.0630531151734894)
% --(axis cs:0.474747474747475,0.0636331930200388)
% --(axis cs:0.484848484848485,0.063290822985468)
% --(axis cs:0.494949494949495,0.0635023063395224)
% --(axis cs:0.505050505050505,0.0626481255428478)
% --(axis cs:0.515151515151515,0.0627436210287478)
% --(axis cs:0.525252525252525,0.0627257945445921)
% --(axis cs:0.535353535353535,0.0630202490501205)
% --(axis cs:0.545454545454546,0.0630257429531448)
% --(axis cs:0.555555555555556,0.0628396574373747)
% --(axis cs:0.565656565656566,0.0630474906443977)
% --(axis cs:0.575757575757576,0.0630657267422183)
% --(axis cs:0.585858585858586,0.0623117837470391)
% --(axis cs:0.595959595959596,0.0629474473576875)
% --(axis cs:0.606060606060606,0.0628933620743166)
% --(axis cs:0.616161616161616,0.062609940455351)
% --(axis cs:0.626262626262626,0.0630117335813454)
% --(axis cs:0.636363636363636,0.0628154596965347)
% --(axis cs:0.646464646464647,0.0625483261308131)
% --(axis cs:0.656565656565657,0.0627605024006412)
% --(axis cs:0.666666666666667,0.0623591284209552)
% --(axis cs:0.676767676767677,0.0628778427422623)
% --(axis cs:0.686868686868687,0.0625292804997954)
% --(axis cs:0.696969696969697,0.0626642649646692)
% --(axis cs:0.707070707070707,0.0625258666975072)
% --(axis cs:0.717171717171717,0.0626729370985243)
% --(axis cs:0.727272727272727,0.0622801333838253)
% --(axis cs:0.737373737373737,0.0625232630262657)
% --(axis cs:0.747474747474748,0.0624183407706954)
% --(axis cs:0.757575757575758,0.0624771519948872)
% --(axis cs:0.767676767676768,0.0623734948736507)
% --(axis cs:0.777777777777778,0.0622128336097852)
% --(axis cs:0.787878787878788,0.0623556180787736)
% --(axis cs:0.797979797979798,0.0626419469352153)
% --(axis cs:0.808080808080808,0.0626190411171194)
% --(axis cs:0.818181818181818,0.0626047353715395)
% --(axis cs:0.828282828282828,0.0628456623294956)
% --(axis cs:0.838383838383838,0.0624457834633396)
% --(axis cs:0.848484848484849,0.0623672220731437)
% --(axis cs:0.858585858585859,0.06224482767265)
% --(axis cs:0.868686868686869,0.0624992553283444)
% --(axis cs:0.878787878787879,0.0623498606527962)
% --(axis cs:0.888888888888889,0.0624530853962021)
% --(axis cs:0.898989898989899,0.0626484304788993)
% --(axis cs:0.909090909090909,0.0621890351324454)
% --(axis cs:0.919191919191919,0.062199664706759)
% --(axis cs:0.929292929292929,0.0624290436270467)
% --(axis cs:0.939393939393939,0.0623360536747142)
% --(axis cs:0.94949494949495,0.0624417520867765)
% --(axis cs:0.95959595959596,0.0621504456787311)
% --(axis cs:0.96969696969697,0.0624869978623407)
% --(axis cs:0.97979797979798,0.0619440474322187)
% --(axis cs:0.98989898989899,0.0622983202112207)
% --(axis cs:1,0.0624511943533127)
% --(axis cs:1,0.0635404443965252)
% --(axis cs:1,0.0635404443965252)
% --(axis cs:0.98989898989899,0.0632232604774347)
% --(axis cs:0.97979797979798,0.0633476241716994)
% --(axis cs:0.96969696969697,0.0628489143578393)
% --(axis cs:0.95959595959596,0.0628310591862596)
% --(axis cs:0.94949494949495,0.0632157327799023)
% --(axis cs:0.939393939393939,0.063126674877806)
% --(axis cs:0.929292929292929,0.0632519021866092)
% --(axis cs:0.919191919191919,0.0630511795781331)
% --(axis cs:0.909090909090909,0.0632711313516721)
% --(axis cs:0.898989898989899,0.0637651271995618)
% --(axis cs:0.888888888888889,0.063757121723382)
% --(axis cs:0.878787878787879,0.0637340246667347)
% --(axis cs:0.868686868686869,0.0640593763302097)
% --(axis cs:0.858585858585859,0.0637402219699724)
% --(axis cs:0.848484848484849,0.063565626007849)
% --(axis cs:0.838383838383838,0.0634763702405288)
% --(axis cs:0.828282828282828,0.0635656657627219)
% --(axis cs:0.818181818181818,0.0638231367348934)
% --(axis cs:0.808080808080808,0.0635019564756874)
% --(axis cs:0.797979797979798,0.0635870784883115)
% --(axis cs:0.787878787878788,0.0633051273482389)
% --(axis cs:0.777777777777778,0.0636020987887128)
% --(axis cs:0.767676767676768,0.0636226579967063)
% --(axis cs:0.757575757575758,0.0631095979909269)
% --(axis cs:0.747474747474748,0.0631557609232328)
% --(axis cs:0.737373737373737,0.0633831382875756)
% --(axis cs:0.727272727272727,0.0635237088254542)
% --(axis cs:0.717171717171717,0.0634296389337567)
% --(axis cs:0.707070707070707,0.0634298900561759)
% --(axis cs:0.696969696969697,0.0634991348136373)
% --(axis cs:0.686868686868687,0.0634854336294737)
% --(axis cs:0.676767676767677,0.0639139790504594)
% --(axis cs:0.666666666666667,0.0636340432858404)
% --(axis cs:0.656565656565657,0.0634271797511532)
% --(axis cs:0.646464646464647,0.0638325402626338)
% --(axis cs:0.636363636363636,0.0637142590526904)
% --(axis cs:0.626262626262626,0.0635757877034733)
% --(axis cs:0.616161616161616,0.0637347058718465)
% --(axis cs:0.606060606060606,0.0637295550562729)
% --(axis cs:0.595959595959596,0.0636751810629039)
% --(axis cs:0.585858585858586,0.0639100211325667)
% --(axis cs:0.575757575757576,0.0638823039232986)
% --(axis cs:0.565656565656566,0.0637966155976629)
% --(axis cs:0.555555555555556,0.0640314925496077)
% --(axis cs:0.545454545454546,0.0638900509127743)
% --(axis cs:0.535353535353535,0.0642021399326523)
% --(axis cs:0.525252525252525,0.06375729940258)
% --(axis cs:0.515151515151515,0.0645195040034387)
% --(axis cs:0.505050505050505,0.0638567911548927)
% --(axis cs:0.494949494949495,0.0640252323474684)
% --(axis cs:0.484848484848485,0.0640125593963288)
% --(axis cs:0.474747474747475,0.0639596481432388)
% --(axis cs:0.464646464646465,0.0641496862328941)
% --(axis cs:0.454545454545455,0.064185834129756)
% --(axis cs:0.444444444444444,0.0642629352368481)
% --(axis cs:0.434343434343434,0.0641342702099293)
% --(axis cs:0.424242424242424,0.0643596549991902)
% --(axis cs:0.414141414141414,0.0642772377910082)
% --(axis cs:0.404040404040404,0.0646652216028298)
% --(axis cs:0.393939393939394,0.064557460035381)
% --(axis cs:0.383838383838384,0.064633027612407)
% --(axis cs:0.373737373737374,0.0641046475249609)
% --(axis cs:0.363636363636364,0.0644409884152845)
% --(axis cs:0.353535353535354,0.0644810470603477)
% --(axis cs:0.343434343434343,0.064727396977758)
% --(axis cs:0.333333333333333,0.064908184666131)
% --(axis cs:0.323232323232323,0.0643180961056222)
% --(axis cs:0.313131313131313,0.0645744715657675)
% --(axis cs:0.303030303030303,0.0649294132315965)
% --(axis cs:0.292929292929293,0.0645550513688701)
% --(axis cs:0.282828282828283,0.0649855958757596)
% --(axis cs:0.272727272727273,0.0649081376846506)
% --(axis cs:0.262626262626263,0.0646627009675461)
% --(axis cs:0.252525252525253,0.0647912497505306)
% --(axis cs:0.242424242424242,0.0649235198894291)
% --(axis cs:0.232323232323232,0.0647525374106826)
% --(axis cs:0.222222222222222,0.064595804424382)
% --(axis cs:0.212121212121212,0.0649013594784764)
% --(axis cs:0.202020202020202,0.0649867809032306)
% --(axis cs:0.191919191919192,0.0646471720421353)
% --(axis cs:0.181818181818182,0.0650570133125181)
% --(axis cs:0.171717171717172,0.064697460845984)
% --(axis cs:0.161616161616162,0.0651405313340949)
% --(axis cs:0.151515151515152,0.0649802151966556)
% --(axis cs:0.141414141414141,0.064976352313569)
% --(axis cs:0.131313131313131,0.0650467232181401)
% --(axis cs:0.121212121212121,0.0652795645308882)
% --(axis cs:0.111111111111111,0.0654276182525854)
% --(axis cs:0.101010101010101,0.0654217924405724)
% --(axis cs:0.0909090909090909,0.065245776356968)
% --(axis cs:0.0808080808080808,0.0655275271107084)
% --(axis cs:0.0707070707070707,0.0657634812234045)
% --(axis cs:0.0606060606060606,0.0659409109255666)
% --(axis cs:0.0505050505050505,0.0662729870232447)
% --(axis cs:0.0404040404040404,0.066528273428631)
% --(axis cs:0.0303030303030303,0.0670263227152197)
% --(axis cs:0.0202020202020202,0.0672621218991742)
% --(axis cs:0.0101010101010101,0.0668671228842916)
% --(axis cs:0,0.0654893808585025)
% --cycle;

\addplot [thick, ldvi]
table {%
0 0.0651629595085979
0.0101010101010101 0.0664620446041226
0.0202020202020202 0.0669455593451858
0.0303030303030303 0.0664857607334852
0.0404040404040404 0.0662216152995825
0.0505050505050505 0.0656298380345106
0.0606060606060606 0.0655987905338407
0.0707070707070707 0.0652839597314596
0.0808080808080808 0.0650249589234591
0.0909090909090909 0.0647060619667172
0.101010101010101 0.0648671314120293
0.111111111111111 0.0648338487371802
0.121212121212121 0.0646396549418569
0.131313131313131 0.0645091747865081
0.141414141414141 0.064697066321969
0.151515151515152 0.0644757635891438
0.161616161616162 0.0646656025201082
0.171717171717172 0.0641755973920226
0.181818181818182 0.0645106369629502
0.191919191919192 0.0643404275178909
0.202020202020202 0.0644870800897479
0.212121212121212 0.064236300997436
0.222222222222222 0.0644002892076969
0.232323232323232 0.0643957052379847
0.242424242424242 0.0644256686791778
0.252525252525253 0.0645924974232912
0.262626262626263 0.0641351956874132
0.272727272727273 0.0643101492896676
0.282828282828283 0.0643571224063635
0.292929292929293 0.0641193920746446
0.303030303030303 0.0642318204045296
0.313131313131313 0.0641155829653144
0.323232323232323 0.0638458142057061
0.333333333333333 0.0643167244270444
0.343434343434343 0.064302783459425
0.353535353535354 0.0637670364230871
0.363636363636364 0.0640920996665955
0.373737373737374 0.0637630093842745
0.383838383838384 0.0640969751402736
0.393939393939394 0.0640798918902874
0.404040404040404 0.0640273559838533
0.414141414141414 0.0638689417392015
0.424242424242424 0.063827314414084
0.434343434343434 0.0636573573574424
0.444444444444444 0.063634698279202
0.454545454545455 0.0639273738488555
0.464646464646465 0.0636014007031918
0.474747474747475 0.0637964205816388
0.484848484848485 0.0636516911908984
0.494949494949495 0.0637637693434954
0.505050505050505 0.0632524583488703
0.515151515151515 0.0636315625160933
0.525252525252525 0.0632415469735861
0.535353535353535 0.0636111944913864
0.545454545454546 0.0634578969329596
0.555555555555556 0.0634355749934912
0.565656565656566 0.0634220531210303
0.575757575757576 0.0634740153327584
0.585858585858586 0.0631109024398029
0.595959595959596 0.0633113142102957
0.606060606060606 0.0633114585652947
0.616161616161616 0.0631723231635988
0.626262626262626 0.0632937606424093
0.636363636363636 0.0632648593746126
0.646464646464647 0.0631904331967235
0.656565656565657 0.0630938410758972
0.666666666666667 0.0629965858533978
0.676767676767677 0.0633959108963609
0.686868686868687 0.0630073570646346
0.696969696969697 0.0630816998891532
0.707070707070707 0.0629778783768415
0.717171717171717 0.0630512880161405
0.727272727272727 0.0629019211046398
0.737373737373737 0.0629532006569207
0.747474747474748 0.0627870508469641
0.757575757575758 0.062793374992907
0.767676767676768 0.0629980764351785
0.777777777777778 0.062907466199249
0.787878787878788 0.0628303727135062
0.797979797979798 0.0631145127117634
0.808080808080808 0.0630604987964034
0.818181818181818 0.0632139360532165
0.828282828282828 0.0632056640461087
0.838383838383838 0.0629610768519342
0.848484848484849 0.0629664240404963
0.858585858585859 0.0629925248213112
0.868686868686869 0.063279315829277
0.878787878787879 0.0630419426597655
0.888888888888889 0.063105103559792
0.898989898989899 0.0632067788392305
0.909090909090909 0.0627300832420588
0.919191919191919 0.062625422142446
0.929292929292929 0.0628404729068279
0.939393939393939 0.0627313642762601
0.94949494949495 0.0628287424333394
0.95959595959596 0.0624907524324954
0.96969696969697 0.06266795611009
0.97979797979798 0.062645835801959
0.98989898989899 0.0627607903443277
1 0.0629958193749189
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,0.077438251144506)
% --(axis cs:0,0.0769983501813636)
% --(axis cs:0.0101010101010101,0.0581648386501906)
% --(axis cs:0.0202020202020202,0.298912469756626)
% --(axis cs:0.0303030303030303,0.296444526478927)
% --(axis cs:0.0404040404040404,0.305975132099553)
% --(axis cs:0.0505050505050505,0.299714308287689)
% --(axis cs:0.0606060606060606,0.300492643290046)
% --(axis cs:0.0707070707070707,0.300706857168761)
% --(axis cs:0.0808080808080808,0.300259807094733)
% --(axis cs:0.0909090909090909,0.300866180208973)
% --(axis cs:0.101010101010101,0.298730864567531)
% --(axis cs:0.111111111111111,0.298604358081786)
% --(axis cs:0.121212121212121,0.300138355106542)
% --(axis cs:0.131313131313131,0.299230764057539)
% --(axis cs:0.141414141414141,0.295315355250642)
% --(axis cs:0.151515151515152,0.295760934132565)
% --(axis cs:0.161616161616162,0.299100877357996)
% --(axis cs:0.171717171717172,0.29882801886474)
% --(axis cs:0.181818181818182,0.299878300058707)
% --(axis cs:0.191919191919192,0.299093126951121)
% --(axis cs:0.202020202020202,0.300316048771292)
% --(axis cs:0.212121212121212,0.296863145123436)
% --(axis cs:0.222222222222222,0.299058342321156)
% --(axis cs:0.232323232323232,0.299320886618745)
% --(axis cs:0.242424242424242,0.296147505767672)
% --(axis cs:0.252525252525253,0.296141084379727)
% --(axis cs:0.262626262626263,0.298266795932374)
% --(axis cs:0.272727272727273,0.295888504060508)
% --(axis cs:0.282828282828283,0.297050558592376)
% --(axis cs:0.292929292929293,0.297406912057596)
% --(axis cs:0.303030303030303,0.299361909890205)
% --(axis cs:0.313131313131313,0.298565482524266)
% --(axis cs:0.323232323232323,0.297584973814236)
% --(axis cs:0.333333333333333,0.299156169728185)
% --(axis cs:0.343434343434343,0.295244874673844)
% --(axis cs:0.353535353535354,0.297636941172783)
% --(axis cs:0.363636363636364,0.296613809389588)
% --(axis cs:0.373737373737374,0.295598872284509)
% --(axis cs:0.383838383838384,0.297176193924394)
% --(axis cs:0.393939393939394,0.296590973612899)
% --(axis cs:0.404040404040404,0.296565981506401)
% --(axis cs:0.414141414141414,0.29718707649952)
% --(axis cs:0.424242424242424,0.296269831839867)
% --(axis cs:0.434343434343434,0.299156918778259)
% --(axis cs:0.444444444444444,0.296894254563986)
% --(axis cs:0.454545454545455,0.297319493183001)
% --(axis cs:0.464646464646465,0.296088949483572)
% --(axis cs:0.474747474747475,0.297737450111922)
% --(axis cs:0.484848484848485,0.294932142707257)
% --(axis cs:0.494949494949495,0.296651046815306)
% --(axis cs:0.505050505050505,0.296547257045883)
% --(axis cs:0.515151515151515,0.295448971335066)
% --(axis cs:0.525252525252525,0.296654452086946)
% --(axis cs:0.535353535353535,0.295046096886294)
% --(axis cs:0.545454545454546,0.295794287621701)
% --(axis cs:0.555555555555556,0.296981115687251)
% --(axis cs:0.565656565656566,0.294157766473446)
% --(axis cs:0.575757575757576,0.293963738479275)
% --(axis cs:0.585858585858586,0.296013330987426)
% --(axis cs:0.595959595959596,0.297429291177502)
% --(axis cs:0.606060606060606,0.295519467726956)
% --(axis cs:0.616161616161616,0.2953218839597)
% --(axis cs:0.626262626262626,0.295073932048825)
% --(axis cs:0.636363636363636,0.295557924915373)
% --(axis cs:0.646464646464647,0.297041879340371)
% --(axis cs:0.656565656565657,0.297273339783134)
% --(axis cs:0.666666666666667,0.295078931915068)
% --(axis cs:0.676767676767677,0.29586292280098)
% --(axis cs:0.686868686868687,0.295168192710486)
% --(axis cs:0.696969696969697,0.296280797261876)
% --(axis cs:0.707070707070707,0.295855421304355)
% --(axis cs:0.717171717171717,0.296979469425128)
% --(axis cs:0.727272727272727,0.295152057373489)
% --(axis cs:0.737373737373737,0.296935135423547)
% --(axis cs:0.747474747474748,0.294793800372268)
% --(axis cs:0.757575757575758,0.295954574195264)
% --(axis cs:0.767676767676768,0.294566526154367)
% --(axis cs:0.777777777777778,0.297784406308099)
% --(axis cs:0.787878787878788,0.295533068897802)
% --(axis cs:0.797979797979798,0.295312360072835)
% --(axis cs:0.808080808080808,0.296171431426682)
% --(axis cs:0.818181818181818,0.294116843754317)
% --(axis cs:0.828282828282828,0.295242235441578)
% --(axis cs:0.838383838383838,0.296228003456778)
% --(axis cs:0.848484848484849,0.295332309274214)
% --(axis cs:0.858585858585859,0.296684294179101)
% --(axis cs:0.868686868686869,0.294556506740342)
% --(axis cs:0.878787878787879,0.294169914081334)
% --(axis cs:0.888888888888889,0.294205124852125)
% --(axis cs:0.898989898989899,0.294898188819146)
% --(axis cs:0.909090909090909,0.296679956369371)
% --(axis cs:0.919191919191919,0.296262369466368)
% --(axis cs:0.929292929292929,0.295715403075254)
% --(axis cs:0.939393939393939,0.294542715205529)
% --(axis cs:0.94949494949495,0.295673210466982)
% --(axis cs:0.95959595959596,0.294794438973338)
% --(axis cs:0.96969696969697,0.294327983841274)
% --(axis cs:0.97979797979798,0.296647828048463)
% --(axis cs:0.98989898989899,0.295695210203419)
% --(axis cs:1,0.294675267727123)
% --(axis cs:1,0.320266351609482)
% --(axis cs:1,0.320266351609482)
% --(axis cs:0.98989898989899,0.317502295270671)
% --(axis cs:0.97979797979798,0.317616749578719)
% --(axis cs:0.96969696969697,0.318048743322518)
% --(axis cs:0.95959595959596,0.321380884751409)
% --(axis cs:0.94949494949495,0.32021934882295)
% --(axis cs:0.939393939393939,0.319365963087699)
% --(axis cs:0.929292929292929,0.319981131439173)
% --(axis cs:0.919191919191919,0.320276050853189)
% --(axis cs:0.909090909090909,0.321375461764364)
% --(axis cs:0.898989898989899,0.320292518327976)
% --(axis cs:0.888888888888889,0.320647296133573)
% --(axis cs:0.878787878787879,0.32090000425315)
% --(axis cs:0.868686868686869,0.320737547410239)
% --(axis cs:0.858585858585859,0.321042612954955)
% --(axis cs:0.848484848484849,0.321359794171316)
% --(axis cs:0.838383838383838,0.320527839705759)
% --(axis cs:0.828282828282828,0.319903440396416)
% --(axis cs:0.818181818181818,0.319041121488546)
% --(axis cs:0.808080808080808,0.318926396782718)
% --(axis cs:0.797979797979798,0.318247578894393)
% --(axis cs:0.787878787878788,0.3182092751836)
% --(axis cs:0.777777777777778,0.319957670208053)
% --(axis cs:0.767676767676768,0.318379619082125)
% --(axis cs:0.757575757575758,0.319886523934486)
% --(axis cs:0.747474747474748,0.32090586338601)
% --(axis cs:0.737373737373737,0.318963369429701)
% --(axis cs:0.727272727272727,0.317423890864883)
% --(axis cs:0.717171717171717,0.320226649575783)
% --(axis cs:0.707070707070707,0.320604753017773)
% --(axis cs:0.696969696969697,0.319270421128589)
% --(axis cs:0.686868686868687,0.318528971050176)
% --(axis cs:0.676767676767677,0.320330885814228)
% --(axis cs:0.666666666666667,0.323219755125738)
% --(axis cs:0.656565656565657,0.320101706231652)
% --(axis cs:0.646464646464647,0.320201023176948)
% --(axis cs:0.636363636363636,0.318834825049818)
% --(axis cs:0.626262626262626,0.320307338598224)
% --(axis cs:0.616161616161616,0.320054014818738)
% --(axis cs:0.606060606060606,0.321343663796177)
% --(axis cs:0.595959595959596,0.321436653267632)
% --(axis cs:0.585858585858586,0.319072136708763)
% --(axis cs:0.575757575757576,0.321143194339614)
% --(axis cs:0.565656565656566,0.321843735205975)
% --(axis cs:0.555555555555556,0.320892247509599)
% --(axis cs:0.545454545454546,0.320169014930999)
% --(axis cs:0.535353535353535,0.322805711780889)
% --(axis cs:0.525252525252525,0.322326551674345)
% --(axis cs:0.515151515151515,0.320792968030798)
% --(axis cs:0.505050505050505,0.31876154925428)
% --(axis cs:0.494949494949495,0.319914776739687)
% --(axis cs:0.484848484848485,0.323058492628189)
% --(axis cs:0.474747474747475,0.320894911180917)
% --(axis cs:0.464646464646465,0.321196354287923)
% --(axis cs:0.454545454545455,0.319874801746503)
% --(axis cs:0.444444444444444,0.322055888892473)
% --(axis cs:0.434343434343434,0.32173998688237)
% --(axis cs:0.424242424242424,0.320607440885238)
% --(axis cs:0.414141414141414,0.320083661386908)
% --(axis cs:0.404040404040404,0.320696650148338)
% --(axis cs:0.393939393939394,0.321030857982999)
% --(axis cs:0.383838383838384,0.322035137085471)
% --(axis cs:0.373737373737374,0.321717239637755)
% --(axis cs:0.363636363636364,0.322466473358158)
% --(axis cs:0.353535353535354,0.320826448402699)
% --(axis cs:0.343434343434343,0.323785720151901)
% --(axis cs:0.333333333333333,0.321649734541033)
% --(axis cs:0.323232323232323,0.322126745639099)
% --(axis cs:0.313131313131313,0.326556975218425)
% --(axis cs:0.303030303030303,0.322742131388157)
% --(axis cs:0.292929292929293,0.323206841738027)
% --(axis cs:0.282828282828283,0.32052580956072)
% --(axis cs:0.272727272727273,0.323070758906602)
% --(axis cs:0.262626262626263,0.324889133215823)
% --(axis cs:0.252525252525253,0.324967238955921)
% --(axis cs:0.242424242424242,0.325414692036779)
% --(axis cs:0.232323232323232,0.321288031750071)
% --(axis cs:0.222222222222222,0.323252042786838)
% --(axis cs:0.212121212121212,0.322567396868751)
% --(axis cs:0.202020202020202,0.325455116122812)
% --(axis cs:0.191919191919192,0.324780278207399)
% --(axis cs:0.181818181818182,0.322651251328126)
% --(axis cs:0.171717171717172,0.32214266244496)
% --(axis cs:0.161616161616162,0.324661946283304)
% --(axis cs:0.151515151515152,0.326367202323447)
% --(axis cs:0.141414141414141,0.324534185042574)
% --(axis cs:0.131313131313131,0.327200939509966)
% --(axis cs:0.121212121212121,0.330724052279761)
% --(axis cs:0.111111111111111,0.327229212875398)
% --(axis cs:0.101010101010101,0.3249874046018)
% --(axis cs:0.0909090909090909,0.326781391056724)
% --(axis cs:0.0808080808080808,0.329428642109235)
% --(axis cs:0.0707070707070707,0.32479155687085)
% --(axis cs:0.0606060606060606,0.325524256653305)
% --(axis cs:0.0505050505050505,0.329172018859795)
% --(axis cs:0.0404040404040404,0.324642590769366)
% --(axis cs:0.0303030303030303,0.330087491705735)
% --(axis cs:0.0202020202020202,0.321580025839783)
% --(axis cs:0.0101010101010101,0.138608635454512)
% --(axis cs:0,0.077438251144506)
% --cycle;

\addplot [thick, cmcd]
table {%
0 0.0772183006629348
0.0101010101010101 0.0983867370523512
0.0202020202020202 0.310246247798204
0.0303030303030303 0.313266009092331
0.0404040404040404 0.31530886143446
0.0505050505050505 0.314443163573742
0.0606060606060606 0.313008449971676
0.0707070707070707 0.312749207019806
0.0808080808080808 0.314844224601984
0.0909090909090909 0.313823785632849
0.101010101010101 0.311859134584665
0.111111111111111 0.312916785478592
0.121212121212121 0.315431203693151
0.131313131313131 0.313215851783752
0.141414141414141 0.309924770146608
0.151515151515152 0.311064068228006
0.161616161616162 0.31188141182065
0.171717171717172 0.31048534065485
0.181818181818182 0.311264775693417
0.191919191919192 0.31193670257926
0.202020202020202 0.312885582447052
0.212121212121212 0.309715270996094
0.222222222222222 0.311155192553997
0.232323232323232 0.310304459184408
0.242424242424242 0.310781098902225
0.252525252525253 0.310554161667824
0.262626262626263 0.311577964574099
0.272727272727273 0.309479631483555
0.282828282828283 0.308788184076548
0.292929292929293 0.310306876897812
0.303030303030303 0.311052020639181
0.313131313131313 0.312561228871346
0.323232323232323 0.309855859726667
0.333333333333333 0.310402952134609
0.343434343434343 0.309515297412872
0.353535353535354 0.309231694787741
0.363636363636364 0.309540141373873
0.373737373737374 0.308658055961132
0.383838383838384 0.309605665504932
0.393939393939394 0.308810915797949
0.404040404040404 0.30863131582737
0.414141414141414 0.308635368943214
0.424242424242424 0.308438636362553
0.434343434343434 0.310448452830315
0.444444444444444 0.30947507172823
0.454545454545455 0.308597147464752
0.464646464646465 0.308642651885748
0.474747474747475 0.30931618064642
0.484848484848485 0.308995317667723
0.494949494949495 0.308282911777496
0.505050505050505 0.307654403150082
0.515151515151515 0.308120969682932
0.525252525252525 0.309490501880646
0.535353535353535 0.308925904333591
0.545454545454546 0.30798165127635
0.555555555555556 0.308936681598425
0.565656565656566 0.30800075083971
0.575757575757576 0.307553466409445
0.585858585858586 0.307542733848095
0.595959595959596 0.309432972222567
0.606060606060606 0.308431565761566
0.616161616161616 0.307687949389219
0.626262626262626 0.307690635323524
0.636363636363636 0.307196374982595
0.646464646464647 0.308621451258659
0.656565656565657 0.308687523007393
0.666666666666667 0.309149343520403
0.676767676767677 0.308096904307604
0.686868686868687 0.306848581880331
0.696969696969697 0.307775609195232
0.707070707070707 0.308230087161064
0.717171717171717 0.308603059500456
0.727272727272727 0.306287974119186
0.737373737373737 0.307949252426624
0.747474747474748 0.307849831879139
0.757575757575758 0.307920549064875
0.767676767676768 0.306473072618246
0.777777777777778 0.308871038258076
0.787878787878788 0.306871172040701
0.797979797979798 0.306779969483614
0.808080808080808 0.3075489141047
0.818181818181818 0.306578982621431
0.828282828282828 0.307572837918997
0.838383838383838 0.308377921581268
0.848484848484849 0.308346051722765
0.858585858585859 0.308863453567028
0.868686868686869 0.307647027075291
0.878787878787879 0.307534959167242
0.888888888888889 0.307426210492849
0.898989898989899 0.307595353573561
0.909090909090909 0.309027709066868
0.919191919191919 0.308269210159779
0.929292929292929 0.307848267257214
0.939393939393939 0.306954339146614
0.94949494949495 0.307946279644966
0.95959595959596 0.308087661862373
0.96969696969697 0.306188363581896
0.97979797979798 0.307132288813591
0.98989898989899 0.306598752737045
1 0.307470809668303
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/mmd_plots/template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{MoG} ($d=200$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={MMD},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%



\end{axis}

\end{tikzpicture}

\end{document}

==> results/mmd_plots/test.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
ymode=log,
log basis y=10,
domain=0:1,
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Steps},
% title={\textbf{MoG} ($d=2$)},
% xmajorgrids,
% xmin=0, xmax=1,
% xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
% y grid style={darkgray176},
% ylabel={MMD},
% ymajorgrids,
ymin=1e-5, 
y filter/.code={% If the y value is undefined (because it was the log of a negative number)
    % replace it with a value that's smaller than log(ymin)
        \ifx\pgfmathresult\empty\def\pgfmathresult{-4}\fi%
    },
% ymax=1,
% ytick style={color=black},
% log basis y={10},
% ymode=log,
% log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=gmmvi, fill opacity=0.3]
% (axis cs:0,0.0262569585294794)
% --(axis cs:0,0.0128699750228454)
% --(axis cs:0.0101010101010101,0.0118330561918352)
% --(axis cs:0.0202020202020202,0.00498078593020141)
% --(axis cs:0.0303030303030303,0.00459977499089377)
% --(axis cs:0.0404040404040404,0.00221800851890553)
% --(axis cs:0.0505050505050505,0.000747119894264727)
% --(axis cs:0.0606060606060606,0.000111930072474477)
% --(axis cs:0.0707070707070707,-0.000606852021562157)
% --(axis cs:0.0808080808080808,0.000413064672631595)
% --(axis cs:0.0909090909090909,-4.52678393163845e-05)
% --(axis cs:0.101010101010101,-0.000471738887947705)
% --(axis cs:0.111111111111111,-0.000112335605845498)
% --(axis cs:0.121212121212121,0.000699959277568775)
% --(axis cs:0.131313131313131,0.000220749705680431)
% --(axis cs:0.141414141414141,-0.000300706885574196)
% --(axis cs:0.151515151515152,-0.000375808777254426)
% --(axis cs:0.161616161616162,-0.000385754952515254)
% --(axis cs:0.171717171717172,-0.00024204379554606)
% --(axis cs:0.181818181818182,-0.000274754226401423)
% --(axis cs:0.191919191919192,-0.000233876142291319)
% --(axis cs:0.202020202020202,-0.000350740909719907)
% --(axis cs:0.212121212121212,-0.000451478354519711)
% --(axis cs:0.222222222222222,-0.000337723119464205)
% --(axis cs:0.232323232323232,-0.000324952892050973)
% --(axis cs:0.242424242424242,-0.000229416589865513)
% --(axis cs:0.252525252525253,-0.000478255764078299)
% --(axis cs:0.262626262626263,-0.000401306153455071)
% --(axis cs:0.272727272727273,-0.000227250518705772)
% --(axis cs:0.282828282828283,-0.00026436182960713)
% --(axis cs:0.292929292929293,-0.000300068169325615)
% --(axis cs:0.303030303030303,-0.00023546859527618)
% --(axis cs:0.313131313131313,-0.000366221387009202)
% --(axis cs:0.323232323232323,-0.000316736120935485)
% --(axis cs:0.333333333333333,-0.000246399945879638)
% --(axis cs:0.343434343434343,-0.000242722101569608)
% --(axis cs:0.353535353535354,-0.000130928805458999)
% --(axis cs:0.363636363636364,-0.000206577520810288)
% --(axis cs:0.373737373737374,-0.00032446499978603)
% --(axis cs:0.383838383838384,-0.000274557818313346)
% --(axis cs:0.393939393939394,-0.000258842861418408)
% --(axis cs:0.404040404040404,-0.000316348599866558)
% --(axis cs:0.414141414141414,-0.000241114965624315)
% --(axis cs:0.424242424242424,-0.00031745809905487)
% --(axis cs:0.434343434343434,-0.000248732094246434)
% --(axis cs:0.444444444444444,-0.000266166885070117)
% --(axis cs:0.454545454545455,-0.000283231604797621)
% --(axis cs:0.464646464646465,-0.000202659528752669)
% --(axis cs:0.474747474747475,-0.000326088297219311)
% --(axis cs:0.484848484848485,-0.000296327831545881)
% --(axis cs:0.494949494949495,-0.000262304107820477)
% --(axis cs:0.505050505050505,-0.000235691517659053)
% --(axis cs:0.515151515151515,-0.000293493097435999)
% --(axis cs:0.525252525252525,-0.000243082685157864)
% --(axis cs:0.535353535353535,-0.000291882297065421)
% --(axis cs:0.545454545454546,-0.000335694437879618)
% --(axis cs:0.555555555555556,-0.00015812245319741)
% --(axis cs:0.565656565656566,-0.000267081184788041)
% --(axis cs:0.575757575757576,-0.000199325911074562)
% --(axis cs:0.585858585858586,-0.00025690643811087)
% --(axis cs:0.595959595959596,-0.000264264703049189)
% --(axis cs:0.606060606060606,-0.000307499588028298)
% --(axis cs:0.616161616161616,-0.000307420413596338)
% --(axis cs:0.626262626262626,-0.000162198900170253)
% --(axis cs:0.636363636363636,-0.000255998928496617)
% --(axis cs:0.646464646464647,-0.00028953914214056)
% --(axis cs:0.656565656565657,-0.000259072818819449)
% --(axis cs:0.666666666666667,-0.000445858061598613)
% --(axis cs:0.676767676767677,-0.000265928986207148)
% --(axis cs:0.686868686868687,-0.000278801533349575)
% --(axis cs:0.696969696969697,-0.000332813114431003)
% --(axis cs:0.707070707070707,-0.000358773363545857)
% --(axis cs:0.717171717171717,-0.00029247903097798)
% --(axis cs:0.727272727272727,-0.000174952688459357)
% --(axis cs:0.737373737373737,-0.000264254917747809)
% --(axis cs:0.747474747474748,-0.000248458307735713)
% --(axis cs:0.757575757575758,-0.000224564407147235)
% --(axis cs:0.767676767676768,-0.000262974600909097)
% --(axis cs:0.777777777777778,-0.000295730102991217)
% --(axis cs:0.787878787878788,-0.000385214749335025)
% --(axis cs:0.797979797979798,-0.000346308698447431)
% --(axis cs:0.808080808080808,-0.000262027976589568)
% --(axis cs:0.818181818181818,-0.000384025638038687)
% --(axis cs:0.828282828282828,-0.000302380276218993)
% --(axis cs:0.838383838383838,-0.000326386498754286)
% --(axis cs:0.848484848484849,-0.000307334960112046)
% --(axis cs:0.858585858585859,-0.000230267829241445)
% --(axis cs:0.868686868686869,-0.000334523639737556)
% --(axis cs:0.878787878787879,-0.000232895008740059)
% --(axis cs:0.888888888888889,-0.000238504975459737)
% --(axis cs:0.898989898989899,-0.000305879354798661)
% --(axis cs:0.909090909090909,-0.000259805868673975)
% --(axis cs:0.919191919191919,-0.000382852263986104)
% --(axis cs:0.929292929292929,-0.000292737583692732)
% --(axis cs:0.939393939393939,-0.00031196910346854)
% --(axis cs:0.94949494949495,-0.000293839868404783)
% --(axis cs:0.95959595959596,-0.000247581076698607)
% --(axis cs:0.96969696969697,-0.000309502777391033)
% --(axis cs:0.97979797979798,-0.00026307198482826)
% --(axis cs:0.98989898989899,-0.000217583944796561)
% --(axis cs:1,-0.000241839587454577)
% --(axis cs:1,3.27671507082943e-05)
% --(axis cs:1,3.27671507082943e-05)
% --(axis cs:0.98989898989899,0.000228796495385895)
% --(axis cs:0.97979797979798,7.24461190442599e-05)
% --(axis cs:0.96969696969697,-3.58898836835511e-05)
% --(axis cs:0.95959595959596,0.000174504572803398)
% --(axis cs:0.94949494949495,7.23694940027515e-06)
% --(axis cs:0.939393939393939,0.00015824219078287)
% --(axis cs:0.929292929292929,0.000320951771898043)
% --(axis cs:0.919191919191919,0.000321688108645583)
% --(axis cs:0.909090909090909,2.27142134658424e-05)
% --(axis cs:0.898989898989899,6.50738286801681e-05)
% --(axis cs:0.888888888888889,5.99498187515654e-05)
% --(axis cs:0.878787878787879,-1.32260250568941e-05)
% --(axis cs:0.868686868686869,0.000506013625597363)
% --(axis cs:0.858585858585859,0.000138741019785545)
% --(axis cs:0.848484848484849,0.00043286465394455)
% --(axis cs:0.838383838383838,0.000410376342669619)
% --(axis cs:0.828282828282828,0.000303213752852481)
% --(axis cs:0.818181818181818,0.000282077677536684)
% --(axis cs:0.808080808080808,-0.000104573854002549)
% --(axis cs:0.797979797979798,0.000239211397222719)
% --(axis cs:0.787878787878788,0.000432801969586469)
% --(axis cs:0.777777777777778,-6.78807337660722e-05)
% --(axis cs:0.767676767676768,-3.62550458618855e-05)
% --(axis cs:0.757575757575758,0.000106096810980497)
% --(axis cs:0.747474747474748,9.21273889370829e-05)
% --(axis cs:0.737373737373737,-8.35274965896072e-05)
% --(axis cs:0.727272727272727,0.000528255810783535)
% --(axis cs:0.717171717171717,0.000236769479161873)
% --(axis cs:0.707070707070707,8.60683175733137e-05)
% --(axis cs:0.696969696969697,4.03433707044613e-05)
% --(axis cs:0.686868686868687,7.05882082544444e-05)
% --(axis cs:0.676767676767677,4.16817645122522e-05)
% --(axis cs:0.666666666666667,0.00079221680158784)
% --(axis cs:0.656565656565657,0.000190116214737544)
% --(axis cs:0.646464646464647,6.55069002094328e-05)
% --(axis cs:0.636363636363636,3.62046026386704e-05)
% --(axis cs:0.626262626262626,0.000375050392221666)
% --(axis cs:0.616161616161616,0.000121700014792514)
% --(axis cs:0.606060606060606,5.46370097922074e-05)
% --(axis cs:0.595959595959596,3.3917514714044e-05)
% --(axis cs:0.585858585858586,0.000107609357613379)
% --(axis cs:0.575757575757576,9.95497538893015e-05)
% --(axis cs:0.565656565656566,8.82619914224432e-05)
% --(axis cs:0.555555555555556,0.000202896799149147)
% --(axis cs:0.545454545454546,0.000133286235453277)
% --(axis cs:0.535353535353535,0.000386071911239377)
% --(axis cs:0.525252525252525,-1.09519221874299e-07)
% --(axis cs:0.515151515151515,0.000408833889471566)
% --(axis cs:0.505050505050505,3.25748126072554e-05)
% --(axis cs:0.494949494949495,-4.90747483472437e-05)
% --(axis cs:0.484848484848485,0.000340336625566437)
% --(axis cs:0.474747474747475,4.9224169264843e-05)
% --(axis cs:0.464646464646465,-0.000105416480125164)
% --(axis cs:0.454545454545455,0.000427179220267718)
% --(axis cs:0.444444444444444,0.000208601377949901)
% --(axis cs:0.434343434343434,2.51713798434414e-05)
% --(axis cs:0.424242424242424,0.000254750789857207)
% --(axis cs:0.414141414141414,0.000622354808305994)
% --(axis cs:0.404040404040404,-5.96394800286929e-05)
% --(axis cs:0.393939393939394,5.04449007133661e-05)
% --(axis cs:0.383838383838384,7.93167143750307e-05)
% --(axis cs:0.373737373737374,-1.62647447076983e-05)
% --(axis cs:0.363636363636364,5.74499851431965e-06)
% --(axis cs:0.353535353535354,0.000287742832381801)
% --(axis cs:0.343434343434343,0.000154641065813858)
% --(axis cs:0.333333333333333,0.000101204543298571)
% --(axis cs:0.323232323232323,-0.000116604885392707)
% --(axis cs:0.313131313131313,0.000128427769010952)
% --(axis cs:0.303030303030303,0.000318622379820445)
% --(axis cs:0.292929292929293,0.000267974013967406)
% --(axis cs:0.282828282828283,0.000105390289234653)
% --(axis cs:0.272727272727273,0.000119174065489573)
% --(axis cs:0.262626262626263,0.000269055442933596)
% --(axis cs:0.252525252525253,0.000615182035771782)
% --(axis cs:0.242424242424242,0.000104926518508227)
% --(axis cs:0.232323232323232,0.000223447652651415)
% --(axis cs:0.222222222222222,0.000200019632593173)
% --(axis cs:0.212121212121212,0.000692098048133264)
% --(axis cs:0.202020202020202,0.000426513645446693)
% --(axis cs:0.191919191919192,0.000258482313173498)
% --(axis cs:0.181818181818182,-4.43791156303958e-05)
% --(axis cs:0.171717171717172,1.16571656089312e-05)
% --(axis cs:0.161616161616162,0.000238613501790223)
% --(axis cs:0.151515151515152,0.000586042052565538)
% --(axis cs:0.141414141414141,0.00183510439023042)
% --(axis cs:0.131313131313131,0.00205506764521145)
% --(axis cs:0.121212121212121,0.00430273223568606)
% --(axis cs:0.111111111111111,0.003968091673269)
% --(axis cs:0.101010101010101,0.00430831298997202)
% --(axis cs:0.0909090909090909,0.00631653156205417)
% --(axis cs:0.0808080808080808,0.0063895343750283)
% --(axis cs:0.0707070707070707,0.0103274227422362)
% --(axis cs:0.0606060606060606,0.00727188222646555)
% --(axis cs:0.0505050505050505,0.0147750904988363)
% --(axis cs:0.0404040404040404,0.0145097403319206)
% --(axis cs:0.0303030303030303,0.0175161221635417)
% --(axis cs:0.0202020202020202,0.0287632967395261)
% --(axis cs:0.0101010101010101,0.0389946482946019)
% --(axis cs:0,0.0262569585294794)
% --cycle;

\addplot [semithick, gmmvi]
table {%
0 0.0195634667761624
0.0101010101010101 0.0254138522432186
0.0202020202020202 0.0168720413348638
0.0303030303030303 0.0110579485772178
0.0404040404040404 0.00836387442541309
0.0505050505050505 0.00776110519655049
0.0606060606060606 0.00369190614947001
0.0707070707070707 0.004860285360337
0.0808080808080808 0.00340129952382995
0.0909090909090909 0.00313563186136889
0.101010101010101 0.00191828705101216
0.111111111111111 0.00192787803371175
0.121212121212121 0.00250134575662742
0.131313131313131 0.00113790867544594
0.141414141414141 0.000767198752328113
0.151515151515152 0.000105116637655556
0.161616161616162 -7.35707253625151e-05
0.171717171717172 -0.000115193314968565
0.181818181818182 -0.000159566671015909
0.191919191919192 1.23030854410899e-05
0.202020202020202 3.78863678633934e-05
0.212121212121212 0.000120309846806776
0.222222222222222 -6.88517434355163e-05
0.232323232323232 -5.07526196997787e-05
0.242424242424242 -6.2245035678643e-05
0.252525252525253 6.84631358467414e-05
0.262626262626263 -6.61253552607377e-05
0.272727272727273 -5.40382266080996e-05
0.282828282828283 -7.94857701862384e-05
0.292929292929293 -1.60470776791044e-05
0.303030303030303 4.15768922721327e-05
0.313131313131313 -0.000118896808999125
0.323232323232323 -0.000216670503164096
0.333333333333333 -7.25977012905332e-05
0.343434343434343 -4.40405178778747e-05
0.353535353535354 7.84070134614012e-05
0.363636363636364 -0.000100416261147984
0.373737373737374 -0.000170364872246864
0.383838383838384 -9.76205519691575e-05
0.393939393939394 -0.000104198980352521
0.404040404040404 -0.000187994039947625
0.414141414141414 0.00019061992134084
0.424242424242424 -3.13536545988313e-05
0.434343434343434 -0.000111780357201496
0.444444444444444 -2.87827535601082e-05
0.454545454545455 7.19738077350485e-05
0.464646464646465 -0.000154038004438917
0.474747474747475 -0.000138432063977234
0.484848484848485 2.20043970102779e-05
0.494949494949495 -0.000155689428083861
0.505050505050505 -0.000101558352525899
0.515151515151515 5.76703960177838e-05
0.525252525252525 -0.000121596102189869
0.535353535353535 4.70948070869781e-05
0.545454545454546 -0.00010120410121317
0.555555555555556 2.23871729758685e-05
0.565656565656566 -8.9409596682799e-05
0.575757575757576 -4.98880785926303e-05
0.585858585858586 -7.46485402487451e-05
0.595959595959596 -0.000115173594167572
0.606060606060606 -0.000126431289118045
0.616161616161616 -9.28601994019118e-05
0.626262626262626 0.000106425746025707
0.636363636363636 -0.000109897162928974
0.646464646464647 -0.000112016120965563
0.656565656565657 -3.44783020409523e-05
0.666666666666667 0.000173179369994614
0.676767676767677 -0.000112123610847448
0.686868686868687 -0.000104106662547565
0.696969696969697 -0.000146234871863271
0.707070707070707 -0.000136352522986272
0.717171717171717 -2.78547759080539e-05
0.727272727272727 0.000176651561162089
0.737373737373737 -0.000173891207168708
0.747474747474748 -7.81654593993153e-05
0.757575757575758 -5.9233798083369e-05
0.767676767676768 -0.000149614823385491
0.777777777777778 -0.000181805418378644
0.787878787878788 2.37936101257219e-05
0.797979797979798 -5.35486506123561e-05
0.808080808080808 -0.000183300915296059
0.818181818181818 -5.09739802510012e-05
0.828282828282828 4.16738316744159e-07
0.838383838383838 4.19949219576665e-05
0.848484848484849 6.27648469162523e-05
0.858585858585859 -4.57634047279498e-05
0.868686868686869 8.57449929299037e-05
0.878787878787879 -0.000123060516898477
0.888888888888889 -8.92775783540856e-05
0.898989898989899 -0.000120402763059246
0.909090909090909 -0.000118545827604066
0.919191919191919 -3.05820776702603e-05
0.929292929292929 1.41070941026555e-05
0.939393939393939 -7.6863456342835e-05
0.94949494949495 -0.000143301459502254
0.95959595959596 -3.65382519476043e-05
0.96969696969697 -0.000172696330537292
0.97979797979798 -9.53129328919999e-05
0.98989898989899 5.60627529466728e-06
1 -0.000104536218373141
};

\end{axis}
\end{tikzpicture}

\end{document}

==> results/nice/lnz_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
title={\textbf{NICE}},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\Delta \log Z$},
ymajorgrids,
ymin=-2, ymax=10000,
ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, semithick]
(axis cs:3048000,60.8143927646536)
--(axis cs:3048000,79.4953446315867);

\path [draw=smc, semithick]
(axis cs:3048000,60.8143927646536)
--(axis cs:3048000,79.4953446315867);

\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3048000 70.1548686981201
3048000 70.1548686981201
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, semithick]
(axis cs:3072000,12.0278459135937)
--(axis cs:3072000,20.8924663956714);

\path [draw=aft, semithick]
(axis cs:3072000,12.0278459135937)
--(axis cs:3072000,20.8924663956714);

\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3072000 16.4601561546326
3072000 16.4601561546326
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,82.8732018283206)
--(axis cs:0,67.9140418240232)
--(axis cs:91440000,62.4770077467203)
--(axis cs:182880000,57.6111251144945)
--(axis cs:274320000,53.8957069110735)
--(axis cs:365760000,50.2042699908811)
--(axis cs:457200000,41.6363069156254)
--(axis cs:548640000,34.8198474653748)
--(axis cs:640080000,30.1284639943239)
--(axis cs:731520000,25.3915943773667)
--(axis cs:822960000,22.4043447828751)
--(axis cs:914400000,18.605579990206)
--(axis cs:1005840000,16.4952591326711)
--(axis cs:1097280000,14.99153403501)
--(axis cs:1188720000,13.5427399875538)
--(axis cs:1280160000,12.2705564526593)
--(axis cs:1371600000,11.3966889815433)
--(axis cs:1463040000,9.93453850871536)
--(axis cs:1554480000,8.81351215107016)
--(axis cs:1645920000,7.77178002872655)
--(axis cs:1737360000,7.46869454516739)
--(axis cs:1828800000,7.03796579599831)
--(axis cs:1920240000,6.4704033200653)
--(axis cs:2011680000,6.56503659297717)
--(axis cs:2103120000,6.09171391788542)
--(axis cs:2194560000,5.05071686598562)
--(axis cs:2286000000,4.45713838165016)
--(axis cs:2377440000,4.28313324480333)
--(axis cs:2468880000,3.83506986785183)
--(axis cs:2560320000,3.6787679285514)
--(axis cs:2651760000,3.72232908309358)
--(axis cs:2743200000,3.74638912812286)
--(axis cs:2834640000,3.38493395717717)
--(axis cs:2926080000,3.23950278988343)
--(axis cs:3017520000,3.17006810049137)
--(axis cs:3108960000,3.01017168185374)
--(axis cs:3200400000,3.00950665982736)
--(axis cs:3291840000,2.84014653581193)
--(axis cs:3383280000,2.76352262628766)
--(axis cs:3474720000,2.61065443711541)
--(axis cs:3566160000,2.60365978422128)
--(axis cs:3657600000,2.5996952032196)
--(axis cs:3749040000,2.38966710326783)
--(axis cs:3840480000,2.33785892637591)
--(axis cs:3931920000,2.16713523472071)
--(axis cs:4023360000,2.09130894493926)
--(axis cs:4114800000,2.04847176831186)
--(axis cs:4206240000,2.08928871841221)
--(axis cs:4297680000,1.76474155862301)
--(axis cs:4389120000,1.98594010010433)
--(axis cs:4480560000,1.90445859093056)
--(axis cs:4572000000,1.86065674487945)
--(axis cs:4663440000,1.90379535121268)
--(axis cs:4754880000,2.13534792078202)
--(axis cs:4846320000,1.9161462989342)
--(axis cs:4937760000,2.09550218319475)
--(axis cs:5029200000,2.02432032236922)
--(axis cs:5120640000,1.94476336739307)
--(axis cs:5212080000,1.711729638049)
--(axis cs:5303520000,1.77543871890017)
--(axis cs:5394960000,1.50434231418759)
--(axis cs:5486400000,1.33802599840159)
--(axis cs:5577840000,1.18998172992539)
--(axis cs:5669280000,1.27360460778054)
--(axis cs:5760720000,1.14702473605038)
--(axis cs:5852160000,1.01764012497715)
--(axis cs:5943600000,1.16849114679284)
--(axis cs:6035040000,1.18114018396807)
--(axis cs:6126480000,1.3328008877643)
--(axis cs:6217920000,1.37447495230473)
--(axis cs:6309360000,1.37058785600731)
--(axis cs:6400800000,1.34784575002513)
--(axis cs:6492240000,1.35752921358501)
--(axis cs:6583680000,1.60441151152112)
--(axis cs:6675120000,1.56973127666459)
--(axis cs:6766560000,1.53328292948724)
--(axis cs:6858000000,1.73999524676176)
--(axis cs:6949440000,1.89048334662888)
--(axis cs:7040880000,1.90640774941739)
--(axis cs:7132320000,1.76996742929083)
--(axis cs:7223760000,1.67789934972619)
--(axis cs:7315200000,1.34071675991812)
--(axis cs:7406640000,1.33449002502612)
--(axis cs:7498080000,1.37130329374668)
--(axis cs:7589520000,1.04196755255803)
--(axis cs:7680960000,0.785000051247598)
--(axis cs:7772400000,0.780494172554386)
--(axis cs:7863840000,0.92643494784173)
--(axis cs:7955280000,0.948120493647564)
--(axis cs:8046720000,1.31462113978336)
--(axis cs:8138160000,1.38261226900498)
--(axis cs:8229600000,1.38040567975949)
--(axis cs:8321040000,1.12798015923029)
--(axis cs:8412480000,0.964649205059176)
--(axis cs:8503920000,0.930042751605417)
--(axis cs:8595360000,0.896146151959476)
--(axis cs:8686800000,0.995876625217694)
--(axis cs:8778240000,0.97580493407363)
--(axis cs:8869680000,1.02301217967009)
--(axis cs:8961120000,0.985569221873974)
--(axis cs:9052560000,1.12772723409779)
--(axis cs:9052560000,1.31435275553864)
--(axis cs:9052560000,2.27755810261566)
--(axis cs:9052560000,2.27755810261566)
--(axis cs:9052560000,1.96741009500377)
--(axis cs:8961120000,1.72651345024517)
--(axis cs:8869680000,1.73362379139925)
--(axis cs:8778240000,1.86936092896348)
--(axis cs:8686800000,1.73756690200399)
--(axis cs:8595360000,1.79771737343115)
--(axis cs:8503920000,1.79387189072857)
--(axis cs:8412480000,1.90597907558047)
--(axis cs:8321040000,1.94733707099432)
--(axis cs:8229600000,2.09673192400027)
--(axis cs:8138160000,2.24228847257216)
--(axis cs:8046720000,2.24195921299984)
--(axis cs:7955280000,2.19715385937978)
--(axis cs:7863840000,1.951793659336)
--(axis cs:7772400000,1.89365225078546)
--(axis cs:7680960000,1.75574564577389)
--(axis cs:7589520000,1.73187903557674)
--(axis cs:7498080000,1.85542453523281)
--(axis cs:7406640000,2.11704317809888)
--(axis cs:7315200000,2.21653444552621)
--(axis cs:7223760000,2.43263531824256)
--(axis cs:7132320000,2.45970038687128)
--(axis cs:7040880000,2.39738581442539)
--(axis cs:6949440000,2.53242192680862)
--(axis cs:6858000000,2.54090570843844)
--(axis cs:6766560000,2.3811222829151)
--(axis cs:6675120000,2.35901292499557)
--(axis cs:6583680000,2.17153911103747)
--(axis cs:6492240000,2.36622505887593)
--(axis cs:6400800000,2.36602914316335)
--(axis cs:6309360000,2.49630232648781)
--(axis cs:6217920000,2.40133368722164)
--(axis cs:6126480000,2.19251046782652)
--(axis cs:6035040000,2.0871984390788)
--(axis cs:5943600000,2.09101927496009)
--(axis cs:5852160000,2.0255994685287)
--(axis cs:5760720000,1.84656298672794)
--(axis cs:5669280000,2.04075978736106)
--(axis cs:5577840000,2.16663181072402)
--(axis cs:5486400000,2.266288195324)
--(axis cs:5394960000,2.57037486415714)
--(axis cs:5303520000,2.83354809750608)
--(axis cs:5212080000,2.87376253419222)
--(axis cs:5120640000,2.95904087760205)
--(axis cs:5029200000,2.96527760853898)
--(axis cs:4937760000,2.89475454593123)
--(axis cs:4846320000,2.66529451222303)
--(axis cs:4754880000,2.73037267553145)
--(axis cs:4663440000,2.83820393162423)
--(axis cs:4572000000,2.77911071117524)
--(axis cs:4480560000,2.7070467649044)
--(axis cs:4389120000,2.84811698302556)
--(axis cs:4297680000,2.97371882956058)
--(axis cs:4206240000,2.99049048691005)
--(axis cs:4114800000,3.12336104113639)
--(axis cs:4023360000,3.39459460425507)
--(axis cs:3931920000,3.33256630336523)
--(axis cs:3840480000,3.4886749633946)
--(axis cs:3749040000,3.52311587097533)
--(axis cs:3657600000,3.56792015322572)
--(axis cs:3566160000,3.64028850374259)
--(axis cs:3474720000,3.81558129591681)
--(axis cs:3383280000,3.75733201848773)
--(axis cs:3291840000,3.73471262556502)
--(axis cs:3200400000,3.76947573153006)
--(axis cs:3108960000,4.07575208523611)
--(axis cs:3017520000,4.29206256051937)
--(axis cs:2926080000,4.35480026492614)
--(axis cs:2834640000,4.62828694431209)
--(axis cs:2743200000,4.77399577483124)
--(axis cs:2651760000,5.06317827164274)
--(axis cs:2560320000,4.99902160697107)
--(axis cs:2468880000,5.55732278656711)
--(axis cs:2377440000,6.20353660077772)
--(axis cs:2286000000,6.65653219635277)
--(axis cs:2194560000,7.05843115952708)
--(axis cs:2103120000,7.76149828609407)
--(axis cs:2011680000,7.85457117984998)
--(axis cs:1920240000,8.15864735437318)
--(axis cs:1828800000,8.67880132436302)
--(axis cs:1737360000,9.10530135021836)
--(axis cs:1645920000,9.6265263982754)
--(axis cs:1554480000,10.9571486307902)
--(axis cs:1463040000,12.1648671614507)
--(axis cs:1371600000,13.2452555985349)
--(axis cs:1280160000,14.2414693804706)
--(axis cs:1188720000,15.6464983699902)
--(axis cs:1097280000,17.1838995434812)
--(axis cs:1005840000,19.2928721234324)
--(axis cs:914400000,22.2163980829141)
--(axis cs:822960000,25.4010798692245)
--(axis cs:731520000,29.7279965344986)
--(axis cs:640080000,34.9167419993284)
--(axis cs:548640000,40.6319513932678)
--(axis cs:457200000,46.6036299892818)
--(axis cs:365760000,55.55074801449)
--(axis cs:274320000,60.6653475093977)
--(axis cs:182880000,64.8437434564691)
--(axis cs:91440000,72.9126586198569)
--(axis cs:0,82.8732018283206)
--cycle;

\addplot [semithick, craft]
table {%
0 75.3936218261719
91440000 67.6948331832886
182880000 61.2274342854818
274320000 57.2805272102356
365760000 52.8775090026856
457200000 44.1199684524536
548640000 37.7258994293213
640080000 32.5226029968262
731520000 27.5597954559326
822960000 23.9027123260498
914400000 20.4109890365601
1005840000 17.8940656280518
1097280000 16.0877167892456
1188720000 14.594619178772
1280160000 13.2560129165649
1371600000 12.3209722900391
1463040000 11.049702835083
1554480000 9.88533039093018
1645920000 8.69915321350098
1737360000 8.28699794769287
1828800000 7.85838356018066
1920240000 7.31452533721924
2011680000 7.20980388641357
2103120000 6.92660610198975
2194560000 6.05457401275635
2286000000 5.55683528900146
2377440000 5.24333492279053
2468880000 4.69619632720947
2560320000 4.33889476776123
2651760000 4.39275367736816
2743200000 4.26019245147705
2834640000 4.00661045074463
2926080000 3.79715152740479
3017520000 3.73106533050537
3108960000 3.54296188354492
3200400000 3.38949119567871
3291840000 3.28742958068848
3383280000 3.2604273223877
3474720000 3.21311786651611
3566160000 3.12197414398193
3657600000 3.08380767822266
3749040000 2.95639148712158
3840480000 2.91326694488525
3931920000 2.74985076904297
4023360000 2.74295177459717
4114800000 2.58591640472412
4206240000 2.53988960266113
4297680000 2.3692301940918
4389120000 2.41702854156494
4480560000 2.30575267791748
4572000000 2.31988372802734
4663440000 2.37099964141846
4754880000 2.43286029815674
4846320000 2.29072040557861
4937760000 2.49512836456299
5029200000 2.4947989654541
5120640000 2.45190212249756
5212080000 2.29274608612061
5303520000 2.30449340820313
5394960000 2.03735858917236
5486400000 1.80215709686279
5577840000 1.67830677032471
5669280000 1.6571821975708
5760720000 1.49679386138916
5852160000 1.52161979675293
5943600000 1.62975521087646
6035040000 1.63416931152344
6126480000 1.76265567779541
6217920000 1.88790431976318
6309360000 1.93344509124756
6400800000 1.85693744659424
6492240000 1.86187713623047
6583680000 1.8879753112793
6675120000 1.96437210083008
6766560000 1.95720260620117
6858000000 2.1404504776001
6949440000 2.21145263671875
7040880000 2.15189678192139
7132320000 2.11483390808105
7223760000 2.05526733398438
7315200000 1.77862560272217
7406640000 1.7257666015625
7498080000 1.61336391448975
7589520000 1.38692329406738
7680960000 1.27037284851074
7772400000 1.33707321166992
7863840000 1.43911430358887
7955280000 1.57263717651367
8046720000 1.7782901763916
8138160000 1.81245037078857
8229600000 1.73856880187988
8321040000 1.5376586151123
8412480000 1.43531414031982
8503920000 1.36195732116699
8595360000 1.34693176269531
8686800000 1.36672176361084
8778240000 1.42258293151855
8869680000 1.37831798553467
8961120000 1.35604133605957
9052560000 1.54756866455078
9052560000 1.79595542907715
};


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:254000,3130.34384911558)
--(axis cs:254000,2838.67636572817)
--(axis cs:101854000,1627.4023161554)
--(axis cs:203454000,1210.34923433669)
--(axis cs:305054000,762.667420502609)
--(axis cs:406654000,558.292599533022)
--(axis cs:508254000,-78.0391984422229)
--(axis cs:609854000,-194.201851576977)
--(axis cs:711454000,-313.767880670443)
--(axis cs:813054000,-233.730774116632)
--(axis cs:914654000,-231.402998744685)
--(axis cs:1016254000,-222.836292668057)
--(axis cs:1117854000,-227.702175733294)
--(axis cs:1219454000,-245.063592791867)
--(axis cs:1321054000,-252.690625434124)
--(axis cs:1422654000,-260.729274164263)
--(axis cs:1524254000,-279.918830469152)
--(axis cs:1625854000,-303.819044624972)
--(axis cs:1727454000,-299.83312746878)
--(axis cs:1829054000,-305.879751087779)
--(axis cs:1930654000,-309.411097225099)
--(axis cs:2032254000,-312.824781314231)
--(axis cs:2133854000,-320.481664698767)
--(axis cs:2235454000,-313.534232204403)
--(axis cs:2337054000,-308.978701333447)
--(axis cs:2438654000,-317.91886917428)
--(axis cs:2540254000,-311.95100361884)
--(axis cs:2641854000,-304.658222080658)
--(axis cs:2743454000,-317.182302942423)
--(axis cs:2845054000,-324.046009167502)
--(axis cs:2946654000,-321.703813726306)
--(axis cs:3048254000,-330.563960419121)
--(axis cs:3149854000,-347.444137936557)
--(axis cs:3251454000,-365.97406077454)
--(axis cs:3353054000,-373.077369579758)
--(axis cs:3454654000,-379.686737861785)
--(axis cs:3556254000,-395.953575746929)
--(axis cs:3657854000,-395.796123769762)
--(axis cs:3759454000,-384.193431515498)
--(axis cs:3861054000,-395.613808491395)
--(axis cs:3962654000,-405.000226663442)
--(axis cs:4064254000,-401.077191834739)
--(axis cs:4165854000,-401.308008285571)
--(axis cs:4267454000,-404.912797334961)
--(axis cs:4369054000,-404.802210079601)
--(axis cs:4470654000,-396.588831737972)
--(axis cs:4572254000,-398.977847636703)
--(axis cs:4673854000,-410.661856963803)
--(axis cs:4775454000,-431.454999030697)
--(axis cs:4877054000,-445.897412431365)
--(axis cs:4978654000,-462.232379528774)
--(axis cs:5080254000,-477.690518744713)
--(axis cs:5181854000,-491.008038995995)
--(axis cs:5283454000,-495.104315534619)
--(axis cs:5385054000,-477.890604907879)
--(axis cs:5486654000,-472.682567838193)
--(axis cs:5588254000,-449.85469020052)
--(axis cs:5689854000,-431.915054749314)
--(axis cs:5791454000,-412.556854812848)
--(axis cs:5893054000,-399.159458796064)
--(axis cs:5994654000,-389.8740197674)
--(axis cs:6096254000,-393.41522016212)
--(axis cs:6197854000,-392.589570430897)
--(axis cs:6299454000,-381.051501094376)
--(axis cs:6401054000,-382.889729733272)
--(axis cs:6502654000,-390.818949997674)
--(axis cs:6604254000,-396.285604416344)
--(axis cs:6705854000,-380.656884749862)
--(axis cs:6807454000,-387.625637287475)
--(axis cs:6909054000,-396.904922353707)
--(axis cs:7010654000,-382.996492254559)
--(axis cs:7112254000,-360.446688344826)
--(axis cs:7213854000,-353.334892171656)
--(axis cs:7315454000,-355.827468401948)
--(axis cs:7417054000,-343.172005815474)
--(axis cs:7518654000,-345.824308347145)
--(axis cs:7620254000,-356.594713597226)
--(axis cs:7721854000,-372.18184209711)
--(axis cs:7823454000,-354.513517660572)
--(axis cs:7925054000,-360.478168490004)
--(axis cs:8026654000,-344.930398114548)
--(axis cs:8128254000,-335.116989270821)
--(axis cs:8229854000,-319.626661288407)
--(axis cs:8331454000,-323.313123109305)
--(axis cs:8433054000,-321.402513916276)
--(axis cs:8534654000,-346.012912628029)
--(axis cs:8636254000,-342.175853100571)
--(axis cs:8737854000,-347.896451891995)
--(axis cs:8839454000,-364.85339755025)
--(axis cs:8941054000,-370.205211505948)
--(axis cs:9042654000,-361.696568972333)
--(axis cs:9144254000,-360.692227476388)
--(axis cs:9245854000,-353.87800499526)
--(axis cs:9347454000,-329.353659577091)
--(axis cs:9449054000,-309.444946316278)
--(axis cs:9550654000,-299.996663759394)
--(axis cs:9652254000,-312.979011395372)
--(axis cs:9753854000,-309.264203445089)
--(axis cs:9855454000,-321.287474740503)
--(axis cs:9957054000,-330.027615501406)
--(axis cs:10058654000,-324.565977615152)
--(axis cs:10160000000,-295.237094470538)
--(axis cs:10160000000,1468.00597569612)
--(axis cs:10160000000,1468.00597569612)
--(axis cs:10058654000,1464.17589338664)
--(axis cs:9957054000,1475.9024165268)
--(axis cs:9855454000,1460.92138343191)
--(axis cs:9753854000,1463.3041100613)
--(axis cs:9652254000,1499.79249650279)
--(axis cs:9550654000,1504.07003656213)
--(axis cs:9449054000,1516.54353335241)
--(axis cs:9347454000,1543.53268179389)
--(axis cs:9245854000,1565.52666832534)
--(axis cs:9144254000,1542.47609344319)
--(axis cs:9042654000,1514.22693030046)
--(axis cs:8941054000,1538.2624374581)
--(axis cs:8839454000,1535.50495516744)
--(axis cs:8737854000,1510.87548936758)
--(axis cs:8636254000,1513.17395063475)
--(axis cs:8534654000,1526.26812136826)
--(axis cs:8433054000,1474.57164782741)
--(axis cs:8331454000,1490.76178033587)
--(axis cs:8229854000,1473.78011465755)
--(axis cs:8128254000,1496.40443800129)
--(axis cs:8026654000,1512.46439530693)
--(axis cs:7925054000,1549.87674453981)
--(axis cs:7823454000,1510.09662740178)
--(axis cs:7721854000,1544.83428106195)
--(axis cs:7620254000,1522.62602463238)
--(axis cs:7518654000,1511.31580248777)
--(axis cs:7417054000,1510.5592799854)
--(axis cs:7315454000,1566.71258253769)
--(axis cs:7213854000,1569.11880757693)
--(axis cs:7112254000,1584.14353648936)
--(axis cs:7010654000,1634.96216730339)
--(axis cs:6909054000,1658.25239061543)
--(axis cs:6807454000,1627.62095772205)
--(axis cs:6705854000,1625.14556761119)
--(axis cs:6604254000,1644.79592607162)
--(axis cs:6502654000,1622.32508342053)
--(axis cs:6401054000,1603.98417553405)
--(axis cs:6299454000,1598.75490441469)
--(axis cs:6197854000,1612.5426398889)
--(axis cs:6096254000,1623.63267926857)
--(axis cs:5994654000,1623.80956236994)
--(axis cs:5893054000,1632.19843462614)
--(axis cs:5791454000,1661.85138056968)
--(axis cs:5689854000,1701.82230023271)
--(axis cs:5588254000,1742.60694422884)
--(axis cs:5486654000,1786.18010567999)
--(axis cs:5385054000,1809.50361882389)
--(axis cs:5283454000,1846.51840366939)
--(axis cs:5181854000,1850.98459112002)
--(axis cs:5080254000,1845.56693170858)
--(axis cs:4978654000,1821.98565406491)
--(axis cs:4877054000,1783.42929658664)
--(axis cs:4775454000,1756.4759365307)
--(axis cs:4673854000,1714.01732876556)
--(axis cs:4572254000,1668.8907382617)
--(axis cs:4470654000,1663.93508601043)
--(axis cs:4369054000,1681.34172362941)
--(axis cs:4267454000,1673.96680307227)
--(axis cs:4165854000,1656.58857164006)
--(axis cs:4064254000,1651.39593206911)
--(axis cs:3962654000,1652.92410910973)
--(axis cs:3861054000,1636.3803734328)
--(axis cs:3759454000,1615.33209179382)
--(axis cs:3657854000,1637.9762379055)
--(axis cs:3556254000,1646.5038772606)
--(axis cs:3454654000,1650.03621112839)
--(axis cs:3353054000,1638.58326435515)
--(axis cs:3251454000,1629.95069956849)
--(axis cs:3149854000,1607.47412145706)
--(axis cs:3048254000,1593.169402924)
--(axis cs:2946654000,1554.21127527416)
--(axis cs:2845054000,1560.77746424563)
--(axis cs:2743454000,1554.66885201469)
--(axis cs:2641854000,1536.65933414121)
--(axis cs:2540254000,1528.18660420478)
--(axis cs:2438654000,1531.92918045358)
--(axis cs:2337054000,1528.05822709028)
--(axis cs:2235454000,1546.21931460186)
--(axis cs:2133854000,1554.79008022611)
--(axis cs:2032254000,1555.61307721267)
--(axis cs:1930654000,1558.32443523779)
--(axis cs:1829054000,1554.13448375379)
--(axis cs:1727454000,1547.04830019827)
--(axis cs:1625854000,1567.57386457126)
--(axis cs:1524254000,1551.31806508829)
--(axis cs:1422654000,1539.18465258223)
--(axis cs:1321054000,1532.63163983842)
--(axis cs:1219454000,1522.29892116101)
--(axis cs:1117854000,1502.05777387783)
--(axis cs:1016254000,1487.82583124228)
--(axis cs:914654000,1490.54841622515)
--(axis cs:813054000,1500.10310810101)
--(axis cs:711454000,1674.83568340482)
--(axis cs:609854000,1445.5815110008)
--(axis cs:508254000,1244.94560957504)
--(axis cs:406654000,1548.14584284979)
--(axis cs:305054000,1549.36905410677)
--(axis cs:203454000,1299.45108508062)
--(axis cs:101854000,1766.34177869323)
--(axis cs:254000,3130.34384911558)
--cycle;

\addplot [semithick, mcd]
table {%
254000 2984.51010742188
101854000 1696.87204742432
203454000 1254.90015970866
305054000 1156.01823730469
406654000 1053.21922119141
508254000 583.453205566406
609854000 625.689829711914
711454000 680.533901367188
813054000 633.186166992188
914654000 629.572708740234
1016254000 632.494769287109
1117854000 637.177799072266
1219454000 638.61766418457
1321054000 639.970507202148
1422654000 639.227689208985
1524254000 635.69961730957
1625854000 631.877409973145
1727454000 623.607586364746
1829054000 624.127366333008
1930654000 624.456669006348
2032254000 621.394147949219
2133854000 617.154207763672
2235454000 616.34254119873
2337054000 609.539762878418
2438654000 607.005155639648
2540254000 608.117800292969
2641854000 616.000556030273
2743454000 618.743274536133
2845054000 618.365727539062
2946654000 616.253730773926
3048254000 631.302721252441
3149854000 630.014991760254
3251454000 631.988319396973
3353054000 632.752947387695
3454654000 635.174736633301
3556254000 625.275150756836
3657854000 621.090057067871
3759454000 615.56933013916
3861054000 620.383282470703
3962654000 623.961941223145
4064254000 625.159370117187
4165854000 627.640281677246
4267454000 634.527002868652
4369054000 638.269756774902
4470654000 633.673127136231
4572254000 634.9564453125
4673854000 651.677735900879
4775454000 662.51046875
4877054000 668.765942077637
4978654000 679.876637268066
5080254000 683.938206481934
5181854000 679.988276062012
5283454000 675.707044067383
5385054000 665.806506958008
5486654000 656.748768920898
5588254000 646.37612701416
5689854000 634.953622741699
5791454000 624.647262878418
5893054000 616.519487915039
5994654000 616.96777130127
6096254000 615.108729553223
6197854000 609.976534729004
6299454000 608.851701660156
6401054000 610.547222900391
6502654000 615.753066711426
6604254000 624.255160827637
6705854000 622.244341430664
6807454000 619.997660217285
6909054000 630.67373413086
7010654000 625.982837524414
7112254000 611.848424072266
7213854000 607.891957702637
7315454000 605.442557067871
7417054000 583.693637084961
7518654000 582.745747070313
7620254000 583.015655517578
7721854000 586.326219482422
7823454000 577.791554870606
7925054000 594.699288024902
8026654000 583.766998596191
8128254000 580.643724365234
8229854000 577.07672668457
8331454000 583.724328613281
8433054000 576.584566955567
8534654000 590.127604370117
8636254000 585.49904876709
8737854000 581.489518737793
8839454000 585.325778808594
8941054000 584.028612976074
9042654000 576.265180664063
9144254000 590.891932983399
9245854000 605.824331665039
9347454000 607.089511108398
9449054000 603.549293518067
9550654000 602.036686401367
9652254000 593.406742553711
9753854000 577.019953308106
9855454000 569.816954345703
9957054000 572.937400512695
10058654000 569.804957885742
10160000000 586.384440612793
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=ldvi, fill opacity=0.3]
(axis cs:254000,6389.4948258509)
--(axis cs:254000,5734.7329085241)
--(axis cs:101854000,2960.15085752589)
--(axis cs:203454000,2024.19949686013)
--(axis cs:305054000,1564.36519866906)
--(axis cs:406654000,1289.7397686748)
--(axis cs:508254000,142.526779687805)
--(axis cs:609854000,116.072128036849)
--(axis cs:711454000,95.852630356527)
--(axis cs:813054000,81.9361373900887)
--(axis cs:914654000,62.815819027032)
--(axis cs:1016254000,64.7604315987099)
--(axis cs:1117854000,67.8310107638179)
--(axis cs:1219454000,69.5242130757009)
--(axis cs:1321054000,67.1800484760937)
--(axis cs:1422654000,70.8703324105258)
--(axis cs:1524254000,68.4197617695768)
--(axis cs:1625854000,65.8850546881101)
--(axis cs:1727454000,63.7635390583583)
--(axis cs:1829054000,61.5829246553092)
--(axis cs:1930654000,62.5005226544419)
--(axis cs:2032254000,65.1292815172744)
--(axis cs:2133854000,73.4046588745262)
--(axis cs:2235454000,80.4133811612571)
--(axis cs:2337054000,88.0827798571528)
--(axis cs:2438654000,95.4345239416536)
--(axis cs:2540254000,101.43378398435)
--(axis cs:2641854000,101.724998797145)
--(axis cs:2743454000,100.6414317956)
--(axis cs:2845054000,100.318770267357)
--(axis cs:2946654000,103.25205031187)
--(axis cs:3048254000,107.346239665411)
--(axis cs:3149854000,111.702077579621)
--(axis cs:3251454000,117.327116688303)
--(axis cs:3353054000,120.347498489756)
--(axis cs:3454654000,124.347380696262)
--(axis cs:3556254000,123.624160666018)
--(axis cs:3657854000,120.888701799084)
--(axis cs:3759454000,109.861382511422)
--(axis cs:3861054000,97.6947850264505)
--(axis cs:3962654000,84.0873907816543)
--(axis cs:4064254000,70.0939992369302)
--(axis cs:4165854000,58.4949374361554)
--(axis cs:4267454000,61.6286934496047)
--(axis cs:4369054000,64.9465606306482)
--(axis cs:4470654000,68.5404905506076)
--(axis cs:4572254000,74.5226345164599)
--(axis cs:4673854000,71.6240193047632)
--(axis cs:4775454000,69.2737630470712)
--(axis cs:4877054000,66.3095623190175)
--(axis cs:4978654000,69.18205553687)
--(axis cs:5080254000,72.6042329741367)
--(axis cs:5181854000,82.5617308266934)
--(axis cs:5283454000,90.7200169687527)
--(axis cs:5385054000,98.1525074170176)
--(axis cs:5486654000,107.571384554257)
--(axis cs:5588254000,113.667829122604)
--(axis cs:5689854000,109.586304178968)
--(axis cs:5791454000,82.5749686028351)
--(axis cs:5893054000,37.8147501414174)
--(axis cs:5994654000,33.6364873324708)
--(axis cs:6096254000,-2.98096818081581)
--(axis cs:6197854000,-259.262842949082)
--(axis cs:6299454000,-522.964498166265)
--(axis cs:6401054000,-770.707244195966)
--(axis cs:6502654000,-1083.92081099986)
--(axis cs:6604254000,-1291.47473948163)
--(axis cs:6705854000,-1183.37683575866)
--(axis cs:6807454000,-1099.95537632013)
--(axis cs:6909054000,-1041.93748382408)
--(axis cs:7010654000,-947.681829682067)
--(axis cs:7112254000,-1022.45344789289)
--(axis cs:7213854000,-1094.00793053366)
--(axis cs:7315454000,-1109.60888162841)
--(axis cs:7417054000,-1024.81303761119)
--(axis cs:7518654000,-1058.16876413964)
--(axis cs:7620254000,-1012.64176554947)
--(axis cs:7721854000,-944.447508590982)
--(axis cs:7823454000,-898.056882723104)
--(axis cs:7925054000,-934.94850045299)
--(axis cs:8026654000,-898.699569516711)
--(axis cs:8128254000,-793.056186385069)
--(axis cs:8229854000,-672.520961649634)
--(axis cs:8331454000,-542.617409668623)
--(axis cs:8433054000,-422.665477473776)
--(axis cs:8534654000,-269.942247312841)
--(axis cs:8636254000,-185.754103329238)
--(axis cs:8737854000,-129.63768838978)
--(axis cs:8839454000,-63.0579377739533)
--(axis cs:8941054000,-0.0181069350620646)
--(axis cs:9042654000,30.725381014559)
--(axis cs:9144254000,67.2667803011484)
--(axis cs:9245854000,68.2086319968378)
--(axis cs:9347454000,80.9924349291261)
--(axis cs:9449054000,94.0364598715681)
--(axis cs:9550654000,111.071243482668)
--(axis cs:9652254000,113.704804943869)
--(axis cs:9753854000,90.4060713721045)
--(axis cs:9855454000,98.596698572444)
--(axis cs:9957054000,95.0391592562657)
--(axis cs:10058654000,90.4538234250006)
--(axis cs:10160000000,79.6584842834654)
--(axis cs:10160000000,980.828661712628)
--(axis cs:10160000000,980.828661712628)
--(axis cs:10058654000,946.258215149218)
--(axis cs:9957054000,942.313972457601)
--(axis cs:9855454000,924.741845739079)
--(axis cs:9753854000,922.029972939419)
--(axis cs:9652254000,754.369371081521)
--(axis cs:9550654000,758.494495042723)
--(axis cs:9449054000,796.683031095229)
--(axis cs:9347454000,854.773116218335)
--(axis cs:9245854000,903.733190512928)
--(axis cs:9144254000,935.073749484008)
--(axis cs:9042654000,1054.11587692001)
--(axis cs:8941054000,1164.14955652002)
--(axis cs:8839454000,1300.76792495657)
--(axis cs:8737854000,1418.10581094837)
--(axis cs:8636254000,1544.92660454994)
--(axis cs:8534654000,1730.61024719077)
--(axis cs:8433054000,1999.07629839663)
--(axis cs:8331454000,2248.15828430241)
--(axis cs:8229854000,2518.15711094163)
--(axis cs:8128254000,2748.19174729816)
--(axis cs:8026654000,2957.93071453624)
--(axis cs:7925054000,3061.38208321666)
--(axis cs:7823454000,3015.41441812349)
--(axis cs:7721854000,3123.24599919157)
--(axis cs:7620254000,3278.39463847427)
--(axis cs:7518654000,3369.65766611718)
--(axis cs:7417054000,3322.91184254283)
--(axis cs:7315454000,3503.84396280517)
--(axis cs:7213854000,3500.1848818276)
--(axis cs:7112254000,3387.81063295149)
--(axis cs:7010654000,3162.92750656195)
--(axis cs:6909054000,3247.29142852623)
--(axis cs:6807454000,3267.21610324884)
--(axis cs:6705854000,3325.57408246276)
--(axis cs:6604254000,3415.9660956828)
--(axis cs:6502654000,3034.24993819712)
--(axis cs:6401054000,2435.31734917643)
--(axis cs:6299454000,1941.63723681373)
--(axis cs:6197854000,1417.72483025377)
--(axis cs:6096254000,903.104616252105)
--(axis cs:5994654000,822.451882418506)
--(axis cs:5893054000,815.362191386903)
--(axis cs:5791454000,691.296690943063)
--(axis cs:5689854000,606.326714009509)
--(axis cs:5588254000,572.590734109818)
--(axis cs:5486654000,557.915691861759)
--(axis cs:5385054000,541.366007597631)
--(axis cs:5283454000,528.475448119138)
--(axis cs:5181854000,521.564565560025)
--(axis cs:5080254000,516.41383221141)
--(axis cs:4978654000,513.132727177974)
--(axis cs:4877054000,510.959674131178)
--(axis cs:4775454000,504.61428810039)
--(axis cs:4673854000,502.312686627854)
--(axis cs:4572254000,500.250328740376)
--(axis cs:4470654000,509.93824663201)
--(axis cs:4369054000,507.19587223068)
--(axis cs:4267454000,505.443138825786)
--(axis cs:4165854000,498.262911074587)
--(axis cs:4064254000,475.677931915414)
--(axis cs:3962654000,451.86613033651)
--(axis cs:3861054000,429.066044441323)
--(axis cs:3759454000,408.393146907523)
--(axis cs:3657854000,388.044517805408)
--(axis cs:3556254000,376.890261331052)
--(axis cs:3454654000,362.235730876004)
--(axis cs:3353054000,353.422540572744)
--(axis cs:3251454000,343.215886851736)
--(axis cs:3149854000,340.34450078952)
--(axis cs:3048254000,337.876775471307)
--(axis cs:2946654000,333.33030503481)
--(axis cs:2845054000,332.505508297096)
--(axis cs:2743454000,336.514856656548)
--(axis cs:2641854000,333.601037579808)
--(axis cs:2540254000,337.138068432642)
--(axis cs:2438654000,352.455479110104)
--(axis cs:2337054000,367.770408009058)
--(axis cs:2235454000,383.772206607298)
--(axis cs:2133854000,401.645173889146)
--(axis cs:2032254000,418.566899512999)
--(axis cs:1930654000,429.621885792824)
--(axis cs:1829054000,436.972953640589)
--(axis cs:1727454000,428.581222904532)
--(axis cs:1625854000,421.315052733765)
--(axis cs:1524254000,409.854970896439)
--(axis cs:1422654000,390.73556846838)
--(axis cs:1321054000,380.635879258281)
--(axis cs:1219454000,378.554749936994)
--(axis cs:1117854000,376.769061257667)
--(axis cs:1016254000,374.376519084884)
--(axis cs:914654000,374.054019840156)
--(axis cs:813054000,337.564152526903)
--(axis cs:711454000,301.355567885661)
--(axis cs:609854000,255.608644668229)
--(axis cs:508254000,218.491502172547)
--(axis cs:406654000,1411.15373108106)
--(axis cs:305054000,1722.45557388343)
--(axis cs:203454000,2244.76843832054)
--(axis cs:101854000,3287.92735750097)
--(axis cs:254000,6389.4948258509)
--cycle;

\addplot [semithick, ldvi]
table {%
254000 6062.1138671875
101854000 3124.03910751343
203454000 2134.48396759033
305054000 1643.41038627625
406654000 1350.44674987793
508254000 180.509140930176
609854000 185.840386352539
711454000 198.604099121094
813054000 209.750144958496
914654000 218.434919433594
1016254000 219.568475341797
1117854000 222.300036010742
1219454000 224.039481506348
1321054000 223.907963867188
1422654000 230.802950439453
1524254000 239.137366333008
1625854000 243.600053710937
1727454000 246.172380981445
1829054000 249.277939147949
1930654000 246.061204223633
2032254000 241.848090515137
2133854000 237.524916381836
2235454000 232.092793884277
2337054000 227.926593933105
2438654000 223.945001525879
2540254000 219.285926208496
2641854000 217.663018188477
2743454000 218.578144226074
2845054000 216.412139282227
2946654000 218.29117767334
3048254000 222.611507568359
3149854000 226.02328918457
3251454000 230.27150177002
3353054000 236.88501953125
3454654000 243.291555786133
3556254000 250.257210998535
3657854000 254.466609802246
3759454000 259.127264709473
3861054000 263.380414733887
3962654000 267.976760559082
4064254000 272.885965576172
4165854000 278.378924255371
4267454000 283.535916137695
4369054000 286.071216430664
4470654000 289.239368591309
4572254000 287.386481628418
4673854000 286.968352966309
4775454000 286.944025573731
4877054000 288.634618225098
4978654000 291.157391357422
5080254000 294.509032592773
5181854000 302.063148193359
5283454000 309.597732543945
5385054000 319.759257507324
5486654000 332.743538208008
5588254000 343.129281616211
5689854000 357.956509094238
5791454000 386.935829772949
5893054000 426.58847076416
5994654000 428.044184875488
6096254000 450.061824035645
6197854000 579.230993652344
6299454000 709.33636932373
6401054000 832.305052490234
6502654000 975.164563598633
6604254000 1062.24567810059
6705854000 1071.09862335205
6807454000 1083.63036346436
6909054000 1102.67697235107
7010654000 1107.62283843994
7112254000 1182.6785925293
7213854000 1203.08847564697
7315454000 1197.11754058838
7417054000 1149.04940246582
7518654000 1155.74445098877
7620254000 1132.8764364624
7721854000 1089.39924530029
7823454000 1058.6787677002
7925054000 1063.21679138184
8026654000 1029.61557250977
8128254000 977.567780456543
8229854000 922.818074645996
8331454000 852.770437316895
8433054000 788.205410461426
8534654000 730.333999938965
8636254000 679.586250610352
8737854000 644.234061279297
8839454000 618.854993591309
8941054000 582.06572479248
9042654000 542.420628967285
9144254000 501.170264892578
9245854000 485.970911254883
9347454000 467.88277557373
9449054000 445.359745483398
9550654000 434.782869262695
9652254000 434.037088012695
9753854000 506.218022155762
9855454000 511.669272155762
9957054000 518.676565856934
10058654000 518.356019287109
10160000000 530.243572998047
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=cmcd, fill opacity=0.3]
(axis cs:254000,3130.34384911558)
--(axis cs:254000,2838.67636572817)
--(axis cs:101854000,1923.17787607981)
--(axis cs:203454000,1597.58444738381)
--(axis cs:305054000,1414.93183876467)
--(axis cs:406654000,1321.72283195154)
--(axis cs:508254000,914.221762708736)
--(axis cs:609854000,910.723955475737)
--(axis cs:711454000,759.072977225876)
--(axis cs:813054000,579.151714860431)
--(axis cs:914654000,394.711908593211)
--(axis cs:1016254000,260.375823157875)
--(axis cs:1117854000,156.769227794006)
--(axis cs:1219454000,439.054571837313)
--(axis cs:1321054000,231.625737214689)
--(axis cs:1422654000,-262.690091747885)
--(axis cs:1524254000,-752.105119233423)
--(axis cs:1625854000,-1262.12710973756)
--(axis cs:1727454000,-1697.10187389194)
--(axis cs:1829054000,-1058.49888422587)
--(axis cs:1930654000,-795.777490306214)
--(axis cs:2032254000,-563.827224915297)
--(axis cs:2133854000,-380.310887519933)
--(axis cs:2235454000,-268.303115834424)
--(axis cs:2337054000,35.1532228316846)
--(axis cs:2438654000,141.378333679668)
--(axis cs:2540254000,131.882481747321)
--(axis cs:2641854000,112.407488019209)
--(axis cs:2743454000,106.379628473187)
--(axis cs:2845054000,93.1600013044513)
--(axis cs:2946654000,276.071922602958)
--(axis cs:3048254000,347.637364408612)
--(axis cs:3149854000,367.935220786784)
--(axis cs:3251454000,306.462615841488)
--(axis cs:3353054000,185.938983934225)
--(axis cs:3454654000,243.62679105596)
--(axis cs:3556254000,287.508383431118)
--(axis cs:3657854000,314.732043909338)
--(axis cs:3759454000,311.700483200998)
--(axis cs:3861054000,333.012928891042)
--(axis cs:3962654000,485.832947401439)
--(axis cs:4064254000,548.760621753056)
--(axis cs:4165854000,567.425814138974)
--(axis cs:4267454000,557.85577240554)
--(axis cs:4369054000,515.186107305452)
--(axis cs:4470654000,671.479436085061)
--(axis cs:4572254000,531.199622587884)
--(axis cs:4673854000,486.376069622127)
--(axis cs:4775454000,473.058833572922)
--(axis cs:4877054000,435.217922116206)
--(axis cs:4978654000,449.310356955794)
--(axis cs:5080254000,665.003088102309)
--(axis cs:5181854000,671.732017404173)
--(axis cs:5283454000,647.942306661211)
--(axis cs:5385054000,620.189167546556)
--(axis cs:5486654000,603.964921556239)
--(axis cs:5588254000,588.156151900994)
--(axis cs:5689854000,567.956085014648)
--(axis cs:5791454000,577.491536558168)
--(axis cs:5893054000,559.321467936516)
--(axis cs:5994654000,520.919927618987)
--(axis cs:6096254000,478.439988783453)
--(axis cs:6197854000,444.837704226833)
--(axis cs:6299454000,459.680612856984)
--(axis cs:6401054000,472.671114726275)
--(axis cs:6502654000,494.674445954602)
--(axis cs:6604254000,560.274966441626)
--(axis cs:6705854000,551.140338163529)
--(axis cs:6807454000,-10264.9886065888)
--(axis cs:6909054000,-20503.6870438259)
--(axis cs:7010654000,-30457.7766860028)
--(axis cs:7112254000,-45142.778097751)
--(axis cs:7213854000,-59091.49385555)
--(axis cs:7315454000,-59690.2101308729)
--(axis cs:7417054000,-56803.7127170837)
--(axis cs:7518654000,-53909.1306922101)
--(axis cs:7620254000,-46733.1369500849)
--(axis cs:7721854000,-40514.8337169516)
--(axis cs:7823454000,-35874.6264309056)
--(axis cs:7925054000,-35251.9440542024)
--(axis cs:8026654000,-34778.6432922935)
--(axis cs:8128254000,-36365.8528949931)
--(axis cs:8229854000,-37081.3575215172)
--(axis cs:8331454000,-40150.0879810386)
--(axis cs:8433054000,-41966.8643687438)
--(axis cs:8534654000,-53027.361450253)
--(axis cs:8636254000,-72418.9225252493)
--(axis cs:8737854000,-94492.6281156131)
--(axis cs:8839454000,-117604.116193945)
--(axis cs:8941054000,-137281.834977524)
--(axis cs:9042654000,-145511.877159539)
--(axis cs:9144254000,-146058.320687877)
--(axis cs:9245854000,-146762.666958497)
--(axis cs:9347454000,-147044.58930218)
--(axis cs:9449054000,-149588.797212893)
--(axis cs:9550654000,-148581.745590541)
--(axis cs:9652254000,-150328.613703457)
--(axis cs:9753854000,-154077.833487762)
--(axis cs:9855454000,-152395.668798909)
--(axis cs:9957054000,-149416.714989061)
--(axis cs:10058654000,-158022.257440938)
--(axis cs:10160000000,-156915.857485044)
--(axis cs:10160000000,319330.619505918)
--(axis cs:10160000000,319330.619505918)
--(axis cs:10058654000,321695.964047383)
--(axis cs:9957054000,304821.99516057)
--(axis cs:9855454000,311116.536989827)
--(axis cs:9753854000,314810.13426535)
--(axis cs:9652254000,307658.714450528)
--(axis cs:9550654000,304589.196499965)
--(axis cs:9449054000,306967.583729006)
--(axis cs:9347454000,302461.700622981)
--(axis cs:9245854000,303226.960944093)
--(axis cs:9144254000,302088.914273083)
--(axis cs:9042654000,301297.006091423)
--(axis cs:8941054000,285213.756107285)
--(axis cs:8839454000,245205.901367895)
--(axis cs:8737854000,197382.644644544)
--(axis cs:8636254000,152678.6752169)
--(axis cs:8534654000,113211.032792416)
--(axis cs:8433054000,90182.8504789733)
--(axis cs:8331454000,86520.9816773276)
--(axis cs:8229854000,80656.8179127526)
--(axis cs:8128254000,79618.8837293438)
--(axis cs:8026654000,76974.8466821861)
--(axis cs:7925054000,78404.9788210481)
--(axis cs:7823454000,80373.7936110814)
--(axis cs:7721854000,90223.2195506919)
--(axis cs:7620254000,103090.552626354)
--(axis cs:7518654000,117729.62244636)
--(axis cs:7417054000,123568.232411908)
--(axis cs:7315454000,129013.846269789)
--(axis cs:7213854000,127723.7868597)
--(axis cs:7112254000,98288.4280562471)
--(axis cs:7010654000,67456.0374245282)
--(axis cs:6909054000,46246.9563541286)
--(axis cs:6807454000,24573.8193170381)
--(axis cs:6705854000,1327.94961422905)
--(axis cs:6604254000,1304.78708556033)
--(axis cs:6502654000,1335.0214903247)
--(axis cs:6401054000,1373.33998024443)
--(axis cs:6299454000,1412.03416131294)
--(axis cs:6197854000,1519.27688927903)
--(axis cs:6096254000,1490.38327781811)
--(axis cs:5994654000,1418.8346780939)
--(axis cs:5893054000,1436.58264705372)
--(axis cs:5791454000,1451.38444305609)
--(axis cs:5689854000,1453.87798419922)
--(axis cs:5588254000,1520.4346659701)
--(axis cs:5486654000,1588.99793183732)
--(axis cs:5385054000,1677.65171685286)
--(axis cs:5283454000,1772.96018357316)
--(axis cs:5181854000,1911.08100261536)
--(axis cs:5080254000,2062.95167935375)
--(axis cs:4978654000,3084.17375681374)
--(axis cs:4877054000,3193.89189111622)
--(axis cs:4775454000,3165.54173039192)
--(axis cs:4673854000,3130.9791745185)
--(axis cs:4572254000,3096.51686178712)
--(axis cs:4470654000,2337.48059809463)
--(axis cs:4369054000,2595.14117052658)
--(axis cs:4267454000,2522.44289946946)
--(axis cs:4165854000,2456.37884406415)
--(axis cs:4064254000,2392.98434284655)
--(axis cs:3962654000,2353.49360777434)
--(axis cs:3861054000,2356.9793928863)
--(axis cs:3759454000,2441.59564228728)
--(axis cs:3657854000,2540.73504837582)
--(axis cs:3556254000,2654.54817662748)
--(axis cs:3454654000,2792.8167880456)
--(axis cs:3353054000,2942.45704389781)
--(axis cs:3251454000,2741.80279187336)
--(axis cs:3149854000,2725.16120377376)
--(axis cs:3048254000,2754.19689340389)
--(axis cs:2946654000,2896.78459351032)
--(axis cs:2845054000,3229.67270621508)
--(axis cs:2743454000,3246.57614545259)
--(axis cs:2641854000,3165.21606178548)
--(axis cs:2540254000,3215.47446283276)
--(axis cs:2438654000,3223.2629028926)
--(axis cs:2337054000,3460.6540354691)
--(axis cs:2235454000,4476.60184630317)
--(axis cs:2133854000,4840.33629645548)
--(axis cs:2032254000,5269.04161578444)
--(axis cs:1930654000,5751.83199103864)
--(axis cs:1829054000,6082.37934565165)
--(axis cs:1727454000,6721.99031627476)
--(axis cs:1625854000,5999.63848180787)
--(axis cs:1524254000,5103.39951620608)
--(axis cs:1422654000,4121.79720356429)
--(axis cs:1321054000,3157.36974618375)
--(axis cs:1219454000,2270.40371185409)
--(axis cs:1117854000,2807.33837718646)
--(axis cs:1016254000,2595.48940877572)
--(axis cs:914654000,2389.35519589898)
--(axis cs:813054000,2108.48506492472)
--(axis cs:711454000,1789.53927130928)
--(axis cs:609854000,1276.49924032504)
--(axis cs:508254000,1289.13426024048)
--(axis cs:406654000,1653.94320320471)
--(axis cs:305054000,1754.10531943846)
--(axis cs:203454000,1911.45919275291)
--(axis cs:101854000,2226.27688466238)
--(axis cs:254000,3130.34384911558)
--cycle;

\addplot [semithick, cmcd]
table {%
254000 2984.51010742188
101854000 2074.72738037109
203454000 1754.52182006836
305054000 1584.51857910156
406654000 1487.83301757812
508254000 1101.67801147461
609854000 1093.61159790039
711454000 1274.30612426758
813054000 1343.81838989258
914654000 1392.03355224609
1016254000 1427.9326159668
1117854000 1482.05380249023
1219454000 1354.7291418457
1321054000 1694.49774169922
1422654000 1929.5535559082
1524254000 2175.64719848633
1625854000 2368.75568603516
1727454000 2512.44422119141
1829054000 2511.94023071289
1930654000 2478.02725036621
2032254000 2352.60719543457
2133854000 2230.01270446777
2235454000 2104.14936523438
2337054000 1747.90362915039
2438654000 1682.32061828613
2540254000 1673.67847229004
2641854000 1638.81177490234
2743454000 1676.47788696289
2845054000 1661.41635375977
2946654000 1586.42825805664
3048254000 1550.91712890625
3149854000 1546.54821228027
3251454000 1524.13270385742
3353054000 1564.19801391602
3454654000 1518.22178955078
3556254000 1471.0282800293
3657854000 1427.73354614258
3759454000 1376.64806274414
3861054000 1344.99616088867
3962654000 1419.66327758789
4064254000 1470.8724822998
4165854000 1511.90232910156
4267454000 1540.1493359375
4369054000 1555.16363891602
4470654000 1504.48001708984
4572254000 1813.8582421875
4673854000 1808.67762207031
4775454000 1819.30028198242
4877054000 1814.55490661621
4978654000 1766.74205688477
5080254000 1363.97738372803
5181854000 1291.40651000977
5283454000 1210.45124511719
5385054000 1148.92044219971
5486654000 1096.48142669678
5588254000 1054.29540893555
5689854000 1010.91703460693
5791454000 1014.43798980713
5893054000 997.952057495117
5994654000 969.877302856445
6096254000 984.411633300781
6197854000 982.05729675293
6299454000 935.857387084961
6401054000 923.005547485352
6502654000 914.847968139648
6604254000 932.531026000977
6705854000 939.544976196289
6807454000 7154.41535522461
6909054000 12871.6346551514
7010654000 18499.1303692627
7112254000 26572.824979248
7213854000 34316.1465020752
7315454000 34661.818069458
7417054000 33382.2598474121
7518654000 31910.2458770752
7620254000 28178.7078381348
7721854000 24854.1929168701
7823454000 22249.5835900879
7925054000 21576.5173834229
8026654000 21098.1016949463
8128254000 21626.5154171753
8229854000 21787.7301956177
8331454000 23185.4468481445
8433054000 24107.9930551147
8534654000 30091.8356710815
8636254000 40129.8763458252
8737854000 51445.0082644653
8839454000 63800.8925869751
8941054000 73965.9605648804
9042654000 77892.5644659424
9144254000 78015.2967926025
9245854000 78232.1469927978
9347454000 77708.5556604004
9449054000 78689.3932580566
9550654000 78003.7254547119
9652254000 78665.0503735352
9753854000 80366.150388794
9855454000 79360.434095459
9957054000 77702.6400857544
10058654000 81836.8533032227
10160000000 81207.381010437
};


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:1000,12557.7282272925)
--(axis cs:1000,12048.3948195825)
--(axis cs:1001000,8357.58149700982)
--(axis cs:2001000,6288.68742756857)
--(axis cs:3001000,4996.89609503985)
--(axis cs:4001000,4107.79002629356)
--(axis cs:5001000,1733.24605589031)
--(axis cs:6001000,852.7890077234)
--(axis cs:7001000,444.534957542101)
--(axis cs:8001000,230.608758576814)
--(axis cs:9001000,124.736459205602)
--(axis cs:10001000,63.1915191344188)
--(axis cs:11001000,31.6850739647795)
--(axis cs:12001000,17.3739178037369)
--(axis cs:13001000,10.4940573429726)
--(axis cs:14001000,8.31050940521955)
--(axis cs:15001000,7.73229313397654)
--(axis cs:16001000,8.01684371715881)
--(axis cs:17001000,7.98045582295111)
--(axis cs:18001000,7.97711016504446)
--(axis cs:19001000,8.03499084061224)
--(axis cs:20001000,8.0529077793015)
--(axis cs:21001000,8.02777291528431)
--(axis cs:22001000,7.93662447726534)
--(axis cs:23001000,7.92706639327695)
--(axis cs:24001000,8.07501602177691)
--(axis cs:25001000,8.10429439452207)
--(axis cs:26001000,8.12995332715782)
--(axis cs:27001000,8.00678768225734)
--(axis cs:28001000,7.93368380173932)
--(axis cs:29001000,7.69279275542937)
--(axis cs:30001000,7.70596104068557)
--(axis cs:31001000,7.90895750224893)
--(axis cs:32001000,7.88484078300118)
--(axis cs:33001000,8.15875160155586)
--(axis cs:34001000,7.8190038412837)
--(axis cs:35001000,7.66431062243206)
--(axis cs:36001000,7.59918067894933)
--(axis cs:37001000,7.61967067733607)
--(axis cs:38001000,7.83489212632669)
--(axis cs:39001000,8.20533428329247)
--(axis cs:40001000,8.21588971512163)
--(axis cs:41001000,8.00814027609705)
--(axis cs:42001000,8.00437553563443)
--(axis cs:43001000,7.71541506362356)
--(axis cs:44001000,7.75877647645003)
--(axis cs:45001000,7.73269941808706)
--(axis cs:46001000,7.76804716336899)
--(axis cs:47001000,7.83651555168801)
--(axis cs:48001000,7.82804235428442)
--(axis cs:49001000,7.85781376084316)
--(axis cs:50001000,7.98416079720466)
--(axis cs:51001000,8.0657550547705)
--(axis cs:52001000,8.04308890216264)
--(axis cs:53001000,8.15641389247519)
--(axis cs:54001000,8.18904219015561)
--(axis cs:55001000,8.02422745751259)
--(axis cs:56001000,8.12953812061183)
--(axis cs:57001000,8.14015642318047)
--(axis cs:58001000,8.07364497905401)
--(axis cs:59001000,8.21518011104487)
--(axis cs:60001000,7.80043487190481)
--(axis cs:61001000,7.80516883111658)
--(axis cs:62001000,7.8907946668181)
--(axis cs:63001000,7.81380506943086)
--(axis cs:64001000,7.52637461140641)
--(axis cs:65001000,7.85133496755867)
--(axis cs:66001000,7.40667012311354)
--(axis cs:67001000,7.51800860653006)
--(axis cs:68001000,7.68636981914426)
--(axis cs:69001000,7.78543064760385)
--(axis cs:70001000,7.6067726246707)
--(axis cs:71001000,7.98078698595127)
--(axis cs:72001000,7.86827285377658)
--(axis cs:73001000,7.84522113814736)
--(axis cs:74001000,7.80763588095818)
--(axis cs:75001000,7.67988883264929)
--(axis cs:76001000,7.74449178054308)
--(axis cs:77001000,7.82271551034581)
--(axis cs:78001000,7.97319252247265)
--(axis cs:79001000,8.03460485703788)
--(axis cs:80001000,8.05609437609845)
--(axis cs:81001000,8.06904037210984)
--(axis cs:82001000,8.09576846688926)
--(axis cs:83001000,7.79751172749121)
--(axis cs:84001000,7.62773841901522)
--(axis cs:85001000,7.88805836418166)
--(axis cs:86001000,7.74578671417687)
--(axis cs:87001000,7.71453043249143)
--(axis cs:88001000,7.84938964803627)
--(axis cs:89001000,7.85551870254844)
--(axis cs:90001000,7.78117153744927)
--(axis cs:91001000,7.85017095276425)
--(axis cs:92001000,7.86632743880676)
--(axis cs:93001000,7.89174620857352)
--(axis cs:94001000,7.78667687858151)
--(axis cs:95001000,7.3989255069155)
--(axis cs:96001000,7.3093826223514)
--(axis cs:97001000,7.45920489353953)
--(axis cs:98001000,7.28023953722689)
--(axis cs:99001000,7.50571444271673)
--(axis cs:100000000,7.59452476970491)
--(axis cs:100000000,8.55568576343719)
--(axis cs:100000000,8.55568576343719)
--(axis cs:99001000,8.55832720042597)
--(axis cs:98001000,8.44341630650786)
--(axis cs:97001000,8.47621671633901)
--(axis cs:96001000,8.39832103479887)
--(axis cs:95001000,8.37597455755289)
--(axis cs:94001000,8.37306128059818)
--(axis cs:93001000,8.42112911949044)
--(axis cs:92001000,8.52087087585999)
--(axis cs:91001000,8.68394760421207)
--(axis cs:90001000,8.67627765078316)
--(axis cs:89001000,8.60747110458047)
--(axis cs:88001000,8.55782486002037)
--(axis cs:87001000,8.44851966592775)
--(axis cs:86001000,8.4294835571244)
--(axis cs:85001000,8.50723937293992)
--(axis cs:84001000,8.66032176927824)
--(axis cs:83001000,8.54138584407251)
--(axis cs:82001000,8.72889976888955)
--(axis cs:81001000,8.67958616521316)
--(axis cs:80001000,8.6763228258974)
--(axis cs:79001000,8.66471355192818)
--(axis cs:78001000,8.7509706283147)
--(axis cs:77001000,8.67231603720058)
--(axis cs:76001000,8.80500002548719)
--(axis cs:75001000,8.8189963602218)
--(axis cs:74001000,8.83716625069465)
--(axis cs:73001000,8.91483339295005)
--(axis cs:72001000,8.8263361206802)
--(axis cs:71001000,8.79975750486294)
--(axis cs:70001000,8.79786629515962)
--(axis cs:69001000,8.68582776380363)
--(axis cs:68001000,8.6472627644739)
--(axis cs:67001000,8.73157564868844)
--(axis cs:66001000,8.70922640703782)
--(axis cs:65001000,8.64265310769768)
--(axis cs:64001000,8.57339255854598)
--(axis cs:63001000,8.61403462936064)
--(axis cs:62001000,8.61739617485671)
--(axis cs:61001000,8.69636151098547)
--(axis cs:60001000,8.73663753867869)
--(axis cs:59001000,8.6679804991541)
--(axis cs:58001000,8.74539356464716)
--(axis cs:57001000,8.73367351380073)
--(axis cs:56001000,8.85987304271825)
--(axis cs:55001000,8.87542267752769)
--(axis cs:54001000,8.75453277246035)
--(axis cs:53001000,8.70302652958292)
--(axis cs:52001000,8.57198683865158)
--(axis cs:51001000,8.45205340165039)
--(axis cs:50001000,8.63209732810052)
--(axis cs:49001000,8.62522704878818)
--(axis cs:48001000,8.66608297377955)
--(axis cs:47001000,8.63137122046775)
--(axis cs:46001000,8.6602857185585)
--(axis cs:45001000,8.31586207864756)
--(axis cs:44001000,8.39875814192766)
--(axis cs:43001000,8.35890637802683)
--(axis cs:42001000,8.54819545588168)
--(axis cs:41001000,8.63557459054114)
--(axis cs:40001000,8.76633095367109)
--(axis cs:39001000,8.72866571289284)
--(axis cs:38001000,8.78394076704489)
--(axis cs:37001000,8.82707616790929)
--(axis cs:36001000,8.74472631491665)
--(axis cs:35001000,8.70330694653767)
--(axis cs:34001000,8.64755701839648)
--(axis cs:33001000,8.57964094223687)
--(axis cs:32001000,8.72247376549125)
--(axis cs:31001000,8.80433755695518)
--(axis cs:30001000,8.78197557048997)
--(axis cs:29001000,8.68535623901643)
--(axis cs:28001000,8.69430207625141)
--(axis cs:27001000,8.67479618004734)
--(axis cs:26001000,8.57071756365029)
--(axis cs:25001000,8.65592638108218)
--(axis cs:24001000,8.70831157679486)
--(axis cs:23001000,8.64238305054018)
--(axis cs:22001000,8.7416058083792)
--(axis cs:21001000,8.57760985143933)
--(axis cs:20001000,8.55841363183132)
--(axis cs:19001000,8.6701740115301)
--(axis cs:18001000,8.56380864293894)
--(axis cs:17001000,8.57442218303034)
--(axis cs:16001000,8.49725303882264)
--(axis cs:15001000,8.71652204012624)
--(axis cs:14001000,9.29900404921771)
--(axis cs:13001000,12.1993767047264)
--(axis cs:12001000,20.2718997049606)
--(axis cs:11001000,37.5821557829928)
--(axis cs:10001000,72.1268025132253)
--(axis cs:9001000,136.027294609096)
--(axis cs:8001000,253.038901335295)
--(axis cs:7001000,476.232855415663)
--(axis cs:6001000,899.973672330311)
--(axis cs:5001000,1830.85225587727)
--(axis cs:4001000,4247.49899226113)
--(axis cs:3001000,5158.33434929609)
--(axis cs:2001000,6492.46883056945)
--(axis cs:1001000,8646.92289752143)
--(axis cs:1000,12557.7282272925)
--cycle;

\addplot [semithick, mfvi]
table {%
1000 12303.0615234375
1001000 8502.25219726562
2001000 6390.57812906901
3001000 5077.61522216797
4001000 4177.64450927734
5001000 1782.04915588379
6001000 876.381340026855
7001000 460.383906478882
8001000 241.823829956055
9001000 130.381876907349
10001000 67.659160823822
11001000 34.6336148738861
12001000 18.8229087543488
13001000 11.3467170238495
14001000 8.80475672721863
15001000 8.22440758705139
16001000 8.25704837799072
17001000 8.27743900299072
18001000 8.2704594039917
19001000 8.35258242607117
20001000 8.30566070556641
21001000 8.30269138336182
22001000 8.33911514282227
23001000 8.28472472190857
24001000 8.39166379928589
25001000 8.38011038780212
26001000 8.35033544540405
27001000 8.34079193115234
28001000 8.31399293899536
29001000 8.1890744972229
30001000 8.24396830558777
31001000 8.35664752960205
32001000 8.30365727424622
33001000 8.36919627189636
34001000 8.23328042984009
35001000 8.18380878448486
36001000 8.17195349693299
37001000 8.22337342262268
38001000 8.30941644668579
39001000 8.46699999809265
40001000 8.49111033439636
41001000 8.32185743331909
42001000 8.27628549575806
43001000 8.0371607208252
44001000 8.07876730918884
45001000 8.02428074836731
46001000 8.21416644096375
47001000 8.23394338607788
48001000 8.24706266403198
49001000 8.24152040481567
50001000 8.30812906265259
51001000 8.25890422821045
52001000 8.30753787040711
53001000 8.42972021102905
54001000 8.47178748130798
55001000 8.44982506752014
56001000 8.49470558166504
57001000 8.4369149684906
58001000 8.40951927185059
59001000 8.44158030509949
60001000 8.26853620529175
61001000 8.25076517105103
62001000 8.2540954208374
63001000 8.21391984939575
64001000 8.0498835849762
65001000 8.24699403762817
66001000 8.05794826507568
67001000 8.12479212760925
68001000 8.16681629180908
69001000 8.23562920570374
70001000 8.20231945991516
71001000 8.39027224540711
72001000 8.34730448722839
73001000 8.38002726554871
74001000 8.32240106582642
75001000 8.24944259643555
76001000 8.27474590301514
77001000 8.24751577377319
78001000 8.36208157539368
79001000 8.34965920448303
80001000 8.36620860099793
81001000 8.3743132686615
82001000 8.4123341178894
83001000 8.16944878578186
84001000 8.14403009414673
85001000 8.19764886856079
86001000 8.08763513565063
87001000 8.08152504920959
88001000 8.20360725402832
89001000 8.23149490356445
90001000 8.22872459411621
91001000 8.26705927848816
92001000 8.19359915733337
93001000 8.15643766403198
94001000 8.07986907958984
95001000 7.88745003223419
96001000 7.85385182857514
97001000 7.96771080493927
98001000 7.86182792186737
99001000 8.03202082157135
100000000 8.07510526657105
};



\end{axis}

\end{tikzpicture}
\end{document}

==> results/reacher/w2_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
title={\textbf{Reacher}},
xmajorgrids,
xmin=10, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathcal{W}_2$},
ymajorgrids,
ymin=0, ymax=10,
% ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,1.57691253917205)
--(axis cs:100,1.55890444023621)
--(axis cs:1761,2.18253982506602)
--(axis cs:4240,2.44484128465042)
--(axis cs:7683,2.60459880393684)
--(axis cs:11639,2.70240147157876)
--(axis cs:16184,3.00639156310359)
--(axis cs:20727,3.06353196719013)
--(axis cs:26252,3.0980921583535)
--(axis cs:32245,3.02443799984382)
--(axis cs:38843,2.93584085333188)
--(axis cs:45827,2.8470704435605)
--(axis cs:52781,2.68389171420998)
--(axis cs:59375,2.49615796448695)
--(axis cs:66556,2.41797635302603)
--(axis cs:74972,2.29031992069566)
--(axis cs:83705,2.14176888252823)
--(axis cs:92151,1.97689164149663)
--(axis cs:100089,1.83776469134746)
--(axis cs:107880,1.64455197765639)
--(axis cs:116225,1.49862278644124)
--(axis cs:125663,1.34420941146278)
--(axis cs:135488,1.2769421412114)
--(axis cs:144824,1.17513287123994)
--(axis cs:153702,1.15230102303295)
--(axis cs:161801,1.10861996390458)
--(axis cs:170558,1.08459636786148)
--(axis cs:180486,1.0380156408029)
--(axis cs:190289,1.00873899479175)
--(axis cs:199940,0.969953310005395)
--(axis cs:208782,0.942228572447061)
--(axis cs:216679,0.896717283696024)
--(axis cs:225395,0.897091885706015)
--(axis cs:235511,0.902242549526467)
--(axis cs:245583,0.884343315483779)
--(axis cs:254642,0.858115039213485)
--(axis cs:262817,0.856333008866661)
--(axis cs:270790,0.819190803173826)
--(axis cs:280095,0.785759981252046)
--(axis cs:290453,0.773617253843108)
--(axis cs:300672,0.757226665135802)
--(axis cs:310346,0.722412244268356)
--(axis cs:319236,0.722401294749299)
--(axis cs:327633,0.696386367000381)
--(axis cs:336926,0.653316247340997)
--(axis cs:347110,0.646159590444044)
--(axis cs:357137,0.639628299610317)
--(axis cs:366962,0.610732191937698)
--(axis cs:375830,0.624013274148593)
--(axis cs:384433,0.619046209842489)
--(axis cs:393689,0.603399309328644)
--(axis cs:404275,0.596309433867239)
--(axis cs:414644,0.587780937471568)
--(axis cs:424161,0.572462579814243)
--(axis cs:432919,0.581387674693486)
--(axis cs:441722,0.570822214791515)
--(axis cs:450686,0.561836476303784)
--(axis cs:461225,0.570090007208046)
--(axis cs:471735,0.555847107824293)
--(axis cs:481299,0.549793407008196)
--(axis cs:490526,0.546689317040757)
--(axis cs:499681,0.541909817334715)
--(axis cs:509302,0.53090635318422)
--(axis cs:520161,0.534776433561982)
--(axis cs:530757,0.522948621768466)
--(axis cs:540765,0.543921485940704)
--(axis cs:550138,0.550172806581272)
--(axis cs:559427,0.541954243405587)
--(axis cs:569286,0.532753677471187)
--(axis cs:580473,0.534202038404285)
--(axis cs:591250,0.513680929289314)
--(axis cs:601324,0.499060948852875)
--(axis cs:610826,0.51360554189538)
--(axis cs:620250,0.510923222577594)
--(axis cs:630239,0.518718489171037)
--(axis cs:641951,0.516323148397619)
--(axis cs:652744,0.532899758512297)
--(axis cs:663499,0.515874447886251)
--(axis cs:673562,0.512874756400789)
--(axis cs:683042,0.503082876310926)
--(axis cs:693923,0.513869383356447)
--(axis cs:705946,0.504210140596244)
--(axis cs:717048,0.526171696976185)
--(axis cs:727331,0.528823877027958)
--(axis cs:737404,0.53539005505918)
--(axis cs:747665,0.529974743730113)
--(axis cs:758851,0.524937335483649)
--(axis cs:771369,0.516312841795401)
--(axis cs:782731,0.514423177838316)
--(axis cs:794325,0.517030679085355)
--(axis cs:804597,0.518388860199367)
--(axis cs:814890,0.521750945060194)
--(axis cs:826121,0.5109145514165)
--(axis cs:838622,0.51890207705306)
--(axis cs:849692,0.513370194469312)
--(axis cs:860587,0.510009016150859)
--(axis cs:871660,0.50805883443797)
--(axis cs:882802,0.502376525813063)
--(axis cs:894793,0.504151555224776)
--(axis cs:908091,0.508774834759906)
--(axis cs:920357,0.507183903992459)
--(axis cs:931758,0.496114080552279)
--(axis cs:931758,3.45981290995675)
--(axis cs:931758,3.45981290995675)
--(axis cs:920357,3.4596943575737)
--(axis cs:908091,3.46047703873329)
--(axis cs:894793,3.45995339281905)
--(axis cs:882802,3.45971782881645)
--(axis cs:871660,3.46199499094045)
--(axis cs:860587,3.45978368604717)
--(axis cs:849692,3.4592159151689)
--(axis cs:838622,3.45847884240342)
--(axis cs:826121,3.45888352712049)
--(axis cs:814890,3.45737948039299)
--(axis cs:804597,3.45997787716636)
--(axis cs:794325,3.45772256483783)
--(axis cs:782731,3.45984903514386)
--(axis cs:771369,3.46024333772807)
--(axis cs:758851,3.46017240620413)
--(axis cs:747665,3.45935455142827)
--(axis cs:737404,3.45829421770693)
--(axis cs:727331,3.45729434902337)
--(axis cs:717048,3.45594178597593)
--(axis cs:705946,3.45612159978309)
--(axis cs:693923,3.45398062227023)
--(axis cs:683042,3.45447639931621)
--(axis cs:673562,3.45303595488766)
--(axis cs:663499,3.45390793555567)
--(axis cs:652744,3.45230244428464)
--(axis cs:641951,3.45607962212164)
--(axis cs:630239,3.45796984338664)
--(axis cs:620250,3.45940447422264)
--(axis cs:610826,3.46061527757789)
--(axis cs:601324,3.46578538560452)
--(axis cs:591250,3.46375811423257)
--(axis cs:580473,3.46119213903254)
--(axis cs:569286,3.46340444792936)
--(axis cs:559427,3.46270727373766)
--(axis cs:550138,3.46130849043487)
--(axis cs:540765,3.46051453491043)
--(axis cs:530757,3.46311531875659)
--(axis cs:520161,3.45986135378009)
--(axis cs:509302,3.46076897602415)
--(axis cs:499681,3.4583315695557)
--(axis cs:490526,3.4586659266421)
--(axis cs:481299,3.45816818089769)
--(axis cs:471735,3.45649015242198)
--(axis cs:461225,3.45273309288198)
--(axis cs:450686,3.4539219069703)
--(axis cs:441722,3.45496149091985)
--(axis cs:432919,3.45501271736203)
--(axis cs:424161,3.45570744076605)
--(axis cs:414644,3.45558522292119)
--(axis cs:404275,3.45509034783671)
--(axis cs:393689,3.45154493410245)
--(axis cs:384433,3.44999580761738)
--(axis cs:375830,3.45235706762921)
--(axis cs:366962,3.45189752684282)
--(axis cs:357137,3.449274541004)
--(axis cs:347110,3.44607721213393)
--(axis cs:336926,3.44544499171082)
--(axis cs:327633,3.43695033439275)
--(axis cs:319236,3.43514585967728)
--(axis cs:310346,3.43346913199812)
--(axis cs:300672,3.43405072439057)
--(axis cs:290453,3.43032638734265)
--(axis cs:280095,3.43439771594873)
--(axis cs:270790,3.43163543164368)
--(axis cs:262817,3.43096806897605)
--(axis cs:254642,3.42770873750847)
--(axis cs:245583,3.42374044287041)
--(axis cs:235511,3.42162626160406)
--(axis cs:225395,3.42660875687974)
--(axis cs:216679,3.42295804980388)
--(axis cs:208782,3.42038467160964)
--(axis cs:199940,3.41830759573725)
--(axis cs:190289,3.41223025064206)
--(axis cs:180486,3.41093780653902)
--(axis cs:170558,3.41160941741303)
--(axis cs:161801,3.41128872893218)
--(axis cs:153702,3.41176788089009)
--(axis cs:144824,3.41900289002105)
--(axis cs:135488,3.40702122911178)
--(axis cs:125663,3.41044974533653)
--(axis cs:116225,3.41639645632228)
--(axis cs:107880,3.42514331147859)
--(axis cs:100089,3.44619684315266)
--(axis cs:92151,3.50010358822444)
--(axis cs:83705,3.54194370959671)
--(axis cs:74972,3.53199624665892)
--(axis cs:66556,3.53337446703851)
--(axis cs:59375,3.51898153660787)
--(axis cs:52781,3.41889089286857)
--(axis cs:45827,3.32674589879332)
--(axis cs:38843,3.26419354093234)
--(axis cs:32245,3.20742994773461)
--(axis cs:26252,3.16544106193764)
--(axis cs:20727,3.1258135452)
--(axis cs:16184,3.08313377411565)
--(axis cs:11639,2.76923127130302)
--(axis cs:7683,2.67609002429306)
--(axis cs:4240,2.52529724131241)
--(axis cs:1761,2.29070034779699)
--(axis cs:100,1.57691253917205)
--cycle;

\addplot [semithick, gmmvi]
table {%
100 1.56790848970413
1761 2.2366200864315
4240 2.48506926298141
7683 2.64034441411495
11639 2.73581637144089
16184 3.04476266860962
20727 3.09467275619507
26252 3.13176661014557
32245 3.11593397378922
38843 3.10001719713211
45827 3.08690817117691
52781 3.05139130353928
59375 3.00756975054741
66556 2.97567541003227
74972 2.91115808367729
83705 2.84185629606247
92151 2.73849761486053
100089 2.64198076725006
107880 2.53484764456749
116225 2.45750962138176
125663 2.37732957839966
135488 2.34198168516159
144824 2.29706788063049
153702 2.28203445196152
161801 2.25995434641838
170558 2.24810289263725
180486 2.22447672367096
190289 2.2104846227169
199940 2.19413045287132
208782 2.18130662202835
216679 2.15983766674995
225395 2.16185032129288
235511 2.16193440556526
245583 2.15404187917709
254642 2.14291188836098
262817 2.14365053892136
270790 2.12541311740875
280095 2.11007884860039
290453 2.10197182059288
300672 2.09563869476318
310346 2.07794068813324
319236 2.07877357721329
327633 2.06666835069656
336926 2.04938061952591
347110 2.04611840128899
357137 2.04445142030716
366962 2.03131485939026
375830 2.0381851708889
384433 2.03452100872993
393689 2.02747212171555
404275 2.02569989085197
414644 2.02168308019638
424161 2.01408501029015
432919 2.01820019602776
441722 2.01289185285568
450686 2.00787919163704
461225 2.01141155004501
471735 2.00616863012314
481299 2.00398079395294
490526 2.00267762184143
499681 2.00012069344521
509302 1.99583766460419
520161 1.99731889367104
530757 1.99303197026253
540765 2.00221801042557
550138 2.00574064850807
559427 2.00233075857162
569286 1.99807906270027
580473 1.99769708871841
591250 1.98871952176094
601324 1.9824231672287
610826 1.98711040973663
620250 1.98516384840012
630239 1.98834416627884
641951 1.98620138525963
652744 1.99260110139847
663499 1.98489119172096
673562 1.98295535564423
683042 1.97877963781357
693923 1.98392500281334
705946 1.98016587018967
717048 1.99105674147606
727331 1.99305911302567
737404 1.99684213638306
747665 1.99466464757919
758851 1.99255487084389
771369 1.98827808976173
782731 1.98713610649109
794325 1.98737662196159
804597 1.98918336868286
814890 1.98956521272659
826121 1.98489903926849
838622 1.98869045972824
849692 1.98629305481911
860587 1.98489635109901
871660 1.98502691268921
882802 1.98104717731476
894793 1.98205247402191
908091 1.9846259367466
920357 1.98343913078308
931758 1.97796349525452
};


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, semithick]
(axis cs:3048000,4.38166967487566)
--(axis cs:3048000,8.3283598794914);

\path [draw=smc, semithick]
(axis cs:3048000,4.38166967487566)
--(axis cs:3048000,8.3283598794914);

\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3048000 6.35501477718353
3048000 6.35501477718353
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, semithick]
(axis cs:3072000,2.81845351746741)
--(axis cs:3072000,2.88676823088464);

\path [draw=aft, semithick]
(axis cs:3072000,2.81845351746741)
--(axis cs:3072000,2.88676823088464);

\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3072000 2.85261087417603
3072000 2.85261087417603
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,1.63484012303822)
--(axis cs:2000,1.62882791342266)
--(axis cs:2002000,2.30136909562617)
--(axis cs:4002000,2.56189931342609)
--(axis cs:6002000,2.72860255827024)
--(axis cs:8002000,2.86029996167628)
--(axis cs:10002000,3.24315945713873)
--(axis cs:12002000,3.38540180752707)
--(axis cs:14002000,3.52721022383917)
--(axis cs:16002000,3.64954114625942)
--(axis cs:18002000,3.73494393911122)
--(axis cs:20002000,3.76842845001723)
--(axis cs:22002000,3.74575804636353)
--(axis cs:24002000,3.67520094310816)
--(axis cs:26002000,3.57226473259443)
--(axis cs:28002000,3.4560901664758)
--(axis cs:30002000,3.3442123642439)
--(axis cs:32002000,3.24657295530631)
--(axis cs:34002000,3.16532481114366)
--(axis cs:36002000,3.09931085035763)
--(axis cs:38002000,3.04708295173106)
--(axis cs:40002000,3.00641585957537)
--(axis cs:42002000,2.97491046407364)
--(axis cs:44002000,2.95339161189633)
--(axis cs:46002000,2.94069068607396)
--(axis cs:48002000,2.93531849917108)
--(axis cs:50002000,2.93581215269206)
--(axis cs:52002000,2.94087376768944)
--(axis cs:54002000,2.94939173004379)
--(axis cs:56002000,2.96049552656524)
--(axis cs:58002000,2.97359386111477)
--(axis cs:60002000,2.98814224374181)
--(axis cs:62002000,3.00365653593166)
--(axis cs:64002000,3.01983915641426)
--(axis cs:66002000,3.03629231986087)
--(axis cs:68002000,3.05281711135651)
--(axis cs:70002000,3.06927905730523)
--(axis cs:72002000,3.08544841645678)
--(axis cs:74002000,3.10115809074246)
--(axis cs:76002000,3.11656111519459)
--(axis cs:78002000,3.13145779603222)
--(axis cs:80002000,3.14584680008933)
--(axis cs:82002000,3.15970919484413)
--(axis cs:84002000,3.17305946705724)
--(axis cs:86002000,3.18588847028684)
--(axis cs:88002000,3.19809968367467)
--(axis cs:90002000,3.20970756106607)
--(axis cs:92002000,3.22079537582821)
--(axis cs:94002000,3.23133638308517)
--(axis cs:96002000,3.24132492720612)
--(axis cs:98002000,3.25088569165898)
--(axis cs:100002000,3.25991712867284)
--(axis cs:102002000,3.26847400901729)
--(axis cs:104002000,3.2765512265045)
--(axis cs:106002000,3.28407430850092)
--(axis cs:108002000,3.29117565063117)
--(axis cs:110002000,3.29790748106116)
--(axis cs:112002000,3.3042292779173)
--(axis cs:114002000,3.31029099760907)
--(axis cs:116002000,3.31594753192392)
--(axis cs:118002000,3.32126850992879)
--(axis cs:120002000,3.32621780307326)
--(axis cs:122002000,3.33092600273376)
--(axis cs:124002000,3.33525996261644)
--(axis cs:126002000,3.33935787896236)
--(axis cs:128002000,3.34323375841552)
--(axis cs:130002000,3.34688540537349)
--(axis cs:132002000,3.35023139086216)
--(axis cs:134002000,3.3534092572637)
--(axis cs:136002000,3.35641787271557)
--(axis cs:138002000,3.35920525066399)
--(axis cs:140002000,3.3618205916049)
--(axis cs:142002000,3.36428983235715)
--(axis cs:144002000,3.36654656672541)
--(axis cs:146002000,3.3686551489628)
--(axis cs:148002000,3.37059043733428)
--(axis cs:150002000,3.3724443291714)
--(axis cs:152002000,3.37416233463262)
--(axis cs:154002000,3.37575066774176)
--(axis cs:156002000,3.37726789601906)
--(axis cs:158002000,3.37872778355062)
--(axis cs:160002000,3.37996204416098)
--(axis cs:162002000,3.38117360275102)
--(axis cs:164002000,3.38237779591977)
--(axis cs:166002000,3.38342552981387)
--(axis cs:168002000,3.38437902965726)
--(axis cs:170002000,3.38540797288466)
--(axis cs:172002000,3.38625574434205)
--(axis cs:174002000,3.38705040103087)
--(axis cs:176002000,3.38786065928766)
--(axis cs:178002000,3.3885937549031)
--(axis cs:180002000,3.38920943194287)
--(axis cs:182002000,3.38987155092482)
--(axis cs:184002000,3.39046445745464)
--(axis cs:186002000,3.39098388725764)
--(axis cs:188002000,3.39148732149198)
--(axis cs:190002000,3.39197918755412)
--(axis cs:192002000,3.3924298083044)
--(axis cs:194002000,3.39285430775863)
--(axis cs:196002000,3.39322672425964)
--(axis cs:198002000,3.39357565179969)
--(axis cs:200000000,3.39390747540469)
--(axis cs:200000000,3.45545262820249)
--(axis cs:200000000,3.45545262820249)
--(axis cs:198002000,3.45509416326379)
--(axis cs:196002000,3.45470160902284)
--(axis cs:194002000,3.45428673876542)
--(axis cs:192002000,3.45383450634709)
--(axis cs:190002000,3.45342324393392)
--(axis cs:188002000,3.45290885961459)
--(axis cs:186002000,3.45236891692632)
--(axis cs:184002000,3.45177801233295)
--(axis cs:182002000,3.45117653714891)
--(axis cs:180002000,3.45046965664966)
--(axis cs:178002000,3.44973314748643)
--(axis cs:176002000,3.44897427685431)
--(axis cs:174002000,3.44819102162233)
--(axis cs:172002000,3.44733806287841)
--(axis cs:170002000,3.44637016241502)
--(axis cs:168002000,3.44535768947421)
--(axis cs:166002000,3.44431077160825)
--(axis cs:164002000,3.44311892534793)
--(axis cs:162002000,3.44185351211714)
--(axis cs:160002000,3.4405662246531)
--(axis cs:158002000,3.43916388095438)
--(axis cs:156002000,3.43760337702171)
--(axis cs:154002000,3.4360100534649)
--(axis cs:152002000,3.4343040903094)
--(axis cs:150002000,3.43242382535436)
--(axis cs:148002000,3.43046920927216)
--(axis cs:146002000,3.42840518810385)
--(axis cs:144002000,3.42617737507757)
--(axis cs:142002000,3.4237876746619)
--(axis cs:140002000,3.42129835256319)
--(axis cs:138002000,3.41861675746894)
--(axis cs:136002000,3.41573348302784)
--(axis cs:134002000,3.41268139329478)
--(axis cs:132002000,3.40935081395656)
--(axis cs:130002000,3.40573969762333)
--(axis cs:128002000,3.40186794141358)
--(axis cs:126002000,3.39779908438603)
--(axis cs:124002000,3.39343948310805)
--(axis cs:122002000,3.38887129379028)
--(axis cs:120002000,3.38403286068407)
--(axis cs:118002000,3.37887196629801)
--(axis cs:116002000,3.37331060482535)
--(axis cs:114002000,3.36742108048541)
--(axis cs:112002000,3.361108608893)
--(axis cs:110002000,3.3544159556759)
--(axis cs:108002000,3.3472831639898)
--(axis cs:106002000,3.33975705899176)
--(axis cs:104002000,3.33174639808352)
--(axis cs:102002000,3.32329382659978)
--(axis cs:100002000,3.31433729828334)
--(axis cs:98002000,3.30492187975215)
--(axis cs:96002000,3.29496577561371)
--(axis cs:94002000,3.28449321820268)
--(axis cs:92002000,3.27347278403813)
--(axis cs:90002000,3.26184357113608)
--(axis cs:88002000,3.24957242592922)
--(axis cs:86002000,3.23671469820071)
--(axis cs:84002000,3.22321905734157)
--(axis cs:82002000,3.20911333208763)
--(axis cs:80002000,3.19435631346657)
--(axis cs:78002000,3.17911099440357)
--(axis cs:76002000,3.16329273421642)
--(axis cs:74002000,3.14691004165806)
--(axis cs:72002000,3.13002937437574)
--(axis cs:70002000,3.11282392807685)
--(axis cs:68002000,3.09517369713043)
--(axis cs:66002000,3.0773018879028)
--(axis cs:64002000,3.05943173096062)
--(axis cs:62002000,3.04169730584995)
--(axis cs:60002000,3.02439473021143)
--(axis cs:58002000,3.00785191868565)
--(axis cs:56002000,2.99243018411286)
--(axis cs:54002000,2.97869067886124)
--(axis cs:52002000,2.96719182793739)
--(axis cs:50002000,2.95882157914998)
--(axis cs:48002000,2.95461967412299)
--(axis cs:46002000,2.95591977420741)
--(axis cs:44002000,2.96429744450016)
--(axis cs:42002000,2.98163574716904)
--(axis cs:40002000,3.01003745425215)
--(axis cs:38002000,3.05278965645376)
--(axis cs:36002000,3.10937162950077)
--(axis cs:34002000,3.17957961161635)
--(axis cs:32002000,3.26420759851144)
--(axis cs:30002000,3.36368407816943)
--(axis cs:28002000,3.47582422027346)
--(axis cs:26002000,3.59157032561786)
--(axis cs:24002000,3.69406756008093)
--(axis cs:22002000,3.76481748654968)
--(axis cs:20002000,3.78792464217638)
--(axis cs:18002000,3.75499620828868)
--(axis cs:16002000,3.66933885862339)
--(axis cs:14002000,3.54459058029901)
--(axis cs:12002000,3.40031993319559)
--(axis cs:10002000,3.25633075625543)
--(axis cs:8002000,2.87093708265813)
--(axis cs:6002000,2.73956078301356)
--(axis cs:4002000,2.57400150984916)
--(axis cs:2002000,2.31313384693593)
--(axis cs:2000,1.63484012303822)
--cycle;

\addplot [semithick, mfvi]
table {%
2000 1.63183401823044
2002000 2.30725147128105
4002000 2.56795041163762
6002000 2.7340816706419
8002000 2.86561852216721
10002000 3.24974510669708
12002000 3.39286087036133
14002000 3.53590040206909
16002000 3.65944000244141
18002000 3.74497007369995
20002000 3.7781765460968
22002000 3.7552877664566
24002000 3.68463425159454
26002000 3.58191752910614
28002000 3.46595719337463
30002000 3.35394822120667
32002000 3.25539027690887
34002000 3.17245221138001
36002000 3.1043412399292
38002000 3.04993630409241
40002000 3.00822665691376
42002000 2.97827310562134
44002000 2.95884452819824
46002000 2.94830523014069
48002000 2.94496908664703
50002000 2.94731686592102
52002000 2.95403279781342
54002000 2.96404120445251
56002000 2.97646285533905
58002000 2.99072288990021
60002000 3.00626848697662
62002000 3.02267692089081
64002000 3.03963544368744
66002000 3.05679710388184
68002000 3.07399540424347
70002000 3.09105149269104
72002000 3.10773889541626
74002000 3.12403406620026
76002000 3.13992692470551
78002000 3.1552843952179
80002000 3.17010155677795
82002000 3.18441126346588
84002000 3.1981392621994
86002000 3.21130158424377
88002000 3.22383605480194
90002000 3.23577556610107
92002000 3.24713407993317
94002000 3.25791480064392
96002000 3.26814535140991
98002000 3.27790378570557
100002000 3.28712721347809
102002000 3.29588391780853
104002000 3.30414881229401
106002000 3.31191568374634
108002000 3.31922940731049
110002000 3.32616171836853
112002000 3.33266894340515
114002000 3.33885603904724
116002000 3.34462906837463
118002000 3.3500702381134
120002000 3.35512533187866
122002000 3.35989864826202
124002000 3.36434972286224
126002000 3.36857848167419
128002000 3.37255084991455
130002000 3.37631255149841
132002000 3.37979110240936
134002000 3.38304532527924
136002000 3.3860756778717
138002000 3.38891100406647
140002000 3.39155947208405
142002000 3.39403875350952
144002000 3.39636197090149
146002000 3.39853016853333
148002000 3.40052982330322
150002000 3.40243407726288
152002000 3.40423321247101
154002000 3.40588036060333
156002000 3.40743563652039
158002000 3.4089458322525
160002000 3.41026413440704
162002000 3.41151355743408
164002000 3.41274836063385
166002000 3.41386815071106
168002000 3.41486835956574
170002000 3.41588906764984
172002000 3.41679690361023
174002000 3.4176207113266
176002000 3.41841746807098
178002000 3.41916345119476
180002000 3.41983954429627
182002000 3.42052404403687
184002000 3.4211212348938
186002000 3.42167640209198
188002000 3.42219809055328
190002000 3.42270121574402
192002000 3.42313215732574
194002000 3.42357052326202
196002000 3.42396416664124
198002000 3.42433490753174
200000000 3.42468005180359
};


\end{axis}

\end{tikzpicture}
\end{document}

==> results/seeds/elbo_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ELBO},
ymajorgrids,
ymin=-78, ymax=-72,
% ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,-345.220071091752)
--(axis cs:2000,-352.637594923873)
--(axis cs:2002000,-314.319850884966)
--(axis cs:4002000,-284.468770669035)
--(axis cs:6002000,-259.616836151338)
--(axis cs:8002000,-238.640564809373)
--(axis cs:10002000,-221.189907986743)
--(axis cs:12002000,-205.146217960674)
--(axis cs:14002000,-190.90053047144)
--(axis cs:16002000,-179.799316003161)
--(axis cs:18002000,-168.989941936411)
--(axis cs:20002000,-160.715395662223)
--(axis cs:22002000,-153.897404626758)
--(axis cs:24002000,-145.289305330653)
--(axis cs:26002000,-139.543550210726)
--(axis cs:28002000,-133.573556533102)
--(axis cs:30002000,-127.602349235904)
--(axis cs:32002000,-122.569059931866)
--(axis cs:34002000,-117.177086675344)
--(axis cs:36002000,-113.61683097376)
--(axis cs:38002000,-109.232045147504)
--(axis cs:40002000,-105.745417560324)
--(axis cs:42002000,-102.629165416533)
--(axis cs:44002000,-99.5458432037858)
--(axis cs:46002000,-96.6635164391762)
--(axis cs:48002000,-94.5246095581263)
--(axis cs:50002000,-92.2853427569292)
--(axis cs:52002000,-90.3130593579171)
--(axis cs:54002000,-88.8157555967493)
--(axis cs:56002000,-87.125943044627)
--(axis cs:58002000,-85.9453606478677)
--(axis cs:60002000,-84.5553880037097)
--(axis cs:62002000,-83.8006342996405)
--(axis cs:64002000,-82.6072310096262)
--(axis cs:66002000,-81.9346301236069)
--(axis cs:68002000,-81.1518374714029)
--(axis cs:70002000,-80.6389689296474)
--(axis cs:72002000,-79.9978302142611)
--(axis cs:74002000,-79.5130655157388)
--(axis cs:76002000,-79.0571119707234)
--(axis cs:78002000,-78.7660976153267)
--(axis cs:80002000,-78.4021993039862)
--(axis cs:82002000,-78.1753273672901)
--(axis cs:84002000,-77.9821170674524)
--(axis cs:86002000,-77.7856141828203)
--(axis cs:88002000,-77.5790011047756)
--(axis cs:90002000,-77.4047039558849)
--(axis cs:92002000,-77.3141040470471)
--(axis cs:94002000,-77.1698211281157)
--(axis cs:96002000,-77.1266341590964)
--(axis cs:98002000,-77.0928383574898)
--(axis cs:100002000,-77.0004098765554)
--(axis cs:102002000,-76.9793192968484)
--(axis cs:104002000,-76.9376331711251)
--(axis cs:106002000,-76.9164559176044)
--(axis cs:108002000,-76.8576946488371)
--(axis cs:110002000,-76.8167292914632)
--(axis cs:112002000,-76.8182832017308)
--(axis cs:114002000,-76.8215288414279)
--(axis cs:116002000,-76.7851235290245)
--(axis cs:118002000,-76.8489126598467)
--(axis cs:120002000,-76.8311776431577)
--(axis cs:122002000,-76.8172555165531)
--(axis cs:124002000,-76.8152308892444)
--(axis cs:126002000,-76.8076537043504)
--(axis cs:128002000,-76.8445843592255)
--(axis cs:130002000,-76.8087006263973)
--(axis cs:132002000,-76.8058848632766)
--(axis cs:134002000,-76.8290278836631)
--(axis cs:136002000,-76.8415816920957)
--(axis cs:138002000,-76.8408093910273)
--(axis cs:140002000,-76.8078549950263)
--(axis cs:142002000,-76.8185536342729)
--(axis cs:144002000,-76.789324228759)
--(axis cs:146002000,-76.8174895810541)
--(axis cs:148002000,-76.8101722245122)
--(axis cs:150002000,-76.8364271809385)
--(axis cs:152002000,-76.8103256659882)
--(axis cs:154002000,-76.793510993396)
--(axis cs:156002000,-76.7951526507295)
--(axis cs:158002000,-76.854560001999)
--(axis cs:160002000,-76.8177164585722)
--(axis cs:162002000,-76.80233047267)
--(axis cs:164002000,-76.8271050496075)
--(axis cs:166002000,-76.8079224041562)
--(axis cs:168002000,-76.8010127418968)
--(axis cs:170002000,-76.814445922983)
--(axis cs:172002000,-76.8083480182249)
--(axis cs:174002000,-76.8230329218321)
--(axis cs:176002000,-76.8022654886156)
--(axis cs:178002000,-76.8019383552178)
--(axis cs:180002000,-76.7967127772253)
--(axis cs:182002000,-76.8403029586266)
--(axis cs:184002000,-76.8278352384968)
--(axis cs:186002000,-76.8635272683151)
--(axis cs:188002000,-76.8078039348251)
--(axis cs:190002000,-76.8075815550942)
--(axis cs:192002000,-76.8212947517752)
--(axis cs:194002000,-76.8137856757464)
--(axis cs:196002000,-76.8161103872922)
--(axis cs:198002000,-76.8223306917132)
--(axis cs:200000000,-76.8189622272403)
--(axis cs:200000000,-76.7182203899472)
--(axis cs:200000000,-76.7182203899472)
--(axis cs:198002000,-76.7406179166853)
--(axis cs:196002000,-76.7670210213992)
--(axis cs:194002000,-76.7304007256208)
--(axis cs:192002000,-76.722337755549)
--(axis cs:190002000,-76.7291326172691)
--(axis cs:188002000,-76.7484887897843)
--(axis cs:186002000,-76.7697887717239)
--(axis cs:184002000,-76.7295301789837)
--(axis cs:182002000,-76.7364380692054)
--(axis cs:180002000,-76.7304677037317)
--(axis cs:178002000,-76.6975321648017)
--(axis cs:176002000,-76.7132328634351)
--(axis cs:174002000,-76.7333925542422)
--(axis cs:172002000,-76.7365418133181)
--(axis cs:170002000,-76.7272792357084)
--(axis cs:168002000,-76.7009907371072)
--(axis cs:166002000,-76.6989547320742)
--(axis cs:164002000,-76.7200949625995)
--(axis cs:162002000,-76.7401744101425)
--(axis cs:160002000,-76.7530309169161)
--(axis cs:158002000,-76.7398919022979)
--(axis cs:156002000,-76.7218578473173)
--(axis cs:154002000,-76.6855951467408)
--(axis cs:152002000,-76.7377898735626)
--(axis cs:150002000,-76.7440629313662)
--(axis cs:148002000,-76.7538216109371)
--(axis cs:146002000,-76.7306305361334)
--(axis cs:144002000,-76.7109748435067)
--(axis cs:142002000,-76.742563919438)
--(axis cs:140002000,-76.7000414283136)
--(axis cs:138002000,-76.7598635215704)
--(axis cs:136002000,-76.7360565525332)
--(axis cs:134002000,-76.7266285494424)
--(axis cs:132002000,-76.7417835937546)
--(axis cs:130002000,-76.7366698570011)
--(axis cs:128002000,-76.7388461217315)
--(axis cs:126002000,-76.72930155688)
--(axis cs:124002000,-76.7231983710095)
--(axis cs:122002000,-76.758132056689)
--(axis cs:120002000,-76.7350775448306)
--(axis cs:118002000,-76.7786981189619)
--(axis cs:116002000,-76.7543845276162)
--(axis cs:114002000,-76.75768716199)
--(axis cs:112002000,-76.7634306654567)
--(axis cs:110002000,-76.7563481011149)
--(axis cs:108002000,-76.7785037764559)
--(axis cs:106002000,-76.8076224515362)
--(axis cs:104002000,-76.8227321242851)
--(axis cs:102002000,-76.8708317651633)
--(axis cs:100002000,-76.8758642323313)
--(axis cs:98002000,-76.9830146088188)
--(axis cs:96002000,-77.0040985679544)
--(axis cs:94002000,-77.0218933494234)
--(axis cs:92002000,-77.2119518611561)
--(axis cs:90002000,-77.2789706656971)
--(axis cs:88002000,-77.4410886169041)
--(axis cs:86002000,-77.6074690080977)
--(axis cs:84002000,-77.784608091239)
--(axis cs:82002000,-77.9884452157177)
--(axis cs:80002000,-78.1955607057794)
--(axis cs:78002000,-78.5037952679741)
--(axis cs:76002000,-78.8609498578899)
--(axis cs:74002000,-79.3566259515464)
--(axis cs:72002000,-79.6219131329068)
--(axis cs:70002000,-80.1869816929112)
--(axis cs:68002000,-80.8345196452964)
--(axis cs:66002000,-81.4501919589127)
--(axis cs:64002000,-82.1981065147878)
--(axis cs:62002000,-83.1563420187189)
--(axis cs:60002000,-83.8795210539075)
--(axis cs:58002000,-85.3932822354331)
--(axis cs:56002000,-86.3384993992206)
--(axis cs:54002000,-87.856781634696)
--(axis cs:52002000,-89.8319952685478)
--(axis cs:50002000,-91.7156673749067)
--(axis cs:48002000,-93.3747999267369)
--(axis cs:46002000,-95.8657850134605)
--(axis cs:44002000,-98.2488223235579)
--(axis cs:42002000,-101.243812793916)
--(axis cs:40002000,-104.069282757059)
--(axis cs:38002000,-107.323455645953)
--(axis cs:36002000,-111.958135456904)
--(axis cs:34002000,-115.45115886909)
--(axis cs:32002000,-120.930566227802)
--(axis cs:30002000,-125.269814155209)
--(axis cs:28002000,-131.479513535257)
--(axis cs:26002000,-137.474894613492)
--(axis cs:24002000,-143.846330045323)
--(axis cs:22002000,-150.965751501172)
--(axis cs:20002000,-158.77977340516)
--(axis cs:18002000,-166.424749225699)
--(axis cs:16002000,-175.950033972425)
--(axis cs:14002000,-187.594840011959)
--(axis cs:12002000,-201.119165950458)
--(axis cs:10002000,-217.639571993726)
--(axis cs:8002000,-234.865978159377)
--(axis cs:6002000,-255.258682647491)
--(axis cs:4002000,-280.201602866122)
--(axis cs:2002000,-308.135013616987)
--(axis cs:2000,-345.220071091752)
--cycle;

\addplot [ultra thick, mfvi]
table {%
2000 -348.928833007812
2002000 -311.227432250977
4002000 -282.335186767578
6002000 -257.437759399414
8002000 -236.753271484375
10002000 -219.414739990234
12002000 -203.132691955566
14002000 -189.247685241699
16002000 -177.874674987793
18002000 -167.707345581055
20002000 -159.747584533691
22002000 -152.431578063965
24002000 -144.567817687988
26002000 -138.509222412109
28002000 -132.52653503418
30002000 -126.436081695557
32002000 -121.749813079834
34002000 -116.314122772217
36002000 -112.787483215332
38002000 -108.277750396729
40002000 -104.907350158691
42002000 -101.936489105225
44002000 -98.8973327636719
46002000 -96.2646507263184
48002000 -93.9497047424316
50002000 -92.000505065918
52002000 -90.0725273132324
54002000 -88.3362686157227
56002000 -86.7322212219238
58002000 -85.6693214416504
60002000 -84.2174545288086
62002000 -83.4784881591797
64002000 -82.402668762207
66002000 -81.6924110412598
68002000 -80.9931785583496
70002000 -80.4129753112793
72002000 -79.809871673584
74002000 -79.4348457336426
76002000 -78.9590309143066
78002000 -78.6349464416504
80002000 -78.2988800048828
82002000 -78.0818862915039
84002000 -77.8833625793457
86002000 -77.696541595459
88002000 -77.5100448608398
90002000 -77.341837310791
92002000 -77.2630279541016
94002000 -77.0958572387695
96002000 -77.0653663635254
98002000 -77.0379264831543
100002000 -76.9381370544434
102002000 -76.9250755310059
104002000 -76.8801826477051
106002000 -76.8620391845703
108002000 -76.8180992126465
110002000 -76.7865386962891
112002000 -76.7908569335937
114002000 -76.789608001709
116002000 -76.7697540283203
118002000 -76.8138053894043
120002000 -76.7831275939941
122002000 -76.7876937866211
124002000 -76.769214630127
126002000 -76.7684776306152
128002000 -76.7917152404785
130002000 -76.7726852416992
132002000 -76.7738342285156
134002000 -76.7778282165527
136002000 -76.7888191223145
138002000 -76.8003364562988
140002000 -76.7539482116699
142002000 -76.7805587768555
144002000 -76.7501495361328
146002000 -76.7740600585937
148002000 -76.7819969177246
150002000 -76.7902450561523
152002000 -76.7740577697754
154002000 -76.7395530700684
156002000 -76.7585052490234
158002000 -76.7972259521484
160002000 -76.7853736877441
162002000 -76.7712524414062
164002000 -76.7736000061035
166002000 -76.7534385681152
168002000 -76.751001739502
170002000 -76.7708625793457
172002000 -76.7724449157715
174002000 -76.7782127380371
176002000 -76.7577491760254
178002000 -76.7497352600098
180002000 -76.7635902404785
182002000 -76.788370513916
184002000 -76.7786827087402
186002000 -76.8166580200195
188002000 -76.7781463623047
190002000 -76.7683570861816
192002000 -76.7718162536621
194002000 -76.7720932006836
196002000 -76.7915657043457
198002000 -76.7814743041992
200000000 -76.7685913085938
};

%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,-150.270533131665)
--(axis cs:100,-150.63348569429)
--(axis cs:1723.11111111111,-74.4312847986384)
--(axis cs:3721.22222222222,-74.0174773878261)
--(axis cs:5925.88888888889,-73.8907461296747)
--(axis cs:8106.66666666667,-73.8355583037551)
--(axis cs:10169.3333333333,-73.7740321174411)
--(axis cs:12262.2222222222,-73.769696283048)
--(axis cs:14693.7777777778,-73.7279664186912)
--(axis cs:17156.4444444444,-73.7258462755529)
--(axis cs:19630.2222222222,-73.7078614966256)
--(axis cs:22233.3333333333,-73.699105222922)
--(axis cs:24727.8888888889,-73.6856462555899)
--(axis cs:27088.1111111111,-73.5653905092186)
--(axis cs:30062.3333333333,-73.5587739656489)
--(axis cs:32799,-73.5575555789015)
--(axis cs:35627.5555555556,-73.5777750475758)
--(axis cs:37981.7777777778,-73.5726587200984)
--(axis cs:40279.1111111111,-73.5897106356009)
--(axis cs:42520.6666666667,-73.5442177678223)
--(axis cs:45773.1111111111,-73.5196682962928)
--(axis cs:48762.6666666667,-73.5210002331487)
--(axis cs:51949.2222222222,-73.5402141603252)
--(axis cs:54615,-73.5466595422823)
--(axis cs:56966.6666666667,-73.5361694775911)
--(axis cs:59130.7777777778,-73.4959134306127)
--(axis cs:62202.4444444444,-73.492865881568)
--(axis cs:65247.8888888889,-73.5052222787175)
--(axis cs:68257.1111111111,-73.496031323933)
--(axis cs:70810,-73.5134446884151)
--(axis cs:73033.8888888889,-73.4959101345153)
--(axis cs:74824.2222222222,-73.4713684043408)
--(axis cs:77962.2222222222,-73.4690307329964)
--(axis cs:81383.7777777778,-73.4729016292302)
--(axis cs:84309.6666666667,-73.4756626819504)
--(axis cs:86872.6666666667,-73.4721169046191)
--(axis cs:89161,-73.452496503923)
--(axis cs:90923.7777777778,-73.4440419255058)
--(axis cs:93966,-73.4468957501904)
--(axis cs:97568.6666666667,-73.4482175488419)
--(axis cs:100623,-73.4488618919076)
--(axis cs:103085.888888889,-73.4516124183369)
--(axis cs:105537.666666667,-73.4549012677423)
--(axis cs:107399.777777778,-73.4422313661972)
--(axis cs:110616.777777778,-73.4428869215221)
--(axis cs:114351.555555556,-73.4503483200624)
--(axis cs:117405.444444444,-73.4452664889471)
--(axis cs:119928.111111111,-73.4465034576385)
--(axis cs:122425.666666667,-73.4332747347276)
--(axis cs:124386.222222222,-73.4321852278063)
--(axis cs:127836.666666667,-73.4328406921365)
--(axis cs:131433.333333333,-73.4301055788924)
--(axis cs:134460.777777778,-73.4333953606564)
--(axis cs:137053.111111111,-73.4350454662144)
--(axis cs:139564.888888889,-73.4296356889684)
--(axis cs:141762,-73.4353993200221)
--(axis cs:145242.333333333,-73.4325499388265)
--(axis cs:149059,-73.4301777063305)
--(axis cs:152382.555555556,-73.4307870090322)
--(axis cs:155193.444444444,-73.4303183874889)
--(axis cs:157882.555555556,-73.4310278361685)
--(axis cs:160126.333333333,-73.4275750947965)
--(axis cs:163644.333333333,-73.4262475185732)
--(axis cs:167286.111111111,-73.4295734554647)
--(axis cs:170462,-73.4273978684317)
--(axis cs:173115.666666667,-73.4251154707703)
--(axis cs:175851.222222222,-73.4259236060016)
--(axis cs:178292.666666667,-73.424748495309)
--(axis cs:182021.777777778,-73.4201509585976)
--(axis cs:185957.666666667,-73.4265962257542)
--(axis cs:189379.555555556,-73.423037174189)
--(axis cs:192146.222222222,-73.4229376712626)
--(axis cs:195254.444444444,-73.4199373979617)
--(axis cs:197972.666666667,-73.4229169158104)
--(axis cs:201946.333333333,-73.4211154033071)
--(axis cs:206106.555555556,-73.421107417804)
--(axis cs:209514.666666667,-73.423008401854)
--(axis cs:212406.888888889,-73.4217129202922)
--(axis cs:215556.777777778,-73.4242846120328)
--(axis cs:218306.333333333,-73.423221497733)
--(axis cs:222396.444444444,-73.4212999789151)
--(axis cs:226587.555555556,-73.4234404214182)
--(axis cs:230171.555555556,-73.4243752346763)
--(axis cs:233262.666666667,-73.4215128610575)
--(axis cs:236351.555555556,-73.420651608703)
--(axis cs:239382.333333333,-73.4205741976061)
--(axis cs:243707,-73.4205648770664)
--(axis cs:248231,-73.4213235480636)
--(axis cs:252095.888888889,-73.4226731437085)
--(axis cs:255217.888888889,-73.4232888870686)
--(axis cs:258404.777777778,-73.419923277601)
--(axis cs:261629.666666667,-73.4192379708991)
--(axis cs:266044,-73.4203256408665)
--(axis cs:270687.444444444,-73.4207045246218)
--(axis cs:274860.555555556,-73.423236123701)
--(axis cs:278226.444444444,-73.4228222793951)
--(axis cs:281512,-73.4251646331543)
--(axis cs:284623.111111111,-73.4223234148817)
--(axis cs:289331.444444444,-73.419350952351)
--(axis cs:294005.111111111,-73.4201204901188)
--(axis cs:297910.666666667,-73.4222285409001)
--(axis cs:301051.222222222,-73.4212245199539)
--(axis cs:301051.222222222,-73.4133074760313)
--(axis cs:301051.222222222,-73.4133074760313)
--(axis cs:297910.666666667,-73.4144312084489)
--(axis cs:294005.111111111,-73.4131908027415)
--(axis cs:289331.444444444,-73.4121648896629)
--(axis cs:284623.111111111,-73.4144702727268)
--(axis cs:281512,-73.4125717085341)
--(axis cs:278226.444444444,-73.4147580835606)
--(axis cs:274860.555555556,-73.4157446570064)
--(axis cs:270687.444444444,-73.4131645617497)
--(axis cs:266044,-73.4129415710475)
--(axis cs:261629.666666667,-73.4126813813144)
--(axis cs:258404.777777778,-73.4155920625683)
--(axis cs:255217.888888889,-73.4141507559436)
--(axis cs:252095.888888889,-73.4125539748896)
--(axis cs:248231,-73.4138849209034)
--(axis cs:243707,-73.4113120896219)
--(axis cs:239382.333333333,-73.415380256604)
--(axis cs:236351.555555556,-73.4140126301208)
--(axis cs:233262.666666667,-73.4172848141812)
--(axis cs:230171.555555556,-73.4161890692517)
--(axis cs:226587.555555556,-73.4141789362207)
--(axis cs:222396.444444444,-73.4162871657247)
--(axis cs:218306.333333333,-73.4156202584519)
--(axis cs:215556.777777778,-73.4163169911573)
--(axis cs:212406.888888889,-73.4145958769084)
--(axis cs:209514.666666667,-73.4184443026816)
--(axis cs:206106.555555556,-73.4164390367316)
--(axis cs:201946.333333333,-73.4162581182858)
--(axis cs:197972.666666667,-73.4128510420889)
--(axis cs:195254.444444444,-73.4114309424246)
--(axis cs:192146.222222222,-73.4163567623311)
--(axis cs:189379.555555556,-73.4161063669352)
--(axis cs:185957.666666667,-73.4158771222276)
--(axis cs:182021.777777778,-73.4136079254085)
--(axis cs:178292.666666667,-73.4179435619827)
--(axis cs:175851.222222222,-73.4171109263335)
--(axis cs:173115.666666667,-73.4183717389737)
--(axis cs:170462,-73.418483275774)
--(axis cs:167286.111111111,-73.4217720306465)
--(axis cs:163644.333333333,-73.4173024217479)
--(axis cs:160126.333333333,-73.4167038765577)
--(axis cs:157882.555555556,-73.4202752644174)
--(axis cs:155193.444444444,-73.4213051476673)
--(axis cs:152382.555555556,-73.4193937228471)
--(axis cs:149059,-73.4183059091209)
--(axis cs:145242.333333333,-73.418408991295)
--(axis cs:141762,-73.4178348650907)
--(axis cs:139564.888888889,-73.4242546240741)
--(axis cs:137053.111111111,-73.4180208722188)
--(axis cs:134460.777777778,-73.4234551574643)
--(axis cs:131433.333333333,-73.4214518348446)
--(axis cs:127836.666666667,-73.424699862334)
--(axis cs:124386.222222222,-73.419463738665)
--(axis cs:122425.666666667,-73.4232553488228)
--(axis cs:119928.111111111,-73.4226032589414)
--(axis cs:117405.444444444,-73.4242979913047)
--(axis cs:114351.555555556,-73.4224781502067)
--(axis cs:110616.777777778,-73.4278846984866)
--(axis cs:107399.777777778,-73.4248035459121)
--(axis cs:105537.666666667,-73.4285198883992)
--(axis cs:103085.888888889,-73.4358862253263)
--(axis cs:100623,-73.426531445766)
--(axis cs:97568.6666666667,-73.4339506911755)
--(axis cs:93966,-73.4348520254172)
--(axis cs:90923.7777777778,-73.4355916601062)
--(axis cs:89161,-73.4320707568192)
--(axis cs:86872.6666666667,-73.442934025828)
--(axis cs:84309.6666666667,-73.4399138290088)
--(axis cs:81383.7777777778,-73.4406725895198)
--(axis cs:77962.2222222222,-73.4370751562181)
--(axis cs:74824.2222222222,-73.4429687538623)
--(axis cs:73033.8888888889,-73.4518708984708)
--(axis cs:70810,-73.4669342042715)
--(axis cs:68257.1111111111,-73.4564578931894)
--(axis cs:65247.8888888889,-73.4662980392078)
--(axis cs:62202.4444444444,-73.4513835894607)
--(axis cs:59130.7777777778,-73.4536630532197)
--(axis cs:56966.6666666667,-73.4706613736458)
--(axis cs:54615,-73.4890002477567)
--(axis cs:51949.2222222222,-73.4864870251131)
--(axis cs:48762.6666666667,-73.4802696371855)
--(axis cs:45773.1111111111,-73.4811828050527)
--(axis cs:42520.6666666667,-73.4854232776421)
--(axis cs:40279.1111111111,-73.5292689244034)
--(axis cs:37981.7777777778,-73.5366416813773)
--(axis cs:35627.5555555556,-73.5351772907488)
--(axis cs:32799,-73.5376660465325)
--(axis cs:30062.3333333333,-73.5203716777973)
--(axis cs:27088.1111111111,-73.5354090513283)
--(axis cs:24727.8888888889,-73.610721813529)
--(axis cs:22233.3333333333,-73.6015759972386)
--(axis cs:19630.2222222222,-73.6088092390515)
--(axis cs:17156.4444444444,-73.6104455674375)
--(axis cs:14693.7777777778,-73.6210529497984)
--(axis cs:12262.2222222222,-73.6261387457064)
--(axis cs:10169.3333333333,-73.6736014139174)
--(axis cs:8106.66666666667,-73.6977414602423)
--(axis cs:5925.88888888889,-73.8137402933938)
--(axis cs:3721.22222222222,-73.9700273593528)
--(axis cs:1723.11111111111,-74.3170621658798)
--(axis cs:100,-150.270533131665)
--cycle;

\addplot [ultra thick, gmmvi]
table {%
100 -150.452009412977
1723.11111111111 -74.3741734822591
3721.22222222222 -73.9937523735894
5925.88888888889 -73.8522432115343
8106.66666666667 -73.7666498819987
10169.3333333333 -73.7238167656793
12262.2222222222 -73.6979175143772
14693.7777777778 -73.6745096842448
17156.4444444444 -73.6681459214952
19630.2222222222 -73.6583353678385
22233.3333333333 -73.6503406100803
24727.8888888889 -73.6481840345595
27088.1111111111 -73.5503997802734
30062.3333333333 -73.5395728217231
32799 -73.547610812717
35627.5555555556 -73.5564761691623
37981.7777777778 -73.5546502007379
40279.1111111111 -73.5594897800022
42520.6666666667 -73.5148205227322
45773.1111111111 -73.5004255506727
48762.6666666667 -73.5006349351671
51949.2222222222 -73.5133505927192
54615 -73.5178298950195
56966.6666666667 -73.5034154256185
59130.7777777778 -73.4747882419162
62202.4444444444 -73.4721247355143
65247.8888888889 -73.4857601589627
68257.1111111111 -73.4762446085612
70810 -73.4901894463433
73033.8888888889 -73.4738905164931
74824.2222222222 -73.4571685791016
77962.2222222222 -73.4530529446072
81383.7777777778 -73.456787109375
84309.6666666667 -73.4577882554796
86872.6666666667 -73.4575254652235
89161 -73.4422836303711
90923.7777777778 -73.439816792806
93966 -73.4408738878038
97568.6666666667 -73.4410841200087
100623 -73.4376966688368
103085.888888889 -73.4437493218316
105537.666666667 -73.4417105780707
107399.777777778 -73.4335174560547
110616.777777778 -73.4353858100043
114351.555555556 -73.4364132351346
117405.444444444 -73.4347822401259
119928.111111111 -73.4345533582899
122425.666666667 -73.4282650417752
124386.222222222 -73.4258244832357
127836.666666667 -73.4287702772352
131433.333333333 -73.4257787068685
134460.777777778 -73.4284252590603
137053.111111111 -73.4265331692166
139564.888888889 -73.4269451565213
141762 -73.4266170925564
145242.333333333 -73.4254794650608
149059 -73.4242418077257
152382.555555556 -73.4250903659397
155193.444444444 -73.4258117675781
157882.555555556 -73.425651550293
160126.333333333 -73.4221394856771
163644.333333333 -73.4217749701606
167286.111111111 -73.4256727430556
170462 -73.4229405721029
173115.666666667 -73.421743604872
175851.222222222 -73.4215172661675
178292.666666667 -73.4213460286458
182021.777777778 -73.416879442003
185957.666666667 -73.4212366739909
189379.555555556 -73.4195717705621
192146.222222222 -73.4196472167969
195254.444444444 -73.4156841701931
197972.666666667 -73.4178839789496
201946.333333333 -73.4186867607964
206106.555555556 -73.4187732272678
209514.666666667 -73.4207263522678
212406.888888889 -73.4181543986003
215556.777777778 -73.420300801595
218306.333333333 -73.4194208780925
222396.444444444 -73.4187935723199
226587.555555556 -73.4188096788194
230171.555555556 -73.420282151964
233262.666666667 -73.4193988376194
236351.555555556 -73.4173321194119
239382.333333333 -73.417977227105
243707 -73.4159384833442
248231 -73.4176042344835
252095.888888889 -73.417613559299
255217.888888889 -73.4187198215061
258404.777777778 -73.4177576700846
261629.666666667 -73.4159596761068
266044 -73.416633605957
270687.444444444 -73.4169345431858
274860.555555556 -73.4194903903537
278226.444444444 -73.4187901814779
281512 -73.4188681708442
284623.111111111 -73.4183968438043
289331.444444444 -73.4157579210069
294005.111111111 -73.4166556464301
297910.666666667 -73.4183298746745
301051.222222222 -73.4172659979926
};

%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, ultra thick]
(axis cs:3048000,-74.7987254613456)
--(axis cs:3048000,-74.5989521509591);

\path [draw=smc, ultra thick]
(axis cs:3048000,-74.7987254613456)
--(axis cs:3048000,-74.5989521509591);

\addplot [ultra thick, smc, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3048000 -74.6988388061523
3048000 -74.6988388061523
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, ultra thick]
(axis cs:3072000,-74.3587725948817)
--(axis cs:3072000,-74.1796749759191);

\path [draw=aft, ultra thick]
(axis cs:3072000,-74.3587725948817)
--(axis cs:3072000,-74.1796749759191);

\addplot [ultra thick, aft, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3072000 -74.2692237854004
3072000 -74.2692237854004
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:91440000,-74.3136722193211)
--(axis cs:91440000,-74.3704052342922)
--(axis cs:182880000,-74.2144568338757)
--(axis cs:274320000,-74.1062597406694)
--(axis cs:365760000,-74.0843147760067)
--(axis cs:457200000,-74.0058536652605)
--(axis cs:548640000,-73.9775015427437)
--(axis cs:640080000,-73.9518256380299)
--(axis cs:731520000,-73.9276066139643)
--(axis cs:822960000,-73.9101744834163)
--(axis cs:914400000,-73.8934785730309)
--(axis cs:1005840000,-73.8829092086334)
--(axis cs:1097280000,-73.9068781972241)
--(axis cs:1188720000,-73.8911143825016)
--(axis cs:1280160000,-73.888693481511)
--(axis cs:1371600000,-73.8545282119521)
--(axis cs:1463040000,-73.8864566994362)
--(axis cs:1554480000,-73.8775237555635)
--(axis cs:1645920000,-73.9208880232783)
--(axis cs:1737360000,-73.8749760947892)
--(axis cs:1828800000,-73.8721621182654)
--(axis cs:1920240000,-73.8877592446031)
--(axis cs:2011680000,-73.8795154282524)
--(axis cs:2103120000,-73.8870430679172)
--(axis cs:2194560000,-73.8848725854985)
--(axis cs:2286000000,-73.8746650851541)
--(axis cs:2377440000,-73.9248766207607)
--(axis cs:2468880000,-73.8963165913129)
--(axis cs:2560320000,-73.8689815107142)
--(axis cs:2651760000,-73.859158210524)
--(axis cs:2743200000,-73.8778713041522)
--(axis cs:2834640000,-73.8827456271635)
--(axis cs:2926080000,-73.8725013671047)
--(axis cs:3017520000,-73.8715391050281)
--(axis cs:3108960000,-73.8623561852842)
--(axis cs:3200400000,-73.873544508685)
--(axis cs:3291840000,-73.8951770493418)
--(axis cs:3383280000,-73.8586036655986)
--(axis cs:3474720000,-73.8691209750972)
--(axis cs:3566160000,-73.8446159757287)
--(axis cs:3657600000,-73.879842356623)
--(axis cs:3749040000,-73.8791549915318)
--(axis cs:3840480000,-73.8881495925455)
--(axis cs:3931920000,-73.846001529683)
--(axis cs:4023360000,-73.9138947647635)
--(axis cs:4114800000,-73.8858372059904)
--(axis cs:4206240000,-73.8835954744491)
--(axis cs:4297680000,-73.8648710915171)
--(axis cs:4389120000,-73.8375336077314)
--(axis cs:4480560000,-73.8990286906805)
--(axis cs:4572000000,-73.8726339127306)
--(axis cs:4663440000,-73.8809034328379)
--(axis cs:4754880000,-73.8711292612339)
--(axis cs:4846320000,-73.8717840229133)
--(axis cs:4937760000,-73.8811288688317)
--(axis cs:5029200000,-73.8595582167779)
--(axis cs:5120640000,-73.8830127270552)
--(axis cs:5212080000,-73.8747100626831)
--(axis cs:5303520000,-73.865006089355)
--(axis cs:5394960000,-73.8953334367516)
--(axis cs:5486400000,-73.8820740189984)
--(axis cs:5577840000,-73.8945651740775)
--(axis cs:5669280000,-73.8887952300862)
--(axis cs:5760720000,-73.8968840255706)
--(axis cs:5852160000,-73.886970784535)
--(axis cs:5943600000,-73.8558210698675)
--(axis cs:6035040000,-73.8571876382438)
--(axis cs:6126480000,-73.8737440082616)
--(axis cs:6217920000,-73.8632923752844)
--(axis cs:6309360000,-73.8952119179503)
--(axis cs:6400800000,-73.8865122684773)
--(axis cs:6492240000,-73.8562870502759)
--(axis cs:6583680000,-73.8632329173613)
--(axis cs:6675120000,-73.8686484189975)
--(axis cs:6766560000,-73.8902103461842)
--(axis cs:6858000000,-73.899758972503)
--(axis cs:6949440000,-73.8856291075834)
--(axis cs:7040880000,-73.8881809352331)
--(axis cs:7132320000,-73.9032265985778)
--(axis cs:7223760000,-73.8844221933538)
--(axis cs:7315200000,-73.8841848919001)
--(axis cs:7406640000,-73.8924914781259)
--(axis cs:7498080000,-73.8736327400213)
--(axis cs:7589520000,-73.8860794672845)
--(axis cs:7680960000,-73.8665856002607)
--(axis cs:7772400000,-73.8913717444836)
--(axis cs:7863840000,-73.8651460099689)
--(axis cs:7955280000,-73.8779160425494)
--(axis cs:8046720000,-73.872170148059)
--(axis cs:8138160000,-73.8406916041887)
--(axis cs:8229600000,-73.8837778244152)
--(axis cs:8321040000,-73.8905183717256)
--(axis cs:8412480000,-73.8896070947691)
--(axis cs:8503920000,-73.9221923457342)
--(axis cs:8595360000,-73.902846049366)
--(axis cs:8686800000,-73.9025402034625)
--(axis cs:8778240000,-73.889846236407)
--(axis cs:8869680000,-73.8923030872662)
--(axis cs:8961120000,-73.8609291449639)
--(axis cs:9052560000,-73.8849900670687)
--(axis cs:9052560000,-73.8849900670687)
--(axis cs:9052560000,-73.784237533029)
--(axis cs:9052560000,-73.784237533029)
--(axis cs:9052560000,-73.784237533029)
--(axis cs:8961120000,-73.807041130915)
--(axis cs:8869680000,-73.7993198375385)
--(axis cs:8778240000,-73.7855169227727)
--(axis cs:8686800000,-73.8204212223187)
--(axis cs:8595360000,-73.8150952348137)
--(axis cs:8503920000,-73.8190842045588)
--(axis cs:8412480000,-73.8351670751528)
--(axis cs:8321040000,-73.8252363279814)
--(axis cs:8229600000,-73.7890294875966)
--(axis cs:8138160000,-73.7538472752058)
--(axis cs:8046720000,-73.7955712459839)
--(axis cs:7955280000,-73.7912261083295)
--(axis cs:7863840000,-73.8258741926678)
--(axis cs:7772400000,-73.8051797691882)
--(axis cs:7680960000,-73.8142478347979)
--(axis cs:7589520000,-73.8199752202155)
--(axis cs:7498080000,-73.8055298576349)
--(axis cs:7406640000,-73.7777157362295)
--(axis cs:7315200000,-73.7988030841742)
--(axis cs:7223760000,-73.8190583364314)
--(axis cs:7132320000,-73.8181112920472)
--(axis cs:7040880000,-73.790333163888)
--(axis cs:6949440000,-73.8164201477877)
--(axis cs:6858000000,-73.8161040646063)
--(axis cs:6766560000,-73.7957775078197)
--(axis cs:6675120000,-73.7982155946744)
--(axis cs:6583680000,-73.7985972217989)
--(axis cs:6492240000,-73.7639262675952)
--(axis cs:6400800000,-73.7649266353313)
--(axis cs:6309360000,-73.8129545859559)
--(axis cs:6217920000,-73.7750575392663)
--(axis cs:6126480000,-73.7800935771876)
--(axis cs:6035040000,-73.7932747030648)
--(axis cs:5943600000,-73.7977754267145)
--(axis cs:5852160000,-73.8164212442736)
--(axis cs:5760720000,-73.7930909500153)
--(axis cs:5669280000,-73.7859987762615)
--(axis cs:5577840000,-73.8122402458444)
--(axis cs:5486400000,-73.799723771529)
--(axis cs:5394960000,-73.7830036604163)
--(axis cs:5303520000,-73.8052621601567)
--(axis cs:5212080000,-73.7970413411254)
--(axis cs:5120640000,-73.8049572436479)
--(axis cs:5029200000,-73.7831465561713)
--(axis cs:4937760000,-73.8014669563636)
--(axis cs:4846320000,-73.7773767436883)
--(axis cs:4754880000,-73.8029170644497)
--(axis cs:4663440000,-73.7831911106192)
--(axis cs:4572000000,-73.7926767562147)
--(axis cs:4480560000,-73.8000908771906)
--(axis cs:4389120000,-73.7710113141436)
--(axis cs:4297680000,-73.8062623313344)
--(axis cs:4206240000,-73.7879163663712)
--(axis cs:4114800000,-73.7967815073885)
--(axis cs:4023360000,-73.8002821761545)
--(axis cs:3931920000,-73.7902762413131)
--(axis cs:3840480000,-73.8298222092123)
--(axis cs:3749040000,-73.7935073619838)
--(axis cs:3657600000,-73.7943824968926)
--(axis cs:3566160000,-73.7592582308142)
--(axis cs:3474720000,-73.8219862026371)
--(axis cs:3383280000,-73.7817894008077)
--(axis cs:3291840000,-73.8370556166739)
--(axis cs:3200400000,-73.7700727398501)
--(axis cs:3108960000,-73.8075153357119)
--(axis cs:3017520000,-73.7851686586438)
--(axis cs:2926080000,-73.8003334107273)
--(axis cs:2834640000,-73.8117230618014)
--(axis cs:2743200000,-73.8070240205549)
--(axis cs:2651760000,-73.7772309496322)
--(axis cs:2560320000,-73.8214390215124)
--(axis cs:2468880000,-73.8068694438434)
--(axis cs:2377440000,-73.7421659207432)
--(axis cs:2286000000,-73.8217796169943)
--(axis cs:2194560000,-73.8063063085444)
--(axis cs:2103120000,-73.8251212387234)
--(axis cs:2011680000,-73.7977001479195)
--(axis cs:1920240000,-73.7899263022719)
--(axis cs:1828800000,-73.7725354525354)
--(axis cs:1737360000,-73.7659296669296)
--(axis cs:1645920000,-73.8146039200811)
--(axis cs:1554480000,-73.8095810417998)
--(axis cs:1463040000,-73.7974117087669)
--(axis cs:1371600000,-73.7833303695908)
--(axis cs:1280160000,-73.8286374511062)
--(axis cs:1188720000,-73.8372700169125)
--(axis cs:1097280000,-73.7923878550219)
--(axis cs:1005840000,-73.8066690384369)
--(axis cs:914400000,-73.8223875158363)
--(axis cs:822960000,-73.839477616193)
--(axis cs:731520000,-73.8552852317389)
--(axis cs:640080000,-73.8537819669506)
--(axis cs:548640000,-73.89206632835)
--(axis cs:457200000,-73.9303768034895)
--(axis cs:365760000,-73.9778419012393)
--(axis cs:274320000,-74.0162683355025)
--(axis cs:182880000,-74.1090279683704)
--(axis cs:91440000,-74.3136722193211)
--cycle;

\addplot [ultra thick, craft]
table {%
91440000 -74.3420387268066
182880000 -74.161742401123
274320000 -74.0612640380859
365760000 -74.031078338623
457200000 -73.968115234375
548640000 -73.9347839355469
640080000 -73.9028038024902
731520000 -73.8914459228516
822960000 -73.8748260498047
914400000 -73.8579330444336
1005840000 -73.8447891235352
1097280000 -73.849633026123
1188720000 -73.864192199707
1280160000 -73.8586654663086
1371600000 -73.8189292907715
1463040000 -73.8419342041016
1554480000 -73.8435523986816
1645920000 -73.8677459716797
1737360000 -73.8204528808594
1828800000 -73.8223487854004
1920240000 -73.8388427734375
2011680000 -73.8386077880859
2103120000 -73.8560821533203
2194560000 -73.8455894470215
2286000000 -73.8482223510742
2377440000 -73.833521270752
2468880000 -73.8515930175781
2560320000 -73.8452102661133
2651760000 -73.8181945800781
2743200000 -73.8424476623535
2834640000 -73.8472343444824
2926080000 -73.836417388916
3017520000 -73.8283538818359
3108960000 -73.834935760498
3200400000 -73.8218086242676
3291840000 -73.8661163330078
3383280000 -73.8201965332031
3474720000 -73.8455535888672
3566160000 -73.8019371032715
3657600000 -73.8371124267578
3749040000 -73.8363311767578
3840480000 -73.8589859008789
3931920000 -73.818138885498
4023360000 -73.857088470459
4114800000 -73.8413093566895
4206240000 -73.8357559204102
4297680000 -73.8355667114258
4389120000 -73.8042724609375
4480560000 -73.8495597839355
4572000000 -73.8326553344727
4663440000 -73.8320472717285
4754880000 -73.8370231628418
4846320000 -73.8245803833008
4937760000 -73.8412979125977
5029200000 -73.8213523864746
5120640000 -73.8439849853516
5212080000 -73.8358757019043
5303520000 -73.8351341247559
5394960000 -73.839168548584
5486400000 -73.8408988952637
5577840000 -73.8534027099609
5669280000 -73.8373970031738
5760720000 -73.844987487793
5852160000 -73.8516960144043
5943600000 -73.826798248291
6035040000 -73.8252311706543
6126480000 -73.8269187927246
6217920000 -73.8191749572754
6309360000 -73.8540832519531
6400800000 -73.8257194519043
6492240000 -73.8101066589356
6583680000 -73.8309150695801
6675120000 -73.8334320068359
6766560000 -73.842993927002
6858000000 -73.8579315185547
6949440000 -73.8510246276855
7040880000 -73.8392570495605
7132320000 -73.8606689453125
7223760000 -73.8517402648926
7315200000 -73.8414939880371
7406640000 -73.8351036071777
7498080000 -73.8395812988281
7589520000 -73.85302734375
7680960000 -73.8404167175293
7772400000 -73.8482757568359
7863840000 -73.8455101013184
7955280000 -73.8345710754395
8046720000 -73.8338706970215
8138160000 -73.7972694396973
8229600000 -73.8364036560059
8321040000 -73.8578773498535
8412480000 -73.8623870849609
8503920000 -73.8706382751465
8595360000 -73.8589706420898
8686800000 -73.8614807128906
8778240000 -73.8376815795898
8869680000 -73.8458114624023
8961120000 -73.8339851379395
9052560000 -73.8346138000488
9052560000 -73.8346138000488
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:508000,-462.077183126724)
--(axis cs:508000,-466.057844949448)
--(axis cs:203708000,-78.7237295089118)
--(axis cs:406908000,-75.8829873902614)
--(axis cs:610108000,-75.0430591995198)
--(axis cs:813308000,-74.6563369077283)
--(axis cs:1016508000,-74.4326135378711)
--(axis cs:1219708000,-74.3209665679651)
--(axis cs:1422908000,-74.2130587524797)
--(axis cs:1626108000,-74.1430967254822)
--(axis cs:1829308000,-74.0884487661851)
--(axis cs:2032508000,-74.0483281862709)
--(axis cs:2235708000,-74.0122252595615)
--(axis cs:2438908000,-73.9553895583334)
--(axis cs:2642108000,-73.9429637843942)
--(axis cs:2845308000,-73.9250137637772)
--(axis cs:3048508000,-73.8863583145029)
--(axis cs:3251708000,-73.8630957511824)
--(axis cs:3454908000,-73.8509756279471)
--(axis cs:3658108000,-73.854212279589)
--(axis cs:3861308000,-73.8327685883353)
--(axis cs:4064508000,-73.8192131898209)
--(axis cs:4267708000,-73.7954301674366)
--(axis cs:4470908000,-73.7988540449104)
--(axis cs:4674108000,-73.8109563982647)
--(axis cs:4877308000,-73.7700712509505)
--(axis cs:5080508000,-73.7776604614388)
--(axis cs:5283708000,-73.7769113139982)
--(axis cs:5486908000,-73.7629752776161)
--(axis cs:5690108000,-73.7501635647594)
--(axis cs:5893308000,-73.7484226567131)
--(axis cs:6096508000,-73.7403292310296)
--(axis cs:6299708000,-73.7411129912368)
--(axis cs:6502908000,-73.731197810552)
--(axis cs:6706108000,-73.7256931027388)
--(axis cs:6909308000,-73.7254304807485)
--(axis cs:7112508000,-73.7333911645683)
--(axis cs:7315708000,-73.7233676303706)
--(axis cs:7518908000,-73.7225301812564)
--(axis cs:7722108000,-73.7096817193767)
--(axis cs:7925308000,-73.7226686907641)
--(axis cs:8128508000,-73.7133809151268)
--(axis cs:8331708000,-73.7226859477427)
--(axis cs:8534908000,-73.6981325966191)
--(axis cs:8738108000,-73.7086004825407)
--(axis cs:8941308000,-73.7093036237876)
--(axis cs:9144508000,-73.7150183263492)
--(axis cs:9347708000,-73.706789928634)
--(axis cs:9550908000,-73.7181805321762)
--(axis cs:9754108000,-73.6968177775019)
--(axis cs:9957308000,-73.7041652677728)
--(axis cs:10160508000,-73.7029351531656)
--(axis cs:10363708000,-73.7092584887669)
--(axis cs:10566908000,-73.6962974813097)
--(axis cs:10770108000,-73.6937686685042)
--(axis cs:10973308000,-73.6889969410434)
--(axis cs:11176508000,-73.7016521452877)
--(axis cs:11379708000,-73.6974925279838)
--(axis cs:11582908000,-73.6921021360772)
--(axis cs:11786108000,-73.6951036233303)
--(axis cs:11989308000,-73.6997396580023)
--(axis cs:12192508000,-73.683472907101)
--(axis cs:12395708000,-73.6892325939245)
--(axis cs:12598908000,-73.6984041765894)
--(axis cs:12802108000,-73.7014381814297)
--(axis cs:13005308000,-73.6913471770404)
--(axis cs:13208508000,-73.6887175228689)
--(axis cs:13411708000,-73.6952750466381)
--(axis cs:13614908000,-73.6909598698535)
--(axis cs:13818108000,-73.6958515087427)
--(axis cs:14021308000,-73.6956261498338)
--(axis cs:14224508000,-73.6815941190714)
--(axis cs:14427708000,-73.6832460553929)
--(axis cs:14630908000,-73.6769048527571)
--(axis cs:14834108000,-73.6827595406865)
--(axis cs:15037308000,-73.6732686640915)
--(axis cs:15240508000,-73.6762883191446)
--(axis cs:15443708000,-73.6804687580487)
--(axis cs:15646908000,-73.6802863129847)
--(axis cs:15850108000,-73.6857338336922)
--(axis cs:16053308000,-73.671529501446)
--(axis cs:16256508000,-73.6762597604817)
--(axis cs:16459708000,-73.6754290480003)
--(axis cs:16662908000,-73.6850494549831)
--(axis cs:16866108000,-73.6633388115016)
--(axis cs:17069308000,-73.6735261981268)
--(axis cs:17272508000,-73.684396772255)
--(axis cs:17475708000,-73.6742561352622)
--(axis cs:17678908000,-73.6822696840549)
--(axis cs:17882108000,-73.6783038389791)
--(axis cs:18085308000,-73.6822652382278)
--(axis cs:18288508000,-73.676459014205)
--(axis cs:18491708000,-73.6896188460559)
--(axis cs:18694908000,-73.6749930198571)
--(axis cs:18898108000,-73.673405628152)
--(axis cs:19101308000,-73.673786447635)
--(axis cs:19304508000,-73.677573207798)
--(axis cs:19507708000,-73.6689217376284)
--(axis cs:19710908000,-73.6713000565601)
--(axis cs:19914108000,-73.6614349109966)
--(axis cs:20117308000,-73.6802201156203)
--(axis cs:20320000000,-73.6754064991442)
--(axis cs:20320000000,-73.6477471873793)
--(axis cs:20320000000,-73.6477471873793)
--(axis cs:20117308000,-73.6442748184617)
--(axis cs:19914108000,-73.630970789687)
--(axis cs:19710908000,-73.6464993208813)
--(axis cs:19507708000,-73.6441199493833)
--(axis cs:19304508000,-73.6541910133934)
--(axis cs:19101308000,-73.6461323756072)
--(axis cs:18898108000,-73.6445066643285)
--(axis cs:18694908000,-73.6601708595374)
--(axis cs:18491708000,-73.6505804337293)
--(axis cs:18288508000,-73.6439099433145)
--(axis cs:18085308000,-73.6509699302293)
--(axis cs:17882108000,-73.6501675355326)
--(axis cs:17678908000,-73.6546718442654)
--(axis cs:17475708000,-73.655785368644)
--(axis cs:17272508000,-73.6510066701278)
--(axis cs:17069308000,-73.6490796978693)
--(axis cs:16866108000,-73.6478428291234)
--(axis cs:16662908000,-73.6492217852513)
--(axis cs:16459708000,-73.6509671311989)
--(axis cs:16256508000,-73.6497503713542)
--(axis cs:16053308000,-73.6504904570501)
--(axis cs:15850108000,-73.6536582561515)
--(axis cs:15646908000,-73.6495888701208)
--(axis cs:15443708000,-73.6555908122638)
--(axis cs:15240508000,-73.6507975573202)
--(axis cs:15037308000,-73.6498484013382)
--(axis cs:14834108000,-73.647082073083)
--(axis cs:14630908000,-73.6582697077897)
--(axis cs:14427708000,-73.6501966325954)
--(axis cs:14224508000,-73.6518607759481)
--(axis cs:14021308000,-73.6586936133498)
--(axis cs:13818108000,-73.6650554736792)
--(axis cs:13614908000,-73.6546608576855)
--(axis cs:13411708000,-73.6540932394947)
--(axis cs:13208508000,-73.6603608462717)
--(axis cs:13005308000,-73.6663997101666)
--(axis cs:12802108000,-73.6664939474765)
--(axis cs:12598908000,-73.6691113873754)
--(axis cs:12395708000,-73.6628685413295)
--(axis cs:12192508000,-73.6573947076451)
--(axis cs:11989308000,-73.6604852565485)
--(axis cs:11786108000,-73.6656995993259)
--(axis cs:11582908000,-73.6699370484931)
--(axis cs:11379708000,-73.6689091443795)
--(axis cs:11176508000,-73.6645343781498)
--(axis cs:10973308000,-73.6602370677457)
--(axis cs:10770108000,-73.6671001669451)
--(axis cs:10566908000,-73.6750816080458)
--(axis cs:10363708000,-73.678519221194)
--(axis cs:10160508000,-73.6670721710531)
--(axis cs:9957308000,-73.6727771760749)
--(axis cs:9754108000,-73.6599937459356)
--(axis cs:9550908000,-73.6835879614761)
--(axis cs:9347708000,-73.668796008866)
--(axis cs:9144508000,-73.6811242517758)
--(axis cs:8941308000,-73.6787426408608)
--(axis cs:8738108000,-73.67006773035)
--(axis cs:8534908000,-73.6684216636348)
--(axis cs:8331708000,-73.6801781269644)
--(axis cs:8128508000,-73.6897501883888)
--(axis cs:7925308000,-73.680730967439)
--(axis cs:7722108000,-73.6879974188069)
--(axis cs:7518908000,-73.6930200506772)
--(axis cs:7315708000,-73.6945538173833)
--(axis cs:7112508000,-73.6919994604317)
--(axis cs:6909308000,-73.6966856081187)
--(axis cs:6706108000,-73.704925183394)
--(axis cs:6502908000,-73.7058215375925)
--(axis cs:6299708000,-73.7027300873765)
--(axis cs:6096508000,-73.7098294603767)
--(axis cs:5893308000,-73.7196757929939)
--(axis cs:5690108000,-73.7285427951039)
--(axis cs:5486908000,-73.7213554718956)
--(axis cs:5283708000,-73.7172888202791)
--(axis cs:5080508000,-73.7265952148307)
--(axis cs:4877308000,-73.7232530288346)
--(axis cs:4674108000,-73.7372857892353)
--(axis cs:4470908000,-73.7604965410271)
--(axis cs:4267708000,-73.7660398643016)
--(axis cs:4064508000,-73.7681632139877)
--(axis cs:3861308000,-73.7896480986764)
--(axis cs:3658108000,-73.8032034918953)
--(axis cs:3454908000,-73.8017846869943)
--(axis cs:3251708000,-73.8297127815325)
--(axis cs:3048508000,-73.8447284164541)
--(axis cs:2845308000,-73.8919753719649)
--(axis cs:2642108000,-73.9034458225394)
--(axis cs:2438908000,-73.9234205612955)
--(axis cs:2235708000,-73.9631028044034)
--(axis cs:2032508000,-73.9966776120689)
--(axis cs:1829308000,-74.0490680184829)
--(axis cs:1626108000,-74.1008379058654)
--(axis cs:1422908000,-74.1722882323836)
--(axis cs:1219708000,-74.2569707489295)
--(axis cs:1016508000,-74.361118151582)
--(axis cs:813308000,-74.541769476549)
--(axis cs:610108000,-74.8454417770427)
--(axis cs:406908000,-75.5648977415746)
--(axis cs:203708000,-78.047774702514)
--(axis cs:508000,-462.077183126724)
--cycle;

\addplot [ultra thick, mcd]
table {%
508000 -464.067514038086
203708000 -78.3857521057129
406908000 -75.723942565918
610108000 -74.9442504882813
813308000 -74.5990531921387
1016508000 -74.3968658447266
1219708000 -74.2889686584473
1422908000 -74.1926734924316
1626108000 -74.1219673156738
1829308000 -74.068758392334
2032508000 -74.0225028991699
2235708000 -73.9876640319824
2438908000 -73.9394050598144
2642108000 -73.9232048034668
2845308000 -73.9084945678711
3048508000 -73.8655433654785
3251708000 -73.8464042663574
3454908000 -73.8263801574707
3658108000 -73.8287078857422
3861308000 -73.8112083435059
4064508000 -73.7936882019043
4267708000 -73.7807350158691
4470908000 -73.7796752929687
4674108000 -73.77412109375
4877308000 -73.7466621398926
5080508000 -73.7521278381348
5283708000 -73.7471000671387
5486908000 -73.7421653747559
5690108000 -73.7393531799316
5893308000 -73.7340492248535
6096508000 -73.7250793457031
6299708000 -73.7219215393066
6502908000 -73.7185096740723
6706108000 -73.7153091430664
6909308000 -73.7110580444336
7112508000 -73.7126953125
7315708000 -73.708960723877
7518908000 -73.7077751159668
7722108000 -73.6988395690918
7925308000 -73.7016998291016
8128508000 -73.7015655517578
8331708000 -73.7014320373535
8534908000 -73.683277130127
8738108000 -73.6893341064453
8941308000 -73.6940231323242
9144508000 -73.6980712890625
9347708000 -73.68779296875
9550908000 -73.7008842468262
9754108000 -73.6784057617188
9957308000 -73.6884712219238
10160508000 -73.6850036621094
10363708000 -73.6938888549805
10566908000 -73.6856895446777
10770108000 -73.6804344177246
10973308000 -73.6746170043945
11176508000 -73.6830932617188
11379708000 -73.6832008361816
11582908000 -73.6810195922852
11786108000 -73.6804016113281
11989308000 -73.6801124572754
12192508000 -73.670433807373
12395708000 -73.676050567627
12598908000 -73.6837577819824
12802108000 -73.6839660644531
13005308000 -73.6788734436035
13208508000 -73.6745391845703
13411708000 -73.6746841430664
13614908000 -73.6728103637695
13818108000 -73.6804534912109
14021308000 -73.6771598815918
14224508000 -73.6667274475098
14427708000 -73.6667213439941
14630908000 -73.6675872802734
14834108000 -73.6649208068848
15037308000 -73.6615585327148
15240508000 -73.6635429382324
15443708000 -73.6680297851562
15646908000 -73.6649375915527
15850108000 -73.6696960449219
16053308000 -73.661009979248
16256508000 -73.663005065918
16459708000 -73.6631980895996
16662908000 -73.6671356201172
16866108000 -73.6555908203125
17069308000 -73.6613029479981
17272508000 -73.6677017211914
17475708000 -73.6650207519531
17678908000 -73.6684707641602
17882108000 -73.6642356872559
18085308000 -73.6666175842285
18288508000 -73.6601844787598
18491708000 -73.6700996398926
18694908000 -73.6675819396973
18898108000 -73.6589561462402
19101308000 -73.6599594116211
19304508000 -73.6658821105957
19507708000 -73.6565208435059
19710908000 -73.6588996887207
19914108000 -73.6462028503418
20117308000 -73.662247467041
20320000000 -73.6615768432617
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=ldvi, fill opacity=0.3]
(axis cs:508000,-103.653851353571)
--(axis cs:508000,-103.798661768988)
--(axis cs:203708000,-75.1924454719754)
--(axis cs:406908000,-74.5688526163806)
--(axis cs:610108000,-74.3328378112384)
--(axis cs:813308000,-74.2130107813233)
--(axis cs:1016508000,-74.0843751734171)
--(axis cs:1219708000,-74.0301005524936)
--(axis cs:1422908000,-73.9712692642082)
--(axis cs:1626108000,-73.8994366720704)
--(axis cs:1829308000,-73.8785607885353)
--(axis cs:2032508000,-73.8334250320063)
--(axis cs:2235708000,-73.7955880913459)
--(axis cs:2438908000,-73.7494729673477)
--(axis cs:2642108000,-73.7439721507176)
--(axis cs:2845308000,-73.7210073672161)
--(axis cs:3048508000,-73.7053699179729)
--(axis cs:3251708000,-73.6833440191429)
--(axis cs:3454908000,-73.6704292310213)
--(axis cs:3658108000,-73.6665303559623)
--(axis cs:3861308000,-73.6437066895611)
--(axis cs:4064508000,-73.6440463920738)
--(axis cs:4267708000,-73.6287537852288)
--(axis cs:4470908000,-73.6267474299252)
--(axis cs:4674108000,-73.6268838307981)
--(axis cs:4877308000,-73.6197330987399)
--(axis cs:5080508000,-73.605959339063)
--(axis cs:5283708000,-73.6030173114272)
--(axis cs:5486908000,-73.6035177130645)
--(axis cs:5690108000,-73.5925497520405)
--(axis cs:5893308000,-73.5897526066852)
--(axis cs:6096508000,-73.5959482323231)
--(axis cs:6299708000,-73.5916369019995)
--(axis cs:6502908000,-73.5907213335234)
--(axis cs:6706108000,-73.5862211034848)
--(axis cs:6909308000,-73.5763654003644)
--(axis cs:7112508000,-73.5850688597019)
--(axis cs:7315708000,-73.5875245201853)
--(axis cs:7518908000,-73.5793966192511)
--(axis cs:7722108000,-73.5763149080635)
--(axis cs:7925308000,-73.5783836610703)
--(axis cs:8128508000,-73.5760771792369)
--(axis cs:8331708000,-73.5749491127112)
--(axis cs:8534908000,-73.5719923855363)
--(axis cs:8738108000,-73.5837519812524)
--(axis cs:8941308000,-73.5784865840107)
--(axis cs:9144508000,-73.5760076700401)
--(axis cs:9347708000,-73.5763585881087)
--(axis cs:9550908000,-73.5668250812489)
--(axis cs:9754108000,-73.5682653979485)
--(axis cs:9957308000,-73.5694894655498)
--(axis cs:10160508000,-73.5677182847901)
--(axis cs:10363708000,-73.5612253082714)
--(axis cs:10566908000,-73.568906333676)
--(axis cs:10770108000,-73.5619204855738)
--(axis cs:10973308000,-73.5680397863905)
--(axis cs:11176508000,-73.5575679988439)
--(axis cs:11379708000,-73.5591314341779)
--(axis cs:11582908000,-73.5620780208499)
--(axis cs:11786108000,-73.5565550788566)
--(axis cs:11989308000,-73.5520611708704)
--(axis cs:12192508000,-73.5559968028208)
--(axis cs:12395708000,-73.555386317983)
--(axis cs:12598908000,-73.5622336780545)
--(axis cs:12802108000,-73.5545552102471)
--(axis cs:13005308000,-73.558137961454)
--(axis cs:13208508000,-73.5558192536425)
--(axis cs:13411708000,-73.5611368471906)
--(axis cs:13614908000,-73.5581968393379)
--(axis cs:13818108000,-73.5551590808526)
--(axis cs:14021308000,-73.5611297290097)
--(axis cs:14224508000,-73.5576141202424)
--(axis cs:14427708000,-73.5578433227711)
--(axis cs:14630908000,-73.5508320981785)
--(axis cs:14834108000,-73.5590342110515)
--(axis cs:15037308000,-73.5492306507473)
--(axis cs:15240508000,-73.558476605468)
--(axis cs:15443708000,-73.556156237106)
--(axis cs:15646908000,-73.5544072918891)
--(axis cs:15850108000,-73.5531743325773)
--(axis cs:16053308000,-73.5523496740698)
--(axis cs:16256508000,-73.542720902654)
--(axis cs:16459708000,-73.5540158852676)
--(axis cs:16662908000,-73.5557899614667)
--(axis cs:16866108000,-73.5493791215098)
--(axis cs:17069308000,-73.5418153345796)
--(axis cs:17272508000,-73.5450713931531)
--(axis cs:17475708000,-73.5526238366862)
--(axis cs:17678908000,-73.5440006728309)
--(axis cs:17882108000,-73.5540217106331)
--(axis cs:18085308000,-73.5504355932814)
--(axis cs:18288508000,-73.5500246065195)
--(axis cs:18491708000,-73.5496370046963)
--(axis cs:18694908000,-73.539258503399)
--(axis cs:18898108000,-73.5493702286083)
--(axis cs:19101308000,-73.5511256851537)
--(axis cs:19304508000,-73.5478714585007)
--(axis cs:19507708000,-73.5504458128255)
--(axis cs:19710908000,-73.5377621461207)
--(axis cs:19914108000,-73.5418690058699)
--(axis cs:20117308000,-73.5453775885578)
--(axis cs:20320000000,-73.5490058464834)
--(axis cs:20320000000,-73.5235420661142)
--(axis cs:20320000000,-73.5235420661142)
--(axis cs:20117308000,-73.5302953240399)
--(axis cs:19914108000,-73.5142924931535)
--(axis cs:19710908000,-73.5235659788792)
--(axis cs:19507708000,-73.5359677613933)
--(axis cs:19304508000,-73.5312224746048)
--(axis cs:19101308000,-73.5199528060572)
--(axis cs:18898108000,-73.5299037582081)
--(axis cs:18694908000,-73.5197457080267)
--(axis cs:18491708000,-73.5272596627841)
--(axis cs:18288508000,-73.5208082181876)
--(axis cs:18085308000,-73.5264931176561)
--(axis cs:17882108000,-73.5383687312614)
--(axis cs:17678908000,-73.5310359482629)
--(axis cs:17475708000,-73.5219992712239)
--(axis cs:17272508000,-73.5295318783313)
--(axis cs:17069308000,-73.5303480565337)
--(axis cs:16866108000,-73.5309004195058)
--(axis cs:16662908000,-73.5281394818926)
--(axis cs:16459708000,-73.5235048666855)
--(axis cs:16256508000,-73.5226401202953)
--(axis cs:16053308000,-73.5290986901881)
--(axis cs:15850108000,-73.5272669516024)
--(axis cs:15646908000,-73.5336221880914)
--(axis cs:15443708000,-73.5353842902377)
--(axis cs:15240508000,-73.5401851987312)
--(axis cs:15037308000,-73.520572205698)
--(axis cs:14834108000,-73.5311284476399)
--(axis cs:14630908000,-73.5354014223293)
--(axis cs:14427708000,-73.5362149047679)
--(axis cs:14224508000,-73.5410904085661)
--(axis cs:14021308000,-73.5431534130802)
--(axis cs:13818108000,-73.5336913219794)
--(axis cs:13614908000,-73.5400712881035)
--(axis cs:13411708000,-73.5356435483172)
--(axis cs:13208508000,-73.5341877654005)
--(axis cs:13005308000,-73.5376918114952)
--(axis cs:12802108000,-73.5281306418037)
--(axis cs:12598908000,-73.5345085704807)
--(axis cs:12395708000,-73.5338928568217)
--(axis cs:12192508000,-73.5407607045034)
--(axis cs:11989308000,-73.5352419907507)
--(axis cs:11786108000,-73.542718602784)
--(axis cs:11582908000,-73.5374535343259)
--(axis cs:11379708000,-73.542904088283)
--(axis cs:11176508000,-73.5466220646326)
--(axis cs:10973308000,-73.5417548303087)
--(axis cs:10770108000,-73.5431805276098)
--(axis cs:10566908000,-73.5434227678865)
--(axis cs:10363708000,-73.5458181487599)
--(axis cs:10160508000,-73.5395769422607)
--(axis cs:9957308000,-73.5502782956807)
--(axis cs:9754108000,-73.544144575196)
--(axis cs:9550908000,-73.5481300579112)
--(axis cs:9347708000,-73.5552271052506)
--(axis cs:9144508000,-73.5479669393349)
--(axis cs:8941308000,-73.5509003178447)
--(axis cs:8738108000,-73.5462590050758)
--(axis cs:8534908000,-73.5487397311629)
--(axis cs:8331708000,-73.555582198324)
--(axis cs:8128508000,-73.5556183774037)
--(axis cs:7925308000,-73.5672843687149)
--(axis cs:7722108000,-73.5523594083428)
--(axis cs:7518908000,-73.5553476434442)
--(axis cs:7315708000,-73.5558653723928)
--(axis cs:7112508000,-73.5609226564114)
--(axis cs:6909308000,-73.5652346362567)
--(axis cs:6706108000,-73.5683702661441)
--(axis cs:6502908000,-73.5702863569063)
--(axis cs:6299708000,-73.5713544310083)
--(axis cs:6096508000,-73.5687551368175)
--(axis cs:5893308000,-73.5714519221234)
--(axis cs:5690108000,-73.5674462806743)
--(axis cs:5486908000,-73.576062975412)
--(axis cs:5283708000,-73.5856484600572)
--(axis cs:5080508000,-73.5834358025385)
--(axis cs:4877308000,-73.5870402777249)
--(axis cs:4674108000,-73.5886938669558)
--(axis cs:4470908000,-73.5997036809146)
--(axis cs:4267708000,-73.5941466053962)
--(axis cs:4064508000,-73.6163494209145)
--(axis cs:3861308000,-73.6123891966694)
--(axis cs:3658108000,-73.6348871855416)
--(axis cs:3454908000,-73.6446083055998)
--(axis cs:3251708000,-73.6582361810524)
--(axis cs:3048508000,-73.6670833901326)
--(axis cs:2845308000,-73.6906015195027)
--(axis cs:2642108000,-73.7024893360989)
--(axis cs:2438908000,-73.7165884340195)
--(axis cs:2235708000,-73.7626714911736)
--(axis cs:2032508000,-73.788819230689)
--(axis cs:1829308000,-73.8258428979882)
--(axis cs:1626108000,-73.8692522927733)
--(axis cs:1422908000,-73.9309722519051)
--(axis cs:1219708000,-73.9856312590298)
--(axis cs:1016508000,-74.049265878829)
--(axis cs:813308000,-74.1553119725829)
--(axis cs:610108000,-74.289731463664)
--(axis cs:406908000,-74.5042003621351)
--(axis cs:203708000,-75.0841902702121)
--(axis cs:508000,-103.653851353571)
--cycle;

\addplot [ultra thick, ldvi]
table {%
508000 -103.726256561279
203708000 -75.1383178710937
406908000 -74.5365264892578
610108000 -74.3112846374512
813308000 -74.1841613769531
1016508000 -74.0668205261231
1219708000 -74.0078659057617
1422908000 -73.9511207580566
1626108000 -73.8843444824219
1829308000 -73.8522018432617
2032508000 -73.8111221313477
2235708000 -73.7791297912598
2438908000 -73.7330307006836
2642108000 -73.7232307434082
2845308000 -73.7058044433594
3048508000 -73.6862266540527
3251708000 -73.6707901000977
3454908000 -73.6575187683106
3658108000 -73.6507087707519
3861308000 -73.6280479431152
4064508000 -73.6301979064941
4267708000 -73.6114501953125
4470908000 -73.6132255554199
4674108000 -73.607788848877
4877308000 -73.6033866882324
5080508000 -73.5946975708008
5283708000 -73.5943328857422
5486908000 -73.5897903442383
5690108000 -73.5799980163574
5893308000 -73.5806022644043
6096508000 -73.5823516845703
6299708000 -73.5814956665039
6502908000 -73.5805038452148
6706108000 -73.5772956848145
6909308000 -73.5708000183105
7112508000 -73.5729957580566
7315708000 -73.5716949462891
7518908000 -73.5673721313477
7722108000 -73.5643371582031
7925308000 -73.5728340148926
8128508000 -73.5658477783203
8331708000 -73.5652656555176
8534908000 -73.5603660583496
8738108000 -73.5650054931641
8941308000 -73.5646934509277
9144508000 -73.5619873046875
9347708000 -73.5657928466797
9550908000 -73.5574775695801
9754108000 -73.5562049865723
9957308000 -73.5598838806152
10160508000 -73.5536476135254
10363708000 -73.5535217285156
10566908000 -73.5561645507812
10770108000 -73.5525505065918
10973308000 -73.5548973083496
11176508000 -73.5520950317383
11379708000 -73.5510177612305
11582908000 -73.5497657775879
11786108000 -73.5496368408203
11989308000 -73.5436515808105
12192508000 -73.5483787536621
12395708000 -73.5446395874023
12598908000 -73.5483711242676
12802108000 -73.5413429260254
13005308000 -73.5479148864746
13208508000 -73.5450035095215
13411708000 -73.5483901977539
13614908000 -73.5491340637207
13818108000 -73.544425201416
14021308000 -73.5521415710449
14224508000 -73.5493522644043
14427708000 -73.5470291137695
14630908000 -73.5431167602539
14834108000 -73.5450813293457
15037308000 -73.5349014282227
15240508000 -73.5493309020996
15443708000 -73.5457702636719
15646908000 -73.5440147399902
15850108000 -73.5402206420898
16053308000 -73.5407241821289
16256508000 -73.5326805114746
16459708000 -73.5387603759766
16662908000 -73.5419647216797
16866108000 -73.5401397705078
17069308000 -73.5360816955566
17272508000 -73.5373016357422
17475708000 -73.5373115539551
17678908000 -73.5375183105469
17882108000 -73.5461952209473
18085308000 -73.5384643554687
18288508000 -73.5354164123535
18491708000 -73.5384483337402
18694908000 -73.5295021057129
18898108000 -73.5396369934082
19101308000 -73.5355392456055
19304508000 -73.5395469665527
19507708000 -73.5432067871094
19710908000 -73.5306640625
19914108000 -73.5280807495117
20117308000 -73.5378364562988
20320000000 -73.5362739562988
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%

\path [fill=cmcd, fill opacity=0.3]
(axis cs:508000,-462.077183126724)
--(axis cs:508000,-466.057844949448)
--(axis cs:203708000,-75.9430634895236)
--(axis cs:406908000,-74.8225955248388)
--(axis cs:610108000,-74.4483529756586)
--(axis cs:813308000,-74.2768152946068)
--(axis cs:1016508000,-74.1788969556172)
--(axis cs:1219708000,-74.1380059489255)
--(axis cs:1422908000,-74.0770589944138)
--(axis cs:1626108000,-74.0126461997726)
--(axis cs:1829308000,-73.9667361577784)
--(axis cs:2032508000,-73.9227961171534)
--(axis cs:2235708000,-73.893945945814)
--(axis cs:2438908000,-73.8515379420083)
--(axis cs:2642108000,-73.8222988810295)
--(axis cs:2845308000,-73.8135448756771)
--(axis cs:3048508000,-73.7774494296527)
--(axis cs:3251708000,-73.7535567401667)
--(axis cs:3454908000,-73.7261426628674)
--(axis cs:3658108000,-73.7412234292237)
--(axis cs:3861308000,-73.7173932020749)
--(axis cs:4064508000,-73.6902146119734)
--(axis cs:4267708000,-73.6846787281653)
--(axis cs:4470908000,-73.6743477677922)
--(axis cs:4674108000,-73.6912730440155)
--(axis cs:4877308000,-73.6626600722354)
--(axis cs:5080508000,-73.6716833764812)
--(axis cs:5283708000,-73.6624092860193)
--(axis cs:5486908000,-73.6571569222184)
--(axis cs:5690108000,-73.6438087393744)
--(axis cs:5893308000,-73.6454975226846)
--(axis cs:6096508000,-73.6364446319937)
--(axis cs:6299708000,-73.6382646921621)
--(axis cs:6502908000,-73.6324746213396)
--(axis cs:6706108000,-73.6413301606163)
--(axis cs:6909308000,-73.6292208635944)
--(axis cs:7112508000,-73.617791338537)
--(axis cs:7315708000,-73.617387218354)
--(axis cs:7518908000,-73.629068839721)
--(axis cs:7722108000,-73.6123379370127)
--(axis cs:7925308000,-73.6175645005333)
--(axis cs:8128508000,-73.6127857650543)
--(axis cs:8331708000,-73.6127479834111)
--(axis cs:8534908000,-73.5966886142953)
--(axis cs:8738108000,-73.6092695090912)
--(axis cs:8941308000,-73.6032467261453)
--(axis cs:9144508000,-73.609229457278)
--(axis cs:9347708000,-73.6014234255484)
--(axis cs:9550908000,-73.6077910654786)
--(axis cs:9754108000,-73.5958336116601)
--(axis cs:9957308000,-73.6023348304848)
--(axis cs:10160508000,-73.5913820205365)
--(axis cs:10363708000,-73.5973025145107)
--(axis cs:10566908000,-73.5944284755323)
--(axis cs:10770108000,-73.6023223488198)
--(axis cs:10973308000,-73.6045948745282)
--(axis cs:11176508000,-73.5841864481952)
--(axis cs:11379708000,-73.5871742278616)
--(axis cs:11582908000,-73.588157269314)
--(axis cs:11786108000,-73.6010816062548)
--(axis cs:11989308000,-73.5898642368929)
--(axis cs:12192508000,-73.5815063703172)
--(axis cs:12395708000,-73.5824557443852)
--(axis cs:12598908000,-73.5915710022028)
--(axis cs:12802108000,-73.5873522427555)
--(axis cs:13005308000,-73.5974590044525)
--(axis cs:13208508000,-73.5917919983126)
--(axis cs:13411708000,-73.5863635164851)
--(axis cs:13614908000,-73.5946354179786)
--(axis cs:13818108000,-73.5847776980007)
--(axis cs:14021308000,-73.5783571436775)
--(axis cs:14224508000,-73.5688777950448)
--(axis cs:14427708000,-73.5652116250212)
--(axis cs:14630908000,-73.5711246501905)
--(axis cs:14834108000,-73.584261423363)
--(axis cs:15037308000,-73.571972775911)
--(axis cs:15240508000,-73.5615994597968)
--(axis cs:15443708000,-73.5703388586879)
--(axis cs:15646908000,-73.5764895175606)
--(axis cs:15850108000,-73.5828185501552)
--(axis cs:16053308000,-73.574289568169)
--(axis cs:16256508000,-73.5684248609876)
--(axis cs:16459708000,-73.5675502135874)
--(axis cs:16662908000,-73.5722182475255)
--(axis cs:16866108000,-73.5684902880332)
--(axis cs:17069308000,-73.5746588931491)
--(axis cs:17272508000,-73.5677850192314)
--(axis cs:17475708000,-73.5698390234227)
--(axis cs:17678908000,-73.5678342346135)
--(axis cs:17882108000,-73.5634324449813)
--(axis cs:18085308000,-73.5674959861194)
--(axis cs:18288508000,-73.5582544664691)
--(axis cs:18491708000,-73.5729775551754)
--(axis cs:18694908000,-73.5609971252939)
--(axis cs:18898108000,-73.5669169468455)
--(axis cs:19101308000,-73.5641398035501)
--(axis cs:19304508000,-73.5641945216292)
--(axis cs:19507708000,-73.5611009964073)
--(axis cs:19710908000,-73.5642320484536)
--(axis cs:19914108000,-73.5699468377734)
--(axis cs:20117308000,-73.5571737859595)
--(axis cs:20320000000,-73.5580263324859)
--(axis cs:20320000000,-73.5282773784516)
--(axis cs:20320000000,-73.5282773784516)
--(axis cs:20117308000,-73.5320962335717)
--(axis cs:19914108000,-73.5248407598828)
--(axis cs:19710908000,-73.5347135692221)
--(axis cs:19507708000,-73.5358274093544)
--(axis cs:19304508000,-73.539806332863)
--(axis cs:19101308000,-73.5438100255515)
--(axis cs:18898108000,-73.5329625087209)
--(axis cs:18694908000,-73.5474104674796)
--(axis cs:18491708000,-73.5422964926761)
--(axis cs:18288508000,-73.5407109876325)
--(axis cs:18085308000,-73.5431393898572)
--(axis cs:17882108000,-73.5378676038469)
--(axis cs:17678908000,-73.5461107727107)
--(axis cs:17475708000,-73.5415531884913)
--(axis cs:17272508000,-73.5413748318428)
--(axis cs:17069308000,-73.5385842098783)
--(axis cs:16866108000,-73.5425967480996)
--(axis cs:16662908000,-73.5425064839198)
--(axis cs:16459708000,-73.5457981750845)
--(axis cs:16256508000,-73.541397221532)
--(axis cs:16053308000,-73.546137372749)
--(axis cs:15850108000,-73.543853813126)
--(axis cs:15646908000,-73.5525113369316)
--(axis cs:15443708000,-73.55321308223)
--(axis cs:15240508000,-73.5475603912774)
--(axis cs:15037308000,-73.5478453393233)
--(axis cs:14834108000,-73.5529868066175)
--(axis cs:14630908000,-73.5462902057666)
--(axis cs:14427708000,-73.5535872031038)
--(axis cs:14224508000,-73.5500812503654)
--(axis cs:14021308000,-73.552201633178)
--(axis cs:13818108000,-73.5588075070775)
--(axis cs:13614908000,-73.5541789741113)
--(axis cs:13411708000,-73.5571759122259)
--(axis cs:13208508000,-73.5613970886015)
--(axis cs:13005308000,-73.5556415814849)
--(axis cs:12802108000,-73.5625974032405)
--(axis cs:12598908000,-73.566554302973)
--(axis cs:12395708000,-73.5607281545405)
--(axis cs:12192508000,-73.5450317156203)
--(axis cs:11989308000,-73.559356038986)
--(axis cs:11786108000,-73.5646975075147)
--(axis cs:11582908000,-73.5725223571509)
--(axis cs:11379708000,-73.5703391998728)
--(axis cs:11176508000,-73.5677468403791)
--(axis cs:10973308000,-73.5666697739093)
--(axis cs:10770108000,-73.5702804954184)
--(axis cs:10566908000,-73.5803579014208)
--(axis cs:10363708000,-73.5839352784581)
--(axis cs:10160508000,-73.5722608627643)
--(axis cs:9957308000,-73.5771512534995)
--(axis cs:9754108000,-73.5765632389258)
--(axis cs:9550908000,-73.5800965077636)
--(axis cs:9347708000,-73.5736818600961)
--(axis cs:9144508000,-73.5817236066868)
--(axis cs:8941308000,-73.5821536644797)
--(axis cs:8738108000,-73.5699663307526)
--(axis cs:8534908000,-73.5760530849235)
--(axis cs:8331708000,-73.5885230737179)
--(axis cs:8128508000,-73.582993653891)
--(axis cs:7925308000,-73.5823317397011)
--(axis cs:7722108000,-73.5914447167959)
--(axis cs:7518908000,-73.593685066529)
--(axis cs:7315708000,-73.5986696053764)
--(axis cs:7112508000,-73.6004734319708)
--(axis cs:6909308000,-73.5982770001751)
--(axis cs:6706108000,-73.6035077910439)
--(axis cs:6502908000,-73.6054785646955)
--(axis cs:6299708000,-73.6094724294199)
--(axis cs:6096508000,-73.615139230311)
--(axis cs:5893308000,-73.6167247673544)
--(axis cs:5690108000,-73.6216575692194)
--(axis cs:5486908000,-73.620116637352)
--(axis cs:5283708000,-73.6276984410315)
--(axis cs:5080508000,-73.6295358007649)
--(axis cs:4877308000,-73.637057640167)
--(axis cs:4674108000,-73.6291111722931)
--(axis cs:4470908000,-73.6542685652156)
--(axis cs:4267708000,-73.6522811107019)
--(axis cs:4064508000,-73.6502776365617)
--(axis cs:3861308000,-73.6765811021244)
--(axis cs:3658108000,-73.6831570639403)
--(axis cs:3454908000,-73.6892061530505)
--(axis cs:3251708000,-73.7120972515326)
--(axis cs:3048508000,-73.7088008755231)
--(axis cs:2845308000,-73.7582355198307)
--(axis cs:2642108000,-73.7655307088143)
--(axis cs:2438908000,-73.7915223607261)
--(axis cs:2235708000,-73.8295754775258)
--(axis cs:2032508000,-73.8646870981787)
--(axis cs:1829308000,-73.90177885687)
--(axis cs:1626108000,-73.9526476845047)
--(axis cs:1422908000,-73.9845514181839)
--(axis cs:1219708000,-74.0552862874027)
--(axis cs:1016508000,-74.1066926439922)
--(axis cs:813308000,-74.2043690926002)
--(axis cs:610108000,-74.3331976224859)
--(axis cs:406908000,-74.6029873609034)
--(axis cs:203708000,-75.6085722526639)
--(axis cs:508000,-462.077183126724)
--cycle;

\addplot [ultra thick, cmcd]
table {%
508000 -464.067514038086
203708000 -75.7758178710938
406908000 -74.7127914428711
610108000 -74.3907752990723
813308000 -74.2405921936035
1016508000 -74.1427947998047
1219708000 -74.0966461181641
1422908000 -74.0308052062988
1626108000 -73.9826469421387
1829308000 -73.9342575073242
2032508000 -73.893741607666
2235708000 -73.8617607116699
2438908000 -73.8215301513672
2642108000 -73.7939147949219
2845308000 -73.7858901977539
3048508000 -73.7431251525879
3251708000 -73.7328269958496
3454908000 -73.707674407959
3658108000 -73.712190246582
3861308000 -73.6969871520996
4064508000 -73.6702461242676
4267708000 -73.6684799194336
4470908000 -73.6643081665039
4674108000 -73.6601921081543
4877308000 -73.6498588562012
5080508000 -73.650609588623
5283708000 -73.6450538635254
5486908000 -73.6386367797852
5690108000 -73.6327331542969
5893308000 -73.6311111450195
6096508000 -73.6257919311523
6299708000 -73.623868560791
6502908000 -73.6189765930176
6706108000 -73.6224189758301
6909308000 -73.6137489318848
7112508000 -73.6091323852539
7315708000 -73.6080284118652
7518908000 -73.611376953125
7722108000 -73.6018913269043
7925308000 -73.5999481201172
8128508000 -73.5978897094727
8331708000 -73.6006355285645
8534908000 -73.5863708496094
8738108000 -73.5896179199219
8941308000 -73.5927001953125
9144508000 -73.5954765319824
9347708000 -73.5875526428223
9550908000 -73.5939437866211
9754108000 -73.586198425293
9957308000 -73.5897430419922
10160508000 -73.5818214416504
10363708000 -73.5906188964844
10566908000 -73.5873931884766
10770108000 -73.5863014221191
10973308000 -73.5856323242188
11176508000 -73.5759666442871
11379708000 -73.5787567138672
11582908000 -73.5803398132324
11786108000 -73.5828895568848
11989308000 -73.5746101379395
12192508000 -73.5632690429688
12395708000 -73.5715919494629
12598908000 -73.5790626525879
12802108000 -73.574974822998
13005308000 -73.5765502929687
13208508000 -73.576594543457
13411708000 -73.5717697143555
13614908000 -73.5744071960449
13818108000 -73.5717926025391
14021308000 -73.5652793884277
14224508000 -73.5594795227051
14427708000 -73.5593994140625
14630908000 -73.5587074279785
14834108000 -73.5686241149902
15037308000 -73.5599090576172
15240508000 -73.5545799255371
15443708000 -73.561775970459
15646908000 -73.5645004272461
15850108000 -73.5633361816406
16053308000 -73.560213470459
16256508000 -73.5549110412598
16459708000 -73.5566741943359
16662908000 -73.5573623657227
16866108000 -73.5555435180664
17069308000 -73.5566215515137
17272508000 -73.5545799255371
17475708000 -73.555696105957
17678908000 -73.5569725036621
17882108000 -73.5506500244141
18085308000 -73.5553176879883
18288508000 -73.5494827270508
18491708000 -73.5576370239258
18694908000 -73.5542037963867
18898108000 -73.5499397277832
19101308000 -73.5539749145508
19304508000 -73.5520004272461
19507708000 -73.5484642028809
19710908000 -73.5494728088379
19914108000 -73.5473937988281
20117308000 -73.5446350097656
20320000000 -73.5431518554688
};



\end{axis}

\end{tikzpicture}
\end{document}

==> results/sonar/elbo_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=10, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ELBO},
ymajorgrids,
ymin=-180, ymax=-105,
% ymode=log,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,-267.903205108843)
--(axis cs:2000,-268.324285125532)
--(axis cs:2002000,-157.529165485398)
--(axis cs:4002000,-142.149394548796)
--(axis cs:6002000,-138.432860667501)
--(axis cs:8002000,-138.202700206874)
--(axis cs:10002000,-138.043795178284)
--(axis cs:12002000,-138.327808953913)
--(axis cs:14002000,-138.283482127969)
--(axis cs:16002000,-137.994704254371)
--(axis cs:18002000,-138.126627932339)
--(axis cs:20002000,-137.957336588435)
--(axis cs:22002000,-137.992718950013)
--(axis cs:24002000,-138.096856051144)
--(axis cs:26002000,-137.958056847083)
--(axis cs:28002000,-138.107561866853)
--(axis cs:30002000,-138.233155894264)
--(axis cs:32002000,-138.396708159733)
--(axis cs:34002000,-138.515526774292)
--(axis cs:36002000,-137.992730764139)
--(axis cs:38002000,-138.03641397098)
--(axis cs:40002000,-138.068851059739)
--(axis cs:42002000,-138.314705411283)
--(axis cs:44002000,-137.883905869096)
--(axis cs:46002000,-137.929308418865)
--(axis cs:48002000,-138.128999779342)
--(axis cs:50002000,-138.024863192725)
--(axis cs:52002000,-138.170577601146)
--(axis cs:54002000,-138.132129509559)
--(axis cs:56002000,-138.175071621472)
--(axis cs:58002000,-138.139977688021)
--(axis cs:60002000,-138.173051496843)
--(axis cs:62002000,-138.211472745067)
--(axis cs:64002000,-138.3077199826)
--(axis cs:66002000,-138.206442232779)
--(axis cs:68002000,-138.047128622428)
--(axis cs:70002000,-138.033263171152)
--(axis cs:72002000,-138.213667483058)
--(axis cs:74002000,-138.044949669601)
--(axis cs:76002000,-138.238972795877)
--(axis cs:78002000,-138.21942196492)
--(axis cs:80002000,-138.133905603122)
--(axis cs:82002000,-138.281578247971)
--(axis cs:84002000,-138.034032382866)
--(axis cs:86002000,-138.22021233313)
--(axis cs:88002000,-138.254857276204)
--(axis cs:90002000,-138.049678064366)
--(axis cs:92002000,-137.98907931086)
--(axis cs:94002000,-138.211989423564)
--(axis cs:96002000,-138.179034145627)
--(axis cs:98002000,-137.906087534091)
--(axis cs:100002000,-138.014855329881)
--(axis cs:102002000,-138.167262025427)
--(axis cs:104002000,-138.149564748326)
--(axis cs:106002000,-138.155072065953)
--(axis cs:108002000,-137.893010609067)
--(axis cs:110002000,-138.192396913049)
--(axis cs:112002000,-137.99054407687)
--(axis cs:114002000,-138.000726887795)
--(axis cs:116002000,-138.290033018494)
--(axis cs:118002000,-138.156941687536)
--(axis cs:120002000,-138.031370060332)
--(axis cs:122002000,-137.974021093324)
--(axis cs:124002000,-138.12046777624)
--(axis cs:126002000,-138.071162302217)
--(axis cs:128002000,-138.003162067738)
--(axis cs:130002000,-137.907264288376)
--(axis cs:132002000,-137.978173891894)
--(axis cs:134002000,-138.208702686448)
--(axis cs:136002000,-138.195221517003)
--(axis cs:138002000,-138.13679211841)
--(axis cs:140002000,-137.942492178422)
--(axis cs:142002000,-138.142903063344)
--(axis cs:144002000,-138.005360355135)
--(axis cs:146002000,-138.073214954189)
--(axis cs:148002000,-138.166063917312)
--(axis cs:150002000,-138.086297390115)
--(axis cs:152002000,-138.071083728335)
--(axis cs:154002000,-138.034978604242)
--(axis cs:156002000,-138.462510197557)
--(axis cs:158002000,-138.153942203129)
--(axis cs:160002000,-138.293123399904)
--(axis cs:162002000,-138.107595256432)
--(axis cs:164002000,-138.1166366163)
--(axis cs:166002000,-138.177182138381)
--(axis cs:168002000,-138.119850310913)
--(axis cs:170002000,-138.270549416058)
--(axis cs:172002000,-137.962900924261)
--(axis cs:174002000,-138.148276633008)
--(axis cs:176002000,-138.28781703745)
--(axis cs:178002000,-137.901719080768)
--(axis cs:180002000,-138.064207483832)
--(axis cs:182002000,-138.293660380082)
--(axis cs:184002000,-138.251347942995)
--(axis cs:186002000,-138.001841039761)
--(axis cs:188002000,-137.797177084873)
--(axis cs:190002000,-138.123277870407)
--(axis cs:192002000,-137.977089743769)
--(axis cs:194002000,-138.207912502773)
--(axis cs:196002000,-138.040534631725)
--(axis cs:198002000,-138.101597345227)
--(axis cs:200000000,-138.088970470795)
--(axis cs:200000000,-137.636572742096)
--(axis cs:200000000,-137.636572742096)
--(axis cs:198002000,-137.533192693835)
--(axis cs:196002000,-137.582381017689)
--(axis cs:194002000,-137.719745578281)
--(axis cs:192002000,-137.613782448614)
--(axis cs:190002000,-137.842399009476)
--(axis cs:188002000,-137.560958901455)
--(axis cs:186002000,-137.670400171177)
--(axis cs:184002000,-137.837250689817)
--(axis cs:182002000,-137.781290791793)
--(axis cs:180002000,-137.801838658746)
--(axis cs:178002000,-137.557964146771)
--(axis cs:176002000,-137.873099100245)
--(axis cs:174002000,-137.65224216582)
--(axis cs:172002000,-137.849324417536)
--(axis cs:170002000,-137.865015769488)
--(axis cs:168002000,-137.851673736939)
--(axis cs:166002000,-137.794372427049)
--(axis cs:164002000,-137.461405986239)
--(axis cs:162002000,-137.829605671302)
--(axis cs:160002000,-137.832490003416)
--(axis cs:158002000,-137.49165105859)
--(axis cs:156002000,-137.811430842482)
--(axis cs:154002000,-137.586246371344)
--(axis cs:152002000,-137.509372814634)
--(axis cs:150002000,-137.585550144064)
--(axis cs:148002000,-137.664417039719)
--(axis cs:146002000,-137.875341564366)
--(axis cs:144002000,-137.490486202482)
--(axis cs:142002000,-137.68882911439)
--(axis cs:140002000,-137.815909310836)
--(axis cs:138002000,-137.841287105222)
--(axis cs:136002000,-137.846337320887)
--(axis cs:134002000,-137.700614330153)
--(axis cs:132002000,-137.616711362012)
--(axis cs:130002000,-137.726146356155)
--(axis cs:128002000,-137.723980266246)
--(axis cs:126002000,-137.487934987822)
--(axis cs:124002000,-137.790719967901)
--(axis cs:122002000,-137.619619043395)
--(axis cs:120002000,-137.753307063692)
--(axis cs:118002000,-137.871146691371)
--(axis cs:116002000,-137.573892152404)
--(axis cs:114002000,-137.78998966494)
--(axis cs:112002000,-137.588774160434)
--(axis cs:110002000,-137.542432798865)
--(axis cs:108002000,-137.625528819644)
--(axis cs:106002000,-137.925323441859)
--(axis cs:104002000,-137.809831613979)
--(axis cs:102002000,-137.787971739222)
--(axis cs:100002000,-137.739401872267)
--(axis cs:98002000,-137.654181630948)
--(axis cs:96002000,-137.571600619998)
--(axis cs:94002000,-137.77671907253)
--(axis cs:92002000,-137.689418003593)
--(axis cs:90002000,-137.495637487392)
--(axis cs:88002000,-137.62743337321)
--(axis cs:86002000,-137.620272286011)
--(axis cs:84002000,-137.622791347603)
--(axis cs:82002000,-137.841074950271)
--(axis cs:80002000,-137.48906802969)
--(axis cs:78002000,-137.874404329025)
--(axis cs:76002000,-137.610349713889)
--(axis cs:74002000,-137.76482816243)
--(axis cs:72002000,-137.798057370458)
--(axis cs:70002000,-137.667893445059)
--(axis cs:68002000,-137.654296548471)
--(axis cs:66002000,-137.596957425424)
--(axis cs:64002000,-137.890314685368)
--(axis cs:62002000,-137.700081210011)
--(axis cs:60002000,-137.74880519261)
--(axis cs:58002000,-137.813528781705)
--(axis cs:56002000,-137.838801669544)
--(axis cs:54002000,-137.72954956759)
--(axis cs:52002000,-137.832803746511)
--(axis cs:50002000,-137.729613735986)
--(axis cs:48002000,-137.699170997025)
--(axis cs:46002000,-137.641022391682)
--(axis cs:44002000,-137.62057716313)
--(axis cs:42002000,-137.921769198092)
--(axis cs:40002000,-137.798772841628)
--(axis cs:38002000,-137.540896209684)
--(axis cs:36002000,-137.662353464376)
--(axis cs:34002000,-137.565949055786)
--(axis cs:32002000,-137.450377411556)
--(axis cs:30002000,-137.848664784447)
--(axis cs:28002000,-138.038492210295)
--(axis cs:26002000,-137.685143836511)
--(axis cs:24002000,-137.601233548466)
--(axis cs:22002000,-137.474441084166)
--(axis cs:20002000,-137.744164876409)
--(axis cs:18002000,-137.691182126255)
--(axis cs:16002000,-137.79883517434)
--(axis cs:14002000,-137.930192798788)
--(axis cs:12002000,-137.869331549016)
--(axis cs:10002000,-137.59562437738)
--(axis cs:8002000,-137.955277088048)
--(axis cs:6002000,-137.889017384257)
--(axis cs:4002000,-141.85552183304)
--(axis cs:2002000,-157.371310588821)
--(axis cs:2000,-267.903205108843)
--cycle;

\addplot [ultra thick, mfvi]
table {%
2000 -268.113745117187
2002000 -157.450238037109
4002000 -142.002458190918
6002000 -138.160939025879
8002000 -138.078988647461
10002000 -137.819709777832
12002000 -138.098570251465
14002000 -138.106837463379
16002000 -137.896769714355
18002000 -137.908905029297
20002000 -137.850750732422
22002000 -137.73358001709
24002000 -137.849044799805
26002000 -137.821600341797
28002000 -138.073027038574
30002000 -138.040910339355
32002000 -137.923542785645
34002000 -138.040737915039
36002000 -137.827542114258
38002000 -137.788655090332
40002000 -137.933811950684
42002000 -138.118237304688
44002000 -137.752241516113
46002000 -137.785165405273
48002000 -137.914085388184
50002000 -137.877238464355
52002000 -138.001690673828
54002000 -137.930839538574
56002000 -138.006936645508
58002000 -137.976753234863
60002000 -137.960928344727
62002000 -137.955776977539
64002000 -138.099017333984
66002000 -137.901699829102
68002000 -137.850712585449
70002000 -137.850578308105
72002000 -138.005862426758
74002000 -137.904888916016
76002000 -137.924661254883
78002000 -138.046913146973
80002000 -137.811486816406
82002000 -138.061326599121
84002000 -137.828411865234
86002000 -137.92024230957
88002000 -137.941145324707
90002000 -137.772657775879
92002000 -137.839248657227
94002000 -137.994354248047
96002000 -137.875317382813
98002000 -137.78013458252
100002000 -137.877128601074
102002000 -137.977616882324
104002000 -137.979698181152
106002000 -138.040197753906
108002000 -137.759269714355
110002000 -137.867414855957
112002000 -137.789659118652
114002000 -137.895358276367
116002000 -137.931962585449
118002000 -138.014044189453
120002000 -137.892338562012
122002000 -137.796820068359
124002000 -137.95559387207
126002000 -137.77954864502
128002000 -137.863571166992
130002000 -137.816705322266
132002000 -137.797442626953
134002000 -137.954658508301
136002000 -138.020779418945
138002000 -137.989039611816
140002000 -137.879200744629
142002000 -137.915866088867
144002000 -137.747923278809
146002000 -137.974278259277
148002000 -137.915240478516
150002000 -137.83592376709
152002000 -137.790228271484
154002000 -137.810612487793
156002000 -138.13697052002
158002000 -137.822796630859
160002000 -138.06280670166
162002000 -137.968600463867
164002000 -137.78902130127
166002000 -137.985777282715
168002000 -137.985762023926
170002000 -138.067782592773
172002000 -137.906112670898
174002000 -137.900259399414
176002000 -138.080458068848
178002000 -137.72984161377
180002000 -137.933023071289
182002000 -138.037475585938
184002000 -138.044299316406
186002000 -137.836120605469
188002000 -137.679067993164
190002000 -137.982838439941
192002000 -137.795436096191
194002000 -137.963829040527
196002000 -137.811457824707
198002000 -137.817395019531
200000000 -137.862771606445
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,-458.234547216044)
--(axis cs:100,-469.914018457784)
--(axis cs:2022,-109.212010599536)
--(axis cs:5707,-109.184497740157)
--(axis cs:9944,-109.129403344868)
--(axis cs:14545,-109.033431681525)
--(axis cs:19856,-109.07805789751)
--(axis cs:26163,-109.003592920171)
--(axis cs:34511,-108.991288566107)
--(axis cs:43548,-108.961832455005)
--(axis cs:52774,-109.013911517971)
--(axis cs:62835,-109.031862658892)
--(axis cs:74207,-108.986480008037)
--(axis cs:86393,-108.996406357905)
--(axis cs:100704,-108.955406274912)
--(axis cs:115546,-108.973669074901)
--(axis cs:129939,-108.931031702563)
--(axis cs:145135,-108.92909657136)
--(axis cs:160225,-108.927429985708)
--(axis cs:175277,-108.931333174931)
--(axis cs:193301,-108.928272730181)
--(axis cs:211688,-108.913129580058)
--(axis cs:230017,-108.902881986063)
--(axis cs:246945,-108.915606500899)
--(axis cs:264155,-108.913201886536)
--(axis cs:283148,-108.884397891852)
--(axis cs:304062,-108.895157136352)
--(axis cs:325745,-108.85730378156)
--(axis cs:346463,-108.862481702822)
--(axis cs:367909,-108.859759685471)
--(axis cs:389906,-108.855342409056)
--(axis cs:411893,-108.865340660967)
--(axis cs:434546,-108.870811661068)
--(axis cs:457929,-108.848883490442)
--(axis cs:480289,-108.845473966309)
--(axis cs:503709,-108.844993849368)
--(axis cs:526109,-108.842970883912)
--(axis cs:547692,-108.836557536507)
--(axis cs:571302,-108.856037744994)
--(axis cs:597751,-108.894198616569)
--(axis cs:622650,-108.844920336521)
--(axis cs:648999,-108.84615651616)
--(axis cs:675453,-108.845820251909)
--(axis cs:701949,-108.824006189545)
--(axis cs:731269,-108.816049250817)
--(axis cs:759993,-108.82675393225)
--(axis cs:785340,-108.808878993062)
--(axis cs:809959,-108.819471223519)
--(axis cs:835170,-108.811278193316)
--(axis cs:861000,-108.813484310075)
--(axis cs:890016,-108.810311263854)
--(axis cs:921866,-108.808709918999)
--(axis cs:950201,-108.802903422997)
--(axis cs:977336,-108.850457303957)
--(axis cs:1003482,-108.81050861404)
--(axis cs:1029709,-108.804153703561)
--(axis cs:1057537,-108.797015422916)
--(axis cs:1089601,-108.829658419466)
--(axis cs:1117663,-108.814217726596)
--(axis cs:1143253,-108.988770804228)
--(axis cs:1167656,-108.782583641643)
--(axis cs:1192390,-109.185860883785)
--(axis cs:1220044,-108.795231983236)
--(axis cs:1249450,-108.811062859435)
--(axis cs:1276804,-108.782625657967)
--(axis cs:1304082,-108.795158746756)
--(axis cs:1332377,-108.773722328938)
--(axis cs:1359968,-108.78993115633)
--(axis cs:1387931,-108.786914530355)
--(axis cs:1417915,-108.769717006976)
--(axis cs:1446512,-108.769119747605)
--(axis cs:1475512,-108.77826832867)
--(axis cs:1504325,-108.783457918728)
--(axis cs:1532296,-108.774234338828)
--(axis cs:1563366,-108.771693334384)
--(axis cs:1596914,-108.770546148399)
--(axis cs:1626512,-108.779545747596)
--(axis cs:1656462,-108.782031581143)
--(axis cs:1686122,-108.766565123631)
--(axis cs:1714597,-108.881945329188)
--(axis cs:1745330,-108.763741894748)
--(axis cs:1778784,-108.777675479507)
--(axis cs:1810986,-108.754972989897)
--(axis cs:1840489,-108.750864197923)
--(axis cs:1870099,-108.767864319716)
--(axis cs:1901582,-108.777534101994)
--(axis cs:1934892,-108.759376004158)
--(axis cs:1970034,-108.764771944992)
--(axis cs:2002902,-108.793900246719)
--(axis cs:2035903,-108.77183643041)
--(axis cs:2067471,-108.812493115925)
--(axis cs:2100188,-108.768372347304)
--(axis cs:2136216,-108.760658172495)
--(axis cs:2175076,-108.766078272741)
--(axis cs:2210501,-108.766655237105)
--(axis cs:2242163,-108.773101378767)
--(axis cs:2277233,-108.749151250895)
--(axis cs:2312484,-108.757151268356)
--(axis cs:2349491,-108.760323540741)
--(axis cs:2386814,-108.760202671993)
--(axis cs:2423760,-108.748838956434)
--(axis cs:2456611,-108.73589971)
--(axis cs:2456611,-108.709614206016)
--(axis cs:2456611,-108.709614206016)
--(axis cs:2423760,-108.714909212511)
--(axis cs:2386814,-108.717507288945)
--(axis cs:2349491,-108.715093024201)
--(axis cs:2312484,-108.719023658402)
--(axis cs:2277233,-108.712938287679)
--(axis cs:2242163,-108.710442017229)
--(axis cs:2210501,-108.726600378129)
--(axis cs:2175076,-108.733720311244)
--(axis cs:2136216,-108.720729156606)
--(axis cs:2100188,-108.719716641954)
--(axis cs:2067471,-108.702780931926)
--(axis cs:2035903,-108.709604304453)
--(axis cs:2002902,-108.710280661485)
--(axis cs:1970034,-108.719622891433)
--(axis cs:1934892,-108.718163058342)
--(axis cs:1901582,-108.715050126522)
--(axis cs:1870099,-108.709146788683)
--(axis cs:1840489,-108.720409605788)
--(axis cs:1810986,-108.716616670747)
--(axis cs:1778784,-108.724340206528)
--(axis cs:1745330,-108.720144824002)
--(axis cs:1714597,-108.685750288488)
--(axis cs:1686122,-108.732360657619)
--(axis cs:1656462,-108.734550144931)
--(axis cs:1626512,-108.743293607873)
--(axis cs:1596914,-108.742361261269)
--(axis cs:1563366,-108.725412073331)
--(axis cs:1532296,-108.729288915566)
--(axis cs:1504325,-108.727925137912)
--(axis cs:1475512,-108.733335980412)
--(axis cs:1446512,-108.727057925734)
--(axis cs:1417915,-108.744791049665)
--(axis cs:1387931,-108.752302083415)
--(axis cs:1359968,-108.739367244549)
--(axis cs:1332377,-108.742389426434)
--(axis cs:1304082,-108.757688543283)
--(axis cs:1276804,-108.741048353263)
--(axis cs:1249450,-108.757162238221)
--(axis cs:1220044,-108.741784313151)
--(axis cs:1192390,-108.581506669926)
--(axis cs:1167656,-108.748867774372)
--(axis cs:1143253,-108.693936410128)
--(axis cs:1117663,-108.759253342739)
--(axis cs:1089601,-108.752026456023)
--(axis cs:1057537,-108.744699054623)
--(axis cs:1029709,-108.758376814017)
--(axis cs:1003482,-108.774722404027)
--(axis cs:977336,-108.759319002196)
--(axis cs:950201,-108.77013429673)
--(axis cs:921866,-108.758712566353)
--(axis cs:890016,-108.754894119447)
--(axis cs:861000,-108.769688297347)
--(axis cs:835170,-108.760369450727)
--(axis cs:809959,-108.770758573844)
--(axis cs:785340,-108.768161107035)
--(axis cs:759993,-108.780429905641)
--(axis cs:731269,-108.779814091469)
--(axis cs:701949,-108.791762243072)
--(axis cs:675453,-108.799199279341)
--(axis cs:648999,-108.800571999465)
--(axis cs:622650,-108.795953381741)
--(axis cs:597751,-108.765681449349)
--(axis cs:571302,-108.783210912232)
--(axis cs:547692,-108.795192951774)
--(axis cs:526109,-108.781943666869)
--(axis cs:503709,-108.805547837644)
--(axis cs:480289,-108.800162020019)
--(axis cs:457929,-108.809299798133)
--(axis cs:434546,-108.813126937565)
--(axis cs:411893,-108.812608862959)
--(axis cs:389906,-108.813129880983)
--(axis cs:367909,-108.829716327712)
--(axis cs:346463,-108.81371611212)
--(axis cs:325745,-108.820718984554)
--(axis cs:304062,-108.839690886109)
--(axis cs:283148,-108.838699337152)
--(axis cs:264155,-108.833233660339)
--(axis cs:246945,-108.810461614335)
--(axis cs:230017,-108.844241732198)
--(axis cs:211688,-108.858473813497)
--(axis cs:193301,-108.852963536909)
--(axis cs:175277,-108.871443924679)
--(axis cs:160225,-108.854639411264)
--(axis cs:145135,-108.873071702566)
--(axis cs:129939,-108.887571813062)
--(axis cs:115546,-108.881496025197)
--(axis cs:100704,-108.910111913564)
--(axis cs:86393,-108.914909560064)
--(axis cs:74207,-108.917845858663)
--(axis cs:62835,-108.919449596967)
--(axis cs:52774,-108.92905570615)
--(axis cs:43548,-108.919124576245)
--(axis cs:34511,-108.923649788385)
--(axis cs:26163,-108.945804357661)
--(axis cs:19856,-108.970014917431)
--(axis cs:14545,-108.976904622186)
--(axis cs:9944,-109.018677099468)
--(axis cs:5707,-109.029541871659)
--(axis cs:2022,-109.066494344311)
--(axis cs:100,-458.234547216044)
--cycle;

\addplot [ultra thick, gmmvi]
table {%
100 -464.074282836914
2022 -109.139252471924
5707 -109.107019805908
9944 -109.074040222168
14545 -109.005168151855
19856 -109.024036407471
26163 -108.974698638916
34511 -108.957469177246
43548 -108.940478515625
52774 -108.971483612061
62835 -108.97565612793
74207 -108.95216293335
86393 -108.955657958984
100704 -108.932759094238
115546 -108.927582550049
129939 -108.909301757812
145135 -108.901084136963
160225 -108.891034698486
175277 -108.901388549805
193301 -108.890618133545
211688 -108.885801696777
230017 -108.873561859131
246945 -108.863034057617
264155 -108.873217773438
283148 -108.861548614502
304062 -108.86742401123
325745 -108.839011383057
346463 -108.838098907471
367909 -108.844738006592
389906 -108.83423614502
411893 -108.838974761963
434546 -108.841969299316
457929 -108.829091644287
480289 -108.822817993164
503709 -108.825270843506
526109 -108.812457275391
547692 -108.815875244141
571302 -108.819624328613
597751 -108.829940032959
622650 -108.820436859131
648999 -108.823364257812
675453 -108.822509765625
701949 -108.807884216309
731269 -108.797931671143
759993 -108.803591918945
785340 -108.788520050049
809959 -108.795114898682
835170 -108.785823822021
861000 -108.791586303711
890016 -108.78260269165
921866 -108.783711242676
950201 -108.786518859863
977336 -108.804888153076
1003482 -108.792615509033
1029709 -108.781265258789
1057537 -108.77085723877
1089601 -108.790842437744
1117663 -108.786735534668
1143253 -108.841353607178
1167656 -108.765725708008
1192390 -108.883683776855
1220044 -108.768508148193
1249450 -108.784112548828
1276804 -108.761837005615
1304082 -108.77642364502
1332377 -108.758055877686
1359968 -108.764649200439
1387931 -108.769608306885
1417915 -108.75725402832
1446512 -108.74808883667
1475512 -108.755802154541
1504325 -108.75569152832
1532296 -108.751761627197
1563366 -108.748552703857
1596914 -108.756453704834
1626512 -108.761419677734
1656462 -108.758290863037
1686122 -108.749462890625
1714597 -108.783847808838
1745330 -108.741943359375
1778784 -108.751007843018
1810986 -108.735794830322
1840489 -108.735636901855
1870099 -108.738505554199
1901582 -108.746292114258
1934892 -108.73876953125
1970034 -108.742197418213
2002902 -108.752090454102
2035903 -108.740720367432
2067471 -108.757637023926
2100188 -108.744044494629
2136216 -108.740693664551
2175076 -108.749899291992
2210501 -108.746627807617
2242163 -108.741771697998
2277233 -108.731044769287
2312484 -108.738087463379
2349491 -108.737708282471
2386814 -108.738854980469
2423760 -108.731874084473
2456611 -108.722756958008
};


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, ultra thick]
(axis cs:3048000,-112.531383816903)
--(axis cs:3048000,-110.17784775048);

\path [draw=smc, ultra thick]
(axis cs:3048000,-112.531383816903)
--(axis cs:3048000,-110.17784775048);

\addplot [ultra thick, smc, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3048000 -111.354615783691
3048000 -111.354615783691
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, ultra thick]
(axis cs:3072000,-111.911151422538)
--(axis cs:3072000,-109.430944524728);

\path [draw=aft, ultra thick]
(axis cs:3072000,-111.911151422538)
--(axis cs:3072000,-109.430944524728);

\addplot [ultra thick, aft, mark=*, mark size=1, mark options={solid}, only marks]
table {%
3072000 -110.671047973633
3072000 -110.671047973633
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:91440000,-117.846369678437)
--(axis cs:91440000,-132.585179393828)
--(axis cs:182880000,-162.124321770421)
--(axis cs:274320000,-147.717777599415)
--(axis cs:365760000,-157.668794679024)
--(axis cs:457200000,-129.961044564029)
--(axis cs:548640000,-134.095278374966)
--(axis cs:640080000,-152.950022399965)
--(axis cs:731520000,-179.890497906463)
--(axis cs:822960000,-194.889889102083)
--(axis cs:914400000,-178.516570329555)
--(axis cs:1005840000,-144.488715837657)
--(axis cs:1097280000,-184.679377364958)
--(axis cs:1188720000,-230.438755906883)
--(axis cs:1280160000,-226.350701268713)
--(axis cs:1371600000,-213.832536338786)
--(axis cs:1463040000,-177.247190349054)
--(axis cs:1554480000,-168.32550842179)
--(axis cs:1645920000,-218.375432839578)
--(axis cs:1737360000,-236.13440878192)
--(axis cs:1828800000,-232.952068898581)
--(axis cs:1920240000,-167.970770796567)
--(axis cs:2011680000,-140.66486537591)
--(axis cs:2103120000,-143.536815034761)
--(axis cs:2194560000,-146.053128701882)
--(axis cs:2286000000,-148.418187504616)
--(axis cs:2377440000,-186.391310449223)
--(axis cs:2468880000,-201.553158768971)
--(axis cs:2560320000,-159.385151582915)
--(axis cs:2651760000,-186.598289657057)
--(axis cs:2743200000,-183.889535195425)
--(axis cs:2834640000,-174.580881718232)
--(axis cs:2926080000,-153.154440530777)
--(axis cs:3017520000,-185.34950687172)
--(axis cs:3108960000,-202.940107274718)
--(axis cs:3200400000,-172.072944036981)
--(axis cs:3291840000,-161.601072618219)
--(axis cs:3383280000,-196.934239203907)
--(axis cs:3474720000,-209.35520791482)
--(axis cs:3566160000,-163.15090541823)
--(axis cs:3657600000,-168.622742990913)
--(axis cs:3749040000,-194.084324582082)
--(axis cs:3840480000,-177.445864642575)
--(axis cs:3931920000,-161.359534072717)
--(axis cs:4023360000,-159.829961789747)
--(axis cs:4114800000,-171.260416165123)
--(axis cs:4206240000,-168.922618687385)
--(axis cs:4297680000,-175.384624747924)
--(axis cs:4389120000,-142.094062577151)
--(axis cs:4480560000,-185.0122689061)
--(axis cs:4572000000,-226.785285769828)
--(axis cs:4663440000,-190.807455572944)
--(axis cs:4754880000,-165.270446164676)
--(axis cs:4846320000,-143.888706407318)
--(axis cs:4937760000,-135.318525346592)
--(axis cs:5029200000,-177.051485471352)
--(axis cs:5120640000,-208.519592564335)
--(axis cs:5212080000,-176.533025458334)
--(axis cs:5303520000,-184.301400999457)
--(axis cs:5394960000,-153.762858361032)
--(axis cs:5486400000,-171.436080414956)
--(axis cs:5577840000,-186.226091111407)
--(axis cs:5669280000,-164.738476488099)
--(axis cs:5760720000,-139.63961547977)
--(axis cs:5852160000,-137.36277804025)
--(axis cs:5943600000,-144.139005151839)
--(axis cs:6035040000,-152.595767441329)
--(axis cs:6126480000,-138.97667862939)
--(axis cs:6217920000,-138.476080677499)
--(axis cs:6309360000,-155.448772507334)
--(axis cs:6400800000,-143.038956280127)
--(axis cs:6492240000,-151.280773149957)
--(axis cs:6583680000,-154.531515528194)
--(axis cs:6675120000,-200.475927744155)
--(axis cs:6766560000,-164.559942885034)
--(axis cs:6858000000,-159.917159222276)
--(axis cs:6949440000,-156.645124539983)
--(axis cs:7040880000,-155.107137633409)
--(axis cs:7132320000,-151.130510393057)
--(axis cs:7223760000,-139.013969053426)
--(axis cs:7315200000,-145.271892133006)
--(axis cs:7406640000,-153.228966157491)
--(axis cs:7498080000,-161.880722924692)
--(axis cs:7589520000,-197.858925888214)
--(axis cs:7680960000,-226.469323432479)
--(axis cs:7772400000,-176.260829198222)
--(axis cs:7863840000,-203.703955534916)
--(axis cs:7955280000,-206.885248023621)
--(axis cs:8046720000,-204.779479735125)
--(axis cs:8138160000,-258.103433275868)
--(axis cs:8229600000,-171.321848432569)
--(axis cs:8321040000,-157.103249101932)
--(axis cs:8412480000,-143.569202485222)
--(axis cs:8503920000,-179.316364201396)
--(axis cs:8595360000,-152.363148510138)
--(axis cs:8686800000,-178.117330544892)
--(axis cs:8778240000,-167.185186650206)
--(axis cs:8869680000,-161.87620082054)
--(axis cs:8961120000,-191.725885150486)
--(axis cs:9052560000,-153.491647185636)
--(axis cs:9052560000,-153.491647185636)
--(axis cs:9052560000,-122.303704987216)
--(axis cs:9052560000,-122.303704987216)
--(axis cs:9052560000,-122.303704987216)
--(axis cs:8961120000,-115.763999798244)
--(axis cs:8869680000,-115.935917709734)
--(axis cs:8778240000,-123.293527339052)
--(axis cs:8686800000,-109.645447165069)
--(axis cs:8595360000,-117.241487109979)
--(axis cs:8503920000,-111.846270075948)
--(axis cs:8412480000,-121.78192513929)
--(axis cs:8321040000,-129.470194501584)
--(axis cs:8229600000,-123.488945634813)
--(axis cs:8138160000,-101.483647107433)
--(axis cs:8046720000,-120.934845216047)
--(axis cs:7955280000,-118.79757668341)
--(axis cs:7863840000,-111.971526642819)
--(axis cs:7772400000,-117.407403528828)
--(axis cs:7680960000,-99.7393221974039)
--(axis cs:7589520000,-95.0817876127624)
--(axis cs:7498080000,-119.191544226187)
--(axis cs:7406640000,-113.297198088114)
--(axis cs:7315200000,-114.051675066701)
--(axis cs:7223760000,-116.526030336223)
--(axis cs:7132320000,-107.928318342294)
--(axis cs:7040880000,-107.696037720595)
--(axis cs:6949440000,-106.983337679255)
--(axis cs:6858000000,-111.940097857802)
--(axis cs:6766560000,-112.929996995337)
--(axis cs:6675120000,-106.340499868149)
--(axis cs:6583680000,-114.410089086064)
--(axis cs:6492240000,-115.031525434027)
--(axis cs:6400800000,-112.579676227197)
--(axis cs:6309360000,-107.784827346181)
--(axis cs:6217920000,-112.59413569213)
--(axis cs:6126480000,-114.883674458989)
--(axis cs:6035040000,-112.978033217851)
--(axis cs:5943600000,-118.393494542985)
--(axis cs:5852160000,-118.357986119906)
--(axis cs:5760720000,-118.097951658902)
--(axis cs:5669280000,-111.669447401061)
--(axis cs:5577840000,-111.32487629582)
--(axis cs:5486400000,-119.298605864341)
--(axis cs:5394960000,-123.178453284476)
--(axis cs:5303520000,-101.221923585504)
--(axis cs:5212080000,-103.83828496647)
--(axis cs:5120640000,-88.3576932022667)
--(axis cs:5029200000,-104.305269594566)
--(axis cs:4937760000,-116.805170026943)
--(axis cs:4846320000,-119.170895948639)
--(axis cs:4754880000,-119.551291506223)
--(axis cs:4663440000,-110.865147271294)
--(axis cs:4572000000,-100.599125851265)
--(axis cs:4480560000,-106.005724257963)
--(axis cs:4389120000,-112.71204704199)
--(axis cs:4297680000,-105.464862556764)
--(axis cs:4206240000,-106.893178736931)
--(axis cs:4114800000,-111.964217623939)
--(axis cs:4023360000,-111.609856020311)
--(axis cs:3931920000,-118.052962875525)
--(axis cs:3840480000,-112.350476299808)
--(axis cs:3749040000,-94.5264862699686)
--(axis cs:3657600000,-112.38163322979)
--(axis cs:3566160000,-110.883629799055)
--(axis cs:3474720000,-92.0338530593012)
--(axis cs:3383280000,-93.3377258229489)
--(axis cs:3291840000,-117.804803541449)
--(axis cs:3200400000,-101.770769341925)
--(axis cs:3108960000,-102.36035659247)
--(axis cs:3017520000,-116.240852625351)
--(axis cs:2926080000,-117.164944234848)
--(axis cs:2834640000,-106.48542382376)
--(axis cs:2743200000,-102.107474081919)
--(axis cs:2651760000,-98.6807142491934)
--(axis cs:2560320000,-109.497450345796)
--(axis cs:2468880000,-104.562307539623)
--(axis cs:2377440000,-99.2930752319289)
--(axis cs:2286000000,-111.354897517357)
--(axis cs:2194560000,-110.953827780052)
--(axis cs:2103120000,-112.448838651763)
--(axis cs:2011680000,-115.966113017645)
--(axis cs:1920240000,-106.809984818667)
--(axis cs:1828800000,-85.0384920145047)
--(axis cs:1737360000,-82.6883161326305)
--(axis cs:1645920000,-84.0514287326879)
--(axis cs:1554480000,-110.49539001571)
--(axis cs:1463040000,-127.645584614325)
--(axis cs:1371600000,-113.159925819417)
--(axis cs:1280160000,-105.494469324549)
--(axis cs:1188720000,-93.349961744484)
--(axis cs:1097280000,-102.67571754471)
--(axis cs:1005840000,-118.42216978246)
--(axis cs:914400000,-105.227820539586)
--(axis cs:822960000,-93.3575077485033)
--(axis cs:731520000,-109.402133624299)
--(axis cs:640080000,-114.265115844664)
--(axis cs:548640000,-117.155078680698)
--(axis cs:457200000,-116.272701773862)
--(axis cs:365760000,-122.50783190789)
--(axis cs:274320000,-122.553262744823)
--(axis cs:182880000,-115.838629889735)
--(axis cs:91440000,-117.846369678437)
--cycle;

\addplot [ultra thick, craft]
table {%
91440000 -125.215774536133
182880000 -138.981475830078
274320000 -135.135520172119
365760000 -140.088313293457
457200000 -123.116873168945
548640000 -125.625178527832
640080000 -133.607569122314
731520000 -144.646315765381
822960000 -144.123698425293
914400000 -141.87219543457
1005840000 -131.455442810059
1097280000 -143.677547454834
1188720000 -161.894358825684
1280160000 -165.922585296631
1371600000 -163.496231079102
1463040000 -152.446387481689
1554480000 -139.41044921875
1645920000 -151.213430786133
1737360000 -159.411362457275
1828800000 -158.995280456543
1920240000 -137.390377807617
2011680000 -128.315489196777
2103120000 -127.992826843262
2194560000 -128.503478240967
2286000000 -129.886542510986
2377440000 -142.842192840576
2468880000 -153.057733154297
2560320000 -134.441300964355
2651760000 -142.639501953125
2743200000 -142.998504638672
2834640000 -140.533152770996
2926080000 -135.159692382812
3017520000 -150.795179748535
3108960000 -152.650231933594
3200400000 -136.921856689453
3291840000 -139.702938079834
3383280000 -145.135982513428
3474720000 -150.694530487061
3566160000 -137.017267608643
3657600000 -140.502188110352
3749040000 -144.305405426025
3840480000 -144.898170471191
3931920000 -139.706248474121
4023360000 -135.719908905029
4114800000 -141.612316894531
4206240000 -137.907898712158
4297680000 -140.424743652344
4389120000 -127.40305480957
4480560000 -145.508996582031
4572000000 -163.692205810547
4663440000 -150.836301422119
4754880000 -142.410868835449
4846320000 -131.529801177979
4937760000 -126.061847686768
5029200000 -140.678377532959
5120640000 -148.438642883301
5212080000 -140.185655212402
5303520000 -142.76166229248
5394960000 -138.470655822754
5486400000 -145.367343139648
5577840000 -148.775483703613
5669280000 -138.20396194458
5760720000 -128.868783569336
5852160000 -127.860382080078
5943600000 -131.266249847412
6035040000 -132.78690032959
6126480000 -126.930176544189
6217920000 -125.535108184814
6309360000 -131.616799926758
6400800000 -127.809316253662
6492240000 -133.156149291992
6583680000 -134.470802307129
6675120000 -153.408213806152
6766560000 -138.744969940186
6858000000 -135.928628540039
6949440000 -131.814231109619
7040880000 -131.401587677002
7132320000 -129.529414367676
7223760000 -127.769999694824
7315200000 -129.661783599854
7406640000 -133.263082122803
7498080000 -140.536133575439
7589520000 -146.470356750488
7680960000 -163.104322814941
7772400000 -146.834116363525
7863840000 -157.837741088867
7955280000 -162.841412353516
8046720000 -162.857162475586
8138160000 -179.79354019165
8229600000 -147.405397033691
8321040000 -143.286721801758
8412480000 -132.675563812256
8503920000 -145.581317138672
8595360000 -134.802317810059
8686800000 -143.88138885498
8778240000 -145.239356994629
8869680000 -138.906059265137
8961120000 -153.744942474365
9052560000 -137.897676086426
9052560000 -137.897676086426
};


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=pis, fill opacity=0.3]
(axis cs:256000,-981.5480625179)
--(axis cs:256000,-1010.50559959147)
--(axis cs:102656000,-155.060273639595)
--(axis cs:205056000,-154.864859152182)
--(axis cs:307456000,-151.72651501367)
--(axis cs:409856000,-151.373191506729)
--(axis cs:512256000,-152.96022493327)
--(axis cs:614656000,-151.355182520289)
--(axis cs:717056000,-157.182625204742)
--(axis cs:819456000,-151.40395893761)
--(axis cs:921856000,-167.778514123368)
--(axis cs:1024256000,-160.966928570562)
--(axis cs:1126656000,-154.464752319421)
--(axis cs:1229056000,-154.108179829129)
--(axis cs:1331456000,-156.391057909575)
--(axis cs:1433856000,-156.405383475421)
--(axis cs:1536256000,-158.56966364084)
--(axis cs:1638656000,-158.477388549998)
--(axis cs:1741056000,-160.045382638816)
--(axis cs:1843456000,-156.004393871975)
--(axis cs:1945856000,-155.887260763421)
--(axis cs:2048256000,-158.436711850356)
--(axis cs:2150656000,-159.091202189832)
--(axis cs:2253056000,-160.570372720179)
--(axis cs:2355456000,-165.435911579968)
--(axis cs:2457856000,-164.580915942493)
--(axis cs:2560256000,-173.794259843757)
--(axis cs:2662656000,-159.624400889621)
--(axis cs:2765056000,-158.815154390882)
--(axis cs:2867456000,-156.458354599061)
--(axis cs:2969856000,-157.19411571162)
--(axis cs:3072256000,-158.302713192244)
--(axis cs:3174656000,-157.603841138212)
--(axis cs:3277056000,-165.474479441559)
--(axis cs:3379456000,-166.682886872063)
--(axis cs:3481856000,-172.718507190589)
--(axis cs:3584256000,-170.856483736113)
--(axis cs:3686656000,-160.06009854412)
--(axis cs:3789056000,-165.949190875336)
--(axis cs:3891456000,-182.096624282506)
--(axis cs:3993856000,-164.079559014902)
--(axis cs:4096256000,-162.959631531245)
--(axis cs:4198656000,-159.091857383573)
--(axis cs:4301056000,-166.43689670914)
--(axis cs:4403456000,-169.295027771551)
--(axis cs:4505856000,-167.417772936824)
--(axis cs:4608256000,-165.41740498868)
--(axis cs:4710656000,-158.603473990606)
--(axis cs:4813056000,-161.814816683164)
--(axis cs:4915456000,-161.666914284829)
--(axis cs:5017856000,-155.712710942278)
--(axis cs:5120256000,-153.348165407002)
--(axis cs:5222656000,-161.569225520324)
--(axis cs:5325056000,-161.328666944849)
--(axis cs:5427456000,-165.303536558912)
--(axis cs:5529856000,-167.862916178037)
--(axis cs:5632256000,-177.190188186457)
--(axis cs:5734656000,-184.764372431031)
--(axis cs:5837056000,-186.163708427469)
--(axis cs:5939456000,-175.369676885312)
--(axis cs:6041856000,-164.19217549754)
--(axis cs:6144256000,-171.27453123213)
--(axis cs:6246656000,-164.417680181426)
--(axis cs:6349056000,-168.108003466068)
--(axis cs:6451456000,-159.168672218021)
--(axis cs:6553856000,-154.105508286719)
--(axis cs:6656256000,-167.522042774578)
--(axis cs:6758656000,-165.059176012017)
--(axis cs:6861056000,-155.277008482891)
--(axis cs:6963456000,-152.373626792689)
--(axis cs:7065856000,-154.913407149557)
--(axis cs:7168256000,-185.006610817554)
--(axis cs:7270656000,-157.454666748746)
--(axis cs:7373056000,-186.101951932954)
--(axis cs:7475456000,-153.829156264907)
--(axis cs:7577856000,-154.760686830071)
--(axis cs:7680256000,-152.320555680355)
--(axis cs:7782656000,-152.825742674374)
--(axis cs:7885056000,-149.184714171071)
--(axis cs:7987456000,-150.899018600323)
--(axis cs:8089856000,-152.503154753701)
--(axis cs:8192256000,-153.280041878252)
--(axis cs:8294656000,-152.699769166918)
--(axis cs:8397056000,-151.739294508604)
--(axis cs:8499456000,-161.140538838172)
--(axis cs:8601856000,-150.953004257434)
--(axis cs:8704256000,-156.191592016636)
--(axis cs:8806656000,-163.992849683573)
--(axis cs:8909056000,-156.916995355357)
--(axis cs:9011456000,-154.428623689883)
--(axis cs:9113856000,-189.036497067875)
--(axis cs:9216256000,-167.221792034168)
--(axis cs:9318656000,-150.707458868827)
--(axis cs:9421056000,-157.377332038425)
--(axis cs:9523456000,-444.82670213818)
--(axis cs:9625856000,-170.181760099488)
--(axis cs:9728256000,-1848.79904664334)
--(axis cs:9830656000,-170.013269942859)
--(axis cs:9933056000,-186.644711324195)
--(axis cs:10035456000,-177.238627670299)
--(axis cs:10137856000,-159.508139788321)
--(axis cs:10137856000,-138.697777570078)
--(axis cs:10137856000,-138.697777570078)
--(axis cs:10035456000,-125.643464614858)
--(axis cs:9933056000,-126.501675394556)
--(axis cs:9830656000,-129.515138870618)
--(axis cs:9728256000,707.443370373813)
--(axis cs:9625856000,-134.323791047973)
--(axis cs:9523456000,7.12923204540678)
--(axis cs:9421056000,-136.618380241849)
--(axis cs:9318656000,-141.717254265939)
--(axis cs:9216256000,-135.47525386427)
--(axis cs:9113856000,-126.204375124508)
--(axis cs:9011456000,-140.076231656797)
--(axis cs:8909056000,-139.539276006947)
--(axis cs:8806656000,-135.363244676779)
--(axis cs:8704256000,-140.921545800746)
--(axis cs:8601856000,-140.401643569714)
--(axis cs:8499456000,-137.190628764367)
--(axis cs:8397056000,-140.303005906435)
--(axis cs:8294656000,-140.116115232496)
--(axis cs:8192256000,-140.918987662763)
--(axis cs:8089856000,-140.260080719932)
--(axis cs:7987456000,-141.605140945575)
--(axis cs:7885056000,-142.521187928538)
--(axis cs:7782656000,-141.794975709415)
--(axis cs:7680256000,-141.46572361652)
--(axis cs:7577856000,-141.766202208014)
--(axis cs:7475456000,-142.29436973607)
--(axis cs:7373056000,-127.463572359038)
--(axis cs:7270656000,-143.003905638949)
--(axis cs:7168256000,-131.427761130688)
--(axis cs:7065856000,-141.944414505717)
--(axis cs:6963456000,-141.257144081334)
--(axis cs:6861056000,-141.716842225117)
--(axis cs:6758656000,-140.287467054389)
--(axis cs:6656256000,-140.743170238118)
--(axis cs:6553856000,-141.561142103906)
--(axis cs:6451456000,-143.370085106197)
--(axis cs:6349056000,-142.552152783932)
--(axis cs:6246656000,-143.210606561738)
--(axis cs:6144256000,-142.817708147753)
--(axis cs:6041856000,-141.313857827655)
--(axis cs:5939456000,-140.227106561954)
--(axis cs:5837056000,-135.852179023703)
--(axis cs:5734656000,-137.560874761352)
--(axis cs:5632256000,-149.201971847722)
--(axis cs:5529856000,-145.323399739932)
--(axis cs:5427456000,-146.45949139519)
--(axis cs:5325056000,-148.075571946752)
--(axis cs:5222656000,-146.910785466004)
--(axis cs:5120256000,-146.518774900615)
--(axis cs:5017856000,-148.364352046003)
--(axis cs:4915456000,-144.338630759116)
--(axis cs:4813056000,-147.015874845157)
--(axis cs:4710656000,-147.660240609004)
--(axis cs:4608256000,-148.182689615813)
--(axis cs:4505856000,-148.810510754582)
--(axis cs:4403456000,-144.628864440363)
--(axis cs:4301056000,-147.283412739102)
--(axis cs:4198656000,-149.68690543381)
--(axis cs:4096256000,-148.834438903326)
--(axis cs:3993856000,-147.259875799551)
--(axis cs:3891456000,-140.928314682338)
--(axis cs:3789056000,-148.747494915679)
--(axis cs:3686656000,-148.457439908028)
--(axis cs:3584256000,-148.661924467012)
--(axis cs:3481856000,-146.316197399255)
--(axis cs:3379456000,-147.153490081062)
--(axis cs:3277056000,-148.387175221527)
--(axis cs:3174656000,-148.855246996553)
--(axis cs:3072256000,-148.309234439592)
--(axis cs:2969856000,-149.693347667287)
--(axis cs:2867456000,-149.815995376524)
--(axis cs:2765056000,-149.940851468493)
--(axis cs:2662656000,-150.208817494168)
--(axis cs:2560256000,-143.619592084954)
--(axis cs:2457856000,-149.743070873913)
--(axis cs:2355456000,-147.668208293078)
--(axis cs:2253056000,-152.107825522009)
--(axis cs:2150656000,-151.017449543567)
--(axis cs:2048256000,-149.579456362534)
--(axis cs:1945856000,-151.467579324469)
--(axis cs:1843456000,-150.459799853611)
--(axis cs:1741056000,-152.364968923684)
--(axis cs:1638656000,-149.993528198049)
--(axis cs:1536256000,-150.072090509551)
--(axis cs:1433856000,-149.70234357536)
--(axis cs:1331456000,-150.935327588472)
--(axis cs:1229056000,-149.715678813449)
--(axis cs:1126656000,-150.029434081946)
--(axis cs:1024256000,-148.436767108149)
--(axis cs:921856000,-143.427690100265)
--(axis cs:819456000,-148.737734177625)
--(axis cs:717056000,-147.140055459321)
--(axis cs:614656000,-147.255873998265)
--(axis cs:512256000,-147.964805584308)
--(axis cs:409856000,-146.576719992295)
--(axis cs:307456000,-146.137434571291)
--(axis cs:205056000,-146.474398660318)
--(axis cs:102656000,-148.821901043022)
--(axis cs:256000,-981.5480625179)
--cycle;

\addplot [ultra thick, pis]
table {%
256000 -996.026831054687
102656000 -151.941087341309
205056000 -150.66962890625
307456000 -148.93197479248
409856000 -148.974955749512
512256000 -150.462515258789
614656000 -149.305528259277
717056000 -152.161340332031
819456000 -150.070846557617
921856000 -155.603102111816
1024256000 -154.701847839355
1126656000 -152.247093200684
1229056000 -151.911929321289
1331456000 -153.663192749023
1433856000 -153.053863525391
1536256000 -154.320877075195
1638656000 -154.235458374023
1741056000 -156.20517578125
1843456000 -153.232096862793
1945856000 -153.677420043945
2048256000 -154.008084106445
2150656000 -155.054325866699
2253056000 -156.339099121094
2355456000 -156.552059936523
2457856000 -157.161993408203
2560256000 -158.706925964355
2662656000 -154.916609191895
2765056000 -154.378002929688
2867456000 -153.137174987793
2969856000 -153.443731689453
3072256000 -153.305973815918
3174656000 -153.229544067383
3277056000 -156.930827331543
3379456000 -156.918188476563
3481856000 -159.517352294922
3584256000 -159.759204101562
3686656000 -154.258769226074
3789056000 -157.348342895508
3891456000 -161.512469482422
3993856000 -155.669717407227
4096256000 -155.897035217285
4198656000 -154.389381408691
4301056000 -156.860154724121
4403456000 -156.961946105957
4505856000 -158.114141845703
4608256000 -156.800047302246
4710656000 -153.131857299805
4813056000 -154.41534576416
4915456000 -153.002772521973
5017856000 -152.038531494141
5120256000 -149.933470153809
5222656000 -154.240005493164
5325056000 -154.702119445801
5427456000 -155.881513977051
5529856000 -156.593157958984
5632256000 -163.19608001709
5734656000 -161.162623596191
5837056000 -161.007943725586
5939456000 -157.798391723633
6041856000 -152.753016662598
6144256000 -157.046119689941
6246656000 -153.814143371582
6349056000 -155.330078125
6451456000 -151.269378662109
6553856000 -147.833325195313
6656256000 -154.132606506348
6758656000 -152.673321533203
6861056000 -148.496925354004
6963456000 -146.815385437012
7065856000 -148.428910827637
7168256000 -158.217185974121
7270656000 -150.229286193848
7373056000 -156.782762145996
7475456000 -148.061763000488
7577856000 -148.263444519043
7680256000 -146.893139648438
7782656000 -147.310359191895
7885056000 -145.852951049805
7987456000 -146.252079772949
8089856000 -146.381617736816
8192256000 -147.099514770508
8294656000 -146.407942199707
8397056000 -146.02115020752
8499456000 -149.16558380127
8601856000 -145.677323913574
8704256000 -148.556568908691
8806656000 -149.678047180176
8909056000 -148.228135681152
9011456000 -147.25242767334
9113856000 -157.620436096191
9216256000 -151.348522949219
9318656000 -146.212356567383
9421056000 -146.997856140137
9523456000 -218.848735046387
9625856000 -152.25277557373
9728256000 -570.677838134766
9830656000 -149.764204406738
9933056000 -156.573193359375
10035456000 -151.441046142578
10137856000 -149.102958679199
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:508000,-336.081415787478)
--(axis cs:508000,-338.012938460569)
--(axis cs:203708000,-141.307595283637)
--(axis cs:406908000,-131.492103942828)
--(axis cs:610108000,-126.76605905988)
--(axis cs:813308000,-124.286756900107)
--(axis cs:1016508000,-122.725590146868)
--(axis cs:1219708000,-121.158124068688)
--(axis cs:1422908000,-119.392157350953)
--(axis cs:1626108000,-117.14173784378)
--(axis cs:1829308000,-114.638913302701)
--(axis cs:2032508000,-113.554910725941)
--(axis cs:2235708000,-113.315710746221)
--(axis cs:2438908000,-112.986071258715)
--(axis cs:2642108000,-112.848398926775)
--(axis cs:2845308000,-112.679326426064)
--(axis cs:3048508000,-112.406113458439)
--(axis cs:3251708000,-112.273541695883)
--(axis cs:3454908000,-112.152528412016)
--(axis cs:3658108000,-111.95172042295)
--(axis cs:3861308000,-111.933464090943)
--(axis cs:4064508000,-111.75867766598)
--(axis cs:4267708000,-111.60069524548)
--(axis cs:4470908000,-111.534879038733)
--(axis cs:4674108000,-111.398931182104)
--(axis cs:4877308000,-111.363792033009)
--(axis cs:5080508000,-111.223623387836)
--(axis cs:5283708000,-111.058272150451)
--(axis cs:5486908000,-111.004024056493)
--(axis cs:5690108000,-110.935322726668)
--(axis cs:5893308000,-110.791263408056)
--(axis cs:6096508000,-110.729996737967)
--(axis cs:6299708000,-110.653215323852)
--(axis cs:6502908000,-110.613625356506)
--(axis cs:6706108000,-110.556673550785)
--(axis cs:6909308000,-110.502818294987)
--(axis cs:7112508000,-110.491919753846)
--(axis cs:7315708000,-110.412921863308)
--(axis cs:7518908000,-110.41836788644)
--(axis cs:7722108000,-110.356607667229)
--(axis cs:7925308000,-110.305756208934)
--(axis cs:8128508000,-110.287439530835)
--(axis cs:8331708000,-110.273209491471)
--(axis cs:8534908000,-110.247666521153)
--(axis cs:8738108000,-110.182154907755)
--(axis cs:8941308000,-110.19737860804)
--(axis cs:9144508000,-110.164673968447)
--(axis cs:9347708000,-110.136006753134)
--(axis cs:9550908000,-110.085682194802)
--(axis cs:9754108000,-110.039209714768)
--(axis cs:9957308000,-110.024830143814)
--(axis cs:10160508000,-110.016129677516)
--(axis cs:10363708000,-109.92799830257)
--(axis cs:10566908000,-109.88251351097)
--(axis cs:10770108000,-109.899738296863)
--(axis cs:10973308000,-109.883082002078)
--(axis cs:11176508000,-109.865604074158)
--(axis cs:11379708000,-109.825938548395)
--(axis cs:11582908000,-109.828023253292)
--(axis cs:11786108000,-109.817019467695)
--(axis cs:11989308000,-109.818344311774)
--(axis cs:12192508000,-109.808991163491)
--(axis cs:12395708000,-109.79252225958)
--(axis cs:12598908000,-109.787530168882)
--(axis cs:12802108000,-109.789164175575)
--(axis cs:13005308000,-109.756888633997)
--(axis cs:13208508000,-109.732657757447)
--(axis cs:13411708000,-109.764085665993)
--(axis cs:13614908000,-109.692275594139)
--(axis cs:13818108000,-109.72666862088)
--(axis cs:14021308000,-109.762759131529)
--(axis cs:14224508000,-109.701954483255)
--(axis cs:14427708000,-109.698819916286)
--(axis cs:14630908000,-109.715632354418)
--(axis cs:14834108000,-109.722100721844)
--(axis cs:15037308000,-109.680758487966)
--(axis cs:15240508000,-109.666952977778)
--(axis cs:15443708000,-109.685810409536)
--(axis cs:15646908000,-109.650896068034)
--(axis cs:15850108000,-109.674288766328)
--(axis cs:16053308000,-109.673110289775)
--(axis cs:16256508000,-109.660798355746)
--(axis cs:16459708000,-109.6533565938)
--(axis cs:16662908000,-109.619003339801)
--(axis cs:16866108000,-109.666204289286)
--(axis cs:17069308000,-109.650404705928)
--(axis cs:17272508000,-109.631517823387)
--(axis cs:17475708000,-109.638071585877)
--(axis cs:17678908000,-109.652654481388)
--(axis cs:17882108000,-109.655961198344)
--(axis cs:18085308000,-109.619314233425)
--(axis cs:18288508000,-109.619743067843)
--(axis cs:18491708000,-109.626939853737)
--(axis cs:18694908000,-109.60470855816)
--(axis cs:18898108000,-109.645863619817)
--(axis cs:19101308000,-109.603952792256)
--(axis cs:19304508000,-109.579350117282)
--(axis cs:19507708000,-109.624063879642)
--(axis cs:19710908000,-109.626978576231)
--(axis cs:19914108000,-109.62337281307)
--(axis cs:20117308000,-109.597696120589)
--(axis cs:20320000000,-109.581215955739)
--(axis cs:20320000000,-109.497305772777)
--(axis cs:20320000000,-109.497305772777)
--(axis cs:20117308000,-109.475509445817)
--(axis cs:19914108000,-109.464955739176)
--(axis cs:19710908000,-109.478789246035)
--(axis cs:19507708000,-109.476959985104)
--(axis cs:19304508000,-109.491874858304)
--(axis cs:19101308000,-109.462859341533)
--(axis cs:18898108000,-109.527355679499)
--(axis cs:18694908000,-109.507257384223)
--(axis cs:18491708000,-109.518065944603)
--(axis cs:18288508000,-109.487709324735)
--(axis cs:18085308000,-109.48510166013)
--(axis cs:17882108000,-109.501770430074)
--(axis cs:17678908000,-109.509448790096)
--(axis cs:17475708000,-109.492720650451)
--(axis cs:17272508000,-109.498853270363)
--(axis cs:17069308000,-109.521705279423)
--(axis cs:16866108000,-109.50969445339)
--(axis cs:16662908000,-109.513041643109)
--(axis cs:16459708000,-109.509613376903)
--(axis cs:16256508000,-109.509440902067)
--(axis cs:16053308000,-109.501340393819)
--(axis cs:15850108000,-109.519827444609)
--(axis cs:15646908000,-109.528651051106)
--(axis cs:15443708000,-109.490976394664)
--(axis cs:15240508000,-109.49856215894)
--(axis cs:15037308000,-109.492765987132)
--(axis cs:14834108000,-109.491151536457)
--(axis cs:14630908000,-109.490233124097)
--(axis cs:14427708000,-109.502269561253)
--(axis cs:14224508000,-109.501048446432)
--(axis cs:14021308000,-109.492698937319)
--(axis cs:13818108000,-109.484252094452)
--(axis cs:13614908000,-109.500655008889)
--(axis cs:13411708000,-109.516009243675)
--(axis cs:13208508000,-109.488516864135)
--(axis cs:13005308000,-109.489604896276)
--(axis cs:12802108000,-109.513806710656)
--(axis cs:12598908000,-109.470898786196)
--(axis cs:12395708000,-109.477167681827)
--(axis cs:12192508000,-109.506089097739)
--(axis cs:11989308000,-109.500974841058)
--(axis cs:11786108000,-109.486886782305)
--(axis cs:11582908000,-109.492415894657)
--(axis cs:11379708000,-109.509097157171)
--(axis cs:11176508000,-109.520296804748)
--(axis cs:10973308000,-109.493283659543)
--(axis cs:10770108000,-109.476288619641)
--(axis cs:10566908000,-109.470086586686)
--(axis cs:10363708000,-109.516174365887)
--(axis cs:10160508000,-109.475233847875)
--(axis cs:9957308000,-109.463248164292)
--(axis cs:9754108000,-109.450011476639)
--(axis cs:9550908000,-109.470123774436)
--(axis cs:9347708000,-109.445524008585)
--(axis cs:9144508000,-109.408784893858)
--(axis cs:8941308000,-109.455107048698)
--(axis cs:8738108000,-109.446075377889)
--(axis cs:8534908000,-109.440083722987)
--(axis cs:8331708000,-109.450704082748)
--(axis cs:8128508000,-109.438663679614)
--(axis cs:7925308000,-109.460721757374)
--(axis cs:7722108000,-109.433896788337)
--(axis cs:7518908000,-109.458240389928)
--(axis cs:7315708000,-109.464537853489)
--(axis cs:7112508000,-109.453281356994)
--(axis cs:6909308000,-109.433251956477)
--(axis cs:6706108000,-109.427634310543)
--(axis cs:6502908000,-109.431723764588)
--(axis cs:6299708000,-109.399216927124)
--(axis cs:6096508000,-109.394736233224)
--(axis cs:5893308000,-109.379638081202)
--(axis cs:5690108000,-109.325555264055)
--(axis cs:5486908000,-109.347469778956)
--(axis cs:5283708000,-109.361233159608)
--(axis cs:5080508000,-109.280749781109)
--(axis cs:4877308000,-109.239818196483)
--(axis cs:4674108000,-109.22657998733)
--(axis cs:4470908000,-109.209694935876)
--(axis cs:4267708000,-109.199503118778)
--(axis cs:4064508000,-109.153797919957)
--(axis cs:3861308000,-109.082229573608)
--(axis cs:3658108000,-109.08515244082)
--(axis cs:3454908000,-109.026951568453)
--(axis cs:3251708000,-108.976908438394)
--(axis cs:3048508000,-108.916480230526)
--(axis cs:2845308000,-108.859705556358)
--(axis cs:2642108000,-108.822217223127)
--(axis cs:2438908000,-108.795377105543)
--(axis cs:2235708000,-108.789666451045)
--(axis cs:2032508000,-108.723719339977)
--(axis cs:1829308000,-108.374880642612)
--(axis cs:1626108000,-107.381528757783)
--(axis cs:1422908000,-106.584347165648)
--(axis cs:1219708000,-106.180254837562)
--(axis cs:1016508000,-106.181355653913)
--(axis cs:813308000,-106.936878964151)
--(axis cs:610108000,-109.59881215594)
--(axis cs:406908000,-114.785572448773)
--(axis cs:203708000,-128.889258354059)
--(axis cs:508000,-336.081415787478)
--cycle;

\addplot [ultra thick, mcd]
table {%
508000 -337.047177124023
203708000 -135.098426818848
406908000 -123.138838195801
610108000 -118.18243560791
813308000 -115.611817932129
1016508000 -114.453472900391
1219708000 -113.669189453125
1422908000 -112.988252258301
1626108000 -112.261633300781
1829308000 -111.506896972656
2032508000 -111.139315032959
2235708000 -111.052688598633
2438908000 -110.890724182129
2642108000 -110.835308074951
2845308000 -110.769515991211
3048508000 -110.661296844482
3251708000 -110.625225067139
3454908000 -110.589739990234
3658108000 -110.518436431885
3861308000 -110.507846832275
4064508000 -110.456237792969
4267708000 -110.400099182129
4470908000 -110.372286987305
4674108000 -110.312755584717
4877308000 -110.301805114746
5080508000 -110.252186584473
5283708000 -110.209752655029
5486908000 -110.175746917725
5690108000 -110.130438995361
5893308000 -110.085450744629
6096508000 -110.062366485596
6299708000 -110.026216125488
6502908000 -110.022674560547
6706108000 -109.992153930664
6909308000 -109.968035125732
7112508000 -109.97260055542
7315708000 -109.938729858398
7518908000 -109.938304138184
7722108000 -109.895252227783
7925308000 -109.883238983154
8128508000 -109.863051605225
8331708000 -109.861956787109
8534908000 -109.84387512207
8738108000 -109.814115142822
8941308000 -109.826242828369
9144508000 -109.786729431152
9347708000 -109.790765380859
9550908000 -109.777902984619
9754108000 -109.744610595703
9957308000 -109.744039154053
10160508000 -109.745681762695
10363708000 -109.722086334229
10566908000 -109.676300048828
10770108000 -109.688013458252
10973308000 -109.688182830811
11176508000 -109.692950439453
11379708000 -109.667517852783
11582908000 -109.660219573975
11786108000 -109.651953125
11989308000 -109.659659576416
12192508000 -109.657540130615
12395708000 -109.634844970703
12598908000 -109.629214477539
12802108000 -109.651485443115
13005308000 -109.623246765137
13208508000 -109.610587310791
13411708000 -109.640047454834
13614908000 -109.596465301514
13818108000 -109.605460357666
14021308000 -109.627729034424
14224508000 -109.601501464844
14427708000 -109.60054473877
14630908000 -109.602932739258
14834108000 -109.60662612915
15037308000 -109.586762237549
15240508000 -109.582757568359
15443708000 -109.5883934021
15646908000 -109.58977355957
15850108000 -109.597058105469
16053308000 -109.587225341797
16256508000 -109.585119628906
16459708000 -109.581484985352
16662908000 -109.566022491455
16866108000 -109.587949371338
17069308000 -109.586054992676
17272508000 -109.565185546875
17475708000 -109.565396118164
17678908000 -109.581051635742
17882108000 -109.578865814209
18085308000 -109.552207946777
18288508000 -109.553726196289
18491708000 -109.57250289917
18694908000 -109.555982971191
18898108000 -109.586609649658
19101308000 -109.533406066895
19304508000 -109.535612487793
19507708000 -109.550511932373
19710908000 -109.552883911133
19914108000 -109.544164276123
20117308000 -109.536602783203
20320000000 -109.539260864258
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=ldvi, fill opacity=0.3]
(axis cs:508000,-317.212403309158)
--(axis cs:508000,-319.862029063889)
--(axis cs:203708000,-114.569046567297)
--(axis cs:406908000,-111.971120534659)
--(axis cs:610108000,-111.028785569111)
--(axis cs:813308000,-110.620972019716)
--(axis cs:1016508000,-110.287350773806)
--(axis cs:1219708000,-110.025483990732)
--(axis cs:1422908000,-109.864263156458)
--(axis cs:1626108000,-109.693616239462)
--(axis cs:1829308000,-109.582759936168)
--(axis cs:2032508000,-109.531854446195)
--(axis cs:2235708000,-109.416567838812)
--(axis cs:2438908000,-109.375571795904)
--(axis cs:2642108000,-109.297911805421)
--(axis cs:2845308000,-109.271442930519)
--(axis cs:3048508000,-109.216789235893)
--(axis cs:3251708000,-109.199305666346)
--(axis cs:3454908000,-109.140935037407)
--(axis cs:3658108000,-109.120943181893)
--(axis cs:3861308000,-109.115908193617)
--(axis cs:4064508000,-109.069464265272)
--(axis cs:4267708000,-109.051656529892)
--(axis cs:4470908000,-109.034763424617)
--(axis cs:4674108000,-109.003679390808)
--(axis cs:4877308000,-108.999720849081)
--(axis cs:5080508000,-108.980533047829)
--(axis cs:5283708000,-108.956863919291)
--(axis cs:5486908000,-108.951477834855)
--(axis cs:5690108000,-108.965220400252)
--(axis cs:5893308000,-108.953686880215)
--(axis cs:6096508000,-108.957656417456)
--(axis cs:6299708000,-108.940272912361)
--(axis cs:6502908000,-108.928389098799)
--(axis cs:6706108000,-108.936004581447)
--(axis cs:6909308000,-108.940558274866)
--(axis cs:7112508000,-108.931622662251)
--(axis cs:7315708000,-108.917720690224)
--(axis cs:7518908000,-108.926475579897)
--(axis cs:7722108000,-108.93076517651)
--(axis cs:7925308000,-108.910409276586)
--(axis cs:8128508000,-108.913629143449)
--(axis cs:8331708000,-108.919512059985)
--(axis cs:8534908000,-108.888559972103)
--(axis cs:8738108000,-108.90936605385)
--(axis cs:8941308000,-108.920967537886)
--(axis cs:9144508000,-108.901209678406)
--(axis cs:9347708000,-108.908177322715)
--(axis cs:9550908000,-108.910647218519)
--(axis cs:9754108000,-108.918941621891)
--(axis cs:9957308000,-108.920370597395)
--(axis cs:10160508000,-108.911403798893)
--(axis cs:10363708000,-108.906862588896)
--(axis cs:10566908000,-108.910504472011)
--(axis cs:10770108000,-108.90006256585)
--(axis cs:10973308000,-108.895149302362)
--(axis cs:11176508000,-108.897660705333)
--(axis cs:11379708000,-108.906119339604)
--(axis cs:11582908000,-108.889789998375)
--(axis cs:11786108000,-108.898632369855)
--(axis cs:11989308000,-108.889782726516)
--(axis cs:12192508000,-108.876570535027)
--(axis cs:12395708000,-108.897537219105)
--(axis cs:12598908000,-108.893711371638)
--(axis cs:12802108000,-108.890130148482)
--(axis cs:13005308000,-108.910475326694)
--(axis cs:13208508000,-108.882335858279)
--(axis cs:13411708000,-108.882326465812)
--(axis cs:13614908000,-108.883387287256)
--(axis cs:13818108000,-108.879800626645)
--(axis cs:14021308000,-108.885386612606)
--(axis cs:14224508000,-108.902608519223)
--(axis cs:14427708000,-108.894283342439)
--(axis cs:14630908000,-108.895765364309)
--(axis cs:14834108000,-108.881444972825)
--(axis cs:15037308000,-108.895042241395)
--(axis cs:15240508000,-108.867594098697)
--(axis cs:15443708000,-108.892763200653)
--(axis cs:15646908000,-108.893293445497)
--(axis cs:15850108000,-108.881629326673)
--(axis cs:16053308000,-108.870670035437)
--(axis cs:16256508000,-108.901753367247)
--(axis cs:16459708000,-108.881403528421)
--(axis cs:16662908000,-108.89781277032)
--(axis cs:16866108000,-108.892524594476)
--(axis cs:17069308000,-108.87236995296)
--(axis cs:17272508000,-108.872906527071)
--(axis cs:17475708000,-108.881832196486)
--(axis cs:17678908000,-108.871914619568)
--(axis cs:17882108000,-108.877487280705)
--(axis cs:18085308000,-108.876173726918)
--(axis cs:18288508000,-108.87008505803)
--(axis cs:18491708000,-108.873557117558)
--(axis cs:18694908000,-108.867584560323)
--(axis cs:18898108000,-108.884843356783)
--(axis cs:19101308000,-108.874427967208)
--(axis cs:19304508000,-108.879571330656)
--(axis cs:19507708000,-108.877897625655)
--(axis cs:19710908000,-108.873727736458)
--(axis cs:19914108000,-108.878408230301)
--(axis cs:20117308000,-108.871769013621)
--(axis cs:20320000000,-108.869880222795)
--(axis cs:20320000000,-108.831876063826)
--(axis cs:20320000000,-108.831876063826)
--(axis cs:20117308000,-108.830007109426)
--(axis cs:19914108000,-108.848161899093)
--(axis cs:19710908000,-108.836193528191)
--(axis cs:19507708000,-108.821424884111)
--(axis cs:19304508000,-108.831004536043)
--(axis cs:19101308000,-108.832929820878)
--(axis cs:18898108000,-108.826768581693)
--(axis cs:18694908000,-108.827145053934)
--(axis cs:18491708000,-108.840696117305)
--(axis cs:18288508000,-108.844558801833)
--(axis cs:18085308000,-108.848322733043)
--(axis cs:17882108000,-108.83089132037)
--(axis cs:17678908000,-108.835427909729)
--(axis cs:17475708000,-108.829828570115)
--(axis cs:17272508000,-108.834725919218)
--(axis cs:17069308000,-108.847684673505)
--(axis cs:16866108000,-108.851599245857)
--(axis cs:16662908000,-108.834049107121)
--(axis cs:16459708000,-108.847168554098)
--(axis cs:16256508000,-108.836942921816)
--(axis cs:16053308000,-108.832573983118)
--(axis cs:15850108000,-108.839943549304)
--(axis cs:15646908000,-108.84330323419)
--(axis cs:15443708000,-108.862316450226)
--(axis cs:15240508000,-108.84627766644)
--(axis cs:15037308000,-108.848512446105)
--(axis cs:14834108000,-108.844903904128)
--(axis cs:14630908000,-108.843876969675)
--(axis cs:14427708000,-108.861585187834)
--(axis cs:14224508000,-108.843251771304)
--(axis cs:14021308000,-108.837539717961)
--(axis cs:13818108000,-108.849332979312)
--(axis cs:13614908000,-108.856342021827)
--(axis cs:13411708000,-108.863103526864)
--(axis cs:13208508000,-108.846634478635)
--(axis cs:13005308000,-108.864408706509)
--(axis cs:12802108000,-108.84265183394)
--(axis cs:12598908000,-108.849640373967)
--(axis cs:12395708000,-108.846029675426)
--(axis cs:12192508000,-108.840465902961)
--(axis cs:11989308000,-108.844700610887)
--(axis cs:11786108000,-108.869076980731)
--(axis cs:11582908000,-108.844855082191)
--(axis cs:11379708000,-108.859980208736)
--(axis cs:11176508000,-108.860919311757)
--(axis cs:10973308000,-108.856118703009)
--(axis cs:10770108000,-108.876850886299)
--(axis cs:10566908000,-108.858265364415)
--(axis cs:10363708000,-108.867868856416)
--(axis cs:10160508000,-108.863362741634)
--(axis cs:9957308000,-108.845739632098)
--(axis cs:9754108000,-108.862018461116)
--(axis cs:9550908000,-108.876926023668)
--(axis cs:9347708000,-108.871203475625)
--(axis cs:9144508000,-108.877579078918)
--(axis cs:8941308000,-108.873571341509)
--(axis cs:8738108000,-108.863818150251)
--(axis cs:8534908000,-108.850241602604)
--(axis cs:8331708000,-108.863231775464)
--(axis cs:8128508000,-108.873377997664)
--(axis cs:7925308000,-108.867174036402)
--(axis cs:7722108000,-108.880327963138)
--(axis cs:7518908000,-108.869024603208)
--(axis cs:7315708000,-108.861231336143)
--(axis cs:7112508000,-108.89075282603)
--(axis cs:6909308000,-108.901574293493)
--(axis cs:6706108000,-108.888685665135)
--(axis cs:6502908000,-108.88461444124)
--(axis cs:6299708000,-108.898583593987)
--(axis cs:6096508000,-108.903877701197)
--(axis cs:5893308000,-108.927726388828)
--(axis cs:5690108000,-108.905346921525)
--(axis cs:5486908000,-108.919281747664)
--(axis cs:5283708000,-108.914522799459)
--(axis cs:5080508000,-108.935769442405)
--(axis cs:4877308000,-108.958293066935)
--(axis cs:4674108000,-108.951114920715)
--(axis cs:4470908000,-108.995844180364)
--(axis cs:4267708000,-109.013608362686)
--(axis cs:4064508000,-109.018812407092)
--(axis cs:3861308000,-109.018942880601)
--(axis cs:3658108000,-109.072741205314)
--(axis cs:3454908000,-109.097720052925)
--(axis cs:3251708000,-109.1378800026)
--(axis cs:3048508000,-109.165966806587)
--(axis cs:2845308000,-109.199438722313)
--(axis cs:2642108000,-109.245835142821)
--(axis cs:2438908000,-109.305629375971)
--(axis cs:2235708000,-109.351870881891)
--(axis cs:2032508000,-109.453068344332)
--(axis cs:1829308000,-109.511922375843)
--(axis cs:1626108000,-109.65607400712)
--(axis cs:1422908000,-109.773888393835)
--(axis cs:1219708000,-109.949224566397)
--(axis cs:1016508000,-110.200465083127)
--(axis cs:813308000,-110.472910731749)
--(axis cs:610108000,-110.960824721416)
--(axis cs:406908000,-111.856346811532)
--(axis cs:203708000,-114.364344240809)
--(axis cs:508000,-317.212403309158)
--cycle;

\addplot [ultra thick, ldvi]
table {%
508000 -318.537216186523
203708000 -114.466695404053
406908000 -111.913733673096
610108000 -110.994805145264
813308000 -110.546941375732
1016508000 -110.243907928467
1219708000 -109.987354278564
1422908000 -109.819075775146
1626108000 -109.674845123291
1829308000 -109.547341156006
2032508000 -109.492461395264
2235708000 -109.384219360352
2438908000 -109.340600585937
2642108000 -109.271873474121
2845308000 -109.235440826416
3048508000 -109.19137802124
3251708000 -109.168592834473
3454908000 -109.119327545166
3658108000 -109.096842193604
3861308000 -109.067425537109
4064508000 -109.044138336182
4267708000 -109.032632446289
4470908000 -109.01530380249
4674108000 -108.977397155762
4877308000 -108.979006958008
5080508000 -108.958151245117
5283708000 -108.935693359375
5486908000 -108.93537979126
5690108000 -108.935283660889
5893308000 -108.940706634521
6096508000 -108.930767059326
6299708000 -108.919428253174
6502908000 -108.90650177002
6706108000 -108.912345123291
6909308000 -108.92106628418
7112508000 -108.911187744141
7315708000 -108.889476013184
7518908000 -108.897750091553
7722108000 -108.905546569824
7925308000 -108.888791656494
8128508000 -108.893503570557
8331708000 -108.891371917725
8534908000 -108.869400787354
8738108000 -108.886592102051
8941308000 -108.897269439697
9144508000 -108.889394378662
9347708000 -108.88969039917
9550908000 -108.893786621094
9754108000 -108.890480041504
9957308000 -108.883055114746
10160508000 -108.887383270264
10363708000 -108.887365722656
10566908000 -108.884384918213
10770108000 -108.888456726074
10973308000 -108.875634002686
11176508000 -108.879290008545
11379708000 -108.88304977417
11582908000 -108.867322540283
11786108000 -108.883854675293
11989308000 -108.867241668701
12192508000 -108.858518218994
12395708000 -108.871783447266
12598908000 -108.871675872803
12802108000 -108.866390991211
13005308000 -108.887442016602
13208508000 -108.864485168457
13411708000 -108.872714996338
13614908000 -108.869864654541
13818108000 -108.864566802979
14021308000 -108.861463165283
14224508000 -108.872930145264
14427708000 -108.877934265137
14630908000 -108.869821166992
14834108000 -108.863174438477
15037308000 -108.87177734375
15240508000 -108.856935882568
15443708000 -108.877539825439
15646908000 -108.868298339844
15850108000 -108.860786437988
16053308000 -108.851622009277
16256508000 -108.869348144531
16459708000 -108.86428604126
16662908000 -108.865930938721
16866108000 -108.872061920166
17069308000 -108.860027313232
17272508000 -108.853816223145
17475708000 -108.855830383301
17678908000 -108.853671264648
17882108000 -108.854189300537
18085308000 -108.86224822998
18288508000 -108.857321929932
18491708000 -108.857126617432
18694908000 -108.847364807129
18898108000 -108.855805969238
19101308000 -108.853678894043
19304508000 -108.85528793335
19507708000 -108.849661254883
19710908000 -108.854960632324
19914108000 -108.863285064697
20117308000 -108.850888061523
20320000000 -108.850878143311
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=cmcd, fill opacity=0.3]
(axis cs:508000,-336.081416156821)
--(axis cs:508000,-338.012938091226)
--(axis cs:203708000,-123.062348732232)
--(axis cs:406908000,-112.051884230606)
--(axis cs:610108000,-110.5742965159)
--(axis cs:813308000,-110.176354504478)
--(axis cs:1016508000,-109.985322180303)
--(axis cs:1219708000,-109.838075876581)
--(axis cs:1422908000,-109.764009334725)
--(axis cs:1626108000,-109.717042897955)
--(axis cs:1829308000,-109.624967700483)
--(axis cs:2032508000,-109.58804244876)
--(axis cs:2235708000,-109.586162121238)
--(axis cs:2438908000,-109.549973287195)
--(axis cs:2642108000,-109.529569493318)
--(axis cs:2845308000,-109.482986958219)
--(axis cs:3048508000,-109.478236210104)
--(axis cs:3251708000,-109.446634627274)
--(axis cs:3454908000,-109.47537504851)
--(axis cs:3658108000,-109.435121139425)
--(axis cs:3861308000,-109.450482322133)
--(axis cs:4064508000,-109.399392378839)
--(axis cs:4267708000,-109.373803970658)
--(axis cs:4470908000,-109.360263621649)
--(axis cs:4674108000,-109.339684254987)
--(axis cs:4877308000,-109.324005981543)
--(axis cs:5080508000,-109.305577051051)
--(axis cs:5283708000,-109.281964065541)
--(axis cs:5486908000,-109.265012071593)
--(axis cs:5690108000,-109.261897398419)
--(axis cs:5893308000,-109.22740399709)
--(axis cs:6096508000,-109.217552067953)
--(axis cs:6299708000,-109.199085570288)
--(axis cs:6502908000,-109.20292555135)
--(axis cs:6706108000,-109.193752250824)
--(axis cs:6909308000,-109.185274702724)
--(axis cs:7112508000,-109.177418596663)
--(axis cs:7315708000,-109.149261041627)
--(axis cs:7518908000,-109.150008499711)
--(axis cs:7722108000,-109.119200138527)
--(axis cs:7925308000,-109.123610254328)
--(axis cs:8128508000,-109.118307606593)
--(axis cs:8331708000,-109.111506469674)
--(axis cs:8534908000,-109.130480523184)
--(axis cs:8738108000,-109.094622216385)
--(axis cs:8941308000,-109.094025100812)
--(axis cs:9144508000,-109.086470548159)
--(axis cs:9347708000,-109.068790049734)
--(axis cs:9550908000,-109.06564935984)
--(axis cs:9754108000,-109.072278281179)
--(axis cs:9957308000,-109.053019008769)
--(axis cs:10160508000,-109.066801325719)
--(axis cs:10363708000,-109.03904424592)
--(axis cs:10566908000,-109.034673638648)
--(axis cs:10770108000,-109.024885960795)
--(axis cs:10973308000,-109.038771076159)
--(axis cs:11176508000,-109.038045061468)
--(axis cs:11379708000,-109.016961644288)
--(axis cs:11582908000,-109.01451027319)
--(axis cs:11786108000,-109.013619624719)
--(axis cs:11989308000,-109.034822333621)
--(axis cs:12192508000,-109.003639447032)
--(axis cs:12395708000,-109.003686694971)
--(axis cs:12598908000,-108.993097842551)
--(axis cs:12802108000,-108.989657231515)
--(axis cs:13005308000,-108.999173905842)
--(axis cs:13208508000,-108.976648225019)
--(axis cs:13411708000,-108.996495294225)
--(axis cs:13614908000,-108.991763821839)
--(axis cs:13818108000,-108.975178010266)
--(axis cs:14021308000,-108.978661096519)
--(axis cs:14224508000,-108.971437888494)
--(axis cs:14427708000,-108.981673699863)
--(axis cs:14630908000,-108.971622869883)
--(axis cs:14834108000,-108.960267399875)
--(axis cs:15037308000,-108.95325883805)
--(axis cs:15240508000,-108.961493785933)
--(axis cs:15443708000,-108.969251292732)
--(axis cs:15646908000,-108.976569604479)
--(axis cs:15850108000,-108.968181271332)
--(axis cs:16053308000,-108.962564799263)
--(axis cs:16256508000,-108.953458947183)
--(axis cs:16459708000,-108.95434701515)
--(axis cs:16662908000,-108.937105108371)
--(axis cs:16866108000,-108.963960539933)
--(axis cs:17069308000,-108.960043147805)
--(axis cs:17272508000,-108.937360318181)
--(axis cs:17475708000,-108.962329589284)
--(axis cs:17678908000,-108.942057385478)
--(axis cs:17882108000,-108.943570347862)
--(axis cs:18085308000,-108.941752496229)
--(axis cs:18288508000,-108.94087150243)
--(axis cs:18491708000,-108.937442526326)
--(axis cs:18694908000,-108.929389555611)
--(axis cs:18898108000,-108.945223526049)
--(axis cs:19101308000,-108.923572977881)
--(axis cs:19304508000,-108.934121182567)
--(axis cs:19507708000,-108.936061102617)
--(axis cs:19710908000,-108.928886535171)
--(axis cs:19914108000,-108.923888770845)
--(axis cs:20117308000,-108.933337707168)
--(axis cs:20320000000,-108.923838556326)
--(axis cs:20320000000,-108.878358709299)
--(axis cs:20320000000,-108.878358709299)
--(axis cs:20117308000,-108.877479248399)
--(axis cs:19914108000,-108.889279564116)
--(axis cs:19710908000,-108.888925049302)
--(axis cs:19507708000,-108.881344598067)
--(axis cs:19304508000,-108.876621004933)
--(axis cs:19101308000,-108.882280293603)
--(axis cs:18898108000,-108.908702560377)
--(axis cs:18694908000,-108.883221833549)
--(axis cs:18491708000,-108.913643899455)
--(axis cs:18288508000,-108.894623492688)
--(axis cs:18085308000,-108.879861578478)
--(axis cs:17882108000,-108.902433375283)
--(axis cs:17678908000,-108.920128283467)
--(axis cs:17475708000,-108.893967712962)
--(axis cs:17272508000,-108.888398043636)
--(axis cs:17069308000,-108.911264225242)
--(axis cs:16866108000,-108.919064057235)
--(axis cs:16662908000,-108.900391839871)
--(axis cs:16459708000,-108.909327911608)
--(axis cs:16256508000,-108.89251883602)
--(axis cs:16053308000,-108.891288044976)
--(axis cs:15850108000,-108.912559085114)
--(axis cs:15646908000,-108.925906896986)
--(axis cs:15443708000,-108.907202869866)
--(axis cs:15240508000,-108.921810047075)
--(axis cs:15037308000,-108.91902051986)
--(axis cs:14834108000,-108.924946833524)
--(axis cs:14630908000,-108.936578729238)
--(axis cs:14427708000,-108.924826544278)
--(axis cs:14224508000,-108.918907875667)
--(axis cs:14021308000,-108.940415441567)
--(axis cs:13818108000,-108.930350249011)
--(axis cs:13614908000,-108.921572359802)
--(axis cs:13411708000,-108.939576483119)
--(axis cs:13208508000,-108.938346586993)
--(axis cs:13005308000,-108.909508345134)
--(axis cs:12802108000,-108.949892023856)
--(axis cs:12598908000,-108.945566403054)
--(axis cs:12395708000,-108.940434093603)
--(axis cs:12192508000,-108.970628131093)
--(axis cs:11989308000,-108.960142265989)
--(axis cs:11786108000,-108.945920170202)
--(axis cs:11582908000,-108.945928264408)
--(axis cs:11379708000,-108.973091151122)
--(axis cs:11176508000,-108.977113019587)
--(axis cs:10973308000,-108.970866375013)
--(axis cs:10770108000,-108.981647852681)
--(axis cs:10566908000,-108.963646368676)
--(axis cs:10363708000,-108.977400151053)
--(axis cs:10160508000,-109.013307316859)
--(axis cs:9957308000,-108.982981052266)
--(axis cs:9754108000,-108.994909218821)
--(axis cs:9550908000,-108.996945244652)
--(axis cs:9347708000,-109.011021046457)
--(axis cs:9144508000,-108.996695955747)
--(axis cs:8941308000,-109.026717697039)
--(axis cs:8738108000,-109.042604651291)
--(axis cs:8534908000,-109.023781256601)
--(axis cs:8331708000,-109.051162902885)
--(axis cs:8128508000,-109.036704905614)
--(axis cs:7925308000,-109.02981076618)
--(axis cs:7722108000,-109.052352901024)
--(axis cs:7518908000,-109.058075606735)
--(axis cs:7315708000,-109.071596197143)
--(axis cs:7112508000,-109.082475202165)
--(axis cs:6909308000,-109.054834550205)
--(axis cs:6706108000,-109.100223579254)
--(axis cs:6502908000,-109.110375535075)
--(axis cs:6299708000,-109.102707337427)
--(axis cs:6096508000,-109.094819758219)
--(axis cs:5893308000,-109.11192400584)
--(axis cs:5690108000,-109.118476747089)
--(axis cs:5486908000,-109.16603803827)
--(axis cs:5283708000,-109.162973068248)
--(axis cs:5080508000,-109.1863174802)
--(axis cs:4877308000,-109.192571166894)
--(axis cs:4674108000,-109.19751362099)
--(axis cs:4470908000,-109.228751576105)
--(axis cs:4267708000,-109.254403426803)
--(axis cs:4064508000,-109.264956986395)
--(axis cs:3861308000,-109.284887550913)
--(axis cs:3658108000,-109.304609695536)
--(axis cs:3454908000,-109.347549756178)
--(axis cs:3251708000,-109.359381913253)
--(axis cs:3048508000,-109.384262264017)
--(axis cs:2845308000,-109.406618754672)
--(axis cs:2642108000,-109.436479701018)
--(axis cs:2438908000,-109.437888346106)
--(axis cs:2235708000,-109.490353076516)
--(axis cs:2032508000,-109.478055573701)
--(axis cs:1829308000,-109.516281383989)
--(axis cs:1626108000,-109.580395151361)
--(axis cs:1422908000,-109.618116519767)
--(axis cs:1219708000,-109.651734304083)
--(axis cs:1016508000,-109.772404870478)
--(axis cs:813308000,-109.933369921791)
--(axis cs:610108000,-110.23177343039)
--(axis cs:406908000,-111.34990715123)
--(axis cs:203708000,-120.428514304877)
--(axis cs:508000,-336.081416156821)
--cycle;

\addplot [ultra thick, cmcd]
table {%
508000 -337.047177124023
203708000 -121.745431518555
406908000 -111.700895690918
610108000 -110.403034973145
813308000 -110.054862213135
1016508000 -109.878863525391
1219708000 -109.744905090332
1422908000 -109.691062927246
1626108000 -109.648719024658
1829308000 -109.570624542236
2032508000 -109.53304901123
2235708000 -109.538257598877
2438908000 -109.49393081665
2642108000 -109.483024597168
2845308000 -109.444802856445
3048508000 -109.431249237061
3251708000 -109.403008270264
3454908000 -109.411462402344
3658108000 -109.36986541748
3861308000 -109.367684936523
4064508000 -109.332174682617
4267708000 -109.31410369873
4470908000 -109.294507598877
4674108000 -109.268598937988
4877308000 -109.258288574219
5080508000 -109.245947265625
5283708000 -109.222468566895
5486908000 -109.215525054932
5690108000 -109.190187072754
5893308000 -109.169664001465
6096508000 -109.156185913086
6299708000 -109.150896453857
6502908000 -109.156650543213
6706108000 -109.146987915039
6909308000 -109.120054626465
7112508000 -109.129946899414
7315708000 -109.110428619385
7518908000 -109.104042053223
7722108000 -109.085776519775
7925308000 -109.076710510254
8128508000 -109.077506256104
8331708000 -109.081334686279
8534908000 -109.077130889893
8738108000 -109.068613433838
8941308000 -109.060371398926
9144508000 -109.041583251953
9347708000 -109.039905548096
9550908000 -109.031297302246
9754108000 -109.03359375
9957308000 -109.018000030518
10160508000 -109.040054321289
10363708000 -109.008222198486
10566908000 -108.999160003662
10770108000 -109.003266906738
10973308000 -109.004818725586
11176508000 -109.007579040527
11379708000 -108.995026397705
11582908000 -108.980219268799
11786108000 -108.979769897461
11989308000 -108.997482299805
12192508000 -108.987133789062
12395708000 -108.972060394287
12598908000 -108.969332122803
12802108000 -108.969774627686
13005308000 -108.954341125488
13208508000 -108.957497406006
13411708000 -108.968035888672
13614908000 -108.95666809082
13818108000 -108.952764129639
14021308000 -108.959538269043
14224508000 -108.94517288208
14427708000 -108.95325012207
14630908000 -108.954100799561
14834108000 -108.942607116699
15037308000 -108.936139678955
15240508000 -108.941651916504
15443708000 -108.938227081299
15646908000 -108.951238250732
15850108000 -108.940370178223
16053308000 -108.926926422119
16256508000 -108.922988891602
16459708000 -108.931837463379
16662908000 -108.918748474121
16866108000 -108.941512298584
17069308000 -108.935653686523
17272508000 -108.912879180908
17475708000 -108.928148651123
17678908000 -108.931092834473
17882108000 -108.923001861572
18085308000 -108.910807037354
18288508000 -108.917747497559
18491708000 -108.925543212891
18694908000 -108.90630569458
18898108000 -108.926963043213
19101308000 -108.902926635742
19304508000 -108.90537109375
19507708000 -108.908702850342
19710908000 -108.908905792236
19914108000 -108.90658416748
20117308000 -108.905408477783
20320000000 -108.901098632813
};




\end{axis}

\end{tikzpicture}
\end{document}

==> results/stmm50D/lnz_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
title={\textbf{STMM}},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\Delta \log Z$},
ymajorgrids,
ymin=0, ymax=100,
ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=gmmvi, fill opacity=0.3]
(axis cs:100,77.5742151734421)
--(axis cs:100,68.3430142882278)
--(axis cs:2240,55.4807419544224)
--(axis cs:6436,42.4340590802888)
--(axis cs:12701,33.1048686333113)
--(axis cs:20787,27.2045306817519)
--(axis cs:30703,13.2694051853458)
--(axis cs:42433,5.76221020325549)
--(axis cs:56495,3.17392827653083)
--(axis cs:72597,3.13557066357343)
--(axis cs:90791,3.04462395567738)
--(axis cs:110348,2.96160118498028)
--(axis cs:131832,2.72154953430366)
--(axis cs:154956,2.48037656654579)
--(axis cs:180184,2.38318289271136)
--(axis cs:207116,2.35038079474956)
--(axis cs:235338,2.26958639834828)
--(axis cs:265423,2.19328714018711)
--(axis cs:297075,2.22844501296601)
--(axis cs:330223,2.07059236198875)
--(axis cs:365393,2.0275329672016)
--(axis cs:401928,1.98659461449808)
--(axis cs:440176,2.0617578821189)
--(axis cs:479906,2.03680647968515)
--(axis cs:521759,2.15883087201563)
--(axis cs:565803,2.08062145999964)
--(axis cs:612293,2.03047991754601)
--(axis cs:660023,1.96064380105791)
--(axis cs:709545,2.05821017180767)
--(axis cs:760761,2.17763014648705)
--(axis cs:813694,2.08207323458868)
--(axis cs:869325,2.0220122744011)
--(axis cs:926916,1.96156070748382)
--(axis cs:985624,1.87958351945417)
--(axis cs:1045592,1.83985176459985)
--(axis cs:1107487,1.85942056219044)
--(axis cs:1170889,1.79763474795751)
--(axis cs:1236770,1.81020694240891)
--(axis cs:1305195,1.88092008113556)
--(axis cs:1375490,1.86833842007834)
--(axis cs:1447860,1.93927585550924)
--(axis cs:1521113,1.9800019919968)
--(axis cs:1596977,1.99268435583415)
--(axis cs:1674066,1.9292422129229)
--(axis cs:1753757,1.90243519208696)
--(axis cs:1835638,1.90384355025352)
--(axis cs:1919354,1.97441466725747)
--(axis cs:2004341,2.01151690802619)
--(axis cs:2091112,2.00578705284676)
--(axis cs:2180935,2.08988023665568)
--(axis cs:2272497,2.14126841119823)
--(axis cs:2365590,2.09278715271204)
--(axis cs:2459655,2.00705380726856)
--(axis cs:2555205,1.9589405478555)
--(axis cs:2652493,1.95171992345223)
--(axis cs:2752467,1.93591312017686)
--(axis cs:2854004,1.93024888150318)
--(axis cs:2957307,1.86914461875919)
--(axis cs:3061655,1.88965835802389)
--(axis cs:3167407,1.88156674110049)
--(axis cs:3275664,1.95518569740347)
--(axis cs:3387099,1.92898690599821)
--(axis cs:3501026,1.97822134935064)
--(axis cs:3615649,1.93965692069294)
--(axis cs:3731098,1.97747529918755)
--(axis cs:3848746,1.88128676039089)
--(axis cs:3966355,1.86892020407436)
--(axis cs:4086195,1.85693273882716)
--(axis cs:4208849,1.76527996653635)
--(axis cs:4333455,1.72806821552447)
--(axis cs:4458605,1.75421209440018)
--(axis cs:4584484,1.5635246987687)
--(axis cs:4711935,1.51444483437003)
--(axis cs:4841738,1.64431525488549)
--(axis cs:4972292,1.61519446747458)
--(axis cs:5103795,1.48373838237787)
--(axis cs:5236631,1.71288516111506)
--(axis cs:5371016,1.82585478612953)
--(axis cs:5507799,1.69318590565092)
--(axis cs:5647104,1.59165646532744)
--(axis cs:5788926,1.7091651036171)
--(axis cs:5931554,1.70310015013546)
--(axis cs:6074932,1.62958735827671)
--(axis cs:6219034,1.70771016940891)
--(axis cs:6365836,1.823348448563)
--(axis cs:6514124,1.84220238568881)
--(axis cs:6663422,1.82256723005175)
--(axis cs:6812449,1.89729239009616)
--(axis cs:6963289,1.78017913257477)
--(axis cs:7115251,1.66675826851169)
--(axis cs:7269349,1.643005542333)
--(axis cs:7425670,1.68404193566546)
--(axis cs:7583897,1.53140554277668)
--(axis cs:7743697,1.57332883604474)
--(axis cs:7904986,1.57302542617851)
--(axis cs:8068792,1.4813403425868)
--(axis cs:8233078,1.45598215405527)
--(axis cs:8399514,1.51122119494822)
--(axis cs:8567842,1.53035662823038)
--(axis cs:8736959,1.6780334359683)
--(axis cs:8905686,1.71841174035913)
--(axis cs:9070051,1.6220358659913)
--(axis cs:9070051,2.10532001474601)
--(axis cs:9070051,2.10532001474601)
--(axis cs:8905686,2.10107243627661)
--(axis cs:8736959,2.12743695435153)
--(axis cs:8567842,2.16543642825766)
--(axis cs:8399514,2.1233351366863)
--(axis cs:8233078,2.17235732729849)
--(axis cs:8068792,2.13437260525866)
--(axis cs:7904986,2.12706448623604)
--(axis cs:7743697,2.19074947587543)
--(axis cs:7583897,2.16054411084881)
--(axis cs:7425670,2.14279129339948)
--(axis cs:7269349,2.1759452061106)
--(axis cs:7115251,2.23332546409329)
--(axis cs:6963289,2.20313591564301)
--(axis cs:6812449,2.28258985019925)
--(axis cs:6663422,2.28850696962476)
--(axis cs:6514124,2.29507664797208)
--(axis cs:6365836,2.31878253669701)
--(axis cs:6219034,2.32024990215481)
--(axis cs:6074932,2.32731463070645)
--(axis cs:5931554,2.32999829957157)
--(axis cs:5788926,2.37406956892929)
--(axis cs:5647104,2.2362419225815)
--(axis cs:5507799,2.22779777125948)
--(axis cs:5371016,2.24852326562828)
--(axis cs:5236631,2.24155753068792)
--(axis cs:5103795,2.31615843006109)
--(axis cs:4972292,2.36424255950296)
--(axis cs:4841738,2.40963114480323)
--(axis cs:4711935,2.32997142158089)
--(axis cs:4584484,2.42955387636558)
--(axis cs:4458605,2.38450244798874)
--(axis cs:4333455,2.38260038646527)
--(axis cs:4208849,2.36993325596731)
--(axis cs:4086195,2.39733571667821)
--(axis cs:3966355,2.39178456124547)
--(axis cs:3848746,2.38780721086155)
--(axis cs:3731098,2.41911592548286)
--(axis cs:3615649,2.41426979515789)
--(axis cs:3501026,2.44831505812006)
--(axis cs:3387099,2.42503313642122)
--(axis cs:3275664,2.3869556638331)
--(axis cs:3167407,2.40757029808408)
--(axis cs:3061655,2.42343002088236)
--(axis cs:2957307,2.31137303565976)
--(axis cs:2854004,2.30052731402294)
--(axis cs:2752467,2.23993675622695)
--(axis cs:2652493,2.21437256769768)
--(axis cs:2555205,2.29913829430758)
--(axis cs:2459655,2.32192837428051)
--(axis cs:2365590,2.28124050002844)
--(axis cs:2272497,2.35465505071583)
--(axis cs:2180935,2.42318344208577)
--(axis cs:2091112,2.45165946509757)
--(axis cs:2004341,2.40258537926629)
--(axis cs:1919354,2.41663733088096)
--(axis cs:1835638,2.29206806702554)
--(axis cs:1753757,2.32413774111006)
--(axis cs:1674066,2.35336644872871)
--(axis cs:1596977,2.38491135492025)
--(axis cs:1521113,2.3433912956619)
--(axis cs:1447860,2.4317049794517)
--(axis cs:1375490,2.34860457690042)
--(axis cs:1305195,2.34120968342133)
--(axis cs:1236770,2.37944031253494)
--(axis cs:1170889,2.37501780178614)
--(axis cs:1107487,2.47129055460034)
--(axis cs:1045592,2.5883691368894)
--(axis cs:985624,2.59223881865008)
--(axis cs:926916,2.59793556174226)
--(axis cs:869325,2.63002227531203)
--(axis cs:813694,2.63892945858759)
--(axis cs:760761,2.60255808974952)
--(axis cs:709545,2.6523095425478)
--(axis cs:660023,2.7002468163127)
--(axis cs:612293,2.65534684179236)
--(axis cs:565803,2.54668700405065)
--(axis cs:521759,2.50054304079565)
--(axis cs:479906,2.57595013499991)
--(axis cs:440176,2.66365530681542)
--(axis cs:401928,2.78574402380758)
--(axis cs:365393,2.7461881555401)
--(axis cs:330223,2.80180931418923)
--(axis cs:297075,2.83017849167266)
--(axis cs:265423,2.69794844025723)
--(axis cs:235338,2.64817975307994)
--(axis cs:207116,2.71628649498432)
--(axis cs:180184,2.83681895741681)
--(axis cs:154956,2.9496174443795)
--(axis cs:131832,3.21430535842706)
--(axis cs:110348,3.32993305764972)
--(axis cs:90791,3.56072919945873)
--(axis cs:72597,3.69457923495562)
--(axis cs:56495,5.22048443175164)
--(axis cs:42433,9.54356730834119)
--(axis cs:30703,17.2565361770352)
--(axis cs:20787,31.0901944788469)
--(axis cs:12701,37.9803120307512)
--(axis cs:6436,47.6050860396961)
--(axis cs:2240,58.9550780529018)
--(axis cs:100,77.5742151734421)
--cycle;

\addplot [semithick, gmmvi]
table {%
100 72.958614730835
2240 57.2179100036621
6436 45.0195725599925
12701 35.5425903320313
20787 29.1473625802994
30703 15.2629706811905
42433 7.65288875579834
56495 4.19720635414123
72597 3.41507494926453
90791 3.30267657756805
110348 3.145767121315
131832 2.96792744636536
154956 2.71499700546265
180184 2.61000092506409
207116 2.53333364486694
235338 2.45888307571411
265423 2.44561779022217
297075 2.52931175231934
330223 2.43620083808899
365393 2.38686056137085
401928 2.38616931915283
440176 2.36270659446716
479906 2.30637830734253
521759 2.32968695640564
565803 2.31365423202515
612293 2.34291337966919
660023 2.3304453086853
709545 2.35525985717773
760761 2.39009411811829
813694 2.36050134658813
869325 2.32601727485657
926916 2.27974813461304
985624 2.23591116905212
1045592 2.21411045074463
1107487 2.16535555839539
1170889 2.08632627487183
1236770 2.09482362747192
1305195 2.11106488227844
1375490 2.10847149848938
1447860 2.18549041748047
1521113 2.16169664382935
1596977 2.1887978553772
1674066 2.14130433082581
1753757 2.11328646659851
1835638 2.09795580863953
1919354 2.19552599906921
2004341 2.20705114364624
2091112 2.22872325897217
2180935 2.25653183937073
2272497 2.24796173095703
2365590 2.18701382637024
2459655 2.16449109077454
2555205 2.12903942108154
2652493 2.08304624557495
2752467 2.0879249382019
2854004 2.11538809776306
2957307 2.09025882720947
3061655 2.15654418945313
3167407 2.14456851959229
3275664 2.17107068061829
3387099 2.17701002120972
3501026 2.21326820373535
3615649 2.17696335792542
3731098 2.19829561233521
3848746 2.13454698562622
3966355 2.13035238265991
4086195 2.12713422775269
4208849 2.06760661125183
4333455 2.05533430099487
4458605 2.06935727119446
4584484 1.99653928756714
4711935 1.92220812797546
4841738 2.02697319984436
4972292 1.98971851348877
5103795 1.89994840621948
5236631 1.97722134590149
5371016 2.03718902587891
5507799 1.9604918384552
5647104 1.91394919395447
5788926 2.04161733627319
5931554 2.01654922485352
6074932 1.97845099449158
6219034 2.01398003578186
6365836 2.07106549263001
6514124 2.06863951683044
6663422 2.05553709983826
6812449 2.08994112014771
6963289 1.99165752410889
7115251 1.95004186630249
7269349 1.9094753742218
7425670 1.91341661453247
7583897 1.84597482681274
7743697 1.88203915596008
7904986 1.85004495620728
8068792 1.80785647392273
8233078 1.81416974067688
8399514 1.81727816581726
8567842 1.84789652824402
8736959 1.90273519515991
8905686 1.90974208831787
9070051 1.86367794036865
};


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=smc, semithick]
(axis cs:3048000,1.38105823945602)
--(axis cs:3048000,4.46483190107743);

\path [draw=smc, semithick]
(axis cs:3048000,1.38105823945602)
--(axis cs:3048000,4.46483190107743);

\addplot [semithick, smc, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3048000 2.92294507026672
3048000 2.92294507026672
};

%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=aft, semithick]
(axis cs:3072000,1.80132983929029)
--(axis cs:3072000,4.65219541782031);

\path [draw=aft, semithick]
(axis cs:3072000,1.80132983929029)
--(axis cs:3072000,4.65219541782031);

\addplot [semithick, aft, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3072000 3.2267626285553
3072000 3.2267626285553
};

%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=craft, fill opacity=0.3]
(axis cs:0,4.58561237732488)
--(axis cs:0,1.96959315856379)
--(axis cs:91440000,1.54371850044331)
--(axis cs:182880000,1.16899710213441)
--(axis cs:274320000,1.33048861975551)
--(axis cs:365760000,1.61296292124351)
--(axis cs:457200000,1.90170089843208)
--(axis cs:548640000,1.64249573553768)
--(axis cs:640080000,1.63415752695101)
--(axis cs:731520000,1.22228505403598)
--(axis cs:822960000,1.07747722449546)
--(axis cs:914400000,1.41435043839859)
--(axis cs:1005840000,1.27456919554155)
--(axis cs:1097280000,1.27745536800241)
--(axis cs:1188720000,1.44179804468524)
--(axis cs:1280160000,1.17266065216551)
--(axis cs:1371600000,1.43211197914893)
--(axis cs:1463040000,1.51820425105805)
--(axis cs:1554480000,1.58238488818766)
--(axis cs:1645920000,1.71737278990118)
--(axis cs:1737360000,1.67150126018051)
--(axis cs:1828800000,1.34352902832166)
--(axis cs:1920240000,1.1188053262679)
--(axis cs:2011680000,0.669663380738994)
--(axis cs:2103120000,0.448411558747141)
--(axis cs:2194560000,0.472213507453419)
--(axis cs:2286000000,0.296062006359872)
--(axis cs:2377440000,0.38324554850093)
--(axis cs:2468880000,0.722796247147662)
--(axis cs:2560320000,0.911766903200811)
--(axis cs:2651760000,0.792811179827764)
--(axis cs:2743200000,0.971288693145871)
--(axis cs:2834640000,0.951246947668284)
--(axis cs:2926080000,1.02780187283993)
--(axis cs:3017520000,0.789402748289099)
--(axis cs:3108960000,0.609609082157076)
--(axis cs:3200400000,0.807328054614311)
--(axis cs:3291840000,0.731112683990258)
--(axis cs:3383280000,0.550117682154129)
--(axis cs:3474720000,0.623716493524282)
--(axis cs:3566160000,0.748327127224329)
--(axis cs:3657600000,0.678130573860378)
--(axis cs:3749040000,0.88079109609632)
--(axis cs:3840480000,0.841674785471577)
--(axis cs:3931920000,0.717384871546928)
--(axis cs:4023360000,0.654235612363368)
--(axis cs:4114800000,0.76969906680353)
--(axis cs:4206240000,0.511579961859951)
--(axis cs:4297680000,0.650421384452685)
--(axis cs:4389120000,0.660658169966513)
--(axis cs:4480560000,0.651782100221583)
--(axis cs:4572000000,0.761804535955833)
--(axis cs:4663440000,0.788530493726305)
--(axis cs:4754880000,0.483335457307073)
--(axis cs:4846320000,0.547565013106629)
--(axis cs:4937760000,0.510178487212684)
--(axis cs:5029200000,0.437271475162515)
--(axis cs:5120640000,0.346864143165663)
--(axis cs:5212080000,0.640785300447411)
--(axis cs:5303520000,0.38610317540182)
--(axis cs:5394960000,0.447776397232058)
--(axis cs:5486400000,0.532041350425648)
--(axis cs:5577840000,0.826605482225115)
--(axis cs:5669280000,0.795781115753272)
--(axis cs:5760720000,0.984612718560995)
--(axis cs:5852160000,0.834176128128639)
--(axis cs:5943600000,0.732120926250681)
--(axis cs:6035040000,0.60176095880275)
--(axis cs:6126480000,0.747271877207502)
--(axis cs:6217920000,0.528950378651914)
--(axis cs:6309360000,0.277971591851977)
--(axis cs:6400800000,0.618340422304368)
--(axis cs:6492240000,0.58735855799436)
--(axis cs:6583680000,0.534839883171783)
--(axis cs:6675120000,0.575625563075861)
--(axis cs:6766560000,0.77692741106685)
--(axis cs:6858000000,0.5840355791867)
--(axis cs:6949440000,0.602566189876775)
--(axis cs:7040880000,0.651602781246228)
--(axis cs:7132320000,0.771063567830508)
--(axis cs:7223760000,0.830310755498747)
--(axis cs:7315200000,1.04393778946805)
--(axis cs:7406640000,0.966250043588675)
--(axis cs:7498080000,1.05925259338401)
--(axis cs:7589520000,1.02183071413264)
--(axis cs:7680960000,0.948967533249878)
--(axis cs:7772400000,0.945505969329857)
--(axis cs:7863840000,1.01328579894118)
--(axis cs:7955280000,0.568836608132761)
--(axis cs:8046720000,0.572900178196401)
--(axis cs:8138160000,0.700624890630576)
--(axis cs:8229600000,1.06370492754703)
--(axis cs:8321040000,1.06504213598104)
--(axis cs:8412480000,1.06243246903217)
--(axis cs:8503920000,0.566914355587348)
--(axis cs:8595360000,0.389377533246257)
--(axis cs:8686800000,0.3605018083157)
--(axis cs:8778240000,0.337892454663957)
--(axis cs:8869680000,0.499174801733216)
--(axis cs:8961120000,0.953255339149801)
--(axis cs:9052560000,1.01865869149244)
--(axis cs:9052560000,0.789585231278647)
--(axis cs:9052560000,1.8418106236713)
--(axis cs:9052560000,1.8418106236713)
--(axis cs:9052560000,1.94128606215442)
--(axis cs:8961120000,2.05350732755247)
--(axis cs:8869680000,1.86344127950458)
--(axis cs:8778240000,1.74098090310887)
--(axis cs:8686800000,1.74280663093906)
--(axis cs:8595360000,1.73262635583761)
--(axis cs:8503920000,1.7471024634129)
--(axis cs:8412480000,2.04074348578656)
--(axis cs:8321040000,1.96190501901774)
--(axis cs:8229600000,2.09793576421017)
--(axis cs:8138160000,2.14698343723502)
--(axis cs:8046720000,2.25409135126832)
--(axis cs:7955280000,1.89798328856524)
--(axis cs:7863840000,1.93806791314073)
--(axis cs:7772400000,1.91226597090147)
--(axis cs:7680960000,2.10858365045068)
--(axis cs:7589520000,2.02716782293095)
--(axis cs:7498080000,2.20384578002908)
--(axis cs:7406640000,2.1442268317165)
--(axis cs:7315200000,1.96589011046481)
--(axis cs:7223760000,1.9128694908544)
--(axis cs:7132320000,1.81709916906219)
--(axis cs:7040880000,1.82999098973461)
--(axis cs:6949440000,1.6531335495794)
--(axis cs:6858000000,1.56579114772675)
--(axis cs:6766560000,1.69341251660649)
--(axis cs:6675120000,1.66178125340668)
--(axis cs:6583680000,1.72339351145102)
--(axis cs:6492240000,1.72310833234072)
--(axis cs:6400800000,1.67722598394563)
--(axis cs:6309360000,1.76573431024763)
--(axis cs:6217920000,1.75284093642682)
--(axis cs:6126480000,1.73275207909133)
--(axis cs:6035040000,1.85967430196996)
--(axis cs:5943600000,1.71191955340935)
--(axis cs:5852160000,1.82494877078188)
--(axis cs:5760720000,1.87553834345072)
--(axis cs:5669280000,1.72575724674978)
--(axis cs:5577840000,1.62270593630821)
--(axis cs:5486400000,1.74309887784584)
--(axis cs:5394960000,1.77887776994324)
--(axis cs:5303520000,1.46850147891031)
--(axis cs:5212080000,1.39680465965086)
--(axis cs:5120640000,1.60864565297692)
--(axis cs:5029200000,1.77915656629562)
--(axis cs:4937760000,2.05758131274459)
--(axis cs:4846320000,2.08779570466681)
--(axis cs:4754880000,2.09257015182379)
--(axis cs:4663440000,2.1414462652306)
--(axis cs:4572000000,2.00789438906248)
--(axis cs:4480560000,1.77810830352598)
--(axis cs:4389120000,1.64402016522331)
--(axis cs:4297680000,1.75123720777144)
--(axis cs:4206240000,1.49680661193155)
--(axis cs:4114800000,1.67659445889227)
--(axis cs:4023360000,1.66191881993339)
--(axis cs:3931920000,1.64650809376984)
--(axis cs:3840480000,1.61442846312462)
--(axis cs:3749040000,1.7251229435155)
--(axis cs:3657600000,1.60460288561228)
--(axis cs:3566160000,1.82034919189799)
--(axis cs:3474720000,1.75797570618275)
--(axis cs:3383280000,1.52603926784282)
--(axis cs:3291840000,1.61405150058005)
--(axis cs:3200400000,1.65045996456599)
--(axis cs:3108960000,1.64229377466971)
--(axis cs:3017520000,1.79716664677621)
--(axis cs:2926080000,1.91619180048466)
--(axis cs:2834640000,1.9972720533388)
--(axis cs:2743200000,2.04595149736011)
--(axis cs:2651760000,1.99602079801647)
--(axis cs:2560320000,1.79216725130969)
--(axis cs:2468880000,1.73783101306047)
--(axis cs:2377440000,1.91751859258183)
--(axis cs:2286000000,1.67148419916076)
--(axis cs:2194560000,2.11413391991475)
--(axis cs:2103120000,2.01014084947124)
--(axis cs:2011680000,2.12797922218154)
--(axis cs:1920240000,2.02413784618693)
--(axis cs:1828800000,2.26194572028979)
--(axis cs:1737360000,2.29057856045242)
--(axis cs:1645920000,2.31055805154474)
--(axis cs:1554480000,2.39002006862997)
--(axis cs:1463040000,2.36837998317962)
--(axis cs:1371600000,2.50242516455835)
--(axis cs:1280160000,2.59893266105166)
--(axis cs:1188720000,2.77730137204755)
--(axis cs:1097280000,2.57525106434012)
--(axis cs:1005840000,2.44965839501937)
--(axis cs:914400000,2.42525315733505)
--(axis cs:822960000,2.69947008309121)
--(axis cs:731520000,2.3903189822952)
--(axis cs:640080000,2.64753078176481)
--(axis cs:548640000,2.7737581936005)
--(axis cs:457200000,2.92409544823235)
--(axis cs:365760000,3.17417046727578)
--(axis cs:274320000,3.37948277239919)
--(axis cs:182880000,3.52866693620584)
--(axis cs:91440000,4.16791933029094)
--(axis cs:0,4.58561237732488)
--cycle;

\addplot [semithick, craft]
table {%
0 3.27760276794434
91440000 2.85581891536713
182880000 2.34883201917013
274320000 2.35498569607735
365760000 2.39356669425964
457200000 2.41289817333221
548640000 2.20812696456909
640080000 2.14084415435791
731520000 1.80630201816559
822960000 1.88847365379333
914400000 1.91980179786682
1005840000 1.86211379528046
1097280000 1.92635321617126
1188720000 2.10954970836639
1280160000 1.88579665660858
1371600000 1.96726857185364
1463040000 1.94329211711884
1554480000 1.98620247840881
1645920000 2.01396542072296
1737360000 1.98103991031647
1828800000 1.80273737430573
1920240000 1.57147158622742
2011680000 1.39882130146027
2103120000 1.22927620410919
2194560000 1.29317371368408
2286000000 0.983773102760315
2377440000 1.15038207054138
2468880000 1.23031363010407
2560320000 1.35196707725525
2651760000 1.39441598892212
2743200000 1.50862009525299
2834640000 1.47425950050354
2926080000 1.47199683666229
3017520000 1.29328469753265
3108960000 1.12595142841339
3200400000 1.22889400959015
3291840000 1.17258209228516
3383280000 1.03807847499847
3474720000 1.19084609985352
3566160000 1.28433815956116
3657600000 1.14136672973633
3749040000 1.30295701980591
3840480000 1.2280516242981
3931920000 1.18194648265839
4023360000 1.15807721614838
4114800000 1.2231467628479
4206240000 1.00419328689575
4297680000 1.20082929611206
4389120000 1.15233916759491
4480560000 1.21494520187378
4572000000 1.38484946250916
4663440000 1.46498837947845
4754880000 1.28795280456543
4846320000 1.31768035888672
4937760000 1.28387989997864
5029200000 1.10821402072906
5120640000 0.977754898071289
5212080000 1.01879498004913
5303520000 0.927302327156067
5394960000 1.11332708358765
5486400000 1.13757011413574
5577840000 1.22465570926666
5669280000 1.26076918125153
5760720000 1.43007553100586
5852160000 1.32956244945526
5943600000 1.22202023983002
6035040000 1.23071763038635
6126480000 1.24001197814941
6217920000 1.14089565753937
6309360000 1.0218529510498
6400800000 1.147783203125
6492240000 1.15523344516754
6583680000 1.1291166973114
6675120000 1.11870340824127
6766560000 1.23516996383667
6858000000 1.07491336345673
6949440000 1.12784986972809
7040880000 1.24079688549042
7132320000 1.29408136844635
7223760000 1.37159012317657
7315200000 1.50491394996643
7406640000 1.55523843765259
7498080000 1.63154918670654
7589520000 1.5244992685318
7680960000 1.52877559185028
7772400000 1.42888597011566
7863840000 1.47567685604095
7955280000 1.233409948349
8046720000 1.41349576473236
8138160000 1.4238041639328
8229600000 1.5808203458786
8321040000 1.51347357749939
8412480000 1.55158797740936
8503920000 1.15700840950012
8595360000 1.06100194454193
8686800000 1.05165421962738
8778240000 1.03943667888641
8869680000 1.1813080406189
8961120000 1.50338133335114
9052560000 1.47997237682343
9052560000 1.31569792747498
};


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=pis, fill opacity=0.3]
(axis cs:256000,83.971514969995)
--(axis cs:256000,76.1515532673097)
--(axis cs:102656000,39.8046708843155)
--(axis cs:205056000,27.4479583530333)
--(axis cs:307456000,21.44956705176)
--(axis cs:409856000,17.868306599799)
--(axis cs:512256000,3.10522248265253)
--(axis cs:614656000,3.09000090606327)
--(axis cs:717056000,3.20389239861442)
--(axis cs:819456000,3.28381541501655)
--(axis cs:921856000,3.2804803757504)
--(axis cs:1024256000,3.23072043261831)
--(axis cs:1126656000,3.22641925580803)
--(axis cs:1229056000,3.28591217174738)
--(axis cs:1331456000,3.29947909977933)
--(axis cs:1433856000,3.31389891915412)
--(axis cs:1536256000,3.22074052902666)
--(axis cs:1638656000,3.24997475779472)
--(axis cs:1741056000,3.2652958099328)
--(axis cs:1843456000,3.27469544035543)
--(axis cs:1945856000,3.32208154416859)
--(axis cs:2048256000,3.33650018576197)
--(axis cs:2150656000,3.4161262237704)
--(axis cs:2253056000,3.35618343447821)
--(axis cs:2355456000,3.32868907911167)
--(axis cs:2457856000,3.29065219470809)
--(axis cs:2560256000,3.38054776798915)
--(axis cs:2662656000,3.40582744943668)
--(axis cs:2765056000,3.41208340817719)
--(axis cs:2867456000,3.36577816345762)
--(axis cs:2969856000,3.41911196517125)
--(axis cs:3072256000,3.31557886909481)
--(axis cs:3174656000,3.24720710954708)
--(axis cs:3277056000,3.14218957681513)
--(axis cs:3379456000,3.11832038523441)
--(axis cs:3481856000,3.16231671417663)
--(axis cs:3584256000,3.21721180745175)
--(axis cs:3686656000,3.2298393290492)
--(axis cs:3789056000,3.3207574430113)
--(axis cs:3891456000,3.35419144254383)
--(axis cs:3993856000,3.20274713642758)
--(axis cs:4096256000,3.16011044644312)
--(axis cs:4198656000,3.21348505206074)
--(axis cs:4301056000,3.1114876770158)
--(axis cs:4403456000,2.98488040331993)
--(axis cs:4505856000,3.00096179753767)
--(axis cs:4608256000,2.98295920780431)
--(axis cs:4710656000,2.95745858572438)
--(axis cs:4813056000,3.07362699522122)
--(axis cs:4915456000,3.21146057025135)
--(axis cs:5017856000,3.23246672864998)
--(axis cs:5120256000,3.27819519335375)
--(axis cs:5222656000,3.3442874843276)
--(axis cs:5325056000,3.37012593551696)
--(axis cs:5427456000,3.24809386202905)
--(axis cs:5529856000,3.23152070624269)
--(axis cs:5632256000,3.16534271837829)
--(axis cs:5734656000,3.13325191140845)
--(axis cs:5837056000,3.14112290020177)
--(axis cs:5939456000,3.17062514359337)
--(axis cs:6041856000,3.17190986105171)
--(axis cs:6144256000,3.22239982721003)
--(axis cs:6246656000,3.16608597161685)
--(axis cs:6349056000,3.25517850767899)
--(axis cs:6451456000,3.21722425158264)
--(axis cs:6553856000,3.21247119608206)
--(axis cs:6656256000,3.18672246433956)
--(axis cs:6758656000,3.20996311650387)
--(axis cs:6861056000,3.19695589268649)
--(axis cs:6963456000,3.18268603125175)
--(axis cs:7065856000,3.10981543117306)
--(axis cs:7168256000,3.15269499563656)
--(axis cs:7270656000,3.1757017285672)
--(axis cs:7373056000,3.20067825969478)
--(axis cs:7475456000,3.21952045757874)
--(axis cs:7577856000,3.2124111723943)
--(axis cs:7680256000,3.10279031052366)
--(axis cs:7782656000,2.9653614236553)
--(axis cs:7885056000,2.97673009905739)
--(axis cs:7987456000,2.91761507228355)
--(axis cs:8089856000,2.96319944811979)
--(axis cs:8192256000,3.13500416789732)
--(axis cs:8294656000,3.1346971801867)
--(axis cs:8397056000,3.16473416805078)
--(axis cs:8499456000,3.28879873074131)
--(axis cs:8601856000,3.27437929125246)
--(axis cs:8704256000,3.27200733057674)
--(axis cs:8806656000,3.29170368716806)
--(axis cs:8909056000,3.25617114540723)
--(axis cs:9011456000,3.21405297710484)
--(axis cs:9113856000,3.18953612834883)
--(axis cs:9216256000,3.16898999100421)
--(axis cs:9318656000,3.17435819051001)
--(axis cs:9421056000,3.21823139506436)
--(axis cs:9523456000,3.2176312510956)
--(axis cs:9625856000,3.24156573161516)
--(axis cs:9728256000,3.28394320647035)
--(axis cs:9830656000,3.29376735033892)
--(axis cs:9933056000,3.31456536838964)
--(axis cs:10035456000,3.33621341659042)
--(axis cs:10137856000,3.28848163331651)
--(axis cs:10137856000,3.49104389463759)
--(axis cs:10137856000,3.49104389463759)
--(axis cs:10035456000,3.46665159271744)
--(axis cs:9933056000,3.49166770389124)
--(axis cs:9830656000,3.49617393193342)
--(axis cs:9728256000,3.44439645608153)
--(axis cs:9625856000,3.44915450230208)
--(axis cs:9523456000,3.39949919057005)
--(axis cs:9421056000,3.3894791094675)
--(axis cs:9318656000,3.42098431208399)
--(axis cs:9216256000,3.43371562117841)
--(axis cs:9113856000,3.44800208538103)
--(axis cs:9011456000,3.43780351207668)
--(axis cs:8909056000,3.45858821395251)
--(axis cs:8806656000,3.50980199291617)
--(axis cs:8704256000,3.46804968007389)
--(axis cs:8601856000,3.48598033933226)
--(axis cs:8499456000,3.53971084796352)
--(axis cs:8397056000,3.55441673755835)
--(axis cs:8294656000,3.52139439543586)
--(axis cs:8192256000,3.50045152630129)
--(axis cs:8089856000,3.4950073866733)
--(axis cs:7987456000,3.4607493285801)
--(axis cs:7885056000,3.43144853558617)
--(axis cs:7782656000,3.46751751883433)
--(axis cs:7680256000,3.5003377507709)
--(axis cs:7577856000,3.53656025170848)
--(axis cs:7475456000,3.51071152369872)
--(axis cs:7373056000,3.52875001255253)
--(axis cs:7270656000,3.53642104555694)
--(axis cs:7168256000,3.50959796166935)
--(axis cs:7065856000,3.47689469761112)
--(axis cs:6963456000,3.45414222917001)
--(axis cs:6861056000,3.44706766879117)
--(axis cs:6758656000,3.4218437816132)
--(axis cs:6656256000,3.40106078646916)
--(axis cs:6553856000,3.45721100148875)
--(axis cs:6451456000,3.47783985440491)
--(axis cs:6349056000,3.44741568673324)
--(axis cs:6246656000,3.50479410765255)
--(axis cs:6144256000,3.47984077337591)
--(axis cs:6041856000,3.49883431009086)
--(axis cs:5939456000,3.5072779363932)
--(axis cs:5837056000,3.52167151813319)
--(axis cs:5734656000,3.56076149343775)
--(axis cs:5632256000,3.59262914059998)
--(axis cs:5529856000,3.56089058297239)
--(axis cs:5427456000,3.59042127659704)
--(axis cs:5325056000,3.55521927551209)
--(axis cs:5222656000,3.59549638446207)
--(axis cs:5120256000,3.55569133466138)
--(axis cs:5017856000,3.53805138353264)
--(axis cs:4915456000,3.53071927174389)
--(axis cs:4813056000,3.54478904710666)
--(axis cs:4710656000,3.55182706452892)
--(axis cs:4608256000,3.59005497524012)
--(axis cs:4505856000,3.60027216166033)
--(axis cs:4403456000,3.51414250012245)
--(axis cs:4301056000,3.54384467848347)
--(axis cs:4198656000,3.60604559712444)
--(axis cs:4096256000,3.59644539691015)
--(axis cs:3993856000,3.59378455035526)
--(axis cs:3891456000,3.54373740572277)
--(axis cs:3789056000,3.56210298865985)
--(axis cs:3686656000,3.57737502641955)
--(axis cs:3584256000,3.63167737177798)
--(axis cs:3481856000,3.61342018996766)
--(axis cs:3379456000,3.64468572972531)
--(axis cs:3277056000,3.52472334127569)
--(axis cs:3174656000,3.49602854528385)
--(axis cs:3072256000,3.49677542854313)
--(axis cs:2969856000,3.53601740074977)
--(axis cs:2867456000,3.55698521277834)
--(axis cs:2765056000,3.59213942354889)
--(axis cs:2662656000,3.54796109807919)
--(axis cs:2560256000,3.58516394961644)
--(axis cs:2457856000,3.5649950735872)
--(axis cs:2355456000,3.60864450472011)
--(axis cs:2253056000,3.59752024556024)
--(axis cs:2150656000,3.57215966108678)
--(axis cs:2048256000,3.60361758347936)
--(axis cs:1945856000,3.61761401437939)
--(axis cs:1843456000,3.61941050904643)
--(axis cs:1741056000,3.65584511833563)
--(axis cs:1638656000,3.7059350856501)
--(axis cs:1536256000,3.63140522864851)
--(axis cs:1433856000,3.56745398230462)
--(axis cs:1331456000,3.59429135653476)
--(axis cs:1229056000,3.61179761752874)
--(axis cs:1126656000,3.53858786813912)
--(axis cs:1024256000,3.64815851368601)
--(axis cs:921856000,3.68253885223117)
--(axis cs:819456000,3.73431624163018)
--(axis cs:717056000,3.68945108817147)
--(axis cs:614656000,3.73897368423825)
--(axis cs:512256000,3.7213470936109)
--(axis cs:409856000,19.5337935531704)
--(axis cs:307456000,23.5040635386788)
--(axis cs:205056000,30.3044678580059)
--(axis cs:102656000,43.7423581817703)
--(axis cs:256000,83.971514969995)
--cycle;

\addplot [semithick, pis]
table {%
256000 80.0615341186523
102656000 41.7735145330429
205056000 28.8762131055196
307456000 22.4768152952194
409856000 18.7010500764847
512256000 3.41328478813171
614656000 3.41448729515076
717056000 3.44667174339294
819456000 3.50906582832337
921856000 3.48150961399078
1024256000 3.43943947315216
1126656000 3.38250356197357
1229056000 3.44885489463806
1331456000 3.44688522815704
1433856000 3.44067645072937
1536256000 3.42607287883759
1638656000 3.47795492172241
1741056000 3.46057046413422
1843456000 3.44705297470093
1945856000 3.46984777927399
2048256000 3.47005888462067
2150656000 3.49414294242859
2253056000 3.47685184001923
2355456000 3.46866679191589
2457856000 3.42782363414764
2560256000 3.4828558588028
2662656000 3.47689427375794
2765056000 3.50211141586304
2867456000 3.46138168811798
2969856000 3.47756468296051
3072256000 3.40617714881897
3174656000 3.37161782741547
3277056000 3.33345645904541
3379456000 3.38150305747986
3481856000 3.38786845207214
3584256000 3.42444458961487
3686656000 3.40360717773437
3789056000 3.44143021583557
3891456000 3.4489644241333
3993856000 3.39826584339142
4096256000 3.37827792167664
4198656000 3.40976532459259
4301056000 3.32766617774963
4403456000 3.24951145172119
4505856000 3.300616979599
4608256000 3.28650709152222
4710656000 3.25464282512665
4813056000 3.30920802116394
4915456000 3.37108992099762
5017856000 3.38525905609131
5120256000 3.41694326400757
5222656000 3.46989193439484
5325056000 3.46267260551453
5427456000 3.41925756931305
5529856000 3.39620564460754
5632256000 3.37898592948914
5734656000 3.3470067024231
5837056000 3.33139720916748
5939456000 3.33895153999329
6041856000 3.33537208557129
6144256000 3.35112030029297
6246656000 3.3354400396347
6349056000 3.35129709720612
6451456000 3.34753205299377
6553856000 3.3348410987854
6656256000 3.29389162540436
6758656000 3.31590344905853
6861056000 3.32201178073883
6963456000 3.31841413021088
7065856000 3.29335506439209
7168256000 3.33114647865295
7270656000 3.35606138706207
7373056000 3.36471413612366
7475456000 3.36511599063873
7577856000 3.37448571205139
7680256000 3.30156403064728
7782656000 3.21643947124481
7885056000 3.20408931732178
7987456000 3.18918220043182
8089856000 3.22910341739655
8192256000 3.3177278470993
8294656000 3.32804578781128
8397056000 3.35957545280457
8499456000 3.41425478935242
8601856000 3.38017981529236
8704256000 3.37002850532532
8806656000 3.40075284004211
8909056000 3.35737967967987
9011456000 3.32592824459076
9113856000 3.31876910686493
9216256000 3.30135280609131
9318656000 3.297671251297
9421056000 3.30385525226593
9523456000 3.30856522083282
9625856000 3.34536011695862
9728256000 3.36416983127594
9830656000 3.39497064113617
9933056000 3.40311653614044
10035456000 3.40143250465393
10137856000 3.38976276397705
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mcd, fill opacity=0.3]
(axis cs:508000,75.7141499825442)
--(axis cs:508000,69.9380472830808)
--(axis cs:203708000,49.2899374361828)
--(axis cs:406908000,40.5638612781408)
--(axis cs:610108000,35.3329340766149)
--(axis cs:813308000,32.7289394110077)
--(axis cs:1016508000,21.9958993648622)
--(axis cs:1219708000,20.3290436868513)
--(axis cs:1422908000,18.9155574422714)
--(axis cs:1626108000,18.452872740784)
--(axis cs:1829308000,17.1645844050249)
--(axis cs:2032508000,17.1354226748659)
--(axis cs:2235708000,16.3507852535618)
--(axis cs:2438908000,15.8489743715581)
--(axis cs:2642108000,15.3876953289412)
--(axis cs:2845308000,15.5367527980551)
--(axis cs:3048508000,15.2900368321574)
--(axis cs:3251708000,15.3136949171709)
--(axis cs:3454908000,14.9074458011263)
--(axis cs:3658108000,14.7726956734171)
--(axis cs:3861308000,13.8989191126783)
--(axis cs:4064508000,13.514657619968)
--(axis cs:4267708000,13.2773015910014)
--(axis cs:4470908000,12.9490534592292)
--(axis cs:4674108000,13.26396780582)
--(axis cs:4877308000,12.9938220013618)
--(axis cs:5080508000,12.4318771517538)
--(axis cs:5283708000,12.3136213484372)
--(axis cs:5486908000,12.5924445050246)
--(axis cs:5690108000,11.879063641309)
--(axis cs:5893308000,11.5283613956997)
--(axis cs:6096508000,11.7504650390231)
--(axis cs:6299708000,11.8463762414698)
--(axis cs:6502908000,11.6199972304123)
--(axis cs:6706108000,11.231369219637)
--(axis cs:6909308000,11.5725604588963)
--(axis cs:7112508000,11.4112813772751)
--(axis cs:7315708000,11.3566507347702)
--(axis cs:7518908000,11.4312651083366)
--(axis cs:7722108000,11.6093045748524)
--(axis cs:7925308000,11.4315813036739)
--(axis cs:8128508000,11.0960279575157)
--(axis cs:8331708000,11.1494301872107)
--(axis cs:8534908000,11.3299272456774)
--(axis cs:8738108000,11.4290749314208)
--(axis cs:8941308000,11.7967350722906)
--(axis cs:9144508000,11.8387428274245)
--(axis cs:9347708000,11.865549996811)
--(axis cs:9550908000,11.7191060102011)
--(axis cs:9754108000,11.5863113898137)
--(axis cs:9957308000,10.9235304299912)
--(axis cs:10160508000,10.3306506964481)
--(axis cs:10363708000,9.77669154101439)
--(axis cs:10566908000,10.085407616734)
--(axis cs:10770108000,10.5142857242269)
--(axis cs:10973308000,10.7251871923798)
--(axis cs:11176508000,11.3579129156053)
--(axis cs:11379708000,11.101263094279)
--(axis cs:11582908000,10.7218554055139)
--(axis cs:11786108000,9.886624360925)
--(axis cs:11989308000,10.333344919395)
--(axis cs:12192508000,10.1961205777786)
--(axis cs:12395708000,10.1568287042795)
--(axis cs:12598908000,10.500418182705)
--(axis cs:12802108000,10.3057206478379)
--(axis cs:13005308000,9.59684129731335)
--(axis cs:13208508000,9.50031189057943)
--(axis cs:13411708000,9.66534809377917)
--(axis cs:13614908000,9.04258532967326)
--(axis cs:13818108000,8.35647167794961)
--(axis cs:14021308000,8.53982689344773)
--(axis cs:14224508000,8.49115439499702)
--(axis cs:14427708000,8.30867719196429)
--(axis cs:14630908000,8.36776667912777)
--(axis cs:14834108000,9.13154323257363)
--(axis cs:15037308000,9.189628099513)
--(axis cs:15240508000,9.71158261145735)
--(axis cs:15443708000,9.76365701615434)
--(axis cs:15646908000,9.30296496233751)
--(axis cs:15850108000,9.25311703577648)
--(axis cs:16053308000,8.84651377693345)
--(axis cs:16256508000,8.77270517542725)
--(axis cs:16459708000,8.93207226382231)
--(axis cs:16662908000,9.4381723020747)
--(axis cs:16866108000,9.31595327561969)
--(axis cs:17069308000,9.34763003118158)
--(axis cs:17272508000,9.55477788190615)
--(axis cs:17475708000,9.05823815293031)
--(axis cs:17678908000,8.9573690315204)
--(axis cs:17882108000,8.49562764565038)
--(axis cs:18085308000,8.53319309510373)
--(axis cs:18288508000,8.35865006177428)
--(axis cs:18491708000,8.28545367899393)
--(axis cs:18694908000,8.40332270591111)
--(axis cs:18898108000,8.61705917297958)
--(axis cs:19101308000,8.77880866636596)
--(axis cs:19304508000,8.50843786341251)
--(axis cs:19507708000,8.63093280767371)
--(axis cs:19710908000,8.52886174224128)
--(axis cs:19914108000,8.42857247967156)
--(axis cs:20117308000,8.8120948492067)
--(axis cs:20320000000,9.20260933401434)
--(axis cs:20320000000,12.8227174901739)
--(axis cs:20320000000,12.8227174901739)
--(axis cs:20117308000,12.9318588937743)
--(axis cs:19914108000,12.3233007655677)
--(axis cs:19710908000,12.7065734384228)
--(axis cs:19507708000,13.1853357508285)
--(axis cs:19304508000,13.0305880727142)
--(axis cs:19101308000,12.6559949148718)
--(axis cs:18898108000,13.4288595205629)
--(axis cs:18694908000,12.9851225188509)
--(axis cs:18491708000,12.7425551634743)
--(axis cs:18288508000,13.3291581657648)
--(axis cs:18085308000,13.1481412478528)
--(axis cs:17882108000,13.1816182955117)
--(axis cs:17678908000,13.3600023559613)
--(axis cs:17475708000,13.8453902535943)
--(axis cs:17272508000,13.9879974629425)
--(axis cs:17069308000,14.6581391071546)
--(axis cs:16866108000,14.6946887760771)
--(axis cs:16662908000,14.4789969064519)
--(axis cs:16459708000,14.62948179616)
--(axis cs:16256508000,13.6986847953522)
--(axis cs:16053308000,13.1307458494551)
--(axis cs:15850108000,12.5706899653374)
--(axis cs:15646908000,13.1245854584236)
--(axis cs:15443708000,13.1528725439348)
--(axis cs:15240508000,13.4699697223744)
--(axis cs:15037308000,14.3731505641223)
--(axis cs:14834108000,14.8526816400155)
--(axis cs:14630908000,14.8147676150006)
--(axis cs:14427708000,14.8217755935277)
--(axis cs:14224508000,15.3458975306622)
--(axis cs:14021308000,15.4771267083894)
--(axis cs:13818108000,15.7118928850387)
--(axis cs:13614908000,15.2537692121053)
--(axis cs:13411708000,15.3215940067457)
--(axis cs:13208508000,15.3295203581083)
--(axis cs:13005308000,15.3509019468578)
--(axis cs:12802108000,15.1953116283157)
--(axis cs:12598908000,15.4506945454139)
--(axis cs:12395708000,15.618261875707)
--(axis cs:12192508000,15.240736092601)
--(axis cs:11989308000,14.744221399117)
--(axis cs:11786108000,15.1588364354312)
--(axis cs:11582908000,15.4829018080787)
--(axis cs:11379708000,15.9244369980367)
--(axis cs:11176508000,16.6991124788344)
--(axis cs:10973308000,17.1069207902557)
--(axis cs:10770108000,17.0571455311136)
--(axis cs:10566908000,16.9073069599872)
--(axis cs:10363708000,16.9008125216382)
--(axis cs:10160508000,16.3141705086911)
--(axis cs:9957308000,16.7483990438858)
--(axis cs:9754108000,16.4892454415462)
--(axis cs:9550908000,16.300948940513)
--(axis cs:9347708000,16.3922553315581)
--(axis cs:9144508000,16.8341981134325)
--(axis cs:8941308000,16.7399382828119)
--(axis cs:8738108000,17.0388609168153)
--(axis cs:8534908000,16.9770668300978)
--(axis cs:8331708000,17.0502049369958)
--(axis cs:8128508000,17.0668192753029)
--(axis cs:7925308000,16.6982894734562)
--(axis cs:7722108000,17.0384575711436)
--(axis cs:7518908000,17.7648049523933)
--(axis cs:7315708000,17.7807935515763)
--(axis cs:7112508000,18.2645734200882)
--(axis cs:6909308000,18.8898692362331)
--(axis cs:6706108000,18.638671845579)
--(axis cs:6502908000,18.2621320382339)
--(axis cs:6299708000,18.4785804426427)
--(axis cs:6096508000,18.2638864815152)
--(axis cs:5893308000,18.9414468203953)
--(axis cs:5690108000,19.2065372688777)
--(axis cs:5486908000,19.8984614283555)
--(axis cs:5283708000,19.9808607110416)
--(axis cs:5080508000,19.991633762095)
--(axis cs:4877308000,19.9497532855034)
--(axis cs:4674108000,19.9506991520352)
--(axis cs:4470908000,19.7773747443536)
--(axis cs:4267708000,19.7005644864217)
--(axis cs:4064508000,20.0424196162076)
--(axis cs:3861308000,19.9797003102343)
--(axis cs:3658108000,20.6032449546346)
--(axis cs:3454908000,21.0749760357268)
--(axis cs:3251708000,21.1373150620771)
--(axis cs:3048508000,20.8186548983419)
--(axis cs:2845308000,21.0840813808694)
--(axis cs:2642108000,20.7829968669511)
--(axis cs:2438908000,21.1373917287532)
--(axis cs:2235708000,21.4467232722866)
--(axis cs:2032508000,22.6375624401854)
--(axis cs:1829308000,23.1921855000654)
--(axis cs:1626108000,24.5850907449338)
--(axis cs:1422908000,24.6223530954483)
--(axis cs:1219708000,25.2505031271135)
--(axis cs:1016508000,27.2047399021055)
--(axis cs:813308000,37.1239062768585)
--(axis cs:610108000,39.5182110001368)
--(axis cs:406908000,44.4454812969325)
--(axis cs:203708000,54.0893706921741)
--(axis cs:508000,75.7141499825442)
--cycle;

\addplot [semithick, mcd]
table {%
508000 72.8260986328125
203708000 51.6896540641785
406908000 42.5046712875366
610108000 37.4255725383759
813308000 34.9264228439331
1016508000 24.6003196334839
1219708000 22.7897734069824
1422908000 21.7689552688599
1626108000 21.5189817428589
1829308000 20.1783849525452
2032508000 19.8864925575256
2235708000 18.8987542629242
2438908000 18.4931830501556
2642108000 18.0853460979462
2845308000 18.3104170894623
3048508000 18.0543458652496
3251708000 18.225504989624
3454908000 17.9912109184265
3658108000 17.6879703140259
3861308000 16.9393097114563
4064508000 16.7785386180878
4267708000 16.4889330387115
4470908000 16.3632141017914
4674108000 16.6073334789276
4877308000 16.4717876434326
5080508000 16.2117554569244
5283708000 16.1472410297394
5486908000 16.2454529666901
5690108000 15.5428004550934
5893308000 15.2349041080475
6096508000 15.0071757602692
6299708000 15.1624783420563
6502908000 14.9410646343231
6706108000 14.935020532608
6909308000 15.2312148475647
7112508000 14.8379273986816
7315708000 14.5687221431732
7518908000 14.598035030365
7722108000 14.323881072998
7925308000 14.0649353885651
8128508000 14.0814236164093
8331708000 14.0998175621033
8534908000 14.1534970378876
8738108000 14.233967924118
8941308000 14.2683366775513
9144508000 14.3364704704285
9347708000 14.1289026641846
9550908000 14.0100274753571
9754108000 14.0377784156799
9957308000 13.8359647369385
10160508000 13.3224106025696
10363708000 13.3387520313263
10566908000 13.4963572883606
10770108000 13.7857156276703
10973308000 13.9160539913177
11176508000 14.0285126972198
11379708000 13.5128500461578
11582908000 13.1023786067963
11786108000 12.5227303981781
11989308000 12.538783159256
12192508000 12.7184283351898
12395708000 12.8875452899933
12598908000 12.9755563640594
12802108000 12.7505161380768
13005308000 12.4738716220856
13208508000 12.4149161243439
13411708000 12.4934710502625
13614908000 12.1481772708893
13818108000 12.0341822814941
14021308000 12.0084768009186
14224508000 11.9185259628296
14427708000 11.565226392746
14630908000 11.5912671470642
14834108000 11.9921124362946
15037308000 11.7813893318176
15240508000 11.5907761669159
15443708000 11.4582647800446
15646908000 11.2137752103806
15850108000 10.9119035005569
16053308000 10.9886298131943
16256508000 11.2356949853897
16459708000 11.7807770299911
16662908000 11.9585846042633
16866108000 12.0053210258484
17069308000 12.0028845691681
17272508000 11.7713876724243
17475708000 11.4518142032623
17678908000 11.1586856937408
17882108000 10.8386229705811
18085308000 10.8406671714783
18288508000 10.8439041137695
18491708000 10.5140044212341
18694908000 10.694222612381
18898108000 11.0229593467712
19101308000 10.7174017906189
19304508000 10.7695129680634
19507708000 10.9081342792511
19710908000 10.617717590332
19914108000 10.3759366226196
20117308000 10.8719768714905
20320000000 11.0126634120941
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=ldvi, fill opacity=0.3]
(axis cs:508000,76.6670279010683)
--(axis cs:508000,71.164283134088)
--(axis cs:203708000,41.2166846623286)
--(axis cs:406908000,29.649376184024)
--(axis cs:610108000,23.1743992607121)
--(axis cs:813308000,18.4191154574153)
--(axis cs:1016508000,4.64450656920115)
--(axis cs:1219708000,3.40046415830198)
--(axis cs:1422908000,2.95907161812459)
--(axis cs:1626108000,3.40497548164041)
--(axis cs:1829308000,4.46517885799845)
--(axis cs:2032508000,4.5762178748767)
--(axis cs:2235708000,4.22810984437518)
--(axis cs:2438908000,3.97183420764101)
--(axis cs:2642108000,3.55396673031329)
--(axis cs:2845308000,2.98994495841652)
--(axis cs:3048508000,3.14275229215919)
--(axis cs:3251708000,3.33063030401722)
--(axis cs:3454908000,3.46179371341411)
--(axis cs:3658108000,3.37315007884695)
--(axis cs:3861308000,3.2350253189149)
--(axis cs:4064508000,2.89052008268169)
--(axis cs:4267708000,3.0092415555899)
--(axis cs:4470908000,3.01948490907133)
--(axis cs:4674108000,3.06469273512614)
--(axis cs:4877308000,2.76137343905717)
--(axis cs:5080508000,2.81173281174907)
--(axis cs:5283708000,2.11676420046888)
--(axis cs:5486908000,1.53412866751806)
--(axis cs:5690108000,1.74916870841134)
--(axis cs:5893308000,1.58939285582252)
--(axis cs:6096508000,2.21785701955351)
--(axis cs:6299708000,2.24097540450941)
--(axis cs:6502908000,2.23588832919537)
--(axis cs:6706108000,2.27311212528135)
--(axis cs:6909308000,2.202178054669)
--(axis cs:7112508000,2.27678923125909)
--(axis cs:7315708000,2.45364964877689)
--(axis cs:7518908000,2.63097125886363)
--(axis cs:7722108000,2.87407523934154)
--(axis cs:7925308000,2.74024509531338)
--(axis cs:8128508000,2.71475301527917)
--(axis cs:8331708000,2.02486100357531)
--(axis cs:8534908000,1.49872477309607)
--(axis cs:8738108000,0.697970393545345)
--(axis cs:8941308000,0.20215542510376)
--(axis cs:9144508000,0.0611451028563552)
--(axis cs:9347708000,0.586180565618332)
--(axis cs:9550908000,0.615199072069185)
--(axis cs:9754108000,0.988708686566678)
--(axis cs:9957308000,0.616159478323016)
--(axis cs:10160508000,0.417588708567886)
--(axis cs:10363708000,0.475859770979109)
--(axis cs:10566908000,0.541759081195694)
--(axis cs:10770108000,0.628901699055502)
--(axis cs:10973308000,0.524506316229386)
--(axis cs:11176508000,0.169223525851837)
--(axis cs:11379708000,-0.276409367481029)
--(axis cs:11582908000,-0.894757054399063)
--(axis cs:11786108000,-1.45098332798962)
--(axis cs:11989308000,-1.18339300040126)
--(axis cs:12192508000,-0.729273828995063)
--(axis cs:12395708000,-0.633575179479376)
--(axis cs:12598908000,-0.563699612868028)
--(axis cs:12802108000,-0.0528521343557733)
--(axis cs:13005308000,-0.28914503552113)
--(axis cs:13208508000,-0.413695674883499)
--(axis cs:13411708000,-0.596299119043596)
--(axis cs:13614908000,-0.32006195383653)
--(axis cs:13818108000,-0.418257218903261)
--(axis cs:14021308000,-0.492525025451558)
--(axis cs:14224508000,-0.718531244843546)
--(axis cs:14427708000,-1.10076800724962)
--(axis cs:14630908000,-1.96140376027327)
--(axis cs:14834108000,-2.74481615388211)
--(axis cs:15037308000,-3.17422116304431)
--(axis cs:15240508000,-2.95247342410374)
--(axis cs:15443708000,-2.48574534284726)
--(axis cs:15646908000,-1.18920516815808)
--(axis cs:15850108000,-0.969829706609968)
--(axis cs:16053308000,-0.205872462501426)
--(axis cs:16256508000,0.0932379327156987)
--(axis cs:16459708000,0.27480754075642)
--(axis cs:16662908000,0.00372059398248714)
--(axis cs:16866108000,0.711507376060565)
--(axis cs:17069308000,0.946590866212647)
--(axis cs:17272508000,0.933464295150468)
--(axis cs:17475708000,1.16065097430541)
--(axis cs:17678908000,1.11179213277002)
--(axis cs:17882108000,0.17918093857917)
--(axis cs:18085308000,-0.583978311299777)
--(axis cs:18288508000,-0.919174490081154)
--(axis cs:18491708000,-1.00811783446728)
--(axis cs:18694908000,-0.125917819627579)
--(axis cs:18898108000,0.604224282742667)
--(axis cs:19101308000,1.12066240538471)
--(axis cs:19304508000,0.963861804682017)
--(axis cs:19507708000,0.778041419007753)
--(axis cs:19710908000,0.286358944868077)
--(axis cs:19914108000,0.196442108723171)
--(axis cs:20117308000,1.18160896597184)
--(axis cs:20320000000,1.09217561865761)
--(axis cs:20320000000,6.07187753533409)
--(axis cs:20320000000,6.07187753533409)
--(axis cs:20117308000,5.4353781479808)
--(axis cs:19914108000,7.29301082554197)
--(axis cs:19710908000,6.64448143293954)
--(axis cs:19507708000,6.70349461652997)
--(axis cs:19304508000,7.07451182774902)
--(axis cs:19101308000,7.20460785637981)
--(axis cs:18898108000,7.53634409761317)
--(axis cs:18694908000,9.02237971652394)
--(axis cs:18491708000,10.3567304862922)
--(axis cs:18288508000,9.92371121417173)
--(axis cs:18085308000,9.18715885329197)
--(axis cs:17882108000,7.65075955214349)
--(axis cs:17678908000,6.39387767084937)
--(axis cs:17475708000,5.359107097594)
--(axis cs:17272508000,5.90139137577849)
--(axis cs:17069308000,5.96477851473828)
--(axis cs:16866108000,5.95820366062156)
--(axis cs:16662908000,6.42390403217718)
--(axis cs:16459708000,6.30206015409832)
--(axis cs:16256508000,6.95261595865698)
--(axis cs:16053308000,7.45489699672689)
--(axis cs:15850108000,9.38886105960679)
--(axis cs:15646908000,10.2345168766084)
--(axis cs:15443708000,12.3248907266821)
--(axis cs:15240508000,13.3818145686655)
--(axis cs:15037308000,14.2959792521099)
--(axis cs:14834108000,12.9036671098452)
--(axis cs:14630908000,11.4651432793925)
--(axis cs:14427708000,10.1699312629411)
--(axis cs:14224508000,8.70170931681925)
--(axis cs:14021308000,7.96701585873403)
--(axis cs:13818108000,7.95439613491889)
--(axis cs:13614908000,7.99328796702012)
--(axis cs:13411708000,8.84208586220766)
--(axis cs:13208508000,9.32661647413887)
--(axis cs:13005308000,9.83230971790944)
--(axis cs:12802108000,10.581027326235)
--(axis cs:12598908000,11.8875415947558)
--(axis cs:12395708000,12.6675884317377)
--(axis cs:12192508000,13.0445798916934)
--(axis cs:11989308000,13.3999987972152)
--(axis cs:11786108000,13.2897046223927)
--(axis cs:11582908000,12.4925481825576)
--(axis cs:11379708000,11.0703384293707)
--(axis cs:11176508000,10.0296426984371)
--(axis cs:10973308000,9.30105123038621)
--(axis cs:10770108000,9.04461574746244)
--(axis cs:10566908000,8.92594367950072)
--(axis cs:10363708000,9.73648008802968)
--(axis cs:10160508000,10.2885145018813)
--(axis cs:9957308000,10.101788328989)
--(axis cs:9754108000,9.96340271022287)
--(axis cs:9550908000,10.3348658445415)
--(axis cs:9347708000,9.53141218874568)
--(axis cs:9144508000,10.2337210489533)
--(axis cs:8941308000,9.70964889809265)
--(axis cs:8738108000,8.53879591619281)
--(axis cs:8534908000,7.27847181542017)
--(axis cs:8331708000,6.15320692855359)
--(axis cs:8128508000,4.18230626320899)
--(axis cs:7925308000,4.17529085057895)
--(axis cs:7722108000,4.38779527838917)
--(axis cs:7518908000,4.73966094137746)
--(axis cs:7315708000,5.02288618648922)
--(axis cs:7112508000,5.56244367126777)
--(axis cs:6909308000,5.64209659018268)
--(axis cs:6706108000,5.61903176319217)
--(axis cs:6502908000,5.55079343731464)
--(axis cs:6299708000,5.50207753585924)
--(axis cs:6096508000,5.92591793810335)
--(axis cs:5893308000,6.62446362191491)
--(axis cs:5690108000,6.26853552094352)
--(axis cs:5486908000,6.31175206024988)
--(axis cs:5283708000,5.97786698506273)
--(axis cs:5080508000,5.1447764350771)
--(axis cs:4877308000,4.95854028202742)
--(axis cs:4674108000,4.78452053124655)
--(axis cs:4470908000,5.11483185957491)
--(axis cs:4267708000,5.01842436466767)
--(axis cs:4064508000,5.13535906198689)
--(axis cs:3861308000,5.56037617797231)
--(axis cs:3658108000,5.31725849430368)
--(axis cs:3454908000,5.54027899280843)
--(axis cs:3251708000,5.79972259362683)
--(axis cs:3048508000,6.03727080583275)
--(axis cs:2845308000,6.56883715179771)
--(axis cs:2642108000,6.67083441905499)
--(axis cs:2438908000,7.20341134442197)
--(axis cs:2235708000,7.77565881903119)
--(axis cs:2032508000,8.0017939812024)
--(axis cs:1829308000,7.51893574122945)
--(axis cs:1626108000,7.86875736175863)
--(axis cs:1422908000,7.99001443763103)
--(axis cs:1219708000,8.17476701235231)
--(axis cs:1016508000,9.96374891251882)
--(axis cs:813308000,23.8664080716374)
--(axis cs:610108000,27.7503782470699)
--(axis cs:406908000,34.1809492605154)
--(axis cs:203708000,46.3433979640142)
--(axis cs:508000,76.6670279010683)
--cycle;

\addplot [semithick, ldvi]
table {%
508000 73.9156555175781
203708000 43.7800413131714
406908000 31.9151627222697
610108000 25.462388753891
813308000 21.1427617645264
1016508000 7.30412774085999
1219708000 5.78761558532715
1422908000 5.47454302787781
1626108000 5.63686642169952
1829308000 5.99205729961395
2032508000 6.28900592803955
2235708000 6.00188433170319
2438908000 5.58762277603149
2642108000 5.11240057468414
2845308000 4.77939105510712
3048508000 4.59001154899597
3251708000 4.56517644882202
3454908000 4.50103635311127
3658108000 4.34520428657532
3861308000 4.3977007484436
4064508000 4.01293957233429
4267708000 4.01383296012878
4470908000 4.06715838432312
4674108000 3.92460663318634
4877308000 3.8599568605423
5080508000 3.97825462341309
5283708000 4.04731559276581
5486908000 3.92294036388397
5690108000 4.00885211467743
5893308000 4.10692823886871
6096508000 4.07188747882843
6299708000 3.87152647018433
6502908000 3.893340883255
6706108000 3.94607194423676
6909308000 3.92213732242584
7112508000 3.91961645126343
7315708000 3.73826791763306
7518908000 3.68531610012054
7722108000 3.63093525886536
7925308000 3.45776797294617
8128508000 3.44852963924408
8331708000 4.08903396606445
8534908000 4.38859829425812
8738108000 4.61838315486908
8941308000 4.95590216159821
9144508000 5.14743307590485
9347708000 5.05879637718201
9550908000 5.47503245830536
9754108000 5.47605569839478
9957308000 5.35897390365601
10160508000 5.35305160522461
10363708000 5.10616992950439
10566908000 4.7338513803482
10770108000 4.83675872325897
10973308000 4.9127787733078
11176508000 5.09943311214447
11379708000 5.39696453094482
11582908000 5.79889556407928
11786108000 5.91936064720154
11989308000 6.10830289840698
12192508000 6.15765303134918
12395708000 6.01700662612915
12598908000 5.66192099094391
12802108000 5.26408759593964
13005308000 4.77158234119415
13208508000 4.45646039962769
13411708000 4.12289337158203
13614908000 3.8366130065918
13818108000 3.76806945800781
14021308000 3.73724541664124
14224508000 3.99158903598785
14427708000 4.53458162784576
14630908000 4.75186975955963
14834108000 5.07942547798157
15037308000 5.56087904453278
15240508000 5.21467057228088
15443708000 4.91957269191742
15646908000 4.52265585422516
15850108000 4.20951567649841
16053308000 3.62451226711273
16256508000 3.52292694568634
16459708000 3.28843384742737
16662908000 3.21381231307983
16866108000 3.33485551834106
17069308000 3.45568469047546
17272508000 3.41742783546448
17475708000 3.25987903594971
17678908000 3.75283490180969
17882108000 3.91497024536133
18085308000 4.30159027099609
18288508000 4.50226836204529
18491708000 4.67430632591248
18694908000 4.44823094844818
18898108000 4.07028419017792
19101308000 4.16263513088226
19304508000 4.01918681621552
19507708000 3.74076801776886
19710908000 3.46542018890381
19914108000 3.74472646713257
20117308000 3.30849355697632
20320000000 3.58202657699585
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=cmcd, fill opacity=0.3]
(axis cs:508000,75.7141499825442)
--(axis cs:508000,69.9380472830808)
--(axis cs:203708000,48.1815435143498)
--(axis cs:406908000,39.7826892076863)
--(axis cs:610108000,35.1611255504761)
--(axis cs:813308000,33.5508436628035)
--(axis cs:1016508000,23.2562449713495)
--(axis cs:1219708000,21.9678148896192)
--(axis cs:1422908000,21.3318043686002)
--(axis cs:1626108000,20.8313849734297)
--(axis cs:1829308000,19.3593891671869)
--(axis cs:2032508000,19.4316631375722)
--(axis cs:2235708000,19.7870963569296)
--(axis cs:2438908000,19.8955311621237)
--(axis cs:2642108000,19.3091715421652)
--(axis cs:2845308000,18.7298509407613)
--(axis cs:3048508000,17.3440299268917)
--(axis cs:3251708000,16.4772608878929)
--(axis cs:3454908000,16.11369564712)
--(axis cs:3658108000,16.7109101108983)
--(axis cs:3861308000,17.8746010591581)
--(axis cs:4064508000,17.6763027588419)
--(axis cs:4267708000,18.5816755043599)
--(axis cs:4470908000,17.8421388218166)
--(axis cs:4674108000,17.2770039657711)
--(axis cs:4877308000,16.9057484605289)
--(axis cs:5080508000,16.0371365041838)
--(axis cs:5283708000,16.515536282332)
--(axis cs:5486908000,16.8652127050718)
--(axis cs:5690108000,17.1743251590872)
--(axis cs:5893308000,16.7773542612133)
--(axis cs:6096508000,17.3765949268301)
--(axis cs:6299708000,17.3139505534911)
--(axis cs:6502908000,16.9706160163749)
--(axis cs:6706108000,15.1542852167422)
--(axis cs:6909308000,14.543807272256)
--(axis cs:7112508000,14.5436611818757)
--(axis cs:7315708000,14.8617881207948)
--(axis cs:7518908000,14.9932869473823)
--(axis cs:7722108000,15.8174574913533)
--(axis cs:7925308000,15.832296228648)
--(axis cs:8128508000,16.6003233699973)
--(axis cs:8331708000,17.0086270349255)
--(axis cs:8534908000,16.1984543379351)
--(axis cs:8738108000,15.1451181627748)
--(axis cs:8941308000,15.3358427058319)
--(axis cs:9144508000,14.6370436044224)
--(axis cs:9347708000,14.1345891397242)
--(axis cs:9550908000,14.806068658213)
--(axis cs:9754108000,14.6848588110286)
--(axis cs:9957308000,14.4020166380113)
--(axis cs:10160508000,14.4531706821882)
--(axis cs:10363708000,13.771624530127)
--(axis cs:10566908000,13.0623888903119)
--(axis cs:10770108000,13.1482355012786)
--(axis cs:10973308000,12.929496623826)
--(axis cs:11176508000,12.6641494840534)
--(axis cs:11379708000,12.5392280307594)
--(axis cs:11582908000,12.8029514426239)
--(axis cs:11786108000,13.1664821036309)
--(axis cs:11989308000,13.8936106420594)
--(axis cs:12192508000,14.2834294506465)
--(axis cs:12395708000,14.7649578502364)
--(axis cs:12598908000,15.0175541211602)
--(axis cs:12802108000,14.3834555063536)
--(axis cs:13005308000,14.150433980729)
--(axis cs:13208508000,13.6127792743973)
--(axis cs:13411708000,12.7134268934779)
--(axis cs:13614908000,12.366370737821)
--(axis cs:13818108000,13.337850282128)
--(axis cs:14021308000,12.4300236009297)
--(axis cs:14224508000,11.6501055576076)
--(axis cs:14427708000,11.9807845577223)
--(axis cs:14630908000,11.6702010153782)
--(axis cs:14834108000,11.7502394448803)
--(axis cs:15037308000,11.4062309644647)
--(axis cs:15240508000,11.2548770433003)
--(axis cs:15443708000,10.787998034579)
--(axis cs:15646908000,10.2040728659937)
--(axis cs:15850108000,10.6943514488752)
--(axis cs:16053308000,10.8412370633918)
--(axis cs:16256508000,10.5802792422427)
--(axis cs:16459708000,10.187666261983)
--(axis cs:16662908000,9.08485714798282)
--(axis cs:16866108000,7.27462420865883)
--(axis cs:17069308000,6.57854717694341)
--(axis cs:17272508000,8.08380543982399)
--(axis cs:17475708000,8.47173655687036)
--(axis cs:17678908000,8.47958019800308)
--(axis cs:17882108000,9.22260464456486)
--(axis cs:18085308000,9.37311188334504)
--(axis cs:18288508000,9.26086779806333)
--(axis cs:18491708000,8.73478910936556)
--(axis cs:18694908000,8.91956715780792)
--(axis cs:18898108000,8.68569173049816)
--(axis cs:19101308000,8.0615899117862)
--(axis cs:19304508000,5.97708924424918)
--(axis cs:19507708000,4.99866231176126)
--(axis cs:19710908000,4.31289973974246)
--(axis cs:19914108000,3.86818781489535)
--(axis cs:20117308000,5.66936121510812)
--(axis cs:20320000000,7.34720064241417)
--(axis cs:20320000000,21.6768429557609)
--(axis cs:20320000000,21.6768429557609)
--(axis cs:20117308000,19.8138630623882)
--(axis cs:19914108000,23.878153775986)
--(axis cs:19710908000,22.8687823128698)
--(axis cs:19507708000,22.4208792379214)
--(axis cs:19304508000,20.281869724867)
--(axis cs:19101308000,18.0637963072385)
--(axis cs:18898108000,15.6113139228832)
--(axis cs:18694908000,16.3961729697556)
--(axis cs:18491708000,17.1135404537753)
--(axis cs:18288508000,18.2386247136859)
--(axis cs:18085308000,19.5772833383652)
--(axis cs:17882108000,19.7785398981292)
--(axis cs:17678908000,20.686644586848)
--(axis cs:17475708000,21.1269087678367)
--(axis cs:17272508000,22.014265868312)
--(axis cs:17069308000,24.6114444688696)
--(axis cs:16866108000,23.8393409402669)
--(axis cs:16662908000,22.4548040878265)
--(axis cs:16459708000,20.7374022118329)
--(axis cs:16256508000,18.500445283209)
--(axis cs:16053308000,15.9571686029595)
--(axis cs:15850108000,17.5942522384112)
--(axis cs:15646908000,17.9968019013097)
--(axis cs:15443708000,17.4033798340733)
--(axis cs:15240508000,17.545956811375)
--(axis cs:15037308000,17.4821094324164)
--(axis cs:14834108000,16.1302956236317)
--(axis cs:14630908000,17.5677735901821)
--(axis cs:14427708000,17.9904534832017)
--(axis cs:14224508000,17.7965006397496)
--(axis cs:14021308000,16.7573030973735)
--(axis cs:13818108000,16.3033465409921)
--(axis cs:13614908000,16.0025445530115)
--(axis cs:13411708000,15.9338460938878)
--(axis cs:13208508000,17.0499906154343)
--(axis cs:13005308000,16.8429117376547)
--(axis cs:12802108000,17.0295744313906)
--(axis cs:12598908000,17.9509413240912)
--(axis cs:12395708000,17.9412815449052)
--(axis cs:12192508000,17.2257574847783)
--(axis cs:11989308000,17.7072887109679)
--(axis cs:11786108000,20.7287680260688)
--(axis cs:11582908000,19.9628604775421)
--(axis cs:11379708000,20.0362462124047)
--(axis cs:11176508000,20.0063321882336)
--(axis cs:10973308000,20.286725900817)
--(axis cs:10770108000,17.0284164819825)
--(axis cs:10566908000,17.5376362390064)
--(axis cs:10363708000,18.2655398432708)
--(axis cs:10160508000,18.1151623523271)
--(axis cs:9957308000,18.1995812814528)
--(axis cs:9754108000,18.4336112664861)
--(axis cs:9550908000,18.3876397997338)
--(axis cs:9347708000,18.5711259824987)
--(axis cs:9144508000,19.7647943930141)
--(axis cs:8941308000,19.7017386998077)
--(axis cs:8738108000,20.2876964543821)
--(axis cs:8534908000,20.2125262490705)
--(axis cs:8331708000,20.1199566061267)
--(axis cs:8128508000,20.4579427738015)
--(axis cs:7925308000,21.7123517510883)
--(axis cs:7722108000,22.5897287497966)
--(axis cs:7518908000,22.9818256815545)
--(axis cs:7315708000,22.5549008173461)
--(axis cs:7112508000,23.0444926763091)
--(axis cs:6909308000,23.5359561592931)
--(axis cs:6706108000,22.100729221887)
--(axis cs:6502908000,21.9497073555123)
--(axis cs:6299708000,23.5035636753297)
--(axis cs:6096508000,23.4194516735117)
--(axis cs:5893308000,23.0119494802418)
--(axis cs:5690108000,23.1765723247385)
--(axis cs:5486908000,21.7481994271914)
--(axis cs:5283708000,20.4270696136641)
--(axis cs:5080508000,22.3090088586702)
--(axis cs:4877308000,22.4023825285458)
--(axis cs:4674108000,24.1717937942387)
--(axis cs:4470908000,25.1191458156346)
--(axis cs:4267708000,26.146483026829)
--(axis cs:4064508000,26.7051624282309)
--(axis cs:3861308000,28.6944672010348)
--(axis cs:3658108000,31.8647371287868)
--(axis cs:3454908000,35.566893151403)
--(axis cs:3251708000,34.54366284105)
--(axis cs:3048508000,32.8098122361942)
--(axis cs:2845308000,31.1429990958598)
--(axis cs:2642108000,27.3378451738382)
--(axis cs:2438908000,23.1067689477396)
--(axis cs:2235708000,24.3027896980631)
--(axis cs:2032508000,26.1984547747203)
--(axis cs:1829308000,26.7738086553839)
--(axis cs:1626108000,28.1912061978349)
--(axis cs:1422908000,30.1262500213534)
--(axis cs:1219708000,30.0604736845996)
--(axis cs:1016508000,30.4521646050665)
--(axis cs:813308000,38.9816421465227)
--(axis cs:610108000,41.549151816162)
--(axis cs:406908000,44.8035158297486)
--(axis cs:203708000,53.4815624503108)
--(axis cs:508000,75.7141499825442)
--cycle;

\addplot [semithick, cmcd]
table {%
508000 72.8260986328125
203708000 50.8315529823303
406908000 42.2931025187174
610108000 38.3551386833191
813308000 36.2662429046631
1016508000 26.854204788208
1219708000 26.0141442871094
1422908000 25.7290271949768
1626108000 24.5112955856323
1829308000 23.0665989112854
2032508000 22.8150589561462
2235708000 22.0449430274963
2438908000 21.5011500549316
2642108000 23.3235083580017
2845308000 24.9364250183106
3048508000 25.076921081543
3251708000 25.5104618644714
3454908000 25.8402943992615
3658108000 24.2878236198425
3861308000 23.2845341300964
4064508000 22.1907325935364
4267708000 22.3640792655945
4470908000 21.4806423187256
4674108000 20.7243988800049
4877308000 19.6540654945374
5080508000 19.173072681427
5283708000 18.471302947998
5486908000 19.3067060661316
5690108000 20.1754487419128
5893308000 19.8946518707275
6096508000 20.3980233001709
6299708000 20.4087571144104
6502908000 19.4601616859436
6706108000 18.6275072193146
6909308000 19.0398817157745
7112508000 18.7940769290924
7315708000 18.7083444690704
7518908000 18.9875563144684
7722108000 19.203593120575
7925308000 18.7723239898682
8128508000 18.5291330718994
8331708000 18.5642918205261
8534908000 18.2054902935028
8738108000 17.7164073085785
8941308000 17.5187907028198
9144508000 17.2009189987183
9347708000 16.3528575611115
9550908000 16.5968542289734
9754108000 16.5592350387573
9957308000 16.3007989597321
10160508000 16.2841665172577
10363708000 16.0185821866989
10566908000 15.3000125646591
10770108000 15.0883259916306
10973308000 16.6081112623215
11176508000 16.3352408361435
11379708000 16.287737121582
11582908000 16.382905960083
11786108000 16.9476250648499
11989308000 15.8004496765137
12192508000 15.7545934677124
12395708000 16.3531196975708
12598908000 16.4842477226257
12802108000 15.7065149688721
13005308000 15.4966728591919
13208508000 15.3313849449158
13411708000 14.3236364936829
13614908000 14.1844576454163
13818108000 14.8205984115601
14021308000 14.5936633491516
14224508000 14.7233030986786
14427708000 14.985619020462
14630908000 14.6189873027802
14834108000 13.940267534256
15037308000 14.4441701984406
15240508000 14.4004169273376
15443708000 14.0956889343262
15646908000 14.1004373836517
15850108000 14.1443018436432
16053308000 13.3992028331757
16256508000 14.5403622627258
16459708000 15.462534236908
16662908000 15.7698306179047
16866108000 15.5569825744629
17069308000 15.5949958229065
17272508000 15.049035654068
17475708000 14.7993226623535
17678908000 14.5831123924255
17882108000 14.500572271347
18085308000 14.4751976108551
18288508000 13.7497462558746
18491708000 12.9241647815704
18694908000 12.6578700637817
18898108000 12.1485028266907
19101308000 13.0626931095123
19304508000 13.1294794845581
19507708000 13.7097707748413
19710908000 13.5908410263062
19914108000 13.8731707954407
20117308000 12.7416121387482
20320000000 14.5120217990875
};


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=mfvi, fill opacity=0.3]
(axis cs:2000,76.427019831449)
--(axis cs:2000,69.7989048511681)
--(axis cs:2002000,58.4244447248363)
--(axis cs:4002000,53.6277974087841)
--(axis cs:6002000,47.5999015775115)
--(axis cs:8002000,40.8686381428078)
--(axis cs:10002000,27.8934205522889)
--(axis cs:12002000,18.829204564005)
--(axis cs:14002000,10.687701390702)
--(axis cs:16002000,5.67470580772154)
--(axis cs:18002000,4.00448937083523)
--(axis cs:20002000,3.80125559708564)
--(axis cs:22002000,3.79302694457657)
--(axis cs:24002000,3.79927828490877)
--(axis cs:26002000,3.75460066402337)
--(axis cs:28002000,3.86918212966385)
--(axis cs:30002000,3.89924194842592)
--(axis cs:32002000,3.91649446548704)
--(axis cs:34002000,3.8952825510232)
--(axis cs:36002000,3.9632433363431)
--(axis cs:38002000,3.94140452301837)
--(axis cs:40002000,3.95917691837097)
--(axis cs:42002000,3.91355353681608)
--(axis cs:44002000,3.69814977699916)
--(axis cs:46002000,3.73016438716666)
--(axis cs:48002000,3.75914598740582)
--(axis cs:50002000,3.694983309137)
--(axis cs:52002000,3.64394201665759)
--(axis cs:54002000,3.86139839317886)
--(axis cs:56002000,3.81083066847428)
--(axis cs:58002000,3.83029364022355)
--(axis cs:60002000,3.88507548394713)
--(axis cs:62002000,3.90796876490364)
--(axis cs:64002000,4.01046182834813)
--(axis cs:66002000,4.00756520391634)
--(axis cs:68002000,4.00808165479339)
--(axis cs:70002000,3.91689261056927)
--(axis cs:72002000,3.96576240199884)
--(axis cs:74002000,4.02731168969152)
--(axis cs:76002000,3.98109994680626)
--(axis cs:78002000,3.9586371198134)
--(axis cs:80002000,4.0244275393207)
--(axis cs:82002000,4.02690494771307)
--(axis cs:84002000,4.05092152006245)
--(axis cs:86002000,4.07163915571599)
--(axis cs:88002000,4.03392190361275)
--(axis cs:90002000,3.9601610411796)
--(axis cs:92002000,3.93448901486586)
--(axis cs:94002000,3.75034634339424)
--(axis cs:96002000,3.77873429373852)
--(axis cs:98002000,3.79205015842535)
--(axis cs:100002000,3.88504448251762)
--(axis cs:102002000,3.90382263870195)
--(axis cs:104002000,3.94918694590734)
--(axis cs:106002000,3.85621653250894)
--(axis cs:108002000,3.72591841626097)
--(axis cs:110002000,3.74467537229032)
--(axis cs:112002000,3.55146871366803)
--(axis cs:114002000,3.69118082966632)
--(axis cs:116002000,3.74433190609691)
--(axis cs:118002000,3.86858833069928)
--(axis cs:120002000,3.77393383531411)
--(axis cs:122002000,3.88655491440715)
--(axis cs:124002000,3.88446873213763)
--(axis cs:126002000,3.88660864345446)
--(axis cs:128002000,3.79934090177137)
--(axis cs:130002000,3.83150506446429)
--(axis cs:132002000,3.66566067756231)
--(axis cs:134002000,3.6803722401215)
--(axis cs:136002000,3.76400026705471)
--(axis cs:138002000,3.85683582989354)
--(axis cs:140002000,3.86823708326919)
--(axis cs:142002000,3.81289954436196)
--(axis cs:144002000,3.81982921362396)
--(axis cs:146002000,3.87095557057847)
--(axis cs:148002000,3.90876546660338)
--(axis cs:150002000,3.92079711526677)
--(axis cs:152002000,3.78979560940539)
--(axis cs:154002000,3.74608126564754)
--(axis cs:156002000,3.70079651097154)
--(axis cs:158002000,3.68355696457161)
--(axis cs:160002000,3.74862047983502)
--(axis cs:162002000,4.06174345022924)
--(axis cs:164002000,4.10489396181736)
--(axis cs:166002000,4.08142847998781)
--(axis cs:168002000,4.05984714694418)
--(axis cs:170002000,3.9646252666166)
--(axis cs:172002000,3.97436772487837)
--(axis cs:174002000,3.91819805853386)
--(axis cs:176002000,3.96995876225419)
--(axis cs:178002000,4.00947964019724)
--(axis cs:180002000,3.74715898599223)
--(axis cs:182002000,3.72003754037671)
--(axis cs:184002000,3.76402738919458)
--(axis cs:186002000,3.76297434735706)
--(axis cs:188002000,3.71384997475809)
--(axis cs:190002000,4.02957149140034)
--(axis cs:192002000,3.95578428138707)
--(axis cs:194002000,3.9761991755272)
--(axis cs:196002000,3.9199575796076)
--(axis cs:198002000,3.84519844978272)
--(axis cs:200000000,3.7791299451156)
--(axis cs:200000000,4.22374302737281)
--(axis cs:200000000,4.22374302737281)
--(axis cs:198002000,4.21069229156555)
--(axis cs:196002000,4.23205781078852)
--(axis cs:194002000,4.30418081600417)
--(axis cs:192002000,4.31686249862697)
--(axis cs:190002000,4.3218617666563)
--(axis cs:188002000,4.50145385634238)
--(axis cs:186002000,4.50074713778088)
--(axis cs:184002000,4.48866044649878)
--(axis cs:182002000,4.46912118536181)
--(axis cs:180002000,4.4451109305422)
--(axis cs:178002000,4.24676717453054)
--(axis cs:176002000,4.20899649706893)
--(axis cs:174002000,4.22347248322945)
--(axis cs:172002000,4.25274906970782)
--(axis cs:170002000,4.29914298670981)
--(axis cs:168002000,4.31019881062113)
--(axis cs:166002000,4.3520708181079)
--(axis cs:164002000,4.33264079007473)
--(axis cs:162002000,4.40351893418543)
--(axis cs:160002000,4.46107500241901)
--(axis cs:158002000,4.40459454757439)
--(axis cs:156002000,4.35508091708327)
--(axis cs:154002000,4.36018793181645)
--(axis cs:152002000,4.32909645945752)
--(axis cs:150002000,4.30919230848506)
--(axis cs:148002000,4.33148469170656)
--(axis cs:146002000,4.35080014383803)
--(axis cs:144002000,4.38906913041596)
--(axis cs:142002000,4.37394773232566)
--(axis cs:140002000,4.31761887757675)
--(axis cs:138002000,4.34550847323756)
--(axis cs:136002000,4.38193536374363)
--(axis cs:134002000,4.33042138857113)
--(axis cs:132002000,4.31592543541376)
--(axis cs:130002000,4.23725842049055)
--(axis cs:128002000,4.23897561510485)
--(axis cs:126002000,4.27124186046705)
--(axis cs:124002000,4.28078502152448)
--(axis cs:122002000,4.30958957106649)
--(axis cs:120002000,4.20653856725852)
--(axis cs:118002000,4.16479679350727)
--(axis cs:116002000,4.12575783465626)
--(axis cs:114002000,4.22393196139508)
--(axis cs:112002000,4.21001496514972)
--(axis cs:110002000,4.23636572535067)
--(axis cs:108002000,4.31289611888002)
--(axis cs:106002000,4.32170769997397)
--(axis cs:104002000,4.25034360791041)
--(axis cs:102002000,4.28163608818098)
--(axis cs:100002000,4.30845509214363)
--(axis cs:98002000,4.28501440341853)
--(axis cs:96002000,4.21780849381336)
--(axis cs:94002000,4.22948317778496)
--(axis cs:92002000,4.31994805025866)
--(axis cs:90002000,4.29442316635519)
--(axis cs:88002000,4.32540057754265)
--(axis cs:86002000,4.32565725389094)
--(axis cs:84002000,4.30891147249126)
--(axis cs:82002000,4.29751605753595)
--(axis cs:80002000,4.26664285519529)
--(axis cs:78002000,4.22282237382369)
--(axis cs:76002000,4.22363919465797)
--(axis cs:74002000,4.24375025527003)
--(axis cs:72002000,4.27772169452826)
--(axis cs:70002000,4.35911591909381)
--(axis cs:68002000,4.37708972048127)
--(axis cs:66002000,4.34629486917326)
--(axis cs:64002000,4.32154526508143)
--(axis cs:62002000,4.2557706397747)
--(axis cs:60002000,4.23624117788758)
--(axis cs:58002000,4.23519044485946)
--(axis cs:56002000,4.26343978021041)
--(axis cs:54002000,4.31401166770371)
--(axis cs:52002000,4.45564583391309)
--(axis cs:50002000,4.43237207568966)
--(axis cs:48002000,4.47557345114704)
--(axis cs:46002000,4.49798729664071)
--(axis cs:44002000,4.49619204467137)
--(axis cs:42002000,4.33997098596529)
--(axis cs:40002000,4.36907248844361)
--(axis cs:38002000,4.35914215171002)
--(axis cs:36002000,4.36339496169157)
--(axis cs:34002000,4.38164617898779)
--(axis cs:32002000,4.42652411399599)
--(axis cs:30002000,4.35467437237486)
--(axis cs:28002000,4.36479350014267)
--(axis cs:26002000,4.39001915371039)
--(axis cs:24002000,4.40146631538725)
--(axis cs:22002000,4.42137976509445)
--(axis cs:20002000,4.40228847601922)
--(axis cs:18002000,5.04997478817661)
--(axis cs:16002000,7.04262733742006)
--(axis cs:14002000,12.5264883103783)
--(axis cs:12002000,20.5522062731684)
--(axis cs:10002000,30.6146274289733)
--(axis cs:8002000,44.3723573024436)
--(axis cs:6002000,52.3977304491609)
--(axis cs:4002000,59.3567436577035)
--(axis cs:2002000,66.6179094774342)
--(axis cs:2000,76.427019831449)
--cycle;

\addplot [semithick, mfvi]
table {%
2000 73.1129623413086
2002000 62.5211771011353
4002000 56.4922705332438
6002000 49.9988160133362
8002000 42.6204977226257
10002000 29.2540239906311
12002000 19.6907054185867
14002000 11.6070948505402
16002000 6.3586665725708
18002000 4.52723207950592
20002000 4.10177203655243
22002000 4.10720335483551
24002000 4.10037230014801
26002000 4.07230990886688
28002000 4.11698781490326
30002000 4.12695816040039
32002000 4.17150928974152
34002000 4.13846436500549
36002000 4.16331914901733
38002000 4.1502733373642
40002000 4.16412470340729
42002000 4.12676226139069
44002000 4.09717091083527
46002000 4.11407584190369
48002000 4.11735971927643
50002000 4.06367769241333
52002000 4.04979392528534
54002000 4.08770503044128
56002000 4.03713522434235
58002000 4.0327420425415
60002000 4.06065833091736
62002000 4.08186970233917
64002000 4.16600354671478
66002000 4.1769300365448
68002000 4.19258568763733
70002000 4.13800426483154
72002000 4.12174204826355
74002000 4.13553097248077
76002000 4.10236957073212
78002000 4.09072974681854
80002000 4.145535197258
82002000 4.16221050262451
84002000 4.17991649627685
86002000 4.19864820480347
88002000 4.1796612405777
90002000 4.12729210376739
92002000 4.12721853256226
94002000 3.9899147605896
96002000 3.99827139377594
98002000 4.03853228092194
100002000 4.09674978733063
102002000 4.09272936344147
104002000 4.09976527690887
106002000 4.08896211624146
108002000 4.0194072675705
110002000 3.9905205488205
112002000 3.88074183940887
114002000 3.9575563955307
116002000 3.93504487037659
118002000 4.01669256210327
120002000 3.99023620128632
122002000 4.09807224273682
124002000 4.08262687683106
126002000 4.07892525196076
128002000 4.01915825843811
130002000 4.03438174247742
132002000 3.99079305648804
134002000 4.00539681434631
136002000 4.07296781539917
138002000 4.10117215156555
140002000 4.09292798042297
142002000 4.09342363834381
144002000 4.10444917201996
146002000 4.11087785720825
148002000 4.12012507915497
150002000 4.11499471187592
152002000 4.05944603443146
154002000 4.053134598732
156002000 4.0279387140274
158002000 4.044075756073
160002000 4.10484774112702
162002000 4.23263119220734
164002000 4.21876737594605
166002000 4.21674964904785
168002000 4.18502297878265
170002000 4.13188412666321
172002000 4.11355839729309
174002000 4.07083527088165
176002000 4.08947762966156
178002000 4.12812340736389
180002000 4.09613495826721
182002000 4.09457936286926
184002000 4.12634391784668
186002000 4.13186074256897
188002000 4.10765191555023
190002000 4.17571662902832
192002000 4.13632339000702
194002000 4.14018999576569
196002000 4.07600769519806
198002000 4.02794537067413
200000000 4.0014364862442
};




\end{axis}

\end{tikzpicture}
\end{document}

==> results/stmm50D/mmd_fevals.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/gmm50D/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=400, xmax=500000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MMD},
ymajorgrids,
ymin=0.0009, ymax=0.5,
ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Algo %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=crimson2143940, fill opacity=0.3]
(axis cs:168000,0.767473827471504)
--(axis cs:168000,0.368385203013649)
--(axis cs:336000,0.299851340867818)
--(axis cs:672000,0.256913403498368)
--(axis cs:1344000,0.254422707845467)
--(axis cs:2688000,0.150067187494805)
--(axis cs:5376000,0.0808118961293788)
--(axis cs:10752000,0.0598751312919852)
--(axis cs:21504000,0.0605062521096666)
--(axis cs:43008000,0.110643586734844)
--(axis cs:86016000,0.0933336180665894)
--(axis cs:86016000,0.185851256080587)
--(axis cs:86016000,0.185851256080587)
--(axis cs:43008000,0.188541713138508)
--(axis cs:21504000,0.145392515600065)
--(axis cs:10752000,0.150369038539291)
--(axis cs:5376000,0.167860124305954)
--(axis cs:2688000,0.289276855044791)
--(axis cs:1344000,0.479768882702095)
--(axis cs:672000,0.576558744085594)
--(axis cs:336000,0.733549114249408)
--(axis cs:168000,0.767473827471504)
--cycle;

\addplot [semithick, crimson2143940]
table {%
168000 0.567929515242577
336000 0.516700227558613
672000 0.416736073791981
1344000 0.367095795273781
2688000 0.219672021269798
5376000 0.124336010217667
10752000 0.105122084915638
21504000 0.102949383854866
43008000 0.149592649936676
86016000 0.139592437073588
};

%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:100,0.00102120940573514)
--(axis cs:100,0.00102120940573514)
--(axis cs:1431.8,0.00102120940573514)
--(axis cs:3631,0.000818921449956975)
--(axis cs:6434.4,0.000976695148382595)
--(axis cs:10542.2,0.00122831850036331)
--(axis cs:15237.9,0.00239990670453903)
--(axis cs:20446.2,0.00205616126931373)
--(axis cs:26964.1,0.00182729026038211)
--(axis cs:34106,0.00258647556382073)
--(axis cs:41722.6,0.00227251295353116)
--(axis cs:50811.5,0.00241135086177606)
--(axis cs:60545.3,0.00247391865769245)
--(axis cs:71002.6,0.00222457009140407)
--(axis cs:82449.5,0.00234959019274749)
--(axis cs:94357.9,0.00222524986267191)
--(axis cs:106796.3,0.00207153231910107)
--(axis cs:120293.6,0.00210193681307848)
--(axis cs:134531.1,0.00192381704695379)
--(axis cs:149214.7,0.00211693648921649)
--(axis cs:165595.2,0.00201436813671325)
--(axis cs:182569.9,0.00207271881164607)
--(axis cs:200077.4,0.00204576468118088)
--(axis cs:218693.7,0.00195662540937882)
--(axis cs:237783.3,0.00193361567702285)
--(axis cs:257526.4,0.00197906728170498)
--(axis cs:278593.1,0.00197482176016201)
--(axis cs:300192,0.00194929769505553)
--(axis cs:322452.6,0.00193185811909434)
--(axis cs:346436.5,0.00185831077455869)
--(axis cs:370896.1,0.00208947664778167)
--(axis cs:395924.7,0.00204071768327147)
--(axis cs:421808.9,0.00183799702105864)
--(axis cs:448466.3,0.00194421212278311)
--(axis cs:475773.2,0.00201648660269134)
--(axis cs:504625,0.00198265307703581)
--(axis cs:533685.4,0.00199207793595657)
--(axis cs:563904.3,0.00202641308034164)
--(axis cs:595219.8,0.00205642565454104)
--(axis cs:627173.8,0.00193625909308019)
--(axis cs:659651.1,0.00197336024985619)
--(axis cs:693049.2,0.0019777978789056)
--(axis cs:727553.4,0.00186815250606528)
--(axis cs:762116.5,0.00192872405078334)
--(axis cs:798358.6,0.00180902350506106)
--(axis cs:835065.6,0.00185285400844907)
--(axis cs:872443.3,0.00195872762490334)
--(axis cs:912048.7,0.00190100103913654)
--(axis cs:951836.1,0.00175169639081487)
--(axis cs:992318.7,0.00175048229319256)
--(axis cs:1033762.6,0.00179294320154117)
--(axis cs:1075938.2,0.00171122032431078)
--(axis cs:1118486.3,0.0017726128105146)
--(axis cs:1162926.2,0.00175930330405577)
--(axis cs:1207226.5,0.00183918022206822)
--(axis cs:1252347.7,0.00173378570192716)
--(axis cs:1298448.7,0.00176459589680401)
--(axis cs:1344895.3,0.00181507680022652)
--(axis cs:1391720.5,0.00179867830550027)
--(axis cs:1439416.3,0.00182120834240454)
--(axis cs:1487739.5,0.00183113601924987)
--(axis cs:1536834.3,0.00178922530219519)
--(axis cs:1586577,0.00176511703057003)
--(axis cs:1637757.8,0.00174004451566235)
--(axis cs:1689866.8,0.00180434644647515)
--(axis cs:1743595,0.0017858868096689)
--(axis cs:1798289.5,0.00183048297569095)
--(axis cs:1853278,0.00187024041133366)
--(axis cs:1909201.1,0.00185944381125663)
--(axis cs:1965611.8,0.00178258959949006)
--(axis cs:2023201.5,0.00176039409201294)
--(axis cs:2081696.9,0.00172350220522628)
--(axis cs:2140770.8,0.00165490290927627)
--(axis cs:2200649.2,0.00175803525675869)
--(axis cs:2263065.2,0.00167103734071783)
--(axis cs:2325169.3,0.00174399886920926)
--(axis cs:2387631.6,0.00176729839370504)
--(axis cs:2451150.5,0.00176206389592217)
--(axis cs:2515406.2,0.00173116242354705)
--(axis cs:2580143.8,0.0017155004236497)
--(axis cs:2646070.7,0.0017561145903895)
--(axis cs:2712349.9,0.00185990953046429)
--(axis cs:2779283.2,0.00169970522873833)
--(axis cs:2846666.7,0.00173399947520052)
--(axis cs:2914740.9,0.00179023992829638)
--(axis cs:2983734.4,0.00173620269261695)
--(axis cs:3053503.2,0.00163980395376457)
--(axis cs:3123935.4,0.00175805795487724)
--(axis cs:3195813.2,0.00162617374991082)
--(axis cs:3268740.9,0.00161909490255668)
--(axis cs:3342724.7,0.00171077439343323)
--(axis cs:3417296.2,0.00173619006429268)
--(axis cs:3493085.8,0.00168690588861892)
--(axis cs:3569402.2,0.00170260532151027)
--(axis cs:3646064.6,0.00164085120691474)
--(axis cs:3724196.6,0.00167984231903756)
--(axis cs:3802450.1,0.00165993311744413)
--(axis cs:3881431.8,0.00170752863505952)
--(axis cs:3960608.5,0.00173060128149271)
--(axis cs:4041058.5,0.00167409496227447)
--(axis cs:4121944.4,0.00157165018444012)
--(axis cs:4203695.3,0.00173139719737344)
--(axis cs:4285744.6,0.00172837148416874)
--(axis cs:4368623.3,0.00171221026718204)
--(axis cs:4452683.7,0.00166239987192445)
--(axis cs:4537074,0.00163779592420624)
--(axis cs:4621582.9,0.00166911811332339)
--(axis cs:4708035.9,0.00163774003911883)
--(axis cs:4795030.5,0.00168297507207295)
--(axis cs:4882381.2,0.00167734604231121)
--(axis cs:4971171,0.00161957401094031)
--(axis cs:5059926.9,0.00168270645998975)
--(axis cs:5149526.2,0.00170100319044342)
--(axis cs:5239734.2,0.00170952274603978)
--(axis cs:5330117.3,0.00169691417668193)
--(axis cs:5421549.6,0.00164094319332268)
--(axis cs:5513640,0.00169496212798938)
--(axis cs:5606772.7,0.00166260159792052)
--(axis cs:5700088.7,0.0016822692372594)
--(axis cs:5795068.4,0.0016165835055084)
--(axis cs:5890923.2,0.00163405920004778)
--(axis cs:5986303.5,0.00172912853119319)
--(axis cs:6083215.7,0.00163456275453493)
--(axis cs:6180218.3,0.00161862982512972)
--(axis cs:6278802.8,0.00167020996389609)
--(axis cs:6377830.9,0.0016789347246429)
--(axis cs:6476751.8,0.0017960103172459)
--(axis cs:6576492.7,0.00165298321349797)
--(axis cs:6677989.7,0.00173084624456219)
--(axis cs:6779970.7,0.00163380436430319)
--(axis cs:6882469.8,0.00165478651771443)
--(axis cs:6986715.2,0.00163210778669376)
--(axis cs:7091126.6,0.00164201025950273)
--(axis cs:7196174.1,0.00161944862580724)
--(axis cs:7301007.9,0.00159420327279066)
--(axis cs:7406368.9,0.00167845173887819)
--(axis cs:7512425,0.00164463067626538)
--(axis cs:7619690.2,0.00162005537522054)
--(axis cs:7727834.9,0.00171350925362096)
--(axis cs:7836486.8,0.00167672576488678)
--(axis cs:7945173.7,0.00155165610790206)
--(axis cs:8055205.7,0.00166074878861415)
--(axis cs:8166347.4,0.00157745173783479)
--(axis cs:8278550.4,0.00157268322809709)
--(axis cs:8391562.9,0.00165020594952998)
--(axis cs:8504255.7,0.00160885301512799)
--(axis cs:8618975.9,0.00159059175768925)
--(axis cs:8734180.6,0.00160139522066083)
--(axis cs:8850015.5,0.00168519616303166)
--(axis cs:8966269.9,0.00160027513783142)
--(axis cs:9082749.7,0.00160430532923586)
--(axis cs:9082749.7,0.00229108193380141)
--(axis cs:9082749.7,0.00229108193380141)
--(axis cs:8966269.9,0.00218210893646166)
--(axis cs:8850015.5,0.00221549998792687)
--(axis cs:8734180.6,0.00239782342670742)
--(axis cs:8618975.9,0.00228945913711505)
--(axis cs:8504255.7,0.00224338940250555)
--(axis cs:8391562.9,0.00237079391141983)
--(axis cs:8278550.4,0.00228252198276)
--(axis cs:8166347.4,0.00221854496630402)
--(axis cs:8055205.7,0.00229104484106196)
--(axis cs:7945173.7,0.00220896810337948)
--(axis cs:7836486.8,0.00225255740234877)
--(axis cs:7727834.9,0.00228079415259524)
--(axis cs:7619690.2,0.00217990941501194)
--(axis cs:7512425,0.00233396746484605)
--(axis cs:7406368.9,0.0022020080531025)
--(axis cs:7301007.9,0.00229552036155666)
--(axis cs:7196174.1,0.00229024554477208)
--(axis cs:7091126.6,0.00229456809715818)
--(axis cs:6986715.2,0.00242744973688464)
--(axis cs:6882469.8,0.00235774655001117)
--(axis cs:6779970.7,0.00240750119259016)
--(axis cs:6677989.7,0.00225294117936887)
--(axis cs:6576492.7,0.002404269193576)
--(axis cs:6476751.8,0.00225003434441757)
--(axis cs:6377830.9,0.00225756756624672)
--(axis cs:6278802.8,0.00233063337570357)
--(axis cs:6180218.3,0.00239508308859953)
--(axis cs:6083215.7,0.00230256093805954)
--(axis cs:5986303.5,0.00230484528186376)
--(axis cs:5890923.2,0.0022585658766485)
--(axis cs:5795068.4,0.00239169115959397)
--(axis cs:5700088.7,0.00229524926815741)
--(axis cs:5606772.7,0.00239169765511855)
--(axis cs:5513640,0.00233701355576679)
--(axis cs:5421549.6,0.00224332817599301)
--(axis cs:5330117.3,0.00230579327490003)
--(axis cs:5239734.2,0.002268170824738)
--(axis cs:5149526.2,0.00223949319372276)
--(axis cs:5059926.9,0.0023859009811599)
--(axis cs:4971171,0.00234448581225234)
--(axis cs:4882381.2,0.00224272611183075)
--(axis cs:4795030.5,0.00230423908342222)
--(axis cs:4708035.9,0.00239848843604207)
--(axis cs:4621582.9,0.00241857894931799)
--(axis cs:4537074,0.00227556751761868)
--(axis cs:4452683.7,0.00238834529118843)
--(axis cs:4368623.3,0.00240029052332457)
--(axis cs:4285744.6,0.00240671737123195)
--(axis cs:4203695.3,0.00234411392847426)
--(axis cs:4121944.4,0.00273557518540819)
--(axis cs:4041058.5,0.0022718234655058)
--(axis cs:3960608.5,0.00225134873613089)
--(axis cs:3881431.8,0.00227302838010616)
--(axis cs:3802450.1,0.0021666140172235)
--(axis cs:3724196.6,0.00233899659414237)
--(axis cs:3646064.6,0.00231759066896026)
--(axis cs:3569402.2,0.00224407856029407)
--(axis cs:3493085.8,0.00231855196807345)
--(axis cs:3417296.2,0.00224925760510909)
--(axis cs:3342724.7,0.00234060462782394)
--(axis cs:3268740.9,0.00220428615445242)
--(axis cs:3195813.2,0.00227038486081161)
--(axis cs:3123935.4,0.0022315181976486)
--(axis cs:3053503.2,0.00218981519498156)
--(axis cs:2983734.4,0.00243579475581252)
--(axis cs:2914740.9,0.00234903298690302)
--(axis cs:2846666.7,0.00236265439603772)
--(axis cs:2779283.2,0.00244723626638964)
--(axis cs:2712349.9,0.00238226400528503)
--(axis cs:2646070.7,0.00229410174448245)
--(axis cs:2580143.8,0.00237403078567013)
--(axis cs:2515406.2,0.00241410460015789)
--(axis cs:2451150.5,0.00265605491435898)
--(axis cs:2387631.6,0.00240095329861239)
--(axis cs:2325169.3,0.00273579230822745)
--(axis cs:2263065.2,0.00254312026575722)
--(axis cs:2200649.2,0.00264087337232345)
--(axis cs:2140770.8,0.00248725035381577)
--(axis cs:2081696.9,0.00245820593414112)
--(axis cs:2023201.5,0.00244750779744536)
--(axis cs:1965611.8,0.00259076779894541)
--(axis cs:1909201.1,0.00262459491889532)
--(axis cs:1853278,0.00256637860966481)
--(axis cs:1798289.5,0.0025372581518075)
--(axis cs:1743595,0.00254214551721566)
--(axis cs:1689866.8,0.00256685007403964)
--(axis cs:1637757.8,0.00250768347448811)
--(axis cs:1586577,0.00262068786660421)
--(axis cs:1536834.3,0.00250148736915922)
--(axis cs:1487739.5,0.00246981489071487)
--(axis cs:1439416.3,0.00287035688063366)
--(axis cs:1391720.5,0.00243903771085935)
--(axis cs:1344895.3,0.00241441866459762)
--(axis cs:1298448.7,0.00272730494210752)
--(axis cs:1252347.7,0.00263156709539482)
--(axis cs:1207226.5,0.00237543426797888)
--(axis cs:1162926.2,0.00242557233323709)
--(axis cs:1118486.3,0.00246435437592891)
--(axis cs:1075938.2,0.00264129938344348)
--(axis cs:1033762.6,0.0025727836614929)
--(axis cs:992318.7,0.00273684479727197)
--(axis cs:951836.1,0.00274744480590543)
--(axis cs:912048.7,0.002378352546889)
--(axis cs:872443.3,0.00269284388266234)
--(axis cs:835065.6,0.00281363514472002)
--(axis cs:798358.6,0.00256630624832293)
--(axis cs:762116.5,0.00287736346453357)
--(axis cs:727553.4,0.00259667883685538)
--(axis cs:693049.2,0.00278729751985573)
--(axis cs:659651.1,0.00260418445422344)
--(axis cs:627173.8,0.00270667225556401)
--(axis cs:595219.8,0.00287169908804141)
--(axis cs:563904.3,0.00299879202892679)
--(axis cs:533685.4,0.00276605300930872)
--(axis cs:504625,0.00282053800179097)
--(axis cs:475773.2,0.00299556115377195)
--(axis cs:448466.3,0.00275875323362644)
--(axis cs:421808.9,0.00258604313815192)
--(axis cs:395924.7,0.0029613399156323)
--(axis cs:370896.1,0.0029165706438995)
--(axis cs:346436.5,0.0031037922942699)
--(axis cs:322452.6,0.00313404089724127)
--(axis cs:300192,0.00334880492872752)
--(axis cs:278593.1,0.00294174196307432)
--(axis cs:257526.4,0.00263581649598048)
--(axis cs:237783.3,0.00276340292863407)
--(axis cs:218693.7,0.00317926205606092)
--(axis cs:200077.4,0.00310156475729687)
--(axis cs:182569.9,0.00300238413973156)
--(axis cs:165595.2,0.00331291757307764)
--(axis cs:149214.7,0.00276586495132794)
--(axis cs:134531.1,0.00313579810314024)
--(axis cs:120293.6,0.00292064003403519)
--(axis cs:106796.3,0.00298377273996683)
--(axis cs:94357.9,0.00267738537266749)
--(axis cs:82449.5,0.00340204270629845)
--(axis cs:71002.6,0.00400859522860492)
--(axis cs:60545.3,0.0038047863338717)
--(axis cs:50811.5,0.00432075427600425)
--(axis cs:41722.6,0.00403179484066724)
--(axis cs:34106,0.00470109927502619)
--(axis cs:26964.1,0.00319316738549608)
--(axis cs:20446.2,0.00445255061914112)
--(axis cs:15237.9,0.00457685373037907)
--(axis cs:10542.2,0.00452542845436089)
--(axis cs:6434.4,0.0046621857629006)
--(axis cs:3631,0.00142548104153059)
--(axis cs:1431.8,0.00102120940573514)
--(axis cs:100,0.00102120940573514)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.00102120940573514
1431.8 0.00102120940573514
3631 0.00112220124574378
6434.4 0.0028194404556416
10542.2 0.0028768734773621
15237.9 0.00348838021745905
20446.2 0.00325435594422743
26964.1 0.0025102288229391
34106 0.00364378741942346
41722.6 0.0031521538970992
50811.5 0.00336605256889015
60545.3 0.00313935249578208
71002.6 0.0031165826600045
82449.5 0.00287581644952297
94357.9 0.0024513176176697
106796.3 0.00252765252953395
120293.6 0.00251128842355683
134531.1 0.00252980757504702
149214.7 0.00244140072027221
165595.2 0.00266364285489544
182569.9 0.00253755147568882
200077.4 0.00257366471923888
218693.7 0.00256794373271987
237783.3 0.00234850930282846
257526.4 0.00230744188884273
278593.1 0.00245828186161816
300192 0.00264905131189153
322452.6 0.0025329495081678
346436.5 0.00248105153441429
370896.1 0.00250302364584059
395924.7 0.00250102879945189
421808.9 0.00221202007960528
448466.3 0.00235148267820477
475773.2 0.00250602387823164
504625 0.00240159553941339
533685.4 0.00237906547263265
563904.3 0.00251260255463421
595219.8 0.00246406237129122
627173.8 0.0023214656743221
659651.1 0.00228877235203981
693049.2 0.00238254769938067
727553.4 0.00223241567146033
762116.5 0.00240304375765845
798358.6 0.002187664876692
835065.6 0.00233324457658455
872443.3 0.00232578575378284
912048.7 0.00213967679301277
951836.1 0.00224957059836015
992318.7 0.00224366354523227
1033762.6 0.00218286343151703
1075938.2 0.00217625985387713
1118486.3 0.00211848359322175
1162926.2 0.00209243781864643
1207226.5 0.00210730724502355
1252347.7 0.00218267639866099
1298448.7 0.00224595041945577
1344895.3 0.00211474773241207
1391720.5 0.00211885800817981
1439416.3 0.0023457826115191
1487739.5 0.00215047545498237
1536834.3 0.00214535633567721
1586577 0.00219290244858712
1637757.8 0.00212386399507523
1689866.8 0.00218559826025739
1743595 0.00216401616344228
1798289.5 0.00218387056374922
1853278 0.00221830951049924
1909201.1 0.00224201936507598
1965611.8 0.00218667869921774
2023201.5 0.00210395094472915
2081696.9 0.0020908540696837
2140770.8 0.00207107663154602
2200649.2 0.00219945431454107
2263065.2 0.00210707880323753
2325169.3 0.00223989558871835
2387631.6 0.00208412584615871
2451150.5 0.00220905940514058
2515406.2 0.00207263351185247
2580143.8 0.00204476560465992
2646070.7 0.00202510816743597
2712349.9 0.00212108676787466
2779283.2 0.00207347074756399
2846666.7 0.00204832693561912
2914740.9 0.0020696364575997
2983734.4 0.00208599872421473
3053503.2 0.00191480957437307
3123935.4 0.00199478807626292
3195813.2 0.00194827930536121
3268740.9 0.00191169052850455
3342724.7 0.00202568951062858
3417296.2 0.00199272383470088
3493085.8 0.00200272892834619
3569402.2 0.00197334194090217
3646064.6 0.0019792209379375
3724196.6 0.00200941945658997
3802450.1 0.00191327356733382
3881431.8 0.00199027850758284
3960608.5 0.0019909750088118
4041058.5 0.00197295921389014
4121944.4 0.00215361268492416
4203695.3 0.00203775556292385
4285744.6 0.00206754442770034
4368623.3 0.0020562503952533
4452683.7 0.00202537258155644
4537074 0.00195668172091246
4621582.9 0.00204384853132069
4708035.9 0.00201811423758045
4795030.5 0.00199360707774758
4882381.2 0.00196003607707098
4971171 0.00198202991159633
5059926.9 0.00203430372057483
5149526.2 0.00197024819208309
5239734.2 0.00198884678538889
5330117.3 0.00200135372579098
5421549.6 0.00194213568465784
5513640 0.00201598784187809
5606772.7 0.00202714962651953
5700088.7 0.00198875925270841
5795068.4 0.00200413733255118
5890923.2 0.00194631253834814
5986303.5 0.00201698690652847
6083215.7 0.00196856184629723
6180218.3 0.00200685645686463
6278802.8 0.00200042166979983
6377830.9 0.00196825114544481
6476751.8 0.00202302233083174
6576492.7 0.00202862620353699
6677989.7 0.00199189371196553
6779970.7 0.00202065277844667
6882469.8 0.0020062665338628
6986715.2 0.0020297787617892
7091126.6 0.00196828917833045
7196174.1 0.00195484708528966
7301007.9 0.00194486181717366
7406368.9 0.00194022989599034
7512425 0.00198929907055572
7619690.2 0.00189998239511624
7727834.9 0.0019971517031081
7836486.8 0.00196464158361778
7945173.7 0.00188031210564077
8055205.7 0.00197589681483805
8166347.4 0.00189799835206941
8278550.4 0.00192760260542855
8391562.9 0.00201049993047491
8504255.7 0.00192612120881677
8618975.9 0.00194002544740215
8734180.6 0.00199960932368413
8850015.5 0.00195034807547927
8966269.9 0.00189119203714654
9082749.7 0.00194769363151863
};

%%%%%%%%%%%%%%%%%%%%%%%%% Ground Truth %%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=black, fill=black, opacity=0.3]
(axis cs:100,0.00100045857952016)
--(axis cs:100,0.000999344377768759)
--(axis cs:10000000000,0.000999344377768759)
--(axis cs:10000000000,0.00100045857952016)
--(axis cs:10000000000,0.00100045857952016)
--(axis cs:100,0.00100045857952016)
--cycle;

\addplot [semithick, black]
table {%
100 0.000999901478644461
10000000000 0.000999901478644461
};
\end{axis}

\end{tikzpicture}
\end{document}

==> results/utils/elbo_vis_template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=100000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ELBO},
ymajorgrids,
ymin=-300, ymax=0,
% ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%




\end{axis}

\end{tikzpicture}
\end{document}

==> results/utils/elbo_wrapper.tex <==
\documentclass{article}
\input{results/utils/commands}
\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\input{results/utils/colors}


\begin{axis}
% [
% log basis x={10},
% log basis y={10},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={function evaluations},
% xmajorgrids,
% xmin=405.727682742946, xmax=11035999.68354147,
% xmode=log,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={ELBO},
% ymajorgrids,
% ymin=1.99719413885851e-06, ymax=1,
% ymode=log,
% ytick style={color=black}
% ]
\elbo{1,10,0, 20}

\addplot [semithick, red]
table {%
168000 470.834097290039
336000 469.022332763672
672000 466.683486938477
1344000 461.639443969727
2688000 453.242907714844
5376000 446.792626953125
10752000 439.377838134766
21504000 429.294763183594
43008000 439.566955566406
86016000 417.181127929687
};




\end{axis}

\end{tikzpicture}
\end{document}
% }

==> results/utils/entropy_kl_vis_template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={-ELBO},
xmajorgrids,
xmin=9.67681176021076e-05, xmax=1000.921157693128,
xmode=log,
xtick style={color=black},
% xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
% xticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{2}}\),
%   \(\displaystyle {10^{3}}\),
%   \(\displaystyle {10^{4}}\)
% },
y grid style={darkgray176},
ylabel={mode coverage},
ymajorgrids,
ymin=0, ymax=1.1,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%



\end{axis}

\end{tikzpicture}
\end{document}

==> results/utils/entropy_train_vis_template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={training progression},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mode coverage},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%





\end{axis}

\end{tikzpicture}
\end{document}

==> results/utils/entropy_vis_template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathcal{H}(m)$},
ymajorgrids,
ymin=0, ymax=1,
% ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%




\end{axis}

\end{tikzpicture}
\end{document}

==> results/utils/kl_train_vis_template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={training progression $[\%]$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$D_{\text{KL}}(q^{\theta} | \pi)$ $(\downarrow)$},
ymajorgrids,
ymin=0.0001, ymax=10000,
ymode=log,
ytick style={color=black},
]



%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%






\end{axis}

\end{tikzpicture}





\end{document}

==> results/utils/legend.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}


\begin{tikzpicture} 
\input{results/utils/colors}
% \definecolor{mfvi}{RGB}{214,39,40} % red
% \definecolor{gmmvi}{RGB}{176,176,176} % darkgray176
% \definecolor{nfvi}{RGB}{255,127,14} % orange
% \definecolor{smc}{RGB}{23,190,207} % lightblue
% \definecolor{aft}{RGB}{44,160,44} % green
% \definecolor{craft}{RGB}{188,189,34} % gold
% \definecolor{fab}{RGB}{127,127,127} % gray
% \definecolor{dds}{RGB}{148,103,189} % purple
% \definecolor{pis}{RGB}{227,119,194} % pink
% \definecolor{mcd}{RGB}{140,86,75} % brown
% \definecolor{ldvi}{RGB}{31,119,180} % blue
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=5, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    % \addlegendimage{crimson, ultra thick}
    % \addlegendentry{\small MDN};
    \addlegendimage{mfvi, ultra thick}
    \addlegendentry{\small MFVI};
    \addlegendimage{gmmvi, ultra thick}
    \addlegendentry{\small GMMVI};
    % \addlegendimage{nfvi, ultra thick}
    % \addlegendentry{\small NFVI};
    \addlegendimage{smc, ultra thick}
    \addlegendentry{\small SMC};
    \addlegendimage{aft, ultra thick}
    \addlegendentry{\small AFT};
    \addlegendimage{craft, ultra thick}
    \addlegendentry{\small CRAFT};
    \addlegendimage{fab, ultra thick}
    \addlegendentry{\small FAB};
    \addlegendimage{dds, ultra thick}
    \addlegendentry{\small DDS};
    % \addlegendimage{pis, ultra thick}
    % \addlegendentry{\small PIS};
    \addlegendimage{mcd, ultra thick}
    \addlegendentry{\small MCD};
    \addlegendimage{ldvi, ultra thick}
    \addlegendentry{\small LDVI};
    \addlegendimage{cmcd, ultra thick}
    \addlegendentry{\small CMCD};
    % \addlegendentry{10-NN};
    % \addlegendimage{C3}
    % \addlegendentry{BBRL-TRPL sparse};
    \end{axis}
\end{tikzpicture}

\end{document}

==> results/utils/lnZ_vis_template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\Delta \log Z$},
ymajorgrids,
ymin=-2, ymax=5,
% ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%





\end{axis}

\end{tikzpicture}
\end{document}

==> results/utils/mmd_vis_template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\text{MMD}^2$},
ymajorgrids,
ymin=0, ymax=50,
% ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%




\end{axis}

\end{tikzpicture}
\end{document}

==> results/utils/rdiv_vis_template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={R-Divergence},
ymajorgrids,
ymin=0, ymax=3.5,
% ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%


\end{axis}

\end{tikzpicture}
\end{document}

==> results/utils/sd_vis_template.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
log basis x={10},
% log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={function evaluations},
xmajorgrids,
xmin=1000, xmax=50000000000.656274383,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathcal{W}^2$},
ymajorgrids,
ymin=0, ymax=50,
% ymode=log,
ytick style={color=black}
]


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% NFVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% SNF %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% PIS %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%




\end{axis}

\end{tikzpicture}
\end{document}

==> results/w2_plots/gmm40_dim2.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{MoG} ($d=2$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={$\mathcal{W}_2$},
ymajorgrids,
ymin=0, ymax=1500,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,3100.07520548796)
% --(axis cs:0,2939.79814656282)
% --(axis cs:0.0101010101010101,127.901243323341)
% --(axis cs:0.0202020202020202,243.380520153716)
% --(axis cs:0.0303030303030303,330.836799653486)
% --(axis cs:0.0404040404040404,467.857232787903)
% --(axis cs:0.0505050505050505,835.608799886653)
% --(axis cs:0.0606060606060606,1166.86080426309)
% --(axis cs:0.0707070707070707,1182.57609562525)
% --(axis cs:0.0808080808080808,1193.51834624831)
% --(axis cs:0.0909090909090909,1196.55547141143)
% --(axis cs:0.101010101010101,1194.92847056645)
% --(axis cs:0.111111111111111,1192.58042925821)
% --(axis cs:0.121212121212121,1199.14184265338)
% --(axis cs:0.131313131313131,1195.8927623341)
% --(axis cs:0.141414141414141,1196.92263345788)
% --(axis cs:0.151515151515152,1195.74568550437)
% --(axis cs:0.161616161616162,1193.92075254021)
% --(axis cs:0.171717171717172,1191.96201186786)
% --(axis cs:0.181818181818182,1195.46585064647)
% --(axis cs:0.191919191919192,1193.41823340532)
% --(axis cs:0.202020202020202,1192.21158008056)
% --(axis cs:0.212121212121212,1198.13491231833)
% --(axis cs:0.222222222222222,1195.4585421437)
% --(axis cs:0.232323232323232,1198.45543755196)
% --(axis cs:0.242424242424242,1198.07389476608)
% --(axis cs:0.252525252525253,1196.19133257228)
% --(axis cs:0.262626262626263,1198.27526831549)
% --(axis cs:0.272727272727273,1194.73875995073)
% --(axis cs:0.282828282828283,1195.32203873194)
% --(axis cs:0.292929292929293,1192.62088602434)
% --(axis cs:0.303030303030303,1196.98390212953)
% --(axis cs:0.313131313131313,1194.97254144656)
% --(axis cs:0.323232323232323,1197.69539377557)
% --(axis cs:0.333333333333333,1192.90490408209)
% --(axis cs:0.343434343434343,1198.58559603307)
% --(axis cs:0.353535353535354,1195.8062411898)
% --(axis cs:0.363636363636364,1194.33692919017)
% --(axis cs:0.373737373737374,1197.26808146175)
% --(axis cs:0.383838383838384,1194.98221593769)
% --(axis cs:0.393939393939394,1195.72857391956)
% --(axis cs:0.404040404040404,1198.33446588132)
% --(axis cs:0.414141414141414,1196.2138189188)
% --(axis cs:0.424242424242424,1194.4720701765)
% --(axis cs:0.434343434343434,1198.23380526664)
% --(axis cs:0.444444444444444,1193.57967130456)
% --(axis cs:0.454545454545455,1195.24054861216)
% --(axis cs:0.464646464646465,1196.35808648599)
% --(axis cs:0.474747474747475,1195.19149303963)
% --(axis cs:0.484848484848485,1192.29143262948)
% --(axis cs:0.494949494949495,1194.97670976249)
% --(axis cs:0.505050505050505,1195.85058870937)
% --(axis cs:0.515151515151515,1192.99372175608)
% --(axis cs:0.525252525252525,1196.62922041276)
% --(axis cs:0.535353535353535,1198.92275292903)
% --(axis cs:0.545454545454546,1193.67500655396)
% --(axis cs:0.555555555555556,1197.8323380455)
% --(axis cs:0.565656565656566,1197.35506715274)
% --(axis cs:0.575757575757576,1197.33759955452)
% --(axis cs:0.585858585858586,1192.67490542803)
% --(axis cs:0.595959595959596,1193.21797344874)
% --(axis cs:0.606060606060606,1196.47283476437)
% --(axis cs:0.616161616161616,1194.67927324704)
% --(axis cs:0.626262626262626,1196.3738432807)
% --(axis cs:0.636363636363636,1195.54306822443)
% --(axis cs:0.646464646464647,1197.23936024442)
% --(axis cs:0.656565656565657,1193.45782977457)
% --(axis cs:0.666666666666667,1199.60705642297)
% --(axis cs:0.676767676767677,1197.63652185058)
% --(axis cs:0.686868686868687,1195.90377889288)
% --(axis cs:0.696969696969697,1193.90582843014)
% --(axis cs:0.707070707070707,1191.43146902313)
% --(axis cs:0.717171717171717,1195.72267583995)
% --(axis cs:0.727272727272727,1196.49311466753)
% --(axis cs:0.737373737373737,1192.50968877737)
% --(axis cs:0.747474747474748,1196.73466687411)
% --(axis cs:0.757575757575758,1194.80233145716)
% --(axis cs:0.767676767676768,1194.50831651437)
% --(axis cs:0.777777777777778,1194.01483063876)
% --(axis cs:0.787878787878788,1196.56862909825)
% --(axis cs:0.797979797979798,1196.15670163603)
% --(axis cs:0.808080808080808,1194.7472998084)
% --(axis cs:0.818181818181818,1194.89000489791)
% --(axis cs:0.828282828282828,1196.14039575156)
% --(axis cs:0.838383838383838,1194.72438910553)
% --(axis cs:0.848484848484849,1195.10407001083)
% --(axis cs:0.858585858585859,1196.59262227475)
% --(axis cs:0.868686868686869,1196.20562322866)
% --(axis cs:0.878787878787879,1195.5296857629)
% --(axis cs:0.888888888888889,1199.02128533865)
% --(axis cs:0.898989898989899,1196.38042893133)
% --(axis cs:0.909090909090909,1195.57905572517)
% --(axis cs:0.919191919191919,1195.93835312516)
% --(axis cs:0.929292929292929,1196.01322810126)
% --(axis cs:0.939393939393939,1194.72791851082)
% --(axis cs:0.94949494949495,1198.21764259084)
% --(axis cs:0.95959595959596,1195.33345404184)
% --(axis cs:0.96969696969697,1195.54008462854)
% --(axis cs:0.97979797979798,1194.57094178038)
% --(axis cs:0.98989898989899,1197.14665314546)
% --(axis cs:1,1193.9745706402)
% --(axis cs:1,1201.68552457464)
% --(axis cs:1,1201.68552457464)
% --(axis cs:0.98989898989899,1203.85322478423)
% --(axis cs:0.97979797979798,1203.92145934267)
% --(axis cs:0.96969696969697,1200.77735921911)
% --(axis cs:0.95959595959596,1202.87870416129)
% --(axis cs:0.94949494949495,1203.94013328807)
% --(axis cs:0.939393939393939,1201.01954853019)
% --(axis cs:0.929292929292929,1201.24415715265)
% --(axis cs:0.919191919191919,1201.67059462875)
% --(axis cs:0.909090909090909,1204.40531927483)
% --(axis cs:0.898989898989899,1204.81238112726)
% --(axis cs:0.888888888888889,1203.79328985667)
% --(axis cs:0.878787878787879,1201.6031267371)
% --(axis cs:0.868686868686869,1202.91473809946)
% --(axis cs:0.858585858585859,1203.17626810611)
% --(axis cs:0.848484848484849,1202.4409434169)
% --(axis cs:0.838383838383838,1201.97461602142)
% --(axis cs:0.828282828282828,1205.7045139164)
% --(axis cs:0.818181818181818,1200.25165769975)
% --(axis cs:0.808080808080808,1201.99427734004)
% --(axis cs:0.797979797979798,1203.80341188936)
% --(axis cs:0.787878787878788,1202.88574712245)
% --(axis cs:0.777777777777778,1203.41241545499)
% --(axis cs:0.767676767676768,1199.8238978411)
% --(axis cs:0.757575757575758,1203.26392220495)
% --(axis cs:0.747474747474748,1203.21415514738)
% --(axis cs:0.737373737373737,1203.90516717966)
% --(axis cs:0.727272727272727,1200.78419856489)
% --(axis cs:0.717171717171717,1205.03000970692)
% --(axis cs:0.707070707070707,1201.9472541214)
% --(axis cs:0.696969696969697,1202.76384930423)
% --(axis cs:0.686868686868687,1202.37914957391)
% --(axis cs:0.676767676767677,1203.01923986817)
% --(axis cs:0.666666666666667,1204.99014206336)
% --(axis cs:0.656565656565657,1202.22652691488)
% --(axis cs:0.646464646464647,1205.47844371065)
% --(axis cs:0.636363636363636,1204.4151837287)
% --(axis cs:0.626262626262626,1203.66039744196)
% --(axis cs:0.616161616161616,1204.41145551273)
% --(axis cs:0.606060606060606,1201.31851655399)
% --(axis cs:0.595959595959596,1200.96281268407)
% --(axis cs:0.585858585858586,1198.46715389814)
% --(axis cs:0.575757575757576,1203.10304375602)
% --(axis cs:0.565656565656566,1201.1030322125)
% --(axis cs:0.555555555555556,1206.00668172989)
% --(axis cs:0.545454545454546,1202.71519119995)
% --(axis cs:0.535353535353535,1203.22974340886)
% --(axis cs:0.525252525252525,1204.33644731185)
% --(axis cs:0.515151515151515,1204.1106483611)
% --(axis cs:0.505050505050505,1200.25341519688)
% --(axis cs:0.494949494949495,1202.56577070626)
% --(axis cs:0.484848484848485,1202.28953050529)
% --(axis cs:0.474747474747475,1200.68643664787)
% --(axis cs:0.464646464646465,1203.63242254721)
% --(axis cs:0.454545454545455,1201.72432565542)
% --(axis cs:0.444444444444444,1199.12885530676)
% --(axis cs:0.434343434343434,1206.18080654977)
% --(axis cs:0.424242424242424,1203.06345228443)
% --(axis cs:0.414141414141414,1205.0642267355)
% --(axis cs:0.404040404040404,1204.23087225344)
% --(axis cs:0.393939393939394,1204.37304961559)
% --(axis cs:0.383838383838384,1204.84764856426)
% --(axis cs:0.373737373737374,1202.57212849918)
% --(axis cs:0.363636363636364,1203.39118970632)
% --(axis cs:0.353535353535354,1204.54437526528)
% --(axis cs:0.343434343434343,1203.64340787318)
% --(axis cs:0.333333333333333,1199.38171701166)
% --(axis cs:0.323232323232323,1205.35895803107)
% --(axis cs:0.313131313131313,1202.24919927609)
% --(axis cs:0.303030303030303,1200.31883224547)
% --(axis cs:0.292929292929293,1199.30608541121)
% --(axis cs:0.282828282828283,1202.79838363134)
% --(axis cs:0.272727272727273,1199.78357891646)
% --(axis cs:0.262626262626263,1202.77624535638)
% --(axis cs:0.252525252525253,1202.5904972617)
% --(axis cs:0.242424242424242,1203.48173877884)
% --(axis cs:0.232323232323232,1204.17648993828)
% --(axis cs:0.222222222222222,1204.01753207505)
% --(axis cs:0.212121212121212,1201.860723668)
% --(axis cs:0.202020202020202,1199.34091015382)
% --(axis cs:0.191919191919192,1200.28211449507)
% --(axis cs:0.181818181818182,1202.70660418751)
% --(axis cs:0.171717171717172,1200.94259018292)
% --(axis cs:0.161616161616162,1201.23180483283)
% --(axis cs:0.151515151515152,1200.44706351906)
% --(axis cs:0.141414141414141,1203.44324178626)
% --(axis cs:0.131313131313131,1206.11074718738)
% --(axis cs:0.121212121212121,1201.738772581)
% --(axis cs:0.111111111111111,1202.76625042929)
% --(axis cs:0.101010101010101,1201.72320179684)
% --(axis cs:0.0909090909090909,1201.27570534638)
% --(axis cs:0.0808080808080808,1202.44466644701)
% --(axis cs:0.0707070707070707,1187.21699519506)
% --(axis cs:0.0606060606060606,1177.51022845176)
% --(axis cs:0.0505050505050505,896.193018961004)
% --(axis cs:0.0404040404040404,494.603658935729)
% --(axis cs:0.0303030303030303,344.331436125323)
% --(axis cs:0.0202020202020202,255.894782733247)
% --(axis cs:0.0101010101010101,135.335672265038)
% --(axis cs:0,3100.07520548796)
% --cycle;

\addplot [thick, mfvi]
table {%
0 3019.93667602539
0.0101010101010101 131.618457794189
0.0202020202020202 249.637651443481
0.0303030303030303 337.584117889404
0.0404040404040404 481.230445861816
0.0505050505050505 865.900909423828
0.0606060606060606 1172.18551635742
0.0707070707070707 1184.89654541016
0.0808080808080808 1197.98150634766
0.0909090909090909 1198.91558837891
0.101010101010101 1198.32583618164
0.111111111111111 1197.67333984375
0.121212121212121 1200.44030761719
0.131313131313131 1201.00175476074
0.141414141414141 1200.18293762207
0.151515151515152 1198.09637451172
0.161616161616162 1197.57627868652
0.171717171717172 1196.45230102539
0.181818181818182 1199.08622741699
0.191919191919192 1196.8501739502
0.202020202020202 1195.77624511719
0.212121212121212 1199.99781799316
0.222222222222222 1199.73803710938
0.232323232323232 1201.31596374512
0.242424242424242 1200.77781677246
0.252525252525253 1199.39091491699
0.262626262626263 1200.52575683594
0.272727272727273 1197.26116943359
0.282828282828283 1199.06021118164
0.292929292929293 1195.96348571777
0.303030303030303 1198.6513671875
0.313131313131313 1198.61087036133
0.323232323232323 1201.52717590332
0.333333333333333 1196.14331054688
0.343434343434343 1201.11450195312
0.353535353535354 1200.17530822754
0.363636363636364 1198.86405944824
0.373737373737374 1199.92010498047
0.383838383838384 1199.91493225098
0.393939393939394 1200.05081176758
0.404040404040404 1201.28266906738
0.414141414141414 1200.63902282715
0.424242424242424 1198.76776123047
0.434343434343434 1202.2073059082
0.444444444444444 1196.35426330566
0.454545454545455 1198.48243713379
0.464646464646465 1199.9952545166
0.474747474747475 1197.93896484375
0.484848484848485 1197.29048156738
0.494949494949495 1198.77124023438
0.505050505050505 1198.05200195312
0.515151515151515 1198.55218505859
0.525252525252525 1200.4828338623
0.535353535353535 1201.07624816895
0.545454545454546 1198.19509887695
0.555555555555556 1201.9195098877
0.565656565656566 1199.22904968262
0.575757575757576 1200.22032165527
0.585858585858586 1195.57102966309
0.595959595959596 1197.09039306641
0.606060606060606 1198.89567565918
0.616161616161616 1199.54536437988
0.626262626262626 1200.01712036133
0.636363636363636 1199.97912597656
0.646464646464647 1201.35890197754
0.656565656565657 1197.84217834473
0.666666666666667 1202.29859924316
0.676767676767677 1200.32788085938
0.686868686868687 1199.1414642334
0.696969696969697 1198.33483886719
0.707070707070707 1196.68936157227
0.717171717171717 1200.37634277344
0.727272727272727 1198.63865661621
0.737373737373737 1198.20742797852
0.747474747474748 1199.97441101074
0.757575757575758 1199.03312683105
0.767676767676768 1197.16610717773
0.777777777777778 1198.71362304688
0.787878787878788 1199.72718811035
0.797979797979798 1199.9800567627
0.808080808080808 1198.37078857422
0.818181818181818 1197.57083129883
0.828282828282828 1200.92245483398
0.838383838383838 1198.34950256348
0.848484848484849 1198.77250671387
0.858585858585859 1199.88444519043
0.868686868686869 1199.56018066406
0.878787878787879 1198.56640625
0.888888888888889 1201.40728759766
0.898989898989899 1200.5964050293
0.909090909090909 1199.9921875
0.919191919191919 1198.80447387695
0.929292929292929 1198.62869262695
0.939393939393939 1197.87373352051
0.94949494949495 1201.07888793945
0.95959595959596 1199.10607910156
0.96969696969697 1198.15872192383
0.97979797979798 1199.24620056152
0.98989898989899 1200.49993896484
1 1197.83004760742
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=gmmvi, fill opacity=0.3]
% (axis cs:0,244.865375687817)
% --(axis cs:0,159.529949019214)
% --(axis cs:0.0101010101010101,159.933749902543)
% --(axis cs:0.0202020202020202,98.8511148707689)
% --(axis cs:0.0303030303030303,83.3254031735691)
% --(axis cs:0.0404040404040404,59.7219850475231)
% --(axis cs:0.0505050505050505,58.101290948965)
% --(axis cs:0.0606060606060606,39.960152631769)
% --(axis cs:0.0707070707070707,25.1710323157864)
% --(axis cs:0.0808080808080808,28.6946870940285)
% --(axis cs:0.0909090909090909,18.3614830179468)
% --(axis cs:0.101010101010101,9.3204178609524)
% --(axis cs:0.111111111111111,11.2388563559862)
% --(axis cs:0.121212121212121,15.2834142245061)
% --(axis cs:0.131313131313131,11.6401226471788)
% --(axis cs:0.141414141414141,4.04659677008352)
% --(axis cs:0.151515151515152,5.9408538338976)
% --(axis cs:0.161616161616162,6.57356475339238)
% --(axis cs:0.171717171717172,4.64340562467526)
% --(axis cs:0.181818181818182,5.57152546061374)
% --(axis cs:0.191919191919192,5.41211757278627)
% --(axis cs:0.202020202020202,3.45485229671756)
% --(axis cs:0.212121212121212,6.7764654223094)
% --(axis cs:0.222222222222222,3.43646602419491)
% --(axis cs:0.232323232323232,5.36784724754165)
% --(axis cs:0.242424242424242,6.22213862489831)
% --(axis cs:0.252525252525253,2.81529374352768)
% --(axis cs:0.262626262626263,7.18027090080441)
% --(axis cs:0.272727272727273,6.24052902895116)
% --(axis cs:0.282828282828283,5.36018873574916)
% --(axis cs:0.292929292929293,6.4627459482754)
% --(axis cs:0.303030303030303,5.96099578696307)
% --(axis cs:0.313131313131313,6.39607321164279)
% --(axis cs:0.323232323232323,5.04671635009669)
% --(axis cs:0.333333333333333,5.88552901875832)
% --(axis cs:0.343434343434343,8.25517777623253)
% --(axis cs:0.353535353535354,5.60742689752076)
% --(axis cs:0.363636363636364,6.9106642144383)
% --(axis cs:0.373737373737374,6.05819371037521)
% --(axis cs:0.383838383838384,3.97683849661729)
% --(axis cs:0.393939393939394,5.79263823122291)
% --(axis cs:0.404040404040404,6.70360947850483)
% --(axis cs:0.414141414141414,9.2634741421171)
% --(axis cs:0.424242424242424,8.37269752001535)
% --(axis cs:0.434343434343434,3.6817875559517)
% --(axis cs:0.444444444444444,6.31244120899001)
% --(axis cs:0.454545454545455,4.68210062812551)
% --(axis cs:0.464646464646465,7.35652753095675)
% --(axis cs:0.474747474747475,2.09180605063454)
% --(axis cs:0.484848484848485,5.27366370046721)
% --(axis cs:0.494949494949495,6.87835701485977)
% --(axis cs:0.505050505050505,5.63220032648554)
% --(axis cs:0.515151515151515,6.23236119744468)
% --(axis cs:0.525252525252525,7.18236898303189)
% --(axis cs:0.535353535353535,8.98342790836065)
% --(axis cs:0.545454545454546,6.02103309470199)
% --(axis cs:0.555555555555556,6.11331805160642)
% --(axis cs:0.565656565656566,6.10334519889207)
% --(axis cs:0.575757575757576,11.251474710287)
% --(axis cs:0.585858585858586,2.70714443672609)
% --(axis cs:0.595959595959596,5.82770281029527)
% --(axis cs:0.606060606060606,3.08298713539863)
% --(axis cs:0.616161616161616,7.94070422399311)
% --(axis cs:0.626262626262626,5.31812760659582)
% --(axis cs:0.636363636363636,3.43036396225012)
% --(axis cs:0.646464646464647,6.73111817177158)
% --(axis cs:0.656565656565657,6.94150413426694)
% --(axis cs:0.666666666666667,7.77765593665979)
% --(axis cs:0.676767676767677,6.83338308539743)
% --(axis cs:0.686868686868687,5.87906390132992)
% --(axis cs:0.696969696969697,3.57786184027572)
% --(axis cs:0.707070707070707,7.42568168887147)
% --(axis cs:0.717171717171717,6.08283346375446)
% --(axis cs:0.727272727272727,6.78264492581653)
% --(axis cs:0.737373737373737,3.73121038497509)
% --(axis cs:0.747474747474748,6.23855310553363)
% --(axis cs:0.757575757575758,8.50672250724186)
% --(axis cs:0.767676767676768,5.16500446745385)
% --(axis cs:0.777777777777778,4.2390473223711)
% --(axis cs:0.787878787878788,4.29828214616735)
% --(axis cs:0.797979797979798,6.64645165848565)
% --(axis cs:0.808080808080808,3.00004918978857)
% --(axis cs:0.818181818181818,4.27461122818836)
% --(axis cs:0.828282828282828,3.21896714789439)
% --(axis cs:0.838383838383838,6.54808677966596)
% --(axis cs:0.848484848484849,6.15661319818042)
% --(axis cs:0.858585858585859,7.34261265386997)
% --(axis cs:0.868686868686869,3.43839157150299)
% --(axis cs:0.878787878787879,7.69072360120867)
% --(axis cs:0.888888888888889,4.69058115149527)
% --(axis cs:0.898989898989899,3.71587543689047)
% --(axis cs:0.909090909090909,4.86178988196721)
% --(axis cs:0.919191919191919,4.64093389223866)
% --(axis cs:0.929292929292929,6.10616306186576)
% --(axis cs:0.939393939393939,8.2693342736506)
% --(axis cs:0.94949494949495,3.94472487080092)
% --(axis cs:0.95959595959596,5.83792741447402)
% --(axis cs:0.96969696969697,4.87773677443631)
% --(axis cs:0.97979797979798,9.24937078458593)
% --(axis cs:0.98989898989899,6.96360233479964)
% --(axis cs:1,6.3021889365576)
% --(axis cs:1,16.7457694374658)
% --(axis cs:1,16.7457694374658)
% --(axis cs:0.98989898989899,15.6494042569972)
% --(axis cs:0.97979797979798,15.1530950357266)
% --(axis cs:0.96969696969697,17.6967566337668)
% --(axis cs:0.95959595959596,15.9915632471471)
% --(axis cs:0.94949494949495,16.6595155466796)
% --(axis cs:0.939393939393939,19.7913728186346)
% --(axis cs:0.929292929292929,12.1484298336421)
% --(axis cs:0.919191919191919,12.7995873479957)
% --(axis cs:0.909090909090909,13.572582066275)
% --(axis cs:0.898989898989899,12.2543165186759)
% --(axis cs:0.888888888888889,10.15422170495)
% --(axis cs:0.878787878787879,16.3753011790648)
% --(axis cs:0.868686868686869,19.0454264826962)
% --(axis cs:0.858585858585859,16.1524663866574)
% --(axis cs:0.848484848484849,13.9750396338508)
% --(axis cs:0.838383838383838,17.5468534058809)
% --(axis cs:0.828282828282828,15.7428629912658)
% --(axis cs:0.818181818181818,15.8170788352882)
% --(axis cs:0.808080808080808,13.4807781417544)
% --(axis cs:0.797979797979798,13.9151709611433)
% --(axis cs:0.787878787878788,16.8427166941647)
% --(axis cs:0.777777777777778,11.9571120404219)
% --(axis cs:0.767676767676768,15.6784937625266)
% --(axis cs:0.757575757575758,17.1313237574066)
% --(axis cs:0.747474747474748,14.4684552562828)
% --(axis cs:0.737373737373737,16.1676543611187)
% --(axis cs:0.727272727272727,20.7389081137343)
% --(axis cs:0.717171717171717,15.9801548174955)
% --(axis cs:0.707070707070707,15.0454410528277)
% --(axis cs:0.696969696969697,17.9922370366774)
% --(axis cs:0.686868686868687,16.8157984643927)
% --(axis cs:0.676767676767677,11.5246033647979)
% --(axis cs:0.666666666666667,18.202393196641)
% --(axis cs:0.656565656565657,13.2301038369245)
% --(axis cs:0.646464646464647,19.7342977828183)
% --(axis cs:0.636363636363636,15.027918508453)
% --(axis cs:0.626262626262626,16.4225950496542)
% --(axis cs:0.616161616161616,13.2480698848936)
% --(axis cs:0.606060606060606,12.5590950789568)
% --(axis cs:0.595959595959596,14.5350596408766)
% --(axis cs:0.585858585858586,14.7560284758716)
% --(axis cs:0.575757575757576,17.9568306485997)
% --(axis cs:0.565656565656566,16.3128764197603)
% --(axis cs:0.555555555555556,15.614701662749)
% --(axis cs:0.545454545454546,15.6174556748293)
% --(axis cs:0.535353535353535,14.9157343841198)
% --(axis cs:0.525252525252525,17.9184916126712)
% --(axis cs:0.515151515151515,19.2584072351725)
% --(axis cs:0.505050505050505,16.1412142853309)
% --(axis cs:0.494949494949495,15.3330992839684)
% --(axis cs:0.484848484848485,16.0846813312711)
% --(axis cs:0.474747474747475,12.364614847803)
% --(axis cs:0.464646464646465,14.8718583943362)
% --(axis cs:0.454545454545455,10.4104668157221)
% --(axis cs:0.444444444444444,16.0029808491155)
% --(axis cs:0.434343434343434,20.7301234547905)
% --(axis cs:0.424242424242424,15.5250533344768)
% --(axis cs:0.414141414141414,15.9781793002657)
% --(axis cs:0.404040404040404,13.1917762636827)
% --(axis cs:0.393939393939394,15.2529626598904)
% --(axis cs:0.383838383838384,16.0772615400038)
% --(axis cs:0.373737373737374,14.4198183745857)
% --(axis cs:0.363636363636364,15.3070939642726)
% --(axis cs:0.353535353535354,18.0938899359753)
% --(axis cs:0.343434343434343,19.0567729073612)
% --(axis cs:0.333333333333333,17.0090480076089)
% --(axis cs:0.323232323232323,14.324415546876)
% --(axis cs:0.313131313131313,12.3441230163846)
% --(axis cs:0.303030303030303,12.6270016495604)
% --(axis cs:0.292929292929293,10.6168133778965)
% --(axis cs:0.282828282828283,15.3563258516532)
% --(axis cs:0.272727272727273,15.4117079095254)
% --(axis cs:0.262626262626263,17.3180582617932)
% --(axis cs:0.252525252525253,13.9471726871364)
% --(axis cs:0.242424242424242,12.9099414532267)
% --(axis cs:0.232323232323232,16.424183086931)
% --(axis cs:0.222222222222222,14.1020242712152)
% --(axis cs:0.212121212121212,14.1008768018117)
% --(axis cs:0.202020202020202,13.3143127423449)
% --(axis cs:0.191919191919192,12.8138345756512)
% --(axis cs:0.181818181818182,15.8247986971011)
% --(axis cs:0.171717171717172,15.1051295315747)
% --(axis cs:0.161616161616162,15.1832940722912)
% --(axis cs:0.151515151515152,14.2686264517469)
% --(axis cs:0.141414141414141,26.6339223339204)
% --(axis cs:0.131313131313131,24.0410296965712)
% --(axis cs:0.121212121212121,40.8755060635798)
% --(axis cs:0.111111111111111,39.7401094032911)
% --(axis cs:0.101010101010101,50.2671523294773)
% --(axis cs:0.0909090909090909,69.2543540792211)
% --(axis cs:0.0808080808080808,70.0559156281394)
% --(axis cs:0.0707070707070707,93.9116398033542)
% --(axis cs:0.0606060606060606,83.2831029834654)
% --(axis cs:0.0505050505050505,117.823323003672)
% --(axis cs:0.0404040404040404,121.015888029869)
% --(axis cs:0.0303030303030303,139.060907403824)
% --(axis cs:0.0202020202020202,199.725194333333)
% --(axis cs:0.0101010101010101,261.95014597148)
% --(axis cs:0,244.865375687817)
% --cycle;

\addplot [thick, gmmvi]
table {%
0 202.197662353516
0.0101010101010101 210.941947937012
0.0202020202020202 149.288154602051
0.0303030303030303 111.193155288696
0.0404040404040404 90.3689365386963
0.0505050505050505 87.9623069763184
0.0606060606060606 61.6216278076172
0.0707070707070707 59.5413360595703
0.0808080808080808 49.375301361084
0.0909090909090909 43.807918548584
0.101010101010101 29.7937850952148
0.111111111111111 25.4894828796387
0.121212121212121 28.079460144043
0.131313131313131 17.840576171875
0.141414141414141 15.340259552002
0.151515151515152 10.1047401428223
0.161616161616162 10.8784294128418
0.171717171717172 9.874267578125
0.181818181818182 10.6981620788574
0.191919191919192 9.11297607421875
0.202020202020202 8.38458251953125
0.212121212121212 10.4386711120605
0.222222222222222 8.76924514770508
0.232323232323232 10.8960151672363
0.242424242424242 9.5660400390625
0.252525252525253 8.38123321533203
0.262626262626263 12.2491645812988
0.272727272727273 10.8261184692383
0.282828282828283 10.3582572937012
0.292929292929293 8.53977966308594
0.303030303030303 9.29399871826172
0.313131313131313 9.37009811401367
0.323232323232323 9.68556594848633
0.333333333333333 11.4472885131836
0.343434343434343 13.6559753417969
0.353535353535354 11.850658416748
0.363636363636364 11.1088790893555
0.373737373737374 10.2390060424805
0.383838383838384 10.0270500183105
0.393939393939394 10.5228004455566
0.404040404040404 9.94769287109375
0.414141414141414 12.6208267211914
0.424242424242424 11.9488754272461
0.434343434343434 12.2059555053711
0.444444444444444 11.1577110290527
0.454545454545455 7.54628372192383
0.464646464646465 11.1141929626465
0.474747474747475 7.22821044921875
0.484848484848485 10.6791725158691
0.494949494949495 11.1057281494141
0.505050505050505 10.8867073059082
0.515151515151515 12.7453842163086
0.525252525252525 12.5504302978516
0.535353535353535 11.9495811462402
0.545454545454546 10.8192443847656
0.555555555555556 10.8640098571777
0.565656565656566 11.2081108093262
0.575757575757576 14.6041526794434
0.585858585858586 8.73158645629883
0.595959595959596 10.1813812255859
0.606060606060606 7.82104110717773
0.616161616161616 10.5943870544434
0.626262626262626 10.870361328125
0.636363636363636 9.22914123535156
0.646464646464647 13.2327079772949
0.656565656565657 10.0858039855957
0.666666666666667 12.9900245666504
0.676767676767677 9.17899322509766
0.686868686868687 11.3474311828613
0.696969696969697 10.7850494384766
0.707070707070707 11.2355613708496
0.717171717171717 11.031494140625
0.727272727272727 13.7607765197754
0.737373737373737 9.94943237304688
0.747474747474748 10.3535041809082
0.757575757575758 12.8190231323242
0.767676767676768 10.4217491149902
0.777777777777778 8.09807968139648
0.787878787878788 10.570499420166
0.797979797979798 10.2808113098145
0.808080808080808 8.24041366577148
0.818181818181818 10.0458450317383
0.828282828282828 9.48091506958008
0.838383838383838 12.0474700927734
0.848484848484849 10.0658264160156
0.858585858585859 11.7475395202637
0.868686868686869 11.2419090270996
0.878787878787879 12.0330123901367
0.888888888888889 7.42240142822266
0.898989898989899 7.9850959777832
0.909090909090909 9.21718597412109
0.919191919191919 8.72026062011719
0.929292929292929 9.12729644775391
0.939393939393939 14.0303535461426
0.94949494949495 10.3021202087402
0.95959595959596 10.9147453308105
0.96969696969697 11.2872467041016
0.97979797979798 12.2012329101562
0.98989898989899 11.3065032958984
1 11.5239791870117
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,102.643890122702)
% --(axis cs:0,79.3465044695832)
% --(axis cs:0.0101010101010101,79.3465044695832)
% --(axis cs:0.0202020202020202,79.3465044695832)
% --(axis cs:0.0303030303030303,79.3465044695832)
% --(axis cs:0.0404040404040404,79.3465044695832)
% --(axis cs:0.0505050505050505,79.3465044695832)
% --(axis cs:0.0606060606060606,79.3465044695832)
% --(axis cs:0.0707070707070707,79.3465044695832)
% --(axis cs:0.0808080808080808,79.3465044695832)
% --(axis cs:0.0909090909090909,79.3465044695832)
% --(axis cs:0.101010101010101,79.3465044695832)
% --(axis cs:0.111111111111111,79.3465044695832)
% --(axis cs:0.121212121212121,79.3465044695832)
% --(axis cs:0.131313131313131,79.3465044695832)
% --(axis cs:0.141414141414141,79.3465044695832)
% --(axis cs:0.151515151515152,79.3465044695832)
% --(axis cs:0.161616161616162,79.3465044695832)
% --(axis cs:0.171717171717172,79.3465044695832)
% --(axis cs:0.181818181818182,79.3465044695832)
% --(axis cs:0.191919191919192,79.3465044695832)
% --(axis cs:0.202020202020202,79.3465044695832)
% --(axis cs:0.212121212121212,79.3465044695832)
% --(axis cs:0.222222222222222,79.3465044695832)
% --(axis cs:0.232323232323232,79.3465044695832)
% --(axis cs:0.242424242424242,79.3465044695832)
% --(axis cs:0.252525252525253,79.3465044695832)
% --(axis cs:0.262626262626263,79.3465044695832)
% --(axis cs:0.272727272727273,79.3465044695832)
% --(axis cs:0.282828282828283,79.3465044695832)
% --(axis cs:0.292929292929293,79.3465044695832)
% --(axis cs:0.303030303030303,79.3465044695832)
% --(axis cs:0.313131313131313,79.3465044695832)
% --(axis cs:0.323232323232323,79.3465044695832)
% --(axis cs:0.333333333333333,79.3465044695832)
% --(axis cs:0.343434343434343,79.3465044695832)
% --(axis cs:0.353535353535354,79.3465044695832)
% --(axis cs:0.363636363636364,79.3465044695832)
% --(axis cs:0.373737373737374,79.3465044695832)
% --(axis cs:0.383838383838384,79.3465044695832)
% --(axis cs:0.393939393939394,79.3465044695832)
% --(axis cs:0.404040404040404,79.3465044695832)
% --(axis cs:0.414141414141414,79.3465044695832)
% --(axis cs:0.424242424242424,79.3465044695832)
% --(axis cs:0.434343434343434,79.3465044695832)
% --(axis cs:0.444444444444444,79.3465044695832)
% --(axis cs:0.454545454545455,79.3465044695832)
% --(axis cs:0.464646464646465,79.3465044695832)
% --(axis cs:0.474747474747475,79.3465044695832)
% --(axis cs:0.484848484848485,79.3465044695832)
% --(axis cs:0.494949494949495,79.3465044695832)
% --(axis cs:0.505050505050505,79.3465044695832)
% --(axis cs:0.515151515151515,79.3465044695832)
% --(axis cs:0.525252525252525,79.3465044695832)
% --(axis cs:0.535353535353535,79.3465044695832)
% --(axis cs:0.545454545454546,79.3465044695832)
% --(axis cs:0.555555555555556,79.3465044695832)
% --(axis cs:0.565656565656566,79.3465044695832)
% --(axis cs:0.575757575757576,79.3465044695832)
% --(axis cs:0.585858585858586,79.3465044695832)
% --(axis cs:0.595959595959596,79.3465044695832)
% --(axis cs:0.606060606060606,79.3465044695832)
% --(axis cs:0.616161616161616,79.3465044695832)
% --(axis cs:0.626262626262626,79.3465044695832)
% --(axis cs:0.636363636363636,79.3465044695832)
% --(axis cs:0.646464646464647,79.3465044695832)
% --(axis cs:0.656565656565657,79.3465044695832)
% --(axis cs:0.666666666666667,79.3465044695832)
% --(axis cs:0.676767676767677,79.3465044695832)
% --(axis cs:0.686868686868687,79.3465044695832)
% --(axis cs:0.696969696969697,79.3465044695832)
% --(axis cs:0.707070707070707,79.3465044695832)
% --(axis cs:0.717171717171717,79.3465044695832)
% --(axis cs:0.727272727272727,79.3465044695832)
% --(axis cs:0.737373737373737,79.3465044695832)
% --(axis cs:0.747474747474748,79.3465044695832)
% --(axis cs:0.757575757575758,79.3465044695832)
% --(axis cs:0.767676767676768,79.3465044695832)
% --(axis cs:0.777777777777778,79.3465044695832)
% --(axis cs:0.787878787878788,79.3465044695832)
% --(axis cs:0.797979797979798,79.3465044695832)
% --(axis cs:0.808080808080808,79.3465044695832)
% --(axis cs:0.818181818181818,79.3465044695832)
% --(axis cs:0.828282828282828,79.3465044695832)
% --(axis cs:0.838383838383838,79.3465044695832)
% --(axis cs:0.848484848484849,79.3465044695832)
% --(axis cs:0.858585858585859,79.3465044695832)
% --(axis cs:0.868686868686869,79.3465044695832)
% --(axis cs:0.878787878787879,79.3465044695832)
% --(axis cs:0.888888888888889,79.3465044695832)
% --(axis cs:0.898989898989899,79.3465044695832)
% --(axis cs:0.909090909090909,79.3465044695832)
% --(axis cs:0.919191919191919,79.3465044695832)
% --(axis cs:0.929292929292929,79.3465044695832)
% --(axis cs:0.939393939393939,79.3465044695832)
% --(axis cs:0.94949494949495,79.3465044695832)
% --(axis cs:0.95959595959596,79.3465044695832)
% --(axis cs:0.96969696969697,79.3465044695832)
% --(axis cs:0.97979797979798,79.3465044695832)
% --(axis cs:0.98989898989899,79.3465044695832)
% --(axis cs:1,79.3465044695832)
% --(axis cs:1,102.643890122702)
% --(axis cs:1,102.643890122702)
% --(axis cs:0.98989898989899,102.643890122702)
% --(axis cs:0.97979797979798,102.643890122702)
% --(axis cs:0.96969696969697,102.643890122702)
% --(axis cs:0.95959595959596,102.643890122702)
% --(axis cs:0.94949494949495,102.643890122702)
% --(axis cs:0.939393939393939,102.643890122702)
% --(axis cs:0.929292929292929,102.643890122702)
% --(axis cs:0.919191919191919,102.643890122702)
% --(axis cs:0.909090909090909,102.643890122702)
% --(axis cs:0.898989898989899,102.643890122702)
% --(axis cs:0.888888888888889,102.643890122702)
% --(axis cs:0.878787878787879,102.643890122702)
% --(axis cs:0.868686868686869,102.643890122702)
% --(axis cs:0.858585858585859,102.643890122702)
% --(axis cs:0.848484848484849,102.643890122702)
% --(axis cs:0.838383838383838,102.643890122702)
% --(axis cs:0.828282828282828,102.643890122702)
% --(axis cs:0.818181818181818,102.643890122702)
% --(axis cs:0.808080808080808,102.643890122702)
% --(axis cs:0.797979797979798,102.643890122702)
% --(axis cs:0.787878787878788,102.643890122702)
% --(axis cs:0.777777777777778,102.643890122702)
% --(axis cs:0.767676767676768,102.643890122702)
% --(axis cs:0.757575757575758,102.643890122702)
% --(axis cs:0.747474747474748,102.643890122702)
% --(axis cs:0.737373737373737,102.643890122702)
% --(axis cs:0.727272727272727,102.643890122702)
% --(axis cs:0.717171717171717,102.643890122702)
% --(axis cs:0.707070707070707,102.643890122702)
% --(axis cs:0.696969696969697,102.643890122702)
% --(axis cs:0.686868686868687,102.643890122702)
% --(axis cs:0.676767676767677,102.643890122702)
% --(axis cs:0.666666666666667,102.643890122702)
% --(axis cs:0.656565656565657,102.643890122702)
% --(axis cs:0.646464646464647,102.643890122702)
% --(axis cs:0.636363636363636,102.643890122702)
% --(axis cs:0.626262626262626,102.643890122702)
% --(axis cs:0.616161616161616,102.643890122702)
% --(axis cs:0.606060606060606,102.643890122702)
% --(axis cs:0.595959595959596,102.643890122702)
% --(axis cs:0.585858585858586,102.643890122702)
% --(axis cs:0.575757575757576,102.643890122702)
% --(axis cs:0.565656565656566,102.643890122702)
% --(axis cs:0.555555555555556,102.643890122702)
% --(axis cs:0.545454545454546,102.643890122702)
% --(axis cs:0.535353535353535,102.643890122702)
% --(axis cs:0.525252525252525,102.643890122702)
% --(axis cs:0.515151515151515,102.643890122702)
% --(axis cs:0.505050505050505,102.643890122702)
% --(axis cs:0.494949494949495,102.643890122702)
% --(axis cs:0.484848484848485,102.643890122702)
% --(axis cs:0.474747474747475,102.643890122702)
% --(axis cs:0.464646464646465,102.643890122702)
% --(axis cs:0.454545454545455,102.643890122702)
% --(axis cs:0.444444444444444,102.643890122702)
% --(axis cs:0.434343434343434,102.643890122702)
% --(axis cs:0.424242424242424,102.643890122702)
% --(axis cs:0.414141414141414,102.643890122702)
% --(axis cs:0.404040404040404,102.643890122702)
% --(axis cs:0.393939393939394,102.643890122702)
% --(axis cs:0.383838383838384,102.643890122702)
% --(axis cs:0.373737373737374,102.643890122702)
% --(axis cs:0.363636363636364,102.643890122702)
% --(axis cs:0.353535353535354,102.643890122702)
% --(axis cs:0.343434343434343,102.643890122702)
% --(axis cs:0.333333333333333,102.643890122702)
% --(axis cs:0.323232323232323,102.643890122702)
% --(axis cs:0.313131313131313,102.643890122702)
% --(axis cs:0.303030303030303,102.643890122702)
% --(axis cs:0.292929292929293,102.643890122702)
% --(axis cs:0.282828282828283,102.643890122702)
% --(axis cs:0.272727272727273,102.643890122702)
% --(axis cs:0.262626262626263,102.643890122702)
% --(axis cs:0.252525252525253,102.643890122702)
% --(axis cs:0.242424242424242,102.643890122702)
% --(axis cs:0.232323232323232,102.643890122702)
% --(axis cs:0.222222222222222,102.643890122702)
% --(axis cs:0.212121212121212,102.643890122702)
% --(axis cs:0.202020202020202,102.643890122702)
% --(axis cs:0.191919191919192,102.643890122702)
% --(axis cs:0.181818181818182,102.643890122702)
% --(axis cs:0.171717171717172,102.643890122702)
% --(axis cs:0.161616161616162,102.643890122702)
% --(axis cs:0.151515151515152,102.643890122702)
% --(axis cs:0.141414141414141,102.643890122702)
% --(axis cs:0.131313131313131,102.643890122702)
% --(axis cs:0.121212121212121,102.643890122702)
% --(axis cs:0.111111111111111,102.643890122702)
% --(axis cs:0.101010101010101,102.643890122702)
% --(axis cs:0.0909090909090909,102.643890122702)
% --(axis cs:0.0808080808080808,102.643890122702)
% --(axis cs:0.0707070707070707,102.643890122702)
% --(axis cs:0.0606060606060606,102.643890122702)
% --(axis cs:0.0505050505050505,102.643890122702)
% --(axis cs:0.0404040404040404,102.643890122702)
% --(axis cs:0.0303030303030303,102.643890122702)
% --(axis cs:0.0202020202020202,102.643890122702)
% --(axis cs:0.0101010101010101,102.643890122702)
% --(axis cs:0,102.643890122702)
% --cycle;

\addplot [thick, smc]
table {%
0 90.9951972961426
0.0101010101010101 90.9951972961426
0.0202020202020202 90.9951972961426
0.0303030303030303 90.9951972961426
0.0404040404040404 90.9951972961426
0.0505050505050505 90.9951972961426
0.0606060606060606 90.9951972961426
0.0707070707070707 90.9951972961426
0.0808080808080808 90.9951972961426
0.0909090909090909 90.9951972961426
0.101010101010101 90.9951972961426
0.111111111111111 90.9951972961426
0.121212121212121 90.9951972961426
0.131313131313131 90.9951972961426
0.141414141414141 90.9951972961426
0.151515151515152 90.9951972961426
0.161616161616162 90.9951972961426
0.171717171717172 90.9951972961426
0.181818181818182 90.9951972961426
0.191919191919192 90.9951972961426
0.202020202020202 90.9951972961426
0.212121212121212 90.9951972961426
0.222222222222222 90.9951972961426
0.232323232323232 90.9951972961426
0.242424242424242 90.9951972961426
0.252525252525253 90.9951972961426
0.262626262626263 90.9951972961426
0.272727272727273 90.9951972961426
0.282828282828283 90.9951972961426
0.292929292929293 90.9951972961426
0.303030303030303 90.9951972961426
0.313131313131313 90.9951972961426
0.323232323232323 90.9951972961426
0.333333333333333 90.9951972961426
0.343434343434343 90.9951972961426
0.353535353535354 90.9951972961426
0.363636363636364 90.9951972961426
0.373737373737374 90.9951972961426
0.383838383838384 90.9951972961426
0.393939393939394 90.9951972961426
0.404040404040404 90.9951972961426
0.414141414141414 90.9951972961426
0.424242424242424 90.9951972961426
0.434343434343434 90.9951972961426
0.444444444444444 90.9951972961426
0.454545454545455 90.9951972961426
0.464646464646465 90.9951972961426
0.474747474747475 90.9951972961426
0.484848484848485 90.9951972961426
0.494949494949495 90.9951972961426
0.505050505050505 90.9951972961426
0.515151515151515 90.9951972961426
0.525252525252525 90.9951972961426
0.535353535353535 90.9951972961426
0.545454545454546 90.9951972961426
0.555555555555556 90.9951972961426
0.565656565656566 90.9951972961426
0.575757575757576 90.9951972961426
0.585858585858586 90.9951972961426
0.595959595959596 90.9951972961426
0.606060606060606 90.9951972961426
0.616161616161616 90.9951972961426
0.626262626262626 90.9951972961426
0.636363636363636 90.9951972961426
0.646464646464647 90.9951972961426
0.656565656565657 90.9951972961426
0.666666666666667 90.9951972961426
0.676767676767677 90.9951972961426
0.686868686868687 90.9951972961426
0.696969696969697 90.9951972961426
0.707070707070707 90.9951972961426
0.717171717171717 90.9951972961426
0.727272727272727 90.9951972961426
0.737373737373737 90.9951972961426
0.747474747474748 90.9951972961426
0.757575757575758 90.9951972961426
0.767676767676768 90.9951972961426
0.777777777777778 90.9951972961426
0.787878787878788 90.9951972961426
0.797979797979798 90.9951972961426
0.808080808080808 90.9951972961426
0.818181818181818 90.9951972961426
0.828282828282828 90.9951972961426
0.838383838383838 90.9951972961426
0.848484848484849 90.9951972961426
0.858585858585859 90.9951972961426
0.868686868686869 90.9951972961426
0.878787878787879 90.9951972961426
0.888888888888889 90.9951972961426
0.898989898989899 90.9951972961426
0.909090909090909 90.9951972961426
0.919191919191919 90.9951972961426
0.929292929292929 90.9951972961426
0.939393939393939 90.9951972961426
0.94949494949495 90.9951972961426
0.95959595959596 90.9951972961426
0.96969696969697 90.9951972961426
0.97979797979798 90.9951972961426
0.98989898989899 90.9951972961426
1 90.9951972961426
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,190.212506275751)
% --(axis cs:0,72.4953489488586)
% --(axis cs:0.0101010101010101,72.4953489488586)
% --(axis cs:0.0202020202020202,72.4953489488586)
% --(axis cs:0.0303030303030303,72.4953489488586)
% --(axis cs:0.0404040404040404,72.4953489488586)
% --(axis cs:0.0505050505050505,72.4953489488586)
% --(axis cs:0.0606060606060606,72.4953489488586)
% --(axis cs:0.0707070707070707,72.4953489488586)
% --(axis cs:0.0808080808080808,72.4953489488586)
% --(axis cs:0.0909090909090909,72.4953489488586)
% --(axis cs:0.101010101010101,72.4953489488586)
% --(axis cs:0.111111111111111,72.4953489488586)
% --(axis cs:0.121212121212121,72.4953489488586)
% --(axis cs:0.131313131313131,72.4953489488586)
% --(axis cs:0.141414141414141,72.4953489488586)
% --(axis cs:0.151515151515152,72.4953489488586)
% --(axis cs:0.161616161616162,72.4953489488586)
% --(axis cs:0.171717171717172,72.4953489488586)
% --(axis cs:0.181818181818182,72.4953489488586)
% --(axis cs:0.191919191919192,72.4953489488586)
% --(axis cs:0.202020202020202,72.4953489488586)
% --(axis cs:0.212121212121212,72.4953489488586)
% --(axis cs:0.222222222222222,72.4953489488586)
% --(axis cs:0.232323232323232,72.4953489488586)
% --(axis cs:0.242424242424242,72.4953489488586)
% --(axis cs:0.252525252525253,72.4953489488586)
% --(axis cs:0.262626262626263,72.4953489488586)
% --(axis cs:0.272727272727273,72.4953489488586)
% --(axis cs:0.282828282828283,72.4953489488586)
% --(axis cs:0.292929292929293,72.4953489488586)
% --(axis cs:0.303030303030303,72.4953489488586)
% --(axis cs:0.313131313131313,72.4953489488586)
% --(axis cs:0.323232323232323,72.4953489488586)
% --(axis cs:0.333333333333333,72.4953489488586)
% --(axis cs:0.343434343434343,72.4953489488586)
% --(axis cs:0.353535353535354,72.4953489488586)
% --(axis cs:0.363636363636364,72.4953489488586)
% --(axis cs:0.373737373737374,72.4953489488586)
% --(axis cs:0.383838383838384,72.4953489488586)
% --(axis cs:0.393939393939394,72.4953489488586)
% --(axis cs:0.404040404040404,72.4953489488586)
% --(axis cs:0.414141414141414,72.4953489488586)
% --(axis cs:0.424242424242424,72.4953489488586)
% --(axis cs:0.434343434343434,72.4953489488586)
% --(axis cs:0.444444444444444,72.4953489488586)
% --(axis cs:0.454545454545455,72.4953489488586)
% --(axis cs:0.464646464646465,72.4953489488586)
% --(axis cs:0.474747474747475,72.4953489488586)
% --(axis cs:0.484848484848485,72.4953489488586)
% --(axis cs:0.494949494949495,72.4953489488586)
% --(axis cs:0.505050505050505,72.4953489488586)
% --(axis cs:0.515151515151515,72.4953489488586)
% --(axis cs:0.525252525252525,72.4953489488586)
% --(axis cs:0.535353535353535,72.4953489488586)
% --(axis cs:0.545454545454546,72.4953489488586)
% --(axis cs:0.555555555555556,72.4953489488586)
% --(axis cs:0.565656565656566,72.4953489488586)
% --(axis cs:0.575757575757576,72.4953489488586)
% --(axis cs:0.585858585858586,72.4953489488586)
% --(axis cs:0.595959595959596,72.4953489488586)
% --(axis cs:0.606060606060606,72.4953489488586)
% --(axis cs:0.616161616161616,72.4953489488586)
% --(axis cs:0.626262626262626,72.4953489488586)
% --(axis cs:0.636363636363636,72.4953489488586)
% --(axis cs:0.646464646464647,72.4953489488586)
% --(axis cs:0.656565656565657,72.4953489488586)
% --(axis cs:0.666666666666667,72.4953489488586)
% --(axis cs:0.676767676767677,72.4953489488586)
% --(axis cs:0.686868686868687,72.4953489488586)
% --(axis cs:0.696969696969697,72.4953489488586)
% --(axis cs:0.707070707070707,72.4953489488586)
% --(axis cs:0.717171717171717,72.4953489488586)
% --(axis cs:0.727272727272727,72.4953489488586)
% --(axis cs:0.737373737373737,72.4953489488586)
% --(axis cs:0.747474747474748,72.4953489488586)
% --(axis cs:0.757575757575758,72.4953489488586)
% --(axis cs:0.767676767676768,72.4953489488586)
% --(axis cs:0.777777777777778,72.4953489488586)
% --(axis cs:0.787878787878788,72.4953489488586)
% --(axis cs:0.797979797979798,72.4953489488586)
% --(axis cs:0.808080808080808,72.4953489488586)
% --(axis cs:0.818181818181818,72.4953489488586)
% --(axis cs:0.828282828282828,72.4953489488586)
% --(axis cs:0.838383838383838,72.4953489488586)
% --(axis cs:0.848484848484849,72.4953489488586)
% --(axis cs:0.858585858585859,72.4953489488586)
% --(axis cs:0.868686868686869,72.4953489488586)
% --(axis cs:0.878787878787879,72.4953489488586)
% --(axis cs:0.888888888888889,72.4953489488586)
% --(axis cs:0.898989898989899,72.4953489488586)
% --(axis cs:0.909090909090909,72.4953489488586)
% --(axis cs:0.919191919191919,72.4953489488586)
% --(axis cs:0.929292929292929,72.4953489488586)
% --(axis cs:0.939393939393939,72.4953489488586)
% --(axis cs:0.94949494949495,72.4953489488586)
% --(axis cs:0.95959595959596,72.4953489488586)
% --(axis cs:0.96969696969697,72.4953489488586)
% --(axis cs:0.97979797979798,72.4953489488586)
% --(axis cs:0.98989898989899,72.4953489488586)
% --(axis cs:1,72.4953489488586)
% --(axis cs:1,190.212506275751)
% --(axis cs:1,190.212506275751)
% --(axis cs:0.98989898989899,190.212506275751)
% --(axis cs:0.97979797979798,190.212506275751)
% --(axis cs:0.96969696969697,190.212506275751)
% --(axis cs:0.95959595959596,190.212506275751)
% --(axis cs:0.94949494949495,190.212506275751)
% --(axis cs:0.939393939393939,190.212506275751)
% --(axis cs:0.929292929292929,190.212506275751)
% --(axis cs:0.919191919191919,190.212506275751)
% --(axis cs:0.909090909090909,190.212506275751)
% --(axis cs:0.898989898989899,190.212506275751)
% --(axis cs:0.888888888888889,190.212506275751)
% --(axis cs:0.878787878787879,190.212506275751)
% --(axis cs:0.868686868686869,190.212506275751)
% --(axis cs:0.858585858585859,190.212506275751)
% --(axis cs:0.848484848484849,190.212506275751)
% --(axis cs:0.838383838383838,190.212506275751)
% --(axis cs:0.828282828282828,190.212506275751)
% --(axis cs:0.818181818181818,190.212506275751)
% --(axis cs:0.808080808080808,190.212506275751)
% --(axis cs:0.797979797979798,190.212506275751)
% --(axis cs:0.787878787878788,190.212506275751)
% --(axis cs:0.777777777777778,190.212506275751)
% --(axis cs:0.767676767676768,190.212506275751)
% --(axis cs:0.757575757575758,190.212506275751)
% --(axis cs:0.747474747474748,190.212506275751)
% --(axis cs:0.737373737373737,190.212506275751)
% --(axis cs:0.727272727272727,190.212506275751)
% --(axis cs:0.717171717171717,190.212506275751)
% --(axis cs:0.707070707070707,190.212506275751)
% --(axis cs:0.696969696969697,190.212506275751)
% --(axis cs:0.686868686868687,190.212506275751)
% --(axis cs:0.676767676767677,190.212506275751)
% --(axis cs:0.666666666666667,190.212506275751)
% --(axis cs:0.656565656565657,190.212506275751)
% --(axis cs:0.646464646464647,190.212506275751)
% --(axis cs:0.636363636363636,190.212506275751)
% --(axis cs:0.626262626262626,190.212506275751)
% --(axis cs:0.616161616161616,190.212506275751)
% --(axis cs:0.606060606060606,190.212506275751)
% --(axis cs:0.595959595959596,190.212506275751)
% --(axis cs:0.585858585858586,190.212506275751)
% --(axis cs:0.575757575757576,190.212506275751)
% --(axis cs:0.565656565656566,190.212506275751)
% --(axis cs:0.555555555555556,190.212506275751)
% --(axis cs:0.545454545454546,190.212506275751)
% --(axis cs:0.535353535353535,190.212506275751)
% --(axis cs:0.525252525252525,190.212506275751)
% --(axis cs:0.515151515151515,190.212506275751)
% --(axis cs:0.505050505050505,190.212506275751)
% --(axis cs:0.494949494949495,190.212506275751)
% --(axis cs:0.484848484848485,190.212506275751)
% --(axis cs:0.474747474747475,190.212506275751)
% --(axis cs:0.464646464646465,190.212506275751)
% --(axis cs:0.454545454545455,190.212506275751)
% --(axis cs:0.444444444444444,190.212506275751)
% --(axis cs:0.434343434343434,190.212506275751)
% --(axis cs:0.424242424242424,190.212506275751)
% --(axis cs:0.414141414141414,190.212506275751)
% --(axis cs:0.404040404040404,190.212506275751)
% --(axis cs:0.393939393939394,190.212506275751)
% --(axis cs:0.383838383838384,190.212506275751)
% --(axis cs:0.373737373737374,190.212506275751)
% --(axis cs:0.363636363636364,190.212506275751)
% --(axis cs:0.353535353535354,190.212506275751)
% --(axis cs:0.343434343434343,190.212506275751)
% --(axis cs:0.333333333333333,190.212506275751)
% --(axis cs:0.323232323232323,190.212506275751)
% --(axis cs:0.313131313131313,190.212506275751)
% --(axis cs:0.303030303030303,190.212506275751)
% --(axis cs:0.292929292929293,190.212506275751)
% --(axis cs:0.282828282828283,190.212506275751)
% --(axis cs:0.272727272727273,190.212506275751)
% --(axis cs:0.262626262626263,190.212506275751)
% --(axis cs:0.252525252525253,190.212506275751)
% --(axis cs:0.242424242424242,190.212506275751)
% --(axis cs:0.232323232323232,190.212506275751)
% --(axis cs:0.222222222222222,190.212506275751)
% --(axis cs:0.212121212121212,190.212506275751)
% --(axis cs:0.202020202020202,190.212506275751)
% --(axis cs:0.191919191919192,190.212506275751)
% --(axis cs:0.181818181818182,190.212506275751)
% --(axis cs:0.171717171717172,190.212506275751)
% --(axis cs:0.161616161616162,190.212506275751)
% --(axis cs:0.151515151515152,190.212506275751)
% --(axis cs:0.141414141414141,190.212506275751)
% --(axis cs:0.131313131313131,190.212506275751)
% --(axis cs:0.121212121212121,190.212506275751)
% --(axis cs:0.111111111111111,190.212506275751)
% --(axis cs:0.101010101010101,190.212506275751)
% --(axis cs:0.0909090909090909,190.212506275751)
% --(axis cs:0.0808080808080808,190.212506275751)
% --(axis cs:0.0707070707070707,190.212506275751)
% --(axis cs:0.0606060606060606,190.212506275751)
% --(axis cs:0.0505050505050505,190.212506275751)
% --(axis cs:0.0404040404040404,190.212506275751)
% --(axis cs:0.0303030303030303,190.212506275751)
% --(axis cs:0.0202020202020202,190.212506275751)
% --(axis cs:0.0101010101010101,190.212506275751)
% --(axis cs:0,190.212506275751)
% --cycle;

\addplot [thick, aft]
table {%
0 131.353927612305
0.0101010101010101 131.353927612305
0.0202020202020202 131.353927612305
0.0303030303030303 131.353927612305
0.0404040404040404 131.353927612305
0.0505050505050505 131.353927612305
0.0606060606060606 131.353927612305
0.0707070707070707 131.353927612305
0.0808080808080808 131.353927612305
0.0909090909090909 131.353927612305
0.101010101010101 131.353927612305
0.111111111111111 131.353927612305
0.121212121212121 131.353927612305
0.131313131313131 131.353927612305
0.141414141414141 131.353927612305
0.151515151515152 131.353927612305
0.161616161616162 131.353927612305
0.171717171717172 131.353927612305
0.181818181818182 131.353927612305
0.191919191919192 131.353927612305
0.202020202020202 131.353927612305
0.212121212121212 131.353927612305
0.222222222222222 131.353927612305
0.232323232323232 131.353927612305
0.242424242424242 131.353927612305
0.252525252525253 131.353927612305
0.262626262626263 131.353927612305
0.272727272727273 131.353927612305
0.282828282828283 131.353927612305
0.292929292929293 131.353927612305
0.303030303030303 131.353927612305
0.313131313131313 131.353927612305
0.323232323232323 131.353927612305
0.333333333333333 131.353927612305
0.343434343434343 131.353927612305
0.353535353535354 131.353927612305
0.363636363636364 131.353927612305
0.373737373737374 131.353927612305
0.383838383838384 131.353927612305
0.393939393939394 131.353927612305
0.404040404040404 131.353927612305
0.414141414141414 131.353927612305
0.424242424242424 131.353927612305
0.434343434343434 131.353927612305
0.444444444444444 131.353927612305
0.454545454545455 131.353927612305
0.464646464646465 131.353927612305
0.474747474747475 131.353927612305
0.484848484848485 131.353927612305
0.494949494949495 131.353927612305
0.505050505050505 131.353927612305
0.515151515151515 131.353927612305
0.525252525252525 131.353927612305
0.535353535353535 131.353927612305
0.545454545454546 131.353927612305
0.555555555555556 131.353927612305
0.565656565656566 131.353927612305
0.575757575757576 131.353927612305
0.585858585858586 131.353927612305
0.595959595959596 131.353927612305
0.606060606060606 131.353927612305
0.616161616161616 131.353927612305
0.626262626262626 131.353927612305
0.636363636363636 131.353927612305
0.646464646464647 131.353927612305
0.656565656565657 131.353927612305
0.666666666666667 131.353927612305
0.676767676767677 131.353927612305
0.686868686868687 131.353927612305
0.696969696969697 131.353927612305
0.707070707070707 131.353927612305
0.717171717171717 131.353927612305
0.727272727272727 131.353927612305
0.737373737373737 131.353927612305
0.747474747474748 131.353927612305
0.757575757575758 131.353927612305
0.767676767676768 131.353927612305
0.777777777777778 131.353927612305
0.787878787878788 131.353927612305
0.797979797979798 131.353927612305
0.808080808080808 131.353927612305
0.818181818181818 131.353927612305
0.828282828282828 131.353927612305
0.838383838383838 131.353927612305
0.848484848484849 131.353927612305
0.858585858585859 131.353927612305
0.868686868686869 131.353927612305
0.878787878787879 131.353927612305
0.888888888888889 131.353927612305
0.898989898989899 131.353927612305
0.909090909090909 131.353927612305
0.919191919191919 131.353927612305
0.929292929292929 131.353927612305
0.939393939393939 131.353927612305
0.94949494949495 131.353927612305
0.95959595959596 131.353927612305
0.96969696969697 131.353927612305
0.97979797979798 131.353927612305
0.98989898989899 131.353927612305
1 131.353927612305
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,86.9353812096601)
% --(axis cs:0,45.1494958045)
% --(axis cs:0.0101010101010101,21.6347204725489)
% --(axis cs:0.0202020202020202,22.0510624762622)
% --(axis cs:0.0303030303030303,22.9042655935094)
% --(axis cs:0.0404040404040404,35.1528298532341)
% --(axis cs:0.0505050505050505,41.3481965201032)
% --(axis cs:0.0606060606060606,25.7221264319981)
% --(axis cs:0.0707070707070707,20.8454460076634)
% --(axis cs:0.0808080808080808,46.7450946622587)
% --(axis cs:0.0909090909090909,28.3688375213008)
% --(axis cs:0.101010101010101,28.9249413286559)
% --(axis cs:0.111111111111111,28.7124109155903)
% --(axis cs:0.121212121212121,19.6744312342593)
% --(axis cs:0.131313131313131,12.6950417010683)
% --(axis cs:0.141414141414141,23.0869492302757)
% --(axis cs:0.151515151515152,24.7648182996158)
% --(axis cs:0.161616161616162,19.5231210150231)
% --(axis cs:0.171717171717172,30.9926326322089)
% --(axis cs:0.181818181818182,26.063110232052)
% --(axis cs:0.191919191919192,21.7755659717303)
% --(axis cs:0.202020202020202,18.3285043036587)
% --(axis cs:0.212121212121212,17.0141698562438)
% --(axis cs:0.222222222222222,17.2040160753392)
% --(axis cs:0.232323232323232,22.8531506950975)
% --(axis cs:0.242424242424242,26.9857798717963)
% --(axis cs:0.252525252525253,22.8695205006508)
% --(axis cs:0.262626262626263,19.6239629267071)
% --(axis cs:0.272727272727273,28.1435353924013)
% --(axis cs:0.282828282828283,20.8062958228076)
% --(axis cs:0.292929292929293,23.2658916734578)
% --(axis cs:0.303030303030303,15.4057964228374)
% --(axis cs:0.313131313131313,24.8274972228167)
% --(axis cs:0.323232323232323,17.8221505736022)
% --(axis cs:0.333333333333333,7.12576916506375)
% --(axis cs:0.343434343434343,19.9510977645429)
% --(axis cs:0.353535353535354,19.3010610314693)
% --(axis cs:0.363636363636364,20.7146373169881)
% --(axis cs:0.373737373737374,13.2423996748622)
% --(axis cs:0.383838383838384,19.6673785259506)
% --(axis cs:0.393939393939394,17.7941304701955)
% --(axis cs:0.404040404040404,15.6498635810428)
% --(axis cs:0.414141414141414,9.37127858998327)
% --(axis cs:0.424242424242424,11.4807553703512)
% --(axis cs:0.434343434343434,16.4663058144965)
% --(axis cs:0.444444444444444,20.6584722398406)
% --(axis cs:0.454545454545455,16.5925871721589)
% --(axis cs:0.464646464646465,19.2808792031859)
% --(axis cs:0.474747474747475,12.9747568762553)
% --(axis cs:0.484848484848485,13.2985211818012)
% --(axis cs:0.494949494949495,9.68657712308175)
% --(axis cs:0.505050505050505,11.6739150370439)
% --(axis cs:0.515151515151515,18.9548561368785)
% --(axis cs:0.525252525252525,18.1679397777791)
% --(axis cs:0.535353535353535,14.3410958507917)
% --(axis cs:0.545454545454546,19.336900391337)
% --(axis cs:0.555555555555556,26.0825484238629)
% --(axis cs:0.565656565656566,16.6109053459238)
% --(axis cs:0.575757575757576,11.0876583726996)
% --(axis cs:0.585858585858586,19.1084478388299)
% --(axis cs:0.595959595959596,13.0941412357118)
% --(axis cs:0.606060606060606,21.7112847040007)
% --(axis cs:0.616161616161616,17.3570832700677)
% --(axis cs:0.626262626262626,13.6581880957081)
% --(axis cs:0.636363636363636,15.7589211255391)
% --(axis cs:0.646464646464647,18.221853547681)
% --(axis cs:0.656565656565657,15.0474265424641)
% --(axis cs:0.666666666666667,17.9762181017581)
% --(axis cs:0.676767676767677,11.8350901215924)
% --(axis cs:0.686868686868687,17.2029263217176)
% --(axis cs:0.696969696969697,18.6353318676806)
% --(axis cs:0.707070707070707,15.3959945646446)
% --(axis cs:0.717171717171717,8.9378680233916)
% --(axis cs:0.727272727272727,12.8212059403093)
% --(axis cs:0.737373737373737,16.0942787457732)
% --(axis cs:0.747474747474748,18.1282568423794)
% --(axis cs:0.757575757575758,16.1755150463972)
% --(axis cs:0.767676767676768,16.3330066465624)
% --(axis cs:0.777777777777778,13.6609452173248)
% --(axis cs:0.787878787878788,-6.26832156275411)
% --(axis cs:0.797979797979798,12.6911263957128)
% --(axis cs:0.808080808080808,15.6534985314135)
% --(axis cs:0.818181818181818,16.7964992954278)
% --(axis cs:0.828282828282828,15.2657009181013)
% --(axis cs:0.838383838383838,13.9326422126752)
% --(axis cs:0.848484848484849,20.6705183930172)
% --(axis cs:0.858585858585859,11.1710478411949)
% --(axis cs:0.868686868686869,16.8044748947681)
% --(axis cs:0.878787878787879,20.6485955404615)
% --(axis cs:0.888888888888889,13.2915246714802)
% --(axis cs:0.898989898989899,12.399334535118)
% --(axis cs:0.909090909090909,14.2635038548354)
% --(axis cs:0.919191919191919,16.4738451335602)
% --(axis cs:0.929292929292929,19.5957833172428)
% --(axis cs:0.939393939393939,22.1171268369586)
% --(axis cs:0.94949494949495,6.12475233688816)
% --(axis cs:0.95959595959596,20.0335966986713)
% --(axis cs:0.96969696969697,14.190347295435)
% --(axis cs:0.97979797979798,14.1713063853424)
% --(axis cs:0.98989898989899,17.9233780101307)
% --(axis cs:1,18.1374510943112)
% --(axis cs:1,35.6124115765872)
% --(axis cs:1,35.6124115765872)
% --(axis cs:0.98989898989899,30.5992736622326)
% --(axis cs:0.97979797979798,26.7751123768646)
% --(axis cs:0.96969696969697,28.9068664496822)
% --(axis cs:0.95959595959596,35.7815049248638)
% --(axis cs:0.94949494949495,40.7654911933853)
% --(axis cs:0.939393939393939,32.6450801942914)
% --(axis cs:0.929292929292929,34.5279959796322)
% --(axis cs:0.919191919191919,37.1781705524749)
% --(axis cs:0.909090909090909,32.3747026270982)
% --(axis cs:0.898989898989899,22.2177232651749)
% --(axis cs:0.888888888888889,39.5937826405315)
% --(axis cs:0.878787878787879,36.4802115274096)
% --(axis cs:0.868686868686869,29.7757329299389)
% --(axis cs:0.858585858585859,28.6875184429848)
% --(axis cs:0.848484848484849,34.9038376860843)
% --(axis cs:0.838383838383838,30.1234490959185)
% --(axis cs:0.828282828282828,47.7990116063128)
% --(axis cs:0.818181818181818,25.0662631557441)
% --(axis cs:0.808080808080808,24.047795413899)
% --(axis cs:0.797979797979798,43.5789312825099)
% --(axis cs:0.787878787878788,85.1439853200783)
% --(axis cs:0.777777777777778,28.5842177465424)
% --(axis cs:0.767676767676768,31.2688152528516)
% --(axis cs:0.757575757575758,44.1013480517474)
% --(axis cs:0.747474747474748,32.4680871517612)
% --(axis cs:0.737373737373737,29.5584006975862)
% --(axis cs:0.727272727272727,32.5799705123274)
% --(axis cs:0.717171717171717,31.2944775576631)
% --(axis cs:0.707070707070707,44.7509628328163)
% --(axis cs:0.696969696969697,32.9261610522412)
% --(axis cs:0.686868686868687,32.5859683316027)
% --(axis cs:0.676767676767677,31.4853215605365)
% --(axis cs:0.666666666666667,26.8433390881833)
% --(axis cs:0.656565656565657,27.3615547807781)
% --(axis cs:0.646464646464647,33.2086884445065)
% --(axis cs:0.636363636363636,36.6084952562968)
% --(axis cs:0.626262626262626,26.4625089257763)
% --(axis cs:0.616161616161616,30.0776854066901)
% --(axis cs:0.606060606060606,37.0424079229525)
% --(axis cs:0.595959595959596,22.3303887935851)
% --(axis cs:0.585858585858586,26.4939081182013)
% --(axis cs:0.575757575757576,28.4175372449761)
% --(axis cs:0.565656565656566,43.7154191169668)
% --(axis cs:0.555555555555556,47.7143952406878)
% --(axis cs:0.545454545454546,33.0306533196005)
% --(axis cs:0.535353535353535,27.6387854358294)
% --(axis cs:0.525252525252525,42.7297347827678)
% --(axis cs:0.515151515151515,28.5096137727895)
% --(axis cs:0.505050505050505,40.9940994893233)
% --(axis cs:0.494949494949495,43.0204541269183)
% --(axis cs:0.484848484848485,23.2636126072613)
% --(axis cs:0.474747474747475,33.6713689172018)
% --(axis cs:0.464646464646465,36.7577407919313)
% --(axis cs:0.454545454545455,30.0325730451262)
% --(axis cs:0.444444444444444,36.3822916151398)
% --(axis cs:0.434343434343434,35.3714856283746)
% --(axis cs:0.424242424242424,29.4540972297464)
% --(axis cs:0.414141414141414,35.2208997547433)
% --(axis cs:0.404040404040404,37.8308264213986)
% --(axis cs:0.393939393939394,42.4779871445506)
% --(axis cs:0.383838383838384,33.786974806569)
% --(axis cs:0.373737373737374,44.5461516557042)
% --(axis cs:0.363636363636364,38.7001957518595)
% --(axis cs:0.353535353535354,39.1913400915776)
% --(axis cs:0.343434343434343,40.6933419327228)
% --(axis cs:0.333333333333333,51.8177046508542)
% --(axis cs:0.323232323232323,45.0315328980775)
% --(axis cs:0.313131313131313,57.9530508728864)
% --(axis cs:0.303030303030303,55.4576145268697)
% --(axis cs:0.292929292929293,57.1736835218547)
% --(axis cs:0.282828282828283,37.288583327583)
% --(axis cs:0.272727272727273,53.919414741876)
% --(axis cs:0.262626262626263,41.9102625371601)
% --(axis cs:0.252525252525253,52.4533096995445)
% --(axis cs:0.242424242424242,63.8714817859185)
% --(axis cs:0.232323232323232,43.7327486579299)
% --(axis cs:0.222222222222222,71.1965958021022)
% --(axis cs:0.212121212121212,37.8455942428773)
% --(axis cs:0.202020202020202,34.9107611382358)
% --(axis cs:0.191919191919192,68.4075623852033)
% --(axis cs:0.181818181818182,74.0616837742957)
% --(axis cs:0.171717171717172,53.2163898897637)
% --(axis cs:0.161616161616162,54.6800955377112)
% --(axis cs:0.151515151515152,55.3504237047787)
% --(axis cs:0.141414141414141,68.7590972174782)
% --(axis cs:0.131313131313131,56.4207801373106)
% --(axis cs:0.121212121212121,54.0814052525571)
% --(axis cs:0.111111111111111,67.5266485326519)
% --(axis cs:0.101010101010101,70.3664862836488)
% --(axis cs:0.0909090909090909,53.3527124664922)
% --(axis cs:0.0808080808080808,70.0899959749483)
% --(axis cs:0.0707070707070707,68.123151404446)
% --(axis cs:0.0606060606060606,65.0255313438808)
% --(axis cs:0.0505050505050505,77.7819533212054)
% --(axis cs:0.0404040404040404,73.6210806692268)
% --(axis cs:0.0303030303030303,63.2825706491664)
% --(axis cs:0.0202020202020202,57.6231318596753)
% --(axis cs:0.0101010101010101,57.8236688096776)
% --(axis cs:0,86.9353812096601)
% --cycle;

\addplot [thick, craft]
table {%
0 66.0424385070801
0.0101010101010101 39.7291946411133
0.0202020202020202 39.8370971679688
0.0303030303030303 43.0934181213379
0.0404040404040404 54.3869552612305
0.0505050505050505 59.5650749206543
0.0606060606060606 45.3738288879395
0.0707070707070707 44.4842987060547
0.0808080808080808 58.4175453186035
0.0909090909090909 40.8607749938965
0.101010101010101 49.6457138061523
0.111111111111111 48.1195297241211
0.121212121212121 36.8779182434082
0.131313131313131 34.5579109191895
0.141414141414141 45.923023223877
0.151515151515152 40.0576210021973
0.161616161616162 37.1016082763672
0.171717171717172 42.1045112609863
0.181818181818182 50.0623970031738
0.191919191919192 45.0915641784668
0.202020202020202 26.6196327209473
0.212121212121212 27.4298820495605
0.222222222222222 44.2003059387207
0.232323232323232 33.2929496765137
0.242424242424242 45.4286308288574
0.252525252525253 37.6614151000977
0.262626262626263 30.7671127319336
0.272727272727273 41.0314750671387
0.282828282828283 29.0474395751953
0.292929292929293 40.2197875976562
0.303030303030303 35.4317054748535
0.313131313131313 41.3902740478516
0.323232323232323 31.4268417358398
0.333333333333333 29.471736907959
0.343434343434343 30.3222198486328
0.353535353535354 29.2462005615234
0.363636363636364 29.7074165344238
0.373737373737374 28.8942756652832
0.383838383838384 26.7271766662598
0.393939393939394 30.136058807373
0.404040404040404 26.7403450012207
0.414141414141414 22.2960891723633
0.424242424242424 20.4674263000488
0.434343434343434 25.9188957214355
0.444444444444444 28.5203819274902
0.454545454545455 23.3125801086426
0.464646464646465 28.0193099975586
0.474747474747475 23.3230628967285
0.484848484848485 18.2810668945312
0.494949494949495 26.353515625
0.505050505050505 26.3340072631836
0.515151515151515 23.732234954834
0.525252525252525 30.4488372802734
0.535353535353535 20.9899406433105
0.545454545454546 26.1837768554688
0.555555555555556 36.8984718322754
0.565656565656566 30.1631622314453
0.575757575757576 19.7525978088379
0.585858585858586 22.8011779785156
0.595959595959596 17.7122650146484
0.606060606060606 29.3768463134766
0.616161616161616 23.7173843383789
0.626262626262626 20.0603485107422
0.636363636363636 26.183708190918
0.646464646464647 25.7152709960938
0.656565656565657 21.2044906616211
0.666666666666667 22.4097785949707
0.676767676767677 21.6602058410645
0.686868686868687 24.8944473266602
0.696969696969697 25.7807464599609
0.707070707070707 30.0734786987305
0.717171717171717 20.1161727905273
0.727272727272727 22.7005882263184
0.737373737373737 22.8263397216797
0.747474747474748 25.2981719970703
0.757575757575758 30.1384315490723
0.767676767676768 23.800910949707
0.777777777777778 21.1225814819336
0.787878787878788 39.4378318786621
0.797979797979798 28.1350288391113
0.808080808080808 19.8506469726562
0.818181818181818 20.9313812255859
0.828282828282828 31.532356262207
0.838383838383838 22.0280456542969
0.848484848484849 27.7871780395508
0.858585858585859 19.9292831420898
0.868686868686869 23.2901039123535
0.878787878787879 28.5644035339355
0.888888888888889 26.4426536560059
0.898989898989899 17.3085289001465
0.909090909090909 23.3191032409668
0.919191919191919 26.8260078430176
0.929292929292929 27.0618896484375
0.939393939393939 27.381103515625
0.94949494949495 23.4451217651367
0.95959595959596 27.9075508117676
0.96969696969697 21.5486068725586
0.97979797979798 20.4732093811035
0.98989898989899 24.2613258361816
1 26.8749313354492
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [thick, fab]
table {%
0 242.357257843018
0.0101010101010101 118.877330780029
0.0202020202020202 94.3686332702637
0.0303030303030303 106.846157073975
0.0404040404040404 67.321590423584
0.0505050505050505 49.8216247558594
0.0606060606060606 44.6364707946777
0.0707070707070707 39.7811393737793
0.0808080808080808 40.0321350097656
0.0909090909090909 382.686599731445
0.101010101010101 1500
0.111111111111111 303.286594390869
0.121212121212121 135.486362457275
0.131313131313131 80.3914947509766
0.141414141414141 48.3196601867676
0.151515151515152 56.2303619384766
0.161616161616162 385.229412078857
0.171717171717172 50.5444030761719
0.181818181818182 64.1575241088867
0.191919191919192 35.5063323974609
0.202020202020202 40.2320327758789
0.212121212121212 33.839729309082
0.222222222222222 28.0862617492676
0.232323232323232 30.5308532714844
0.242424242424242 28.2566146850586
0.252525252525253 25.7506332397461
0.262626262626263 23.6783790588379
0.272727272727273 23.0886878967285
0.282828282828283 22.4667625427246
0.292929292929293 21.1852531433105
0.303030303030303 20.8704605102539
0.313131313131313 20.6647758483887
0.323232323232323 30.6676788330078
0.333333333333333 33.0745010375977
0.343434343434343 37.9899749755859
0.353535353535354 44.0538864135742
0.363636363636364 79.2590942382812
0.373737373737374 644.862480163574
0.383838383838384 1500
0.393939393939394 461.564891815186
0.404040404040404 435.006439208984
0.414141414141414 392.876777648926
0.424242424242424 1500
0.434343434343434 1500
0.444444444444444 1500
0.454545454545455 1500
0.464646464646465 1500
0.474747474747475 1500
0.484848484848485 1500
0.494949494949495 1500
0.505050505050505 1500
0.515151515151515 1500
0.525252525252525 1500
0.535353535353535 1500
0.545454545454546 1500
0.555555555555556 1500
0.565656565656566 1500
0.575757575757576 1500
0.585858585858586 1500
0.595959595959596 1500
0.606060606060606 1500
0.616161616161616 1500
0.626262626262626 1500
0.636363636363636 1500
0.646464646464647 1500
0.656565656565657 1500
0.666666666666667 1500
0.676767676767677 1500
0.686868686868687 1500
0.696969696969697 1500
0.707070707070707 1500
0.717171717171717 1500
0.727272727272727 1500
0.737373737373737 1500
0.747474747474748 1500
0.757575757575758 1500
0.767676767676768 1500
0.777777777777778 1500
0.787878787878788 1500
0.797979797979798 1500
0.808080808080808 1500
0.818181818181818 1500
0.828282828282828 1500
0.838383838383838 1500
0.848484848484849 1500
0.858585858585859 1500
0.868686868686869 1500
0.878787878787879 794.363838195801
0.888888888888889 395.025909423828
0.898989898989899 299.733955383301
0.909090909090909 391.380897521973
0.919191919191919 675.429656982422
0.929292929292929 531.257457733154
0.939393939393939 561.196136474609
0.94949494949495 389.976970672607
0.95959595959596 699.70592880249
0.96969696969697 1500
0.97979797979798 1500
0.98989898989899 1500
1 1500
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,3162.45947843132)
% --(axis cs:0,3010.60796541633)
% --(axis cs:0.0101010101010101,172.896067062268)
% --(axis cs:0.0202020202020202,186.36711924801)
% --(axis cs:0.0303030303030303,110.945212900896)
% --(axis cs:0.0404040404040404,79.7954126688467)
% --(axis cs:0.0505050505050505,94.571721907754)
% --(axis cs:0.0606060606060606,108.198893963822)
% --(axis cs:0.0707070707070707,119.990239873071)
% --(axis cs:0.0808080808080808,101.223614151494)
% --(axis cs:0.0909090909090909,93.5112209834663)
% --(axis cs:0.101010101010101,77.5021425155263)
% --(axis cs:0.111111111111111,105.037025686403)
% --(axis cs:0.121212121212121,98.0132740050906)
% --(axis cs:0.131313131313131,100.876384000182)
% --(axis cs:0.141414141414141,90.0342548894612)
% --(axis cs:0.151515151515152,107.916041185722)
% --(axis cs:0.161616161616162,123.211350604226)
% --(axis cs:0.171717171717172,75.7284989942224)
% --(axis cs:0.181818181818182,86.3492843189559)
% --(axis cs:0.191919191919192,72.8522677647387)
% --(axis cs:0.202020202020202,116.652192603453)
% --(axis cs:0.212121212121212,108.699241095146)
% --(axis cs:0.222222222222222,109.406832676747)
% --(axis cs:0.232323232323232,82.6090331188028)
% --(axis cs:0.242424242424242,82.8402246851605)
% --(axis cs:0.252525252525253,77.3448385660728)
% --(axis cs:0.262626262626263,86.115245633929)
% --(axis cs:0.272727272727273,88.6903388537216)
% --(axis cs:0.282828282828283,90.2623466244704)
% --(axis cs:0.292929292929293,106.928930128555)
% --(axis cs:0.303030303030303,84.4066315065309)
% --(axis cs:0.313131313131313,81.9877734995875)
% --(axis cs:0.323232323232323,82.5113209360228)
% --(axis cs:0.333333333333333,82.4550621853446)
% --(axis cs:0.343434343434343,64.2884995355587)
% --(axis cs:0.353535353535354,79.6087202395654)
% --(axis cs:0.363636363636364,68.6941596557728)
% --(axis cs:0.373737373737374,65.8790841459258)
% --(axis cs:0.383838383838384,95.6372587453795)
% --(axis cs:0.393939393939394,52.7272380425986)
% --(axis cs:0.404040404040404,90.0417009028065)
% --(axis cs:0.414141414141414,68.7900641526968)
% --(axis cs:0.424242424242424,71.8155355023837)
% --(axis cs:0.434343434343434,48.3277309155867)
% --(axis cs:0.444444444444444,42.8035456114916)
% --(axis cs:0.454545454545455,62.5903521744607)
% --(axis cs:0.464646464646465,76.8540333915847)
% --(axis cs:0.474747474747475,59.097889831295)
% --(axis cs:0.484848484848485,45.6019833568593)
% --(axis cs:0.494949494949495,60.5656272411983)
% --(axis cs:0.505050505050505,43.5659301201205)
% --(axis cs:0.515151515151515,47.8119173854869)
% --(axis cs:0.525252525252525,79.2653845715975)
% --(axis cs:0.535353535353535,56.6571860181083)
% --(axis cs:0.545454545454546,67.478613904321)
% --(axis cs:0.555555555555556,57.3657359067784)
% --(axis cs:0.565656565656566,75.1809645894172)
% --(axis cs:0.575757575757576,49.8023958891955)
% --(axis cs:0.585858585858586,56.5926077143535)
% --(axis cs:0.595959595959596,51.6111740129446)
% --(axis cs:0.606060606060606,44.0478920194676)
% --(axis cs:0.616161616161616,76.3004748759235)
% --(axis cs:0.626262626262626,63.3725819766073)
% --(axis cs:0.636363636363636,64.8008788768067)
% --(axis cs:0.646464646464647,46.0240639204581)
% --(axis cs:0.656565656565657,64.8282412283107)
% --(axis cs:0.666666666666667,60.006024956701)
% --(axis cs:0.676767676767677,62.9761338711487)
% --(axis cs:0.686868686868687,29.1298633822899)
% --(axis cs:0.696969696969697,44.47491188438)
% --(axis cs:0.707070707070707,49.4929862917715)
% --(axis cs:0.717171717171717,43.9685376445099)
% --(axis cs:0.727272727272727,44.1889607220652)
% --(axis cs:0.737373737373737,21.2291089180335)
% --(axis cs:0.747474747474748,42.6285532372983)
% --(axis cs:0.757575757575758,58.0866195889553)
% --(axis cs:0.767676767676768,42.352340441593)
% --(axis cs:0.777777777777778,44.8922088002917)
% --(axis cs:0.787878787878788,34.7202582550471)
% --(axis cs:0.797979797979798,45.459788442867)
% --(axis cs:0.808080808080808,47.3278871061488)
% --(axis cs:0.818181818181818,53.373294378491)
% --(axis cs:0.828282828282828,48.1054523295547)
% --(axis cs:0.838383838383838,41.2968113083353)
% --(axis cs:0.848484848484849,36.0489504936722)
% --(axis cs:0.858585858585859,35.8735018881075)
% --(axis cs:0.868686868686869,37.998970617851)
% --(axis cs:0.878787878787879,31.6200811647927)
% --(axis cs:0.888888888888889,36.8764412512952)
% --(axis cs:0.898989898989899,42.4482606832052)
% --(axis cs:0.909090909090909,44.1997999410876)
% --(axis cs:0.919191919191919,32.0983744067043)
% --(axis cs:0.929292929292929,38.3823573811704)
% --(axis cs:0.939393939393939,33.5929788980446)
% --(axis cs:0.94949494949495,38.4021278405184)
% --(axis cs:0.95959595959596,53.2928932775512)
% --(axis cs:0.96969696969697,49.7002883515716)
% --(axis cs:0.97979797979798,25.3255332443626)
% --(axis cs:0.98989898989899,35.0108926428989)
% --(axis cs:1,41.7331219786571)
% --(axis cs:1,82.0941332703664)
% --(axis cs:1,82.0941332703664)
% --(axis cs:0.98989898989899,68.3439657555386)
% --(axis cs:0.97979797979798,77.5228401687233)
% --(axis cs:0.96969696969697,113.767233315909)
% --(axis cs:0.95959595959596,88.8206168542847)
% --(axis cs:0.94949494949495,87.1548255896573)
% --(axis cs:0.939393939393939,67.735901412014)
% --(axis cs:0.929292929292929,87.4827625529116)
% --(axis cs:0.919191919191919,82.8362874585301)
% --(axis cs:0.909090909090909,104.272139145826)
% --(axis cs:0.898989898989899,101.679844480369)
% --(axis cs:0.888888888888889,102.701599825365)
% --(axis cs:0.878787878787879,97.9810312009299)
% --(axis cs:0.868686868686869,109.253341088692)
% --(axis cs:0.858585858585859,103.031954654861)
% --(axis cs:0.848484848484849,96.145934760234)
% --(axis cs:0.838383838383838,83.5774944167624)
% --(axis cs:0.828282828282828,80.0459377461289)
% --(axis cs:0.818181818181818,104.193874810962)
% --(axis cs:0.808080808080808,75.4469542024449)
% --(axis cs:0.797979797979798,97.2446869599651)
% --(axis cs:0.787878787878788,83.6698403167303)
% --(axis cs:0.777777777777778,93.5622589731458)
% --(axis cs:0.767676767676768,109.513618725887)
% --(axis cs:0.757575757575758,130.007641580478)
% --(axis cs:0.747474747474748,95.736398850104)
% --(axis cs:0.737373737373737,84.7634142753259)
% --(axis cs:0.727272727272727,104.101826021099)
% --(axis cs:0.717171717171717,76.5055987080292)
% --(axis cs:0.707070707070707,128.689630895729)
% --(axis cs:0.696969696969697,85.8211086234325)
% --(axis cs:0.686868686868687,113.154262899448)
% --(axis cs:0.676767676767677,111.825326394965)
% --(axis cs:0.666666666666667,137.690149664881)
% --(axis cs:0.656565656565657,135.795141340049)
% --(axis cs:0.646464646464647,95.3191825395029)
% --(axis cs:0.636363636363636,118.195138579248)
% --(axis cs:0.626262626262626,113.835669976518)
% --(axis cs:0.616161616161616,131.829995399955)
% --(axis cs:0.606060606060606,100.843534066958)
% --(axis cs:0.595959595959596,104.696397398188)
% --(axis cs:0.585858585858586,104.232412122072)
% --(axis cs:0.575757575757576,142.968462875453)
% --(axis cs:0.565656565656566,114.444424509704)
% --(axis cs:0.555555555555556,140.433389764608)
% --(axis cs:0.545454545454546,132.265564867652)
% --(axis cs:0.535353535353535,144.762636674763)
% --(axis cs:0.525252525252525,173.659854991391)
% --(axis cs:0.515151515151515,109.03652469215)
% --(axis cs:0.505050505050505,144.239108332028)
% --(axis cs:0.494949494949495,124.338692521985)
% --(axis cs:0.484848484848485,164.385695170973)
% --(axis cs:0.474747474747475,131.635363647709)
% --(axis cs:0.464646464646465,140.358361322771)
% --(axis cs:0.454545454545455,143.787196043313)
% --(axis cs:0.444444444444444,123.242703778157)
% --(axis cs:0.434343434343434,128.494626262148)
% --(axis cs:0.424242424242424,129.238701863339)
% --(axis cs:0.414141414141414,149.788007441541)
% --(axis cs:0.404040404040404,165.222245630397)
% --(axis cs:0.393939393939394,144.984485285038)
% --(axis cs:0.383838383838384,187.435937665753)
% --(axis cs:0.373737373737374,137.493771994211)
% --(axis cs:0.363636363636364,175.479081005848)
% --(axis cs:0.353535353535354,155.562773290708)
% --(axis cs:0.343434343434343,182.551283179285)
% --(axis cs:0.333333333333333,178.577553476277)
% --(axis cs:0.323232323232323,125.520638597669)
% --(axis cs:0.313131313131313,199.342289366623)
% --(axis cs:0.303030303030303,147.924560510071)
% --(axis cs:0.292929292929293,217.499139939804)
% --(axis cs:0.282828282828283,158.749227167033)
% --(axis cs:0.272727272727273,162.810996290321)
% --(axis cs:0.262626262626263,198.144062227399)
% --(axis cs:0.252525252525253,161.769854121916)
% --(axis cs:0.242424242424242,154.966995773824)
% --(axis cs:0.232323232323232,237.557203758639)
% --(axis cs:0.222222222222222,165.774609583995)
% --(axis cs:0.212121212121212,162.778580254952)
% --(axis cs:0.202020202020202,177.14943550934)
% --(axis cs:0.191919191919192,178.875912166902)
% --(axis cs:0.181818181818182,180.503475995985)
% --(axis cs:0.171717171717172,214.993249357828)
% --(axis cs:0.161616161616162,187.636633709739)
% --(axis cs:0.151515151515152,211.622235486641)
% --(axis cs:0.141414141414141,159.219971795109)
% --(axis cs:0.131313131313131,242.803601046205)
% --(axis cs:0.121212121212121,173.811341473425)
% --(axis cs:0.111111111111111,230.567390207152)
% --(axis cs:0.101010101010101,175.034226808204)
% --(axis cs:0.0909090909090909,167.246904321709)
% --(axis cs:0.0808080808080808,197.367892806514)
% --(axis cs:0.0707070707070707,181.480516657691)
% --(axis cs:0.0606060606060606,174.092587054244)
% --(axis cs:0.0505050505050505,194.849184159141)
% --(axis cs:0.0404040404040404,164.823521962501)
% --(axis cs:0.0303030303030303,242.578751027327)
% --(axis cs:0.0202020202020202,455.085235183143)
% --(axis cs:0.0101010101010101,461.605451187244)
% --(axis cs:0,3162.45947843132)
% --cycle;

\addplot [thick, dds]
table {%
0 3086.53372192383
0.0101010101010101 317.250759124756
0.0202020202020202 320.726177215576
0.0303030303030303 176.761981964111
0.0404040404040404 122.309467315674
0.0505050505050505 144.710453033447
0.0606060606060606 141.145740509033
0.0707070707070707 150.735378265381
0.0808080808080808 149.295753479004
0.0909090909090909 130.379062652588
0.101010101010101 126.268184661865
0.111111111111111 167.802207946777
0.121212121212121 135.912307739258
0.131313131313131 171.839992523193
0.141414141414141 124.627113342285
0.151515151515152 159.769138336182
0.161616161616162 155.423992156982
0.171717171717172 145.360874176025
0.181818181818182 133.426380157471
0.191919191919192 125.86408996582
0.202020202020202 146.900814056396
0.212121212121212 135.738910675049
0.222222222222222 137.590721130371
0.232323232323232 160.083118438721
0.242424242424242 118.903610229492
0.252525252525253 119.557346343994
0.262626262626263 142.129653930664
0.272727272727273 125.750667572021
0.282828282828283 124.505786895752
0.292929292929293 162.21403503418
0.303030303030303 116.165596008301
0.313131313131313 140.665031433105
0.323232323232323 104.015979766846
0.333333333333333 130.516307830811
0.343434343434343 123.419891357422
0.353535353535354 117.585746765137
0.363636363636364 122.086620330811
0.373737373737374 101.686428070068
0.383838383838384 141.536598205566
0.393939393939394 98.8558616638184
0.404040404040404 127.631973266602
0.414141414141414 109.289035797119
0.424242424242424 100.527118682861
0.434343434343434 88.4111785888672
0.444444444444444 83.0231246948242
0.454545454545455 103.188774108887
0.464646464646465 108.606197357178
0.474747474747475 95.366626739502
0.484848484848485 104.993839263916
0.494949494949495 92.4521598815918
0.505050505050505 93.9025192260742
0.515151515151515 78.4242210388184
0.525252525252525 126.462619781494
0.535353535353535 100.709911346436
0.545454545454546 99.8720893859863
0.555555555555556 98.8995628356934
0.565656565656566 94.8126945495605
0.575757575757576 96.3854293823242
0.585858585858586 80.4125099182129
0.595959595959596 78.1537857055664
0.606060606060606 72.4457130432129
0.616161616161616 104.065235137939
0.626262626262626 88.6041259765625
0.636363636363636 91.4980087280273
0.646464646464647 70.6716232299805
0.656565656565657 100.31169128418
0.666666666666667 98.848087310791
0.676767676767677 87.4007301330566
0.686868686868687 71.1420631408691
0.696969696969697 65.1480102539062
0.707070707070707 89.09130859375
0.717171717171717 60.2370681762695
0.727272727272727 74.145393371582
0.737373737373737 52.9962615966797
0.747474747474748 69.1824760437012
0.757575757575758 94.0471305847168
0.767676767676768 75.9329795837402
0.777777777777778 69.2272338867188
0.787878787878788 59.1950492858887
0.797979797979798 71.352237701416
0.808080808080808 61.3874206542969
0.818181818181818 78.7835845947266
0.828282828282828 64.0756950378418
0.838383838383838 62.4371528625488
0.848484848484849 66.0974426269531
0.858585858585859 69.4527282714844
0.868686868686869 73.6261558532715
0.878787878787879 64.8005561828613
0.888888888888889 69.7890205383301
0.898989898989899 72.0640525817871
0.909090909090909 74.235969543457
0.919191919191919 57.4673309326172
0.929292929292929 62.932559967041
0.939393939393939 50.6644401550293
0.94949494949495 62.7784767150879
0.95959595959596 71.056755065918
0.96969696969697 81.7337608337402
0.97979797979798 51.424186706543
0.98989898989899 51.6774291992188
1 61.9136276245117
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,379.174915990218)
% --(axis cs:0,362.73501900734)
% --(axis cs:0.0101010101010101,337.746715895119)
% --(axis cs:0.0202020202020202,344.360884567053)
% --(axis cs:0.0303030303030303,347.775136959795)
% --(axis cs:0.0404040404040404,332.799160930651)
% --(axis cs:0.0505050505050505,331.901685245034)
% --(axis cs:0.0606060606060606,345.934809595645)
% --(axis cs:0.0707070707070707,347.15073326523)
% --(axis cs:0.0808080808080808,346.266169156836)
% --(axis cs:0.0909090909090909,313.480107943801)
% --(axis cs:0.101010101010101,341.087503818631)
% --(axis cs:0.111111111111111,353.290967431451)
% --(axis cs:0.121212121212121,352.727118171736)
% --(axis cs:0.131313131313131,342.957935660248)
% --(axis cs:0.141414141414141,354.859358407698)
% --(axis cs:0.151515151515152,336.951762939324)
% --(axis cs:0.161616161616162,337.778397325442)
% --(axis cs:0.171717171717172,338.976081144794)
% --(axis cs:0.181818181818182,350.963426790669)
% --(axis cs:0.191919191919192,346.020582475153)
% --(axis cs:0.202020202020202,335.59881903973)
% --(axis cs:0.212121212121212,335.780752414174)
% --(axis cs:0.222222222222222,351.790611526578)
% --(axis cs:0.232323232323232,340.688537874783)
% --(axis cs:0.242424242424242,347.589796776669)
% --(axis cs:0.252525252525253,337.454587002188)
% --(axis cs:0.262626262626263,344.961311517732)
% --(axis cs:0.272727272727273,345.469779583011)
% --(axis cs:0.282828282828283,334.596850855959)
% --(axis cs:0.292929292929293,350.918183851637)
% --(axis cs:0.303030303030303,347.330557988104)
% --(axis cs:0.313131313131313,339.503762674289)
% --(axis cs:0.323232323232323,349.37727101202)
% --(axis cs:0.333333333333333,335.47392670697)
% --(axis cs:0.343434343434343,347.243508923832)
% --(axis cs:0.353535353535354,341.73980006133)
% --(axis cs:0.363636363636364,338.235424644918)
% --(axis cs:0.373737373737374,339.258504309531)
% --(axis cs:0.383838383838384,341.606461599687)
% --(axis cs:0.393939393939394,345.373079886312)
% --(axis cs:0.404040404040404,353.387605271849)
% --(axis cs:0.414141414141414,349.091498668995)
% --(axis cs:0.424242424242424,344.403399433299)
% --(axis cs:0.434343434343434,336.838772933571)
% --(axis cs:0.444444444444444,351.149807911394)
% --(axis cs:0.454545454545455,347.496570471086)
% --(axis cs:0.464646464646465,344.492719931598)
% --(axis cs:0.474747474747475,344.812887071222)
% --(axis cs:0.484848484848485,330.346764449915)
% --(axis cs:0.494949494949495,341.111242230531)
% --(axis cs:0.505050505050505,355.562575035226)
% --(axis cs:0.515151515151515,357.287284060484)
% --(axis cs:0.525252525252525,341.031808472356)
% --(axis cs:0.535353535353535,348.250389848717)
% --(axis cs:0.545454545454546,355.832025404783)
% --(axis cs:0.555555555555556,346.789399866958)
% --(axis cs:0.565656565656566,358.381007655039)
% --(axis cs:0.575757575757576,342.834124087115)
% --(axis cs:0.585858585858586,343.959192781484)
% --(axis cs:0.595959595959596,335.190636654279)
% --(axis cs:0.606060606060606,338.610968858728)
% --(axis cs:0.616161616161616,347.078236590947)
% --(axis cs:0.626262626262626,356.499777911179)
% --(axis cs:0.636363636363636,341.181162557928)
% --(axis cs:0.646464646464647,354.579659992964)
% --(axis cs:0.656565656565657,342.053014744569)
% --(axis cs:0.666666666666667,352.017144046291)
% --(axis cs:0.676767676767677,331.185550917649)
% --(axis cs:0.686868686868687,333.275455267936)
% --(axis cs:0.696969696969697,345.839977719797)
% --(axis cs:0.707070707070707,355.87238529477)
% --(axis cs:0.717171717171717,339.057868424858)
% --(axis cs:0.727272727272727,335.417324112724)
% --(axis cs:0.737373737373737,354.472202157242)
% --(axis cs:0.747474747474748,341.827985237206)
% --(axis cs:0.757575757575758,343.004871965562)
% --(axis cs:0.767676767676768,338.495547515944)
% --(axis cs:0.777777777777778,343.59989924874)
% --(axis cs:0.787878787878788,349.664499878814)
% --(axis cs:0.797979797979798,340.576173862748)
% --(axis cs:0.808080808080808,338.676948368399)
% --(axis cs:0.818181818181818,324.045368809866)
% --(axis cs:0.828282828282828,341.731749853103)
% --(axis cs:0.838383838383838,351.914200065413)
% --(axis cs:0.848484848484849,340.770010672543)
% --(axis cs:0.858585858585859,355.221475769632)
% --(axis cs:0.868686868686869,332.906308952432)
% --(axis cs:0.878787878787879,351.765523913246)
% --(axis cs:0.888888888888889,353.14881308985)
% --(axis cs:0.898989898989899,333.609195563323)
% --(axis cs:0.909090909090909,337.137810002734)
% --(axis cs:0.919191919191919,338.247157249564)
% --(axis cs:0.929292929292929,353.181542668976)
% --(axis cs:0.939393939393939,336.978577363551)
% --(axis cs:0.94949494949495,328.87398152596)
% --(axis cs:0.95959595959596,347.35004233239)
% --(axis cs:0.96969696969697,351.836725021187)
% --(axis cs:0.97979797979798,322.057253609573)
% --(axis cs:0.98989898989899,355.191745069176)
% --(axis cs:1,361.233914129874)
% --(axis cs:1,395.067851312021)
% --(axis cs:1,395.067851312021)
% --(axis cs:0.98989898989899,382.450291368813)
% --(axis cs:0.97979797979798,383.635594595993)
% --(axis cs:0.96969696969697,396.444051956352)
% --(axis cs:0.95959595959596,390.960062037727)
% --(axis cs:0.94949494949495,382.384975383219)
% --(axis cs:0.939393939393939,379.525504362524)
% --(axis cs:0.929292929292929,383.518828119598)
% --(axis cs:0.919191919191919,359.456509437448)
% --(axis cs:0.909090909090909,378.220237482618)
% --(axis cs:0.898989898989899,371.683193352693)
% --(axis cs:0.888888888888889,374.650091329095)
% --(axis cs:0.878787878787879,370.392801282067)
% --(axis cs:0.868686868686869,376.334970649618)
% --(axis cs:0.858585858585859,380.129270385153)
% --(axis cs:0.848484848484849,384.30790070441)
% --(axis cs:0.838383838383838,391.786681892595)
% --(axis cs:0.828282828282828,367.570160547288)
% --(axis cs:0.818181818181818,368.892207484079)
% --(axis cs:0.808080808080808,375.774521052988)
% --(axis cs:0.797979797979798,360.823057094283)
% --(axis cs:0.787878787878788,397.743520140718)
% --(axis cs:0.777777777777778,369.627182050088)
% --(axis cs:0.767676767676768,362.191990631029)
% --(axis cs:0.757575757575758,383.233218549575)
% --(axis cs:0.747474747474748,375.906115104591)
% --(axis cs:0.737373737373737,383.874088431136)
% --(axis cs:0.727272727272727,371.399402571846)
% --(axis cs:0.717171717171717,370.781357344185)
% --(axis cs:0.707070707070707,404.525701253081)
% --(axis cs:0.696969696969697,377.95286895989)
% --(axis cs:0.686868686868687,369.766079155893)
% --(axis cs:0.676767676767677,378.319209824538)
% --(axis cs:0.666666666666667,383.297896542088)
% --(axis cs:0.656565656565657,376.886644374083)
% --(axis cs:0.646464646464647,379.305006449907)
% --(axis cs:0.636363636363636,387.678975381525)
% --(axis cs:0.626262626262626,403.859436871535)
% --(axis cs:0.616161616161616,385.292254436885)
% --(axis cs:0.606060606060606,373.502228467933)
% --(axis cs:0.595959595959596,376.113295535663)
% --(axis cs:0.585858585858586,377.366269559825)
% --(axis cs:0.575757575757576,385.794507504682)
% --(axis cs:0.565656565656566,391.169720189199)
% --(axis cs:0.555555555555556,366.777242894273)
% --(axis cs:0.545454545454546,376.111227158693)
% --(axis cs:0.535353535353535,376.247420515053)
% --(axis cs:0.525252525252525,364.322431945124)
% --(axis cs:0.515151515151515,385.036400631899)
% --(axis cs:0.505050505050505,391.408883399833)
% --(axis cs:0.494949494949495,367.226816241149)
% --(axis cs:0.484848484848485,379.041518325964)
% --(axis cs:0.474747474747475,387.644411207587)
% --(axis cs:0.464646464646465,370.774331765179)
% --(axis cs:0.454545454545455,363.841190454206)
% --(axis cs:0.444444444444444,389.619540233137)
% --(axis cs:0.434343434343434,371.583803970726)
% --(axis cs:0.424242424242424,371.190686260061)
% --(axis cs:0.414141414141414,366.489731494579)
% --(axis cs:0.404040404040404,381.144598402467)
% --(axis cs:0.393939393939394,379.38086451066)
% --(axis cs:0.383838383838384,380.61861316838)
% --(axis cs:0.373737373737374,374.888964257364)
% --(axis cs:0.363636363636364,381.546412818461)
% --(axis cs:0.353535353535354,373.009406481639)
% --(axis cs:0.343434343434343,398.103826891598)
% --(axis cs:0.333333333333333,387.947505788147)
% --(axis cs:0.323232323232323,369.926424666691)
% --(axis cs:0.313131313131313,382.336134481473)
% --(axis cs:0.303030303030303,372.914536311213)
% --(axis cs:0.292929292929293,392.178213548266)
% --(axis cs:0.282828282828283,387.701504246581)
% --(axis cs:0.272727272727273,383.014130023923)
% --(axis cs:0.262626262626263,373.944801153167)
% --(axis cs:0.252525252525253,373.375391940683)
% --(axis cs:0.242424242424242,385.446236853702)
% --(axis cs:0.232323232323232,375.913642606175)
% --(axis cs:0.222222222222222,392.412879684359)
% --(axis cs:0.212121212121212,373.600961453014)
% --(axis cs:0.202020202020202,379.710896231267)
% --(axis cs:0.191919191919192,380.408906660589)
% --(axis cs:0.181818181818182,371.976552762554)
% --(axis cs:0.171717171717172,381.020447480694)
% --(axis cs:0.161616161616162,376.93121265991)
% --(axis cs:0.151515151515152,371.13549444593)
% --(axis cs:0.141414141414141,410.987504385271)
% --(axis cs:0.131313131313131,373.01044049942)
% --(axis cs:0.121212121212121,377.819627128557)
% --(axis cs:0.111111111111111,371.490465674018)
% --(axis cs:0.101010101010101,369.605344386935)
% --(axis cs:0.0909090909090909,366.814363796921)
% --(axis cs:0.0808080808080808,370.073529634668)
% --(axis cs:0.0707070707070707,381.438484874419)
% --(axis cs:0.0606060606060606,390.543255895078)
% --(axis cs:0.0505050505050505,355.008776180747)
% --(axis cs:0.0404040404040404,362.964617755873)
% --(axis cs:0.0303030303030303,393.062311160322)
% --(axis cs:0.0202020202020202,382.579003433436)
% --(axis cs:0.0101010101010101,375.296855577049)
% --(axis cs:0,379.174915990218)
% --cycle;

\addplot [thick, mcd]
table {%
0 370.954967498779
0.0101010101010101 356.521785736084
0.0202020202020202 363.469944000244
0.0303030303030303 370.418724060059
0.0404040404040404 347.881889343262
0.0505050505050505 343.455230712891
0.0606060606060606 368.239032745361
0.0707070707070707 364.294609069824
0.0808080808080808 358.169849395752
0.0909090909090909 340.147235870361
0.101010101010101 355.346424102783
0.111111111111111 362.390716552734
0.121212121212121 365.273372650146
0.131313131313131 357.984188079834
0.141414141414141 382.923431396484
0.151515151515152 354.043628692627
0.161616161616162 357.354804992676
0.171717171717172 359.998264312744
0.181818181818182 361.469989776611
0.191919191919192 363.214744567871
0.202020202020202 357.654857635498
0.212121212121212 354.690856933594
0.222222222222222 372.101745605469
0.232323232323232 358.301090240479
0.242424242424242 366.518016815186
0.252525252525253 355.414989471436
0.262626262626263 359.453056335449
0.272727272727273 364.241954803467
0.282828282828283 361.14917755127
0.292929292929293 371.548198699951
0.303030303030303 360.122547149658
0.313131313131313 360.919948577881
0.323232323232323 359.651847839355
0.333333333333333 361.710716247559
0.343434343434343 372.673667907715
0.353535353535354 357.374603271484
0.363636363636364 359.890918731689
0.373737373737374 357.073734283447
0.383838383838384 361.112537384033
0.393939393939394 362.376972198486
0.404040404040404 367.266101837158
0.414141414141414 357.790615081787
0.424242424242424 357.79704284668
0.434343434343434 354.211288452148
0.444444444444444 370.384674072266
0.454545454545455 355.668880462646
0.464646464646465 357.633525848389
0.474747474747475 366.228649139404
0.484848484848485 354.694141387939
0.494949494949495 354.16902923584
0.505050505050505 373.485729217529
0.515151515151515 371.161842346191
0.525252525252525 352.67712020874
0.535353535353535 362.248905181885
0.545454545454546 365.971626281738
0.555555555555556 356.783321380615
0.565656565656566 374.775363922119
0.575757575757576 364.314315795898
0.585858585858586 360.662731170654
0.595959595959596 355.651966094971
0.606060606060606 356.05659866333
0.616161616161616 366.185245513916
0.626262626262626 380.179607391357
0.636363636363636 364.430068969727
0.646464646464647 366.942333221436
0.656565656565657 359.469829559326
0.666666666666667 367.657520294189
0.676767676767677 354.752380371094
0.686868686868687 351.520767211914
0.696969696969697 361.896423339844
0.707070707070707 380.199043273926
0.717171717171717 354.919612884521
0.727272727272727 353.408363342285
0.737373737373737 369.173145294189
0.747474747474748 358.867050170898
0.757575757575758 363.119045257568
0.767676767676768 350.343769073486
0.777777777777778 356.613540649414
0.787878787878788 373.704010009766
0.797979797979798 350.699615478516
0.808080808080808 357.225734710693
0.818181818181818 346.468788146973
0.828282828282828 354.650955200195
0.838383838383838 371.850440979004
0.848484848484849 362.538955688477
0.858585858585859 367.675373077393
0.868686868686869 354.620639801025
0.878787878787879 361.079162597656
0.888888888888889 363.899452209473
0.898989898989899 352.646194458008
0.909090909090909 357.679023742676
0.919191919191919 348.851833343506
0.929292929292929 368.350185394287
0.939393939393939 358.252040863037
0.94949494949495 355.62947845459
0.95959595959596 369.155052185059
0.96969696969697 374.14038848877
0.97979797979798 352.846424102783
0.98989898989899 368.821018218994
1 378.150882720947
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,423.293015607016)
% --(axis cs:0,362.020583025796)
% --(axis cs:0.0101010101010101,156.383754523897)
% --(axis cs:0.0202020202020202,167.073129977127)
% --(axis cs:0.0303030303030303,183.401164666694)
% --(axis cs:0.0404040404040404,180.522233190192)
% --(axis cs:0.0505050505050505,177.811831767502)
% --(axis cs:0.0606060606060606,203.667796445051)
% --(axis cs:0.0707070707070707,206.91263634951)
% --(axis cs:0.0808080808080808,208.069958966848)
% --(axis cs:0.0909090909090909,189.020601141677)
% --(axis cs:0.101010101010101,216.686885042911)
% --(axis cs:0.111111111111111,213.697110158177)
% --(axis cs:0.121212121212121,214.073892844215)
% --(axis cs:0.131313131313131,205.336964333524)
% --(axis cs:0.141414141414141,238.014908430981)
% --(axis cs:0.151515151515152,217.863603607034)
% --(axis cs:0.161616161616162,210.233843225806)
% --(axis cs:0.171717171717172,226.817632757943)
% --(axis cs:0.181818181818182,225.572479267706)
% --(axis cs:0.191919191919192,234.682002430795)
% --(axis cs:0.202020202020202,210.195247433017)
% --(axis cs:0.212121212121212,239.378322786704)
% --(axis cs:0.222222222222222,248.047504290272)
% --(axis cs:0.232323232323232,234.550807960641)
% --(axis cs:0.242424242424242,239.991603373333)
% --(axis cs:0.252525252525253,234.367628215407)
% --(axis cs:0.262626262626263,249.523142782163)
% --(axis cs:0.272727272727273,246.494687859094)
% --(axis cs:0.282828282828283,255.452671130016)
% --(axis cs:0.292929292929293,259.525141677596)
% --(axis cs:0.303030303030303,262.416805423563)
% --(axis cs:0.313131313131313,248.711612404714)
% --(axis cs:0.323232323232323,262.87710707148)
% --(axis cs:0.333333333333333,256.200466994029)
% --(axis cs:0.343434343434343,255.888429464807)
% --(axis cs:0.353535353535354,252.11606312577)
% --(axis cs:0.363636363636364,249.298608949451)
% --(axis cs:0.373737373737374,251.548496996773)
% --(axis cs:0.383838383838384,257.725799327619)
% --(axis cs:0.393939393939394,259.39610356777)
% --(axis cs:0.404040404040404,270.094135580131)
% --(axis cs:0.414141414141414,267.441136270866)
% --(axis cs:0.424242424242424,266.019643257433)
% --(axis cs:0.434343434343434,257.70000848461)
% --(axis cs:0.444444444444444,274.976739648401)
% --(axis cs:0.454545454545455,262.151457996583)
% --(axis cs:0.464646464646465,264.256979248931)
% --(axis cs:0.474747474747475,262.727371137404)
% --(axis cs:0.484848484848485,262.501098161738)
% --(axis cs:0.494949494949495,273.459628549036)
% --(axis cs:0.505050505050505,283.516638254787)
% --(axis cs:0.515151515151515,268.981368167924)
% --(axis cs:0.525252525252525,266.149643486495)
% --(axis cs:0.535353535353535,270.21858263774)
% --(axis cs:0.545454545454546,281.358548395003)
% --(axis cs:0.555555555555556,268.782950994681)
% --(axis cs:0.565656565656566,285.811810321156)
% --(axis cs:0.575757575757576,283.706430459896)
% --(axis cs:0.585858585858586,282.019791580765)
% --(axis cs:0.595959595959596,265.120952461992)
% --(axis cs:0.606060606060606,275.10799865817)
% --(axis cs:0.616161616161616,287.344712849776)
% --(axis cs:0.626262626262626,283.689983845285)
% --(axis cs:0.636363636363636,272.161235516648)
% --(axis cs:0.646464646464647,276.970758163682)
% --(axis cs:0.656565656565657,275.740056732746)
% --(axis cs:0.666666666666667,287.716936750812)
% --(axis cs:0.676767676767677,262.979999888905)
% --(axis cs:0.686868686868687,257.679829484426)
% --(axis cs:0.696969696969697,274.856325531556)
% --(axis cs:0.707070707070707,289.936464044391)
% --(axis cs:0.717171717171717,264.840121861948)
% --(axis cs:0.727272727272727,265.21041633096)
% --(axis cs:0.737373737373737,271.475453627118)
% --(axis cs:0.747474747474748,264.681685202579)
% --(axis cs:0.757575757575758,267.051348806772)
% --(axis cs:0.767676767676768,260.707879002374)
% --(axis cs:0.777777777777778,266.957650815196)
% --(axis cs:0.787878787878788,276.264263019502)
% --(axis cs:0.797979797979798,268.333143803469)
% --(axis cs:0.808080808080808,268.000424949816)
% --(axis cs:0.818181818181818,247.594423697565)
% --(axis cs:0.828282828282828,270.093277559473)
% --(axis cs:0.838383838383838,284.230382144288)
% --(axis cs:0.848484848484849,270.029358160077)
% --(axis cs:0.858585858585859,275.871379351388)
% --(axis cs:0.868686868686869,263.689179318045)
% --(axis cs:0.878787878787879,275.020572859772)
% --(axis cs:0.888888888888889,283.720271341061)
% --(axis cs:0.898989898989899,269.2585939695)
% --(axis cs:0.909090909090909,277.490995885212)
% --(axis cs:0.919191919191919,269.942910829877)
% --(axis cs:0.929292929292929,290.068729919869)
% --(axis cs:0.939393939393939,276.928562986905)
% --(axis cs:0.94949494949495,267.036937318308)
% --(axis cs:0.95959595959596,291.433338052316)
% --(axis cs:0.96969696969697,297.837599556038)
% --(axis cs:0.97979797979798,267.285502901217)
% --(axis cs:0.98989898989899,288.716612626887)
% --(axis cs:1,299.492709785099)
% --(axis cs:1,341.682972282772)
% --(axis cs:1,341.682972282772)
% --(axis cs:0.98989898989899,330.922211836003)
% --(axis cs:0.97979797979798,328.234104642729)
% --(axis cs:0.96969696969697,342.204514701775)
% --(axis cs:0.95959595959596,329.27343379827)
% --(axis cs:0.94949494949495,323.375263609427)
% --(axis cs:0.939393939393939,311.518321168368)
% --(axis cs:0.929292929292929,324.381579833549)
% --(axis cs:0.919191919191919,313.424040158893)
% --(axis cs:0.909090909090909,322.088433741253)
% --(axis cs:0.898989898989899,313.341961450422)
% --(axis cs:0.888888888888889,321.968296774173)
% --(axis cs:0.878787878787879,317.759547989838)
% --(axis cs:0.868686868686869,313.618971927072)
% --(axis cs:0.858585858585859,324.969158673514)
% --(axis cs:0.848484848484849,316.700233209552)
% --(axis cs:0.838383838383838,320.558802426024)
% --(axis cs:0.828282828282828,299.757735624121)
% --(axis cs:0.818181818181818,312.403997017767)
% --(axis cs:0.808080808080808,313.556612403699)
% --(axis cs:0.797979797979798,305.471856501706)
% --(axis cs:0.787878787878788,333.662029399932)
% --(axis cs:0.777777777777778,320.264791811758)
% --(axis cs:0.767676767676768,313.306212489325)
% --(axis cs:0.757575757575758,316.064717172232)
% --(axis cs:0.747474747474748,315.290711648007)
% --(axis cs:0.737373737373737,325.149439561359)
% --(axis cs:0.727272727272727,303.404825673434)
% --(axis cs:0.717171717171717,301.708179834829)
% --(axis cs:0.707070707070707,336.460928228558)
% --(axis cs:0.696969696969697,320.136037444519)
% --(axis cs:0.686868686868687,310.143893354929)
% --(axis cs:0.676767676767677,314.443797718517)
% --(axis cs:0.666666666666667,323.563397721844)
% --(axis cs:0.656565656565657,319.559145232586)
% --(axis cs:0.646464646464647,328.756536758193)
% --(axis cs:0.636363636363636,324.264782244583)
% --(axis cs:0.626262626262626,342.0025591845)
% --(axis cs:0.616161616161616,323.125036600907)
% --(axis cs:0.606060606060606,317.636515807162)
% --(axis cs:0.595959595959596,309.663791800703)
% --(axis cs:0.585858585858586,306.696547530563)
% --(axis cs:0.575757575757576,317.910573934635)
% --(axis cs:0.565656565656566,330.797610455211)
% --(axis cs:0.555555555555556,312.758278253366)
% --(axis cs:0.545454545454546,311.824816473161)
% --(axis cs:0.535353535353535,313.717299930619)
% --(axis cs:0.525252525252525,302.745337897782)
% --(axis cs:0.515151515151515,326.720810787154)
% --(axis cs:0.505050505050505,324.624833608006)
% --(axis cs:0.494949494949495,294.246883902136)
% --(axis cs:0.484848484848485,307.047905439337)
% --(axis cs:0.474747474747475,320.548103410936)
% --(axis cs:0.464646464646465,301.044290282319)
% --(axis cs:0.454545454545455,300.868447093749)
% --(axis cs:0.444444444444444,326.85056137699)
% --(axis cs:0.434343434343434,299.047733214609)
% --(axis cs:0.424242424242424,305.619440604872)
% --(axis cs:0.414141414141414,304.733370870247)
% --(axis cs:0.404040404040404,307.699184122018)
% --(axis cs:0.393939393939394,307.084670358012)
% --(axis cs:0.383838383838384,313.021110767596)
% --(axis cs:0.373737373737374,302.439135754692)
% --(axis cs:0.363636363636364,302.781263181897)
% --(axis cs:0.353535353535354,303.247599593957)
% --(axis cs:0.343434343434343,323.656507668982)
% --(axis cs:0.333333333333333,305.832255479115)
% --(axis cs:0.323232323232323,293.395796370903)
% --(axis cs:0.313131313131313,311.395351706614)
% --(axis cs:0.303030303030303,309.04472716921)
% --(axis cs:0.292929292929293,323.116528549455)
% --(axis cs:0.282828282828283,303.32530585973)
% --(axis cs:0.272727272727273,310.875375922645)
% --(axis cs:0.262626262626263,289.495656045962)
% --(axis cs:0.252525252525253,293.529283405686)
% --(axis cs:0.242424242424242,294.38229036446)
% --(axis cs:0.232323232323232,294.616878501761)
% --(axis cs:0.222222222222222,294.34903349049)
% --(axis cs:0.212121212121212,274.279872708901)
% --(axis cs:0.202020202020202,294.658458926846)
% --(axis cs:0.191919191919192,278.001400584341)
% --(axis cs:0.181818181818182,278.805046061884)
% --(axis cs:0.171717171717172,274.684236443717)
% --(axis cs:0.161616161616162,274.21609268728)
% --(axis cs:0.151515151515152,268.432836517477)
% --(axis cs:0.141414141414141,290.424544694019)
% --(axis cs:0.131313131313131,272.558223044405)
% --(axis cs:0.121212121212121,268.657407509789)
% --(axis cs:0.111111111111111,255.765666025905)
% --(axis cs:0.101010101010101,244.290776089901)
% --(axis cs:0.0909090909090909,230.878065240159)
% --(axis cs:0.0808080808080808,239.280596453073)
% --(axis cs:0.0707070707070707,244.164771487404)
% --(axis cs:0.0606060606060606,238.551586794695)
% --(axis cs:0.0505050505050505,219.144756977615)
% --(axis cs:0.0404040404040404,210.522696314202)
% --(axis cs:0.0303030303030303,217.461124762017)
% --(axis cs:0.0202020202020202,201.685559903244)
% --(axis cs:0.0101010101010101,179.718700615263)
% --(axis cs:0,423.293015607016)
% --cycle;

\addplot [thick, ldvi]
table {%
0 392.656799316406
0.0101010101010101 168.05122756958
0.0202020202020202 184.379344940186
0.0303030303030303 200.431144714355
0.0404040404040404 195.522464752197
0.0505050505050505 198.478294372559
0.0606060606060606 221.109691619873
0.0707070707070707 225.538703918457
0.0808080808080808 223.675277709961
0.0909090909090909 209.949333190918
0.101010101010101 230.488830566406
0.111111111111111 234.731388092041
0.121212121212121 241.365650177002
0.131313131313131 238.947593688965
0.141414141414141 264.2197265625
0.151515151515152 243.148220062256
0.161616161616162 242.224967956543
0.171717171717172 250.75093460083
0.181818181818182 252.188762664795
0.191919191919192 256.341701507568
0.202020202020202 252.426853179932
0.212121212121212 256.829097747803
0.222222222222222 271.198268890381
0.232323232323232 264.583843231201
0.242424242424242 267.186946868896
0.252525252525253 263.948455810547
0.262626262626263 269.509399414062
0.272727272727273 278.685031890869
0.282828282828283 279.388988494873
0.292929292929293 291.320835113525
0.303030303030303 285.730766296387
0.313131313131313 280.053482055664
0.323232323232323 278.136451721191
0.333333333333333 281.016361236572
0.343434343434343 289.772468566895
0.353535353535354 277.681831359863
0.363636363636364 276.039936065674
0.373737373737374 276.993816375732
0.383838383838384 285.373455047607
0.393939393939394 283.240386962891
0.404040404040404 288.896659851074
0.414141414141414 286.087253570557
0.424242424242424 285.819541931152
0.434343434343434 278.373870849609
0.444444444444444 300.913650512695
0.454545454545455 281.509952545166
0.464646464646465 282.650634765625
0.474747474747475 291.63773727417
0.484848484848485 284.774501800537
0.494949494949495 283.853256225586
0.505050505050505 304.070735931396
0.515151515151515 297.851089477539
0.525252525252525 284.447490692139
0.535353535353535 291.96794128418
0.545454545454546 296.591682434082
0.555555555555556 290.770614624023
0.565656565656566 308.304710388184
0.575757575757576 300.808502197266
0.585858585858586 294.358169555664
0.595959595959596 287.392372131348
0.606060606060606 296.372257232666
0.616161616161616 305.234874725342
0.626262626262626 312.846271514893
0.636363636363636 298.213008880615
0.646464646464647 302.863647460938
0.656565656565657 297.649600982666
0.666666666666667 305.640167236328
0.676767676767677 288.711898803711
0.686868686868687 283.911861419678
0.696969696969697 297.496181488037
0.707070707070707 313.198696136475
0.717171717171717 283.274150848389
0.727272727272727 284.307621002197
0.737373737373737 298.312446594238
0.747474747474748 289.986198425293
0.757575757575758 291.558032989502
0.767676767676768 287.00704574585
0.777777777777778 293.611221313477
0.787878787878788 304.963146209717
0.797979797979798 286.902500152588
0.808080808080808 290.778518676758
0.818181818181818 279.999210357666
0.828282828282828 284.925506591797
0.838383838383838 302.394592285156
0.848484848484849 293.364795684814
0.858585858585859 300.420269012451
0.868686868686869 288.654075622559
0.878787878787879 296.390060424805
0.888888888888889 302.844284057617
0.898989898989899 291.300277709961
0.909090909090909 299.789714813232
0.919191919191919 291.683475494385
0.929292929292929 307.225154876709
0.939393939393939 294.223442077637
0.94949494949495 295.206100463867
0.95959595959596 310.353385925293
0.96969696969697 320.021057128906
0.97979797979798 297.759803771973
0.98989898989899 309.819412231445
1 320.587841033936
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,1211.5020293133)
% --(axis cs:0,1160.09608470037)
% --(axis cs:0.0101010101010101,334.007871474416)
% --(axis cs:0.0202020202020202,482.038746013851)
% --(axis cs:0.0303030303030303,557.711348052921)
% --(axis cs:0.0404040404040404,616.175333574625)
% --(axis cs:0.0505050505050505,748.356130056218)
% --(axis cs:0.0606060606060606,868.78836249447)
% --(axis cs:0.0707070707070707,889.804955425768)
% --(axis cs:0.0808080808080808,880.473668754283)
% --(axis cs:0.0909090909090909,883.558000371563)
% --(axis cs:0.101010101010101,868.774543776341)
% --(axis cs:0.111111111111111,857.817200885295)
% --(axis cs:0.121212121212121,858.53658613142)
% --(axis cs:0.131313131313131,875.637501079289)
% --(axis cs:0.141414141414141,871.643985525098)
% --(axis cs:0.151515151515152,867.156731868696)
% --(axis cs:0.161616161616162,872.608339805448)
% --(axis cs:0.171717171717172,869.58015522084)
% --(axis cs:0.181818181818182,855.946391993563)
% --(axis cs:0.191919191919192,864.229156661218)
% --(axis cs:0.202020202020202,844.450067290653)
% --(axis cs:0.212121212121212,852.051292350341)
% --(axis cs:0.222222222222222,834.252624454001)
% --(axis cs:0.232323232323232,836.971597589415)
% --(axis cs:0.242424242424242,835.299026912118)
% --(axis cs:0.252525252525253,846.9950878636)
% --(axis cs:0.262626262626263,842.00158580844)
% --(axis cs:0.272727272727273,826.98299814175)
% --(axis cs:0.282828282828283,810.703496188182)
% --(axis cs:0.292929292929293,805.170182274634)
% --(axis cs:0.303030303030303,792.963750313057)
% --(axis cs:0.313131313131313,797.68382008822)
% --(axis cs:0.323232323232323,786.164248141759)
% --(axis cs:0.333333333333333,798.519086886286)
% --(axis cs:0.343434343434343,778.475677149269)
% --(axis cs:0.353535353535354,767.463042075644)
% --(axis cs:0.363636363636364,770.667236485352)
% --(axis cs:0.373737373737374,777.855940923275)
% --(axis cs:0.383838383838384,770.718590790548)
% --(axis cs:0.393939393939394,782.805035481793)
% --(axis cs:0.404040404040404,771.223217759713)
% --(axis cs:0.414141414141414,781.028445071057)
% --(axis cs:0.424242424242424,785.527349890831)
% --(axis cs:0.434343434343434,770.728890684414)
% --(axis cs:0.444444444444444,779.34545108141)
% --(axis cs:0.454545454545455,775.416027644399)
% --(axis cs:0.464646464646465,754.987292493576)
% --(axis cs:0.474747474747475,767.785101176838)
% --(axis cs:0.484848484848485,772.256176644194)
% --(axis cs:0.494949494949495,781.168543881584)
% --(axis cs:0.505050505050505,773.496438290449)
% --(axis cs:0.515151515151515,750.506842798563)
% --(axis cs:0.525252525252525,768.894887802634)
% --(axis cs:0.535353535353535,760.764236970147)
% --(axis cs:0.545454545454546,766.464055616832)
% --(axis cs:0.555555555555556,768.886668259467)
% --(axis cs:0.565656565656566,764.033293039808)
% --(axis cs:0.575757575757576,771.022197977064)
% --(axis cs:0.585858585858586,770.250791883866)
% --(axis cs:0.595959595959596,774.021590822551)
% --(axis cs:0.606060606060606,771.296429983133)
% --(axis cs:0.616161616161616,762.991920267965)
% --(axis cs:0.626262626262626,763.9742878112)
% --(axis cs:0.636363636363636,768.602032690711)
% --(axis cs:0.646464646464647,756.778384481369)
% --(axis cs:0.656565656565657,762.18207723513)
% --(axis cs:0.666666666666667,773.16391817729)
% --(axis cs:0.676767676767677,767.138238922504)
% --(axis cs:0.686868686868687,755.758245393914)
% --(axis cs:0.696969696969697,756.668200456486)
% --(axis cs:0.707070707070707,762.769793141302)
% --(axis cs:0.717171717171717,775.854635447908)
% --(axis cs:0.727272727272727,764.954097993951)
% --(axis cs:0.737373737373737,761.132185853659)
% --(axis cs:0.747474747474748,771.22393300803)
% --(axis cs:0.757575757575758,761.133577391211)
% --(axis cs:0.767676767676768,768.54928265347)
% --(axis cs:0.777777777777778,765.485219700409)
% --(axis cs:0.787878787878788,758.74594647503)
% --(axis cs:0.797979797979798,749.297193343952)
% --(axis cs:0.808080808080808,760.237577204677)
% --(axis cs:0.818181818181818,754.937252840919)
% --(axis cs:0.828282828282828,763.82788908059)
% --(axis cs:0.838383838383838,755.727317556792)
% --(axis cs:0.848484848484849,760.815281580924)
% --(axis cs:0.858585858585859,759.456939563715)
% --(axis cs:0.868686868686869,766.688739307816)
% --(axis cs:0.878787878787879,754.413315611404)
% --(axis cs:0.888888888888889,770.303863333062)
% --(axis cs:0.898989898989899,765.610535973587)
% --(axis cs:0.909090909090909,761.125914467194)
% --(axis cs:0.919191919191919,763.184943950604)
% --(axis cs:0.929292929292929,766.242407134035)
% --(axis cs:0.939393939393939,763.829846211308)
% --(axis cs:0.94949494949495,763.870987635885)
% --(axis cs:0.95959595959596,760.856344804746)
% --(axis cs:0.96969696969697,768.576553354918)
% --(axis cs:0.97979797979798,764.227023915886)
% --(axis cs:0.98989898989899,764.62046504836)
% --(axis cs:1,766.529767134406)
% --(axis cs:1,968.52287568786)
% --(axis cs:1,968.52287568786)
% --(axis cs:0.98989898989899,966.983401528789)
% --(axis cs:0.97979797979798,965.84041993177)
% --(axis cs:0.96969696969697,967.434722890199)
% --(axis cs:0.95959595959596,967.518411054629)
% --(axis cs:0.94949494949495,968.175353306498)
% --(axis cs:0.939393939393939,967.682055644161)
% --(axis cs:0.929292929292929,968.588967988036)
% --(axis cs:0.919191919191919,967.857322895099)
% --(axis cs:0.909090909090909,966.661683189056)
% --(axis cs:0.898989898989899,966.348509436569)
% --(axis cs:0.888888888888889,967.066940499946)
% --(axis cs:0.878787878787879,965.99954144426)
% --(axis cs:0.868686868686869,966.790676585739)
% --(axis cs:0.858585858585859,966.544342174566)
% --(axis cs:0.848484848484849,966.267741490365)
% --(axis cs:0.838383838383838,968.235008493013)
% --(axis cs:0.828282828282828,967.340796832496)
% --(axis cs:0.818181818181818,967.511264004785)
% --(axis cs:0.808080808080808,965.524446721105)
% --(axis cs:0.797979797979798,967.511858169719)
% --(axis cs:0.787878787878788,967.384516171455)
% --(axis cs:0.777777777777778,967.623071925568)
% --(axis cs:0.767676767676768,967.551883118014)
% --(axis cs:0.757575757575758,967.205213502343)
% --(axis cs:0.747474747474748,968.285222265407)
% --(axis cs:0.737373737373737,965.685273252787)
% --(axis cs:0.727272727272727,967.465121976752)
% --(axis cs:0.717171717171717,966.726205616545)
% --(axis cs:0.707070707070707,967.020841013972)
% --(axis cs:0.696969696969697,968.083264387264)
% --(axis cs:0.686868686868687,966.912271573859)
% --(axis cs:0.676767676767677,967.998952849957)
% --(axis cs:0.666666666666667,966.444663365678)
% --(axis cs:0.656565656565657,967.407705479714)
% --(axis cs:0.646464646464647,967.554028238357)
% --(axis cs:0.636363636363636,966.841067284875)
% --(axis cs:0.626262626262626,966.825822052081)
% --(axis cs:0.616161616161616,967.393532002542)
% --(axis cs:0.606060606060606,965.845751413351)
% --(axis cs:0.595959595959596,967.057419187214)
% --(axis cs:0.585858585858586,968.233125352462)
% --(axis cs:0.575757575757576,967.827869161608)
% --(axis cs:0.565656565656566,966.448625295153)
% --(axis cs:0.555555555555556,967.106266921197)
% --(axis cs:0.545454545454546,964.536753098988)
% --(axis cs:0.535353535353535,967.264220671455)
% --(axis cs:0.525252525252525,966.553659560647)
% --(axis cs:0.515151515151515,966.696709447531)
% --(axis cs:0.505050505050505,968.126394961504)
% --(axis cs:0.494949494949495,967.578038149666)
% --(axis cs:0.484848484848485,967.568057364595)
% --(axis cs:0.474747474747475,965.503106830975)
% --(axis cs:0.464646464646465,968.218273912674)
% --(axis cs:0.454545454545455,964.796725651499)
% --(axis cs:0.444444444444444,966.670112883433)
% --(axis cs:0.434343434343434,967.353293153476)
% --(axis cs:0.424242424242424,967.445169030067)
% --(axis cs:0.414141414141414,966.567059689685)
% --(axis cs:0.404040404040404,968.156710829155)
% --(axis cs:0.393939393939394,967.228991617816)
% --(axis cs:0.383838383838384,965.756522124491)
% --(axis cs:0.373737373737374,967.066910639225)
% --(axis cs:0.363636363636364,968.115753016601)
% --(axis cs:0.353535353535354,966.103715126504)
% --(axis cs:0.343434343434343,965.488235814598)
% --(axis cs:0.333333333333333,966.609987210393)
% --(axis cs:0.323232323232323,967.573865261561)
% --(axis cs:0.313131313131313,966.241243998694)
% --(axis cs:0.303030303030303,971.093088676201)
% --(axis cs:0.292929292929293,966.171721411889)
% --(axis cs:0.282828282828283,968.941141873341)
% --(axis cs:0.272727272727273,967.637622585789)
% --(axis cs:0.262626262626263,967.515778693513)
% --(axis cs:0.252525252525253,966.395720241869)
% --(axis cs:0.242424242424242,966.304473454093)
% --(axis cs:0.232323232323232,966.219335638124)
% --(axis cs:0.222222222222222,966.071243343851)
% --(axis cs:0.212121212121212,965.249290535402)
% --(axis cs:0.202020202020202,967.532598724972)
% --(axis cs:0.191919191919192,965.16181929093)
% --(axis cs:0.181818181818182,964.428012913664)
% --(axis cs:0.171717171717172,964.302550467637)
% --(axis cs:0.161616161616162,965.989484291232)
% --(axis cs:0.151515151515152,965.75560638814)
% --(axis cs:0.141414141414141,965.277248605761)
% --(axis cs:0.131313131313131,964.981715839657)
% --(axis cs:0.121212121212121,964.112110767994)
% --(axis cs:0.111111111111111,967.751494183064)
% --(axis cs:0.101010101010101,961.388114915065)
% --(axis cs:0.0909090909090909,959.820005609883)
% --(axis cs:0.0808080808080808,958.555689155873)
% --(axis cs:0.0707070707070707,954.824011859388)
% --(axis cs:0.0606060606060606,951.566831597327)
% --(axis cs:0.0505050505050505,949.795359201595)
% --(axis cs:0.0404040404040404,935.860692426352)
% --(axis cs:0.0303030303030303,732.190484527646)
% --(axis cs:0.0202020202020202,624.251720294743)
% --(axis cs:0.0101010101010101,446.100282822459)
% --(axis cs:0,1211.5020293133)
% --cycle;

\addplot [thick, cmcd]
table {%
0 1185.79905700684
0.0101010101010101 390.054077148438
0.0202020202020202 553.145233154297
0.0303030303030303 644.950916290283
0.0404040404040404 776.018013000488
0.0505050505050505 849.075744628906
0.0606060606060606 910.177597045898
0.0707070707070707 922.314483642578
0.0808080808080808 919.514678955078
0.0909090909090909 921.689002990723
0.101010101010101 915.081329345703
0.111111111111111 912.78434753418
0.121212121212121 911.324348449707
0.131313131313131 920.309608459473
0.141414141414141 918.46061706543
0.151515151515152 916.456169128418
0.161616161616162 919.29891204834
0.171717171717172 916.941352844238
0.181818181818182 910.187202453613
0.191919191919192 914.695487976074
0.202020202020202 905.991333007812
0.212121212121212 908.650291442871
0.222222222222222 900.161933898926
0.232323232323232 901.59546661377
0.242424242424242 900.801750183105
0.252525252525253 906.695404052734
0.262626262626263 904.758682250977
0.272727272727273 897.31031036377
0.282828282828283 889.822319030762
0.292929292929293 885.670951843262
0.303030303030303 882.028419494629
0.313131313131313 881.962532043457
0.323232323232323 876.86905670166
0.333333333333333 882.56453704834
0.343434343434343 871.981956481934
0.353535353535354 866.783378601074
0.363636363636364 869.391494750977
0.373737373737374 872.46142578125
0.383838383838384 868.23755645752
0.393939393939394 875.017013549805
0.404040404040404 869.689964294434
0.414141414141414 873.797752380371
0.424242424242424 876.486259460449
0.434343434343434 869.041091918945
0.444444444444444 873.007781982422
0.454545454545455 870.106376647949
0.464646464646465 861.602783203125
0.474747474747475 866.644104003906
0.484848484848485 869.912117004395
0.494949494949495 874.373291015625
0.505050505050505 870.811416625977
0.515151515151515 858.601776123047
0.525252525252525 867.724273681641
0.535353535353535 864.014228820801
0.545454545454546 865.50040435791
0.555555555555556 867.996467590332
0.565656565656566 865.24095916748
0.575757575757576 869.425033569336
0.585858585858586 869.241958618164
0.595959595959596 870.539505004883
0.606060606060606 868.571090698242
0.616161616161616 865.192726135254
0.626262626262626 865.400054931641
0.636363636363636 867.721549987793
0.646464646464647 862.166206359863
0.656565656565657 864.794891357422
0.666666666666667 869.804290771484
0.676767676767677 867.56859588623
0.686868686868687 861.335258483887
0.696969696969697 862.375732421875
0.707070707070707 864.895317077637
0.717171717171717 871.290420532227
0.727272727272727 866.209609985352
0.737373737373737 863.408729553223
0.747474747474748 869.754577636719
0.757575757575758 864.169395446777
0.767676767676768 868.050582885742
0.777777777777778 866.554145812988
0.787878787878788 863.065231323242
0.797979797979798 858.404525756836
0.808080808080808 862.881011962891
0.818181818181818 861.224258422852
0.828282828282828 865.584342956543
0.838383838383838 861.981163024902
0.848484848484849 863.541511535645
0.858585858585859 863.000640869141
0.868686868686869 866.739707946777
0.878787878787879 860.206428527832
0.888888888888889 868.685401916504
0.898989898989899 865.979522705078
0.909090909090909 863.893798828125
0.919191919191919 865.521133422852
0.929292929292929 867.415687561035
0.939393939393939 865.755950927734
0.94949494949495 866.023170471191
0.95959595959596 864.187377929688
0.96969696969697 868.005638122559
0.97979797979798 865.033721923828
0.98989898989899 865.801933288574
1 867.526321411133
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/w2_plots/gmm40_dim200.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{MoG} ($d=200$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={$\mathcal{W}_2$},
ymajorgrids,
ymin=0, ymax=200000,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,576546.970765329)
% --(axis cs:0,573123.076109671)
% --(axis cs:0.0101010101010101,104167.481757042)
% --(axis cs:0.0202020202020202,132583.153231158)
% --(axis cs:0.0303030303030303,154101.840525636)
% --(axis cs:0.0404040404040404,167796.911521681)
% --(axis cs:0.0505050505050505,174587.85125218)
% --(axis cs:0.0606060606060606,176878.21041621)
% --(axis cs:0.0707070707070707,177266.027533391)
% --(axis cs:0.0808080808080808,177326.478046134)
% --(axis cs:0.0909090909090909,177337.117403827)
% --(axis cs:0.101010101010101,177350.113763238)
% --(axis cs:0.111111111111111,177361.723735115)
% --(axis cs:0.121212121212121,177343.981537685)
% --(axis cs:0.131313131313131,177339.864631054)
% --(axis cs:0.141414141414141,177340.55846649)
% --(axis cs:0.151515151515152,177351.62495004)
% --(axis cs:0.161616161616162,177357.526280442)
% --(axis cs:0.171717171717172,177352.902579865)
% --(axis cs:0.181818181818182,177343.860129462)
% --(axis cs:0.191919191919192,177343.305449555)
% --(axis cs:0.202020202020202,177329.32208309)
% --(axis cs:0.212121212121212,177343.81264903)
% --(axis cs:0.222222222222222,177355.657917631)
% --(axis cs:0.232323232323232,177341.636638267)
% --(axis cs:0.242424242424242,177349.534039558)
% --(axis cs:0.252525252525253,177350.076830477)
% --(axis cs:0.262626262626263,177361.571757057)
% --(axis cs:0.272727272727273,177332.35876189)
% --(axis cs:0.282828282828283,177344.806966615)
% --(axis cs:0.292929292929293,177343.247498755)
% --(axis cs:0.303030303030303,177339.850412949)
% --(axis cs:0.313131313131313,177340.799367591)
% --(axis cs:0.323232323232323,177335.493446418)
% --(axis cs:0.333333333333333,177358.640653161)
% --(axis cs:0.343434343434343,177341.603448017)
% --(axis cs:0.353535353535354,177339.614213635)
% --(axis cs:0.363636363636364,177350.939390584)
% --(axis cs:0.373737373737374,177341.872448937)
% --(axis cs:0.383838383838384,177345.202208469)
% --(axis cs:0.393939393939394,177353.977591081)
% --(axis cs:0.404040404040404,177355.951473062)
% --(axis cs:0.414141414141414,177343.297437635)
% --(axis cs:0.424242424242424,177347.531405051)
% --(axis cs:0.434343434343434,177352.355593955)
% --(axis cs:0.444444444444444,177330.200576214)
% --(axis cs:0.454545454545455,177344.799519662)
% --(axis cs:0.464646464646465,177323.230997086)
% --(axis cs:0.474747474747475,177353.535283931)
% --(axis cs:0.484848484848485,177346.39040625)
% --(axis cs:0.494949494949495,177339.399763229)
% --(axis cs:0.505050505050505,177342.923572728)
% --(axis cs:0.515151515151515,177329.180761638)
% --(axis cs:0.525252525252525,177347.552497183)
% --(axis cs:0.535353535353535,177352.210902609)
% --(axis cs:0.545454545454546,177350.633127007)
% --(axis cs:0.555555555555556,177334.341194559)
% --(axis cs:0.565656565656566,177349.420374659)
% --(axis cs:0.575757575757576,177342.639258903)
% --(axis cs:0.585858585858586,177347.358954659)
% --(axis cs:0.595959595959596,177349.759746343)
% --(axis cs:0.606060606060606,177346.795367669)
% --(axis cs:0.616161616161616,177343.975151665)
% --(axis cs:0.626262626262626,177344.094410868)
% --(axis cs:0.636363636363636,177348.95485539)
% --(axis cs:0.646464646464647,177341.481549143)
% --(axis cs:0.656565656565657,177350.279549096)
% --(axis cs:0.666666666666667,177344.501658883)
% --(axis cs:0.676767676767677,177338.858933159)
% --(axis cs:0.686868686868687,177350.627301675)
% --(axis cs:0.696969696969697,177352.857631404)
% --(axis cs:0.707070707070707,177346.738187576)
% --(axis cs:0.717171717171717,177345.956876519)
% --(axis cs:0.727272727272727,177358.714225077)
% --(axis cs:0.737373737373737,177359.977648456)
% --(axis cs:0.747474747474748,177336.645509949)
% --(axis cs:0.757575757575758,177340.982767272)
% --(axis cs:0.767676767676768,177346.223846873)
% --(axis cs:0.777777777777778,177349.754557305)
% --(axis cs:0.787878787878788,177347.012356898)
% --(axis cs:0.797979797979798,177344.075005471)
% --(axis cs:0.808080808080808,177360.068589167)
% --(axis cs:0.818181818181818,177350.311690667)
% --(axis cs:0.828282828282828,177327.030379964)
% --(axis cs:0.838383838383838,177333.756338568)
% --(axis cs:0.848484848484849,177350.668916532)
% --(axis cs:0.858585858585859,177347.356952817)
% --(axis cs:0.868686868686869,177343.137662725)
% --(axis cs:0.878787878787879,177337.276702514)
% --(axis cs:0.888888888888889,177355.147317911)
% --(axis cs:0.898989898989899,177344.524434139)
% --(axis cs:0.909090909090909,177347.866540864)
% --(axis cs:0.919191919191919,177336.715897951)
% --(axis cs:0.929292929292929,177345.647844515)
% --(axis cs:0.939393939393939,177344.613534807)
% --(axis cs:0.94949494949495,177343.742906528)
% --(axis cs:0.95959595959596,177342.283214942)
% --(axis cs:0.96969696969697,177349.465728242)
% --(axis cs:0.97979797979798,177337.630331082)
% --(axis cs:0.98989898989899,177345.325554011)
% --(axis cs:1,177348.088674983)
% --(axis cs:1,177372.098825017)
% --(axis cs:1,177372.098825017)
% --(axis cs:0.98989898989899,177373.967414739)
% --(axis cs:0.97979797979798,177368.990762668)
% --(axis cs:0.96969696969697,177375.350678008)
% --(axis cs:0.95959595959596,177371.013660058)
% --(axis cs:0.94949494949495,177370.831312222)
% --(axis cs:0.939393939393939,177373.890371443)
% --(axis cs:0.929292929292929,177374.828717985)
% --(axis cs:0.919191919191919,177390.284102049)
% --(axis cs:0.909090909090909,177377.977209136)
% --(axis cs:0.898989898989899,177376.682597111)
% --(axis cs:0.888888888888889,177378.344869589)
% --(axis cs:0.878787878787879,177368.961578736)
% --(axis cs:0.868686868686869,177375.417024775)
% --(axis cs:0.858585858585859,177379.814922183)
% --(axis cs:0.848484848484849,177379.397489718)
% --(axis cs:0.838383838383838,177375.286630182)
% --(axis cs:0.828282828282828,177363.887588786)
% --(axis cs:0.818181818181818,177376.207840583)
% --(axis cs:0.808080808080808,177382.130629583)
% --(axis cs:0.797979797979798,177375.979682029)
% --(axis cs:0.787878787878788,177374.198580602)
% --(axis cs:0.777777777777778,177381.839192695)
% --(axis cs:0.767676767676768,177376.737090627)
% --(axis cs:0.757575757575758,177366.130513978)
% --(axis cs:0.747474747474748,177379.940427551)
% --(axis cs:0.737373737373737,177386.174695294)
% --(axis cs:0.727272727272727,177384.340462423)
% --(axis cs:0.717171717171717,177383.332185981)
% --(axis cs:0.707070707070707,177377.199312424)
% --(axis cs:0.696969696969697,177389.943149846)
% --(axis cs:0.686868686868687,177377.079729575)
% --(axis cs:0.676767676767677,177374.965285591)
% --(axis cs:0.666666666666667,177372.595997367)
% --(axis cs:0.656565656565657,177369.169669654)
% --(axis cs:0.646464646464647,177385.100482107)
% --(axis cs:0.636363636363636,177364.28342586)
% --(axis cs:0.626262626262626,177381.405589132)
% --(axis cs:0.616161616161616,177373.892035835)
% --(axis cs:0.606060606060606,177363.130413581)
% --(axis cs:0.595959595959596,177374.884784907)
% --(axis cs:0.585858585858586,177367.687920341)
% --(axis cs:0.575757575757576,177387.743553597)
% --(axis cs:0.565656565656566,177374.130406591)
% --(axis cs:0.555555555555556,177378.061149191)
% --(axis cs:0.545454545454546,177374.405935493)
% --(axis cs:0.535353535353535,177381.730503641)
% --(axis cs:0.525252525252525,177371.853752817)
% --(axis cs:0.515151515151515,177366.916894612)
% --(axis cs:0.505050505050505,177388.076427272)
% --(axis cs:0.494949494949495,177373.565080521)
% --(axis cs:0.484848484848485,177374.676)
% --(axis cs:0.474747474747475,177373.253778569)
% --(axis cs:0.464646464646465,177369.569784164)
% --(axis cs:0.454545454545455,177386.352824088)
% --(axis cs:0.444444444444444,177376.381455036)
% --(axis cs:0.434343434343434,177378.984249795)
% --(axis cs:0.424242424242424,177371.937344949)
% --(axis cs:0.414141414141414,177380.573656115)
% --(axis cs:0.404040404040404,177378.103214438)
% --(axis cs:0.393939393939394,177374.456002669)
% --(axis cs:0.383838383838384,177378.325135281)
% --(axis cs:0.373737373737374,177375.858019813)
% --(axis cs:0.363636363636364,177388.451234416)
% --(axis cs:0.353535353535354,177376.549848865)
% --(axis cs:0.343434343434343,177375.627020733)
% --(axis cs:0.333333333333333,177386.003878089)
% --(axis cs:0.323232323232323,177379.229209832)
% --(axis cs:0.313131313131313,177371.919382409)
% --(axis cs:0.303030303030303,177376.274587051)
% --(axis cs:0.292929292929293,177378.178282495)
% --(axis cs:0.282828282828283,177377.583658385)
% --(axis cs:0.272727272727273,177365.75842561)
% --(axis cs:0.262626262626263,177386.287617943)
% --(axis cs:0.252525252525253,177386.966138273)
% --(axis cs:0.242424242424242,177377.376116692)
% --(axis cs:0.232323232323232,177377.089924233)
% --(axis cs:0.222222222222222,177382.154582369)
% --(axis cs:0.212121212121212,177372.89047597)
% --(axis cs:0.202020202020202,177366.58416691)
% --(axis cs:0.191919191919192,177369.745331695)
% --(axis cs:0.181818181818182,177367.077370538)
% --(axis cs:0.171717171717172,177370.124763885)
% --(axis cs:0.161616161616162,177387.419032058)
% --(axis cs:0.151515151515152,177371.17192496)
% --(axis cs:0.141414141414141,177389.89856476)
% --(axis cs:0.131313131313131,177377.897087696)
% --(axis cs:0.121212121212121,177372.280181065)
% --(axis cs:0.111111111111111,177379.295796135)
% --(axis cs:0.101010101010101,177367.351080512)
% --(axis cs:0.0909090909090909,177349.390408673)
% --(axis cs:0.0808080808080808,177355.623516366)
% --(axis cs:0.0707070707070707,177306.781060359)
% --(axis cs:0.0606060606060606,176908.82864629)
% --(axis cs:0.0505050505050505,174632.69562282)
% --(axis cs:0.0404040404040404,167845.795509569)
% --(axis cs:0.0303030303030303,154180.182911864)
% --(axis cs:0.0202020202020202,132743.210050092)
% --(axis cs:0.0101010101010101,104322.260430458)
% --(axis cs:0,576546.970765329)
% --cycle;

\addplot [thick, mfvi]
table {%
0 574835.0234375
0.0101010101010101 104244.87109375
0.0202020202020202 132663.181640625
0.0303030303030303 154141.01171875
0.0404040404040404 167821.353515625
0.0505050505050505 174610.2734375
0.0606060606060606 176893.51953125
0.0707070707070707 177286.404296875
0.0808080808080808 177341.05078125
0.0909090909090909 177343.25390625
0.101010101010101 177358.732421875
0.111111111111111 177370.509765625
0.121212121212121 177358.130859375
0.131313131313131 177358.880859375
0.141414141414141 177365.228515625
0.151515151515152 177361.3984375
0.161616161616162 177372.47265625
0.171717171717172 177361.513671875
0.181818181818182 177355.46875
0.191919191919192 177356.525390625
0.202020202020202 177347.953125
0.212121212121212 177358.3515625
0.222222222222222 177368.90625
0.232323232323232 177359.36328125
0.242424242424242 177363.455078125
0.252525252525253 177368.521484375
0.262626262626263 177373.9296875
0.272727272727273 177349.05859375
0.282828282828283 177361.1953125
0.292929292929293 177360.712890625
0.303030303030303 177358.0625
0.313131313131313 177356.359375
0.323232323232323 177357.361328125
0.333333333333333 177372.322265625
0.343434343434343 177358.615234375
0.353535353535354 177358.08203125
0.363636363636364 177369.6953125
0.373737373737374 177358.865234375
0.383838383838384 177361.763671875
0.393939393939394 177364.216796875
0.404040404040404 177367.02734375
0.414141414141414 177361.935546875
0.424242424242424 177359.734375
0.434343434343434 177365.669921875
0.444444444444444 177353.291015625
0.454545454545455 177365.576171875
0.464646464646465 177346.400390625
0.474747474747475 177363.39453125
0.484848484848485 177360.533203125
0.494949494949495 177356.482421875
0.505050505050505 177365.5
0.515151515151515 177348.048828125
0.525252525252525 177359.703125
0.535353535353535 177366.970703125
0.545454545454546 177362.51953125
0.555555555555556 177356.201171875
0.565656565656566 177361.775390625
0.575757575757576 177365.19140625
0.585858585858586 177357.5234375
0.595959595959596 177362.322265625
0.606060606060606 177354.962890625
0.616161616161616 177358.93359375
0.626262626262626 177362.75
0.636363636363636 177356.619140625
0.646464646464647 177363.291015625
0.656565656565657 177359.724609375
0.666666666666667 177358.548828125
0.676767676767677 177356.912109375
0.686868686868687 177363.853515625
0.696969696969697 177371.400390625
0.707070707070707 177361.96875
0.717171717171717 177364.64453125
0.727272727272727 177371.52734375
0.737373737373737 177373.076171875
0.747474747474748 177358.29296875
0.757575757575758 177353.556640625
0.767676767676768 177361.48046875
0.777777777777778 177365.796875
0.787878787878788 177360.60546875
0.797979797979798 177360.02734375
0.808080808080808 177371.099609375
0.818181818181818 177363.259765625
0.828282828282828 177345.458984375
0.838383838383838 177354.521484375
0.848484848484849 177365.033203125
0.858585858585859 177363.5859375
0.868686868686869 177359.27734375
0.878787878787879 177353.119140625
0.888888888888889 177366.74609375
0.898989898989899 177360.603515625
0.909090909090909 177362.921875
0.919191919191919 177363.5
0.929292929292929 177360.23828125
0.939393939393939 177359.251953125
0.94949494949495 177357.287109375
0.95959595959596 177356.6484375
0.96969696969697 177362.408203125
0.97979797979798 177353.310546875
0.98989898989899 177359.646484375
1 177360.09375
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [thick, gmmvi]
table {%
0 985104.6328125
0.0101010101010101 250704.314453125
0.0202020202020202 158268.157226562
0.0303030303030303 118161.954101562
0.0404040404040404 95960.2080078125
0.0505050505050505 97044.458984375
0.0606060606060606 91249.1318359375
0.0707070707070707 86961.2080078125
0.0808080808080808 84475.6826171875
0.0909090909090909 83915.4560546875
0.101010101010101 81222.6416015625
0.111111111111111 80946.0751953125
0.121212121212121 84920.052734375
0.131313131313131 80717.98828125
0.141414141414141 80500.9775390625
0.151515151515152 79574.435546875
0.161616161616162 79446.7998046875
0.171717171717172 79611.5947265625
0.181818181818182 79752.8447265625
0.191919191919192 79515.6435546875
0.202020202020202 79515.6435546875
0.212121212121212 79515.6435546875
0.222222222222222 79515.6435546875
0.232323232323232 79515.6435546875
0.242424242424242 79515.6435546875
0.252525252525253 79515.6435546875
0.262626262626263 79515.6435546875
0.272727272727273 79515.6435546875
0.282828282828283 79515.6435546875
0.292929292929293 79515.6435546875
0.303030303030303 79515.6435546875
0.313131313131313 79515.6435546875
0.323232323232323 79515.6435546875
0.333333333333333 79515.6435546875
0.343434343434343 79515.6435546875
0.353535353535354 79515.6435546875
0.363636363636364 79515.6435546875
0.373737373737374 79515.6435546875
0.383838383838384 79515.6435546875
0.393939393939394 79515.6435546875
0.404040404040404 79515.6435546875
0.414141414141414 79515.6435546875
0.424242424242424 79515.6435546875
0.434343434343434 79515.6435546875
0.444444444444444 79515.6435546875
0.454545454545455 79515.6435546875
0.464646464646465 79515.6435546875
0.474747474747475 79515.6435546875
0.484848484848485 79515.6435546875
0.494949494949495 79515.6435546875
0.505050505050505 79515.6435546875
0.515151515151515 79515.6435546875
0.525252525252525 79515.6435546875
0.535353535353535 79515.6435546875
0.545454545454546 79515.6435546875
0.555555555555556 79515.6435546875
0.565656565656566 79515.6435546875
0.575757575757576 79515.6435546875
0.585858585858586 79515.6435546875
0.595959595959596 79515.6435546875
0.606060606060606 79515.6435546875
0.616161616161616 79515.6435546875
0.626262626262626 79515.6435546875
0.636363636363636 79515.6435546875
0.646464646464647 79515.6435546875
0.656565656565657 79515.6435546875
0.666666666666667 79515.6435546875
0.676767676767677 79515.6435546875
0.686868686868687 79515.6435546875
0.696969696969697 79515.6435546875
0.707070707070707 79515.6435546875
0.717171717171717 79515.6435546875
0.727272727272727 79515.6435546875
0.737373737373737 79515.6435546875
0.747474747474748 79515.6435546875
0.757575757575758 79515.6435546875
0.767676767676768 79515.6435546875
0.777777777777778 79515.6435546875
0.787878787878788 79515.6435546875
0.797979797979798 79515.6435546875
0.808080808080808 79515.6435546875
0.818181818181818 79515.6435546875
0.828282828282828 79515.6435546875
0.838383838383838 79515.6435546875
0.848484848484849 79515.6435546875
0.858585858585859 79515.6435546875
0.868686868686869 79515.6435546875
0.878787878787879 79515.6435546875
0.888888888888889 79515.6435546875
0.898989898989899 79515.6435546875
0.909090909090909 79515.6435546875
0.919191919191919 79515.6435546875
0.929292929292929 79515.6435546875
0.939393939393939 79515.6435546875
0.94949494949495 79515.6435546875
0.95959595959596 79515.6435546875
0.96969696969697 79515.6435546875
0.97979797979798 79515.6435546875
0.98989898989899 79515.6435546875
1 79515.6435546875
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,183881.164164323)
% --(axis cs:0,183806.910054427)
% --(axis cs:0.0101010101010101,183806.910054427)
% --(axis cs:0.0202020202020202,183806.910054427)
% --(axis cs:0.0303030303030303,183806.910054427)
% --(axis cs:0.0404040404040404,183806.910054427)
% --(axis cs:0.0505050505050505,183806.910054427)
% --(axis cs:0.0606060606060606,183806.910054427)
% --(axis cs:0.0707070707070707,183806.910054427)
% --(axis cs:0.0808080808080808,183806.910054427)
% --(axis cs:0.0909090909090909,183806.910054427)
% --(axis cs:0.101010101010101,183806.910054427)
% --(axis cs:0.111111111111111,183806.910054427)
% --(axis cs:0.121212121212121,183806.910054427)
% --(axis cs:0.131313131313131,183806.910054427)
% --(axis cs:0.141414141414141,183806.910054427)
% --(axis cs:0.151515151515152,183806.910054427)
% --(axis cs:0.161616161616162,183806.910054427)
% --(axis cs:0.171717171717172,183806.910054427)
% --(axis cs:0.181818181818182,183806.910054427)
% --(axis cs:0.191919191919192,183806.910054427)
% --(axis cs:0.202020202020202,183806.910054427)
% --(axis cs:0.212121212121212,183806.910054427)
% --(axis cs:0.222222222222222,183806.910054427)
% --(axis cs:0.232323232323232,183806.910054427)
% --(axis cs:0.242424242424242,183806.910054427)
% --(axis cs:0.252525252525253,183806.910054427)
% --(axis cs:0.262626262626263,183806.910054427)
% --(axis cs:0.272727272727273,183806.910054427)
% --(axis cs:0.282828282828283,183806.910054427)
% --(axis cs:0.292929292929293,183806.910054427)
% --(axis cs:0.303030303030303,183806.910054427)
% --(axis cs:0.313131313131313,183806.910054427)
% --(axis cs:0.323232323232323,183806.910054427)
% --(axis cs:0.333333333333333,183806.910054427)
% --(axis cs:0.343434343434343,183806.910054427)
% --(axis cs:0.353535353535354,183806.910054427)
% --(axis cs:0.363636363636364,183806.910054427)
% --(axis cs:0.373737373737374,183806.910054427)
% --(axis cs:0.383838383838384,183806.910054427)
% --(axis cs:0.393939393939394,183806.910054427)
% --(axis cs:0.404040404040404,183806.910054427)
% --(axis cs:0.414141414141414,183806.910054427)
% --(axis cs:0.424242424242424,183806.910054427)
% --(axis cs:0.434343434343434,183806.910054427)
% --(axis cs:0.444444444444444,183806.910054427)
% --(axis cs:0.454545454545455,183806.910054427)
% --(axis cs:0.464646464646465,183806.910054427)
% --(axis cs:0.474747474747475,183806.910054427)
% --(axis cs:0.484848484848485,183806.910054427)
% --(axis cs:0.494949494949495,183806.910054427)
% --(axis cs:0.505050505050505,183806.910054427)
% --(axis cs:0.515151515151515,183806.910054427)
% --(axis cs:0.525252525252525,183806.910054427)
% --(axis cs:0.535353535353535,183806.910054427)
% --(axis cs:0.545454545454546,183806.910054427)
% --(axis cs:0.555555555555556,183806.910054427)
% --(axis cs:0.565656565656566,183806.910054427)
% --(axis cs:0.575757575757576,183806.910054427)
% --(axis cs:0.585858585858586,183806.910054427)
% --(axis cs:0.595959595959596,183806.910054427)
% --(axis cs:0.606060606060606,183806.910054427)
% --(axis cs:0.616161616161616,183806.910054427)
% --(axis cs:0.626262626262626,183806.910054427)
% --(axis cs:0.636363636363636,183806.910054427)
% --(axis cs:0.646464646464647,183806.910054427)
% --(axis cs:0.656565656565657,183806.910054427)
% --(axis cs:0.666666666666667,183806.910054427)
% --(axis cs:0.676767676767677,183806.910054427)
% --(axis cs:0.686868686868687,183806.910054427)
% --(axis cs:0.696969696969697,183806.910054427)
% --(axis cs:0.707070707070707,183806.910054427)
% --(axis cs:0.717171717171717,183806.910054427)
% --(axis cs:0.727272727272727,183806.910054427)
% --(axis cs:0.737373737373737,183806.910054427)
% --(axis cs:0.747474747474748,183806.910054427)
% --(axis cs:0.757575757575758,183806.910054427)
% --(axis cs:0.767676767676768,183806.910054427)
% --(axis cs:0.777777777777778,183806.910054427)
% --(axis cs:0.787878787878788,183806.910054427)
% --(axis cs:0.797979797979798,183806.910054427)
% --(axis cs:0.808080808080808,183806.910054427)
% --(axis cs:0.818181818181818,183806.910054427)
% --(axis cs:0.828282828282828,183806.910054427)
% --(axis cs:0.838383838383838,183806.910054427)
% --(axis cs:0.848484848484849,183806.910054427)
% --(axis cs:0.858585858585859,183806.910054427)
% --(axis cs:0.868686868686869,183806.910054427)
% --(axis cs:0.878787878787879,183806.910054427)
% --(axis cs:0.888888888888889,183806.910054427)
% --(axis cs:0.898989898989899,183806.910054427)
% --(axis cs:0.909090909090909,183806.910054427)
% --(axis cs:0.919191919191919,183806.910054427)
% --(axis cs:0.929292929292929,183806.910054427)
% --(axis cs:0.939393939393939,183806.910054427)
% --(axis cs:0.94949494949495,183806.910054427)
% --(axis cs:0.95959595959596,183806.910054427)
% --(axis cs:0.96969696969697,183806.910054427)
% --(axis cs:0.97979797979798,183806.910054427)
% --(axis cs:0.98989898989899,183806.910054427)
% --(axis cs:1,183806.910054427)
% --(axis cs:1,183881.164164323)
% --(axis cs:1,183881.164164323)
% --(axis cs:0.98989898989899,183881.164164323)
% --(axis cs:0.97979797979798,183881.164164323)
% --(axis cs:0.96969696969697,183881.164164323)
% --(axis cs:0.95959595959596,183881.164164323)
% --(axis cs:0.94949494949495,183881.164164323)
% --(axis cs:0.939393939393939,183881.164164323)
% --(axis cs:0.929292929292929,183881.164164323)
% --(axis cs:0.919191919191919,183881.164164323)
% --(axis cs:0.909090909090909,183881.164164323)
% --(axis cs:0.898989898989899,183881.164164323)
% --(axis cs:0.888888888888889,183881.164164323)
% --(axis cs:0.878787878787879,183881.164164323)
% --(axis cs:0.868686868686869,183881.164164323)
% --(axis cs:0.858585858585859,183881.164164323)
% --(axis cs:0.848484848484849,183881.164164323)
% --(axis cs:0.838383838383838,183881.164164323)
% --(axis cs:0.828282828282828,183881.164164323)
% --(axis cs:0.818181818181818,183881.164164323)
% --(axis cs:0.808080808080808,183881.164164323)
% --(axis cs:0.797979797979798,183881.164164323)
% --(axis cs:0.787878787878788,183881.164164323)
% --(axis cs:0.777777777777778,183881.164164323)
% --(axis cs:0.767676767676768,183881.164164323)
% --(axis cs:0.757575757575758,183881.164164323)
% --(axis cs:0.747474747474748,183881.164164323)
% --(axis cs:0.737373737373737,183881.164164323)
% --(axis cs:0.727272727272727,183881.164164323)
% --(axis cs:0.717171717171717,183881.164164323)
% --(axis cs:0.707070707070707,183881.164164323)
% --(axis cs:0.696969696969697,183881.164164323)
% --(axis cs:0.686868686868687,183881.164164323)
% --(axis cs:0.676767676767677,183881.164164323)
% --(axis cs:0.666666666666667,183881.164164323)
% --(axis cs:0.656565656565657,183881.164164323)
% --(axis cs:0.646464646464647,183881.164164323)
% --(axis cs:0.636363636363636,183881.164164323)
% --(axis cs:0.626262626262626,183881.164164323)
% --(axis cs:0.616161616161616,183881.164164323)
% --(axis cs:0.606060606060606,183881.164164323)
% --(axis cs:0.595959595959596,183881.164164323)
% --(axis cs:0.585858585858586,183881.164164323)
% --(axis cs:0.575757575757576,183881.164164323)
% --(axis cs:0.565656565656566,183881.164164323)
% --(axis cs:0.555555555555556,183881.164164323)
% --(axis cs:0.545454545454546,183881.164164323)
% --(axis cs:0.535353535353535,183881.164164323)
% --(axis cs:0.525252525252525,183881.164164323)
% --(axis cs:0.515151515151515,183881.164164323)
% --(axis cs:0.505050505050505,183881.164164323)
% --(axis cs:0.494949494949495,183881.164164323)
% --(axis cs:0.484848484848485,183881.164164323)
% --(axis cs:0.474747474747475,183881.164164323)
% --(axis cs:0.464646464646465,183881.164164323)
% --(axis cs:0.454545454545455,183881.164164323)
% --(axis cs:0.444444444444444,183881.164164323)
% --(axis cs:0.434343434343434,183881.164164323)
% --(axis cs:0.424242424242424,183881.164164323)
% --(axis cs:0.414141414141414,183881.164164323)
% --(axis cs:0.404040404040404,183881.164164323)
% --(axis cs:0.393939393939394,183881.164164323)
% --(axis cs:0.383838383838384,183881.164164323)
% --(axis cs:0.373737373737374,183881.164164323)
% --(axis cs:0.363636363636364,183881.164164323)
% --(axis cs:0.353535353535354,183881.164164323)
% --(axis cs:0.343434343434343,183881.164164323)
% --(axis cs:0.333333333333333,183881.164164323)
% --(axis cs:0.323232323232323,183881.164164323)
% --(axis cs:0.313131313131313,183881.164164323)
% --(axis cs:0.303030303030303,183881.164164323)
% --(axis cs:0.292929292929293,183881.164164323)
% --(axis cs:0.282828282828283,183881.164164323)
% --(axis cs:0.272727272727273,183881.164164323)
% --(axis cs:0.262626262626263,183881.164164323)
% --(axis cs:0.252525252525253,183881.164164323)
% --(axis cs:0.242424242424242,183881.164164323)
% --(axis cs:0.232323232323232,183881.164164323)
% --(axis cs:0.222222222222222,183881.164164323)
% --(axis cs:0.212121212121212,183881.164164323)
% --(axis cs:0.202020202020202,183881.164164323)
% --(axis cs:0.191919191919192,183881.164164323)
% --(axis cs:0.181818181818182,183881.164164323)
% --(axis cs:0.171717171717172,183881.164164323)
% --(axis cs:0.161616161616162,183881.164164323)
% --(axis cs:0.151515151515152,183881.164164323)
% --(axis cs:0.141414141414141,183881.164164323)
% --(axis cs:0.131313131313131,183881.164164323)
% --(axis cs:0.121212121212121,183881.164164323)
% --(axis cs:0.111111111111111,183881.164164323)
% --(axis cs:0.101010101010101,183881.164164323)
% --(axis cs:0.0909090909090909,183881.164164323)
% --(axis cs:0.0808080808080808,183881.164164323)
% --(axis cs:0.0707070707070707,183881.164164323)
% --(axis cs:0.0606060606060606,183881.164164323)
% --(axis cs:0.0505050505050505,183881.164164323)
% --(axis cs:0.0404040404040404,183881.164164323)
% --(axis cs:0.0303030303030303,183881.164164323)
% --(axis cs:0.0202020202020202,183881.164164323)
% --(axis cs:0.0101010101010101,183881.164164323)
% --(axis cs:0,183881.164164323)
% --cycle;

\addplot [thick, smc]
table {%
0 183844.037109375
0.0101010101010101 183844.037109375
0.0202020202020202 183844.037109375
0.0303030303030303 183844.037109375
0.0404040404040404 183844.037109375
0.0505050505050505 183844.037109375
0.0606060606060606 183844.037109375
0.0707070707070707 183844.037109375
0.0808080808080808 183844.037109375
0.0909090909090909 183844.037109375
0.101010101010101 183844.037109375
0.111111111111111 183844.037109375
0.121212121212121 183844.037109375
0.131313131313131 183844.037109375
0.141414141414141 183844.037109375
0.151515151515152 183844.037109375
0.161616161616162 183844.037109375
0.171717171717172 183844.037109375
0.181818181818182 183844.037109375
0.191919191919192 183844.037109375
0.202020202020202 183844.037109375
0.212121212121212 183844.037109375
0.222222222222222 183844.037109375
0.232323232323232 183844.037109375
0.242424242424242 183844.037109375
0.252525252525253 183844.037109375
0.262626262626263 183844.037109375
0.272727272727273 183844.037109375
0.282828282828283 183844.037109375
0.292929292929293 183844.037109375
0.303030303030303 183844.037109375
0.313131313131313 183844.037109375
0.323232323232323 183844.037109375
0.333333333333333 183844.037109375
0.343434343434343 183844.037109375
0.353535353535354 183844.037109375
0.363636363636364 183844.037109375
0.373737373737374 183844.037109375
0.383838383838384 183844.037109375
0.393939393939394 183844.037109375
0.404040404040404 183844.037109375
0.414141414141414 183844.037109375
0.424242424242424 183844.037109375
0.434343434343434 183844.037109375
0.444444444444444 183844.037109375
0.454545454545455 183844.037109375
0.464646464646465 183844.037109375
0.474747474747475 183844.037109375
0.484848484848485 183844.037109375
0.494949494949495 183844.037109375
0.505050505050505 183844.037109375
0.515151515151515 183844.037109375
0.525252525252525 183844.037109375
0.535353535353535 183844.037109375
0.545454545454546 183844.037109375
0.555555555555556 183844.037109375
0.565656565656566 183844.037109375
0.575757575757576 183844.037109375
0.585858585858586 183844.037109375
0.595959595959596 183844.037109375
0.606060606060606 183844.037109375
0.616161616161616 183844.037109375
0.626262626262626 183844.037109375
0.636363636363636 183844.037109375
0.646464646464647 183844.037109375
0.656565656565657 183844.037109375
0.666666666666667 183844.037109375
0.676767676767677 183844.037109375
0.686868686868687 183844.037109375
0.696969696969697 183844.037109375
0.707070707070707 183844.037109375
0.717171717171717 183844.037109375
0.727272727272727 183844.037109375
0.737373737373737 183844.037109375
0.747474747474748 183844.037109375
0.757575757575758 183844.037109375
0.767676767676768 183844.037109375
0.777777777777778 183844.037109375
0.787878787878788 183844.037109375
0.797979797979798 183844.037109375
0.808080808080808 183844.037109375
0.818181818181818 183844.037109375
0.828282828282828 183844.037109375
0.838383838383838 183844.037109375
0.848484848484849 183844.037109375
0.858585858585859 183844.037109375
0.868686868686869 183844.037109375
0.878787878787879 183844.037109375
0.888888888888889 183844.037109375
0.898989898989899 183844.037109375
0.909090909090909 183844.037109375
0.919191919191919 183844.037109375
0.929292929292929 183844.037109375
0.939393939393939 183844.037109375
0.94949494949495 183844.037109375
0.95959595959596 183844.037109375
0.96969696969697 183844.037109375
0.97979797979798 183844.037109375
0.98989898989899 183844.037109375
1 183844.037109375
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,190185.899599075)
% --(axis cs:0,177990.119932175)
% --(axis cs:0.0101010101010101,177990.119932175)
% --(axis cs:0.0202020202020202,177990.119932175)
% --(axis cs:0.0303030303030303,177990.119932175)
% --(axis cs:0.0404040404040404,177990.119932175)
% --(axis cs:0.0505050505050505,177990.119932175)
% --(axis cs:0.0606060606060606,177990.119932175)
% --(axis cs:0.0707070707070707,177990.119932175)
% --(axis cs:0.0808080808080808,177990.119932175)
% --(axis cs:0.0909090909090909,177990.119932175)
% --(axis cs:0.101010101010101,177990.119932175)
% --(axis cs:0.111111111111111,177990.119932175)
% --(axis cs:0.121212121212121,177990.119932175)
% --(axis cs:0.131313131313131,177990.119932175)
% --(axis cs:0.141414141414141,177990.119932175)
% --(axis cs:0.151515151515152,177990.119932175)
% --(axis cs:0.161616161616162,177990.119932175)
% --(axis cs:0.171717171717172,177990.119932175)
% --(axis cs:0.181818181818182,177990.119932175)
% --(axis cs:0.191919191919192,177990.119932175)
% --(axis cs:0.202020202020202,177990.119932175)
% --(axis cs:0.212121212121212,177990.119932175)
% --(axis cs:0.222222222222222,177990.119932175)
% --(axis cs:0.232323232323232,177990.119932175)
% --(axis cs:0.242424242424242,177990.119932175)
% --(axis cs:0.252525252525253,177990.119932175)
% --(axis cs:0.262626262626263,177990.119932175)
% --(axis cs:0.272727272727273,177990.119932175)
% --(axis cs:0.282828282828283,177990.119932175)
% --(axis cs:0.292929292929293,177990.119932175)
% --(axis cs:0.303030303030303,177990.119932175)
% --(axis cs:0.313131313131313,177990.119932175)
% --(axis cs:0.323232323232323,177990.119932175)
% --(axis cs:0.333333333333333,177990.119932175)
% --(axis cs:0.343434343434343,177990.119932175)
% --(axis cs:0.353535353535354,177990.119932175)
% --(axis cs:0.363636363636364,177990.119932175)
% --(axis cs:0.373737373737374,177990.119932175)
% --(axis cs:0.383838383838384,177990.119932175)
% --(axis cs:0.393939393939394,177990.119932175)
% --(axis cs:0.404040404040404,177990.119932175)
% --(axis cs:0.414141414141414,177990.119932175)
% --(axis cs:0.424242424242424,177990.119932175)
% --(axis cs:0.434343434343434,177990.119932175)
% --(axis cs:0.444444444444444,177990.119932175)
% --(axis cs:0.454545454545455,177990.119932175)
% --(axis cs:0.464646464646465,177990.119932175)
% --(axis cs:0.474747474747475,177990.119932175)
% --(axis cs:0.484848484848485,177990.119932175)
% --(axis cs:0.494949494949495,177990.119932175)
% --(axis cs:0.505050505050505,177990.119932175)
% --(axis cs:0.515151515151515,177990.119932175)
% --(axis cs:0.525252525252525,177990.119932175)
% --(axis cs:0.535353535353535,177990.119932175)
% --(axis cs:0.545454545454546,177990.119932175)
% --(axis cs:0.555555555555556,177990.119932175)
% --(axis cs:0.565656565656566,177990.119932175)
% --(axis cs:0.575757575757576,177990.119932175)
% --(axis cs:0.585858585858586,177990.119932175)
% --(axis cs:0.595959595959596,177990.119932175)
% --(axis cs:0.606060606060606,177990.119932175)
% --(axis cs:0.616161616161616,177990.119932175)
% --(axis cs:0.626262626262626,177990.119932175)
% --(axis cs:0.636363636363636,177990.119932175)
% --(axis cs:0.646464646464647,177990.119932175)
% --(axis cs:0.656565656565657,177990.119932175)
% --(axis cs:0.666666666666667,177990.119932175)
% --(axis cs:0.676767676767677,177990.119932175)
% --(axis cs:0.686868686868687,177990.119932175)
% --(axis cs:0.696969696969697,177990.119932175)
% --(axis cs:0.707070707070707,177990.119932175)
% --(axis cs:0.717171717171717,177990.119932175)
% --(axis cs:0.727272727272727,177990.119932175)
% --(axis cs:0.737373737373737,177990.119932175)
% --(axis cs:0.747474747474748,177990.119932175)
% --(axis cs:0.757575757575758,177990.119932175)
% --(axis cs:0.767676767676768,177990.119932175)
% --(axis cs:0.777777777777778,177990.119932175)
% --(axis cs:0.787878787878788,177990.119932175)
% --(axis cs:0.797979797979798,177990.119932175)
% --(axis cs:0.808080808080808,177990.119932175)
% --(axis cs:0.818181818181818,177990.119932175)
% --(axis cs:0.828282828282828,177990.119932175)
% --(axis cs:0.838383838383838,177990.119932175)
% --(axis cs:0.848484848484849,177990.119932175)
% --(axis cs:0.858585858585859,177990.119932175)
% --(axis cs:0.868686868686869,177990.119932175)
% --(axis cs:0.878787878787879,177990.119932175)
% --(axis cs:0.888888888888889,177990.119932175)
% --(axis cs:0.898989898989899,177990.119932175)
% --(axis cs:0.909090909090909,177990.119932175)
% --(axis cs:0.919191919191919,177990.119932175)
% --(axis cs:0.929292929292929,177990.119932175)
% --(axis cs:0.939393939393939,177990.119932175)
% --(axis cs:0.94949494949495,177990.119932175)
% --(axis cs:0.95959595959596,177990.119932175)
% --(axis cs:0.96969696969697,177990.119932175)
% --(axis cs:0.97979797979798,177990.119932175)
% --(axis cs:0.98989898989899,177990.119932175)
% --(axis cs:1,177990.119932175)
% --(axis cs:1,190185.899599075)
% --(axis cs:1,190185.899599075)
% --(axis cs:0.98989898989899,190185.899599075)
% --(axis cs:0.97979797979798,190185.899599075)
% --(axis cs:0.96969696969697,190185.899599075)
% --(axis cs:0.95959595959596,190185.899599075)
% --(axis cs:0.94949494949495,190185.899599075)
% --(axis cs:0.939393939393939,190185.899599075)
% --(axis cs:0.929292929292929,190185.899599075)
% --(axis cs:0.919191919191919,190185.899599075)
% --(axis cs:0.909090909090909,190185.899599075)
% --(axis cs:0.898989898989899,190185.899599075)
% --(axis cs:0.888888888888889,190185.899599075)
% --(axis cs:0.878787878787879,190185.899599075)
% --(axis cs:0.868686868686869,190185.899599075)
% --(axis cs:0.858585858585859,190185.899599075)
% --(axis cs:0.848484848484849,190185.899599075)
% --(axis cs:0.838383838383838,190185.899599075)
% --(axis cs:0.828282828282828,190185.899599075)
% --(axis cs:0.818181818181818,190185.899599075)
% --(axis cs:0.808080808080808,190185.899599075)
% --(axis cs:0.797979797979798,190185.899599075)
% --(axis cs:0.787878787878788,190185.899599075)
% --(axis cs:0.777777777777778,190185.899599075)
% --(axis cs:0.767676767676768,190185.899599075)
% --(axis cs:0.757575757575758,190185.899599075)
% --(axis cs:0.747474747474748,190185.899599075)
% --(axis cs:0.737373737373737,190185.899599075)
% --(axis cs:0.727272727272727,190185.899599075)
% --(axis cs:0.717171717171717,190185.899599075)
% --(axis cs:0.707070707070707,190185.899599075)
% --(axis cs:0.696969696969697,190185.899599075)
% --(axis cs:0.686868686868687,190185.899599075)
% --(axis cs:0.676767676767677,190185.899599075)
% --(axis cs:0.666666666666667,190185.899599075)
% --(axis cs:0.656565656565657,190185.899599075)
% --(axis cs:0.646464646464647,190185.899599075)
% --(axis cs:0.636363636363636,190185.899599075)
% --(axis cs:0.626262626262626,190185.899599075)
% --(axis cs:0.616161616161616,190185.899599075)
% --(axis cs:0.606060606060606,190185.899599075)
% --(axis cs:0.595959595959596,190185.899599075)
% --(axis cs:0.585858585858586,190185.899599075)
% --(axis cs:0.575757575757576,190185.899599075)
% --(axis cs:0.565656565656566,190185.899599075)
% --(axis cs:0.555555555555556,190185.899599075)
% --(axis cs:0.545454545454546,190185.899599075)
% --(axis cs:0.535353535353535,190185.899599075)
% --(axis cs:0.525252525252525,190185.899599075)
% --(axis cs:0.515151515151515,190185.899599075)
% --(axis cs:0.505050505050505,190185.899599075)
% --(axis cs:0.494949494949495,190185.899599075)
% --(axis cs:0.484848484848485,190185.899599075)
% --(axis cs:0.474747474747475,190185.899599075)
% --(axis cs:0.464646464646465,190185.899599075)
% --(axis cs:0.454545454545455,190185.899599075)
% --(axis cs:0.444444444444444,190185.899599075)
% --(axis cs:0.434343434343434,190185.899599075)
% --(axis cs:0.424242424242424,190185.899599075)
% --(axis cs:0.414141414141414,190185.899599075)
% --(axis cs:0.404040404040404,190185.899599075)
% --(axis cs:0.393939393939394,190185.899599075)
% --(axis cs:0.383838383838384,190185.899599075)
% --(axis cs:0.373737373737374,190185.899599075)
% --(axis cs:0.363636363636364,190185.899599075)
% --(axis cs:0.353535353535354,190185.899599075)
% --(axis cs:0.343434343434343,190185.899599075)
% --(axis cs:0.333333333333333,190185.899599075)
% --(axis cs:0.323232323232323,190185.899599075)
% --(axis cs:0.313131313131313,190185.899599075)
% --(axis cs:0.303030303030303,190185.899599075)
% --(axis cs:0.292929292929293,190185.899599075)
% --(axis cs:0.282828282828283,190185.899599075)
% --(axis cs:0.272727272727273,190185.899599075)
% --(axis cs:0.262626262626263,190185.899599075)
% --(axis cs:0.252525252525253,190185.899599075)
% --(axis cs:0.242424242424242,190185.899599075)
% --(axis cs:0.232323232323232,190185.899599075)
% --(axis cs:0.222222222222222,190185.899599075)
% --(axis cs:0.212121212121212,190185.899599075)
% --(axis cs:0.202020202020202,190185.899599075)
% --(axis cs:0.191919191919192,190185.899599075)
% --(axis cs:0.181818181818182,190185.899599075)
% --(axis cs:0.171717171717172,190185.899599075)
% --(axis cs:0.161616161616162,190185.899599075)
% --(axis cs:0.151515151515152,190185.899599075)
% --(axis cs:0.141414141414141,190185.899599075)
% --(axis cs:0.131313131313131,190185.899599075)
% --(axis cs:0.121212121212121,190185.899599075)
% --(axis cs:0.111111111111111,190185.899599075)
% --(axis cs:0.101010101010101,190185.899599075)
% --(axis cs:0.0909090909090909,190185.899599075)
% --(axis cs:0.0808080808080808,190185.899599075)
% --(axis cs:0.0707070707070707,190185.899599075)
% --(axis cs:0.0606060606060606,190185.899599075)
% --(axis cs:0.0505050505050505,190185.899599075)
% --(axis cs:0.0404040404040404,190185.899599075)
% --(axis cs:0.0303030303030303,190185.899599075)
% --(axis cs:0.0202020202020202,190185.899599075)
% --(axis cs:0.0101010101010101,190185.899599075)
% --(axis cs:0,190185.899599075)
% --cycle;

\addplot [thick, aft]
table {%
0 184088.009765625
0.0101010101010101 184088.009765625
0.0202020202020202 184088.009765625
0.0303030303030303 184088.009765625
0.0404040404040404 184088.009765625
0.0505050505050505 184088.009765625
0.0606060606060606 184088.009765625
0.0707070707070707 184088.009765625
0.0808080808080808 184088.009765625
0.0909090909090909 184088.009765625
0.101010101010101 184088.009765625
0.111111111111111 184088.009765625
0.121212121212121 184088.009765625
0.131313131313131 184088.009765625
0.141414141414141 184088.009765625
0.151515151515152 184088.009765625
0.161616161616162 184088.009765625
0.171717171717172 184088.009765625
0.181818181818182 184088.009765625
0.191919191919192 184088.009765625
0.202020202020202 184088.009765625
0.212121212121212 184088.009765625
0.222222222222222 184088.009765625
0.232323232323232 184088.009765625
0.242424242424242 184088.009765625
0.252525252525253 184088.009765625
0.262626262626263 184088.009765625
0.272727272727273 184088.009765625
0.282828282828283 184088.009765625
0.292929292929293 184088.009765625
0.303030303030303 184088.009765625
0.313131313131313 184088.009765625
0.323232323232323 184088.009765625
0.333333333333333 184088.009765625
0.343434343434343 184088.009765625
0.353535353535354 184088.009765625
0.363636363636364 184088.009765625
0.373737373737374 184088.009765625
0.383838383838384 184088.009765625
0.393939393939394 184088.009765625
0.404040404040404 184088.009765625
0.414141414141414 184088.009765625
0.424242424242424 184088.009765625
0.434343434343434 184088.009765625
0.444444444444444 184088.009765625
0.454545454545455 184088.009765625
0.464646464646465 184088.009765625
0.474747474747475 184088.009765625
0.484848484848485 184088.009765625
0.494949494949495 184088.009765625
0.505050505050505 184088.009765625
0.515151515151515 184088.009765625
0.525252525252525 184088.009765625
0.535353535353535 184088.009765625
0.545454545454546 184088.009765625
0.555555555555556 184088.009765625
0.565656565656566 184088.009765625
0.575757575757576 184088.009765625
0.585858585858586 184088.009765625
0.595959595959596 184088.009765625
0.606060606060606 184088.009765625
0.616161616161616 184088.009765625
0.626262626262626 184088.009765625
0.636363636363636 184088.009765625
0.646464646464647 184088.009765625
0.656565656565657 184088.009765625
0.666666666666667 184088.009765625
0.676767676767677 184088.009765625
0.686868686868687 184088.009765625
0.696969696969697 184088.009765625
0.707070707070707 184088.009765625
0.717171717171717 184088.009765625
0.727272727272727 184088.009765625
0.737373737373737 184088.009765625
0.747474747474748 184088.009765625
0.757575757575758 184088.009765625
0.767676767676768 184088.009765625
0.777777777777778 184088.009765625
0.787878787878788 184088.009765625
0.797979797979798 184088.009765625
0.808080808080808 184088.009765625
0.818181818181818 184088.009765625
0.828282828282828 184088.009765625
0.838383838383838 184088.009765625
0.848484848484849 184088.009765625
0.858585858585859 184088.009765625
0.868686868686869 184088.009765625
0.878787878787879 184088.009765625
0.888888888888889 184088.009765625
0.898989898989899 184088.009765625
0.909090909090909 184088.009765625
0.919191919191919 184088.009765625
0.929292929292929 184088.009765625
0.939393939393939 184088.009765625
0.94949494949495 184088.009765625
0.95959595959596 184088.009765625
0.96969696969697 184088.009765625
0.97979797979798 184088.009765625
0.98989898989899 184088.009765625
1 184088.009765625
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,189416.488114248)
% --(axis cs:0,181328.769698252)
% --(axis cs:0.0101010101010101,178908.543404732)
% --(axis cs:0.0202020202020202,180911.235772526)
% --(axis cs:0.0303030303030303,180385.502097527)
% --(axis cs:0.0404040404040404,183111.101028493)
% --(axis cs:0.0505050505050505,184123.040217649)
% --(axis cs:0.0606060606060606,179864.527439835)
% --(axis cs:0.0707070707070707,182662.045593144)
% --(axis cs:0.0808080808080808,184396.522261806)
% --(axis cs:0.0909090909090909,181749.454943315)
% --(axis cs:0.101010101010101,179533.77176048)
% --(axis cs:0.111111111111111,178697.124064775)
% --(axis cs:0.121212121212121,177224.673727871)
% --(axis cs:0.131313131313131,180859.070811531)
% --(axis cs:0.141414141414141,182116.986247341)
% --(axis cs:0.151515151515152,175525.250670558)
% --(axis cs:0.161616161616162,178552.809953746)
% --(axis cs:0.171717171717172,182839.371482297)
% --(axis cs:0.181818181818182,176996.857077091)
% --(axis cs:0.191919191919192,180371.275082027)
% --(axis cs:0.202020202020202,180135.995895343)
% --(axis cs:0.212121212121212,182424.556793772)
% --(axis cs:0.222222222222222,182081.269939827)
% --(axis cs:0.232323232323232,182019.809204034)
% --(axis cs:0.242424242424242,176661.876380693)
% --(axis cs:0.252525252525253,179946.116057635)
% --(axis cs:0.262626262626263,178286.259953098)
% --(axis cs:0.272727272727273,179705.655452654)
% --(axis cs:0.282828282828283,177216.710939164)
% --(axis cs:0.292929292929293,180402.452029015)
% --(axis cs:0.303030303030303,179106.464253956)
% --(axis cs:0.313131313131313,178867.651372591)
% --(axis cs:0.323232323232323,181019.884805534)
% --(axis cs:0.333333333333333,185274.078045403)
% --(axis cs:0.343434343434343,181904.579208301)
% --(axis cs:0.353535353535354,177624.100523318)
% --(axis cs:0.363636363636364,179207.875628721)
% --(axis cs:0.373737373737374,177150.080894682)
% --(axis cs:0.383838383838384,179804.371569544)
% --(axis cs:0.393939393939394,175974.465492847)
% --(axis cs:0.404040404040404,176868.27155358)
% --(axis cs:0.414141414141414,180664.184345732)
% --(axis cs:0.424242424242424,178523.350821378)
% --(axis cs:0.434343434343434,181347.67178854)
% --(axis cs:0.444444444444444,177970.276131078)
% --(axis cs:0.454545454545455,181357.007094604)
% --(axis cs:0.464646464646465,179154.679335895)
% --(axis cs:0.474747474747475,179642.925267579)
% --(axis cs:0.484848484848485,175936.676214254)
% --(axis cs:0.494949494949495,178829.11577633)
% --(axis cs:0.505050505050505,177760.618415423)
% --(axis cs:0.515151515151515,178191.289575571)
% --(axis cs:0.525252525252525,182864.241396349)
% --(axis cs:0.535353535353535,179664.105554918)
% --(axis cs:0.545454545454546,183579.67379416)
% --(axis cs:0.555555555555556,183341.21184848)
% --(axis cs:0.565656565656566,179923.705704479)
% --(axis cs:0.575757575757576,175791.105653267)
% --(axis cs:0.585858585858586,177592.90211746)
% --(axis cs:0.595959595959596,177778.421139743)
% --(axis cs:0.606060606060606,176713.173436192)
% --(axis cs:0.616161616161616,177913.802807294)
% --(axis cs:0.626262626262626,183027.361126815)
% --(axis cs:0.636363636363636,180945.989479939)
% --(axis cs:0.646464646464647,180844.884902163)
% --(axis cs:0.656565656565657,180089.452407821)
% --(axis cs:0.666666666666667,175929.448961823)
% --(axis cs:0.676767676767677,180783.552138645)
% --(axis cs:0.686868686868687,180200.400259819)
% --(axis cs:0.696969696969697,178964.470788935)
% --(axis cs:0.707070707070707,184736.024994008)
% --(axis cs:0.717171717171717,181910.568520015)
% --(axis cs:0.727272727272727,178632.414156953)
% --(axis cs:0.737373737373737,178039.197036937)
% --(axis cs:0.747474747474748,181158.580587472)
% --(axis cs:0.757575757575758,177427.241950485)
% --(axis cs:0.767676767676768,179090.220024448)
% --(axis cs:0.777777777777778,179261.530582506)
% --(axis cs:0.787878787878788,179662.007385555)
% --(axis cs:0.797979797979798,178467.416988534)
% --(axis cs:0.808080808080808,177465.335506546)
% --(axis cs:0.818181818181818,175597.483371331)
% --(axis cs:0.828282828282828,178281.934058657)
% --(axis cs:0.838383838383838,180385.108353884)
% --(axis cs:0.848484848484849,180418.271751171)
% --(axis cs:0.858585858585859,180095.18756071)
% --(axis cs:0.868686868686869,176458.060684006)
% --(axis cs:0.878787878787879,175936.09507184)
% --(axis cs:0.888888888888889,178929.758636832)
% --(axis cs:0.898989898989899,177106.384369816)
% --(axis cs:0.909090909090909,179051.642207808)
% --(axis cs:0.919191919191919,180339.630402567)
% --(axis cs:0.929292929292929,178022.357080996)
% --(axis cs:0.939393939393939,180895.186819941)
% --(axis cs:0.94949494949495,178946.30096046)
% --(axis cs:0.95959595959596,179463.943822651)
% --(axis cs:0.96969696969697,182754.57419484)
% --(axis cs:0.97979797979798,179366.631452232)
% --(axis cs:0.98989898989899,179302.312274396)
% --(axis cs:1,178059.590491236)
% --(axis cs:1,188050.925133764)
% --(axis cs:1,188050.925133764)
% --(axis cs:0.98989898989899,197432.093975604)
% --(axis cs:0.97979797979798,192872.259172768)
% --(axis cs:0.96969696969697,190218.19143016)
% --(axis cs:0.95959595959596,188398.556177349)
% --(axis cs:0.94949494949495,196492.09357079)
% --(axis cs:0.939393939393939,188373.274117559)
% --(axis cs:0.929292929292929,187386.767919004)
% --(axis cs:0.919191919191919,192026.822722433)
% --(axis cs:0.909090909090909,191984.029667192)
% --(axis cs:0.898989898989899,186086.260161434)
% --(axis cs:0.888888888888889,195017.971831918)
% --(axis cs:0.878787878787879,185454.23695941)
% --(axis cs:0.868686868686869,187815.560409744)
% --(axis cs:0.858585858585859,191227.91400179)
% --(axis cs:0.848484848484849,187118.251686329)
% --(axis cs:0.838383838383838,186652.567427366)
% --(axis cs:0.828282828282828,189880.050316343)
% --(axis cs:0.818181818181818,184994.489284919)
% --(axis cs:0.808080808080808,191964.754337204)
% --(axis cs:0.797979797979798,192105.672855216)
% --(axis cs:0.787878787878788,191797.816833195)
% --(axis cs:0.777777777777778,189401.914729994)
% --(axis cs:0.767676767676768,191278.526069302)
% --(axis cs:0.757575757575758,189307.207268265)
% --(axis cs:0.747474747474748,195751.853006278)
% --(axis cs:0.737373737373737,190123.959213063)
% --(axis cs:0.727272727272727,189431.953030547)
% --(axis cs:0.717171717171717,188153.251792485)
% --(axis cs:0.707070707070707,192008.990630992)
% --(axis cs:0.696969696969697,189629.423742315)
% --(axis cs:0.686868686868687,193169.072396431)
% --(axis cs:0.676767676767677,188986.604111355)
% --(axis cs:0.666666666666667,189997.015881927)
% --(axis cs:0.656565656565657,191915.141342179)
% --(axis cs:0.646464646464647,194816.072129087)
% --(axis cs:0.636363636363636,191683.182395061)
% --(axis cs:0.626262626262626,198490.064654435)
% --(axis cs:0.616161616161616,186604.122973956)
% --(axis cs:0.606060606060606,188961.592188808)
% --(axis cs:0.595959595959596,192599.989016507)
% --(axis cs:0.585858585858586,192131.89475754)
% --(axis cs:0.575757575757576,186897.195127983)
% --(axis cs:0.565656565656566,190123.802108021)
% --(axis cs:0.555555555555556,195775.90924527)
% --(axis cs:0.545454545454546,190464.38089334)
% --(axis cs:0.535353535353535,187945.300695082)
% --(axis cs:0.525252525252525,192343.867978651)
% --(axis cs:0.515151515151515,191168.331518179)
% --(axis cs:0.505050505050505,189002.225334577)
% --(axis cs:0.494949494949495,190954.25141117)
% --(axis cs:0.484848484848485,189298.198785746)
% --(axis cs:0.474747474747475,189851.691919921)
% --(axis cs:0.464646464646465,189025.332382855)
% --(axis cs:0.454545454545455,192567.418686646)
% --(axis cs:0.444444444444444,186591.110587672)
% --(axis cs:0.434343434343434,192906.99227396)
% --(axis cs:0.424242424242424,193998.774178622)
% --(axis cs:0.414141414141414,195175.413310518)
% --(axis cs:0.404040404040404,188835.61125892)
% --(axis cs:0.393939393939394,192813.714194653)
% --(axis cs:0.383838383838384,193731.690930456)
% --(axis cs:0.373737373737374,192311.930824068)
% --(axis cs:0.363636363636364,184009.722027529)
% --(axis cs:0.353535353535354,188630.672914182)
% --(axis cs:0.343434343434343,193582.092666699)
% --(axis cs:0.333333333333333,195738.878985847)
% --(axis cs:0.323232323232323,195956.494100716)
% --(axis cs:0.313131313131313,185826.833002409)
% --(axis cs:0.303030303030303,191825.332621044)
% --(axis cs:0.292929292929293,190289.782345985)
% --(axis cs:0.282828282828283,194819.648435836)
% --(axis cs:0.272727272727273,191623.043766096)
% --(axis cs:0.262626262626263,187162.325984402)
% --(axis cs:0.252525252525253,191514.985504865)
% --(axis cs:0.242424242424242,184711.154869307)
% --(axis cs:0.232323232323232,192068.948608466)
% --(axis cs:0.222222222222222,196505.585528923)
% --(axis cs:0.212121212121212,193426.849456228)
% --(axis cs:0.202020202020202,189759.117385907)
% --(axis cs:0.191919191919192,189427.306949223)
% --(axis cs:0.181818181818182,194295.154641659)
% --(axis cs:0.171717171717172,193648.530861453)
% --(axis cs:0.161616161616162,186609.881452504)
% --(axis cs:0.151515151515152,189034.261048192)
% --(axis cs:0.141414141414141,192875.166096409)
% --(axis cs:0.131313131313131,191213.601063469)
% --(axis cs:0.121212121212121,195066.681740879)
% --(axis cs:0.111111111111111,191877.094685225)
% --(axis cs:0.101010101010101,188353.72042702)
% --(axis cs:0.0909090909090909,194493.744275435)
% --(axis cs:0.0808080808080808,198759.755081944)
% --(axis cs:0.0707070707070707,197241.376281856)
% --(axis cs:0.0606060606060606,194775.132716415)
% --(axis cs:0.0505050505050505,190116.823063601)
% --(axis cs:0.0404040404040404,192591.754440257)
% --(axis cs:0.0303030303030303,191500.642433723)
% --(axis cs:0.0202020202020202,186761.486883724)
% --(axis cs:0.0101010101010101,193122.081595268)
% --(axis cs:0,189416.488114248)
% --cycle;

\addplot [thick, craft]
table {%
0 185372.62890625
0.0101010101010101 186015.3125
0.0202020202020202 183836.361328125
0.0303030303030303 185943.072265625
0.0404040404040404 187851.427734375
0.0505050505050505 187119.931640625
0.0606060606060606 187319.830078125
0.0707070707070707 189951.7109375
0.0808080808080808 191578.138671875
0.0909090909090909 188121.599609375
0.101010101010101 183943.74609375
0.111111111111111 185287.109375
0.121212121212121 186145.677734375
0.131313131313131 186036.3359375
0.141414141414141 187496.076171875
0.151515151515152 182279.755859375
0.161616161616162 182581.345703125
0.171717171717172 188243.951171875
0.181818181818182 185646.005859375
0.191919191919192 184899.291015625
0.202020202020202 184947.556640625
0.212121212121212 187925.703125
0.222222222222222 189293.427734375
0.232323232323232 187044.37890625
0.242424242424242 180686.515625
0.252525252525253 185730.55078125
0.262626262626263 182724.29296875
0.272727272727273 185664.349609375
0.282828282828283 186018.1796875
0.292929292929293 185346.1171875
0.303030303030303 185465.8984375
0.313131313131313 182347.2421875
0.323232323232323 188488.189453125
0.333333333333333 190506.478515625
0.343434343434343 187743.3359375
0.353535353535354 183127.38671875
0.363636363636364 181608.798828125
0.373737373737374 184731.005859375
0.383838383838384 186768.03125
0.393939393939394 184394.08984375
0.404040404040404 182851.94140625
0.414141414141414 187919.798828125
0.424242424242424 186261.0625
0.434343434343434 187127.33203125
0.444444444444444 182280.693359375
0.454545454545455 186962.212890625
0.464646464646465 184090.005859375
0.474747474747475 184747.30859375
0.484848484848485 182617.4375
0.494949494949495 184891.68359375
0.505050505050505 183381.421875
0.515151515151515 184679.810546875
0.525252525252525 187604.0546875
0.535353535353535 183804.703125
0.545454545454546 187022.02734375
0.555555555555556 189558.560546875
0.565656565656566 185023.75390625
0.575757575757576 181344.150390625
0.585858585858586 184862.3984375
0.595959595959596 185189.205078125
0.606060606060606 182837.3828125
0.616161616161616 182258.962890625
0.626262626262626 190758.712890625
0.636363636363636 186314.5859375
0.646464646464647 187830.478515625
0.656565656565657 186002.296875
0.666666666666667 182963.232421875
0.676767676767677 184885.078125
0.686868686868687 186684.736328125
0.696969696969697 184296.947265625
0.707070707070707 188372.5078125
0.717171717171717 185031.91015625
0.727272727272727 184032.18359375
0.737373737373737 184081.578125
0.747474747474748 188455.216796875
0.757575757575758 183367.224609375
0.767676767676768 185184.373046875
0.777777777777778 184331.72265625
0.787878787878788 185729.912109375
0.797979797979798 185286.544921875
0.808080808080808 184715.044921875
0.818181818181818 180295.986328125
0.828282828282828 184080.9921875
0.838383838383838 183518.837890625
0.848484848484849 183768.26171875
0.858585858585859 185661.55078125
0.868686868686869 182136.810546875
0.878787878787879 180695.166015625
0.888888888888889 186973.865234375
0.898989898989899 181596.322265625
0.909090909090909 185517.8359375
0.919191919191919 186183.2265625
0.929292929292929 182704.5625
0.939393939393939 184634.23046875
0.94949494949495 187719.197265625
0.95959595959596 183931.25
0.96969696969697 186486.3828125
0.97979797979798 186119.4453125
0.98989898989899 188367.203125
1 183055.2578125
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=fab, fill opacity=0.3]
% (axis cs:0,30836.5427291645)
% --(axis cs:0,28160.8869583355)
% --(axis cs:0.0101010101010101,57531.6381224444)
% --(axis cs:0.0202020202020202,62871.3063789576)
% --(axis cs:0.0303030303030303,87673.0827540189)
% --(axis cs:0.0404040404040404,103299.852111977)
% --(axis cs:0.0505050505050505,111994.477905588)
% --(axis cs:0.0606060606060606,118318.493900128)
% --(axis cs:0.0707070707070707,120894.756968839)
% --(axis cs:0.0808080808080808,125358.506424509)
% --(axis cs:0.0909090909090909,127659.878247556)
% --(axis cs:0.101010101010101,130898.693476445)
% --(axis cs:0.111111111111111,131915.290422978)
% --(axis cs:0.121212121212121,133901.286143764)
% --(axis cs:0.131313131313131,135057.432827993)
% --(axis cs:0.141414141414141,136327.477731227)
% --(axis cs:0.151515151515152,137415.694377863)
% --(axis cs:0.161616161616162,139145.524262749)
% --(axis cs:0.171717171717172,140408.094354021)
% --(axis cs:0.181818181818182,142078.879571385)
% --(axis cs:0.191919191919192,142623.89805944)
% --(axis cs:0.202020202020202,143320.906152657)
% --(axis cs:0.212121212121212,144266.779775165)
% --(axis cs:0.222222222222222,145159.166280014)
% --(axis cs:0.232323232323232,145866.005462094)
% --(axis cs:0.242424242424242,148117.897400612)
% --(axis cs:0.252525252525253,147999.305348115)
% --(axis cs:0.262626262626263,150667.925526487)
% --(axis cs:0.272727272727273,150952.491193646)
% --(axis cs:0.282828282828283,151733.358884396)
% --(axis cs:0.292929292929293,151804.241608986)
% --(axis cs:0.303030303030303,152847.120290006)
% --(axis cs:0.313131313131313,154147.24031391)
% --(axis cs:0.323232323232323,153130.969504762)
% --(axis cs:0.333333333333333,154264.305025145)
% --(axis cs:0.343434343434343,154743.436874058)
% --(axis cs:0.353535353535354,155400.053814483)
% --(axis cs:0.363636363636364,155713.479319387)
% --(axis cs:0.373737373737374,157213.717002105)
% --(axis cs:0.383838383838384,158359.137176001)
% --(axis cs:0.393939393939394,158559.396374277)
% --(axis cs:0.404040404040404,158740.685957013)
% --(axis cs:0.414141414141414,159869.451355145)
% --(axis cs:0.424242424242424,159820.747761936)
% --(axis cs:0.434343434343434,160366.02838521)
% --(axis cs:0.444444444444444,161484.915316658)
% --(axis cs:0.454545454545455,161030.883889064)
% --(axis cs:0.464646464646465,162360.317254696)
% --(axis cs:0.474747474747475,162350.337473301)
% --(axis cs:0.484848484848485,162971.474980021)
% --(axis cs:0.494949494949495,163950.855993966)
% --(axis cs:0.505050505050505,163963.670501221)
% --(axis cs:0.515151515151515,165883.676556163)
% --(axis cs:0.525252525252525,166619.702104492)
% --(axis cs:0.535353535353535,166228.283048535)
% --(axis cs:0.545454545454546,167361.406816492)
% --(axis cs:0.555555555555556,168314.39818085)
% --(axis cs:0.565656565656566,168136.543476435)
% --(axis cs:0.575757575757576,169299.770733794)
% --(axis cs:0.585858585858586,169868.527298517)
% --(axis cs:0.595959595959596,169844.864491338)
% --(axis cs:0.606060606060606,170609.567864466)
% --(axis cs:0.616161616161616,171017.887060485)
% --(axis cs:0.626262626262626,171706.644637485)
% --(axis cs:0.636363636363636,172167.209870788)
% --(axis cs:0.646464646464647,172161.390496194)
% --(axis cs:0.656565656565657,172825.57031715)
% --(axis cs:0.666666666666667,172959.667343877)
% --(axis cs:0.676767676767677,173565.577868234)
% --(axis cs:0.686868686868687,173637.254407122)
% --(axis cs:0.696969696969697,174445.300939665)
% --(axis cs:0.707070707070707,174731.177694486)
% --(axis cs:0.717171717171717,175014.259710861)
% --(axis cs:0.727272727272727,174909.649987097)
% --(axis cs:0.737373737373737,175352.3633054)
% --(axis cs:0.747474747474748,175473.385096538)
% --(axis cs:0.757575757575758,175736.457907084)
% --(axis cs:0.767676767676768,175698.679298921)
% --(axis cs:0.777777777777778,176129.64199007)
% --(axis cs:0.787878787878788,176382.681312078)
% --(axis cs:0.797979797979798,176055.337343368)
% --(axis cs:0.808080808080808,175993.170760144)
% --(axis cs:0.818181818181818,176350.954928071)
% --(axis cs:0.828282828282828,176175.114045971)
% --(axis cs:0.838383838383838,176179.703891258)
% --(axis cs:0.848484848484849,176396.334433144)
% --(axis cs:0.858585858585859,176159.397089103)
% --(axis cs:0.868686868686869,176101.36827423)
% --(axis cs:0.878787878787879,176272.60601753)
% --(axis cs:0.888888888888889,176238.505714342)
% --(axis cs:0.898989898989899,175934.246190869)
% --(axis cs:0.909090909090909,176179.817908244)
% --(axis cs:0.919191919191919,176112.408587188)
% --(axis cs:0.929292929292929,176108.806052857)
% --(axis cs:0.939393939393939,176244.674940467)
% --(axis cs:0.94949494949495,176135.992765261)
% --(axis cs:0.95959595959596,175948.747635746)
% --(axis cs:0.96969696969697,176037.701441088)
% --(axis cs:0.97979797979798,176503.302848282)
% --(axis cs:0.98989898989899,175908.27826622)
% --(axis cs:1,176065.934237556)
% --(axis cs:1,179633.546231194)
% --(axis cs:1,179633.546231194)
% --(axis cs:0.98989898989899,180019.12017128)
% --(axis cs:0.97979797979798,179881.505745468)
% --(axis cs:0.96969696969697,179660.204808912)
% --(axis cs:0.95959595959596,179614.674239254)
% --(axis cs:0.94949494949495,179455.225984739)
% --(axis cs:0.939393939393939,179575.887559533)
% --(axis cs:0.929292929292929,179278.768165893)
% --(axis cs:0.919191919191919,179246.118756562)
% --(axis cs:0.909090909090909,179147.982873006)
% --(axis cs:0.898989898989899,179462.476465381)
% --(axis cs:0.888888888888889,178617.884910658)
% --(axis cs:0.878787878787879,179072.24163872)
% --(axis cs:0.868686868686869,179056.94422577)
% --(axis cs:0.858585858585859,178655.575567147)
% --(axis cs:0.848484848484849,177926.067910606)
% --(axis cs:0.838383838383838,178607.034389992)
% --(axis cs:0.828282828282828,178303.362516529)
% --(axis cs:0.818181818181818,177899.033353179)
% --(axis cs:0.808080808080808,178615.258927356)
% --(axis cs:0.797979797979798,177973.912656632)
% --(axis cs:0.787878787878788,177545.283531672)
% --(axis cs:0.777777777777778,177469.81894743)
% --(axis cs:0.767676767676768,177590.148826079)
% --(axis cs:0.757575757575758,177647.042092916)
% --(axis cs:0.747474747474748,177451.704747212)
% --(axis cs:0.737373737373737,177521.14841335)
% --(axis cs:0.727272727272727,177362.408606653)
% --(axis cs:0.717171717171717,177244.900445389)
% --(axis cs:0.707070707070707,176969.298868014)
% --(axis cs:0.696969696969697,177516.851404085)
% --(axis cs:0.686868686868687,177131.433092878)
% --(axis cs:0.676767676767677,177314.308850516)
% --(axis cs:0.666666666666667,177377.742812373)
% --(axis cs:0.656565656565657,176816.13280785)
% --(axis cs:0.646464646464647,177190.105597556)
% --(axis cs:0.636363636363636,176964.883879212)
% --(axis cs:0.626262626262626,176700.035050015)
% --(axis cs:0.616161616161616,176861.659814515)
% --(axis cs:0.606060606060606,176662.061041784)
% --(axis cs:0.595959595959596,176696.553477412)
% --(axis cs:0.585858585858586,176420.851607733)
% --(axis cs:0.575757575757576,176338.967547456)
% --(axis cs:0.565656565656566,176340.304179815)
% --(axis cs:0.555555555555556,175652.8479129)
% --(axis cs:0.545454545454546,176107.921308508)
% --(axis cs:0.535353535353535,175772.740388965)
% --(axis cs:0.525252525252525,175314.762739258)
% --(axis cs:0.515151515151515,175601.737506337)
% --(axis cs:0.505050505050505,175439.388092529)
% --(axis cs:0.494949494949495,174854.839318534)
% --(axis cs:0.484848484848485,175197.489863729)
% --(axis cs:0.474747474747475,174651.092214199)
% --(axis cs:0.464646464646465,174042.276495304)
% --(axis cs:0.454545454545455,173694.084860936)
% --(axis cs:0.444444444444444,173289.447964592)
% --(axis cs:0.434343434343434,173115.37395854)
% --(axis cs:0.424242424242424,171776.455363064)
% --(axis cs:0.414141414141414,171688.083801105)
% --(axis cs:0.404040404040404,171012.114824237)
% --(axis cs:0.393939393939394,170098.552844473)
% --(axis cs:0.383838383838384,169173.858917749)
% --(axis cs:0.373737373737374,169565.849404145)
% --(axis cs:0.363636363636364,168406.200368113)
% --(axis cs:0.353535353535354,168100.672748017)
% --(axis cs:0.343434343434343,167546.645157192)
% --(axis cs:0.333333333333333,166294.386381105)
% --(axis cs:0.323232323232323,165547.499245238)
% --(axis cs:0.313131313131313,165665.78312359)
% --(axis cs:0.303030303030303,163650.278147494)
% --(axis cs:0.292929292929293,162892.906828514)
% --(axis cs:0.282828282828283,162616.754396854)
% --(axis cs:0.272727272727273,162653.157243854)
% --(axis cs:0.262626262626263,162551.336192263)
% --(axis cs:0.252525252525253,162293.378245635)
% --(axis cs:0.242424242424242,160491.465880638)
% --(axis cs:0.232323232323232,161074.510162906)
% --(axis cs:0.222222222222222,158852.146219986)
% --(axis cs:0.212121212121212,157833.888193585)
% --(axis cs:0.202020202020202,157392.558691093)
% --(axis cs:0.191919191919192,156473.11365931)
% --(axis cs:0.181818181818182,156271.600897365)
% --(axis cs:0.171717171717172,155543.780645979)
% --(axis cs:0.161616161616162,153966.456206001)
% --(axis cs:0.151515151515152,152367.403278387)
% --(axis cs:0.141414141414141,151401.459768773)
% --(axis cs:0.131313131313131,151586.223422007)
% --(axis cs:0.121212121212121,151363.090809361)
% --(axis cs:0.111111111111111,149059.912702022)
% --(axis cs:0.101010101010101,147204.099492305)
% --(axis cs:0.0909090909090909,146021.256518069)
% --(axis cs:0.0808080808080808,142910.587325491)
% --(axis cs:0.0707070707070707,139942.860218661)
% --(axis cs:0.0606060606060606,135746.445552997)
% --(axis cs:0.0505050505050505,129240.518188162)
% --(axis cs:0.0404040404040404,121266.423278648)
% --(axis cs:0.0303030303030303,110173.503183481)
% --(axis cs:0.0202020202020202,79927.0959647924)
% --(axis cs:0.0101010101010101,62753.3511353681)
% --(axis cs:0,30836.5427291645)
% --cycle;

\addplot [thick, fab]
table {%
0 29498.71484375
0.0101010101010101 60142.4946289062
0.0202020202020202 71399.201171875
0.0303030303030303 98923.29296875
0.0404040404040404 112283.137695312
0.0505050505050505 120617.498046875
0.0606060606060606 127032.469726562
0.0707070707070707 130418.80859375
0.0808080808080808 134134.546875
0.0909090909090909 136840.567382812
0.101010101010101 139051.396484375
0.111111111111111 140487.6015625
0.121212121212121 142632.188476562
0.131313131313131 143321.828125
0.141414141414141 143864.46875
0.151515151515152 144891.548828125
0.161616161616162 146555.990234375
0.171717171717172 147975.9375
0.181818181818182 149175.240234375
0.191919191919192 149548.505859375
0.202020202020202 150356.732421875
0.212121212121212 151050.333984375
0.222222222222222 152005.65625
0.232323232323232 153470.2578125
0.242424242424242 154304.681640625
0.252525252525253 155146.341796875
0.262626262626263 156609.630859375
0.272727272727273 156802.82421875
0.282828282828283 157175.056640625
0.292929292929293 157348.57421875
0.303030303030303 158248.69921875
0.313131313131313 159906.51171875
0.323232323232323 159339.234375
0.333333333333333 160279.345703125
0.343434343434343 161145.041015625
0.353535353535354 161750.36328125
0.363636363636364 162059.83984375
0.373737373737374 163389.783203125
0.383838383838384 163766.498046875
0.393939393939394 164328.974609375
0.404040404040404 164876.400390625
0.414141414141414 165778.767578125
0.424242424242424 165798.6015625
0.434343434343434 166740.701171875
0.444444444444444 167387.181640625
0.454545454545455 167362.484375
0.464646464646465 168201.296875
0.474747474747475 168500.71484375
0.484848484848485 169084.482421875
0.494949494949495 169402.84765625
0.505050505050505 169701.529296875
0.515151515151515 170742.70703125
0.525252525252525 170967.232421875
0.535353535353535 171000.51171875
0.545454545454546 171734.6640625
0.555555555555556 171983.623046875
0.565656565656566 172238.423828125
0.575757575757576 172819.369140625
0.585858585858586 173144.689453125
0.595959595959596 173270.708984375
0.606060606060606 173635.814453125
0.616161616161616 173939.7734375
0.626262626262626 174203.33984375
0.636363636363636 174566.046875
0.646464646464647 174675.748046875
0.656565656565657 174820.8515625
0.666666666666667 175168.705078125
0.676767676767677 175439.943359375
0.686868686868687 175384.34375
0.696969696969697 175981.076171875
0.707070707070707 175850.23828125
0.717171717171717 176129.580078125
0.727272727272727 176136.029296875
0.737373737373737 176436.755859375
0.747474747474748 176462.544921875
0.757575757575758 176691.75
0.767676767676768 176644.4140625
0.777777777777778 176799.73046875
0.787878787878788 176963.982421875
0.797979797979798 177014.625
0.808080808080808 177304.21484375
0.818181818181818 177124.994140625
0.828282828282828 177239.23828125
0.838383838383838 177393.369140625
0.848484848484849 177161.201171875
0.858585858585859 177407.486328125
0.868686868686869 177579.15625
0.878787878787879 177672.423828125
0.888888888888889 177428.1953125
0.898989898989899 177698.361328125
0.909090909090909 177663.900390625
0.919191919191919 177679.263671875
0.929292929292929 177693.787109375
0.939393939393939 177910.28125
0.94949494949495 177795.609375
0.95959595959596 177781.7109375
0.96969696969697 177848.953125
0.97979797979798 178192.404296875
0.98989898989899 177963.69921875
1 177849.740234375
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,578315.706600793)
% --(axis cs:0,576287.059024207)
% --(axis cs:0.0101010101010101,31668.6552856864)
% --(axis cs:0.0202020202020202,30746.9063804693)
% --(axis cs:0.0303030303030303,28304.8255399058)
% --(axis cs:0.0404040404040404,26518.3837399636)
% --(axis cs:0.0505050505050505,25979.7088826054)
% --(axis cs:0.0606060606060606,24313.8378205853)
% --(axis cs:0.0707070707070707,24435.9684915652)
% --(axis cs:0.0808080808080808,21932.0584704411)
% --(axis cs:0.0909090909090909,24251.6845611815)
% --(axis cs:0.101010101010101,22171.8164103566)
% --(axis cs:0.111111111111111,22968.5140501748)
% --(axis cs:0.121212121212121,23224.0803330317)
% --(axis cs:0.131313131313131,22683.3097538698)
% --(axis cs:0.141414141414141,23121.8057970297)
% --(axis cs:0.151515151515152,22691.5450433381)
% --(axis cs:0.161616161616162,23300.4686105153)
% --(axis cs:0.171717171717172,22842.514922466)
% --(axis cs:0.181818181818182,23184.9044307452)
% --(axis cs:0.191919191919192,23005.7212644723)
% --(axis cs:0.202020202020202,24144.8269651489)
% --(axis cs:0.212121212121212,23351.243376023)
% --(axis cs:0.222222222222222,24280.1428373607)
% --(axis cs:0.232323232323232,23596.0834015059)
% --(axis cs:0.242424242424242,23905.1557126893)
% --(axis cs:0.252525252525253,22557.1470554025)
% --(axis cs:0.262626262626263,22759.3813791081)
% --(axis cs:0.272727272727273,24442.4868613776)
% --(axis cs:0.282828282828283,23367.8877378071)
% --(axis cs:0.292929292929293,23467.7636566058)
% --(axis cs:0.303030303030303,24486.328957935)
% --(axis cs:0.313131313131313,23039.3206936155)
% --(axis cs:0.323232323232323,23282.2488807596)
% --(axis cs:0.333333333333333,23633.8363804784)
% --(axis cs:0.343434343434343,25317.5033511936)
% --(axis cs:0.353535353535354,24910.9191352602)
% --(axis cs:0.363636363636364,22569.7054276607)
% --(axis cs:0.373737373737374,23690.9551634876)
% --(axis cs:0.383838383838384,22986.9576511112)
% --(axis cs:0.393939393939394,24193.637242364)
% --(axis cs:0.404040404040404,24589.2829410571)
% --(axis cs:0.414141414141414,23679.691586362)
% --(axis cs:0.424242424242424,24039.6409411977)
% --(axis cs:0.434343434343434,24138.9630454304)
% --(axis cs:0.444444444444444,23790.4505015423)
% --(axis cs:0.454545454545455,24366.4172267535)
% --(axis cs:0.464646464646465,23481.6894340803)
% --(axis cs:0.474747474747475,22962.9309512856)
% --(axis cs:0.484848484848485,22698.8160087057)
% --(axis cs:0.494949494949495,22547.3840136406)
% --(axis cs:0.505050505050505,24276.3419027546)
% --(axis cs:0.515151515151515,23276.5116340135)
% --(axis cs:0.525252525252525,24067.5439702779)
% --(axis cs:0.535353535353535,23826.5942732103)
% --(axis cs:0.545454545454546,23809.5059928514)
% --(axis cs:0.555555555555556,22425.3147893899)
% --(axis cs:0.565656565656566,24316.6519179327)
% --(axis cs:0.575757575757576,23085.337047106)
% --(axis cs:0.585858585858586,24375.6044127347)
% --(axis cs:0.595959595959596,25660.2738268795)
% --(axis cs:0.606060606060606,24006.2876361117)
% --(axis cs:0.616161616161616,22871.8339999935)
% --(axis cs:0.626262626262626,24267.5370742279)
% --(axis cs:0.636363636363636,25130.656441729)
% --(axis cs:0.646464646464647,24339.9846053871)
% --(axis cs:0.656565656565657,23882.9112513934)
% --(axis cs:0.666666666666667,24546.0322817432)
% --(axis cs:0.676767676767677,24379.2123187556)
% --(axis cs:0.686868686868687,23551.6728667114)
% --(axis cs:0.696969696969697,24548.5806714521)
% --(axis cs:0.707070707070707,23983.7389545709)
% --(axis cs:0.717171717171717,24195.5356310758)
% --(axis cs:0.727272727272727,24021.4116155082)
% --(axis cs:0.737373737373737,23321.1224501321)
% --(axis cs:0.747474747474748,23395.0354570652)
% --(axis cs:0.757575757575758,23993.8951984491)
% --(axis cs:0.767676767676768,23847.5541300035)
% --(axis cs:0.777777777777778,23198.8223904328)
% --(axis cs:0.787878787878788,23243.2479827657)
% --(axis cs:0.797979797979798,23524.5545832774)
% --(axis cs:0.808080808080808,23948.7948262349)
% --(axis cs:0.818181818181818,24011.9556765774)
% --(axis cs:0.828282828282828,23863.1260780328)
% --(axis cs:0.838383838383838,24102.1636945848)
% --(axis cs:0.848484848484849,23889.5534354227)
% --(axis cs:0.858585858585859,24646.3214911482)
% --(axis cs:0.868686868686869,24660.2830927831)
% --(axis cs:0.878787878787879,24051.3239371602)
% --(axis cs:0.888888888888889,24219.6037839449)
% --(axis cs:0.898989898989899,24714.2091796099)
% --(axis cs:0.909090909090909,23780.8195290337)
% --(axis cs:0.919191919191919,24105.4571798587)
% --(axis cs:0.929292929292929,24661.2493634474)
% --(axis cs:0.939393939393939,24425.1617778709)
% --(axis cs:0.94949494949495,23652.8159561597)
% --(axis cs:0.95959595959596,23329.6882699061)
% --(axis cs:0.96969696969697,22951.2229283188)
% --(axis cs:0.97979797979798,24082.1716915413)
% --(axis cs:0.98989898989899,23323.0155342078)
% --(axis cs:1,24956.8555798104)
% --(axis cs:1,26525.1483264396)
% --(axis cs:1,26525.1483264396)
% --(axis cs:0.98989898989899,26706.0352470422)
% --(axis cs:0.97979797979798,26691.8771365837)
% --(axis cs:0.96969696969697,24600.6969935562)
% --(axis cs:0.95959595959596,26175.1974722814)
% --(axis cs:0.94949494949495,26372.0092391528)
% --(axis cs:0.939393939393939,27470.1155658791)
% --(axis cs:0.929292929292929,27384.3434099901)
% --(axis cs:0.919191919191919,27151.0818826413)
% --(axis cs:0.909090909090909,26848.0193381538)
% --(axis cs:0.898989898989899,26089.4236328901)
% --(axis cs:0.888888888888889,26983.3473879301)
% --(axis cs:0.878787878787879,25399.6233284648)
% --(axis cs:0.868686868686869,26507.8546025294)
% --(axis cs:0.858585858585859,27302.9480401018)
% --(axis cs:0.848484848484849,28031.0100411398)
% --(axis cs:0.838383838383838,26538.9837663527)
% --(axis cs:0.828282828282828,26673.6737266547)
% --(axis cs:0.818181818181818,27186.7757687351)
% --(axis cs:0.808080808080808,27124.5352518901)
% --(axis cs:0.797979797979798,25922.7715885976)
% --(axis cs:0.787878787878788,25968.5449859843)
% --(axis cs:0.777777777777778,25186.5008517547)
% --(axis cs:0.767676767676768,26803.483955934)
% --(axis cs:0.757575757575758,27275.7590984259)
% --(axis cs:0.747474747474748,27133.7389569973)
% --(axis cs:0.737373737373737,26990.4068467429)
% --(axis cs:0.727272727272727,28263.3627985543)
% --(axis cs:0.717171717171717,27057.5005017367)
% --(axis cs:0.707070707070707,26091.6350688666)
% --(axis cs:0.696969696969697,27339.2132738604)
% --(axis cs:0.686868686868687,26997.2792817261)
% --(axis cs:0.676767676767677,26458.3208843694)
% --(axis cs:0.666666666666667,26879.5673276318)
% --(axis cs:0.656565656565657,26795.0506626691)
% --(axis cs:0.646464646464647,27475.8532852379)
% --(axis cs:0.636363636363636,27027.628714521)
% --(axis cs:0.626262626262626,27115.3818710846)
% --(axis cs:0.616161616161616,26647.3339687565)
% --(axis cs:0.606060606060606,27603.6322857633)
% --(axis cs:0.595959595959596,26627.6695324955)
% --(axis cs:0.585858585858586,27557.7862122653)
% --(axis cs:0.575757575757576,27300.869984144)
% --(axis cs:0.565656565656566,27155.0853867548)
% --(axis cs:0.555555555555556,25925.6861871726)
% --(axis cs:0.545454545454546,26348.5135383986)
% --(axis cs:0.535353535353535,26650.6801408522)
% --(axis cs:0.525252525252525,26611.0829828471)
% --(axis cs:0.515151515151515,25410.9219597365)
% --(axis cs:0.505050505050505,27123.9403238079)
% --(axis cs:0.494949494949495,24877.4568066719)
% --(axis cs:0.484848484848485,25950.5951241068)
% --(axis cs:0.474747474747475,27521.7731502769)
% --(axis cs:0.464646464646465,27856.1875190447)
% --(axis cs:0.454545454545455,26425.3230076215)
% --(axis cs:0.444444444444444,26959.9069203327)
% --(axis cs:0.434343434343434,27038.0848061321)
% --(axis cs:0.424242424242424,26391.9049572398)
% --(axis cs:0.414141414141414,25633.8386870755)
% --(axis cs:0.404040404040404,26558.1467464429)
% --(axis cs:0.393939393939394,26438.852992011)
% --(axis cs:0.383838383838384,25731.6556301388)
% --(axis cs:0.373737373737374,26774.4872193249)
% --(axis cs:0.363636363636364,26266.4850020268)
% --(axis cs:0.353535353535354,27630.6082084898)
% --(axis cs:0.343434343434343,27411.4800472439)
% --(axis cs:0.333333333333333,27863.3276820216)
% --(axis cs:0.323232323232323,26083.6046348654)
% --(axis cs:0.313131313131313,25213.305282947)
% --(axis cs:0.303030303030303,25526.026510815)
% --(axis cs:0.292929292929293,26044.3789215192)
% --(axis cs:0.282828282828283,25539.0653871929)
% --(axis cs:0.272727272727273,26231.7299354974)
% --(axis cs:0.262626262626263,26148.9643240169)
% --(axis cs:0.252525252525253,25829.6849758475)
% --(axis cs:0.242424242424242,26568.1733888732)
% --(axis cs:0.232323232323232,27683.0914031816)
% --(axis cs:0.222222222222222,26919.2048188893)
% --(axis cs:0.212121212121212,25157.3826005395)
% --(axis cs:0.202020202020202,27257.2423707886)
% --(axis cs:0.191919191919192,25900.0795167777)
% --(axis cs:0.181818181818182,27409.0223270673)
% --(axis cs:0.171717171717172,27322.051483784)
% --(axis cs:0.161616161616162,26017.5245535472)
% --(axis cs:0.151515151515152,25642.8045660369)
% --(axis cs:0.141414141414141,27246.8572889078)
% --(axis cs:0.131313131313131,24445.8377070677)
% --(axis cs:0.121212121212121,25084.0817763433)
% --(axis cs:0.111111111111111,25764.6187623252)
% --(axis cs:0.101010101010101,32058.7910115184)
% --(axis cs:0.0909090909090909,26588.5986419435)
% --(axis cs:0.0808080808080808,27275.4200451839)
% --(axis cs:0.0707070707070707,27702.1291646848)
% --(axis cs:0.0606060606060606,28156.1660856647)
% --(axis cs:0.0505050505050505,27751.5997111446)
% --(axis cs:0.0404040404040404,30264.1514162864)
% --(axis cs:0.0303030303030303,32129.2525850942)
% --(axis cs:0.0202020202020202,34490.0916664057)
% --(axis cs:0.0101010101010101,37856.0781127511)
% --(axis cs:0,578315.706600793)
% --cycle;

\addplot [thick, dds]
table {%
0 577301.3828125
0.0101010101010101 34762.3666992188
0.0202020202020202 32618.4990234375
0.0303030303030303 30217.0390625
0.0404040404040404 28391.267578125
0.0505050505050505 26865.654296875
0.0606060606060606 26235.001953125
0.0707070707070707 26069.048828125
0.0808080808080808 24603.7392578125
0.0909090909090909 25420.1416015625
0.101010101010101 27115.3037109375
0.111111111111111 24366.56640625
0.121212121212121 24154.0810546875
0.131313131313131 23564.5737304688
0.141414141414141 25184.3315429688
0.151515151515152 24167.1748046875
0.161616161616162 24658.9965820312
0.171717171717172 25082.283203125
0.181818181818182 25296.9633789062
0.191919191919192 24452.900390625
0.202020202020202 25701.0346679688
0.212121212121212 24254.3129882812
0.222222222222222 25599.673828125
0.232323232323232 25639.5874023438
0.242424242424242 25236.6645507812
0.252525252525253 24193.416015625
0.262626262626263 24454.1728515625
0.272727272727273 25337.1083984375
0.282828282828283 24453.4765625
0.292929292929293 24756.0712890625
0.303030303030303 25006.177734375
0.313131313131313 24126.3129882812
0.323232323232323 24682.9267578125
0.333333333333333 25748.58203125
0.343434343434343 26364.4916992188
0.353535353535354 26270.763671875
0.363636363636364 24418.0952148438
0.373737373737374 25232.7211914062
0.383838383838384 24359.306640625
0.393939393939394 25316.2451171875
0.404040404040404 25573.71484375
0.414141414141414 24656.7651367188
0.424242424242424 25215.7729492188
0.434343434343434 25588.5239257812
0.444444444444444 25375.1787109375
0.454545454545455 25395.8701171875
0.464646464646465 25668.9384765625
0.474747474747475 25242.3520507812
0.484848484848485 24324.7055664062
0.494949494949495 23712.4204101562
0.505050505050505 25700.1411132812
0.515151515151515 24343.716796875
0.525252525252525 25339.3134765625
0.535353535353535 25238.6372070312
0.545454545454546 25079.009765625
0.555555555555556 24175.5004882812
0.565656565656566 25735.8686523438
0.575757575757576 25193.103515625
0.585858585858586 25966.6953125
0.595959595959596 26143.9716796875
0.606060606060606 25804.9599609375
0.616161616161616 24759.583984375
0.626262626262626 25691.4594726562
0.636363636363636 26079.142578125
0.646464646464647 25907.9189453125
0.656565656565657 25338.9809570312
0.666666666666667 25712.7998046875
0.676767676767677 25418.7666015625
0.686868686868687 25274.4760742188
0.696969696969697 25943.8969726562
0.707070707070707 25037.6870117188
0.717171717171717 25626.5180664062
0.727272727272727 26142.3872070312
0.737373737373737 25155.7646484375
0.747474747474748 25264.3872070312
0.757575757575758 25634.8271484375
0.767676767676768 25325.5190429688
0.777777777777778 24192.6616210938
0.787878787878788 24605.896484375
0.797979797979798 24723.6630859375
0.808080808080808 25536.6650390625
0.818181818181818 25599.3657226562
0.828282828282828 25268.3999023438
0.838383838383838 25320.5737304688
0.848484848484849 25960.2817382812
0.858585858585859 25974.634765625
0.868686868686869 25584.0688476562
0.878787878787879 24725.4736328125
0.888888888888889 25601.4755859375
0.898989898989899 25401.81640625
0.909090909090909 25314.4194335938
0.919191919191919 25628.26953125
0.929292929292929 26022.7963867188
0.939393939393939 25947.638671875
0.94949494949495 25012.4125976562
0.95959595959596 24752.4428710938
0.96969696969697 23775.9599609375
0.97979797979798 25387.0244140625
0.98989898989899 25014.525390625
1 25741.001953125
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,23118.5313137762)
% --(axis cs:0,19775.6962252863)
% --(axis cs:0.0101010101010101,20473.1977804879)
% --(axis cs:0.0202020202020202,21521.3104154792)
% --(axis cs:0.0303030303030303,20651.3200202593)
% --(axis cs:0.0404040404040404,20280.2627138596)
% --(axis cs:0.0505050505050505,21121.7019554021)
% --(axis cs:0.0606060606060606,20407.9633455247)
% --(axis cs:0.0707070707070707,19774.4472742076)
% --(axis cs:0.0808080808080808,19317.3977969257)
% --(axis cs:0.0909090909090909,21327.4722021538)
% --(axis cs:0.101010101010101,20234.7064401408)
% --(axis cs:0.111111111111111,19513.0641044973)
% --(axis cs:0.121212121212121,18869.5538888796)
% --(axis cs:0.131313131313131,19945.9280262807)
% --(axis cs:0.141414141414141,20376.323413021)
% --(axis cs:0.151515151515152,18130.5805241615)
% --(axis cs:0.161616161616162,19752.2136578492)
% --(axis cs:0.171717171717172,19674.3827891432)
% --(axis cs:0.181818181818182,21237.9748006724)
% --(axis cs:0.191919191919192,19491.1151080195)
% --(axis cs:0.202020202020202,20214.4902390124)
% --(axis cs:0.212121212121212,20057.8728042851)
% --(axis cs:0.222222222222222,20469.1312427899)
% --(axis cs:0.232323232323232,19956.0726524452)
% --(axis cs:0.242424242424242,20926.6738605566)
% --(axis cs:0.252525252525253,18921.716989634)
% --(axis cs:0.262626262626263,20318.1135978719)
% --(axis cs:0.272727272727273,20532.5968564842)
% --(axis cs:0.282828282828283,19695.5640247638)
% --(axis cs:0.292929292929293,21398.0457465583)
% --(axis cs:0.303030303030303,18701.6027229092)
% --(axis cs:0.313131313131313,20538.5031053054)
% --(axis cs:0.323232323232323,19829.5717958966)
% --(axis cs:0.333333333333333,20608.0350671104)
% --(axis cs:0.343434343434343,20226.4827400209)
% --(axis cs:0.353535353535354,19940.0968284366)
% --(axis cs:0.363636363636364,20405.5942894044)
% --(axis cs:0.373737373737374,19848.8490759087)
% --(axis cs:0.383838383838384,20599.0849584254)
% --(axis cs:0.393939393939394,20705.9361816118)
% --(axis cs:0.404040404040404,20024.9647876274)
% --(axis cs:0.414141414141414,21139.0467456103)
% --(axis cs:0.424242424242424,20031.5519122668)
% --(axis cs:0.434343434343434,20774.0665594519)
% --(axis cs:0.444444444444444,20072.2779504975)
% --(axis cs:0.454545454545455,20808.4667241413)
% --(axis cs:0.464646464646465,22492.6678525137)
% --(axis cs:0.474747474747475,19702.8182670433)
% --(axis cs:0.484848484848485,20750.1834158833)
% --(axis cs:0.494949494949495,21137.8215874485)
% --(axis cs:0.505050505050505,19476.3344511606)
% --(axis cs:0.515151515151515,20138.138023423)
% --(axis cs:0.525252525252525,20880.382533971)
% --(axis cs:0.535353535353535,20957.3975172349)
% --(axis cs:0.545454545454546,20389.2404982324)
% --(axis cs:0.555555555555556,20788.9556842066)
% --(axis cs:0.565656565656566,19843.2875766384)
% --(axis cs:0.575757575757576,20486.996387387)
% --(axis cs:0.585858585858586,20594.6189815125)
% --(axis cs:0.595959595959596,19321.3457785496)
% --(axis cs:0.606060606060606,20377.2613981797)
% --(axis cs:0.616161616161616,19726.7305086268)
% --(axis cs:0.626262626262626,19217.8188211904)
% --(axis cs:0.636363636363636,19656.9450370069)
% --(axis cs:0.646464646464647,21337.5418949688)
% --(axis cs:0.656565656565657,20537.6002888366)
% --(axis cs:0.666666666666667,20236.487659812)
% --(axis cs:0.676767676767677,20628.2746462444)
% --(axis cs:0.686868686868687,19411.1229098385)
% --(axis cs:0.696969696969697,19361.6109793203)
% --(axis cs:0.707070707070707,19807.0696216059)
% --(axis cs:0.717171717171717,20095.7891395099)
% --(axis cs:0.727272727272727,21080.0095075341)
% --(axis cs:0.737373737373737,19321.0809464166)
% --(axis cs:0.747474747474748,20256.6597388776)
% --(axis cs:0.757575757575758,20450.2099180287)
% --(axis cs:0.767676767676768,20715.8518950715)
% --(axis cs:0.777777777777778,18962.8432461136)
% --(axis cs:0.787878787878788,20375.075110297)
% --(axis cs:0.797979797979798,20595.6275098547)
% --(axis cs:0.808080808080808,20037.1899935931)
% --(axis cs:0.818181818181818,20402.6925845125)
% --(axis cs:0.828282828282828,18812.7598884253)
% --(axis cs:0.838383838383838,20034.6895339911)
% --(axis cs:0.848484848484849,20538.8922555055)
% --(axis cs:0.858585858585859,21224.0909276303)
% --(axis cs:0.868686868686869,20277.2041446945)
% --(axis cs:0.878787878787879,20829.0030707454)
% --(axis cs:0.888888888888889,19670.6323248208)
% --(axis cs:0.898989898989899,20368.4794798405)
% --(axis cs:0.909090909090909,19177.8394551317)
% --(axis cs:0.919191919191919,20274.7388920925)
% --(axis cs:0.929292929292929,21067.4359565392)
% --(axis cs:0.939393939393939,20891.4265606395)
% --(axis cs:0.94949494949495,20005.4883769064)
% --(axis cs:0.95959595959596,19696.653060523)
% --(axis cs:0.96969696969697,21104.5223673181)
% --(axis cs:0.97979797979798,20824.2898174436)
% --(axis cs:0.98989898989899,20242.880834918)
% --(axis cs:1,19349.5624783019)
% --(axis cs:1,22705.9179904481)
% --(axis cs:1,22705.9179904481)
% --(axis cs:0.98989898989899,22640.5205322695)
% --(axis cs:0.97979797979798,23030.3576434939)
% --(axis cs:0.96969696969697,23146.3418904944)
% --(axis cs:0.95959595959596,22260.778580102)
% --(axis cs:0.94949494949495,22697.1717793436)
% --(axis cs:0.939393939393939,23356.0695331105)
% --(axis cs:0.929292929292929,23134.4068168983)
% --(axis cs:0.919191919191919,22770.5931391575)
% --(axis cs:0.909090909090909,22938.0550761183)
% --(axis cs:0.898989898989899,23111.0244264095)
% --(axis cs:0.888888888888889,21807.7709954917)
% --(axis cs:0.878787878787879,22640.8650933171)
% --(axis cs:0.868686868686869,22613.5185115555)
% --(axis cs:0.858585858585859,22651.6551661197)
% --(axis cs:0.848484848484849,23510.675127307)
% --(axis cs:0.838383838383838,22695.3885910089)
% --(axis cs:0.828282828282828,23409.7410881372)
% --(axis cs:0.818181818181818,22169.900188925)
% --(axis cs:0.808080808080808,23740.9398892194)
% --(axis cs:0.797979797979798,22842.2142870203)
% --(axis cs:0.787878787878788,22451.137780328)
% --(axis cs:0.777777777777778,22726.3940585739)
% --(axis cs:0.767676767676768,23049.836581491)
% --(axis cs:0.757575757575758,23886.9863710338)
% --(axis cs:0.747474747474748,22938.5072533099)
% --(axis cs:0.737373737373737,22489.9893660834)
% --(axis cs:0.727272727272727,23941.7834612159)
% --(axis cs:0.717171717171717,23417.0956261151)
% --(axis cs:0.707070707070707,22480.4254955816)
% --(axis cs:0.696969696969697,23456.2093331797)
% --(axis cs:0.686868686868687,23129.3224026615)
% --(axis cs:0.676767676767677,22851.6442990681)
% --(axis cs:0.666666666666667,23326.922496438)
% --(axis cs:0.656565656565657,22002.7795939759)
% --(axis cs:0.646464646464647,23746.6504878437)
% --(axis cs:0.636363636363636,22645.2414864306)
% --(axis cs:0.626262626262626,22161.2612569346)
% --(axis cs:0.616161616161616,22645.0898038732)
% --(axis cs:0.606060606060606,22677.7200471328)
% --(axis cs:0.595959595959596,23178.8563698879)
% --(axis cs:0.585858585858586,23062.9005497375)
% --(axis cs:0.575757575757576,23326.495800113)
% --(axis cs:0.565656565656566,23116.6811733616)
% --(axis cs:0.555555555555556,23555.0257611059)
% --(axis cs:0.545454545454546,22395.7497361426)
% --(axis cs:0.535353535353535,22414.6464280776)
% --(axis cs:0.525252525252525,23265.553012904)
% --(axis cs:0.515151515151515,23507.115882827)
% --(axis cs:0.505050505050505,22552.1225800894)
% --(axis cs:0.494949494949495,22948.0241156765)
% --(axis cs:0.484848484848485,23626.1847481792)
% --(axis cs:0.474747474747475,21879.5274360817)
% --(axis cs:0.464646464646465,23477.5997256113)
% --(axis cs:0.454545454545455,22802.0742914837)
% --(axis cs:0.444444444444444,21967.3646276275)
% --(axis cs:0.434343434343434,24084.7557061731)
% --(axis cs:0.424242424242424,22039.9168377332)
% --(axis cs:0.414141414141414,23513.6055981397)
% --(axis cs:0.404040404040404,23224.8613842476)
% --(axis cs:0.393939393939394,21914.4827637007)
% --(axis cs:0.383838383838384,23570.4794946996)
% --(axis cs:0.373737373737374,22890.6597131538)
% --(axis cs:0.363636363636364,23310.6166480956)
% --(axis cs:0.353535353535354,24088.7234840634)
% --(axis cs:0.343434343434343,22692.7057365416)
% --(axis cs:0.333333333333333,22620.4698157021)
% --(axis cs:0.323232323232323,22970.6303525409)
% --(axis cs:0.313131313131313,23223.0554884446)
% --(axis cs:0.303030303030303,22607.7615349033)
% --(axis cs:0.292929292929293,23534.1105034417)
% --(axis cs:0.282828282828283,22654.8851939862)
% --(axis cs:0.272727272727273,22295.9832216408)
% --(axis cs:0.262626262626263,23201.1735115031)
% --(axis cs:0.252525252525253,22347.9382838035)
% --(axis cs:0.242424242424242,23081.0693035059)
% --(axis cs:0.232323232323232,22123.0103553673)
% --(axis cs:0.222222222222222,23194.4947337726)
% --(axis cs:0.212121212121212,21763.5432113399)
% --(axis cs:0.202020202020202,22452.7480422376)
% --(axis cs:0.191919191919192,22241.921024793)
% --(axis cs:0.181818181818182,23385.3835977651)
% --(axis cs:0.171717171717172,22532.4345936693)
% --(axis cs:0.161616161616162,24279.1994280883)
% --(axis cs:0.151515151515152,22690.918499276)
% --(axis cs:0.141414141414141,22333.434399479)
% --(axis cs:0.131313131313131,23186.0456065318)
% --(axis cs:0.121212121212121,21336.9568533079)
% --(axis cs:0.111111111111111,22403.1614814402)
% --(axis cs:0.101010101010101,22875.9800832967)
% --(axis cs:0.0909090909090909,23087.7787744087)
% --(axis cs:0.0808080808080808,22891.6402890118)
% --(axis cs:0.0707070707070707,22408.8837804799)
% --(axis cs:0.0606060606060606,23696.4126310378)
% --(axis cs:0.0505050505050505,23294.8859352229)
% --(axis cs:0.0404040404040404,22337.4892392654)
% --(axis cs:0.0303030303030303,23641.9749016157)
% --(axis cs:0.0202020202020202,23834.9620454583)
% --(axis cs:0.0101010101010101,23502.2104226371)
% --(axis cs:0,23118.5313137762)
% --cycle;

\addplot [thick, mcd]
table {%
0 21447.1137695312
0.0101010101010101 21987.7041015625
0.0202020202020202 22678.1362304688
0.0303030303030303 22146.6474609375
0.0404040404040404 21308.8759765625
0.0505050505050505 22208.2939453125
0.0606060606060606 22052.1879882812
0.0707070707070707 21091.6655273438
0.0808080808080808 21104.5190429688
0.0909090909090909 22207.6254882812
0.101010101010101 21555.3432617188
0.111111111111111 20958.1127929688
0.121212121212121 20103.2553710938
0.131313131313131 21565.9868164062
0.141414141414141 21354.87890625
0.151515151515152 20410.7495117188
0.161616161616162 22015.7065429688
0.171717171717172 21103.4086914062
0.181818181818182 22311.6791992188
0.191919191919192 20866.5180664062
0.202020202020202 21333.619140625
0.212121212121212 20910.7080078125
0.222222222222222 21831.8129882812
0.232323232323232 21039.5415039062
0.242424242424242 22003.8715820312
0.252525252525253 20634.8276367188
0.262626262626263 21759.6435546875
0.272727272727273 21414.2900390625
0.282828282828283 21175.224609375
0.292929292929293 22466.078125
0.303030303030303 20654.6821289062
0.313131313131313 21880.779296875
0.323232323232323 21400.1010742188
0.333333333333333 21614.2524414062
0.343434343434343 21459.5942382812
0.353535353535354 22014.41015625
0.363636363636364 21858.10546875
0.373737373737374 21369.7543945312
0.383838383838384 22084.7822265625
0.393939393939394 21310.2094726562
0.404040404040404 21624.9130859375
0.414141414141414 22326.326171875
0.424242424242424 21035.734375
0.434343434343434 22429.4111328125
0.444444444444444 21019.8212890625
0.454545454545455 21805.2705078125
0.464646464646465 22985.1337890625
0.474747474747475 20791.1728515625
0.484848484848485 22188.1840820312
0.494949494949495 22042.9228515625
0.505050505050505 21014.228515625
0.515151515151515 21822.626953125
0.525252525252525 22072.9677734375
0.535353535353535 21686.0219726562
0.545454545454546 21392.4951171875
0.555555555555556 22171.9907226562
0.565656565656566 21479.984375
0.575757575757576 21906.74609375
0.585858585858586 21828.759765625
0.595959595959596 21250.1010742188
0.606060606060606 21527.4907226562
0.616161616161616 21185.91015625
0.626262626262626 20689.5400390625
0.636363636363636 21151.0932617188
0.646464646464647 22542.0961914062
0.656565656565657 21270.1899414062
0.666666666666667 21781.705078125
0.676767676767677 21739.9594726562
0.686868686868687 21270.22265625
0.696969696969697 21408.91015625
0.707070707070707 21143.7475585938
0.717171717171717 21756.4423828125
0.727272727272727 22510.896484375
0.737373737373737 20905.53515625
0.747474747474748 21597.5834960938
0.757575757575758 22168.5981445312
0.767676767676768 21882.8442382812
0.777777777777778 20844.6186523438
0.787878787878788 21413.1064453125
0.797979797979798 21718.9208984375
0.808080808080808 21889.0649414062
0.818181818181818 21286.2963867188
0.828282828282828 21111.2504882812
0.838383838383838 21365.0390625
0.848484848484849 22024.7836914062
0.858585858585859 21937.873046875
0.868686868686869 21445.361328125
0.878787878787879 21734.9340820312
0.888888888888889 20739.2016601562
0.898989898989899 21739.751953125
0.909090909090909 21057.947265625
0.919191919191919 21522.666015625
0.929292929292929 22100.9213867188
0.939393939393939 22123.748046875
0.94949494949495 21351.330078125
0.95959595959596 20978.7158203125
0.96969696969697 22125.4321289062
0.97979797979798 21927.3237304688
0.98989898989899 21441.7006835938
1 21027.740234375
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,38249.6181748018)
% --(axis cs:0,34726.3876845732)
% --(axis cs:0.0101010101010101,20521.4626534435)
% --(axis cs:0.0202020202020202,21556.1164229562)
% --(axis cs:0.0303030303030303,20824.3671555569)
% --(axis cs:0.0404040404040404,20416.8604990932)
% --(axis cs:0.0505050505050505,21463.0308179774)
% --(axis cs:0.0606060606060606,20737.9197111521)
% --(axis cs:0.0707070707070707,20201.7331253336)
% --(axis cs:0.0808080808080808,19642.4637914208)
% --(axis cs:0.0909090909090909,21769.4925790606)
% --(axis cs:0.101010101010101,20600.0648353749)
% --(axis cs:0.111111111111111,19914.5540864917)
% --(axis cs:0.121212121212121,19305.452010829)
% --(axis cs:0.131313131313131,20358.4230124463)
% --(axis cs:0.141414141414141,20763.7780619293)
% --(axis cs:0.151515151515152,18475.5449782255)
% --(axis cs:0.161616161616162,20189.3424485718)
% --(axis cs:0.171717171717172,20142.9219893169)
% --(axis cs:0.181818181818182,21763.0123541829)
% --(axis cs:0.191919191919192,20056.9277456064)
% --(axis cs:0.202020202020202,20685.71186186)
% --(axis cs:0.212121212121212,20387.4262564758)
% --(axis cs:0.222222222222222,20700.5602385631)
% --(axis cs:0.232323232323232,20127.5727214918)
% --(axis cs:0.242424242424242,21204.0648308278)
% --(axis cs:0.252525252525253,19315.1582148863)
% --(axis cs:0.262626262626263,20888.885877505)
% --(axis cs:0.272727272727273,21101.5823403526)
% --(axis cs:0.282828282828283,20160.1436170865)
% --(axis cs:0.292929292929293,21759.4811773419)
% --(axis cs:0.303030303030303,18907.8638870854)
% --(axis cs:0.313131313131313,20730.4432247543)
% --(axis cs:0.323232323232323,19966.9018705173)
% --(axis cs:0.333333333333333,20757.4358160741)
% --(axis cs:0.343434343434343,20367.025055607)
% --(axis cs:0.353535353535354,20135.6318487928)
% --(axis cs:0.363636363636364,20663.1765578243)
% --(axis cs:0.373737373737374,20176.6840047356)
% --(axis cs:0.383838383838384,20980.0494120128)
% --(axis cs:0.393939393939394,21102.7070194344)
% --(axis cs:0.404040404040404,20426.4853478844)
% --(axis cs:0.414141414141414,21580.9008963818)
% --(axis cs:0.424242424242424,20453.4529754932)
% --(axis cs:0.434343434343434,21222.7921999403)
% --(axis cs:0.444444444444444,20506.756053349)
% --(axis cs:0.454545454545455,21261.9404432722)
% --(axis cs:0.464646464646465,22997.4260362102)
% --(axis cs:0.474747474747475,20142.5862093175)
% --(axis cs:0.484848484848485,21209.7758074579)
% --(axis cs:0.494949494949495,21606.3827155609)
% --(axis cs:0.505050505050505,19916.7233276949)
% --(axis cs:0.515151515151515,20578.4255136156)
% --(axis cs:0.525252525252525,21350.8312652759)
% --(axis cs:0.535353535353535,21430.7439802871)
% --(axis cs:0.545454545454546,20855.2120919302)
% --(axis cs:0.555555555555556,21262.6561514501)
% --(axis cs:0.565656565656566,20293.0893533243)
% --(axis cs:0.575757575757576,20954.4853824248)
% --(axis cs:0.585858585858586,21068.9926869246)
% --(axis cs:0.595959595959596,19766.306605828)
% --(axis cs:0.606060606060606,20846.5721304702)
% --(axis cs:0.616161616161616,20181.6201802942)
% --(axis cs:0.626262626262626,19670.1386977948)
% --(axis cs:0.636363636363636,20112.5151261274)
% --(axis cs:0.646464646464647,21836.4786610608)
% --(axis cs:0.656565656565657,21025.0553781802)
% --(axis cs:0.666666666666667,20707.0681016379)
% --(axis cs:0.676767676767677,21108.5339504484)
% --(axis cs:0.686868686868687,19876.2449846967)
% --(axis cs:0.696969696969697,19819.2237270678)
% --(axis cs:0.707070707070707,20275.7094783757)
% --(axis cs:0.717171717171717,20579.971392793)
% --(axis cs:0.727272727272727,21590.3558482934)
% --(axis cs:0.737373737373737,19797.8901820875)
% --(axis cs:0.747474747474748,20738.6706069205)
% --(axis cs:0.757575757575758,20955.8653588582)
% --(axis cs:0.767676767676768,21228.2555663479)
% --(axis cs:0.777777777777778,19421.705735279)
% --(axis cs:0.787878787878788,20888.4792900377)
% --(axis cs:0.797979797979798,21099.1451939733)
% --(axis cs:0.808080808080808,20534.1338542497)
% --(axis cs:0.818181818181818,20905.9970202591)
% --(axis cs:0.828282828282828,19295.3050999994)
% --(axis cs:0.838383838383838,20528.2039030743)
% --(axis cs:0.848484848484849,21060.1513794487)
% --(axis cs:0.858585858585859,21756.0301977007)
% --(axis cs:0.868686868686869,20785.0902467266)
% --(axis cs:0.878787878787879,21361.7680522386)
% --(axis cs:0.888888888888889,20182.8972804258)
% --(axis cs:0.898989898989899,20885.2087163443)
% --(axis cs:0.909090909090909,19662.9304647832)
% --(axis cs:0.919191919191919,20785.224091031)
% --(axis cs:0.929292929292929,21601.1875444158)
% --(axis cs:0.939393939393939,21453.4165188404)
% --(axis cs:0.94949494949495,20512.399576806)
% --(axis cs:0.95959595959596,20187.1060943618)
% --(axis cs:0.96969696969697,21643.945116077)
% --(axis cs:0.97979797979798,21350.9274446461)
% --(axis cs:0.98989898989899,20753.3206870433)
% --(axis cs:1,19844.7619791994)
% --(axis cs:1,23294.4245442381)
% --(axis cs:1,23294.4245442381)
% --(axis cs:0.98989898989899,23217.9664223317)
% --(axis cs:0.97979797979798,23630.9446256664)
% --(axis cs:0.96969696969697,23739.6925792355)
% --(axis cs:0.95959595959596,22833.4749603257)
% --(axis cs:0.94949494949495,23274.707845069)
% --(axis cs:0.939393939393939,23950.0483249096)
% --(axis cs:0.929292929292929,23716.1845258967)
% --(axis cs:0.919191919191919,23353.807158969)
% --(axis cs:0.909090909090909,23524.5373086543)
% --(axis cs:0.898989898989899,23679.2190180307)
% --(axis cs:0.888888888888889,22352.9230320742)
% --(axis cs:0.878787878787879,23205.8051899489)
% --(axis cs:0.868686868686869,23177.0816282734)
% --(axis cs:0.858585858585859,23215.9356226118)
% --(axis cs:0.848484848484849,24106.7197143013)
% --(axis cs:0.838383838383838,23259.7043000507)
% --(axis cs:0.828282828282828,23989.1226343756)
% --(axis cs:0.818181818181818,22713.9414563034)
% --(axis cs:0.808080808080808,24323.9843098128)
% --(axis cs:0.797979797979798,23414.4524622767)
% --(axis cs:0.787878787878788,23005.6476630873)
% --(axis cs:0.777777777777778,23292.3850850335)
% --(axis cs:0.767676767676768,23597.5481445896)
% --(axis cs:0.757575757575758,24463.3211645793)
% --(axis cs:0.747474747474748,23491.8547837045)
% --(axis cs:0.737373737373737,23045.6488804125)
% --(axis cs:0.727272727272727,24531.3218860816)
% --(axis cs:0.717171717171717,23981.7307556445)
% --(axis cs:0.707070707070707,23017.1684513118)
% --(axis cs:0.696969696969697,24020.8260776197)
% --(axis cs:0.686868686868687,23686.0938824908)
% --(axis cs:0.676767676767677,23411.0627292391)
% --(axis cs:0.666666666666667,23881.4680311746)
% --(axis cs:0.656565656565657,22517.6536061948)
% --(axis cs:0.646464646464647,24313.8221201892)
% --(axis cs:0.636363636363636,23181.6762801226)
% --(axis cs:0.626262626262626,22684.3886459552)
% --(axis cs:0.616161616161616,23175.8837259558)
% --(axis cs:0.606060606060606,23213.4874398423)
% --(axis cs:0.595959595959596,23710.746128547)
% --(axis cs:0.585858585858586,23600.6342662004)
% --(axis cs:0.575757575757576,23858.9394222627)
% --(axis cs:0.565656565656566,23655.0512716757)
% --(axis cs:0.555555555555556,24098.0909188624)
% --(axis cs:0.545454545454546,22908.2224783823)
% --(axis cs:0.535353535353535,22928.4230119004)
% --(axis cs:0.525252525252525,23799.8757659741)
% --(axis cs:0.515151515151515,24035.8039785719)
% --(axis cs:0.505050505050505,23053.3684691801)
% --(axis cs:0.494949494949495,23446.3790031891)
% --(axis cs:0.484848484848485,24147.4927472296)
% --(axis cs:0.474747474747475,22372.2575406825)
% --(axis cs:0.464646464646465,24009.9089247273)
% --(axis cs:0.454545454545455,23309.0683457903)
% --(axis cs:0.444444444444444,22457.831837276)
% --(axis cs:0.434343434343434,24615.8386594347)
% --(axis cs:0.424242424242424,22516.0616729443)
% --(axis cs:0.414141414141414,24014.4409004932)
% --(axis cs:0.404040404040404,23712.9501989906)
% --(axis cs:0.393939393939394,22352.5908321281)
% --(axis cs:0.383838383838384,24004.1302754872)
% --(axis cs:0.373737373737374,23279.6773233894)
% --(axis cs:0.363636363636364,23623.2775437382)
% --(axis cs:0.353535353535354,24330.9902215197)
% --(axis cs:0.343434343434343,22870.744475643)
% --(axis cs:0.333333333333333,22790.4850823634)
% --(axis cs:0.323232323232323,23142.9946138577)
% --(axis cs:0.313131313131313,23434.2354861832)
% --(axis cs:0.303030303030303,22879.3031051021)
% --(axis cs:0.292929292929293,23948.8137445331)
% --(axis cs:0.282828282828283,23199.423765726)
% --(axis cs:0.272727272727273,22918.0465658974)
% --(axis cs:0.262626262626263,23849.7459584325)
% --(axis cs:0.252525252525253,22837.8456913637)
% --(axis cs:0.242424242424242,23411.8961066722)
% --(axis cs:0.232323232323232,22294.3266925707)
% --(axis cs:0.222222222222222,23480.0579254994)
% --(axis cs:0.212121212121212,22139.6157357117)
% --(axis cs:0.202020202020202,22977.911185015)
% --(axis cs:0.191919191919192,22895.7314340811)
% --(axis cs:0.181818181818182,23947.9300286296)
% --(axis cs:0.171717171717172,23099.8133622456)
% --(axis cs:0.161616161616162,24845.4290358032)
% --(axis cs:0.151515151515152,23195.043888962)
% --(axis cs:0.141414141414141,22834.6760396332)
% --(axis cs:0.131313131313131,23749.0467141162)
% --(axis cs:0.121212121212121,21800.4552157335)
% --(axis cs:0.111111111111111,22973.4615385083)
% --(axis cs:0.101010101010101,23353.8726646251)
% --(axis cs:0.0909090909090909,23605.9722646894)
% --(axis cs:0.0808080808080808,23324.7305445167)
% --(axis cs:0.0707070707070707,22741.6867965414)
% --(axis cs:0.0606060606060606,24032.8097810354)
% --(axis cs:0.0505050505050505,23624.1781663976)
% --(axis cs:0.0404040404040404,22639.2439930943)
% --(axis cs:0.0303030303030303,23815.6826491306)
% --(axis cs:0.0202020202020202,24007.4597489188)
% --(axis cs:0.0101010101010101,23629.282463744)
% --(axis cs:0,38249.6181748018)
% --cycle;

\addplot [thick, ldvi]
table {%
0 36488.0029296875
0.0101010101010101 22075.3725585938
0.0202020202020202 22781.7880859375
0.0303030303030303 22320.0249023438
0.0404040404040404 21528.0522460938
0.0505050505050505 22543.6044921875
0.0606060606060606 22385.3647460938
0.0707070707070707 21471.7099609375
0.0808080808080808 21483.5971679688
0.0909090909090909 22687.732421875
0.101010101010101 21976.96875
0.111111111111111 21444.0078125
0.121212121212121 20552.9536132812
0.131313131313131 22053.7348632812
0.141414141414141 21799.2270507812
0.151515151515152 20835.2944335938
0.161616161616162 22517.3857421875
0.171717171717172 21621.3676757812
0.181818181818182 22855.4711914062
0.191919191919192 21476.3295898438
0.202020202020202 21831.8115234375
0.212121212121212 21263.5209960938
0.222222222222222 22090.3090820312
0.232323232323232 21210.9497070312
0.242424242424242 22307.98046875
0.252525252525253 21076.501953125
0.262626262626263 22369.3159179688
0.272727272727273 22009.814453125
0.282828282828283 21679.7836914062
0.292929292929293 22854.1474609375
0.303030303030303 20893.5834960938
0.313131313131313 22082.3393554688
0.323232323232323 21554.9482421875
0.333333333333333 21773.9604492188
0.343434343434343 21618.884765625
0.353535353535354 22233.3110351562
0.363636363636364 22143.2270507812
0.373737373737374 21728.1806640625
0.383838383838384 22492.08984375
0.393939393939394 21727.6489257812
0.404040404040404 22069.7177734375
0.414141414141414 22797.6708984375
0.424242424242424 21484.7573242188
0.434343434343434 22919.3154296875
0.444444444444444 21482.2939453125
0.454545454545455 22285.5043945312
0.464646464646465 23503.6674804688
0.474747474747475 21257.421875
0.484848484848485 22678.6342773438
0.494949494949495 22526.380859375
0.505050505050505 21485.0458984375
0.515151515151515 22307.1147460938
0.525252525252525 22575.353515625
0.535353535353535 22179.5834960938
0.545454545454546 21881.7172851562
0.555555555555556 22680.3735351562
0.565656565656566 21974.0703125
0.575757575757576 22406.7124023438
0.585858585858586 22334.8134765625
0.595959595959596 21738.5263671875
0.606060606060606 22030.0297851562
0.616161616161616 21678.751953125
0.626262626262626 21177.263671875
0.636363636363636 21647.095703125
0.646464646464647 23075.150390625
0.656565656565657 21771.3544921875
0.666666666666667 22294.2680664062
0.676767676767677 22259.7983398438
0.686868686868687 21781.1694335938
0.696969696969697 21920.0249023438
0.707070707070707 21646.4389648438
0.717171717171717 22280.8510742188
0.727272727272727 23060.8388671875
0.737373737373737 21421.76953125
0.747474747474748 22115.2626953125
0.757575757575758 22709.5932617188
0.767676767676768 22412.9018554688
0.777777777777778 21357.0454101562
0.787878787878788 21947.0634765625
0.797979797979798 22256.798828125
0.808080808080808 22429.0590820312
0.818181818181818 21809.9692382812
0.828282828282828 21642.2138671875
0.838383838383838 21893.9541015625
0.848484848484849 22583.435546875
0.858585858585859 22485.9829101562
0.868686868686869 21981.0859375
0.878787878787879 22283.7866210938
0.888888888888889 21267.91015625
0.898989898989899 22282.2138671875
0.909090909090909 21593.7338867188
0.919191919191919 22069.515625
0.929292929292929 22658.6860351562
0.939393939393939 22701.732421875
0.94949494949495 21893.5537109375
0.95959595959596 21510.2905273438
0.96969696969697 22691.8188476562
0.97979797979798 22490.9360351562
0.98989898989899 21985.6435546875
1 21569.5932617188
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,178809.687090135)
% --(axis cs:0,177512.394941115)
% --(axis cs:0.0101010101010101,86274.1498722868)
% --(axis cs:0.0202020202020202,167486.718499165)
% --(axis cs:0.0303030303030303,174770.420961308)
% --(axis cs:0.0404040404040404,175132.804647913)
% --(axis cs:0.0505050505050505,174484.948568333)
% --(axis cs:0.0606060606060606,165123.844794114)
% --(axis cs:0.0707070707070707,174362.757431515)
% --(axis cs:0.0808080808080808,174390.328256643)
% --(axis cs:0.0909090909090909,173448.708317942)
% --(axis cs:0.101010101010101,174968.830991378)
% --(axis cs:0.111111111111111,174316.509578212)
% --(axis cs:0.121212121212121,170683.278832231)
% --(axis cs:0.131313131313131,175062.014838456)
% --(axis cs:0.141414141414141,172932.746589634)
% --(axis cs:0.151515151515152,175184.114484786)
% --(axis cs:0.161616161616162,174463.561031946)
% --(axis cs:0.171717171717172,174293.436969175)
% --(axis cs:0.181818181818182,174450.12461005)
% --(axis cs:0.191919191919192,174300.243587139)
% --(axis cs:0.202020202020202,173246.034933366)
% --(axis cs:0.212121212121212,174498.251775184)
% --(axis cs:0.222222222222222,173510.111090996)
% --(axis cs:0.232323232323232,173174.651876575)
% --(axis cs:0.242424242424242,173048.880203796)
% --(axis cs:0.252525252525253,174234.473506892)
% --(axis cs:0.262626262626263,173103.591124264)
% --(axis cs:0.272727272727273,173428.749440276)
% --(axis cs:0.282828282828283,174726.460386336)
% --(axis cs:0.292929292929293,174597.367276927)
% --(axis cs:0.303030303030303,174814.617472521)
% --(axis cs:0.313131313131313,174033.58176589)
% --(axis cs:0.323232323232323,175857.03041277)
% --(axis cs:0.333333333333333,174366.841777557)
% --(axis cs:0.343434343434343,174222.852202687)
% --(axis cs:0.353535353535354,175712.954515637)
% --(axis cs:0.363636363636364,172051.527411232)
% --(axis cs:0.373737373737374,172194.07301567)
% --(axis cs:0.383838383838384,174354.225052895)
% --(axis cs:0.393939393939394,173927.554160379)
% --(axis cs:0.404040404040404,174607.887942565)
% --(axis cs:0.414141414141414,174192.240901851)
% --(axis cs:0.424242424242424,174554.613845246)
% --(axis cs:0.434343434343434,174222.379445262)
% --(axis cs:0.444444444444444,174463.285961038)
% --(axis cs:0.454545454545455,175486.641374501)
% --(axis cs:0.464646464646465,174940.20567877)
% --(axis cs:0.474747474747475,173640.021148834)
% --(axis cs:0.484848484848485,174203.603526621)
% --(axis cs:0.494949494949495,173316.969174692)
% --(axis cs:0.505050505050505,174615.96970666)
% --(axis cs:0.515151515151515,173128.502254293)
% --(axis cs:0.525252525252525,174781.902426474)
% --(axis cs:0.535353535353535,173651.146628429)
% --(axis cs:0.545454545454546,174111.191120113)
% --(axis cs:0.555555555555556,174478.992737782)
% --(axis cs:0.565656565656566,174173.345246888)
% --(axis cs:0.575757575757576,173523.250698778)
% --(axis cs:0.585858585858586,174289.291848016)
% --(axis cs:0.595959595959596,174022.378996475)
% --(axis cs:0.606060606060606,174863.715805611)
% --(axis cs:0.616161616161616,174711.025977272)
% --(axis cs:0.626262626262626,174616.110061087)
% --(axis cs:0.636363636363636,174277.086312684)
% --(axis cs:0.646464646464647,173734.448573493)
% --(axis cs:0.656565656565657,175066.291275568)
% --(axis cs:0.666666666666667,174944.656281151)
% --(axis cs:0.676767676767677,175356.282458546)
% --(axis cs:0.686868686868687,174723.517528222)
% --(axis cs:0.696969696969697,175326.802942895)
% --(axis cs:0.707070707070707,174390.104613763)
% --(axis cs:0.717171717171717,174616.065107965)
% --(axis cs:0.727272727272727,175025.73808824)
% --(axis cs:0.737373737373737,173304.201122968)
% --(axis cs:0.747474747474748,174585.233488388)
% --(axis cs:0.757575757575758,174206.834814603)
% --(axis cs:0.767676767676768,173952.576579052)
% --(axis cs:0.777777777777778,174636.158953343)
% --(axis cs:0.787878787878788,173793.775561552)
% --(axis cs:0.797979797979798,174717.99699338)
% --(axis cs:0.808080808080808,173924.621418297)
% --(axis cs:0.818181818181818,174328.354252978)
% --(axis cs:0.828282828282828,174175.167780027)
% --(axis cs:0.838383838383838,170674.726583519)
% --(axis cs:0.848484848484849,174259.795881139)
% --(axis cs:0.858585858585859,174510.836408384)
% --(axis cs:0.868686868686869,174578.280576194)
% --(axis cs:0.878787878787879,174675.85159313)
% --(axis cs:0.888888888888889,175208.139573198)
% --(axis cs:0.898989898989899,175518.047181774)
% --(axis cs:0.909090909090909,175171.946265841)
% --(axis cs:0.919191919191919,175085.303885946)
% --(axis cs:0.929292929292929,175759.14216155)
% --(axis cs:0.939393939393939,174725.361401982)
% --(axis cs:0.94949494949495,175179.547433038)
% --(axis cs:0.95959595959596,175912.226749864)
% --(axis cs:0.96969696969697,175337.683519218)
% --(axis cs:0.97979797979798,174608.302283885)
% --(axis cs:0.98989898989899,175554.279343597)
% --(axis cs:1,175132.380448666)
% --(axis cs:1,187015.838301334)
% --(axis cs:1,187015.838301334)
% --(axis cs:0.98989898989899,187537.513625153)
% --(axis cs:0.97979797979798,186870.947716115)
% --(axis cs:0.96969696969697,187270.773512032)
% --(axis cs:0.95959595959596,187075.636531386)
% --(axis cs:0.94949494949495,187968.702566962)
% --(axis cs:0.939393939393939,187011.376879268)
% --(axis cs:0.929292929292929,187463.24846345)
% --(axis cs:0.919191919191919,186733.207832804)
% --(axis cs:0.909090909090909,187397.479515409)
% --(axis cs:0.898989898989899,186758.120786976)
% --(axis cs:0.888888888888889,187220.282301802)
% --(axis cs:0.878787878787879,184809.54684437)
% --(axis cs:0.868686868686869,184820.602236306)
% --(axis cs:0.858585858585859,184860.347185366)
% --(axis cs:0.848484848484849,185153.606462611)
% --(axis cs:0.838383838383838,185862.175760231)
% --(axis cs:0.828282828282828,185492.109563723)
% --(axis cs:0.818181818181818,185044.981684522)
% --(axis cs:0.808080808080808,184703.273112953)
% --(axis cs:0.797979797979798,185626.69441287)
% --(axis cs:0.787878787878788,185344.263500948)
% --(axis cs:0.777777777777778,185392.559796657)
% --(axis cs:0.767676767676768,187781.478108448)
% --(axis cs:0.757575757575758,185315.380029147)
% --(axis cs:0.747474747474748,185594.223542862)
% --(axis cs:0.737373737373737,184889.877002032)
% --(axis cs:0.727272727272727,184420.16034926)
% --(axis cs:0.717171717171717,185402.196610785)
% --(axis cs:0.707070707070707,185301.989136237)
% --(axis cs:0.696969696969697,184801.376744605)
% --(axis cs:0.686868686868687,184152.810596778)
% --(axis cs:0.676767676767677,184556.178478954)
% --(axis cs:0.666666666666667,184585.925750099)
% --(axis cs:0.656565656565657,185091.372786932)
% --(axis cs:0.646464646464647,184684.188145257)
% --(axis cs:0.636363636363636,185529.280874816)
% --(axis cs:0.626262626262626,185039.077438913)
% --(axis cs:0.616161616161616,184080.501366478)
% --(axis cs:0.606060606060606,185150.897475639)
% --(axis cs:0.595959595959596,184299.156159775)
% --(axis cs:0.585858585858586,184638.563620734)
% --(axis cs:0.575757575757576,183654.811801222)
% --(axis cs:0.565656565656566,184468.162565612)
% --(axis cs:0.555555555555556,184882.546324718)
% --(axis cs:0.545454545454546,185201.023723637)
% --(axis cs:0.535353535353535,185157.958840321)
% --(axis cs:0.525252525252525,184316.374917276)
% --(axis cs:0.515151515151515,184425.130558207)
% --(axis cs:0.505050505050505,185035.24904334)
% --(axis cs:0.494949494949495,185475.894106558)
% --(axis cs:0.484848484848485,183961.912098379)
% --(axis cs:0.474747474747475,185632.740569916)
% --(axis cs:0.464646464646465,184545.08338373)
% --(axis cs:0.454545454545455,184441.214094249)
% --(axis cs:0.444444444444444,186442.018726462)
% --(axis cs:0.434343434343434,184297.292429738)
% --(axis cs:0.424242424242424,185546.667404754)
% --(axis cs:0.414141414141414,183628.118473149)
% --(axis cs:0.404040404040404,183967.834713685)
% --(axis cs:0.393939393939394,185273.773964621)
% --(axis cs:0.383838383838384,184745.673384605)
% --(axis cs:0.373737373737374,183462.44651558)
% --(axis cs:0.363636363636364,186338.792901268)
% --(axis cs:0.353535353535354,186885.065015613)
% --(axis cs:0.343434343434343,187038.690766063)
% --(axis cs:0.333333333333333,185952.357441193)
% --(axis cs:0.323232323232323,186366.29380598)
% --(axis cs:0.313131313131313,185359.78151536)
% --(axis cs:0.303030303030303,184503.105183729)
% --(axis cs:0.292929292929293,184716.351473073)
% --(axis cs:0.282828282828283,184961.039613664)
% --(axis cs:0.272727272727273,186835.625559724)
% --(axis cs:0.262626262626263,185047.151063236)
% --(axis cs:0.252525252525253,184761.772586858)
% --(axis cs:0.242424242424242,184897.572921204)
% --(axis cs:0.232323232323232,187164.348123425)
% --(axis cs:0.222222222222222,185583.717034004)
% --(axis cs:0.212121212121212,185609.451349816)
% --(axis cs:0.202020202020202,186211.074441634)
% --(axis cs:0.191919191919192,185675.459537861)
% --(axis cs:0.181818181818182,184281.96913995)
% --(axis cs:0.171717171717172,184861.172405825)
% --(axis cs:0.161616161616162,184327.130374304)
% --(axis cs:0.151515151515152,185349.127702714)
% --(axis cs:0.141414141414141,183121.378410366)
% --(axis cs:0.131313131313131,187094.821099044)
% --(axis cs:0.121212121212121,185202.791480269)
% --(axis cs:0.111111111111111,185341.963078038)
% --(axis cs:0.101010101010101,183995.911196122)
% --(axis cs:0.0909090909090909,184156.592463308)
% --(axis cs:0.0808080808080808,184459.234243357)
% --(axis cs:0.0707070707070707,187382.808974735)
% --(axis cs:0.0606060606060606,193550.870049636)
% --(axis cs:0.0505050505050505,190522.305337917)
% --(axis cs:0.0404040404040404,186251.562539587)
% --(axis cs:0.0303030303030303,189158.469663692)
% --(axis cs:0.0202020202020202,187014.379157085)
% --(axis cs:0.0101010101010101,200027.369658963)
% --(axis cs:0,178809.687090135)
% --cycle;

\addplot [thick, cmcd]
table {%
0 178161.041015625
0.0101010101010101 143150.759765625
0.0202020202020202 177250.548828125
0.0303030303030303 181964.4453125
0.0404040404040404 180692.18359375
0.0505050505050505 182503.626953125
0.0606060606060606 179337.357421875
0.0707070707070707 180872.783203125
0.0808080808080808 179424.78125
0.0909090909090909 178802.650390625
0.101010101010101 179482.37109375
0.111111111111111 179829.236328125
0.121212121212121 177943.03515625
0.131313131313131 181078.41796875
0.141414141414141 178027.0625
0.151515151515152 180266.62109375
0.161616161616162 179395.345703125
0.171717171717172 179577.3046875
0.181818181818182 179366.046875
0.191919191919192 179987.8515625
0.202020202020202 179728.5546875
0.212121212121212 180053.8515625
0.222222222222222 179546.9140625
0.232323232323232 180169.5
0.242424242424242 178973.2265625
0.252525252525253 179498.123046875
0.262626262626263 179075.37109375
0.272727272727273 180132.1875
0.282828282828283 179843.75
0.292929292929293 179656.859375
0.303030303030303 179658.861328125
0.313131313131313 179696.681640625
0.323232323232323 181111.662109375
0.333333333333333 180159.599609375
0.343434343434343 180630.771484375
0.353535353535354 181299.009765625
0.363636363636364 179195.16015625
0.373737373737374 177828.259765625
0.383838383838384 179549.94921875
0.393939393939394 179600.6640625
0.404040404040404 179287.861328125
0.414141414141414 178910.1796875
0.424242424242424 180050.640625
0.434343434343434 179259.8359375
0.444444444444444 180452.65234375
0.454545454545455 179963.927734375
0.464646464646465 179742.64453125
0.474747474747475 179636.380859375
0.484848484848485 179082.7578125
0.494949494949495 179396.431640625
0.505050505050505 179825.609375
0.515151515151515 178776.81640625
0.525252525252525 179549.138671875
0.535353535353535 179404.552734375
0.545454545454546 179656.107421875
0.555555555555556 179680.76953125
0.565656565656566 179320.75390625
0.575757575757576 178589.03125
0.585858585858586 179463.927734375
0.595959595959596 179160.767578125
0.606060606060606 180007.306640625
0.616161616161616 179395.763671875
0.626262626262626 179827.59375
0.636363636363636 179903.18359375
0.646464646464647 179209.318359375
0.656565656565657 180078.83203125
0.666666666666667 179765.291015625
0.676767676767677 179956.23046875
0.686868686868687 179438.1640625
0.696969696969697 180064.08984375
0.707070707070707 179846.046875
0.717171717171717 180009.130859375
0.727272727272727 179722.94921875
0.737373737373737 179097.0390625
0.747474747474748 180089.728515625
0.757575757575758 179761.107421875
0.767676767676768 180867.02734375
0.777777777777778 180014.359375
0.787878787878788 179569.01953125
0.797979797979798 180172.345703125
0.808080808080808 179313.947265625
0.818181818181818 179686.66796875
0.828282828282828 179833.638671875
0.838383838383838 178268.451171875
0.848484848484849 179706.701171875
0.858585858585859 179685.591796875
0.868686868686869 179699.44140625
0.878787878787879 179742.69921875
0.888888888888889 181214.2109375
0.898989898989899 181138.083984375
0.909090909090909 181284.712890625
0.919191919191919 180909.255859375
0.929292929292929 181611.1953125
0.939393939393939 180868.369140625
0.94949494949495 181574.125
0.95959595959596 181493.931640625
0.96969696969697 181304.228515625
0.97979797979798 180739.625
0.98989898989899 181545.896484375
1 181074.109375
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/w2_plots/gmm40_dim50.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{MoG} ($d=50$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={$\mathcal{W}_2$},
ymajorgrids,
ymin=0, ymax=60000,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,132331.928098414)
% --(axis cs:0,131349.653932836)
% --(axis cs:0.0101010101010101,23106.4525860398)
% --(axis cs:0.0202020202020202,31983.0152085714)
% --(axis cs:0.0303030303030303,37139.1881467998)
% --(axis cs:0.0404040404040404,40042.1763564067)
% --(axis cs:0.0505050505050505,41365.2033965931)
% --(axis cs:0.0606060606060606,41744.9243250681)
% --(axis cs:0.0707070707070707,41815.8172721033)
% --(axis cs:0.0808080808080808,41830.2621073775)
% --(axis cs:0.0909090909090909,41841.7534108557)
% --(axis cs:0.101010101010101,41842.4939581482)
% --(axis cs:0.111111111111111,41839.3524969249)
% --(axis cs:0.121212121212121,41852.3401811294)
% --(axis cs:0.131313131313131,41840.1409138359)
% --(axis cs:0.141414141414141,41849.8023357038)
% --(axis cs:0.151515151515152,41844.7739877491)
% --(axis cs:0.161616161616162,41847.3009904141)
% --(axis cs:0.171717171717172,41847.6743025674)
% --(axis cs:0.181818181818182,41843.9688104348)
% --(axis cs:0.191919191919192,41849.3859574798)
% --(axis cs:0.202020202020202,41842.8047047669)
% --(axis cs:0.212121212121212,41843.65229578)
% --(axis cs:0.222222222222222,41846.6602491116)
% --(axis cs:0.232323232323232,41841.0357622742)
% --(axis cs:0.242424242424242,41843.3527785416)
% --(axis cs:0.252525252525253,41843.3220699364)
% --(axis cs:0.262626262626263,41844.4044433945)
% --(axis cs:0.272727272727273,41849.6575687584)
% --(axis cs:0.282828282828283,41845.3472161202)
% --(axis cs:0.292929292929293,41842.1822790481)
% --(axis cs:0.303030303030303,41838.2278258858)
% --(axis cs:0.313131313131313,41845.2661526757)
% --(axis cs:0.323232323232323,41845.5862791769)
% --(axis cs:0.333333333333333,41847.5159728094)
% --(axis cs:0.343434343434343,41846.6876928279)
% --(axis cs:0.353535353535354,41840.8063441644)
% --(axis cs:0.363636363636364,41837.9110382395)
% --(axis cs:0.373737373737374,41843.7702841882)
% --(axis cs:0.383838383838384,41841.546809781)
% --(axis cs:0.393939393939394,41842.1228043958)
% --(axis cs:0.404040404040404,41844.2119223348)
% --(axis cs:0.414141414141414,41846.5100703091)
% --(axis cs:0.424242424242424,41844.3036032437)
% --(axis cs:0.434343434343434,41844.7875949983)
% --(axis cs:0.444444444444444,41848.0181848597)
% --(axis cs:0.454545454545455,41846.8400426994)
% --(axis cs:0.464646464646465,41847.4283037985)
% --(axis cs:0.474747474747475,41836.8886353561)
% --(axis cs:0.484848484848485,41844.2407990965)
% --(axis cs:0.494949494949495,41851.0485119065)
% --(axis cs:0.505050505050505,41851.7254355256)
% --(axis cs:0.515151515151515,41845.7229676609)
% --(axis cs:0.525252525252525,41841.2768548462)
% --(axis cs:0.535353535353535,41847.9360830115)
% --(axis cs:0.545454545454546,41846.1786876629)
% --(axis cs:0.555555555555556,41846.8083336386)
% --(axis cs:0.565656565656566,41841.7866986649)
% --(axis cs:0.575757575757576,41841.3912432878)
% --(axis cs:0.585858585858586,41843.5922299988)
% --(axis cs:0.595959595959596,41842.2979844059)
% --(axis cs:0.606060606060606,41842.8312812651)
% --(axis cs:0.616161616161616,41847.4638071804)
% --(axis cs:0.626262626262626,41846.491677466)
% --(axis cs:0.636363636363636,41847.4617330959)
% --(axis cs:0.646464646464647,41841.7420406275)
% --(axis cs:0.656565656565657,41847.1007031843)
% --(axis cs:0.666666666666667,41845.8725608088)
% --(axis cs:0.676767676767677,41844.906252338)
% --(axis cs:0.686868686868687,41844.6821900358)
% --(axis cs:0.696969696969697,41845.5977554602)
% --(axis cs:0.707070707070707,41846.6289528225)
% --(axis cs:0.717171717171717,41849.2318484386)
% --(axis cs:0.727272727272727,41848.3553648119)
% --(axis cs:0.737373737373737,41850.123798523)
% --(axis cs:0.747474747474748,41841.8808824522)
% --(axis cs:0.757575757575758,41843.5288764221)
% --(axis cs:0.767676767676768,41843.0979147944)
% --(axis cs:0.777777777777778,41845.153364052)
% --(axis cs:0.787878787878788,41842.7313920786)
% --(axis cs:0.797979797979798,41846.7127259113)
% --(axis cs:0.808080808080808,41841.121346779)
% --(axis cs:0.818181818181818,41845.0549858439)
% --(axis cs:0.828282828282828,41845.7955343327)
% --(axis cs:0.838383838383838,41847.7812536016)
% --(axis cs:0.848484848484849,41845.1239232691)
% --(axis cs:0.858585858585859,41842.5672659205)
% --(axis cs:0.868686868686869,41841.1705676307)
% --(axis cs:0.878787878787879,41847.0406550706)
% --(axis cs:0.888888888888889,41848.30249184)
% --(axis cs:0.898989898989899,41851.0231097171)
% --(axis cs:0.909090909090909,41848.1694113946)
% --(axis cs:0.919191919191919,41841.8806418405)
% --(axis cs:0.929292929292929,41842.6426822249)
% --(axis cs:0.939393939393939,41838.2908527004)
% --(axis cs:0.94949494949495,41842.0111487884)
% --(axis cs:0.95959595959596,41849.3579850134)
% --(axis cs:0.96969696969697,41848.6862867689)
% --(axis cs:0.97979797979798,41844.8991201982)
% --(axis cs:0.98989898989899,41848.5521177186)
% --(axis cs:1,41844.9435924726)
% --(axis cs:1,41860.3103137774)
% --(axis cs:1,41860.3103137774)
% --(axis cs:0.98989898989899,41860.9342104064)
% --(axis cs:0.97979797979798,41854.8137704268)
% --(axis cs:0.96969696969697,41862.9572679186)
% --(axis cs:0.95959595959596,41861.2601790491)
% --(axis cs:0.94949494949495,41855.4937340241)
% --(axis cs:0.939393939393939,41857.4874676121)
% --(axis cs:0.929292929292929,41858.9539974626)
% --(axis cs:0.919191919191919,41856.749240972)
% --(axis cs:0.909090909090909,41857.5669167304)
% --(axis cs:0.898989898989899,41857.3704449704)
% --(axis cs:0.888888888888889,41858.2883284725)
% --(axis cs:0.878787878787879,41863.5657902419)
% --(axis cs:0.868686868686869,41866.6194714318)
% --(axis cs:0.858585858585859,41856.4288278295)
% --(axis cs:0.848484848484849,41857.4200220434)
% --(axis cs:0.838383838383838,41861.1533167109)
% --(axis cs:0.828282828282828,41857.6322000423)
% --(axis cs:0.818181818181818,41858.0582954061)
% --(axis cs:0.808080808080808,41856.310293846)
% --(axis cs:0.797979797979798,41861.5089537762)
% --(axis cs:0.787878787878788,41856.6602094839)
% --(axis cs:0.777777777777778,41857.559526573)
% --(axis cs:0.767676767676768,41863.1139992681)
% --(axis cs:0.757575757575758,41860.0951470154)
% --(axis cs:0.747474747474748,41859.0722425478)
% --(axis cs:0.737373737373737,41861.585185852)
% --(axis cs:0.727272727272727,41862.1690492506)
% --(axis cs:0.717171717171717,41859.2300656239)
% --(axis cs:0.707070707070707,41863.307570615)
% --(axis cs:0.696969696969697,41857.6327132898)
% --(axis cs:0.686868686868687,41851.0355834017)
% --(axis cs:0.676767676767677,41861.222653912)
% --(axis cs:0.666666666666667,41860.6186501287)
% --(axis cs:0.656565656565657,41854.7342577532)
% --(axis cs:0.646464646464647,41859.8712406225)
% --(axis cs:0.636363636363636,41855.7540872166)
% --(axis cs:0.626262626262626,41857.9233615965)
% --(axis cs:0.616161616161616,41857.5557240696)
% --(axis cs:0.606060606060606,41855.8327812349)
% --(axis cs:0.595959595959596,41856.9500624691)
% --(axis cs:0.585858585858586,41862.6069887512)
% --(axis cs:0.575757575757576,41861.5511395247)
% --(axis cs:0.565656565656566,41860.5629107101)
% --(axis cs:0.555555555555556,41859.8371741739)
% --(axis cs:0.545454545454546,41855.9717029621)
% --(axis cs:0.535353535353535,41855.9721201135)
% --(axis cs:0.525252525252525,41857.7446295288)
% --(axis cs:0.515151515151515,41857.7350401516)
% --(axis cs:0.505050505050505,41861.4327675994)
% --(axis cs:0.494949494949495,41856.2542224685)
% --(axis cs:0.484848484848485,41857.318771216)
% --(axis cs:0.474747474747475,41862.3242552689)
% --(axis cs:0.464646464646465,41863.098063389)
% --(axis cs:0.454545454545455,41857.6277307381)
% --(axis cs:0.444444444444444,41859.5169713903)
% --(axis cs:0.434343434343434,41860.8442409392)
% --(axis cs:0.424242424242424,41854.6778420688)
% --(axis cs:0.414141414141414,41860.7467656284)
% --(axis cs:0.404040404040404,41862.0234292277)
% --(axis cs:0.393939393939394,41862.9660627917)
% --(axis cs:0.383838383838384,41857.017643344)
% --(axis cs:0.373737373737374,41856.7072548743)
% --(axis cs:0.363636363636364,41852.9463836355)
% --(axis cs:0.353535353535354,41856.7864292731)
% --(axis cs:0.343434343434343,41856.6902368596)
% --(axis cs:0.333333333333333,41858.5670350031)
% --(axis cs:0.323232323232323,41856.9361817606)
% --(axis cs:0.313131313131313,41858.0541598243)
% --(axis cs:0.303030303030303,41853.7633850517)
% --(axis cs:0.292929292929293,41860.3880334519)
% --(axis cs:0.282828282828283,41862.8207526298)
% --(axis cs:0.272727272727273,41859.7486812416)
% --(axis cs:0.262626262626263,41857.243017543)
% --(axis cs:0.252525252525253,41851.3341800636)
% --(axis cs:0.242424242424242,41857.5075730209)
% --(axis cs:0.232323232323232,41862.4368939758)
% --(axis cs:0.222222222222222,41865.9520555759)
% --(axis cs:0.212121212121212,41858.880907345)
% --(axis cs:0.202020202020202,41858.2695139831)
% --(axis cs:0.191919191919192,41858.9294722077)
% --(axis cs:0.181818181818182,41863.3231817527)
% --(axis cs:0.171717171717172,41857.0981583701)
% --(axis cs:0.161616161616162,41861.9548689609)
% --(axis cs:0.151515151515152,41860.6908560009)
% --(axis cs:0.141414141414141,41860.1068439837)
% --(axis cs:0.131313131313131,41855.0729533516)
% --(axis cs:0.121212121212121,41858.0455610581)
% --(axis cs:0.111111111111111,41859.3369562001)
% --(axis cs:0.101010101010101,41855.5363152893)
% --(axis cs:0.0909090909090909,41854.7251047693)
% --(axis cs:0.0808080808080808,41848.66269731)
% --(axis cs:0.0707070707070707,41838.3780403967)
% --(axis cs:0.0606060606060606,41769.8344639944)
% --(axis cs:0.0505050505050505,41387.2214080944)
% --(axis cs:0.0404040404040404,40099.6791123433)
% --(axis cs:0.0303030303030303,37227.8196657002)
% --(axis cs:0.0202020202020202,32055.0341078348)
% --(axis cs:0.0101010101010101,23219.5249530227)
% --(axis cs:0,132331.928098414)
% --cycle;

\addplot [thick, mfvi]
table {%
0 131840.791015625
0.0101010101010101 23162.9887695312
0.0202020202020202 32019.0246582031
0.0303030303030303 37183.50390625
0.0404040404040404 40070.927734375
0.0505050505050505 41376.2124023438
0.0606060606060606 41757.3793945312
0.0707070707070707 41827.09765625
0.0808080808080808 41839.4624023438
0.0909090909090909 41848.2392578125
0.101010101010101 41849.0151367188
0.111111111111111 41849.3447265625
0.121212121212121 41855.1928710938
0.131313131313131 41847.6069335938
0.141414141414141 41854.9545898438
0.151515151515152 41852.732421875
0.161616161616162 41854.6279296875
0.171717171717172 41852.3862304688
0.181818181818182 41853.6459960938
0.191919191919192 41854.1577148438
0.202020202020202 41850.537109375
0.212121212121212 41851.2666015625
0.222222222222222 41856.3061523438
0.232323232323232 41851.736328125
0.242424242424242 41850.4301757812
0.252525252525253 41847.328125
0.262626262626263 41850.8237304688
0.272727272727273 41854.703125
0.282828282828283 41854.083984375
0.292929292929293 41851.28515625
0.303030303030303 41845.9956054688
0.313131313131313 41851.66015625
0.323232323232323 41851.2612304688
0.333333333333333 41853.0415039062
0.343434343434343 41851.6889648438
0.353535353535354 41848.7963867188
0.363636363636364 41845.4287109375
0.373737373737374 41850.2387695312
0.383838383838384 41849.2822265625
0.393939393939394 41852.5444335938
0.404040404040404 41853.1176757812
0.414141414141414 41853.6284179688
0.424242424242424 41849.4907226562
0.434343434343434 41852.8159179688
0.444444444444444 41853.767578125
0.454545454545455 41852.2338867188
0.464646464646465 41855.2631835938
0.474747474747475 41849.6064453125
0.484848484848485 41850.7797851562
0.494949494949495 41853.6513671875
0.505050505050505 41856.5791015625
0.515151515151515 41851.7290039062
0.525252525252525 41849.5107421875
0.535353535353535 41851.9541015625
0.545454545454546 41851.0751953125
0.555555555555556 41853.3227539062
0.565656565656566 41851.1748046875
0.575757575757576 41851.4711914062
0.585858585858586 41853.099609375
0.595959595959596 41849.6240234375
0.606060606060606 41849.33203125
0.616161616161616 41852.509765625
0.626262626262626 41852.2075195312
0.636363636363636 41851.6079101562
0.646464646464647 41850.806640625
0.656565656565657 41850.9174804688
0.666666666666667 41853.2456054688
0.676767676767677 41853.064453125
0.686868686868687 41847.8588867188
0.696969696969697 41851.615234375
0.707070707070707 41854.9682617188
0.717171717171717 41854.2309570312
0.727272727272727 41855.2622070312
0.737373737373737 41855.8544921875
0.747474747474748 41850.4765625
0.757575757575758 41851.8120117188
0.767676767676768 41853.1059570312
0.777777777777778 41851.3564453125
0.787878787878788 41849.6958007812
0.797979797979798 41854.1108398438
0.808080808080808 41848.7158203125
0.818181818181818 41851.556640625
0.828282828282828 41851.7138671875
0.838383838383838 41854.4672851562
0.848484848484849 41851.2719726562
0.858585858585859 41849.498046875
0.868686868686869 41853.8950195312
0.878787878787879 41855.3032226562
0.888888888888889 41853.2954101562
0.898989898989899 41854.1967773438
0.909090909090909 41852.8681640625
0.919191919191919 41849.3149414062
0.929292929292929 41850.7983398438
0.939393939393939 41847.8891601562
0.94949494949495 41848.7524414062
0.95959595959596 41855.3090820312
0.96969696969697 41855.8217773438
0.97979797979798 41849.8564453125
0.98989898989899 41854.7431640625
1 41852.626953125
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=gmmvi, fill opacity=0.3]
% (axis cs:0,205004.961666314)
% --(axis cs:0,171744.288333686)
% --(axis cs:0.0101010101010101,38720.8532927178)
% --(axis cs:0.0202020202020202,19223.9115062633)
% --(axis cs:0.0303030303030303,19214.0274764466)
% --(axis cs:0.0404040404040404,19125.107364458)
% --(axis cs:0.0505050505050505,19101.8726701024)
% --(axis cs:0.0606060606060606,19115.1340535899)
% --(axis cs:0.0707070707070707,18377.4633827798)
% --(axis cs:0.0808080808080808,18271.1672620821)
% --(axis cs:0.0909090909090909,18360.457692943)
% --(axis cs:0.101010101010101,18320.4555099491)
% --(axis cs:0.111111111111111,18348.7297831772)
% --(axis cs:0.121212121212121,18343.9807417127)
% --(axis cs:0.131313131313131,17584.6325230433)
% --(axis cs:0.141414141414141,17430.8349213198)
% --(axis cs:0.151515151515152,17491.3936713596)
% --(axis cs:0.161616161616162,17509.3155202863)
% --(axis cs:0.171717171717172,17416.5764001739)
% --(axis cs:0.181818181818182,17429.7948810068)
% --(axis cs:0.191919191919192,16598.7204874263)
% --(axis cs:0.202020202020202,16611.5946854538)
% --(axis cs:0.212121212121212,16611.9138713326)
% --(axis cs:0.222222222222222,16580.5879684308)
% --(axis cs:0.232323232323232,16555.8615908949)
% --(axis cs:0.242424242424242,16539.2633441268)
% --(axis cs:0.252525252525253,15832.7577990279)
% --(axis cs:0.262626262626263,15621.2848201637)
% --(axis cs:0.272727272727273,15572.2247005368)
% --(axis cs:0.282828282828283,15680.4980432312)
% --(axis cs:0.292929292929293,15661.0861389221)
% --(axis cs:0.303030303030303,15619.9220024944)
% --(axis cs:0.313131313131313,14886.2423626727)
% --(axis cs:0.323232323232323,14645.938969734)
% --(axis cs:0.333333333333333,14674.6843910834)
% --(axis cs:0.343434343434343,14577.0120228924)
% --(axis cs:0.353535353535354,14565.6313813049)
% --(axis cs:0.363636363636364,14667.4109573138)
% --(axis cs:0.373737373737374,13916.033247602)
% --(axis cs:0.383838383838384,13825.0431141448)
% --(axis cs:0.393939393939394,13664.5633317435)
% --(axis cs:0.404040404040404,13685.7553426474)
% --(axis cs:0.414141414141414,13736.7358954169)
% --(axis cs:0.424242424242424,13625.8201188244)
% --(axis cs:0.434343434343434,13326.8734306242)
% --(axis cs:0.444444444444444,13193.729497365)
% --(axis cs:0.454545454545455,13193.1281506963)
% --(axis cs:0.464646464646465,13191.1633236277)
% --(axis cs:0.474747474747475,13123.6202212629)
% --(axis cs:0.484848484848485,13209.3679334169)
% --(axis cs:0.494949494949495,12486.5364260626)
% --(axis cs:0.505050505050505,12530.0628247209)
% --(axis cs:0.515151515151515,12530.8594049786)
% --(axis cs:0.525252525252525,12516.7098734846)
% --(axis cs:0.535353535353535,12543.9500719566)
% --(axis cs:0.545454545454546,12600.3517352172)
% --(axis cs:0.555555555555556,12099.3358394852)
% --(axis cs:0.565656565656566,12122.6392756368)
% --(axis cs:0.575757575757576,12105.9412705497)
% --(axis cs:0.585858585858586,12086.2315180819)
% --(axis cs:0.595959595959596,12019.9203479982)
% --(axis cs:0.606060606060606,12043.5181117967)
% --(axis cs:0.616161616161616,11694.1951989191)
% --(axis cs:0.626262626262626,11666.3234864273)
% --(axis cs:0.636363636363636,11558.6145894174)
% --(axis cs:0.646464646464647,11543.7132058828)
% --(axis cs:0.656565656565657,11604.8831096156)
% --(axis cs:0.666666666666667,11597.567405313)
% --(axis cs:0.676767676767677,11250.0816073331)
% --(axis cs:0.686868686868687,10965.7374422477)
% --(axis cs:0.696969696969697,11039.1942093078)
% --(axis cs:0.707070707070707,11106.8314581024)
% --(axis cs:0.717171717171717,11134.2328066993)
% --(axis cs:0.727272727272727,11145.7176657021)
% --(axis cs:0.737373737373737,10821.6887810394)
% --(axis cs:0.747474747474748,10999.3672746237)
% --(axis cs:0.757575757575758,10968.492184546)
% --(axis cs:0.767676767676768,10888.3924208614)
% --(axis cs:0.777777777777778,10651.963827108)
% --(axis cs:0.787878787878788,10812.5157063248)
% --(axis cs:0.797979797979798,10712.279568223)
% --(axis cs:0.808080808080808,10727.0009350203)
% --(axis cs:0.818181818181818,10810.6462304564)
% --(axis cs:0.828282828282828,10681.8973312603)
% --(axis cs:0.838383838383838,10706.241616683)
% --(axis cs:0.848484848484849,10754.7090798112)
% --(axis cs:0.858585858585859,10707.5171954033)
% --(axis cs:0.868686868686869,10713.5375074528)
% --(axis cs:0.878787878787879,10697.1597859276)
% --(axis cs:0.888888888888889,10793.2195131033)
% --(axis cs:0.898989898989899,10740.6628035639)
% --(axis cs:0.909090909090909,10775.4041629363)
% --(axis cs:0.919191919191919,10830.3893600956)
% --(axis cs:0.929292929292929,10812.7719325913)
% --(axis cs:0.939393939393939,10771.856651338)
% --(axis cs:0.94949494949495,10831.9726642027)
% --(axis cs:0.95959595959596,10789.6515367058)
% --(axis cs:0.96969696969697,10744.0545424971)
% --(axis cs:0.97979797979798,10764.3884706122)
% --(axis cs:0.98989898989899,10690.2733678088)
% --(axis cs:1,10792.6008747622)
% --(axis cs:1,15452.9462443784)
% --(axis cs:1,15452.9462443784)
% --(axis cs:0.98989898989899,15432.4497767224)
% --(axis cs:0.97979797979798,15448.5680723565)
% --(axis cs:0.96969696969697,15421.183006331)
% --(axis cs:0.95959595959596,15393.7564222786)
% --(axis cs:0.94949494949495,15445.4162518129)
% --(axis cs:0.939393939393939,15495.3442763964)
% --(axis cs:0.929292929292929,15451.9910068618)
% --(axis cs:0.919191919191919,15511.3452590451)
% --(axis cs:0.909090909090909,15485.1864132356)
% --(axis cs:0.898989898989899,15450.9040909673)
% --(axis cs:0.888888888888889,15443.8312681467)
% --(axis cs:0.878787878787879,15420.0694621193)
% --(axis cs:0.868686868686869,15454.7066331722)
% --(axis cs:0.858585858585859,15376.8619549874)
% --(axis cs:0.848484848484849,15458.5648459701)
% --(axis cs:0.838383838383838,15472.0088715983)
% --(axis cs:0.828282828282828,15490.0609206928)
% --(axis cs:0.818181818181818,15504.0254004029)
% --(axis cs:0.808080808080808,15416.3928638079)
% --(axis cs:0.797979797979798,15471.081759902)
% --(axis cs:0.787878787878788,15397.5192057845)
% --(axis cs:0.777777777777778,15502.4294834389)
% --(axis cs:0.767676767676768,15546.2648057011)
% --(axis cs:0.757575757575758,15570.4526396728)
% --(axis cs:0.747474747474748,15511.7938581888)
% --(axis cs:0.737373737373737,15582.9738166169)
% --(axis cs:0.727272727272727,15683.0533303916)
% --(axis cs:0.717171717171717,15663.1646542382)
% --(axis cs:0.707070707070707,15622.8504266632)
% --(axis cs:0.696969696969697,15660.467411786)
% --(axis cs:0.686868686868687,15649.7899015023)
% --(axis cs:0.676767676767677,15672.5956387607)
% --(axis cs:0.666666666666667,15763.9362567964)
% --(axis cs:0.656565656565657,15835.531197025)
% --(axis cs:0.646464646464647,15848.7543234141)
% --(axis cs:0.636363636363636,15841.3111918326)
% --(axis cs:0.626262626262626,15930.5895995102)
% --(axis cs:0.616161616161616,15935.6898108466)
% --(axis cs:0.606060606060606,16017.4154819533)
% --(axis cs:0.595959595959596,16025.1961070799)
% --(axis cs:0.585858585858586,16021.8405034025)
% --(axis cs:0.575757575757576,16087.6197646066)
% --(axis cs:0.565656565656566,15997.4796208476)
% --(axis cs:0.555555555555556,16030.565771843)
% --(axis cs:0.545454545454546,16386.7141827515)
% --(axis cs:0.535353535353535,16338.6698010903)
% --(axis cs:0.525252525252525,16412.2266499529)
% --(axis cs:0.515151515151515,16352.0033879902)
% --(axis cs:0.505050505050505,16424.7733569198)
% --(axis cs:0.494949494949495,16349.5993161249)
% --(axis cs:0.484848484848485,16948.6169298643)
% --(axis cs:0.474747474747475,16962.8812435808)
% --(axis cs:0.464646464646465,16931.9194400442)
% --(axis cs:0.454545454545455,16890.4551012569)
% --(axis cs:0.444444444444444,16916.0170846662)
% --(axis cs:0.434343434343434,17047.3130928133)
% --(axis cs:0.424242424242424,17602.9591780506)
% --(axis cs:0.414141414141414,17629.8131768487)
% --(axis cs:0.404040404040404,17622.7302530557)
% --(axis cs:0.393939393939394,17645.972801069)
% --(axis cs:0.383838383838384,17728.1163096833)
% --(axis cs:0.373737373737374,17778.0485395073)
% --(axis cs:0.363636363636364,18401.4386520612)
% --(axis cs:0.353535353535354,18363.5321929138)
% --(axis cs:0.343434343434343,18346.905701717)
% --(axis cs:0.333333333333333,18411.067317901)
% --(axis cs:0.323232323232323,18437.2790478442)
% --(axis cs:0.313131313131313,18634.2581256086)
% --(axis cs:0.303030303030303,19233.3289740681)
% --(axis cs:0.292929292929293,19251.1479919373)
% --(axis cs:0.282828282828283,19187.3342321595)
% --(axis cs:0.272727272727273,19214.1437076664)
% --(axis cs:0.262626262626263,19220.781097805)
% --(axis cs:0.252525252525253,19712.0229626908)
% --(axis cs:0.242424242424242,20070.9109722795)
% --(axis cs:0.232323232323232,20067.5944637926)
% --(axis cs:0.222222222222222,20048.7067093036)
% --(axis cs:0.212121212121212,20019.3180622612)
% --(axis cs:0.202020202020202,20043.8603926712)
% --(axis cs:0.191919191919192,20062.205049683)
% --(axis cs:0.181818181818182,21090.909708837)
% --(axis cs:0.171717171717172,21146.2881017792)
% --(axis cs:0.161616161616162,21119.6446847918)
% --(axis cs:0.151515151515152,21182.5662895779)
% --(axis cs:0.141414141414141,21134.9053130552)
% --(axis cs:0.131313131313131,21546.891402738)
% --(axis cs:0.121212121212121,22281.6960160998)
% --(axis cs:0.111111111111111,22253.6286152603)
% --(axis cs:0.101010101010101,22245.4024002072)
% --(axis cs:0.0909090909090909,22198.8455297133)
% --(axis cs:0.0808080808080808,22195.3005113554)
% --(axis cs:0.0707070707070707,22623.0571250327)
% --(axis cs:0.0606060606060606,23013.4177042226)
% --(axis cs:0.0505050505050505,23013.4163923976)
% --(axis cs:0.0404040404040404,22958.8589441358)
% --(axis cs:0.0303030303030303,23158.3616837096)
% --(axis cs:0.0202020202020202,23134.5894702992)
% --(axis cs:0.0101010101010101,43063.6056916572)
% --(axis cs:0,205004.961666314)
% --cycle;

\addplot [thick, gmmvi]
table {%
0 188374.625
0.0101010101010101 40892.2294921875
0.0202020202020202 21179.2504882812
0.0303030303030303 21186.1945800781
0.0404040404040404 21041.9831542969
0.0505050505050505 21057.64453125
0.0606060606060606 21064.2758789062
0.0707070707070707 20500.2602539062
0.0808080808080808 20233.2338867188
0.0909090909090909 20279.6516113281
0.101010101010101 20282.9289550781
0.111111111111111 20301.1791992188
0.121212121212121 20312.8383789062
0.131313131313131 19565.7619628906
0.141414141414141 19282.8701171875
0.151515151515152 19336.9799804688
0.161616161616162 19314.4801025391
0.171717171717172 19281.4322509766
0.181818181818182 19260.3522949219
0.191919191919192 18330.4627685547
0.202020202020202 18327.7275390625
0.212121212121212 18315.6159667969
0.222222222222222 18314.6473388672
0.232323232323232 18311.7280273438
0.242424242424242 18305.0871582031
0.252525252525253 17772.3903808594
0.262626262626263 17421.0329589844
0.272727272727273 17393.1842041016
0.282828282828283 17433.9161376953
0.292929292929293 17456.1170654297
0.303030303030303 17426.6254882812
0.313131313131313 16760.2502441406
0.323232323232323 16541.6090087891
0.333333333333333 16542.8758544922
0.343434343434343 16461.9588623047
0.353535353535354 16464.5817871094
0.363636363636364 16534.4248046875
0.373737373737374 15847.0408935547
0.383838383838384 15776.5797119141
0.393939393939394 15655.2680664062
0.404040404040404 15654.2427978516
0.414141414141414 15683.2745361328
0.424242424242424 15614.3896484375
0.434343434343434 15187.0932617188
0.444444444444444 15054.8732910156
0.454545454545455 15041.7916259766
0.464646464646465 15061.5413818359
0.474747474747475 15043.2507324219
0.484848484848485 15078.9924316406
0.494949494949495 14418.0678710938
0.505050505050505 14477.4180908203
0.515151515151515 14441.4313964844
0.525252525252525 14464.4682617188
0.535353535353535 14441.3099365234
0.545454545454546 14493.5329589844
0.555555555555556 14064.9508056641
0.565656565656566 14060.0594482422
0.575757575757576 14096.7805175781
0.585858585858586 14054.0360107422
0.595959595959596 14022.5582275391
0.606060606060606 14030.466796875
0.616161616161616 13814.9425048828
0.626262626262626 13798.4565429688
0.636363636363636 13699.962890625
0.646464646464647 13696.2337646484
0.656565656565657 13720.2071533203
0.666666666666667 13680.7518310547
0.676767676767677 13461.3386230469
0.686868686868687 13307.763671875
0.696969696969697 13349.8308105469
0.707070707070707 13364.8409423828
0.717171717171717 13398.6987304688
0.727272727272727 13414.3854980469
0.737373737373737 13202.3312988281
0.747474747474748 13255.5805664062
0.757575757575758 13269.4724121094
0.767676767676768 13217.3286132812
0.777777777777778 13077.1966552734
0.787878787878788 13105.0174560547
0.797979797979798 13091.6806640625
0.808080808080808 13071.6968994141
0.818181818181818 13157.3358154297
0.828282828282828 13085.9791259766
0.838383838383838 13089.1252441406
0.848484848484849 13106.6369628906
0.858585858585859 13042.1895751953
0.868686868686869 13084.1220703125
0.878787878787879 13058.6146240234
0.888888888888889 13118.525390625
0.898989898989899 13095.7834472656
0.909090909090909 13130.2952880859
0.919191919191919 13170.8673095703
0.929292929292929 13132.3814697266
0.939393939393939 13133.6004638672
0.94949494949495 13138.6944580078
0.95959595959596 13091.7039794922
0.96969696969697 13082.6187744141
0.97979797979798 13106.4782714844
0.98989898989899 13061.3615722656
1 13122.7735595703
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,51503.5903854526)
% --(axis cs:0,46048.3139114224)
% --(axis cs:0.0101010101010101,46048.3139114224)
% --(axis cs:0.0202020202020202,46048.3139114224)
% --(axis cs:0.0303030303030303,46048.3139114224)
% --(axis cs:0.0404040404040404,46048.3139114224)
% --(axis cs:0.0505050505050505,46048.3139114224)
% --(axis cs:0.0606060606060606,46048.3139114224)
% --(axis cs:0.0707070707070707,46048.3139114224)
% --(axis cs:0.0808080808080808,46048.3139114224)
% --(axis cs:0.0909090909090909,46048.3139114224)
% --(axis cs:0.101010101010101,46048.3139114224)
% --(axis cs:0.111111111111111,46048.3139114224)
% --(axis cs:0.121212121212121,46048.3139114224)
% --(axis cs:0.131313131313131,46048.3139114224)
% --(axis cs:0.141414141414141,46048.3139114224)
% --(axis cs:0.151515151515152,46048.3139114224)
% --(axis cs:0.161616161616162,46048.3139114224)
% --(axis cs:0.171717171717172,46048.3139114224)
% --(axis cs:0.181818181818182,46048.3139114224)
% --(axis cs:0.191919191919192,46048.3139114224)
% --(axis cs:0.202020202020202,46048.3139114224)
% --(axis cs:0.212121212121212,46048.3139114224)
% --(axis cs:0.222222222222222,46048.3139114224)
% --(axis cs:0.232323232323232,46048.3139114224)
% --(axis cs:0.242424242424242,46048.3139114224)
% --(axis cs:0.252525252525253,46048.3139114224)
% --(axis cs:0.262626262626263,46048.3139114224)
% --(axis cs:0.272727272727273,46048.3139114224)
% --(axis cs:0.282828282828283,46048.3139114224)
% --(axis cs:0.292929292929293,46048.3139114224)
% --(axis cs:0.303030303030303,46048.3139114224)
% --(axis cs:0.313131313131313,46048.3139114224)
% --(axis cs:0.323232323232323,46048.3139114224)
% --(axis cs:0.333333333333333,46048.3139114224)
% --(axis cs:0.343434343434343,46048.3139114224)
% --(axis cs:0.353535353535354,46048.3139114224)
% --(axis cs:0.363636363636364,46048.3139114224)
% --(axis cs:0.373737373737374,46048.3139114224)
% --(axis cs:0.383838383838384,46048.3139114224)
% --(axis cs:0.393939393939394,46048.3139114224)
% --(axis cs:0.404040404040404,46048.3139114224)
% --(axis cs:0.414141414141414,46048.3139114224)
% --(axis cs:0.424242424242424,46048.3139114224)
% --(axis cs:0.434343434343434,46048.3139114224)
% --(axis cs:0.444444444444444,46048.3139114224)
% --(axis cs:0.454545454545455,46048.3139114224)
% --(axis cs:0.464646464646465,46048.3139114224)
% --(axis cs:0.474747474747475,46048.3139114224)
% --(axis cs:0.484848484848485,46048.3139114224)
% --(axis cs:0.494949494949495,46048.3139114224)
% --(axis cs:0.505050505050505,46048.3139114224)
% --(axis cs:0.515151515151515,46048.3139114224)
% --(axis cs:0.525252525252525,46048.3139114224)
% --(axis cs:0.535353535353535,46048.3139114224)
% --(axis cs:0.545454545454546,46048.3139114224)
% --(axis cs:0.555555555555556,46048.3139114224)
% --(axis cs:0.565656565656566,46048.3139114224)
% --(axis cs:0.575757575757576,46048.3139114224)
% --(axis cs:0.585858585858586,46048.3139114224)
% --(axis cs:0.595959595959596,46048.3139114224)
% --(axis cs:0.606060606060606,46048.3139114224)
% --(axis cs:0.616161616161616,46048.3139114224)
% --(axis cs:0.626262626262626,46048.3139114224)
% --(axis cs:0.636363636363636,46048.3139114224)
% --(axis cs:0.646464646464647,46048.3139114224)
% --(axis cs:0.656565656565657,46048.3139114224)
% --(axis cs:0.666666666666667,46048.3139114224)
% --(axis cs:0.676767676767677,46048.3139114224)
% --(axis cs:0.686868686868687,46048.3139114224)
% --(axis cs:0.696969696969697,46048.3139114224)
% --(axis cs:0.707070707070707,46048.3139114224)
% --(axis cs:0.717171717171717,46048.3139114224)
% --(axis cs:0.727272727272727,46048.3139114224)
% --(axis cs:0.737373737373737,46048.3139114224)
% --(axis cs:0.747474747474748,46048.3139114224)
% --(axis cs:0.757575757575758,46048.3139114224)
% --(axis cs:0.767676767676768,46048.3139114224)
% --(axis cs:0.777777777777778,46048.3139114224)
% --(axis cs:0.787878787878788,46048.3139114224)
% --(axis cs:0.797979797979798,46048.3139114224)
% --(axis cs:0.808080808080808,46048.3139114224)
% --(axis cs:0.818181818181818,46048.3139114224)
% --(axis cs:0.828282828282828,46048.3139114224)
% --(axis cs:0.838383838383838,46048.3139114224)
% --(axis cs:0.848484848484849,46048.3139114224)
% --(axis cs:0.858585858585859,46048.3139114224)
% --(axis cs:0.868686868686869,46048.3139114224)
% --(axis cs:0.878787878787879,46048.3139114224)
% --(axis cs:0.888888888888889,46048.3139114224)
% --(axis cs:0.898989898989899,46048.3139114224)
% --(axis cs:0.909090909090909,46048.3139114224)
% --(axis cs:0.919191919191919,46048.3139114224)
% --(axis cs:0.929292929292929,46048.3139114224)
% --(axis cs:0.939393939393939,46048.3139114224)
% --(axis cs:0.94949494949495,46048.3139114224)
% --(axis cs:0.95959595959596,46048.3139114224)
% --(axis cs:0.96969696969697,46048.3139114224)
% --(axis cs:0.97979797979798,46048.3139114224)
% --(axis cs:0.98989898989899,46048.3139114224)
% --(axis cs:1,46048.3139114224)
% --(axis cs:1,51503.5903854526)
% --(axis cs:1,51503.5903854526)
% --(axis cs:0.98989898989899,51503.5903854526)
% --(axis cs:0.97979797979798,51503.5903854526)
% --(axis cs:0.96969696969697,51503.5903854526)
% --(axis cs:0.95959595959596,51503.5903854526)
% --(axis cs:0.94949494949495,51503.5903854526)
% --(axis cs:0.939393939393939,51503.5903854526)
% --(axis cs:0.929292929292929,51503.5903854526)
% --(axis cs:0.919191919191919,51503.5903854526)
% --(axis cs:0.909090909090909,51503.5903854526)
% --(axis cs:0.898989898989899,51503.5903854526)
% --(axis cs:0.888888888888889,51503.5903854526)
% --(axis cs:0.878787878787879,51503.5903854526)
% --(axis cs:0.868686868686869,51503.5903854526)
% --(axis cs:0.858585858585859,51503.5903854526)
% --(axis cs:0.848484848484849,51503.5903854526)
% --(axis cs:0.838383838383838,51503.5903854526)
% --(axis cs:0.828282828282828,51503.5903854526)
% --(axis cs:0.818181818181818,51503.5903854526)
% --(axis cs:0.808080808080808,51503.5903854526)
% --(axis cs:0.797979797979798,51503.5903854526)
% --(axis cs:0.787878787878788,51503.5903854526)
% --(axis cs:0.777777777777778,51503.5903854526)
% --(axis cs:0.767676767676768,51503.5903854526)
% --(axis cs:0.757575757575758,51503.5903854526)
% --(axis cs:0.747474747474748,51503.5903854526)
% --(axis cs:0.737373737373737,51503.5903854526)
% --(axis cs:0.727272727272727,51503.5903854526)
% --(axis cs:0.717171717171717,51503.5903854526)
% --(axis cs:0.707070707070707,51503.5903854526)
% --(axis cs:0.696969696969697,51503.5903854526)
% --(axis cs:0.686868686868687,51503.5903854526)
% --(axis cs:0.676767676767677,51503.5903854526)
% --(axis cs:0.666666666666667,51503.5903854526)
% --(axis cs:0.656565656565657,51503.5903854526)
% --(axis cs:0.646464646464647,51503.5903854526)
% --(axis cs:0.636363636363636,51503.5903854526)
% --(axis cs:0.626262626262626,51503.5903854526)
% --(axis cs:0.616161616161616,51503.5903854526)
% --(axis cs:0.606060606060606,51503.5903854526)
% --(axis cs:0.595959595959596,51503.5903854526)
% --(axis cs:0.585858585858586,51503.5903854526)
% --(axis cs:0.575757575757576,51503.5903854526)
% --(axis cs:0.565656565656566,51503.5903854526)
% --(axis cs:0.555555555555556,51503.5903854526)
% --(axis cs:0.545454545454546,51503.5903854526)
% --(axis cs:0.535353535353535,51503.5903854526)
% --(axis cs:0.525252525252525,51503.5903854526)
% --(axis cs:0.515151515151515,51503.5903854526)
% --(axis cs:0.505050505050505,51503.5903854526)
% --(axis cs:0.494949494949495,51503.5903854526)
% --(axis cs:0.484848484848485,51503.5903854526)
% --(axis cs:0.474747474747475,51503.5903854526)
% --(axis cs:0.464646464646465,51503.5903854526)
% --(axis cs:0.454545454545455,51503.5903854526)
% --(axis cs:0.444444444444444,51503.5903854526)
% --(axis cs:0.434343434343434,51503.5903854526)
% --(axis cs:0.424242424242424,51503.5903854526)
% --(axis cs:0.414141414141414,51503.5903854526)
% --(axis cs:0.404040404040404,51503.5903854526)
% --(axis cs:0.393939393939394,51503.5903854526)
% --(axis cs:0.383838383838384,51503.5903854526)
% --(axis cs:0.373737373737374,51503.5903854526)
% --(axis cs:0.363636363636364,51503.5903854526)
% --(axis cs:0.353535353535354,51503.5903854526)
% --(axis cs:0.343434343434343,51503.5903854526)
% --(axis cs:0.333333333333333,51503.5903854526)
% --(axis cs:0.323232323232323,51503.5903854526)
% --(axis cs:0.313131313131313,51503.5903854526)
% --(axis cs:0.303030303030303,51503.5903854526)
% --(axis cs:0.292929292929293,51503.5903854526)
% --(axis cs:0.282828282828283,51503.5903854526)
% --(axis cs:0.272727272727273,51503.5903854526)
% --(axis cs:0.262626262626263,51503.5903854526)
% --(axis cs:0.252525252525253,51503.5903854526)
% --(axis cs:0.242424242424242,51503.5903854526)
% --(axis cs:0.232323232323232,51503.5903854526)
% --(axis cs:0.222222222222222,51503.5903854526)
% --(axis cs:0.212121212121212,51503.5903854526)
% --(axis cs:0.202020202020202,51503.5903854526)
% --(axis cs:0.191919191919192,51503.5903854526)
% --(axis cs:0.181818181818182,51503.5903854526)
% --(axis cs:0.171717171717172,51503.5903854526)
% --(axis cs:0.161616161616162,51503.5903854526)
% --(axis cs:0.151515151515152,51503.5903854526)
% --(axis cs:0.141414141414141,51503.5903854526)
% --(axis cs:0.131313131313131,51503.5903854526)
% --(axis cs:0.121212121212121,51503.5903854526)
% --(axis cs:0.111111111111111,51503.5903854526)
% --(axis cs:0.101010101010101,51503.5903854526)
% --(axis cs:0.0909090909090909,51503.5903854526)
% --(axis cs:0.0808080808080808,51503.5903854526)
% --(axis cs:0.0707070707070707,51503.5903854526)
% --(axis cs:0.0606060606060606,51503.5903854526)
% --(axis cs:0.0505050505050505,51503.5903854526)
% --(axis cs:0.0404040404040404,51503.5903854526)
% --(axis cs:0.0303030303030303,51503.5903854526)
% --(axis cs:0.0202020202020202,51503.5903854526)
% --(axis cs:0.0101010101010101,51503.5903854526)
% --(axis cs:0,51503.5903854526)
% --cycle;

\addplot [thick, smc]
table {%
0 48775.9521484375
0.0101010101010101 48775.9521484375
0.0202020202020202 48775.9521484375
0.0303030303030303 48775.9521484375
0.0404040404040404 48775.9521484375
0.0505050505050505 48775.9521484375
0.0606060606060606 48775.9521484375
0.0707070707070707 48775.9521484375
0.0808080808080808 48775.9521484375
0.0909090909090909 48775.9521484375
0.101010101010101 48775.9521484375
0.111111111111111 48775.9521484375
0.121212121212121 48775.9521484375
0.131313131313131 48775.9521484375
0.141414141414141 48775.9521484375
0.151515151515152 48775.9521484375
0.161616161616162 48775.9521484375
0.171717171717172 48775.9521484375
0.181818181818182 48775.9521484375
0.191919191919192 48775.9521484375
0.202020202020202 48775.9521484375
0.212121212121212 48775.9521484375
0.222222222222222 48775.9521484375
0.232323232323232 48775.9521484375
0.242424242424242 48775.9521484375
0.252525252525253 48775.9521484375
0.262626262626263 48775.9521484375
0.272727272727273 48775.9521484375
0.282828282828283 48775.9521484375
0.292929292929293 48775.9521484375
0.303030303030303 48775.9521484375
0.313131313131313 48775.9521484375
0.323232323232323 48775.9521484375
0.333333333333333 48775.9521484375
0.343434343434343 48775.9521484375
0.353535353535354 48775.9521484375
0.363636363636364 48775.9521484375
0.373737373737374 48775.9521484375
0.383838383838384 48775.9521484375
0.393939393939394 48775.9521484375
0.404040404040404 48775.9521484375
0.414141414141414 48775.9521484375
0.424242424242424 48775.9521484375
0.434343434343434 48775.9521484375
0.444444444444444 48775.9521484375
0.454545454545455 48775.9521484375
0.464646464646465 48775.9521484375
0.474747474747475 48775.9521484375
0.484848484848485 48775.9521484375
0.494949494949495 48775.9521484375
0.505050505050505 48775.9521484375
0.515151515151515 48775.9521484375
0.525252525252525 48775.9521484375
0.535353535353535 48775.9521484375
0.545454545454546 48775.9521484375
0.555555555555556 48775.9521484375
0.565656565656566 48775.9521484375
0.575757575757576 48775.9521484375
0.585858585858586 48775.9521484375
0.595959595959596 48775.9521484375
0.606060606060606 48775.9521484375
0.616161616161616 48775.9521484375
0.626262626262626 48775.9521484375
0.636363636363636 48775.9521484375
0.646464646464647 48775.9521484375
0.656565656565657 48775.9521484375
0.666666666666667 48775.9521484375
0.676767676767677 48775.9521484375
0.686868686868687 48775.9521484375
0.696969696969697 48775.9521484375
0.707070707070707 48775.9521484375
0.717171717171717 48775.9521484375
0.727272727272727 48775.9521484375
0.737373737373737 48775.9521484375
0.747474747474748 48775.9521484375
0.757575757575758 48775.9521484375
0.767676767676768 48775.9521484375
0.777777777777778 48775.9521484375
0.787878787878788 48775.9521484375
0.797979797979798 48775.9521484375
0.808080808080808 48775.9521484375
0.818181818181818 48775.9521484375
0.828282828282828 48775.9521484375
0.838383838383838 48775.9521484375
0.848484848484849 48775.9521484375
0.858585858585859 48775.9521484375
0.868686868686869 48775.9521484375
0.878787878787879 48775.9521484375
0.888888888888889 48775.9521484375
0.898989898989899 48775.9521484375
0.909090909090909 48775.9521484375
0.919191919191919 48775.9521484375
0.929292929292929 48775.9521484375
0.939393939393939 48775.9521484375
0.94949494949495 48775.9521484375
0.95959595959596 48775.9521484375
0.96969696969697 48775.9521484375
0.97979797979798 48775.9521484375
0.98989898989899 48775.9521484375
1 48775.9521484375
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,48188.0710552671)
% --(axis cs:0,44764.9807025454)
% --(axis cs:0.0101010101010101,44764.9807025454)
% --(axis cs:0.0202020202020202,44764.9807025454)
% --(axis cs:0.0303030303030303,44764.9807025454)
% --(axis cs:0.0404040404040404,44764.9807025454)
% --(axis cs:0.0505050505050505,44764.9807025454)
% --(axis cs:0.0606060606060606,44764.9807025454)
% --(axis cs:0.0707070707070707,44764.9807025454)
% --(axis cs:0.0808080808080808,44764.9807025454)
% --(axis cs:0.0909090909090909,44764.9807025454)
% --(axis cs:0.101010101010101,44764.9807025454)
% --(axis cs:0.111111111111111,44764.9807025454)
% --(axis cs:0.121212121212121,44764.9807025454)
% --(axis cs:0.131313131313131,44764.9807025454)
% --(axis cs:0.141414141414141,44764.9807025454)
% --(axis cs:0.151515151515152,44764.9807025454)
% --(axis cs:0.161616161616162,44764.9807025454)
% --(axis cs:0.171717171717172,44764.9807025454)
% --(axis cs:0.181818181818182,44764.9807025454)
% --(axis cs:0.191919191919192,44764.9807025454)
% --(axis cs:0.202020202020202,44764.9807025454)
% --(axis cs:0.212121212121212,44764.9807025454)
% --(axis cs:0.222222222222222,44764.9807025454)
% --(axis cs:0.232323232323232,44764.9807025454)
% --(axis cs:0.242424242424242,44764.9807025454)
% --(axis cs:0.252525252525253,44764.9807025454)
% --(axis cs:0.262626262626263,44764.9807025454)
% --(axis cs:0.272727272727273,44764.9807025454)
% --(axis cs:0.282828282828283,44764.9807025454)
% --(axis cs:0.292929292929293,44764.9807025454)
% --(axis cs:0.303030303030303,44764.9807025454)
% --(axis cs:0.313131313131313,44764.9807025454)
% --(axis cs:0.323232323232323,44764.9807025454)
% --(axis cs:0.333333333333333,44764.9807025454)
% --(axis cs:0.343434343434343,44764.9807025454)
% --(axis cs:0.353535353535354,44764.9807025454)
% --(axis cs:0.363636363636364,44764.9807025454)
% --(axis cs:0.373737373737374,44764.9807025454)
% --(axis cs:0.383838383838384,44764.9807025454)
% --(axis cs:0.393939393939394,44764.9807025454)
% --(axis cs:0.404040404040404,44764.9807025454)
% --(axis cs:0.414141414141414,44764.9807025454)
% --(axis cs:0.424242424242424,44764.9807025454)
% --(axis cs:0.434343434343434,44764.9807025454)
% --(axis cs:0.444444444444444,44764.9807025454)
% --(axis cs:0.454545454545455,44764.9807025454)
% --(axis cs:0.464646464646465,44764.9807025454)
% --(axis cs:0.474747474747475,44764.9807025454)
% --(axis cs:0.484848484848485,44764.9807025454)
% --(axis cs:0.494949494949495,44764.9807025454)
% --(axis cs:0.505050505050505,44764.9807025454)
% --(axis cs:0.515151515151515,44764.9807025454)
% --(axis cs:0.525252525252525,44764.9807025454)
% --(axis cs:0.535353535353535,44764.9807025454)
% --(axis cs:0.545454545454546,44764.9807025454)
% --(axis cs:0.555555555555556,44764.9807025454)
% --(axis cs:0.565656565656566,44764.9807025454)
% --(axis cs:0.575757575757576,44764.9807025454)
% --(axis cs:0.585858585858586,44764.9807025454)
% --(axis cs:0.595959595959596,44764.9807025454)
% --(axis cs:0.606060606060606,44764.9807025454)
% --(axis cs:0.616161616161616,44764.9807025454)
% --(axis cs:0.626262626262626,44764.9807025454)
% --(axis cs:0.636363636363636,44764.9807025454)
% --(axis cs:0.646464646464647,44764.9807025454)
% --(axis cs:0.656565656565657,44764.9807025454)
% --(axis cs:0.666666666666667,44764.9807025454)
% --(axis cs:0.676767676767677,44764.9807025454)
% --(axis cs:0.686868686868687,44764.9807025454)
% --(axis cs:0.696969696969697,44764.9807025454)
% --(axis cs:0.707070707070707,44764.9807025454)
% --(axis cs:0.717171717171717,44764.9807025454)
% --(axis cs:0.727272727272727,44764.9807025454)
% --(axis cs:0.737373737373737,44764.9807025454)
% --(axis cs:0.747474747474748,44764.9807025454)
% --(axis cs:0.757575757575758,44764.9807025454)
% --(axis cs:0.767676767676768,44764.9807025454)
% --(axis cs:0.777777777777778,44764.9807025454)
% --(axis cs:0.787878787878788,44764.9807025454)
% --(axis cs:0.797979797979798,44764.9807025454)
% --(axis cs:0.808080808080808,44764.9807025454)
% --(axis cs:0.818181818181818,44764.9807025454)
% --(axis cs:0.828282828282828,44764.9807025454)
% --(axis cs:0.838383838383838,44764.9807025454)
% --(axis cs:0.848484848484849,44764.9807025454)
% --(axis cs:0.858585858585859,44764.9807025454)
% --(axis cs:0.868686868686869,44764.9807025454)
% --(axis cs:0.878787878787879,44764.9807025454)
% --(axis cs:0.888888888888889,44764.9807025454)
% --(axis cs:0.898989898989899,44764.9807025454)
% --(axis cs:0.909090909090909,44764.9807025454)
% --(axis cs:0.919191919191919,44764.9807025454)
% --(axis cs:0.929292929292929,44764.9807025454)
% --(axis cs:0.939393939393939,44764.9807025454)
% --(axis cs:0.94949494949495,44764.9807025454)
% --(axis cs:0.95959595959596,44764.9807025454)
% --(axis cs:0.96969696969697,44764.9807025454)
% --(axis cs:0.97979797979798,44764.9807025454)
% --(axis cs:0.98989898989899,44764.9807025454)
% --(axis cs:1,44764.9807025454)
% --(axis cs:1,48188.0710552671)
% --(axis cs:1,48188.0710552671)
% --(axis cs:0.98989898989899,48188.0710552671)
% --(axis cs:0.97979797979798,48188.0710552671)
% --(axis cs:0.96969696969697,48188.0710552671)
% --(axis cs:0.95959595959596,48188.0710552671)
% --(axis cs:0.94949494949495,48188.0710552671)
% --(axis cs:0.939393939393939,48188.0710552671)
% --(axis cs:0.929292929292929,48188.0710552671)
% --(axis cs:0.919191919191919,48188.0710552671)
% --(axis cs:0.909090909090909,48188.0710552671)
% --(axis cs:0.898989898989899,48188.0710552671)
% --(axis cs:0.888888888888889,48188.0710552671)
% --(axis cs:0.878787878787879,48188.0710552671)
% --(axis cs:0.868686868686869,48188.0710552671)
% --(axis cs:0.858585858585859,48188.0710552671)
% --(axis cs:0.848484848484849,48188.0710552671)
% --(axis cs:0.838383838383838,48188.0710552671)
% --(axis cs:0.828282828282828,48188.0710552671)
% --(axis cs:0.818181818181818,48188.0710552671)
% --(axis cs:0.808080808080808,48188.0710552671)
% --(axis cs:0.797979797979798,48188.0710552671)
% --(axis cs:0.787878787878788,48188.0710552671)
% --(axis cs:0.777777777777778,48188.0710552671)
% --(axis cs:0.767676767676768,48188.0710552671)
% --(axis cs:0.757575757575758,48188.0710552671)
% --(axis cs:0.747474747474748,48188.0710552671)
% --(axis cs:0.737373737373737,48188.0710552671)
% --(axis cs:0.727272727272727,48188.0710552671)
% --(axis cs:0.717171717171717,48188.0710552671)
% --(axis cs:0.707070707070707,48188.0710552671)
% --(axis cs:0.696969696969697,48188.0710552671)
% --(axis cs:0.686868686868687,48188.0710552671)
% --(axis cs:0.676767676767677,48188.0710552671)
% --(axis cs:0.666666666666667,48188.0710552671)
% --(axis cs:0.656565656565657,48188.0710552671)
% --(axis cs:0.646464646464647,48188.0710552671)
% --(axis cs:0.636363636363636,48188.0710552671)
% --(axis cs:0.626262626262626,48188.0710552671)
% --(axis cs:0.616161616161616,48188.0710552671)
% --(axis cs:0.606060606060606,48188.0710552671)
% --(axis cs:0.595959595959596,48188.0710552671)
% --(axis cs:0.585858585858586,48188.0710552671)
% --(axis cs:0.575757575757576,48188.0710552671)
% --(axis cs:0.565656565656566,48188.0710552671)
% --(axis cs:0.555555555555556,48188.0710552671)
% --(axis cs:0.545454545454546,48188.0710552671)
% --(axis cs:0.535353535353535,48188.0710552671)
% --(axis cs:0.525252525252525,48188.0710552671)
% --(axis cs:0.515151515151515,48188.0710552671)
% --(axis cs:0.505050505050505,48188.0710552671)
% --(axis cs:0.494949494949495,48188.0710552671)
% --(axis cs:0.484848484848485,48188.0710552671)
% --(axis cs:0.474747474747475,48188.0710552671)
% --(axis cs:0.464646464646465,48188.0710552671)
% --(axis cs:0.454545454545455,48188.0710552671)
% --(axis cs:0.444444444444444,48188.0710552671)
% --(axis cs:0.434343434343434,48188.0710552671)
% --(axis cs:0.424242424242424,48188.0710552671)
% --(axis cs:0.414141414141414,48188.0710552671)
% --(axis cs:0.404040404040404,48188.0710552671)
% --(axis cs:0.393939393939394,48188.0710552671)
% --(axis cs:0.383838383838384,48188.0710552671)
% --(axis cs:0.373737373737374,48188.0710552671)
% --(axis cs:0.363636363636364,48188.0710552671)
% --(axis cs:0.353535353535354,48188.0710552671)
% --(axis cs:0.343434343434343,48188.0710552671)
% --(axis cs:0.333333333333333,48188.0710552671)
% --(axis cs:0.323232323232323,48188.0710552671)
% --(axis cs:0.313131313131313,48188.0710552671)
% --(axis cs:0.303030303030303,48188.0710552671)
% --(axis cs:0.292929292929293,48188.0710552671)
% --(axis cs:0.282828282828283,48188.0710552671)
% --(axis cs:0.272727272727273,48188.0710552671)
% --(axis cs:0.262626262626263,48188.0710552671)
% --(axis cs:0.252525252525253,48188.0710552671)
% --(axis cs:0.242424242424242,48188.0710552671)
% --(axis cs:0.232323232323232,48188.0710552671)
% --(axis cs:0.222222222222222,48188.0710552671)
% --(axis cs:0.212121212121212,48188.0710552671)
% --(axis cs:0.202020202020202,48188.0710552671)
% --(axis cs:0.191919191919192,48188.0710552671)
% --(axis cs:0.181818181818182,48188.0710552671)
% --(axis cs:0.171717171717172,48188.0710552671)
% --(axis cs:0.161616161616162,48188.0710552671)
% --(axis cs:0.151515151515152,48188.0710552671)
% --(axis cs:0.141414141414141,48188.0710552671)
% --(axis cs:0.131313131313131,48188.0710552671)
% --(axis cs:0.121212121212121,48188.0710552671)
% --(axis cs:0.111111111111111,48188.0710552671)
% --(axis cs:0.101010101010101,48188.0710552671)
% --(axis cs:0.0909090909090909,48188.0710552671)
% --(axis cs:0.0808080808080808,48188.0710552671)
% --(axis cs:0.0707070707070707,48188.0710552671)
% --(axis cs:0.0606060606060606,48188.0710552671)
% --(axis cs:0.0505050505050505,48188.0710552671)
% --(axis cs:0.0404040404040404,48188.0710552671)
% --(axis cs:0.0303030303030303,48188.0710552671)
% --(axis cs:0.0202020202020202,48188.0710552671)
% --(axis cs:0.0101010101010101,48188.0710552671)
% --(axis cs:0,48188.0710552671)
% --cycle;

\addplot [thick, aft]
table {%
0 46476.5258789062
0.0101010101010101 46476.5258789062
0.0202020202020202 46476.5258789062
0.0303030303030303 46476.5258789062
0.0404040404040404 46476.5258789062
0.0505050505050505 46476.5258789062
0.0606060606060606 46476.5258789062
0.0707070707070707 46476.5258789062
0.0808080808080808 46476.5258789062
0.0909090909090909 46476.5258789062
0.101010101010101 46476.5258789062
0.111111111111111 46476.5258789062
0.121212121212121 46476.5258789062
0.131313131313131 46476.5258789062
0.141414141414141 46476.5258789062
0.151515151515152 46476.5258789062
0.161616161616162 46476.5258789062
0.171717171717172 46476.5258789062
0.181818181818182 46476.5258789062
0.191919191919192 46476.5258789062
0.202020202020202 46476.5258789062
0.212121212121212 46476.5258789062
0.222222222222222 46476.5258789062
0.232323232323232 46476.5258789062
0.242424242424242 46476.5258789062
0.252525252525253 46476.5258789062
0.262626262626263 46476.5258789062
0.272727272727273 46476.5258789062
0.282828282828283 46476.5258789062
0.292929292929293 46476.5258789062
0.303030303030303 46476.5258789062
0.313131313131313 46476.5258789062
0.323232323232323 46476.5258789062
0.333333333333333 46476.5258789062
0.343434343434343 46476.5258789062
0.353535353535354 46476.5258789062
0.363636363636364 46476.5258789062
0.373737373737374 46476.5258789062
0.383838383838384 46476.5258789062
0.393939393939394 46476.5258789062
0.404040404040404 46476.5258789062
0.414141414141414 46476.5258789062
0.424242424242424 46476.5258789062
0.434343434343434 46476.5258789062
0.444444444444444 46476.5258789062
0.454545454545455 46476.5258789062
0.464646464646465 46476.5258789062
0.474747474747475 46476.5258789062
0.484848484848485 46476.5258789062
0.494949494949495 46476.5258789062
0.505050505050505 46476.5258789062
0.515151515151515 46476.5258789062
0.525252525252525 46476.5258789062
0.535353535353535 46476.5258789062
0.545454545454546 46476.5258789062
0.555555555555556 46476.5258789062
0.565656565656566 46476.5258789062
0.575757575757576 46476.5258789062
0.585858585858586 46476.5258789062
0.595959595959596 46476.5258789062
0.606060606060606 46476.5258789062
0.616161616161616 46476.5258789062
0.626262626262626 46476.5258789062
0.636363636363636 46476.5258789062
0.646464646464647 46476.5258789062
0.656565656565657 46476.5258789062
0.666666666666667 46476.5258789062
0.676767676767677 46476.5258789062
0.686868686868687 46476.5258789062
0.696969696969697 46476.5258789062
0.707070707070707 46476.5258789062
0.717171717171717 46476.5258789062
0.727272727272727 46476.5258789062
0.737373737373737 46476.5258789062
0.747474747474748 46476.5258789062
0.757575757575758 46476.5258789062
0.767676767676768 46476.5258789062
0.777777777777778 46476.5258789062
0.787878787878788 46476.5258789062
0.797979797979798 46476.5258789062
0.808080808080808 46476.5258789062
0.818181818181818 46476.5258789062
0.828282828282828 46476.5258789062
0.838383838383838 46476.5258789062
0.848484848484849 46476.5258789062
0.858585858585859 46476.5258789062
0.868686868686869 46476.5258789062
0.878787878787879 46476.5258789062
0.888888888888889 46476.5258789062
0.898989898989899 46476.5258789062
0.909090909090909 46476.5258789062
0.919191919191919 46476.5258789062
0.929292929292929 46476.5258789062
0.939393939393939 46476.5258789062
0.94949494949495 46476.5258789062
0.95959595959596 46476.5258789062
0.96969696969697 46476.5258789062
0.97979797979798 46476.5258789062
0.98989898989899 46476.5258789062
1 46476.5258789062
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,47405.6935451681)
% --(axis cs:0,43653.6619235819)
% --(axis cs:0.0101010101010101,44129.0657087396)
% --(axis cs:0.0202020202020202,43095.3941132143)
% --(axis cs:0.0303030303030303,44435.9977604325)
% --(axis cs:0.0404040404040404,44907.0444993532)
% --(axis cs:0.0505050505050505,43696.6626498326)
% --(axis cs:0.0606060606060606,44195.8828166969)
% --(axis cs:0.0707070707070707,44160.8776705856)
% --(axis cs:0.0808080808080808,43629.9965680003)
% --(axis cs:0.0909090909090909,45314.3427997607)
% --(axis cs:0.101010101010101,44021.1893015298)
% --(axis cs:0.111111111111111,44151.2698272694)
% --(axis cs:0.121212121212121,44957.0438792675)
% --(axis cs:0.131313131313131,45150.8903521395)
% --(axis cs:0.141414141414141,42750.4581323448)
% --(axis cs:0.151515151515152,44451.8067979239)
% --(axis cs:0.161616161616162,45315.0124364373)
% --(axis cs:0.171717171717172,45002.8120440754)
% --(axis cs:0.181818181818182,46120.1327714443)
% --(axis cs:0.191919191919192,44483.8447947899)
% --(axis cs:0.202020202020202,43427.5007259956)
% --(axis cs:0.212121212121212,44453.5449217237)
% --(axis cs:0.222222222222222,43064.5924507908)
% --(axis cs:0.232323232323232,44539.6567470478)
% --(axis cs:0.242424242424242,44660.5669229744)
% --(axis cs:0.252525252525253,43966.3686646002)
% --(axis cs:0.262626262626263,43689.3086683623)
% --(axis cs:0.272727272727273,44321.6028829006)
% --(axis cs:0.282828282828283,47235.8827679516)
% --(axis cs:0.292929292929293,43845.6282904598)
% --(axis cs:0.303030303030303,42972.7728374692)
% --(axis cs:0.313131313131313,42402.1066614921)
% --(axis cs:0.323232323232323,43796.8533268774)
% --(axis cs:0.333333333333333,44237.5686616098)
% --(axis cs:0.343434343434343,44952.5574855811)
% --(axis cs:0.353535353535354,44891.5773386648)
% --(axis cs:0.363636363636364,44733.9077478039)
% --(axis cs:0.373737373737374,44726.9524597543)
% --(axis cs:0.383838383838384,43959.4830222134)
% --(axis cs:0.393939393939394,45256.8054840332)
% --(axis cs:0.404040404040404,43937.0866450106)
% --(axis cs:0.414141414141414,43023.5046856602)
% --(axis cs:0.424242424242424,43655.016040475)
% --(axis cs:0.434343434343434,44970.3170451704)
% --(axis cs:0.444444444444444,43870.1928653558)
% --(axis cs:0.454545454545455,44540.8326453668)
% --(axis cs:0.464646464646465,41855.7265775608)
% --(axis cs:0.474747474747475,43491.381570111)
% --(axis cs:0.484848484848485,43193.3544794178)
% --(axis cs:0.494949494949495,44737.1170072454)
% --(axis cs:0.505050505050505,44871.5909248003)
% --(axis cs:0.515151515151515,44782.7553102982)
% --(axis cs:0.525252525252525,42654.1540451134)
% --(axis cs:0.535353535353535,43780.2732454212)
% --(axis cs:0.545454545454546,44537.4899216108)
% --(axis cs:0.555555555555556,43358.0722011957)
% --(axis cs:0.565656565656566,43290.5722640365)
% --(axis cs:0.575757575757576,43280.0369850829)
% --(axis cs:0.585858585858586,43251.1421306544)
% --(axis cs:0.595959595959596,43227.2879305444)
% --(axis cs:0.606060606060606,43860.2223554042)
% --(axis cs:0.616161616161616,43836.6020659247)
% --(axis cs:0.626262626262626,44144.8044155757)
% --(axis cs:0.636363636363636,44315.2717496339)
% --(axis cs:0.646464646464647,44296.726846788)
% --(axis cs:0.656565656565657,42806.2009499335)
% --(axis cs:0.666666666666667,44007.2704316453)
% --(axis cs:0.676767676767677,42997.8473143592)
% --(axis cs:0.686868686868687,43508.9570388259)
% --(axis cs:0.696969696969697,44105.3001443284)
% --(axis cs:0.707070707070707,44632.314761256)
% --(axis cs:0.717171717171717,43343.7415849888)
% --(axis cs:0.727272727272727,45323.4072835074)
% --(axis cs:0.737373737373737,44784.7888869026)
% --(axis cs:0.747474747474748,42249.5328215303)
% --(axis cs:0.757575757575758,43332.454682895)
% --(axis cs:0.767676767676768,42155.9858314957)
% --(axis cs:0.777777777777778,42238.4047133731)
% --(axis cs:0.787878787878788,45660.6091179156)
% --(axis cs:0.797979797979798,43917.0267354149)
% --(axis cs:0.808080808080808,44368.5136577518)
% --(axis cs:0.818181818181818,44214.7832415054)
% --(axis cs:0.828282828282828,43389.7663893922)
% --(axis cs:0.838383838383838,43339.4119220948)
% --(axis cs:0.848484848484849,44671.8963202021)
% --(axis cs:0.858585858585859,43331.2901013781)
% --(axis cs:0.868686868686869,43368.0690078759)
% --(axis cs:0.878787878787879,42677.0388652689)
% --(axis cs:0.888888888888889,44473.0102541542)
% --(axis cs:0.898989898989899,45030.2955587419)
% --(axis cs:0.909090909090909,43801.0669244935)
% --(axis cs:0.919191919191919,43735.9801188435)
% --(axis cs:0.929292929292929,42723.2988525543)
% --(axis cs:0.939393939393939,42095.7097607105)
% --(axis cs:0.94949494949495,44431.3401212945)
% --(axis cs:0.95959595959596,42537.7756902834)
% --(axis cs:0.96969696969697,42898.6070149575)
% --(axis cs:0.97979797979798,45278.4339291518)
% --(axis cs:0.98989898989899,42414.2100757224)
% --(axis cs:1,43752.1738009699)
% --(axis cs:1,47520.6426052801)
% --(axis cs:1,47520.6426052801)
% --(axis cs:0.98989898989899,46395.0516430276)
% --(axis cs:0.97979797979798,49649.1119692857)
% --(axis cs:0.96969696969697,50516.68497723)
% --(axis cs:0.95959595959596,48034.2536065916)
% --(axis cs:0.94949494949495,48135.684292768)
% --(axis cs:0.939393939393939,45671.990434602)
% --(axis cs:0.929292929292929,49286.4013427582)
% --(axis cs:0.919191919191919,49272.534529594)
% --(axis cs:0.909090909090909,49459.164520819)
% --(axis cs:0.898989898989899,50531.7952615706)
% --(axis cs:0.888888888888889,48236.0844724083)
% --(axis cs:0.878787878787879,45195.3966816061)
% --(axis cs:0.868686868686869,46037.4124374366)
% --(axis cs:0.858585858585859,45205.9149767469)
% --(axis cs:0.848484848484849,47732.0089532354)
% --(axis cs:0.838383838383838,46490.1095622802)
% --(axis cs:0.828282828282828,47977.0656418578)
% --(axis cs:0.818181818181818,49570.2255475571)
% --(axis cs:0.808080808080808,47610.8027484982)
% --(axis cs:0.797979797979798,49752.7193583351)
% --(axis cs:0.787878787878788,49587.5295539594)
% --(axis cs:0.777777777777778,47367.2534897519)
% --(axis cs:0.767676767676768,51229.2368247543)
% --(axis cs:0.757575757575758,47794.771879605)
% --(axis cs:0.747474747474748,49061.4701081572)
% --(axis cs:0.737373737373737,48059.1993943474)
% --(axis cs:0.727272727272727,47991.4716227426)
% --(axis cs:0.717171717171717,46597.4888837612)
% --(axis cs:0.707070707070707,49989.5514496815)
% --(axis cs:0.696969696969697,49518.4654806716)
% --(axis cs:0.686868686868687,48479.1005783616)
% --(axis cs:0.676767676767677,49204.2894043908)
% --(axis cs:0.666666666666667,48425.1455839797)
% --(axis cs:0.656565656565657,47780.2092063165)
% --(axis cs:0.646464646464647,48046.9303797745)
% --(axis cs:0.636363636363636,48935.1716097411)
% --(axis cs:0.626262626262626,51017.3303500493)
% --(axis cs:0.616161616161616,48881.9916840753)
% --(axis cs:0.606060606060606,47146.4495195958)
% --(axis cs:0.595959595959596,46891.2989835181)
% --(axis cs:0.585858585858586,49400.3510334081)
% --(axis cs:0.575757575757576,46796.6846946046)
% --(axis cs:0.565656565656566,49320.297853151)
% --(axis cs:0.555555555555556,47978.2022128668)
% --(axis cs:0.545454545454546,51627.3518752642)
% --(axis cs:0.535353535353535,48657.0773405163)
% --(axis cs:0.525252525252525,47010.4348220741)
% --(axis cs:0.515151515151515,52277.2046506393)
% --(axis cs:0.505050505050505,49235.7166923872)
% --(axis cs:0.494949494949495,48662.9064302546)
% --(axis cs:0.484848484848485,48280.9482549572)
% --(axis cs:0.474747474747475,47339.4846408265)
% --(axis cs:0.464646464646465,45975.0732271267)
% --(axis cs:0.454545454545455,48845.9271202582)
% --(axis cs:0.444444444444444,48973.1606502692)
% --(axis cs:0.434343434343434,49781.6468220171)
% --(axis cs:0.424242424242424,48789.062084525)
% --(axis cs:0.414141414141414,47806.9367205898)
% --(axis cs:0.404040404040404,52756.4397221769)
% --(axis cs:0.393939393939394,48427.8878753418)
% --(axis cs:0.383838383838384,48834.1742043491)
% --(axis cs:0.373737373737374,46783.9498839957)
% --(axis cs:0.363636363636364,48487.9770178211)
% --(axis cs:0.353535353535354,49026.4724660227)
% --(axis cs:0.343434343434343,48338.7169284814)
% --(axis cs:0.333333333333333,49974.2916899527)
% --(axis cs:0.323232323232323,47978.9230403101)
% --(axis cs:0.313131313131313,48607.1697056954)
% --(axis cs:0.303030303030303,48195.3746234683)
% --(axis cs:0.292929292929293,48439.4049126652)
% --(axis cs:0.282828282828283,50429.0732867359)
% --(axis cs:0.272727272727273,48530.7633280369)
% --(axis cs:0.262626262626263,48165.3163316377)
% --(axis cs:0.252525252525253,47506.4243041498)
% --(axis cs:0.242424242424242,49326.2934285881)
% --(axis cs:0.232323232323232,49247.5073154522)
% --(axis cs:0.222222222222222,48349.3636038967)
% --(axis cs:0.212121212121212,48172.7617189013)
% --(axis cs:0.202020202020202,51241.7111880669)
% --(axis cs:0.191919191919192,49858.6317677101)
% --(axis cs:0.181818181818182,49523.0547285557)
% --(axis cs:0.171717171717172,48349.6918621746)
% --(axis cs:0.161616161616162,48443.1985010627)
% --(axis cs:0.151515151515152,49313.3152723886)
% --(axis cs:0.141414141414141,51470.5946020302)
% --(axis cs:0.131313131313131,51219.3108197355)
% --(axis cs:0.121212121212121,48754.207097295)
% --(axis cs:0.111111111111111,50902.0153289806)
% --(axis cs:0.101010101010101,49154.0196828452)
% --(axis cs:0.0909090909090909,48687.9130596143)
% --(axis cs:0.0808080808080808,49966.2231585622)
% --(axis cs:0.0707070707070707,49229.1281887894)
% --(axis cs:0.0606060606060606,51546.1162067406)
% --(axis cs:0.0505050505050505,51151.5150845424)
% --(axis cs:0.0404040404040404,49031.9730787718)
% --(axis cs:0.0303030303030303,52174.7346614425)
% --(axis cs:0.0202020202020202,49799.9408477232)
% --(axis cs:0.0101010101010101,51407.3971818854)
% --(axis cs:0,47405.6935451681)
% --cycle;

\addplot [thick, craft]
table {%
0 45529.677734375
0.0101010101010101 47768.2314453125
0.0202020202020202 46447.6674804688
0.0303030303030303 48305.3662109375
0.0404040404040404 46969.5087890625
0.0505050505050505 47424.0888671875
0.0606060606060606 47870.9995117188
0.0707070707070707 46695.0029296875
0.0808080808080808 46798.1098632812
0.0909090909090909 47001.1279296875
0.101010101010101 46587.6044921875
0.111111111111111 47526.642578125
0.121212121212121 46855.6254882812
0.131313131313131 48185.1005859375
0.141414141414141 47110.5263671875
0.151515151515152 46882.5610351562
0.161616161616162 46879.10546875
0.171717171717172 46676.251953125
0.181818181818182 47821.59375
0.191919191919192 47171.23828125
0.202020202020202 47334.6059570312
0.212121212121212 46313.1533203125
0.222222222222222 45706.9780273438
0.232323232323232 46893.58203125
0.242424242424242 46993.4301757812
0.252525252525253 45736.396484375
0.262626262626263 45927.3125
0.272727272727273 46426.1831054688
0.282828282828283 48832.4780273438
0.292929292929293 46142.5166015625
0.303030303030303 45584.0737304688
0.313131313131313 45504.6381835938
0.323232323232323 45887.8881835938
0.333333333333333 47105.9301757812
0.343434343434343 46645.6372070312
0.353535353535354 46959.0249023438
0.363636363636364 46610.9423828125
0.373737373737374 45755.451171875
0.383838383838384 46396.8286132812
0.393939393939394 46842.3466796875
0.404040404040404 48346.7631835938
0.414141414141414 45415.220703125
0.424242424242424 46222.0390625
0.434343434343434 47375.9819335938
0.444444444444444 46421.6767578125
0.454545454545455 46693.3798828125
0.464646464646465 43915.3999023438
0.474747474747475 45415.4331054688
0.484848484848485 45737.1513671875
0.494949494949495 46700.01171875
0.505050505050505 47053.6538085938
0.515151515151515 48529.9799804688
0.525252525252525 44832.2944335938
0.535353535353535 46218.6752929688
0.545454545454546 48082.4208984375
0.555555555555556 45668.1372070312
0.565656565656566 46305.4350585938
0.575757575757576 45038.3608398438
0.585858585858586 46325.7465820312
0.595959595959596 45059.2934570312
0.606060606060606 45503.3359375
0.616161616161616 46359.296875
0.626262626262626 47581.0673828125
0.636363636363636 46625.2216796875
0.646464646464647 46171.8286132812
0.656565656565657 45293.205078125
0.666666666666667 46216.2080078125
0.676767676767677 46101.068359375
0.686868686868687 45994.0288085938
0.696969696969697 46811.8828125
0.707070707070707 47310.9331054688
0.717171717171717 44970.615234375
0.727272727272727 46657.439453125
0.737373737373737 46421.994140625
0.747474747474748 45655.5014648438
0.757575757575758 45563.61328125
0.767676767676768 46692.611328125
0.777777777777778 44802.8291015625
0.787878787878788 47624.0693359375
0.797979797979798 46834.873046875
0.808080808080808 45989.658203125
0.818181818181818 46892.5043945312
0.828282828282828 45683.416015625
0.838383838383838 44914.7607421875
0.848484848484849 46201.9526367188
0.858585858585859 44268.6025390625
0.868686868686869 44702.7407226562
0.878787878787879 43936.2177734375
0.888888888888889 46354.5473632812
0.898989898989899 47781.0454101562
0.909090909090909 46630.1157226562
0.919191919191919 46504.2573242188
0.929292929292929 46004.8500976562
0.939393939393939 43883.8500976562
0.94949494949495 46283.5122070312
0.95959595959596 45286.0146484375
0.96969696969697 46707.6459960938
0.97979797979798 47463.7729492188
0.98989898989899 44404.630859375
1 45636.408203125
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=fab, fill opacity=0.3]
% (axis cs:0,5187.64011539966)
% --(axis cs:0,4540.07887874097)
% --(axis cs:0.0101010101010101,10361.6643132196)
% --(axis cs:0.0202020202020202,11341.0851647997)
% --(axis cs:0.0303030303030303,13922.5737862125)
% --(axis cs:0.0404040404040404,-684.212726482023)
% --(axis cs:0.0505050505050505,17800.454192856)
% --(axis cs:0.0606060606060606,20886.508300348)
% --(axis cs:0.0707070707070707,23346.2355358815)
% --(axis cs:0.0808080808080808,25837.9670043116)
% --(axis cs:0.0909090909090909,27428.7518684867)
% --(axis cs:0.101010101010101,28243.422412647)
% --(axis cs:0.111111111111111,29057.0961775064)
% --(axis cs:0.121212121212121,29617.9004601586)
% --(axis cs:0.131313131313131,29605.6448856217)
% --(axis cs:0.141414141414141,30181.6028005202)
% --(axis cs:0.151515151515152,30968.1843832574)
% --(axis cs:0.161616161616162,30484.8009612024)
% --(axis cs:0.171717171717172,30661.268902731)
% --(axis cs:0.181818181818182,31507.7269400409)
% --(axis cs:0.191919191919192,31083.8667298198)
% --(axis cs:0.202020202020202,31061.4742199682)
% --(axis cs:0.212121212121212,31644.6881389065)
% --(axis cs:0.222222222222222,32599.3681685201)
% --(axis cs:0.232323232323232,33582.9903342903)
% --(axis cs:0.242424242424242,33949.1865305312)
% --(axis cs:0.252525252525253,33544.3484347777)
% --(axis cs:0.262626262626263,33384.0475198901)
% --(axis cs:0.272727272727273,33167.3500076296)
% --(axis cs:0.282828282828283,33793.2214597332)
% --(axis cs:0.292929292929293,33862.4206245793)
% --(axis cs:0.303030303030303,34316.0152299084)
% --(axis cs:0.313131313131313,33199.2547765913)
% --(axis cs:0.323232323232323,34006.2410975157)
% --(axis cs:0.333333333333333,34683.2590996164)
% --(axis cs:0.343434343434343,34271.0073963657)
% --(axis cs:0.353535353535354,36070.6134045079)
% --(axis cs:0.363636363636364,34607.896759266)
% --(axis cs:0.373737373737374,35342.3748502653)
% --(axis cs:0.383838383838384,34613.9747524211)
% --(axis cs:0.393939393939394,35201.1543128801)
% --(axis cs:0.404040404040404,35358.5681797504)
% --(axis cs:0.414141414141414,35238.2921096079)
% --(axis cs:0.424242424242424,36030.0235362505)
% --(axis cs:0.434343434343434,35531.5236198731)
% --(axis cs:0.444444444444444,36145.6780643726)
% --(axis cs:0.454545454545455,36309.2332120361)
% --(axis cs:0.464646464646465,36369.3111396402)
% --(axis cs:0.474747474747475,36565.2667665785)
% --(axis cs:0.484848484848485,37211.0222507274)
% --(axis cs:0.494949494949495,37055.5766249121)
% --(axis cs:0.505050505050505,37227.9801346632)
% --(axis cs:0.515151515151515,37614.9041923476)
% --(axis cs:0.525252525252525,36979.3352000202)
% --(axis cs:0.535353535353535,37360.7250304146)
% --(axis cs:0.545454545454546,35218.3863222793)
% --(axis cs:0.555555555555556,38164.9826719644)
% --(axis cs:0.565656565656566,37293.4144163499)
% --(axis cs:0.575757575757576,37656.7854726527)
% --(axis cs:0.585858585858586,38105.7673908575)
% --(axis cs:0.595959595959596,37773.2126795787)
% --(axis cs:0.606060606060606,38378.3162595489)
% --(axis cs:0.616161616161616,37505.0128037856)
% --(axis cs:0.626262626262626,37483.6233321479)
% --(axis cs:0.636363636363636,37925.1768688213)
% --(axis cs:0.646464646464647,38244.6360556591)
% --(axis cs:0.656565656565657,36189.037358835)
% --(axis cs:0.666666666666667,38795.7332426027)
% --(axis cs:0.676767676767677,38190.313832796)
% --(axis cs:0.686868686868687,39055.7838836372)
% --(axis cs:0.696969696969697,38112.0147672661)
% --(axis cs:0.707070707070707,38380.0799650135)
% --(axis cs:0.717171717171717,38752.2514936341)
% --(axis cs:0.727272727272727,38179.340126751)
% --(axis cs:0.737373737373737,38456.1881900056)
% --(axis cs:0.747474747474748,38383.2289815466)
% --(axis cs:0.757575757575758,38368.3069766367)
% --(axis cs:0.767676767676768,38310.2575866734)
% --(axis cs:0.777777777777778,38513.9613805457)
% --(axis cs:0.787878787878788,38505.9919953685)
% --(axis cs:0.797979797979798,38613.2314808126)
% --(axis cs:0.808080808080808,38636.585895277)
% --(axis cs:0.818181818181818,38576.7873964809)
% --(axis cs:0.828282828282828,38636.9598614637)
% --(axis cs:0.838383838383838,38775.3495264938)
% --(axis cs:0.848484848484849,38846.3855073465)
% --(axis cs:0.858585858585859,38688.3960638664)
% --(axis cs:0.868686868686869,38782.5789351204)
% --(axis cs:0.878787878787879,39265.3783025399)
% --(axis cs:0.888888888888889,39158.078054671)
% --(axis cs:0.898989898989899,39023.9762880248)
% --(axis cs:0.909090909090909,38936.5462372941)
% --(axis cs:0.919191919191919,39212.0732873467)
% --(axis cs:0.929292929292929,39145.9815108989)
% --(axis cs:0.939393939393939,39859.273487294)
% --(axis cs:0.94949494949495,39079.0343004464)
% --(axis cs:0.95959595959596,39326.1518667548)
% --(axis cs:0.96969696969697,39172.1794978696)
% --(axis cs:0.97979797979798,39304.2607558701)
% --(axis cs:0.98989898989899,39153.3475157448)
% --(axis cs:1,39872.6384689263)
% --(axis cs:1,43105.8478591987)
% --(axis cs:1,43105.8478591987)
% --(axis cs:0.98989898989899,42828.6612733177)
% --(axis cs:0.97979797979798,42704.8447128799)
% --(axis cs:0.96969696969697,42726.2472599429)
% --(axis cs:0.95959595959596,42732.8823129327)
% --(axis cs:0.94949494949495,42513.7030042411)
% --(axis cs:0.939393939393939,42997.0985830185)
% --(axis cs:0.929292929292929,42431.7958328511)
% --(axis cs:0.919191919191919,42307.4911657783)
% --(axis cs:0.909090909090909,42521.9908720809)
% --(axis cs:0.898989898989899,42379.1291807252)
% --(axis cs:0.888888888888889,42485.9307343915)
% --(axis cs:0.878787878787879,42552.2847833976)
% --(axis cs:0.868686868686869,42171.2726273796)
% --(axis cs:0.858585858585859,42269.3304986336)
% --(axis cs:0.848484848484849,42337.5031645285)
% --(axis cs:0.838383838383838,41883.9014500687)
% --(axis cs:0.828282828282828,42432.9258807238)
% --(axis cs:0.818181818181818,42264.8249082066)
% --(axis cs:0.808080808080808,42035.8154719105)
% --(axis cs:0.797979797979798,42181.9735973124)
% --(axis cs:0.787878787878788,42577.5490202565)
% --(axis cs:0.777777777777778,42038.3481897668)
% --(axis cs:0.767676767676768,42363.9943664516)
% --(axis cs:0.757575757575758,41890.7857968008)
% --(axis cs:0.747474747474748,41800.8061747034)
% --(axis cs:0.737373737373737,42018.8039974944)
% --(axis cs:0.727272727272727,41862.6745216865)
% --(axis cs:0.717171717171717,42037.6391313659)
% --(axis cs:0.707070707070707,41974.565542799)
% --(axis cs:0.696969696969697,41722.6678499214)
% --(axis cs:0.686868686868687,42183.6448273003)
% --(axis cs:0.676767676767677,41197.3453468915)
% --(axis cs:0.666666666666667,41422.3146089598)
% --(axis cs:0.656565656565657,48086.989984915)
% --(axis cs:0.646464646464647,41190.9596474659)
% --(axis cs:0.636363636363636,40944.1541858662)
% --(axis cs:0.626262626262626,40783.1012772271)
% --(axis cs:0.616161616161616,40634.4832899644)
% --(axis cs:0.606060606060606,40248.2940920136)
% --(axis cs:0.595959595959596,40223.6613438588)
% --(axis cs:0.585858585858586,40494.57147633)
% --(axis cs:0.575757575757576,40299.6295664098)
% --(axis cs:0.565656565656566,44184.4674195876)
% --(axis cs:0.555555555555556,40351.8376405356)
% --(axis cs:0.545454545454546,46812.7142636582)
% --(axis cs:0.535353535353535,39292.4028992729)
% --(axis cs:0.525252525252525,40103.4206593548)
% --(axis cs:0.515151515151515,40657.1036201524)
% --(axis cs:0.505050505050505,40169.0843184618)
% --(axis cs:0.494949494949495,40391.1431016504)
% --(axis cs:0.484848484848485,39354.2961086476)
% --(axis cs:0.474747474747475,39501.1023740465)
% --(axis cs:0.464646464646465,39344.3665947348)
% --(axis cs:0.454545454545455,39180.3390535889)
% --(axis cs:0.444444444444444,38966.6803340649)
% --(axis cs:0.434343434343434,38911.4089973144)
% --(axis cs:0.424242424242424,38786.659080937)
% --(axis cs:0.414141414141414,38789.4461716421)
% --(axis cs:0.404040404040404,39053.3693202496)
% --(axis cs:0.393939393939394,38859.5087730574)
% --(axis cs:0.383838383838384,39154.7786655476)
% --(axis cs:0.373737373737374,38783.1983919222)
% --(axis cs:0.363636363636364,38395.6882016715)
% --(axis cs:0.353535353535354,40200.1766345546)
% --(axis cs:0.343434343434343,42165.0126231655)
% --(axis cs:0.333333333333333,40354.5079902273)
% --(axis cs:0.323232323232323,39133.567007953)
% --(axis cs:0.313131313131313,44286.8506921587)
% --(axis cs:0.303030303030303,38970.0775435291)
% --(axis cs:0.292929292929293,40798.3840629207)
% --(axis cs:0.282828282828283,38299.4513918293)
% --(axis cs:0.272727272727273,38663.1421798704)
% --(axis cs:0.262626262626263,39029.8177144849)
% --(axis cs:0.252525252525253,38303.6056667848)
% --(axis cs:0.242424242424242,39596.3115163438)
% --(axis cs:0.232323232323232,39210.6908180534)
% --(axis cs:0.222222222222222,38984.1616166362)
% --(axis cs:0.212121212121212,37622.6248493747)
% --(axis cs:0.202020202020202,37599.246971438)
% --(axis cs:0.191919191919192,38566.4438170552)
% --(axis cs:0.181818181818182,38009.0406380842)
% --(axis cs:0.171717171717172,37431.5382261753)
% --(axis cs:0.161616161616162,38341.6277497351)
% --(axis cs:0.151515151515152,35971.2008706488)
% --(axis cs:0.141414141414141,35757.0803049486)
% --(axis cs:0.131313131313131,36249.9766964095)
% --(axis cs:0.121212121212121,34831.6190710914)
% --(axis cs:0.111111111111111,33594.4887834311)
% --(axis cs:0.101010101010101,32568.2523920405)
% --(axis cs:0.0909090909090909,31518.2105338571)
% --(axis cs:0.0808080808080808,30057.9060425634)
% --(axis cs:0.0707070707070707,27599.036925056)
% --(axis cs:0.0606060606060606,25497.7563480895)
% --(axis cs:0.0505050505050505,21066.0257876128)
% --(axis cs:0.0404040404040404,57015.6690253101)
% --(axis cs:0.0303030303030303,15947.0858817563)
% --(axis cs:0.0202020202020202,13438.8996984816)
% --(axis cs:0.0101010101010101,11464.9196711554)
% --(axis cs:0,5187.64011539966)
% --cycle;

\addplot [thick, fab]
table {%
0 4863.85949707031
0.0101010101010101 10913.2919921875
0.0202020202020202 12389.9924316406
0.0303030303030303 14934.8298339844
0.0404040404040404 28165.7281494141
0.0505050505050505 19433.2399902344
0.0606060606060606 23192.1323242188
0.0707070707070707 25472.6362304688
0.0808080808080808 27947.9365234375
0.0909090909090909 29473.4812011719
0.101010101010101 30405.8374023438
0.111111111111111 31325.7924804688
0.121212121212121 32224.759765625
0.131313131313131 32927.8107910156
0.141414141414141 32969.3415527344
0.151515151515152 33469.6926269531
0.161616161616162 34413.2143554688
0.171717171717172 34046.4035644531
0.181818181818182 34758.3837890625
0.191919191919192 34825.1552734375
0.202020202020202 34330.3605957031
0.212121212121212 34633.6564941406
0.222222222222222 35791.7648925781
0.232323232323232 36396.8405761719
0.242424242424242 36772.7490234375
0.252525252525253 35923.9770507812
0.262626262626263 36206.9326171875
0.272727272727273 35915.24609375
0.282828282828283 36046.3364257812
0.292929292929293 37330.40234375
0.303030303030303 36643.0463867188
0.313131313131313 38743.052734375
0.323232323232323 36569.9040527344
0.333333333333333 37518.8835449219
0.343434343434343 38218.0100097656
0.353535353535354 38135.3950195312
0.363636363636364 36501.7924804688
0.373737373737374 37062.7866210938
0.383838383838384 36884.3767089844
0.393939393939394 37030.3315429688
0.404040404040404 37205.96875
0.414141414141414 37013.869140625
0.424242424242424 37408.3413085938
0.434343434343434 37221.4663085938
0.444444444444444 37556.1791992188
0.454545454545455 37744.7861328125
0.464646464646465 37856.8388671875
0.474747474747475 38033.1845703125
0.484848484848485 38282.6591796875
0.494949494949495 38723.3598632812
0.505050505050505 38698.5322265625
0.515151515151515 39136.00390625
0.525252525252525 38541.3779296875
0.535353535353535 38326.5639648438
0.545454545454546 41015.5502929688
0.555555555555556 39258.41015625
0.565656565656566 40738.9409179688
0.575757575757576 38978.2075195312
0.585858585858586 39300.1694335938
0.595959595959596 38998.4370117188
0.606060606060606 39313.3051757812
0.616161616161616 39069.748046875
0.626262626262626 39133.3623046875
0.636363636363636 39434.6655273438
0.646464646464647 39717.7978515625
0.656565656565657 42138.013671875
0.666666666666667 40109.0239257812
0.676767676767677 39693.8295898438
0.686868686868687 40619.7143554688
0.696969696969697 39917.3413085938
0.707070707070707 40177.3227539062
0.717171717171717 40394.9453125
0.727272727272727 40021.0073242188
0.737373737373737 40237.49609375
0.747474747474748 40092.017578125
0.757575757575758 40129.5463867188
0.767676767676768 40337.1259765625
0.777777777777778 40276.1547851562
0.787878787878788 40541.7705078125
0.797979797979798 40397.6025390625
0.808080808080808 40336.2006835938
0.818181818181818 40420.8061523438
0.828282828282828 40534.9428710938
0.838383838383838 40329.6254882812
0.848484848484849 40591.9443359375
0.858585858585859 40478.86328125
0.868686868686869 40476.92578125
0.878787878787879 40908.8315429688
0.888888888888889 40822.0043945312
0.898989898989899 40701.552734375
0.909090909090909 40729.2685546875
0.919191919191919 40759.7822265625
0.929292929292929 40788.888671875
0.939393939393939 41428.1860351562
0.94949494949495 40796.3686523438
0.95959595959596 41029.5170898438
0.96969696969697 40949.2133789062
0.97979797979798 41004.552734375
0.98989898989899 40991.0043945312
1 41489.2431640625
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,132706.019504689)
% --(axis cs:0,131717.355495311)
% --(axis cs:0.0101010101010101,4355.50175133919)
% --(axis cs:0.0202020202020202,3975.87822826412)
% --(axis cs:0.0303030303030303,3812.86737850956)
% --(axis cs:0.0404040404040404,4068.70192334569)
% --(axis cs:0.0505050505050505,3781.32160386059)
% --(axis cs:0.0606060606060606,3455.82652901907)
% --(axis cs:0.0707070707070707,3443.21089132553)
% --(axis cs:0.0808080808080808,3165.95751741237)
% --(axis cs:0.0909090909090909,3579.3698816811)
% --(axis cs:0.101010101010101,3064.71564148073)
% --(axis cs:0.111111111111111,3419.49461216365)
% --(axis cs:0.121212121212121,3349.03068628618)
% --(axis cs:0.131313131313131,3322.44354717904)
% --(axis cs:0.141414141414141,3588.31717542023)
% --(axis cs:0.151515151515152,3588.78643403115)
% --(axis cs:0.161616161616162,3638.0560366293)
% --(axis cs:0.171717171717172,3456.53586441238)
% --(axis cs:0.181818181818182,3328.82079242093)
% --(axis cs:0.191919191919192,3440.50210673038)
% --(axis cs:0.202020202020202,3559.73040308345)
% --(axis cs:0.212121212121212,3759.78483682736)
% --(axis cs:0.222222222222222,3609.46036283876)
% --(axis cs:0.232323232323232,3254.46669125837)
% --(axis cs:0.242424242424242,3446.05595182236)
% --(axis cs:0.252525252525253,3352.50555749162)
% --(axis cs:0.262626262626263,3445.18158527639)
% --(axis cs:0.272727272727273,3694.33998628568)
% --(axis cs:0.282828282828283,3883.47513914191)
% --(axis cs:0.292929292929293,3552.55285095387)
% --(axis cs:0.303030303030303,3312.92335400058)
% --(axis cs:0.313131313131313,3608.27077515323)
% --(axis cs:0.323232323232323,3744.74390515388)
% --(axis cs:0.333333333333333,3475.36768290309)
% --(axis cs:0.343434343434343,3464.48495455764)
% --(axis cs:0.353535353535354,3248.74007267055)
% --(axis cs:0.363636363636364,3498.01700970512)
% --(axis cs:0.373737373737374,3602.62135918115)
% --(axis cs:0.383838383838384,3890.95363353471)
% --(axis cs:0.393939393939394,3262.74508702078)
% --(axis cs:0.404040404040404,3276.50466636474)
% --(axis cs:0.414141414141414,3468.99828767493)
% --(axis cs:0.424242424242424,3504.10086897479)
% --(axis cs:0.434343434343434,3382.77006063499)
% --(axis cs:0.444444444444444,3429.4593659884)
% --(axis cs:0.454545454545455,3549.97181487079)
% --(axis cs:0.464646464646465,3609.57892718747)
% --(axis cs:0.474747474747475,3717.59671228589)
% --(axis cs:0.484848484848485,3679.72045372149)
% --(axis cs:0.494949494949495,3661.72366467676)
% --(axis cs:0.505050505050505,3479.66859900252)
% --(axis cs:0.515151515151515,3489.62832529692)
% --(axis cs:0.525252525252525,3531.94801321369)
% --(axis cs:0.535353535353535,3587.78736896456)
% --(axis cs:0.545454545454546,3519.09331444766)
% --(axis cs:0.555555555555556,3233.3084273777)
% --(axis cs:0.565656565656566,3515.8836328636)
% --(axis cs:0.575757575757576,3854.92966402369)
% --(axis cs:0.585858585858586,3643.51683021178)
% --(axis cs:0.595959595959596,3532.0272459951)
% --(axis cs:0.606060606060606,3768.1217736368)
% --(axis cs:0.616161616161616,3396.92421113492)
% --(axis cs:0.626262626262626,3401.55268296008)
% --(axis cs:0.636363636363636,3507.38540858071)
% --(axis cs:0.646464646464647,3403.40924675094)
% --(axis cs:0.656565656565657,3398.30748785236)
% --(axis cs:0.666666666666667,3165.00662987537)
% --(axis cs:0.676767676767677,3375.89077312711)
% --(axis cs:0.686868686868687,3375.8276805056)
% --(axis cs:0.696969696969697,3778.12802731256)
% --(axis cs:0.707070707070707,3587.61562615842)
% --(axis cs:0.717171717171717,3470.86802737349)
% --(axis cs:0.727272727272727,3261.00275920028)
% --(axis cs:0.737373737373737,3338.18933683591)
% --(axis cs:0.747474747474748,3414.90011258834)
% --(axis cs:0.757575757575758,3482.5745869981)
% --(axis cs:0.767676767676768,3592.30504026429)
% --(axis cs:0.777777777777778,3562.41707931887)
% --(axis cs:0.787878787878788,3687.70785243816)
% --(axis cs:0.797979797979798,3532.6404167198)
% --(axis cs:0.808080808080808,3281.23033539771)
% --(axis cs:0.818181818181818,3357.39735406007)
% --(axis cs:0.828282828282828,3418.0184559863)
% --(axis cs:0.838383838383838,3347.86976661248)
% --(axis cs:0.848484848484849,3149.74794121973)
% --(axis cs:0.858585858585859,3462.84129725473)
% --(axis cs:0.868686868686869,3310.31910645672)
% --(axis cs:0.878787878787879,3472.73785660396)
% --(axis cs:0.888888888888889,3536.10070118564)
% --(axis cs:0.898989898989899,3360.95111245847)
% --(axis cs:0.909090909090909,3457.14423034856)
% --(axis cs:0.919191919191919,3607.97850850814)
% --(axis cs:0.929292929292929,3190.43824067493)
% --(axis cs:0.939393939393939,3548.36673642307)
% --(axis cs:0.94949494949495,3494.85668890644)
% --(axis cs:0.95959595959596,3691.29517469202)
% --(axis cs:0.96969696969697,3548.35275160144)
% --(axis cs:0.97979797979798,3344.33486242624)
% --(axis cs:0.98989898989899,3355.68795738373)
% --(axis cs:1,3366.51200498321)
% --(axis cs:1,4201.03120790741)
% --(axis cs:1,4201.03120790741)
% --(axis cs:0.98989898989899,3993.51663246002)
% --(axis cs:0.97979797979798,3821.00717858939)
% --(axis cs:0.96969696969697,4196.74685777356)
% --(axis cs:0.95959595959596,4236.32054796423)
% --(axis cs:0.94949494949495,4100.95043999981)
% --(axis cs:0.939393939393939,3966.55367373318)
% --(axis cs:0.929292929292929,4172.00194487195)
% --(axis cs:0.919191919191919,4093.78247781998)
% --(axis cs:0.909090909090909,3987.74297668269)
% --(axis cs:0.898989898989899,4086.14996176028)
% --(axis cs:0.888888888888889,4186.85828318936)
% --(axis cs:0.878787878787879,3998.91106917729)
% --(axis cs:0.868686868686869,4317.09764159016)
% --(axis cs:0.858585858585859,4406.35792149527)
% --(axis cs:0.848484848484849,3825.87388495214)
% --(axis cs:0.838383838383838,4025.24229393439)
% --(axis cs:0.828282828282828,4110.86972760745)
% --(axis cs:0.818181818181818,3972.79087836181)
% --(axis cs:0.808080808080808,3974.47645171167)
% --(axis cs:0.797979797979798,4143.45357742082)
% --(axis cs:0.787878787878788,4048.60122959309)
% --(axis cs:0.777777777777778,4127.05386794676)
% --(axis cs:0.767676767676768,4284.89661989196)
% --(axis cs:0.757575757575758,4170.42394815815)
% --(axis cs:0.747474747474748,3914.96072725541)
% --(axis cs:0.737373737373737,4028.52086824221)
% --(axis cs:0.727272727272727,4074.97795369034)
% --(axis cs:0.717171717171717,4166.54188473589)
% --(axis cs:0.707070707070707,4172.89462774783)
% --(axis cs:0.696969696969697,4100.93032229682)
% --(axis cs:0.686868686868687,4342.47578629127)
% --(axis cs:0.676767676767677,4237.07382648226)
% --(axis cs:0.666666666666667,3936.01021582776)
% --(axis cs:0.656565656565657,3913.41980706952)
% --(axis cs:0.646464646464647,3879.58416145218)
% --(axis cs:0.636363636363636,4247.37118321617)
% --(axis cs:0.626262626262626,4111.85014907117)
% --(axis cs:0.616161616161616,4091.37559355258)
% --(axis cs:0.606060606060606,4121.8655310507)
% --(axis cs:0.595959595959596,4095.71909189552)
% --(axis cs:0.585858585858586,3927.08180260072)
% --(axis cs:0.575757575757576,4286.51052152319)
% --(axis cs:0.565656565656566,3999.03970698015)
% --(axis cs:0.555555555555556,4027.2628616848)
% --(axis cs:0.545454545454546,4101.36566992734)
% --(axis cs:0.535353535353535,4141.43870525419)
% --(axis cs:0.525252525252525,3996.20335397381)
% --(axis cs:0.515151515151515,4107.74472157808)
% --(axis cs:0.505050505050505,4389.71079552873)
% --(axis cs:0.494949494949495,4222.19894274511)
% --(axis cs:0.484848484848485,4093.85913612226)
% --(axis cs:0.474747474747475,3931.99752599536)
% --(axis cs:0.464646464646465,4248.97283062503)
% --(axis cs:0.454545454545455,4090.82017731671)
% --(axis cs:0.444444444444444,4102.50962815222)
% --(axis cs:0.434343434343434,4080.60591592751)
% --(axis cs:0.424242424242424,4250.68843766583)
% --(axis cs:0.414141414141414,3992.39380216882)
% --(axis cs:0.404040404040404,3976.73288246338)
% --(axis cs:0.393939393939394,3912.84817469797)
% --(axis cs:0.383838383838384,4395.59080005904)
% --(axis cs:0.373737373737374,4045.4289337876)
% --(axis cs:0.363636363636364,4270.04060748238)
% --(axis cs:0.353535353535354,3751.46134334508)
% --(axis cs:0.343434343434343,3909.72232083298)
% --(axis cs:0.333333333333333,3886.38280537816)
% --(axis cs:0.323232323232323,4038.79979601799)
% --(axis cs:0.313131313131313,4331.85886351864)
% --(axis cs:0.303030303030303,4290.65867724942)
% --(axis cs:0.292929292929293,3990.53430724926)
% --(axis cs:0.282828282828283,4263.33028077996)
% --(axis cs:0.272727272727273,3974.83140043307)
% --(axis cs:0.262626262626263,4055.86455730174)
% --(axis cs:0.252525252525253,4014.70025305526)
% --(axis cs:0.242424242424242,4196.78291536514)
% --(axis cs:0.232323232323232,3938.84727358538)
% --(axis cs:0.222222222222222,4081.65926606749)
% --(axis cs:0.212121212121212,4197.60407918826)
% --(axis cs:0.202020202020202,4334.64069066655)
% --(axis cs:0.191919191919192,4045.78842061337)
% --(axis cs:0.181818181818182,4210.03711773532)
% --(axis cs:0.171717171717172,4108.24733871262)
% --(axis cs:0.161616161616162,4263.17980321445)
% --(axis cs:0.151515151515152,4246.6583901876)
% --(axis cs:0.141414141414141,4018.92769762665)
% --(axis cs:0.131313131313131,4510.13921649283)
% --(axis cs:0.121212121212121,3880.89655980757)
% --(axis cs:0.111111111111111,4234.30494838322)
% --(axis cs:0.101010101010101,3975.96160461302)
% --(axis cs:0.0909090909090909,3979.25389761578)
% --(axis cs:0.0808080808080808,4107.51880094701)
% --(axis cs:0.0707070707070707,4464.60624734634)
% --(axis cs:0.0606060606060606,4274.15027762155)
% --(axis cs:0.0505050505050505,4379.78557387379)
% --(axis cs:0.0404040404040404,4691.75925829493)
% --(axis cs:0.0303030303030303,4598.68999453732)
% --(axis cs:0.0202020202020202,4888.1005315015)
% --(axis cs:0.0101010101010101,6130.95381506706)
% --(axis cs:0,132706.019504689)
% --cycle;

\addplot [thick, dds]
table {%
0 132211.6875
0.0101010101010101 5243.22778320312
0.0202020202020202 4431.98937988281
0.0303030303030303 4205.77868652344
0.0404040404040404 4380.23059082031
0.0505050505050505 4080.55358886719
0.0606060606060606 3864.98840332031
0.0707070707070707 3953.90856933594
0.0808080808080808 3636.73815917969
0.0909090909090909 3779.31188964844
0.101010101010101 3520.33862304688
0.111111111111111 3826.89978027344
0.121212121212121 3614.96362304688
0.131313131313131 3916.29138183594
0.141414141414141 3803.62243652344
0.151515151515152 3917.72241210938
0.161616161616162 3950.61791992188
0.171717171717172 3782.3916015625
0.181818181818182 3769.42895507812
0.191919191919192 3743.14526367188
0.202020202020202 3947.185546875
0.212121212121212 3978.69445800781
0.222222222222222 3845.55981445312
0.232323232323232 3596.65698242188
0.242424242424242 3821.41943359375
0.252525252525253 3683.60290527344
0.262626262626263 3750.52307128906
0.272727272727273 3834.58569335938
0.282828282828283 4073.40270996094
0.292929292929293 3771.54357910156
0.303030303030303 3801.791015625
0.313131313131313 3970.06481933594
0.323232323232323 3891.77185058594
0.333333333333333 3680.87524414062
0.343434343434343 3687.10363769531
0.353535353535354 3500.10070800781
0.363636363636364 3884.02880859375
0.373737373737374 3824.02514648438
0.383838383838384 4143.27221679688
0.393939393939394 3587.79663085938
0.404040404040404 3626.61877441406
0.414141414141414 3730.69604492188
0.424242424242424 3877.39465332031
0.434343434343434 3731.68798828125
0.444444444444444 3765.98449707031
0.454545454545455 3820.39599609375
0.464646464646465 3929.27587890625
0.474747474747475 3824.79711914062
0.484848484848485 3886.78979492188
0.494949494949495 3941.96130371094
0.505050505050505 3934.68969726562
0.515151515151515 3798.6865234375
0.525252525252525 3764.07568359375
0.535353535353535 3864.61303710938
0.545454545454546 3810.2294921875
0.555555555555556 3630.28564453125
0.565656565656566 3757.46166992188
0.575757575757576 4070.72009277344
0.585858585858586 3785.29931640625
0.595959595959596 3813.87316894531
0.606060606060606 3944.99365234375
0.616161616161616 3744.14990234375
0.626262626262626 3756.70141601562
0.636363636363636 3877.37829589844
0.646464646464647 3641.49670410156
0.656565656565657 3655.86364746094
0.666666666666667 3550.50842285156
0.676767676767677 3806.48229980469
0.686868686868687 3859.15173339844
0.696969696969697 3939.52917480469
0.707070707070707 3880.25512695312
0.717171717171717 3818.70495605469
0.727272727272727 3667.99035644531
0.737373737373737 3683.35510253906
0.747474747474748 3664.93041992188
0.757575757575758 3826.49926757812
0.767676767676768 3938.60083007812
0.777777777777778 3844.73547363281
0.787878787878788 3868.15454101562
0.797979797979798 3838.04699707031
0.808080808080808 3627.85339355469
0.818181818181818 3665.09411621094
0.828282828282828 3764.44409179688
0.838383838383838 3686.55603027344
0.848484848484849 3487.81091308594
0.858585858585859 3934.599609375
0.868686868686869 3813.70837402344
0.878787878787879 3735.82446289062
0.888888888888889 3861.4794921875
0.898989898989899 3723.55053710938
0.909090909090909 3722.44360351562
0.919191919191919 3850.88049316406
0.929292929292929 3681.22009277344
0.939393939393939 3757.46020507812
0.94949494949495 3797.90356445312
0.95959595959596 3963.80786132812
0.96969696969697 3872.5498046875
0.97979797979798 3582.67102050781
0.98989898989899 3674.60229492188
1 3783.77160644531
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,3600.47583677852)
% --(axis cs:0,3118.37377259648)
% --(axis cs:0.0101010101010101,3026.82941652808)
% --(axis cs:0.0202020202020202,3097.34036900304)
% --(axis cs:0.0303030303030303,3193.78206687614)
% --(axis cs:0.0404040404040404,2983.18520389663)
% --(axis cs:0.0505050505050505,3094.33823196362)
% --(axis cs:0.0606060606060606,2927.3140584387)
% --(axis cs:0.0707070707070707,3175.24028934937)
% --(axis cs:0.0808080808080808,3174.38303496541)
% --(axis cs:0.0909090909090909,3142.79159685804)
% --(axis cs:0.101010101010101,2923.85016267412)
% --(axis cs:0.111111111111111,3007.19323584681)
% --(axis cs:0.121212121212121,3028.70417216341)
% --(axis cs:0.131313131313131,3257.92049322371)
% --(axis cs:0.141414141414141,2820.60151412739)
% --(axis cs:0.151515151515152,2790.05088753383)
% --(axis cs:0.161616161616162,3039.10763043072)
% --(axis cs:0.171717171717172,3049.34853654485)
% --(axis cs:0.181818181818182,2938.36516933991)
% --(axis cs:0.191919191919192,3180.23607801146)
% --(axis cs:0.202020202020202,3152.69518484977)
% --(axis cs:0.212121212121212,2902.78464606203)
% --(axis cs:0.222222222222222,3036.35257745468)
% --(axis cs:0.232323232323232,2957.83115269225)
% --(axis cs:0.242424242424242,3024.45706521449)
% --(axis cs:0.252525252525253,2851.66194528705)
% --(axis cs:0.262626262626263,3043.96573670752)
% --(axis cs:0.272727272727273,3007.32468829129)
% --(axis cs:0.282828282828283,3164.92901409425)
% --(axis cs:0.292929292929293,2888.38603260428)
% --(axis cs:0.303030303030303,2784.75672606052)
% --(axis cs:0.313131313131313,3302.24326302609)
% --(axis cs:0.323232323232323,3103.58012127159)
% --(axis cs:0.333333333333333,3431.77441636358)
% --(axis cs:0.343434343434343,2885.3815736178)
% --(axis cs:0.353535353535354,3082.7741933355)
% --(axis cs:0.363636363636364,2938.82536554371)
% --(axis cs:0.373737373737374,3119.96241352146)
% --(axis cs:0.383838383838384,3208.45839145323)
% --(axis cs:0.393939393939394,2992.18124193396)
% --(axis cs:0.404040404040404,2995.80030596857)
% --(axis cs:0.414141414141414,3194.67838903377)
% --(axis cs:0.424242424242424,3149.07123881343)
% --(axis cs:0.434343434343434,3282.54716936978)
% --(axis cs:0.444444444444444,3222.09199292931)
% --(axis cs:0.454545454545455,3136.68878038095)
% --(axis cs:0.464646464646465,3166.30916112237)
% --(axis cs:0.474747474747475,3265.93462742114)
% --(axis cs:0.484848484848485,2945.82158332006)
% --(axis cs:0.494949494949495,2945.65661389334)
% --(axis cs:0.505050505050505,3063.26800307575)
% --(axis cs:0.515151515151515,2777.913999498)
% --(axis cs:0.525252525252525,3009.45536636929)
% --(axis cs:0.535353535353535,3014.0241607267)
% --(axis cs:0.545454545454546,3396.5051467952)
% --(axis cs:0.555555555555556,2933.66534669597)
% --(axis cs:0.565656565656566,3101.66054234953)
% --(axis cs:0.575757575757576,2857.09619916921)
% --(axis cs:0.585858585858586,2782.94420118001)
% --(axis cs:0.595959595959596,3150.79652576385)
% --(axis cs:0.606060606060606,3022.82221186632)
% --(axis cs:0.616161616161616,3073.47678605943)
% --(axis cs:0.626262626262626,3184.56130022834)
% --(axis cs:0.636363636363636,3001.85202690159)
% --(axis cs:0.646464646464647,3025.94874781873)
% --(axis cs:0.656565656565657,3397.17854029091)
% --(axis cs:0.666666666666667,3065.99688251195)
% --(axis cs:0.676767676767677,2977.28189943435)
% --(axis cs:0.686868686868687,3203.71575445366)
% --(axis cs:0.696969696969697,3035.5321423839)
% --(axis cs:0.707070707070707,2997.92568209538)
% --(axis cs:0.717171717171717,3077.21639992425)
% --(axis cs:0.727272727272727,3151.97140226849)
% --(axis cs:0.737373737373737,2861.27023631148)
% --(axis cs:0.747474747474748,3254.34388419821)
% --(axis cs:0.757575757575758,2985.34724767836)
% --(axis cs:0.767676767676768,2887.79574052895)
% --(axis cs:0.777777777777778,3150.00974248869)
% --(axis cs:0.787878787878788,3206.0224835527)
% --(axis cs:0.797979797979798,2925.17741424559)
% --(axis cs:0.808080808080808,2978.21862230415)
% --(axis cs:0.818181818181818,2951.58176474255)
% --(axis cs:0.828282828282828,3179.38944036427)
% --(axis cs:0.838383838383838,2971.41845084355)
% --(axis cs:0.848484848484849,3000.56792269428)
% --(axis cs:0.858585858585859,3373.32393280224)
% --(axis cs:0.868686868686869,2948.20370151394)
% --(axis cs:0.878787878787879,3097.09819901558)
% --(axis cs:0.888888888888889,3265.21457396807)
% --(axis cs:0.898989898989899,2997.14923878052)
% --(axis cs:0.909090909090909,3139.82631249526)
% --(axis cs:0.919191919191919,3194.13628094105)
% --(axis cs:0.929292929292929,3031.72742026757)
% --(axis cs:0.939393939393939,2878.48616501134)
% --(axis cs:0.94949494949495,3239.67565828306)
% --(axis cs:0.95959595959596,2954.80282276717)
% --(axis cs:0.96969696969697,3143.41943885409)
% --(axis cs:0.97979797979798,3031.70914207118)
% --(axis cs:0.98989898989899,3100.22190677034)
% --(axis cs:1,3183.2160059721)
% --(axis cs:1,3586.5545018404)
% --(axis cs:1,3586.5545018404)
% --(axis cs:0.98989898989899,3481.82155026091)
% --(axis cs:0.97979797979798,3728.63607277257)
% --(axis cs:0.96969696969697,3739.15575645841)
% --(axis cs:0.95959595959596,3642.94839793595)
% --(axis cs:0.94949494949495,3519.39343351381)
% --(axis cs:0.939393939393939,3411.61051467616)
% --(axis cs:0.929292929292929,3593.71496254493)
% --(axis cs:0.919191919191919,3773.51435382458)
% --(axis cs:0.909090909090909,3695.43711523911)
% --(axis cs:0.898989898989899,3693.87981395386)
% --(axis cs:0.888888888888889,3618.4111584538)
% --(axis cs:0.878787878787879,3807.2697209063)
% --(axis cs:0.868686868686869,3500.19620082981)
% --(axis cs:0.858585858585859,3775.69071563526)
% --(axis cs:0.848484848484849,3424.33466519635)
% --(axis cs:0.838383838383838,3460.02612923457)
% --(axis cs:0.828282828282828,3792.27755182323)
% --(axis cs:0.818181818181818,3874.79738564808)
% --(axis cs:0.808080808080808,3894.3443659771)
% --(axis cs:0.797979797979798,3495.43611114504)
% --(axis cs:0.787878787878788,3760.10617855667)
% --(axis cs:0.777777777777778,3700.18605829256)
% --(axis cs:0.767676767676768,3604.13077314292)
% --(axis cs:0.757575757575758,3647.72990075914)
% --(axis cs:0.747474747474748,3867.02305916117)
% --(axis cs:0.737373737373737,3584.4922148604)
% --(axis cs:0.727272727272727,3762.08719148151)
% --(axis cs:0.717171717171717,3592.39395163825)
% --(axis cs:0.707070707070707,3399.22788235775)
% --(axis cs:0.696969696969697,3639.07259394422)
% --(axis cs:0.686868686868687,3928.04669671822)
% --(axis cs:0.676767676767677,3531.5125341594)
% --(axis cs:0.666666666666667,3638.83221905055)
% --(axis cs:0.656565656565657,3653.79362767784)
% --(axis cs:0.646464646464647,3564.21873265002)
% --(axis cs:0.636363636363636,3569.30104927029)
% --(axis cs:0.626262626262626,3599.78415875604)
% --(axis cs:0.616161616161616,3713.10207136244)
% --(axis cs:0.606060606060606,3736.78008305555)
% --(axis cs:0.595959595959596,3670.87608165803)
% --(axis cs:0.585858585858586,3599.07435350749)
% --(axis cs:0.575757575757576,3892.22826372141)
% --(axis cs:0.565656565656566,3649.1668502286)
% --(axis cs:0.555555555555556,3487.55437986653)
% --(axis cs:0.545454545454546,3831.49241179855)
% --(axis cs:0.535353535353535,3587.30054630455)
% --(axis cs:0.525252525252525,3471.84956527133)
% --(axis cs:0.515151515151515,3404.81915479887)
% --(axis cs:0.505050505050505,3816.38653793987)
% --(axis cs:0.494949494949495,3451.04114001291)
% --(axis cs:0.484848484848485,3682.17475457056)
% --(axis cs:0.474747474747475,4065.84198390698)
% --(axis cs:0.464646464646465,3433.84415919013)
% --(axis cs:0.454545454545455,3664.26751844718)
% --(axis cs:0.444444444444444,3704.91923753944)
% --(axis cs:0.434343434343434,3787.49994977084)
% --(axis cs:0.424242424242424,3605.8772475147)
% --(axis cs:0.414141414141414,3612.25227502873)
% --(axis cs:0.404040404040404,3707.8586295783)
% --(axis cs:0.393939393939394,3761.28750806604)
% --(axis cs:0.383838383838384,3664.1307198749)
% --(axis cs:0.373737373737374,3857.73973491604)
% --(axis cs:0.363636363636364,3582.15388250316)
% --(axis cs:0.353535353535354,3579.56345314888)
% --(axis cs:0.343434343434343,3536.89235216345)
% --(axis cs:0.333333333333333,3793.23656996455)
% --(axis cs:0.323232323232323,3802.34053302528)
% --(axis cs:0.313131313131313,3709.72426627079)
% --(axis cs:0.303030303030303,3800.35606690823)
% --(axis cs:0.292929292929293,3511.74287364572)
% --(axis cs:0.282828282828283,3387.31927692138)
% --(axis cs:0.272727272727273,3654.14625897433)
% --(axis cs:0.262626262626263,3619.26326719873)
% --(axis cs:0.252525252525253,3462.06193166608)
% --(axis cs:0.242424242424242,3383.91891134801)
% --(axis cs:0.232323232323232,3697.35659144838)
% --(axis cs:0.222222222222222,3562.46211981094)
% --(axis cs:0.212121212121212,3727.7849340161)
% --(axis cs:0.202020202020202,3805.4481256971)
% --(axis cs:0.191919191919192,3690.12134386354)
% --(axis cs:0.181818181818182,3572.20367831634)
% --(axis cs:0.171717171717172,3560.75961775203)
% --(axis cs:0.161616161616162,3605.23514300678)
% --(axis cs:0.151515151515152,3546.34071402867)
% --(axis cs:0.141414141414141,3508.65800735698)
% --(axis cs:0.131313131313131,3748.86759271379)
% --(axis cs:0.121212121212121,3604.75993916471)
% --(axis cs:0.111111111111111,3482.34362938756)
% --(axis cs:0.101010101010101,3585.96917326338)
% --(axis cs:0.0909090909090909,3526.82656720446)
% --(axis cs:0.0808080808080808,3789.94093964397)
% --(axis cs:0.0707070707070707,3583.92621455688)
% --(axis cs:0.0606060606060606,3401.92373453005)
% --(axis cs:0.0505050505050505,3767.58681686451)
% --(axis cs:0.0404040404040404,3845.50009883774)
% --(axis cs:0.0303030303030303,3695.96475929574)
% --(axis cs:0.0202020202020202,3530.37520716883)
% --(axis cs:0.0101010101010101,3662.2338158938)
% --(axis cs:0,3600.47583677852)
% --cycle;

\addplot [thick, mcd]
table {%
0 3359.4248046875
0.0101010101010101 3344.53161621094
0.0202020202020202 3313.85778808594
0.0303030303030303 3444.87341308594
0.0404040404040404 3414.34265136719
0.0505050505050505 3430.96252441406
0.0606060606060606 3164.61889648438
0.0707070707070707 3379.58325195312
0.0808080808080808 3482.16198730469
0.0909090909090909 3334.80908203125
0.101010101010101 3254.90966796875
0.111111111111111 3244.76843261719
0.121212121212121 3316.73205566406
0.131313131313131 3503.39404296875
0.141414141414141 3164.62976074219
0.151515151515152 3168.19580078125
0.161616161616162 3322.17138671875
0.171717171717172 3305.05407714844
0.181818181818182 3255.28442382812
0.191919191919192 3435.1787109375
0.202020202020202 3479.07165527344
0.212121212121212 3315.28479003906
0.222222222222222 3299.40734863281
0.232323232323232 3327.59387207031
0.242424242424242 3204.18798828125
0.252525252525253 3156.86193847656
0.262626262626263 3331.61450195312
0.272727272727273 3330.73547363281
0.282828282828283 3276.12414550781
0.292929292929293 3200.064453125
0.303030303030303 3292.55639648438
0.313131313131313 3505.98376464844
0.323232323232323 3452.96032714844
0.333333333333333 3612.50549316406
0.343434343434343 3211.13696289062
0.353535353535354 3331.16882324219
0.363636363636364 3260.48962402344
0.373737373737374 3488.85107421875
0.383838383838384 3436.29455566406
0.393939393939394 3376.734375
0.404040404040404 3351.82946777344
0.414141414141414 3403.46533203125
0.424242424242424 3377.47424316406
0.434343434343434 3535.02355957031
0.444444444444444 3463.50561523438
0.454545454545455 3400.47814941406
0.464646464646465 3300.07666015625
0.474747474747475 3665.88830566406
0.484848484848485 3313.99816894531
0.494949494949495 3198.34887695312
0.505050505050505 3439.82727050781
0.515151515151515 3091.36657714844
0.525252525252525 3240.65246582031
0.535353535353535 3300.66235351562
0.545454545454546 3613.99877929688
0.555555555555556 3210.60986328125
0.565656565656566 3375.41369628906
0.575757575757576 3374.66223144531
0.585858585858586 3191.00927734375
0.595959595959596 3410.83630371094
0.606060606060606 3379.80114746094
0.616161616161616 3393.28942871094
0.626262626262626 3392.17272949219
0.636363636363636 3285.57653808594
0.646464646464647 3295.08374023438
0.656565656565657 3525.48608398438
0.666666666666667 3352.41455078125
0.676767676767677 3254.39721679688
0.686868686868687 3565.88122558594
0.696969696969697 3337.30236816406
0.707070707070707 3198.57678222656
0.717171717171717 3334.80517578125
0.727272727272727 3457.029296875
0.737373737373737 3222.88122558594
0.747474747474748 3560.68347167969
0.757575757575758 3316.53857421875
0.767676767676768 3245.96325683594
0.777777777777778 3425.09790039062
0.787878787878788 3483.06433105469
0.797979797979798 3210.30676269531
0.808080808080808 3436.28149414062
0.818181818181818 3413.18957519531
0.828282828282828 3485.83349609375
0.838383838383838 3215.72229003906
0.848484848484849 3212.45129394531
0.858585858585859 3574.50732421875
0.868686868686869 3224.19995117188
0.878787878787879 3452.18395996094
0.888888888888889 3441.81286621094
0.898989898989899 3345.51452636719
0.909090909090909 3417.63171386719
0.919191919191919 3483.82531738281
0.929292929292929 3312.72119140625
0.939393939393939 3145.04833984375
0.94949494949495 3379.53454589844
0.95959595959596 3298.87561035156
0.96969696969697 3441.28759765625
0.97979797979798 3380.17260742188
0.98989898989899 3291.02172851562
1 3384.88525390625
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,6246.74482476884)
% --(axis cs:0,5804.94511663741)
% --(axis cs:0.0101010101010101,3011.00934506697)
% --(axis cs:0.0202020202020202,3089.29872675736)
% --(axis cs:0.0303030303030303,3191.77496891695)
% --(axis cs:0.0404040404040404,3002.97989669743)
% --(axis cs:0.0505050505050505,3151.79441501494)
% --(axis cs:0.0606060606060606,2891.93209229368)
% --(axis cs:0.0707070707070707,3189.95953311974)
% --(axis cs:0.0808080808080808,3200.70342307545)
% --(axis cs:0.0909090909090909,3163.51132552489)
% --(axis cs:0.101010101010101,2952.32315587763)
% --(axis cs:0.111111111111111,3027.72873494913)
% --(axis cs:0.121212121212121,3015.05616074881)
% --(axis cs:0.131313131313131,3284.49157950878)
% --(axis cs:0.141414141414141,2865.7857036629)
% --(axis cs:0.151515151515152,2811.20898399966)
% --(axis cs:0.161616161616162,3068.15169998003)
% --(axis cs:0.171717171717172,3072.27563876549)
% --(axis cs:0.181818181818182,2965.77135001095)
% --(axis cs:0.191919191919192,3195.28146549032)
% --(axis cs:0.202020202020202,3172.60137207985)
% --(axis cs:0.212121212121212,2914.45396161768)
% --(axis cs:0.222222222222222,3050.25595202665)
% --(axis cs:0.232323232323232,2978.89513296517)
% --(axis cs:0.242424242424242,3048.36016485854)
% --(axis cs:0.252525252525253,2885.73008126305)
% --(axis cs:0.262626262626263,3060.29383046984)
% --(axis cs:0.272727272727273,3029.58893884538)
% --(axis cs:0.282828282828283,3169.80389150673)
% --(axis cs:0.292929292929293,2894.58452435089)
% --(axis cs:0.303030303030303,2809.39244245992)
% --(axis cs:0.313131313131313,3303.02940893851)
% --(axis cs:0.323232323232323,3123.89313419408)
% --(axis cs:0.333333333333333,3449.72547548916)
% --(axis cs:0.343434343434343,2928.89153409988)
% --(axis cs:0.353535353535354,3111.3060562937)
% --(axis cs:0.363636363636364,2963.68196501191)
% --(axis cs:0.373737373737374,3147.33469932948)
% --(axis cs:0.383838383838384,3242.25915482489)
% --(axis cs:0.393939393939394,3011.34648009922)
% --(axis cs:0.404040404040404,3027.55094839685)
% --(axis cs:0.414141414141414,3214.22143057277)
% --(axis cs:0.424242424242424,3155.83677458869)
% --(axis cs:0.434343434343434,3295.8838478579)
% --(axis cs:0.444444444444444,3233.52915151149)
% --(axis cs:0.454545454545455,3152.32209808765)
% --(axis cs:0.464646464646465,3177.45901640947)
% --(axis cs:0.474747474747475,3277.62188240134)
% --(axis cs:0.484848484848485,2957.68459849863)
% --(axis cs:0.494949494949495,2960.99760263392)
% --(axis cs:0.505050505050505,3069.87192635637)
% --(axis cs:0.515151515151515,2779.45431680646)
% --(axis cs:0.525252525252525,3037.03451694161)
% --(axis cs:0.535353535353535,3018.01694623013)
% --(axis cs:0.545454545454546,3413.56690865018)
% --(axis cs:0.555555555555556,2942.27757044917)
% --(axis cs:0.565656565656566,3120.92033320084)
% --(axis cs:0.575757575757576,2866.17227758544)
% --(axis cs:0.585858585858586,2798.93801174379)
% --(axis cs:0.595959595959596,3160.62095688738)
% --(axis cs:0.606060606060606,3036.1908931865)
% --(axis cs:0.616161616161616,3077.62132817647)
% --(axis cs:0.626262626262626,3202.67185194665)
% --(axis cs:0.636363636363636,3008.6744826559)
% --(axis cs:0.646464646464647,3033.68616085236)
% --(axis cs:0.656565656565657,3415.60666695057)
% --(axis cs:0.666666666666667,3069.23146927248)
% --(axis cs:0.676767676767677,2986.11087846682)
% --(axis cs:0.686868686868687,3221.33907008767)
% --(axis cs:0.696969696969697,3045.89684227235)
% --(axis cs:0.707070707070707,3009.85404437013)
% --(axis cs:0.717171717171717,3090.97395456723)
% --(axis cs:0.727272727272727,3144.50063876482)
% --(axis cs:0.737373737373737,2869.89555305359)
% --(axis cs:0.747474747474748,3265.26341888763)
% --(axis cs:0.757575757575758,2995.23013852663)
% --(axis cs:0.767676767676768,2896.93797556448)
% --(axis cs:0.777777777777778,3161.70177229466)
% --(axis cs:0.787878787878788,3225.42333561871)
% --(axis cs:0.797979797979798,2931.15034309867)
% --(axis cs:0.808080808080808,2986.93857138883)
% --(axis cs:0.818181818181818,2966.78011393495)
% --(axis cs:0.828282828282828,3184.8508897153)
% --(axis cs:0.838383838383838,2979.3271540651)
% --(axis cs:0.848484848484849,3010.57528196785)
% --(axis cs:0.858585858585859,3385.27073271794)
% --(axis cs:0.868686868686869,2964.48742297217)
% --(axis cs:0.878787878787879,3113.68015443766)
% --(axis cs:0.888888888888889,3277.58986522179)
% --(axis cs:0.898989898989899,3001.94005048381)
% --(axis cs:0.909090909090909,3151.64726620918)
% --(axis cs:0.919191919191919,3205.66928797733)
% --(axis cs:0.929292929292929,3046.67581504766)
% --(axis cs:0.939393939393939,2895.73851985811)
% --(axis cs:0.94949494949495,3254.71933861641)
% --(axis cs:0.95959595959596,2981.0843523594)
% --(axis cs:0.96969696969697,3164.20651525223)
% --(axis cs:0.97979797979798,3056.21646951326)
% --(axis cs:0.98989898989899,3119.25521905717)
% --(axis cs:1,3211.28680538832)
% --(axis cs:1,3616.68389773668)
% --(axis cs:1,3616.68389773668)
% --(axis cs:0.98989898989899,3509.54971258345)
% --(axis cs:0.97979797979798,3754.18099142424)
% --(axis cs:0.96969696969697,3771.24807459152)
% --(axis cs:0.95959595959596,3670.4156476406)
% --(axis cs:0.94949494949495,3541.13710669609)
% --(axis cs:0.939393939393939,3436.77417545439)
% --(axis cs:0.929292929292929,3610.09249549922)
% --(axis cs:0.919191919191919,3797.10024327267)
% --(axis cs:0.909090909090909,3716.4071771502)
% --(axis cs:0.898989898989899,3716.86439287556)
% --(axis cs:0.888888888888889,3638.21506641883)
% --(axis cs:0.878787878787879,3819.09181821859)
% --(axis cs:0.868686868686869,3514.24866101221)
% --(axis cs:0.858585858585859,3787.54469696956)
% --(axis cs:0.848484848484849,3435.8763781884)
% --(axis cs:0.838383838383838,3474.09813890365)
% --(axis cs:0.828282828282828,3804.93695208158)
% --(axis cs:0.818181818181818,3878.16348958068)
% --(axis cs:0.808080808080808,3908.26845986117)
% --(axis cs:0.797979797979798,3509.30864127633)
% --(axis cs:0.787878787878788,3782.83838313129)
% --(axis cs:0.777777777777778,3710.19788590847)
% --(axis cs:0.767676767676768,3614.92530568552)
% --(axis cs:0.757575757575758,3666.680261864)
% --(axis cs:0.747474747474748,3876.96827056549)
% --(axis cs:0.737373737373737,3597.83979850891)
% --(axis cs:0.727272727272727,3766.89242764143)
% --(axis cs:0.717171717171717,3605.39518605777)
% --(axis cs:0.707070707070707,3412.97017437987)
% --(axis cs:0.696969696969697,3646.77478858702)
% --(axis cs:0.686868686868687,3937.1528732717)
% --(axis cs:0.676767676767677,3533.37447309568)
% --(axis cs:0.666666666666667,3658.04929244627)
% --(axis cs:0.656565656565657,3671.4048076588)
% --(axis cs:0.646464646464647,3574.02550906952)
% --(axis cs:0.636363636363636,3583.21931617223)
% --(axis cs:0.626262626262626,3615.33327500648)
% --(axis cs:0.616161616161616,3725.2700292454)
% --(axis cs:0.606060606060606,3751.37087439163)
% --(axis cs:0.595959595959596,3685.86097670637)
% --(axis cs:0.585858585858586,3608.21457614683)
% --(axis cs:0.575757575757576,3899.21102319581)
% --(axis cs:0.565656565656566,3663.58894414291)
% --(axis cs:0.555555555555556,3508.01979283208)
% --(axis cs:0.545454545454546,3855.35008353732)
% --(axis cs:0.535353535353535,3603.98061236362)
% --(axis cs:0.525252525252525,3487.26309048026)
% --(axis cs:0.515151515151515,3412.48635702167)
% --(axis cs:0.505050505050505,3828.74867911238)
% --(axis cs:0.494949494949495,3464.48506338171)
% --(axis cs:0.484848484848485,3693.35202259512)
% --(axis cs:0.474747474747475,4091.30609611428)
% --(axis cs:0.464646464646465,3450.66525116865)
% --(axis cs:0.454545454545455,3686.70109527172)
% --(axis cs:0.444444444444444,3732.15322153538)
% --(axis cs:0.434343434343434,3802.61004862647)
% --(axis cs:0.424242424242424,3615.45643830193)
% --(axis cs:0.414141414141414,3643.05688973973)
% --(axis cs:0.404040404040404,3743.90120004065)
% --(axis cs:0.393939393939394,3803.38765076016)
% --(axis cs:0.383838383838384,3702.79943892511)
% --(axis cs:0.373737373737374,3883.20875770177)
% --(axis cs:0.363636363636364,3617.74039826934)
% --(axis cs:0.353535353535354,3604.18295737817)
% --(axis cs:0.343434343434343,3567.81159090012)
% --(axis cs:0.333333333333333,3823.81309872959)
% --(axis cs:0.323232323232323,3820.23723689967)
% --(axis cs:0.313131313131313,3726.71351098337)
% --(axis cs:0.303030303030303,3815.26478410258)
% --(axis cs:0.292929292929293,3522.94477252411)
% --(axis cs:0.282828282828283,3401.90069833702)
% --(axis cs:0.272727272727273,3661.10735021712)
% --(axis cs:0.262626262626263,3646.93663828016)
% --(axis cs:0.252525252525253,3500.8788054557)
% --(axis cs:0.242424242424242,3415.58612420396)
% --(axis cs:0.232323232323232,3720.8741541442)
% --(axis cs:0.222222222222222,3585.99624523898)
% --(axis cs:0.212121212121212,3750.22499346045)
% --(axis cs:0.202020202020202,3836.09882323265)
% --(axis cs:0.191919191919192,3704.1885052128)
% --(axis cs:0.181818181818182,3590.7984742078)
% --(axis cs:0.171717171717172,3610.17333584388)
% --(axis cs:0.161616161616162,3634.38858322309)
% --(axis cs:0.151515151515152,3573.05249060972)
% --(axis cs:0.141414141414141,3535.5404682121)
% --(axis cs:0.131313131313131,3759.97839119435)
% --(axis cs:0.121212121212121,3634.68505018869)
% --(axis cs:0.111111111111111,3499.66994669149)
% --(axis cs:0.101010101010101,3643.393885138)
% --(axis cs:0.0909090909090909,3540.55727799074)
% --(axis cs:0.0808080808080808,3842.31708473705)
% --(axis cs:0.0707070707070707,3585.22015438026)
% --(axis cs:0.0606060606060606,3423.3440307532)
% --(axis cs:0.0505050505050505,3772.55495021944)
% --(axis cs:0.0404040404040404,3875.80501541194)
% --(axis cs:0.0303030303030303,3677.27068537993)
% --(axis cs:0.0202020202020202,3534.23813847701)
% --(axis cs:0.0101010101010101,3622.50872133928)
% --(axis cs:0,6246.74482476884)
% --cycle;

\addplot [thick, ldvi]
table {%
0 6025.84497070312
0.0101010101010101 3316.75903320312
0.0202020202020202 3311.76843261719
0.0303030303030303 3434.52282714844
0.0404040404040404 3439.39245605469
0.0505050505050505 3462.17468261719
0.0606060606060606 3157.63806152344
0.0707070707070707 3387.58984375
0.0808080808080808 3521.51025390625
0.0909090909090909 3352.03430175781
0.101010101010101 3297.85852050781
0.111111111111111 3263.69934082031
0.121212121212121 3324.87060546875
0.131313131313131 3522.23498535156
0.141414141414141 3200.6630859375
0.151515151515152 3192.13073730469
0.161616161616162 3351.27014160156
0.171717171717172 3341.22448730469
0.181818181818182 3278.28491210938
0.191919191919192 3449.73498535156
0.202020202020202 3504.35009765625
0.212121212121212 3332.33947753906
0.222222222222222 3318.12609863281
0.232323232323232 3349.88464355469
0.242424242424242 3231.97314453125
0.252525252525253 3193.30444335938
0.262626262626263 3353.615234375
0.272727272727273 3345.34814453125
0.282828282828283 3285.85229492188
0.292929292929293 3208.7646484375
0.303030303030303 3312.32861328125
0.313131313131313 3514.87145996094
0.323232323232323 3472.06518554688
0.333333333333333 3636.76928710938
0.343434343434343 3248.3515625
0.353535353535354 3357.74450683594
0.363636363636364 3290.71118164062
0.373737373737374 3515.27172851562
0.383838383838384 3472.529296875
0.393939393939394 3407.36706542969
0.404040404040404 3385.72607421875
0.414141414141414 3428.63916015625
0.424242424242424 3385.64660644531
0.434343434343434 3549.24694824219
0.444444444444444 3482.84118652344
0.454545454545455 3419.51159667969
0.464646464646465 3314.06213378906
0.474747474747475 3684.46398925781
0.484848484848485 3325.51831054688
0.494949494949495 3212.74133300781
0.505050505050505 3449.31030273438
0.515151515151515 3095.97033691406
0.525252525252525 3262.14880371094
0.535353535353535 3310.99877929688
0.545454545454546 3634.45849609375
0.555555555555556 3225.14868164062
0.565656565656566 3392.25463867188
0.575757575757576 3382.69165039062
0.585858585858586 3203.57629394531
0.595959595959596 3423.24096679688
0.606060606060606 3393.78088378906
0.616161616161616 3401.44567871094
0.626262626262626 3409.00256347656
0.636363636363636 3295.94689941406
0.646464646464647 3303.85583496094
0.656565656565657 3543.50573730469
0.666666666666667 3363.64038085938
0.676767676767677 3259.74267578125
0.686868686868687 3579.24597167969
0.696969696969697 3346.33581542969
0.707070707070707 3211.412109375
0.717171717171717 3348.1845703125
0.727272727272727 3455.69653320312
0.737373737373737 3233.86767578125
0.747474747474748 3571.11584472656
0.757575757575758 3330.95520019531
0.767676767676768 3255.931640625
0.777777777777778 3435.94982910156
0.787878787878788 3504.130859375
0.797979797979798 3220.2294921875
0.808080808080808 3447.603515625
0.818181818181818 3422.47180175781
0.828282828282828 3494.89392089844
0.838383838383838 3226.71264648438
0.848484848484849 3223.22583007812
0.858585858585859 3586.40771484375
0.868686868686869 3239.36804199219
0.878787878787879 3466.38598632812
0.888888888888889 3457.90246582031
0.898989898989899 3359.40222167969
0.909090909090909 3434.02722167969
0.919191919191919 3501.384765625
0.929292929292929 3328.38415527344
0.939393939393939 3166.25634765625
0.94949494949495 3397.92822265625
0.95959595959596 3325.75
0.96969696969697 3467.72729492188
0.97979797979798 3405.19873046875
0.98989898989899 3314.40246582031
1 3413.9853515625
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,38181.3627267707)
% --(axis cs:0,37756.6880544793)
% --(axis cs:0.0101010101010101,12882.4482255047)
% --(axis cs:0.0202020202020202,41621.6757333291)
% --(axis cs:0.0303030303030303,42357.0318365712)
% --(axis cs:0.0404040404040404,42546.0392932428)
% --(axis cs:0.0505050505050505,42647.8899463387)
% --(axis cs:0.0606060606060606,42614.1764390185)
% --(axis cs:0.0707070707070707,42524.6553627064)
% --(axis cs:0.0808080808080808,42613.3225805373)
% --(axis cs:0.0909090909090909,42613.3419598556)
% --(axis cs:0.101010101010101,42570.9954632116)
% --(axis cs:0.111111111111111,42643.94364976)
% --(axis cs:0.121212121212121,42691.181063655)
% --(axis cs:0.131313131313131,42466.7740359593)
% --(axis cs:0.141414141414141,42568.6804475943)
% --(axis cs:0.151515151515152,42563.0137978886)
% --(axis cs:0.161616161616162,42588.653072079)
% --(axis cs:0.171717171717172,42534.9367028446)
% --(axis cs:0.181818181818182,42615.5170044745)
% --(axis cs:0.191919191919192,42578.4065554831)
% --(axis cs:0.202020202020202,42639.3094300767)
% --(axis cs:0.212121212121212,42490.8684537901)
% --(axis cs:0.222222222222222,42573.4618025064)
% --(axis cs:0.232323232323232,42519.4184596506)
% --(axis cs:0.242424242424242,42430.2125483652)
% --(axis cs:0.252525252525253,42618.6935945801)
% --(axis cs:0.262626262626263,42619.4105374875)
% --(axis cs:0.272727272727273,42502.9717712302)
% --(axis cs:0.282828282828283,42627.7226795005)
% --(axis cs:0.292929292929293,42541.6387982347)
% --(axis cs:0.303030303030303,42497.9957699543)
% --(axis cs:0.313131313131313,42607.2644387427)
% --(axis cs:0.323232323232323,42555.2933687591)
% --(axis cs:0.333333333333333,42613.8100957842)
% --(axis cs:0.343434343434343,42529.6642843797)
% --(axis cs:0.353535353535354,42545.6577141464)
% --(axis cs:0.363636363636364,42565.865301112)
% --(axis cs:0.373737373737374,42495.3279093827)
% --(axis cs:0.383838383838384,42585.9863754074)
% --(axis cs:0.393939393939394,42569.7870982395)
% --(axis cs:0.404040404040404,42556.9170575843)
% --(axis cs:0.414141414141414,42468.4219728734)
% --(axis cs:0.424242424242424,42577.7189674524)
% --(axis cs:0.434343434343434,42571.713714281)
% --(axis cs:0.444444444444444,42614.6385724658)
% --(axis cs:0.454545454545455,42516.7308658408)
% --(axis cs:0.464646464646465,42552.1190789518)
% --(axis cs:0.474747474747475,42537.1312761889)
% --(axis cs:0.484848484848485,42602.8120502453)
% --(axis cs:0.494949494949495,42474.8109996925)
% --(axis cs:0.505050505050505,42574.9872082681)
% --(axis cs:0.515151515151515,42475.2758036095)
% --(axis cs:0.525252525252525,42503.481504691)
% --(axis cs:0.535353535353535,42611.0256337959)
% --(axis cs:0.545454545454546,42477.1289482828)
% --(axis cs:0.555555555555556,42574.4450860296)
% --(axis cs:0.565656565656566,42646.8750958229)
% --(axis cs:0.575757575757576,42655.7678120816)
% --(axis cs:0.585858585858586,42553.043770611)
% --(axis cs:0.595959595959596,42488.0461655159)
% --(axis cs:0.606060606060606,42493.1227936656)
% --(axis cs:0.616161616161616,42547.7658431109)
% --(axis cs:0.626262626262626,42511.5236665441)
% --(axis cs:0.636363636363636,42548.9400299059)
% --(axis cs:0.646464646464647,42529.0141922806)
% --(axis cs:0.656565656565657,42604.4428672833)
% --(axis cs:0.666666666666667,42570.7399012561)
% --(axis cs:0.676767676767677,42611.6780048783)
% --(axis cs:0.686868686868687,42549.2025355787)
% --(axis cs:0.696969696969697,42509.5220502301)
% --(axis cs:0.707070707070707,42573.0637899908)
% --(axis cs:0.717171717171717,42533.6271386963)
% --(axis cs:0.727272727272727,42444.3480060489)
% --(axis cs:0.737373737373737,42573.8726925273)
% --(axis cs:0.747474747474748,42486.0098254483)
% --(axis cs:0.757575757575758,42564.1791659726)
% --(axis cs:0.767676767676768,42439.2580566028)
% --(axis cs:0.777777777777778,42489.3024331217)
% --(axis cs:0.787878787878788,42619.8175812163)
% --(axis cs:0.797979797979798,42611.7813293363)
% --(axis cs:0.808080808080808,42480.634651931)
% --(axis cs:0.818181818181818,42528.4274841548)
% --(axis cs:0.828282828282828,42536.1357731042)
% --(axis cs:0.838383838383838,42570.3942513928)
% --(axis cs:0.848484848484849,42487.8766980334)
% --(axis cs:0.858585858585859,42516.1141629369)
% --(axis cs:0.868686868686869,42593.8631978364)
% --(axis cs:0.878787878787879,42531.6395811872)
% --(axis cs:0.888888888888889,42525.5464806714)
% --(axis cs:0.898989898989899,42556.0793102081)
% --(axis cs:0.909090909090909,42544.5520044408)
% --(axis cs:0.919191919191919,42552.0341966367)
% --(axis cs:0.929292929292929,42521.4691976172)
% --(axis cs:0.939393939393939,42523.6456641672)
% --(axis cs:0.94949494949495,42557.989038283)
% --(axis cs:0.95959595959596,42638.2098318781)
% --(axis cs:0.96969696969697,42499.3555649297)
% --(axis cs:0.97979797979798,42505.7251180936)
% --(axis cs:0.98989898989899,42521.3388439496)
% --(axis cs:1,42548.362328138)
% --(axis cs:1,45390.082984362)
% --(axis cs:1,45390.082984362)
% --(axis cs:0.98989898989899,45381.6992419879)
% --(axis cs:0.97979797979798,45368.2035928439)
% --(axis cs:0.96969696969697,45300.2401381953)
% --(axis cs:0.95959595959596,45269.6339181219)
% --(axis cs:0.94949494949495,45346.1818601545)
% --(axis cs:0.939393939393939,45335.1795311453)
% --(axis cs:0.929292929292929,45372.6802164453)
% --(axis cs:0.919191919191919,45336.1611158633)
% --(axis cs:0.909090909090909,45316.9216283717)
% --(axis cs:0.898989898989899,45332.4411976044)
% --(axis cs:0.888888888888889,45350.3558630786)
% --(axis cs:0.878787878787879,45378.8213563128)
% --(axis cs:0.868686868686869,45332.2012552886)
% --(axis cs:0.858585858585859,45324.9893526881)
% --(axis cs:0.848484848484849,45342.4065050916)
% --(axis cs:0.838383838383838,45426.6262564197)
% --(axis cs:0.828282828282828,45378.9853206458)
% --(axis cs:0.818181818181818,45355.4953674077)
% --(axis cs:0.808080808080808,45305.5342933815)
% --(axis cs:0.797979797979798,45334.9716003512)
% --(axis cs:0.787878787878788,45318.1882781587)
% --(axis cs:0.777777777777778,45331.5217856283)
% --(axis cs:0.767676767676768,45302.3181152722)
% --(axis cs:0.757575757575758,45313.3706387149)
% --(axis cs:0.747474747474748,45364.6327526767)
% --(axis cs:0.737373737373737,45298.4349246602)
% --(axis cs:0.727272727272727,45388.8560955136)
% --(axis cs:0.717171717171717,45458.9099706787)
% --(axis cs:0.707070707070707,45340.8092568842)
% --(axis cs:0.696969696969697,45504.8129107074)
% --(axis cs:0.686868686868687,45396.4830112963)
% --(axis cs:0.676767676767677,45389.1598857467)
% --(axis cs:0.666666666666667,45434.0618565564)
% --(axis cs:0.656565656565657,45280.0981483417)
% --(axis cs:0.646464646464647,45406.7553389694)
% --(axis cs:0.636363636363636,45450.5697357191)
% --(axis cs:0.626262626262626,45367.7907865809)
% --(axis cs:0.616161616161616,45343.3679459516)
% --(axis cs:0.606060606060606,45383.7316985219)
% --(axis cs:0.595959595959596,45411.5973891716)
% --(axis cs:0.585858585858586,45377.6720497015)
% --(axis cs:0.575757575757576,45300.7741801059)
% --(axis cs:0.565656565656566,45401.2206073021)
% --(axis cs:0.555555555555556,45389.5549139704)
% --(axis cs:0.545454545454546,45345.0409735922)
% --(axis cs:0.535353535353535,45336.7185068291)
% --(axis cs:0.525252525252525,45419.2890031215)
% --(axis cs:0.515151515151515,45392.1089620155)
% --(axis cs:0.505050505050505,45322.5088854819)
% --(axis cs:0.494949494949495,45371.1597034325)
% --(axis cs:0.484848484848485,45389.1908794422)
% --(axis cs:0.474747474747475,45301.1519269361)
% --(axis cs:0.464646464646465,45444.8770147982)
% --(axis cs:0.454545454545455,45337.7554622842)
% --(axis cs:0.444444444444444,45286.5606462842)
% --(axis cs:0.434343434343434,45367.944488844)
% --(axis cs:0.424242424242424,45363.6823997351)
% --(axis cs:0.414141414141414,45384.4374021266)
% --(axis cs:0.404040404040404,45377.4384111657)
% --(axis cs:0.393939393939394,45259.1328236355)
% --(axis cs:0.383838383838384,45526.6542495926)
% --(axis cs:0.373737373737374,45357.2609578048)
% --(axis cs:0.363636363636364,45329.4501285755)
% --(axis cs:0.353535353535354,45291.5805671036)
% --(axis cs:0.343434343434343,45336.4997781203)
% --(axis cs:0.333333333333333,45455.4154901533)
% --(axis cs:0.323232323232323,45336.2632718659)
% --(axis cs:0.313131313131313,45217.4298971948)
% --(axis cs:0.303030303030303,45329.1448550457)
% --(axis cs:0.292929292929293,45307.3348345778)
% --(axis cs:0.282828282828283,45301.995093937)
% --(axis cs:0.272727272727273,45361.0409240823)
% --(axis cs:0.262626262626263,45439.8033297)
% --(axis cs:0.252525252525253,45393.8757413574)
% --(axis cs:0.242424242424242,45404.1634281973)
% --(axis cs:0.232323232323232,45414.7895481619)
% --(axis cs:0.222222222222222,45386.5372209311)
% --(axis cs:0.212121212121212,45518.4391633974)
% --(axis cs:0.202020202020202,45425.4972105483)
% --(axis cs:0.191919191919192,45370.2155148294)
% --(axis cs:0.181818181818182,45373.274987713)
% --(axis cs:0.171717171717172,45379.6892737179)
% --(axis cs:0.161616161616162,45311.2971232335)
% --(axis cs:0.151515151515152,45300.2215536739)
% --(axis cs:0.141414141414141,45402.2697477182)
% --(axis cs:0.131313131313131,45414.2943234157)
% --(axis cs:0.121212121212121,45423.8824129075)
% --(axis cs:0.111111111111111,45458.00556899)
% --(axis cs:0.101010101010101,45424.7877399134)
% --(axis cs:0.0909090909090909,45432.6707354569)
% --(axis cs:0.0808080808080808,45392.0690210252)
% --(axis cs:0.0707070707070707,45296.6854576061)
% --(axis cs:0.0606060606060606,45365.8567641065)
% --(axis cs:0.0505050505050505,45381.2086864738)
% --(axis cs:0.0404040404040404,45306.8083630072)
% --(axis cs:0.0303030303030303,45451.9427728038)
% --(axis cs:0.0202020202020202,44724.8311026084)
% --(axis cs:0.0101010101010101,38962.5664229328)
% --(axis cs:0,38181.3627267707)
% --cycle;

\addplot [thick, cmcd]
table {%
0 37969.025390625
0.0101010101010101 25922.5073242188
0.0202020202020202 43173.2534179688
0.0303030303030303 43904.4873046875
0.0404040404040404 43926.423828125
0.0505050505050505 44014.5493164062
0.0606060606060606 43990.0166015625
0.0707070707070707 43910.6704101562
0.0808080808080808 44002.6958007812
0.0909090909090909 44023.0063476562
0.101010101010101 43997.8916015625
0.111111111111111 44050.974609375
0.121212121212121 44057.5317382812
0.131313131313131 43940.5341796875
0.141414141414141 43985.4750976562
0.151515151515152 43931.6176757812
0.161616161616162 43949.9750976562
0.171717171717172 43957.3129882812
0.181818181818182 43994.3959960938
0.191919191919192 43974.3110351562
0.202020202020202 44032.4033203125
0.212121212121212 44004.6538085938
0.222222222222222 43979.9995117188
0.232323232323232 43967.1040039062
0.242424242424242 43917.1879882812
0.252525252525253 44006.2846679688
0.262626262626263 44029.6069335938
0.272727272727273 43932.0063476562
0.282828282828283 43964.8588867188
0.292929292929293 43924.4868164062
0.303030303030303 43913.5703125
0.313131313131313 43912.3471679688
0.323232323232323 43945.7783203125
0.333333333333333 44034.6127929688
0.343434343434343 43933.08203125
0.353535353535354 43918.619140625
0.363636363636364 43947.6577148438
0.373737373737374 43926.2944335938
0.383838383838384 44056.3203125
0.393939393939394 43914.4599609375
0.404040404040404 43967.177734375
0.414141414141414 43926.4296875
0.424242424242424 43970.7006835938
0.434343434343434 43969.8291015625
0.444444444444444 43950.599609375
0.454545454545455 43927.2431640625
0.464646464646465 43998.498046875
0.474747474747475 43919.1416015625
0.484848484848485 43996.0014648438
0.494949494949495 43922.9853515625
0.505050505050505 43948.748046875
0.515151515151515 43933.6923828125
0.525252525252525 43961.3852539062
0.535353535353535 43973.8720703125
0.545454545454546 43911.0849609375
0.555555555555556 43982
0.565656565656566 44024.0478515625
0.575757575757576 43978.2709960938
0.585858585858586 43965.3579101562
0.595959595959596 43949.8217773438
0.606060606060606 43938.4272460938
0.616161616161616 43945.5668945312
0.626262626262626 43939.6572265625
0.636363636363636 43999.7548828125
0.646464646464647 43967.884765625
0.656565656565657 43942.2705078125
0.666666666666667 44002.4008789062
0.676767676767677 44000.4189453125
0.686868686868687 43972.8427734375
0.696969696969697 44007.1674804688
0.707070707070707 43956.9365234375
0.717171717171717 43996.2685546875
0.727272727272727 43916.6020507812
0.737373737373737 43936.1538085938
0.747474747474748 43925.3212890625
0.757575757575758 43938.7749023438
0.767676767676768 43870.7880859375
0.777777777777778 43910.412109375
0.787878787878788 43969.0029296875
0.797979797979798 43973.3764648438
0.808080808080808 43893.0844726562
0.818181818181818 43941.9614257812
0.828282828282828 43957.560546875
0.838383838383838 43998.5102539062
0.848484848484849 43915.1416015625
0.858585858585859 43920.5517578125
0.868686868686869 43963.0322265625
0.878787878787879 43955.23046875
0.888888888888889 43937.951171875
0.898989898989899 43944.2602539062
0.909090909090909 43930.7368164062
0.919191919191919 43944.09765625
0.929292929292929 43947.0747070312
0.939393939393939 43929.4125976562
0.94949494949495 43952.0854492188
0.95959595959596 43953.921875
0.96969696969697 43899.7978515625
0.97979797979798 43936.9643554688
0.98989898989899 43951.5190429688
1 43969.22265625
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/w2_plots/nice.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{NICE}},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={$\mathcal{W}_2$},
ymajorgrids,
ymin=0, ymax=50000,
ytick style={color=black},
log basis y={10},
ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,4400.39191805383)
% --(axis cs:0,4386.07780850867)
% --(axis cs:0.0101010101010101,1943.2211850625)
% --(axis cs:0.0202020202020202,1048.41052741882)
% --(axis cs:0.0303030303030303,643.402672459065)
% --(axis cs:0.0404040404040404,458.079820203794)
% --(axis cs:0.0505050505050505,378.548448362174)
% --(axis cs:0.0606060606060606,339.868619921101)
% --(axis cs:0.0707070707070707,313.69582018739)
% --(axis cs:0.0808080808080808,288.476072315165)
% --(axis cs:0.0909090909090909,269.529849898384)
% --(axis cs:0.101010101010101,260.346375739157)
% --(axis cs:0.111111111111111,256.407488330824)
% --(axis cs:0.121212121212121,254.402659859329)
% --(axis cs:0.131313131313131,253.275497289953)
% --(axis cs:0.141414141414141,252.737157675134)
% --(axis cs:0.151515151515152,252.71112095771)
% --(axis cs:0.161616161616162,252.778245964932)
% --(axis cs:0.171717171717172,252.925865316167)
% --(axis cs:0.181818181818182,253.055753644446)
% --(axis cs:0.191919191919192,253.163098850578)
% --(axis cs:0.202020202020202,253.141008765961)
% --(axis cs:0.212121212121212,253.128277945036)
% --(axis cs:0.222222222222222,253.445085284272)
% --(axis cs:0.232323232323232,253.472078938492)
% --(axis cs:0.242424242424242,253.443033928777)
% --(axis cs:0.252525252525253,253.619339944244)
% --(axis cs:0.262626262626263,253.83693627569)
% --(axis cs:0.272727272727273,253.74180476512)
% --(axis cs:0.282828282828283,253.854323426205)
% --(axis cs:0.292929292929293,253.906322869861)
% --(axis cs:0.303030303030303,253.940979643654)
% --(axis cs:0.313131313131313,254.056341984966)
% --(axis cs:0.323232323232323,254.340939789628)
% --(axis cs:0.333333333333333,254.369015029689)
% --(axis cs:0.343434343434343,254.466413543263)
% --(axis cs:0.353535353535354,254.859748948739)
% --(axis cs:0.363636363636364,254.940199422621)
% --(axis cs:0.373737373737374,255.222641197063)
% --(axis cs:0.383838383838384,255.261905810303)
% --(axis cs:0.393939393939394,255.530887739764)
% --(axis cs:0.404040404040404,255.554498954855)
% --(axis cs:0.414141414141414,255.706349125109)
% --(axis cs:0.424242424242424,255.820411771198)
% --(axis cs:0.434343434343434,255.691436717636)
% --(axis cs:0.444444444444444,256.167309128614)
% --(axis cs:0.454545454545455,256.045924497193)
% --(axis cs:0.464646464646465,256.467638507931)
% --(axis cs:0.474747474747475,256.474690989672)
% --(axis cs:0.484848484848485,256.333039531221)
% --(axis cs:0.494949494949495,256.681423796725)
% --(axis cs:0.505050505050505,256.451262863527)
% --(axis cs:0.515151515151515,256.514957535504)
% --(axis cs:0.525252525252525,256.734197318087)
% --(axis cs:0.535353535353535,256.411826029123)
% --(axis cs:0.545454545454546,256.622611266823)
% --(axis cs:0.555555555555556,256.320194964566)
% --(axis cs:0.565656565656566,256.5685146225)
% --(axis cs:0.575757575757576,256.727092654269)
% --(axis cs:0.585858585858586,256.650108426159)
% --(axis cs:0.595959595959596,256.51847278905)
% --(axis cs:0.606060606060606,256.436251758925)
% --(axis cs:0.616161616161616,256.526876361194)
% --(axis cs:0.626262626262626,256.663862923819)
% --(axis cs:0.636363636363636,256.687835398232)
% --(axis cs:0.646464646464647,256.524280216012)
% --(axis cs:0.656565656565657,256.637687230433)
% --(axis cs:0.666666666666667,256.708453690887)
% --(axis cs:0.676767676767677,256.569223779113)
% --(axis cs:0.686868686868687,256.536831508772)
% --(axis cs:0.696969696969697,256.681451274013)
% --(axis cs:0.707070707070707,256.51079389136)
% --(axis cs:0.717171717171717,256.80928004036)
% --(axis cs:0.727272727272727,256.479352391665)
% --(axis cs:0.737373737373737,256.515314633571)
% --(axis cs:0.747474747474748,256.616396615328)
% --(axis cs:0.757575757575758,256.740733096744)
% --(axis cs:0.767676767676768,256.705004509227)
% --(axis cs:0.777777777777778,256.582835780929)
% --(axis cs:0.787878787878788,256.649545889324)
% --(axis cs:0.797979797979798,256.595506086082)
% --(axis cs:0.808080808080808,256.69103947852)
% --(axis cs:0.818181818181818,256.521685523774)
% --(axis cs:0.828282828282828,256.747783283864)
% --(axis cs:0.838383838383838,256.433996860761)
% --(axis cs:0.848484848484849,256.742654264201)
% --(axis cs:0.858585858585859,256.799517913084)
% --(axis cs:0.868686868686869,256.638736256627)
% --(axis cs:0.878787878787879,256.520613338851)
% --(axis cs:0.888888888888889,256.536120081403)
% --(axis cs:0.898989898989899,256.682332632793)
% --(axis cs:0.909090909090909,256.906936316154)
% --(axis cs:0.919191919191919,256.62794611683)
% --(axis cs:0.929292929292929,256.534414603702)
% --(axis cs:0.939393939393939,256.53739820194)
% --(axis cs:0.94949494949495,256.717787448299)
% --(axis cs:0.95959595959596,256.479024955583)
% --(axis cs:0.96969696969697,256.59056218444)
% --(axis cs:0.97979797979798,256.709730439642)
% --(axis cs:0.98989898989899,256.67784642449)
% --(axis cs:1,256.602554616908)
% --(axis cs:1,257.150825204869)
% --(axis cs:1,257.150825204869)
% --(axis cs:0.98989898989899,257.223627574533)
% --(axis cs:0.97979797979798,257.256051725885)
% --(axis cs:0.96969696969697,257.040732066049)
% --(axis cs:0.95959595959596,257.121721199203)
% --(axis cs:0.94949494949495,257.181191738712)
% --(axis cs:0.939393939393939,257.218316214564)
% --(axis cs:0.929292929292929,256.957116768368)
% --(axis cs:0.919191919191919,257.282652638053)
% --(axis cs:0.909090909090909,257.27171358619)
% --(axis cs:0.898989898989899,257.000574471699)
% --(axis cs:0.888888888888889,257.103711461566)
% --(axis cs:0.878787878787879,257.078042361833)
% --(axis cs:0.868686868686869,257.068462840053)
% --(axis cs:0.858585858585859,257.233463959475)
% --(axis cs:0.848484848484849,257.039839327107)
% --(axis cs:0.838383838383838,256.971246059161)
% --(axis cs:0.828282828282828,257.240856547679)
% --(axis cs:0.818181818181818,257.146306114409)
% --(axis cs:0.808080808080808,257.115700328609)
% --(axis cs:0.797979797979798,257.231299028664)
% --(axis cs:0.787878787878788,257.066648263508)
% --(axis cs:0.777777777777778,257.035320652177)
% --(axis cs:0.767676767676768,257.20275611089)
% --(axis cs:0.757575757575758,257.116437008237)
% --(axis cs:0.747474747474748,256.959492972074)
% --(axis cs:0.737373737373737,257.083104555882)
% --(axis cs:0.727272727272727,257.167810999448)
% --(axis cs:0.717171717171717,257.161331531905)
% --(axis cs:0.707070707070707,257.088716301511)
% --(axis cs:0.696969696969697,257.316008137608)
% --(axis cs:0.686868686868687,256.95556198488)
% --(axis cs:0.676767676767677,257.259008032411)
% --(axis cs:0.666666666666667,257.039043867707)
% --(axis cs:0.656565656565657,256.987122034704)
% --(axis cs:0.646464646464647,257.118961666312)
% --(axis cs:0.636363636363636,257.029831227744)
% --(axis cs:0.626262626262626,256.982369681161)
% --(axis cs:0.616161616161616,256.986154644666)
% --(axis cs:0.606060606060606,257.158856273302)
% --(axis cs:0.595959595959596,256.988828541516)
% --(axis cs:0.585858585858586,257.066223055775)
% --(axis cs:0.575757575757576,257.13335809036)
% --(axis cs:0.565656565656566,256.963025294492)
% --(axis cs:0.555555555555556,257.166033978305)
% --(axis cs:0.545454545454546,257.051728027611)
% --(axis cs:0.535353535353535,256.918259725271)
% --(axis cs:0.525252525252525,256.99183875369)
% --(axis cs:0.515151515151515,256.881038558246)
% --(axis cs:0.505050505050505,257.070679275145)
% --(axis cs:0.494949494949495,257.068339692044)
% --(axis cs:0.484848484848485,256.794501057158)
% --(axis cs:0.474747474747475,256.877931996168)
% --(axis cs:0.464646464646465,256.639394267948)
% --(axis cs:0.454545454545455,256.7146879906)
% --(axis cs:0.444444444444444,256.685756362109)
% --(axis cs:0.434343434343434,256.032199909561)
% --(axis cs:0.424242424242424,256.484382540326)
% --(axis cs:0.414141414141414,256.340201625623)
% --(axis cs:0.404040404040404,255.919740394511)
% --(axis cs:0.393939393939394,256.039440019025)
% --(axis cs:0.383838383838384,255.759353497558)
% --(axis cs:0.373737373737374,255.404918464803)
% --(axis cs:0.363636363636364,255.542897653795)
% --(axis cs:0.353535353535354,255.338764082267)
% --(axis cs:0.343434343434343,254.952753021678)
% --(axis cs:0.333333333333333,254.867358871678)
% --(axis cs:0.323232323232323,254.927160948898)
% --(axis cs:0.313131313131313,254.453522822163)
% --(axis cs:0.303030303030303,254.298335389305)
% --(axis cs:0.292929292929293,254.424544897473)
% --(axis cs:0.282828282828283,254.379010161442)
% --(axis cs:0.272727272727273,254.280679060564)
% --(axis cs:0.262626262626263,254.070976932318)
% --(axis cs:0.252525252525253,254.052763937592)
% --(axis cs:0.242424242424242,253.858910803889)
% --(axis cs:0.232323232323232,254.140576701157)
% --(axis cs:0.222222222222222,253.765436413726)
% --(axis cs:0.212121212121212,253.657679391389)
% --(axis cs:0.202020202020202,253.804166404938)
% --(axis cs:0.191919191919192,253.608881435066)
% --(axis cs:0.181818181818182,253.534414354822)
% --(axis cs:0.171717171717172,253.460201120601)
% --(axis cs:0.161616161616162,253.455446204258)
% --(axis cs:0.151515151515152,253.281974440239)
% --(axis cs:0.141414141414141,253.30184378971)
% --(axis cs:0.131313131313131,253.539787439051)
% --(axis cs:0.121212121212121,254.881264243454)
% --(axis cs:0.111111111111111,256.797681346911)
% --(axis cs:0.101010101010101,260.771086419046)
% --(axis cs:0.0909090909090909,269.870685685112)
% --(axis cs:0.0808080808080808,289.238733287862)
% --(axis cs:0.0707070707070707,314.348888064563)
% --(axis cs:0.0606060606060606,340.675065991985)
% --(axis cs:0.0505050505050505,380.138815126595)
% --(axis cs:0.0404040404040404,459.257826280581)
% --(axis cs:0.0303030303030303,646.800116847575)
% --(axis cs:0.0202020202020202,1054.11468010071)
% --(axis cs:0.0101010101010101,1952.51892724219)
% --(axis cs:0,4400.39191805383)
% --cycle;

\addplot [thick, mfvi]
table {%
0 4393.23486328125
0.0101010101010101 1947.87005615234
0.0202020202020202 1051.26260375977
0.0303030303030303 645.10139465332
0.0404040404040404 458.668823242188
0.0505050505050505 379.343631744385
0.0606060606060606 340.271842956543
0.0707070707070707 314.022354125977
0.0808080808080808 288.857402801514
0.0909090909090909 269.700267791748
0.101010101010101 260.558731079102
0.111111111111111 256.602584838867
0.121212121212121 254.641962051392
0.131313131313131 253.407642364502
0.141414141414141 253.019500732422
0.151515151515152 252.996547698975
0.161616161616162 253.116846084595
0.171717171717172 253.193033218384
0.181818181818182 253.295083999634
0.191919191919192 253.385990142822
0.202020202020202 253.472587585449
0.212121212121212 253.392978668213
0.222222222222222 253.605260848999
0.232323232323232 253.806327819824
0.242424242424242 253.650972366333
0.252525252525253 253.836051940918
0.262626262626263 253.953956604004
0.272727272727273 254.011241912842
0.282828282828283 254.116666793823
0.292929292929293 254.165433883667
0.303030303030303 254.119657516479
0.313131313131313 254.254932403564
0.323232323232323 254.634050369263
0.333333333333333 254.618186950684
0.343434343434343 254.709583282471
0.353535353535354 255.099256515503
0.363636363636364 255.241548538208
0.373737373737374 255.313779830933
0.383838383838384 255.510629653931
0.393939393939394 255.785163879395
0.404040404040404 255.737119674683
0.414141414141414 256.023275375366
0.424242424242424 256.152397155762
0.434343434343434 255.861818313599
0.444444444444444 256.426532745361
0.454545454545455 256.380306243896
0.464646464646465 256.553516387939
0.474747474747475 256.67631149292
0.484848484848485 256.563770294189
0.494949494949495 256.874881744385
0.505050505050505 256.760971069336
0.515151515151515 256.697998046875
0.525252525252525 256.863018035889
0.535353535353535 256.665042877197
0.545454545454546 256.837169647217
0.555555555555556 256.743114471436
0.565656565656566 256.765769958496
0.575757575757576 256.930225372314
0.585858585858586 256.858165740967
0.595959595959596 256.753650665283
0.606060606060606 256.797554016113
0.616161616161616 256.75651550293
0.626262626262626 256.82311630249
0.636363636363636 256.858833312988
0.646464646464647 256.821620941162
0.656565656565657 256.812404632568
0.666666666666667 256.873748779297
0.676767676767677 256.914115905762
0.686868686868687 256.746196746826
0.696969696969697 256.998729705811
0.707070707070707 256.799755096436
0.717171717171717 256.985305786133
0.727272727272727 256.823581695557
0.737373737373737 256.799209594727
0.747474747474748 256.787944793701
0.757575757575758 256.92858505249
0.767676767676768 256.953880310059
0.777777777777778 256.809078216553
0.787878787878788 256.858097076416
0.797979797979798 256.913402557373
0.808080808080808 256.903369903564
0.818181818181818 256.833995819092
0.828282828282828 256.994319915771
0.838383838383838 256.702621459961
0.848484848484849 256.891246795654
0.858585858585859 257.016490936279
0.868686868686869 256.85359954834
0.878787878787879 256.799327850342
0.888888888888889 256.819915771484
0.898989898989899 256.841453552246
0.909090909090909 257.089324951172
0.919191919191919 256.955299377441
0.929292929292929 256.745765686035
0.939393939393939 256.877857208252
0.94949494949495 256.949489593506
0.95959595959596 256.800373077393
0.96969696969697 256.815647125244
0.97979797979798 256.982891082764
0.98989898989899 256.950736999512
1 256.876689910889
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [thick, gmmvi]
table {%
0 7516.96832275391
0.0101010101010101 1822.251953125
0.0202020202020202 369.370315551758
0.0303030303030303 245.039854049683
0.0404040404040404 234.97612953186
0.0505050505050505 235.133005142212
0.0606060606060606 228.332763671875
0.0707070707070707 233.881601333618
0.0808080808080808 228.349983215332
0.0909090909090909 227.661102294922
0.101010101010101 224.255405426025
0.111111111111111 225.322683334351
0.121212121212121 226.52247428894
0.131313131313131 224.935241699219
0.141414141414141 224.410987854004
0.151515151515152 221.866996765137
0.161616161616162 222.049577713013
0.171717171717172 222.625368118286
0.181818181818182 222.552694320679
0.191919191919192 221.240716934204
0.202020202020202 221.020162582397
0.212121212121212 221.473917007446
0.222222222222222 221.878986358643
0.232323232323232 219.541778564453
0.242424242424242 221.6624584198
0.252525252525253 219.039167404175
0.262626262626263 218.063547134399
0.272727272727273 220.598625183105
0.282828282828283 218.236885070801
0.292929292929293 219.373401641846
0.303030303030303 218.731233596802
0.313131313131313 218.407180786133
0.323232323232323 216.845420837402
0.333333333333333 215.29377746582
0.343434343434343 217.842067718506
0.353535353535354 216.424421310425
0.363636363636364 216.424421310425
0.373737373737374 216.424421310425
0.383838383838384 216.424421310425
0.393939393939394 216.424421310425
0.404040404040404 216.424421310425
0.414141414141414 216.424421310425
0.424242424242424 216.424421310425
0.434343434343434 216.424421310425
0.444444444444444 216.424421310425
0.454545454545455 216.424421310425
0.464646464646465 216.424421310425
0.474747474747475 216.424421310425
0.484848484848485 216.424421310425
0.494949494949495 216.424421310425
0.505050505050505 216.424421310425
0.515151515151515 216.424421310425
0.525252525252525 216.424421310425
0.535353535353535 216.424421310425
0.545454545454546 216.424421310425
0.555555555555556 216.424421310425
0.565656565656566 216.424421310425
0.575757575757576 216.424421310425
0.585858585858586 216.424421310425
0.595959595959596 216.424421310425
0.606060606060606 216.424421310425
0.616161616161616 216.424421310425
0.626262626262626 216.424421310425
0.636363636363636 216.424421310425
0.646464646464647 216.424421310425
0.656565656565657 216.424421310425
0.666666666666667 216.424421310425
0.676767676767677 216.424421310425
0.686868686868687 216.424421310425
0.696969696969697 216.424421310425
0.707070707070707 216.424421310425
0.717171717171717 216.424421310425
0.727272727272727 216.424421310425
0.737373737373737 216.424421310425
0.747474747474748 216.424421310425
0.757575757575758 216.424421310425
0.767676767676768 216.424421310425
0.777777777777778 216.424421310425
0.787878787878788 216.424421310425
0.797979797979798 216.424421310425
0.808080808080808 216.424421310425
0.818181818181818 216.424421310425
0.828282828282828 216.424421310425
0.838383838383838 216.424421310425
0.848484848484849 216.424421310425
0.858585858585859 216.424421310425
0.868686868686869 216.424421310425
0.878787878787879 216.424421310425
0.888888888888889 216.424421310425
0.898989898989899 216.424421310425
0.909090909090909 216.424421310425
0.919191919191919 216.424421310425
0.929292929292929 216.424421310425
0.939393939393939 216.424421310425
0.94949494949495 216.424421310425
0.95959595959596 216.424421310425
0.96969696969697 216.424421310425
0.97979797979798 216.424421310425
0.98989898989899 216.424421310425
1 216.424421310425
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,153.908413365673)
% --(axis cs:0,137.351733729054)
% --(axis cs:0.0101010101010101,137.351733729054)
% --(axis cs:0.0202020202020202,137.351733729054)
% --(axis cs:0.0303030303030303,137.351733729054)
% --(axis cs:0.0404040404040404,137.351733729054)
% --(axis cs:0.0505050505050505,137.351733729054)
% --(axis cs:0.0606060606060606,137.351733729054)
% --(axis cs:0.0707070707070707,137.351733729054)
% --(axis cs:0.0808080808080808,137.351733729054)
% --(axis cs:0.0909090909090909,137.351733729054)
% --(axis cs:0.101010101010101,137.351733729054)
% --(axis cs:0.111111111111111,137.351733729054)
% --(axis cs:0.121212121212121,137.351733729054)
% --(axis cs:0.131313131313131,137.351733729054)
% --(axis cs:0.141414141414141,137.351733729054)
% --(axis cs:0.151515151515152,137.351733729054)
% --(axis cs:0.161616161616162,137.351733729054)
% --(axis cs:0.171717171717172,137.351733729054)
% --(axis cs:0.181818181818182,137.351733729054)
% --(axis cs:0.191919191919192,137.351733729054)
% --(axis cs:0.202020202020202,137.351733729054)
% --(axis cs:0.212121212121212,137.351733729054)
% --(axis cs:0.222222222222222,137.351733729054)
% --(axis cs:0.232323232323232,137.351733729054)
% --(axis cs:0.242424242424242,137.351733729054)
% --(axis cs:0.252525252525253,137.351733729054)
% --(axis cs:0.262626262626263,137.351733729054)
% --(axis cs:0.272727272727273,137.351733729054)
% --(axis cs:0.282828282828283,137.351733729054)
% --(axis cs:0.292929292929293,137.351733729054)
% --(axis cs:0.303030303030303,137.351733729054)
% --(axis cs:0.313131313131313,137.351733729054)
% --(axis cs:0.323232323232323,137.351733729054)
% --(axis cs:0.333333333333333,137.351733729054)
% --(axis cs:0.343434343434343,137.351733729054)
% --(axis cs:0.353535353535354,137.351733729054)
% --(axis cs:0.363636363636364,137.351733729054)
% --(axis cs:0.373737373737374,137.351733729054)
% --(axis cs:0.383838383838384,137.351733729054)
% --(axis cs:0.393939393939394,137.351733729054)
% --(axis cs:0.404040404040404,137.351733729054)
% --(axis cs:0.414141414141414,137.351733729054)
% --(axis cs:0.424242424242424,137.351733729054)
% --(axis cs:0.434343434343434,137.351733729054)
% --(axis cs:0.444444444444444,137.351733729054)
% --(axis cs:0.454545454545455,137.351733729054)
% --(axis cs:0.464646464646465,137.351733729054)
% --(axis cs:0.474747474747475,137.351733729054)
% --(axis cs:0.484848484848485,137.351733729054)
% --(axis cs:0.494949494949495,137.351733729054)
% --(axis cs:0.505050505050505,137.351733729054)
% --(axis cs:0.515151515151515,137.351733729054)
% --(axis cs:0.525252525252525,137.351733729054)
% --(axis cs:0.535353535353535,137.351733729054)
% --(axis cs:0.545454545454546,137.351733729054)
% --(axis cs:0.555555555555556,137.351733729054)
% --(axis cs:0.565656565656566,137.351733729054)
% --(axis cs:0.575757575757576,137.351733729054)
% --(axis cs:0.585858585858586,137.351733729054)
% --(axis cs:0.595959595959596,137.351733729054)
% --(axis cs:0.606060606060606,137.351733729054)
% --(axis cs:0.616161616161616,137.351733729054)
% --(axis cs:0.626262626262626,137.351733729054)
% --(axis cs:0.636363636363636,137.351733729054)
% --(axis cs:0.646464646464647,137.351733729054)
% --(axis cs:0.656565656565657,137.351733729054)
% --(axis cs:0.666666666666667,137.351733729054)
% --(axis cs:0.676767676767677,137.351733729054)
% --(axis cs:0.686868686868687,137.351733729054)
% --(axis cs:0.696969696969697,137.351733729054)
% --(axis cs:0.707070707070707,137.351733729054)
% --(axis cs:0.717171717171717,137.351733729054)
% --(axis cs:0.727272727272727,137.351733729054)
% --(axis cs:0.737373737373737,137.351733729054)
% --(axis cs:0.747474747474748,137.351733729054)
% --(axis cs:0.757575757575758,137.351733729054)
% --(axis cs:0.767676767676768,137.351733729054)
% --(axis cs:0.777777777777778,137.351733729054)
% --(axis cs:0.787878787878788,137.351733729054)
% --(axis cs:0.797979797979798,137.351733729054)
% --(axis cs:0.808080808080808,137.351733729054)
% --(axis cs:0.818181818181818,137.351733729054)
% --(axis cs:0.828282828282828,137.351733729054)
% --(axis cs:0.838383838383838,137.351733729054)
% --(axis cs:0.848484848484849,137.351733729054)
% --(axis cs:0.858585858585859,137.351733729054)
% --(axis cs:0.868686868686869,137.351733729054)
% --(axis cs:0.878787878787879,137.351733729054)
% --(axis cs:0.888888888888889,137.351733729054)
% --(axis cs:0.898989898989899,137.351733729054)
% --(axis cs:0.909090909090909,137.351733729054)
% --(axis cs:0.919191919191919,137.351733729054)
% --(axis cs:0.929292929292929,137.351733729054)
% --(axis cs:0.939393939393939,137.351733729054)
% --(axis cs:0.94949494949495,137.351733729054)
% --(axis cs:0.95959595959596,137.351733729054)
% --(axis cs:0.96969696969697,137.351733729054)
% --(axis cs:0.97979797979798,137.351733729054)
% --(axis cs:0.98989898989899,137.351733729054)
% --(axis cs:1,137.351733729054)
% --(axis cs:1,153.908413365673)
% --(axis cs:1,153.908413365673)
% --(axis cs:0.98989898989899,153.908413365673)
% --(axis cs:0.97979797979798,153.908413365673)
% --(axis cs:0.96969696969697,153.908413365673)
% --(axis cs:0.95959595959596,153.908413365673)
% --(axis cs:0.94949494949495,153.908413365673)
% --(axis cs:0.939393939393939,153.908413365673)
% --(axis cs:0.929292929292929,153.908413365673)
% --(axis cs:0.919191919191919,153.908413365673)
% --(axis cs:0.909090909090909,153.908413365673)
% --(axis cs:0.898989898989899,153.908413365673)
% --(axis cs:0.888888888888889,153.908413365673)
% --(axis cs:0.878787878787879,153.908413365673)
% --(axis cs:0.868686868686869,153.908413365673)
% --(axis cs:0.858585858585859,153.908413365673)
% --(axis cs:0.848484848484849,153.908413365673)
% --(axis cs:0.838383838383838,153.908413365673)
% --(axis cs:0.828282828282828,153.908413365673)
% --(axis cs:0.818181818181818,153.908413365673)
% --(axis cs:0.808080808080808,153.908413365673)
% --(axis cs:0.797979797979798,153.908413365673)
% --(axis cs:0.787878787878788,153.908413365673)
% --(axis cs:0.777777777777778,153.908413365673)
% --(axis cs:0.767676767676768,153.908413365673)
% --(axis cs:0.757575757575758,153.908413365673)
% --(axis cs:0.747474747474748,153.908413365673)
% --(axis cs:0.737373737373737,153.908413365673)
% --(axis cs:0.727272727272727,153.908413365673)
% --(axis cs:0.717171717171717,153.908413365673)
% --(axis cs:0.707070707070707,153.908413365673)
% --(axis cs:0.696969696969697,153.908413365673)
% --(axis cs:0.686868686868687,153.908413365673)
% --(axis cs:0.676767676767677,153.908413365673)
% --(axis cs:0.666666666666667,153.908413365673)
% --(axis cs:0.656565656565657,153.908413365673)
% --(axis cs:0.646464646464647,153.908413365673)
% --(axis cs:0.636363636363636,153.908413365673)
% --(axis cs:0.626262626262626,153.908413365673)
% --(axis cs:0.616161616161616,153.908413365673)
% --(axis cs:0.606060606060606,153.908413365673)
% --(axis cs:0.595959595959596,153.908413365673)
% --(axis cs:0.585858585858586,153.908413365673)
% --(axis cs:0.575757575757576,153.908413365673)
% --(axis cs:0.565656565656566,153.908413365673)
% --(axis cs:0.555555555555556,153.908413365673)
% --(axis cs:0.545454545454546,153.908413365673)
% --(axis cs:0.535353535353535,153.908413365673)
% --(axis cs:0.525252525252525,153.908413365673)
% --(axis cs:0.515151515151515,153.908413365673)
% --(axis cs:0.505050505050505,153.908413365673)
% --(axis cs:0.494949494949495,153.908413365673)
% --(axis cs:0.484848484848485,153.908413365673)
% --(axis cs:0.474747474747475,153.908413365673)
% --(axis cs:0.464646464646465,153.908413365673)
% --(axis cs:0.454545454545455,153.908413365673)
% --(axis cs:0.444444444444444,153.908413365673)
% --(axis cs:0.434343434343434,153.908413365673)
% --(axis cs:0.424242424242424,153.908413365673)
% --(axis cs:0.414141414141414,153.908413365673)
% --(axis cs:0.404040404040404,153.908413365673)
% --(axis cs:0.393939393939394,153.908413365673)
% --(axis cs:0.383838383838384,153.908413365673)
% --(axis cs:0.373737373737374,153.908413365673)
% --(axis cs:0.363636363636364,153.908413365673)
% --(axis cs:0.353535353535354,153.908413365673)
% --(axis cs:0.343434343434343,153.908413365673)
% --(axis cs:0.333333333333333,153.908413365673)
% --(axis cs:0.323232323232323,153.908413365673)
% --(axis cs:0.313131313131313,153.908413365673)
% --(axis cs:0.303030303030303,153.908413365673)
% --(axis cs:0.292929292929293,153.908413365673)
% --(axis cs:0.282828282828283,153.908413365673)
% --(axis cs:0.272727272727273,153.908413365673)
% --(axis cs:0.262626262626263,153.908413365673)
% --(axis cs:0.252525252525253,153.908413365673)
% --(axis cs:0.242424242424242,153.908413365673)
% --(axis cs:0.232323232323232,153.908413365673)
% --(axis cs:0.222222222222222,153.908413365673)
% --(axis cs:0.212121212121212,153.908413365673)
% --(axis cs:0.202020202020202,153.908413365673)
% --(axis cs:0.191919191919192,153.908413365673)
% --(axis cs:0.181818181818182,153.908413365673)
% --(axis cs:0.171717171717172,153.908413365673)
% --(axis cs:0.161616161616162,153.908413365673)
% --(axis cs:0.151515151515152,153.908413365673)
% --(axis cs:0.141414141414141,153.908413365673)
% --(axis cs:0.131313131313131,153.908413365673)
% --(axis cs:0.121212121212121,153.908413365673)
% --(axis cs:0.111111111111111,153.908413365673)
% --(axis cs:0.101010101010101,153.908413365673)
% --(axis cs:0.0909090909090909,153.908413365673)
% --(axis cs:0.0808080808080808,153.908413365673)
% --(axis cs:0.0707070707070707,153.908413365673)
% --(axis cs:0.0606060606060606,153.908413365673)
% --(axis cs:0.0505050505050505,153.908413365673)
% --(axis cs:0.0404040404040404,153.908413365673)
% --(axis cs:0.0303030303030303,153.908413365673)
% --(axis cs:0.0202020202020202,153.908413365673)
% --(axis cs:0.0101010101010101,153.908413365673)
% --(axis cs:0,153.908413365673)
% --cycle;

\addplot [thick, smc]
table {%
0 145.630073547363
0.0101010101010101 145.630073547363
0.0202020202020202 145.630073547363
0.0303030303030303 145.630073547363
0.0404040404040404 145.630073547363
0.0505050505050505 145.630073547363
0.0606060606060606 145.630073547363
0.0707070707070707 145.630073547363
0.0808080808080808 145.630073547363
0.0909090909090909 145.630073547363
0.101010101010101 145.630073547363
0.111111111111111 145.630073547363
0.121212121212121 145.630073547363
0.131313131313131 145.630073547363
0.141414141414141 145.630073547363
0.151515151515152 145.630073547363
0.161616161616162 145.630073547363
0.171717171717172 145.630073547363
0.181818181818182 145.630073547363
0.191919191919192 145.630073547363
0.202020202020202 145.630073547363
0.212121212121212 145.630073547363
0.222222222222222 145.630073547363
0.232323232323232 145.630073547363
0.242424242424242 145.630073547363
0.252525252525253 145.630073547363
0.262626262626263 145.630073547363
0.272727272727273 145.630073547363
0.282828282828283 145.630073547363
0.292929292929293 145.630073547363
0.303030303030303 145.630073547363
0.313131313131313 145.630073547363
0.323232323232323 145.630073547363
0.333333333333333 145.630073547363
0.343434343434343 145.630073547363
0.353535353535354 145.630073547363
0.363636363636364 145.630073547363
0.373737373737374 145.630073547363
0.383838383838384 145.630073547363
0.393939393939394 145.630073547363
0.404040404040404 145.630073547363
0.414141414141414 145.630073547363
0.424242424242424 145.630073547363
0.434343434343434 145.630073547363
0.444444444444444 145.630073547363
0.454545454545455 145.630073547363
0.464646464646465 145.630073547363
0.474747474747475 145.630073547363
0.484848484848485 145.630073547363
0.494949494949495 145.630073547363
0.505050505050505 145.630073547363
0.515151515151515 145.630073547363
0.525252525252525 145.630073547363
0.535353535353535 145.630073547363
0.545454545454546 145.630073547363
0.555555555555556 145.630073547363
0.565656565656566 145.630073547363
0.575757575757576 145.630073547363
0.585858585858586 145.630073547363
0.595959595959596 145.630073547363
0.606060606060606 145.630073547363
0.616161616161616 145.630073547363
0.626262626262626 145.630073547363
0.636363636363636 145.630073547363
0.646464646464647 145.630073547363
0.656565656565657 145.630073547363
0.666666666666667 145.630073547363
0.676767676767677 145.630073547363
0.686868686868687 145.630073547363
0.696969696969697 145.630073547363
0.707070707070707 145.630073547363
0.717171717171717 145.630073547363
0.727272727272727 145.630073547363
0.737373737373737 145.630073547363
0.747474747474748 145.630073547363
0.757575757575758 145.630073547363
0.767676767676768 145.630073547363
0.777777777777778 145.630073547363
0.787878787878788 145.630073547363
0.797979797979798 145.630073547363
0.808080808080808 145.630073547363
0.818181818181818 145.630073547363
0.828282828282828 145.630073547363
0.838383838383838 145.630073547363
0.848484848484849 145.630073547363
0.858585858585859 145.630073547363
0.868686868686869 145.630073547363
0.878787878787879 145.630073547363
0.888888888888889 145.630073547363
0.898989898989899 145.630073547363
0.909090909090909 145.630073547363
0.919191919191919 145.630073547363
0.929292929292929 145.630073547363
0.939393939393939 145.630073547363
0.94949494949495 145.630073547363
0.95959595959596 145.630073547363
0.96969696969697 145.630073547363
0.97979797979798 145.630073547363
0.98989898989899 145.630073547363
1 145.630073547363
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,227.092611938725)
% --(axis cs:0,176.297692626704)
% --(axis cs:0.0101010101010101,176.297692626704)
% --(axis cs:0.0202020202020202,176.297692626704)
% --(axis cs:0.0303030303030303,176.297692626704)
% --(axis cs:0.0404040404040404,176.297692626704)
% --(axis cs:0.0505050505050505,176.297692626704)
% --(axis cs:0.0606060606060606,176.297692626704)
% --(axis cs:0.0707070707070707,176.297692626704)
% --(axis cs:0.0808080808080808,176.297692626704)
% --(axis cs:0.0909090909090909,176.297692626704)
% --(axis cs:0.101010101010101,176.297692626704)
% --(axis cs:0.111111111111111,176.297692626704)
% --(axis cs:0.121212121212121,176.297692626704)
% --(axis cs:0.131313131313131,176.297692626704)
% --(axis cs:0.141414141414141,176.297692626704)
% --(axis cs:0.151515151515152,176.297692626704)
% --(axis cs:0.161616161616162,176.297692626704)
% --(axis cs:0.171717171717172,176.297692626704)
% --(axis cs:0.181818181818182,176.297692626704)
% --(axis cs:0.191919191919192,176.297692626704)
% --(axis cs:0.202020202020202,176.297692626704)
% --(axis cs:0.212121212121212,176.297692626704)
% --(axis cs:0.222222222222222,176.297692626704)
% --(axis cs:0.232323232323232,176.297692626704)
% --(axis cs:0.242424242424242,176.297692626704)
% --(axis cs:0.252525252525253,176.297692626704)
% --(axis cs:0.262626262626263,176.297692626704)
% --(axis cs:0.272727272727273,176.297692626704)
% --(axis cs:0.282828282828283,176.297692626704)
% --(axis cs:0.292929292929293,176.297692626704)
% --(axis cs:0.303030303030303,176.297692626704)
% --(axis cs:0.313131313131313,176.297692626704)
% --(axis cs:0.323232323232323,176.297692626704)
% --(axis cs:0.333333333333333,176.297692626704)
% --(axis cs:0.343434343434343,176.297692626704)
% --(axis cs:0.353535353535354,176.297692626704)
% --(axis cs:0.363636363636364,176.297692626704)
% --(axis cs:0.373737373737374,176.297692626704)
% --(axis cs:0.383838383838384,176.297692626704)
% --(axis cs:0.393939393939394,176.297692626704)
% --(axis cs:0.404040404040404,176.297692626704)
% --(axis cs:0.414141414141414,176.297692626704)
% --(axis cs:0.424242424242424,176.297692626704)
% --(axis cs:0.434343434343434,176.297692626704)
% --(axis cs:0.444444444444444,176.297692626704)
% --(axis cs:0.454545454545455,176.297692626704)
% --(axis cs:0.464646464646465,176.297692626704)
% --(axis cs:0.474747474747475,176.297692626704)
% --(axis cs:0.484848484848485,176.297692626704)
% --(axis cs:0.494949494949495,176.297692626704)
% --(axis cs:0.505050505050505,176.297692626704)
% --(axis cs:0.515151515151515,176.297692626704)
% --(axis cs:0.525252525252525,176.297692626704)
% --(axis cs:0.535353535353535,176.297692626704)
% --(axis cs:0.545454545454546,176.297692626704)
% --(axis cs:0.555555555555556,176.297692626704)
% --(axis cs:0.565656565656566,176.297692626704)
% --(axis cs:0.575757575757576,176.297692626704)
% --(axis cs:0.585858585858586,176.297692626704)
% --(axis cs:0.595959595959596,176.297692626704)
% --(axis cs:0.606060606060606,176.297692626704)
% --(axis cs:0.616161616161616,176.297692626704)
% --(axis cs:0.626262626262626,176.297692626704)
% --(axis cs:0.636363636363636,176.297692626704)
% --(axis cs:0.646464646464647,176.297692626704)
% --(axis cs:0.656565656565657,176.297692626704)
% --(axis cs:0.666666666666667,176.297692626704)
% --(axis cs:0.676767676767677,176.297692626704)
% --(axis cs:0.686868686868687,176.297692626704)
% --(axis cs:0.696969696969697,176.297692626704)
% --(axis cs:0.707070707070707,176.297692626704)
% --(axis cs:0.717171717171717,176.297692626704)
% --(axis cs:0.727272727272727,176.297692626704)
% --(axis cs:0.737373737373737,176.297692626704)
% --(axis cs:0.747474747474748,176.297692626704)
% --(axis cs:0.757575757575758,176.297692626704)
% --(axis cs:0.767676767676768,176.297692626704)
% --(axis cs:0.777777777777778,176.297692626704)
% --(axis cs:0.787878787878788,176.297692626704)
% --(axis cs:0.797979797979798,176.297692626704)
% --(axis cs:0.808080808080808,176.297692626704)
% --(axis cs:0.818181818181818,176.297692626704)
% --(axis cs:0.828282828282828,176.297692626704)
% --(axis cs:0.838383838383838,176.297692626704)
% --(axis cs:0.848484848484849,176.297692626704)
% --(axis cs:0.858585858585859,176.297692626704)
% --(axis cs:0.868686868686869,176.297692626704)
% --(axis cs:0.878787878787879,176.297692626704)
% --(axis cs:0.888888888888889,176.297692626704)
% --(axis cs:0.898989898989899,176.297692626704)
% --(axis cs:0.909090909090909,176.297692626704)
% --(axis cs:0.919191919191919,176.297692626704)
% --(axis cs:0.929292929292929,176.297692626704)
% --(axis cs:0.939393939393939,176.297692626704)
% --(axis cs:0.94949494949495,176.297692626704)
% --(axis cs:0.95959595959596,176.297692626704)
% --(axis cs:0.96969696969697,176.297692626704)
% --(axis cs:0.97979797979798,176.297692626704)
% --(axis cs:0.98989898989899,176.297692626704)
% --(axis cs:1,176.297692626704)
% --(axis cs:1,227.092611938725)
% --(axis cs:1,227.092611938725)
% --(axis cs:0.98989898989899,227.092611938725)
% --(axis cs:0.97979797979798,227.092611938725)
% --(axis cs:0.96969696969697,227.092611938725)
% --(axis cs:0.95959595959596,227.092611938725)
% --(axis cs:0.94949494949495,227.092611938725)
% --(axis cs:0.939393939393939,227.092611938725)
% --(axis cs:0.929292929292929,227.092611938725)
% --(axis cs:0.919191919191919,227.092611938725)
% --(axis cs:0.909090909090909,227.092611938725)
% --(axis cs:0.898989898989899,227.092611938725)
% --(axis cs:0.888888888888889,227.092611938725)
% --(axis cs:0.878787878787879,227.092611938725)
% --(axis cs:0.868686868686869,227.092611938725)
% --(axis cs:0.858585858585859,227.092611938725)
% --(axis cs:0.848484848484849,227.092611938725)
% --(axis cs:0.838383838383838,227.092611938725)
% --(axis cs:0.828282828282828,227.092611938725)
% --(axis cs:0.818181818181818,227.092611938725)
% --(axis cs:0.808080808080808,227.092611938725)
% --(axis cs:0.797979797979798,227.092611938725)
% --(axis cs:0.787878787878788,227.092611938725)
% --(axis cs:0.777777777777778,227.092611938725)
% --(axis cs:0.767676767676768,227.092611938725)
% --(axis cs:0.757575757575758,227.092611938725)
% --(axis cs:0.747474747474748,227.092611938725)
% --(axis cs:0.737373737373737,227.092611938725)
% --(axis cs:0.727272727272727,227.092611938725)
% --(axis cs:0.717171717171717,227.092611938725)
% --(axis cs:0.707070707070707,227.092611938725)
% --(axis cs:0.696969696969697,227.092611938725)
% --(axis cs:0.686868686868687,227.092611938725)
% --(axis cs:0.676767676767677,227.092611938725)
% --(axis cs:0.666666666666667,227.092611938725)
% --(axis cs:0.656565656565657,227.092611938725)
% --(axis cs:0.646464646464647,227.092611938725)
% --(axis cs:0.636363636363636,227.092611938725)
% --(axis cs:0.626262626262626,227.092611938725)
% --(axis cs:0.616161616161616,227.092611938725)
% --(axis cs:0.606060606060606,227.092611938725)
% --(axis cs:0.595959595959596,227.092611938725)
% --(axis cs:0.585858585858586,227.092611938725)
% --(axis cs:0.575757575757576,227.092611938725)
% --(axis cs:0.565656565656566,227.092611938725)
% --(axis cs:0.555555555555556,227.092611938725)
% --(axis cs:0.545454545454546,227.092611938725)
% --(axis cs:0.535353535353535,227.092611938725)
% --(axis cs:0.525252525252525,227.092611938725)
% --(axis cs:0.515151515151515,227.092611938725)
% --(axis cs:0.505050505050505,227.092611938725)
% --(axis cs:0.494949494949495,227.092611938725)
% --(axis cs:0.484848484848485,227.092611938725)
% --(axis cs:0.474747474747475,227.092611938725)
% --(axis cs:0.464646464646465,227.092611938725)
% --(axis cs:0.454545454545455,227.092611938725)
% --(axis cs:0.444444444444444,227.092611938725)
% --(axis cs:0.434343434343434,227.092611938725)
% --(axis cs:0.424242424242424,227.092611938725)
% --(axis cs:0.414141414141414,227.092611938725)
% --(axis cs:0.404040404040404,227.092611938725)
% --(axis cs:0.393939393939394,227.092611938725)
% --(axis cs:0.383838383838384,227.092611938725)
% --(axis cs:0.373737373737374,227.092611938725)
% --(axis cs:0.363636363636364,227.092611938725)
% --(axis cs:0.353535353535354,227.092611938725)
% --(axis cs:0.343434343434343,227.092611938725)
% --(axis cs:0.333333333333333,227.092611938725)
% --(axis cs:0.323232323232323,227.092611938725)
% --(axis cs:0.313131313131313,227.092611938725)
% --(axis cs:0.303030303030303,227.092611938725)
% --(axis cs:0.292929292929293,227.092611938725)
% --(axis cs:0.282828282828283,227.092611938725)
% --(axis cs:0.272727272727273,227.092611938725)
% --(axis cs:0.262626262626263,227.092611938725)
% --(axis cs:0.252525252525253,227.092611938725)
% --(axis cs:0.242424242424242,227.092611938725)
% --(axis cs:0.232323232323232,227.092611938725)
% --(axis cs:0.222222222222222,227.092611938725)
% --(axis cs:0.212121212121212,227.092611938725)
% --(axis cs:0.202020202020202,227.092611938725)
% --(axis cs:0.191919191919192,227.092611938725)
% --(axis cs:0.181818181818182,227.092611938725)
% --(axis cs:0.171717171717172,227.092611938725)
% --(axis cs:0.161616161616162,227.092611938725)
% --(axis cs:0.151515151515152,227.092611938725)
% --(axis cs:0.141414141414141,227.092611938725)
% --(axis cs:0.131313131313131,227.092611938725)
% --(axis cs:0.121212121212121,227.092611938725)
% --(axis cs:0.111111111111111,227.092611938725)
% --(axis cs:0.101010101010101,227.092611938725)
% --(axis cs:0.0909090909090909,227.092611938725)
% --(axis cs:0.0808080808080808,227.092611938725)
% --(axis cs:0.0707070707070707,227.092611938725)
% --(axis cs:0.0606060606060606,227.092611938725)
% --(axis cs:0.0505050505050505,227.092611938725)
% --(axis cs:0.0404040404040404,227.092611938725)
% --(axis cs:0.0303030303030303,227.092611938725)
% --(axis cs:0.0202020202020202,227.092611938725)
% --(axis cs:0.0101010101010101,227.092611938725)
% --(axis cs:0,227.092611938725)
% --cycle;

\addplot [thick, aft]
table {%
0 201.695152282715
0.0101010101010101 201.695152282715
0.0202020202020202 201.695152282715
0.0303030303030303 201.695152282715
0.0404040404040404 201.695152282715
0.0505050505050505 201.695152282715
0.0606060606060606 201.695152282715
0.0707070707070707 201.695152282715
0.0808080808080808 201.695152282715
0.0909090909090909 201.695152282715
0.101010101010101 201.695152282715
0.111111111111111 201.695152282715
0.121212121212121 201.695152282715
0.131313131313131 201.695152282715
0.141414141414141 201.695152282715
0.151515151515152 201.695152282715
0.161616161616162 201.695152282715
0.171717171717172 201.695152282715
0.181818181818182 201.695152282715
0.191919191919192 201.695152282715
0.202020202020202 201.695152282715
0.212121212121212 201.695152282715
0.222222222222222 201.695152282715
0.232323232323232 201.695152282715
0.242424242424242 201.695152282715
0.252525252525253 201.695152282715
0.262626262626263 201.695152282715
0.272727272727273 201.695152282715
0.282828282828283 201.695152282715
0.292929292929293 201.695152282715
0.303030303030303 201.695152282715
0.313131313131313 201.695152282715
0.323232323232323 201.695152282715
0.333333333333333 201.695152282715
0.343434343434343 201.695152282715
0.353535353535354 201.695152282715
0.363636363636364 201.695152282715
0.373737373737374 201.695152282715
0.383838383838384 201.695152282715
0.393939393939394 201.695152282715
0.404040404040404 201.695152282715
0.414141414141414 201.695152282715
0.424242424242424 201.695152282715
0.434343434343434 201.695152282715
0.444444444444444 201.695152282715
0.454545454545455 201.695152282715
0.464646464646465 201.695152282715
0.474747474747475 201.695152282715
0.484848484848485 201.695152282715
0.494949494949495 201.695152282715
0.505050505050505 201.695152282715
0.515151515151515 201.695152282715
0.525252525252525 201.695152282715
0.535353535353535 201.695152282715
0.545454545454546 201.695152282715
0.555555555555556 201.695152282715
0.565656565656566 201.695152282715
0.575757575757576 201.695152282715
0.585858585858586 201.695152282715
0.595959595959596 201.695152282715
0.606060606060606 201.695152282715
0.616161616161616 201.695152282715
0.626262626262626 201.695152282715
0.636363636363636 201.695152282715
0.646464646464647 201.695152282715
0.656565656565657 201.695152282715
0.666666666666667 201.695152282715
0.676767676767677 201.695152282715
0.686868686868687 201.695152282715
0.696969696969697 201.695152282715
0.707070707070707 201.695152282715
0.717171717171717 201.695152282715
0.727272727272727 201.695152282715
0.737373737373737 201.695152282715
0.747474747474748 201.695152282715
0.757575757575758 201.695152282715
0.767676767676768 201.695152282715
0.777777777777778 201.695152282715
0.787878787878788 201.695152282715
0.797979797979798 201.695152282715
0.808080808080808 201.695152282715
0.818181818181818 201.695152282715
0.828282828282828 201.695152282715
0.838383838383838 201.695152282715
0.848484848484849 201.695152282715
0.858585858585859 201.695152282715
0.868686868686869 201.695152282715
0.878787878787879 201.695152282715
0.888888888888889 201.695152282715
0.898989898989899 201.695152282715
0.909090909090909 201.695152282715
0.919191919191919 201.695152282715
0.929292929292929 201.695152282715
0.939393939393939 201.695152282715
0.94949494949495 201.695152282715
0.95959595959596 201.695152282715
0.96969696969697 201.695152282715
0.97979797979798 201.695152282715
0.98989898989899 201.695152282715
1 201.695152282715
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,159.876655916639)
% --(axis cs:0,136.411830564074)
% --(axis cs:0.0101010101010101,148.626980321367)
% --(axis cs:0.0202020202020202,152.381155041618)
% --(axis cs:0.0303030303030303,150.57058566839)
% --(axis cs:0.0404040404040404,136.958030261632)
% --(axis cs:0.0505050505050505,134.668872545106)
% --(axis cs:0.0606060606060606,149.870561787689)
% --(axis cs:0.0707070707070707,131.096088094717)
% --(axis cs:0.0808080808080808,136.736192501714)
% --(axis cs:0.0909090909090909,146.809588942563)
% --(axis cs:0.101010101010101,139.940303819737)
% --(axis cs:0.111111111111111,117.577669180704)
% --(axis cs:0.121212121212121,119.872713482189)
% --(axis cs:0.131313131313131,133.917660268151)
% --(axis cs:0.141414141414141,133.549179587516)
% --(axis cs:0.151515151515152,141.609920331684)
% --(axis cs:0.161616161616162,142.394108062157)
% --(axis cs:0.171717171717172,136.396535242332)
% --(axis cs:0.181818181818182,135.866650190478)
% --(axis cs:0.191919191919192,132.639229566783)
% --(axis cs:0.202020202020202,137.277912224462)
% --(axis cs:0.212121212121212,131.247095200447)
% --(axis cs:0.222222222222222,139.779627843402)
% --(axis cs:0.232323232323232,136.339969022749)
% --(axis cs:0.242424242424242,138.567377414961)
% --(axis cs:0.252525252525253,131.308219000637)
% --(axis cs:0.262626262626263,128.838601516526)
% --(axis cs:0.272727272727273,134.023721222686)
% --(axis cs:0.282828282828283,134.370116240378)
% --(axis cs:0.292929292929293,133.460557341612)
% --(axis cs:0.303030303030303,146.737129639692)
% --(axis cs:0.313131313131313,128.870589292535)
% --(axis cs:0.323232323232323,142.926595449451)
% --(axis cs:0.333333333333333,134.721524415241)
% --(axis cs:0.343434343434343,135.152657148279)
% --(axis cs:0.353535353535354,142.042660205805)
% --(axis cs:0.363636363636364,131.715752755472)
% --(axis cs:0.373737373737374,141.351413036481)
% --(axis cs:0.383838383838384,127.849821639953)
% --(axis cs:0.393939393939394,123.310479413302)
% --(axis cs:0.404040404040404,144.472261263838)
% --(axis cs:0.414141414141414,141.663527152448)
% --(axis cs:0.424242424242424,139.627369389032)
% --(axis cs:0.434343434343434,136.753069228422)
% --(axis cs:0.444444444444444,130.054270653958)
% --(axis cs:0.454545454545455,135.894444107071)
% --(axis cs:0.464646464646465,134.883739327423)
% --(axis cs:0.474747474747475,128.558259686379)
% --(axis cs:0.484848484848485,125.863957383082)
% --(axis cs:0.494949494949495,140.212512839754)
% --(axis cs:0.505050505050505,138.980508905382)
% --(axis cs:0.515151515151515,138.863370645039)
% --(axis cs:0.525252525252525,130.008264412871)
% --(axis cs:0.535353535353535,135.336579637631)
% --(axis cs:0.545454545454546,132.805075242782)
% --(axis cs:0.555555555555556,122.507074136393)
% --(axis cs:0.565656565656566,135.464011562036)
% --(axis cs:0.575757575757576,141.8888830575)
% --(axis cs:0.585858585858586,121.587787874848)
% --(axis cs:0.595959595959596,134.25203136829)
% --(axis cs:0.606060606060606,125.951387195136)
% --(axis cs:0.616161616161616,131.162616736893)
% --(axis cs:0.626262626262626,135.628614037801)
% --(axis cs:0.636363636363636,131.774815059983)
% --(axis cs:0.646464646464647,134.814295764244)
% --(axis cs:0.656565656565657,129.21380859453)
% --(axis cs:0.666666666666667,137.184383429003)
% --(axis cs:0.676767676767677,143.28213960711)
% --(axis cs:0.686868686868687,132.773000895497)
% --(axis cs:0.696969696969697,135.214196224217)
% --(axis cs:0.707070707070707,139.364345259863)
% --(axis cs:0.717171717171717,138.879510085908)
% --(axis cs:0.727272727272727,131.806947491406)
% --(axis cs:0.737373737373737,131.57133372953)
% --(axis cs:0.747474747474748,133.406992696373)
% --(axis cs:0.757575757575758,136.232591768456)
% --(axis cs:0.767676767676768,137.618130870537)
% --(axis cs:0.777777777777778,135.307449720201)
% --(axis cs:0.787878787878788,131.792940691429)
% --(axis cs:0.797979797979798,130.130134102201)
% --(axis cs:0.808080808080808,130.650166360241)
% --(axis cs:0.818181818181818,129.352831732655)
% --(axis cs:0.828282828282828,125.943673601923)
% --(axis cs:0.838383838383838,123.23805412232)
% --(axis cs:0.848484848484849,136.719414532484)
% --(axis cs:0.858585858585859,132.129038120185)
% --(axis cs:0.868686868686869,124.296143397881)
% --(axis cs:0.878787878787879,127.936459497407)
% --(axis cs:0.888888888888889,140.459377274276)
% --(axis cs:0.898989898989899,126.950185562433)
% --(axis cs:0.909090909090909,144.025368711168)
% --(axis cs:0.919191919191919,132.091096674709)
% --(axis cs:0.929292929292929,142.281989851934)
% --(axis cs:0.939393939393939,146.742150998575)
% --(axis cs:0.94949494949495,133.333765915148)
% --(axis cs:0.95959595959596,134.635478219684)
% --(axis cs:0.96969696969697,128.893589055987)
% --(axis cs:0.97979797979798,136.184389987474)
% --(axis cs:0.98989898989899,134.917134664226)
% --(axis cs:1,143.63029631699)
% --(axis cs:1,167.923193368069)
% --(axis cs:1,167.923193368069)
% --(axis cs:0.98989898989899,156.02807102425)
% --(axis cs:0.97979797979798,156.318886837477)
% --(axis cs:0.96969696969697,166.742668115644)
% --(axis cs:0.95959595959596,189.858025350873)
% --(axis cs:0.94949494949495,161.176751205213)
% --(axis cs:0.939393939393939,164.156843447226)
% --(axis cs:0.929292929292929,174.210216721552)
% --(axis cs:0.919191919191919,184.37312146494)
% --(axis cs:0.909090909090909,184.621600130384)
% --(axis cs:0.898989898989899,177.05208418244)
% --(axis cs:0.888888888888889,160.85235978627)
% --(axis cs:0.878787878787879,188.082720800444)
% --(axis cs:0.868686868686869,217.87021936457)
% --(axis cs:0.858585858585859,164.875539516534)
% --(axis cs:0.848484848484849,163.151354968248)
% --(axis cs:0.838383838383838,190.122274551996)
% --(axis cs:0.828282828282828,211.132925519171)
% --(axis cs:0.818181818181818,151.02375136671)
% --(axis cs:0.808080808080808,156.548110159534)
% --(axis cs:0.797979797979798,195.23890734067)
% --(axis cs:0.787878787878788,148.686795636696)
% --(axis cs:0.777777777777778,149.419059374037)
% --(axis cs:0.767676767676768,165.17089348249)
% --(axis cs:0.757575757575758,163.63958154087)
% --(axis cs:0.747474747474748,180.068700052651)
% --(axis cs:0.737373737373737,191.875291026329)
% --(axis cs:0.727272727272727,163.889936663868)
% --(axis cs:0.717171717171717,170.436999160918)
% --(axis cs:0.707070707070707,186.695984177393)
% --(axis cs:0.696969696969697,174.73942087173)
% --(axis cs:0.686868686868687,157.99710637379)
% --(axis cs:0.676767676767677,155.64718549665)
% --(axis cs:0.666666666666667,173.116096459913)
% --(axis cs:0.656565656565657,170.585534514601)
% --(axis cs:0.646464646464647,170.730725292885)
% --(axis cs:0.636363636363636,162.246127628005)
% --(axis cs:0.626262626262626,177.045809179973)
% --(axis cs:0.616161616161616,173.07965087175)
% --(axis cs:0.606060606060606,182.312887402032)
% --(axis cs:0.595959595959596,195.979333835568)
% --(axis cs:0.585858585858586,235.424651852936)
% --(axis cs:0.575757575757576,165.012346800899)
% --(axis cs:0.565656565656566,158.9873891948)
% --(axis cs:0.555555555555556,191.972543936117)
% --(axis cs:0.545454545454546,144.200231001115)
% --(axis cs:0.535353535353535,154.628710431949)
% --(axis cs:0.525252525252525,195.404111990938)
% --(axis cs:0.515151515151515,176.529985678203)
% --(axis cs:0.505050505050505,194.442258733779)
% --(axis cs:0.494949494949495,187.515556465666)
% --(axis cs:0.484848484848485,230.321959517553)
% --(axis cs:0.474747474747475,166.816999713035)
% --(axis cs:0.464646464646465,158.403381491669)
% --(axis cs:0.454545454545455,150.413161636337)
% --(axis cs:0.444444444444444,155.438412756686)
% --(axis cs:0.434343434343434,161.364129715669)
% --(axis cs:0.424242424242424,162.568969264532)
% --(axis cs:0.414141414141414,169.656861641498)
% --(axis cs:0.404040404040404,171.857290432939)
% --(axis cs:0.393939393939394,218.184435595243)
% --(axis cs:0.383838383838384,165.561330246034)
% --(axis cs:0.373737373737374,168.543560718402)
% --(axis cs:0.363636363636364,164.624811972311)
% --(axis cs:0.353535353535354,174.737582714116)
% --(axis cs:0.343434343434343,181.063857439123)
% --(axis cs:0.333333333333333,161.288843931927)
% --(axis cs:0.323232323232323,176.619714975353)
% --(axis cs:0.313131313131313,179.735203706733)
% --(axis cs:0.303030303030303,160.457179594927)
% --(axis cs:0.292929292929293,160.574793457948)
% --(axis cs:0.282828282828283,170.428200715188)
% --(axis cs:0.272727272727273,155.74464272995)
% --(axis cs:0.262626262626263,155.650057388503)
% --(axis cs:0.252525252525253,156.512425378025)
% --(axis cs:0.242424242424242,167.201306972246)
% --(axis cs:0.232323232323232,178.874962465288)
% --(axis cs:0.222222222222222,159.445527033307)
% --(axis cs:0.212121212121212,163.128206160637)
% --(axis cs:0.202020202020202,163.470622931788)
% --(axis cs:0.191919191919192,187.099932878285)
% --(axis cs:0.181818181818182,175.90762654292)
% --(axis cs:0.171717171717172,181.972979223)
% --(axis cs:0.161616161616162,186.299327606788)
% --(axis cs:0.151515151515152,177.283836534771)
% --(axis cs:0.141414141414141,162.57377573475)
% --(axis cs:0.131313131313131,167.359839884437)
% --(axis cs:0.121212121212121,194.185788715076)
% --(axis cs:0.111111111111111,216.030576668905)
% --(axis cs:0.101010101010101,159.529392225185)
% --(axis cs:0.0909090909090909,161.408749070132)
% --(axis cs:0.0808080808080808,167.917211734125)
% --(axis cs:0.0707070707070707,154.230758981699)
% --(axis cs:0.0606060606060606,167.144040873444)
% --(axis cs:0.0505050505050505,187.975696851867)
% --(axis cs:0.0404040404040404,173.714767895106)
% --(axis cs:0.0303030303030303,178.860002100165)
% --(axis cs:0.0202020202020202,175.273763629036)
% --(axis cs:0.0101010101010101,170.832198603193)
% --(axis cs:0,159.876655916639)
% --cycle;

\addplot [thick, craft]
table {%
0 148.144243240356
0.0101010101010101 159.72958946228
0.0202020202020202 163.827459335327
0.0303030303030303 164.715293884277
0.0404040404040404 155.336399078369
0.0505050505050505 161.322284698486
0.0606060606060606 158.507301330566
0.0707070707070707 142.663423538208
0.0808080808080808 152.32670211792
0.0909090909090909 154.109169006348
0.101010101010101 149.734848022461
0.111111111111111 166.804122924805
0.121212121212121 157.029251098633
0.131313131313131 150.638750076294
0.141414141414141 148.061477661133
0.151515151515152 159.446878433228
0.161616161616162 164.346717834473
0.171717171717172 159.184757232666
0.181818181818182 155.887138366699
0.191919191919192 159.869581222534
0.202020202020202 150.374267578125
0.212121212121212 147.187650680542
0.222222222222222 149.612577438354
0.232323232323232 157.607465744019
0.242424242424242 152.884342193604
0.252525252525253 143.910322189331
0.262626262626263 142.244329452515
0.272727272727273 144.884181976318
0.282828282828283 152.399158477783
0.292929292929293 147.01767539978
0.303030303030303 153.59715461731
0.313131313131313 154.302896499634
0.323232323232323 159.773155212402
0.333333333333333 148.005184173584
0.343434343434343 158.108257293701
0.353535353535354 158.390121459961
0.363636363636364 148.170282363892
0.373737373737374 154.947486877441
0.383838383838384 146.705575942993
0.393939393939394 170.747457504272
0.404040404040404 158.164775848389
0.414141414141414 155.660194396973
0.424242424242424 151.098169326782
0.434343434343434 149.058599472046
0.444444444444444 142.746341705322
0.454545454545455 143.153802871704
0.464646464646465 146.643560409546
0.474747474747475 147.687629699707
0.484848484848485 178.092958450317
0.494949494949495 163.86403465271
0.505050505050505 166.71138381958
0.515151515151515 157.696678161621
0.525252525252525 162.706188201904
0.535353535353535 144.98264503479
0.545454545454546 138.502653121948
0.555555555555556 157.239809036255
0.565656565656566 147.225700378418
0.575757575757576 153.450614929199
0.585858585858586 178.506219863892
0.595959595959596 165.115682601929
0.606060606060606 154.132137298584
0.616161616161616 152.121133804321
0.626262626262626 156.337211608887
0.636363636363636 147.010471343994
0.646464646464647 152.772510528564
0.656565656565657 149.899671554565
0.666666666666667 155.150239944458
0.676767676767677 149.46466255188
0.686868686868687 145.385053634644
0.696969696969697 154.976808547974
0.707070707070707 163.030164718628
0.717171717171717 154.658254623413
0.727272727272727 147.848442077637
0.737373737373737 161.72331237793
0.747474747474748 156.737846374512
0.757575757575758 149.936086654663
0.767676767676768 151.394512176514
0.777777777777778 142.363254547119
0.787878787878788 140.239868164062
0.797979797979798 162.684520721436
0.808080808080808 143.599138259888
0.818181818181818 140.188291549683
0.828282828282828 168.538299560547
0.838383838383838 156.680164337158
0.848484848484849 149.935384750366
0.858585858585859 148.502288818359
0.868686868686869 171.083181381226
0.878787878787879 158.009590148926
0.888888888888889 150.655868530273
0.898989898989899 152.001134872437
0.909090909090909 164.323484420776
0.919191919191919 158.232109069824
0.929292929292929 158.246103286743
0.939393939393939 155.4494972229
0.94949494949495 147.255258560181
0.95959595959596 162.246751785278
0.96969696969697 147.818128585815
0.97979797979798 146.251638412476
0.98989898989899 145.472602844238
1 155.776744842529
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=fab, fill opacity=0.3]
% (axis cs:0,191.552237035925)
% --(axis cs:0,174.84209203512)
% --(axis cs:0.0101010101010101,-1721.22640144977)
% --(axis cs:0.0202020202020202,155.853943231986)
% --(axis cs:0.0303030303030303,156.080153847293)
% --(axis cs:0.0404040404040404,155.753780887846)
% --(axis cs:0.0505050505050505,156.422356312702)
% --(axis cs:0.0606060606060606,157.534152768048)
% --(axis cs:0.0707070707070707,156.641038893718)
% --(axis cs:0.0808080808080808,156.048928213437)
% --(axis cs:0.0909090909090909,155.400525147666)
% --(axis cs:0.101010101010101,156.347401921988)
% --(axis cs:0.111111111111111,156.914850892756)
% --(axis cs:0.121212121212121,156.055045657568)
% --(axis cs:0.131313131313131,156.301865810551)
% --(axis cs:0.141414141414141,156.265173129338)
% --(axis cs:0.151515151515152,155.421424490371)
% --(axis cs:0.161616161616162,155.653774425656)
% --(axis cs:0.171717171717172,155.085278268927)
% --(axis cs:0.181818181818182,154.562689752669)
% --(axis cs:0.191919191919192,155.240048347325)
% --(axis cs:0.202020202020202,155.250616727336)
% --(axis cs:0.212121212121212,155.403195543795)
% --(axis cs:0.222222222222222,155.21861173249)
% --(axis cs:0.232323232323232,155.915754727915)
% --(axis cs:0.242424242424242,155.360860800354)
% --(axis cs:0.252525252525253,155.270931341849)
% --(axis cs:0.262626262626263,154.398390739101)
% --(axis cs:0.272727272727273,154.82444721357)
% --(axis cs:0.282828282828283,154.972273292438)
% --(axis cs:0.292929292929293,153.997370955052)
% --(axis cs:0.303030303030303,154.306549281708)
% --(axis cs:0.313131313131313,153.801091134504)
% --(axis cs:0.323232323232323,154.367610294153)
% --(axis cs:0.333333333333333,154.255797617205)
% --(axis cs:0.343434343434343,154.528461723172)
% --(axis cs:0.353535353535354,154.119851314519)
% --(axis cs:0.363636363636364,153.568655922062)
% --(axis cs:0.373737373737374,153.413172831343)
% --(axis cs:0.383838383838384,153.65469493485)
% --(axis cs:0.393939393939394,154.026461484486)
% --(axis cs:0.404040404040404,152.987959287625)
% --(axis cs:0.414141414141414,152.78733789406)
% --(axis cs:0.424242424242424,153.285225670165)
% --(axis cs:0.434343434343434,153.615793854576)
% --(axis cs:0.444444444444444,152.017055684112)
% --(axis cs:0.454545454545455,152.483629756324)
% --(axis cs:0.464646464646465,152.401198050858)
% --(axis cs:0.474747474747475,151.504952071468)
% --(axis cs:0.484848484848485,151.984116213856)
% --(axis cs:0.494949494949495,151.571412308399)
% --(axis cs:0.505050505050505,151.068536639572)
% --(axis cs:0.515151515151515,151.187714932618)
% --(axis cs:0.525252525252525,152.314004093189)
% --(axis cs:0.535353535353535,151.389471445193)
% --(axis cs:0.545454545454546,151.734218206642)
% --(axis cs:0.555555555555556,150.79254792278)
% --(axis cs:0.565656565656566,150.456454670714)
% --(axis cs:0.575757575757576,150.040019558661)
% --(axis cs:0.585858585858586,149.756243336748)
% --(axis cs:0.595959595959596,150.347289806142)
% --(axis cs:0.606060606060606,149.810101292221)
% --(axis cs:0.616161616161616,149.314115421237)
% --(axis cs:0.626262626262626,148.705027449173)
% --(axis cs:0.636363636363636,148.682287341929)
% --(axis cs:0.646464646464647,148.751110072614)
% --(axis cs:0.656565656565657,147.580586546517)
% --(axis cs:0.666666666666667,146.665966000369)
% --(axis cs:0.676767676767677,146.649573700776)
% --(axis cs:0.686868686868687,147.475847647136)
% --(axis cs:0.696969696969697,145.258836165183)
% --(axis cs:0.707070707070707,146.548969845343)
% --(axis cs:0.717171717171717,146.797072528058)
% --(axis cs:0.727272727272727,146.259696706623)
% --(axis cs:0.737373737373737,146.196621474262)
% --(axis cs:0.747474747474748,146.024574296483)
% --(axis cs:0.757575757575758,145.352249558271)
% --(axis cs:0.767676767676768,144.743905396366)
% --(axis cs:0.777777777777778,145.418866994515)
% --(axis cs:0.787878787878788,145.217590435471)
% --(axis cs:0.797979797979798,144.074174472029)
% --(axis cs:0.808080808080808,144.936068779292)
% --(axis cs:0.818181818181818,144.702887854702)
% --(axis cs:0.828282828282828,143.725440427757)
% --(axis cs:0.838383838383838,143.347676621715)
% --(axis cs:0.848484848484849,143.687565166664)
% --(axis cs:0.858585858585859,143.235148011265)
% --(axis cs:0.868686868686869,142.760429175101)
% --(axis cs:0.878787878787879,141.780272002377)
% --(axis cs:0.888888888888889,142.404556512825)
% --(axis cs:0.898989898989899,141.653773938906)
% --(axis cs:0.909090909090909,142.280714658768)
% --(axis cs:0.919191919191919,142.062736287998)
% --(axis cs:0.929292929292929,141.109306150317)
% --(axis cs:0.939393939393939,141.289213317446)
% --(axis cs:0.94949494949495,139.932715838186)
% --(axis cs:0.95959595959596,140.27759120675)
% --(axis cs:0.96969696969697,140.083878575905)
% --(axis cs:0.97979797979798,140.815078662823)
% --(axis cs:0.98989898989899,139.918330062236)
% --(axis cs:1,139.690289451688)
% --(axis cs:1,145.121386573702)
% --(axis cs:1,145.121386573702)
% --(axis cs:0.98989898989899,145.719819199238)
% --(axis cs:0.97979797979798,145.577671123554)
% --(axis cs:0.96969696969697,145.952578485862)
% --(axis cs:0.95959595959596,146.003395579139)
% --(axis cs:0.94949494949495,146.089592511423)
% --(axis cs:0.939393939393939,146.59238992352)
% --(axis cs:0.929292929292929,147.566318697095)
% --(axis cs:0.919191919191919,147.095192178799)
% --(axis cs:0.909090909090909,147.533284517257)
% --(axis cs:0.898989898989899,147.884613359678)
% --(axis cs:0.888888888888889,147.991882085807)
% --(axis cs:0.878787878787879,147.79061651691)
% --(axis cs:0.868686868686869,148.841903893747)
% --(axis cs:0.858585858585859,148.517171324672)
% --(axis cs:0.848484848484849,148.891399066734)
% --(axis cs:0.838383838383838,149.173880232534)
% --(axis cs:0.828282828282828,149.464409425758)
% --(axis cs:0.818181818181818,149.865746178501)
% --(axis cs:0.808080808080808,149.5024192273)
% --(axis cs:0.797979797979798,149.454264096087)
% --(axis cs:0.787878787878788,149.688762561355)
% --(axis cs:0.777777777777778,150.187559244498)
% --(axis cs:0.767676767676768,150.963198332882)
% --(axis cs:0.757575757575758,150.813739363848)
% --(axis cs:0.747474747474748,151.487129194728)
% --(axis cs:0.737373737373737,152.196376267437)
% --(axis cs:0.727272727272727,151.972744241863)
% --(axis cs:0.717171717171717,151.806286694354)
% --(axis cs:0.707070707070707,152.314189334344)
% --(axis cs:0.696969696969697,152.767222031838)
% --(axis cs:0.686868686868687,152.158605172688)
% --(axis cs:0.676767676767677,153.273781401763)
% --(axis cs:0.666666666666667,152.974418673703)
% --(axis cs:0.656565656565657,152.345518952751)
% --(axis cs:0.646464646464647,153.997844700336)
% --(axis cs:0.636363636363636,152.939374797964)
% --(axis cs:0.626262626262626,153.898575913864)
% --(axis cs:0.616161616161616,153.784509761868)
% --(axis cs:0.606060606060606,154.058055140884)
% --(axis cs:0.595959595959596,155.616516346201)
% --(axis cs:0.585858585858586,154.89719141667)
% --(axis cs:0.575757575757576,155.489162875421)
% --(axis cs:0.565656565656566,155.112076365663)
% --(axis cs:0.555555555555556,156.819058675121)
% --(axis cs:0.545454545454546,156.076107415917)
% --(axis cs:0.535353535353535,155.593026723752)
% --(axis cs:0.525252525252525,155.907675594311)
% --(axis cs:0.515151515151515,156.649824740234)
% --(axis cs:0.505050505050505,157.688043713211)
% --(axis cs:0.494949494949495,157.623274581249)
% --(axis cs:0.484848484848485,157.526179654064)
% --(axis cs:0.474747474747475,158.200057388981)
% --(axis cs:0.464646464646465,158.321023323654)
% --(axis cs:0.454545454545455,158.684449619897)
% --(axis cs:0.444444444444444,158.132316416719)
% --(axis cs:0.434343434343434,158.231446593422)
% --(axis cs:0.424242424242424,158.600890357667)
% --(axis cs:0.414141414141414,158.700497036359)
% --(axis cs:0.404040404040404,158.394250490207)
% --(axis cs:0.393939393939394,159.734730837292)
% --(axis cs:0.383838383838384,159.352915386195)
% --(axis cs:0.373737373737374,159.049836049273)
% --(axis cs:0.363636363636364,160.201001212948)
% --(axis cs:0.353535353535354,160.23709753802)
% --(axis cs:0.343434343434343,161.028400154269)
% --(axis cs:0.333333333333333,160.2648437097)
% --(axis cs:0.323232323232323,161.086510341833)
% --(axis cs:0.313131313131313,161.602465689226)
% --(axis cs:0.303030303030303,160.490108280548)
% --(axis cs:0.292929292929293,162.376209977565)
% --(axis cs:0.282828282828283,161.592385826215)
% --(axis cs:0.272727272727273,161.837837637504)
% --(axis cs:0.262626262626263,162.539654762608)
% --(axis cs:0.252525252525253,162.422752282419)
% --(axis cs:0.242424242424242,161.906156564148)
% --(axis cs:0.232323232323232,162.810838289663)
% --(axis cs:0.222222222222222,162.613682731621)
% --(axis cs:0.212121212121212,162.448027448148)
% --(axis cs:0.202020202020202,163.206445040242)
% --(axis cs:0.191919191919192,162.900557579189)
% --(axis cs:0.181818181818182,162.960057287126)
% --(axis cs:0.171717171717172,163.906653646356)
% --(axis cs:0.161616161616162,164.226436450808)
% --(axis cs:0.151515151515152,164.588302987656)
% --(axis cs:0.141414141414141,164.485685177547)
% --(axis cs:0.131313131313131,164.368773227535)
% --(axis cs:0.121212121212121,165.455425686427)
% --(axis cs:0.111111111111111,165.048295316961)
% --(axis cs:0.101010101010101,164.375258142709)
% --(axis cs:0.0909090909090909,165.724055235634)
% --(axis cs:0.0808080808080808,164.468966531436)
% --(axis cs:0.0707070707070707,165.238412857991)
% --(axis cs:0.0606060606060606,164.992195345966)
% --(axis cs:0.0505050505050505,165.883910471966)
% --(axis cs:0.0404040404040404,166.191375209566)
% --(axis cs:0.0303030303030303,166.639599418088)
% --(axis cs:0.0202020202020202,170.210475560739)
% --(axis cs:0.0101010101010101,6662.65164864216)
% --(axis cs:0,191.552237035925)
% --cycle;

\addplot [thick, fab]
table {%
0 183.197164535522
0.0101010101010101 2470.71262359619
0.0202020202020202 163.032209396362
0.0303030303030303 161.35987663269
0.0404040404040404 160.972578048706
0.0505050505050505 161.153133392334
0.0606060606060606 161.263174057007
0.0707070707070707 160.939725875854
0.0808080808080808 160.258947372437
0.0909090909090909 160.56229019165
0.101010101010101 160.361330032349
0.111111111111111 160.981573104858
0.121212121212121 160.755235671997
0.131313131313131 160.335319519043
0.141414141414141 160.375429153442
0.151515151515152 160.004863739014
0.161616161616162 159.940105438232
0.171717171717172 159.495965957642
0.181818181818182 158.761373519897
0.191919191919192 159.070302963257
0.202020202020202 159.228530883789
0.212121212121212 158.925611495972
0.222222222222222 158.916147232056
0.232323232323232 159.363296508789
0.242424242424242 158.633508682251
0.252525252525253 158.846841812134
0.262626262626263 158.469022750854
0.272727272727273 158.331142425537
0.282828282828283 158.282329559326
0.292929292929293 158.186790466309
0.303030303030303 157.398328781128
0.313131313131313 157.701778411865
0.323232323232323 157.727060317993
0.333333333333333 157.260320663452
0.343434343434343 157.778430938721
0.353535353535354 157.17847442627
0.363636363636364 156.884828567505
0.373737373737374 156.231504440308
0.383838383838384 156.503805160522
0.393939393939394 156.880596160889
0.404040404040404 155.691104888916
0.414141414141414 155.74391746521
0.424242424242424 155.943058013916
0.434343434343434 155.923620223999
0.444444444444444 155.074686050415
0.454545454545455 155.58403968811
0.464646464646465 155.361110687256
0.474747474747475 154.852504730225
0.484848484848485 154.75514793396
0.494949494949495 154.597343444824
0.505050505050505 154.378290176392
0.515151515151515 153.918769836426
0.525252525252525 154.11083984375
0.535353535353535 153.491249084473
0.545454545454546 153.905162811279
0.555555555555556 153.80580329895
0.565656565656566 152.784265518188
0.575757575757576 152.764591217041
0.585858585858586 152.326717376709
0.595959595959596 152.981903076172
0.606060606060606 151.934078216553
0.616161616161616 151.549312591553
0.626262626262626 151.301801681519
0.636363636363636 150.810831069946
0.646464646464647 151.374477386475
0.656565656565657 149.963052749634
0.666666666666667 149.820192337036
0.676767676767677 149.96167755127
0.686868686868687 149.817226409912
0.696969696969697 149.013029098511
0.707070707070707 149.431579589844
0.717171717171717 149.301679611206
0.727272727272727 149.116220474243
0.737373737373737 149.19649887085
0.747474747474748 148.755851745605
0.757575757575758 148.08299446106
0.767676767676768 147.853551864624
0.777777777777778 147.803213119507
0.787878787878788 147.453176498413
0.797979797979798 146.764219284058
0.808080808080808 147.219244003296
0.818181818181818 147.284317016602
0.828282828282828 146.594924926758
0.838383838383838 146.260778427124
0.848484848484849 146.289482116699
0.858585858585859 145.876159667969
0.868686868686869 145.801166534424
0.878787878787879 144.785444259644
0.888888888888889 145.198219299316
0.898989898989899 144.769193649292
0.909090909090909 144.906999588013
0.919191919191919 144.578964233398
0.929292929292929 144.337812423706
0.939393939393939 143.940801620483
0.94949494949495 143.011154174805
0.95959595959596 143.140493392944
0.96969696969697 143.018228530884
0.97979797979798 143.196374893188
0.98989898989899 142.819074630737
1 142.405838012695
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,4182.77748287072)
% --(axis cs:0,4166.38657962928)
% --(axis cs:0.0101010101010101,238.977385346297)
% --(axis cs:0.0202020202020202,219.184331079527)
% --(axis cs:0.0303030303030303,202.035362689285)
% --(axis cs:0.0404040404040404,197.949301722011)
% --(axis cs:0.0505050505050505,191.230373533146)
% --(axis cs:0.0606060606060606,189.102391224597)
% --(axis cs:0.0707070707070707,189.598869395805)
% --(axis cs:0.0808080808080808,187.973237874055)
% --(axis cs:0.0909090909090909,187.17578851061)
% --(axis cs:0.101010101010101,187.400630165524)
% --(axis cs:0.111111111111111,186.119441185752)
% --(axis cs:0.121212121212121,183.777575209883)
% --(axis cs:0.131313131313131,185.514942838226)
% --(axis cs:0.141414141414141,185.73630486159)
% --(axis cs:0.151515151515152,185.993393312451)
% --(axis cs:0.161616161616162,185.17155891913)
% --(axis cs:0.171717171717172,184.965953968763)
% --(axis cs:0.181818181818182,184.927217072187)
% --(axis cs:0.191919191919192,183.264596941846)
% --(axis cs:0.202020202020202,184.738652195772)
% --(axis cs:0.212121212121212,184.014608623185)
% --(axis cs:0.222222222222222,173.208707601402)
% --(axis cs:0.232323232323232,184.733064961798)
% --(axis cs:0.242424242424242,185.022050654726)
% --(axis cs:0.252525252525253,182.665134812106)
% --(axis cs:0.262626262626263,181.084516767477)
% --(axis cs:0.272727272727273,183.661481069942)
% --(axis cs:0.282828282828283,179.991539537453)
% --(axis cs:0.292929292929293,135.264739810957)
% --(axis cs:0.303030303030303,-755.706911878295)
% --(axis cs:0.313131313131313,64.9558364666219)
% --(axis cs:0.323232323232323,156.583919500802)
% --(axis cs:0.333333333333333,-7960.90704796503)
% --(axis cs:0.343434343434343,-26971.4051195177)
% --(axis cs:0.353535353535354,-15405.8178820903)
% --(axis cs:0.363636363636364,-24798.1841814503)
% --(axis cs:0.373737373737374,-30794.7316755223)
% --(axis cs:0.383838383838384,-25292.3617499592)
% --(axis cs:0.393939393939394,-11601.5480065615)
% --(axis cs:0.404040404040404,-16992.7768884741)
% --(axis cs:0.414141414141414,-4458.61558760063)
% --(axis cs:0.424242424242424,-25685.5827842916)
% --(axis cs:0.434343434343434,-29009.143321061)
% --(axis cs:0.444444444444444,32306.1426650376)
% --(axis cs:0.454545454545455,-4882.83921885031)
% --(axis cs:0.464646464646465,68987.1574056378)
% --(axis cs:0.474747474747475,51819.8519416048)
% --(axis cs:0.484848484848485,-23808.8810164957)
% --(axis cs:0.494949494949495,41422.3278746992)
% --(axis cs:0.505050505050505,34550.6931726006)
% --(axis cs:0.515151515151515,11409.3620658012)
% --(axis cs:0.525252525252525,105970.294519621)
% --(axis cs:0.535353535353535,23625.6761588878)
% --(axis cs:0.545454545454546,56095.9050416316)
% --(axis cs:0.555555555555556,894.6488048436)
% --(axis cs:0.565656565656566,44898.243984521)
% --(axis cs:0.575757575757576,6702.90486426657)
% --(axis cs:0.585858585858586,-131785.68847104)
% --(axis cs:0.595959595959596,8100.50834723914)
% --(axis cs:0.606060606060606,53721.3389986704)
% --(axis cs:0.616161616161616,-16831.3264406169)
% --(axis cs:0.626262626262626,52703.8884898033)
% --(axis cs:0.636363636363636,14811.3949134675)
% --(axis cs:0.646464646464647,30028.1089180319)
% --(axis cs:0.656565656565657,32956.0345657224)
% --(axis cs:0.666666666666667,28001.7494496966)
% --(axis cs:0.676767676767677,63965.0088211168)
% --(axis cs:0.686868686868687,13687.3159645155)
% --(axis cs:0.696969696969697,-14549.9852756268)
% --(axis cs:0.707070707070707,-2776.79107400443)
% --(axis cs:0.717171717171717,23587.1185816755)
% --(axis cs:0.727272727272727,15558.6518356714)
% --(axis cs:0.737373737373737,-3295.36191640458)
% --(axis cs:0.747474747474748,-2486.91776736628)
% --(axis cs:0.757575757575758,-33884.8743128854)
% --(axis cs:0.767676767676768,32633.5904750359)
% --(axis cs:0.777777777777778,5581.74242922556)
% --(axis cs:0.787878787878788,-292778.991985615)
% --(axis cs:0.797979797979798,53443.3613022635)
% --(axis cs:0.808080808080808,4657.04681787599)
% --(axis cs:0.818181818181818,-18686.1660152749)
% --(axis cs:0.828282828282828,-30409.7566444068)
% --(axis cs:0.838383838383838,14111.0768797432)
% --(axis cs:0.848484848484849,5353.44414677346)
% --(axis cs:0.858585858585859,32595.4538911346)
% --(axis cs:0.868686868686869,40287.4671354621)
% --(axis cs:0.878787878787879,-4360.55804864716)
% --(axis cs:0.888888888888889,13882.9248050655)
% --(axis cs:0.898989898989899,14454.1885096534)
% --(axis cs:0.909090909090909,-388267.845663672)
% --(axis cs:0.919191919191919,-22147.249384503)
% --(axis cs:0.929292929292929,-5516.36294808402)
% --(axis cs:0.939393939393939,-16940.4842033723)
% --(axis cs:0.94949494949495,9297.06334193007)
% --(axis cs:0.95959595959596,-20080.014921153)
% --(axis cs:0.96969696969697,-46313.7869825754)
% --(axis cs:0.97979797979798,-26748.2036431322)
% --(axis cs:0.98989898989899,-41952.7034044547)
% --(axis cs:1,-65106.072282244)
% --(axis cs:1,929270.931279589)
% --(axis cs:1,929270.931279589)
% --(axis cs:0.98989898989899,595359.893826513)
% --(axis cs:0.97979797979798,413110.113574315)
% --(axis cs:0.96969696969697,838298.677500764)
% --(axis cs:0.95959595959596,359163.946992839)
% --(axis cs:0.94949494949495,329000.112736866)
% --(axis cs:0.939393939393939,567289.414890323)
% --(axis cs:0.929292929292929,375811.313563013)
% --(axis cs:0.919191919191919,354145.262095074)
% --(axis cs:0.909090909090909,1616300.59023154)
% --(axis cs:0.898989898989899,284456.992043783)
% --(axis cs:0.888888888888889,272893.696986774)
% --(axis cs:0.878787878787879,353818.855663698)
% --(axis cs:0.868686868686869,322249.299904791)
% --(axis cs:0.858585858585859,183631.035938882)
% --(axis cs:0.848484848484849,333110.796366074)
% --(axis cs:0.838383838383838,303971.862874743)
% --(axis cs:0.828282828282828,262788.85715405)
% --(axis cs:0.818181818181818,357957.187186845)
% --(axis cs:0.808080808080808,348434.046192073)
% --(axis cs:0.797979797979798,278037.06153404)
% --(axis cs:0.787878787878788,1082660.99438506)
% --(axis cs:0.777777777777778,347287.620302708)
% --(axis cs:0.767676767676768,244837.347929047)
% --(axis cs:0.757575757575758,331226.036620625)
% --(axis cs:0.747474747474748,295378.566948732)
% --(axis cs:0.737373737373737,236223.902390343)
% --(axis cs:0.727272727272727,181655.771748313)
% --(axis cs:0.717171717171717,193673.830881215)
% --(axis cs:0.707070707070707,270278.443906036)
% --(axis cs:0.696969696969697,470059.334885002)
% --(axis cs:0.686868686868687,375027.623976891)
% --(axis cs:0.676767676767677,539416.838346852)
% --(axis cs:0.666666666666667,376919.290101085)
% --(axis cs:0.656565656565657,401225.627482617)
% --(axis cs:0.646464646464647,508091.696990171)
% --(axis cs:0.636363636363636,489531.240889755)
% --(axis cs:0.626262626262626,494677.664030949)
% --(axis cs:0.616161616161616,600310.720483586)
% --(axis cs:0.606060606060606,380564.61022008)
% --(axis cs:0.595959595959596,446110.09272698)
% --(axis cs:0.585858585858586,849226.676019868)
% --(axis cs:0.575757575757576,483407.425213858)
% --(axis cs:0.565656565656566,395528.48306626)
% --(axis cs:0.555555555555556,790667.124632656)
% --(axis cs:0.545454545454546,461459.173083368)
% --(axis cs:0.535353535353535,528170.734973925)
% --(axis cs:0.525252525252525,414893.416417879)
% --(axis cs:0.515151515151515,430330.046137324)
% --(axis cs:0.505050505050505,264845.305087897)
% --(axis cs:0.494949494949495,308180.284948787)
% --(axis cs:0.484848484848485,368439.747715715)
% --(axis cs:0.474747474747475,384201.342546921)
% --(axis cs:0.464646464646465,443254.072506166)
% --(axis cs:0.454545454545455,371370.257897134)
% --(axis cs:0.444444444444444,187543.096836916)
% --(axis cs:0.434343434343434,249242.989878678)
% --(axis cs:0.424242424242424,224060.598706838)
% --(axis cs:0.414141414141414,31650.8207763519)
% --(axis cs:0.404040404040404,69403.5772577368)
% --(axis cs:0.393939393939394,62978.2405305178)
% --(axis cs:0.383838383838384,144916.363954854)
% --(axis cs:0.373737373737374,107771.259694474)
% --(axis cs:0.363636363636364,79569.772857903)
% --(axis cs:0.353535353535354,35524.0273165995)
% --(axis cs:0.343434343434343,60708.6750513109)
% --(axis cs:0.333333333333333,18525.3817260046)
% --(axis cs:0.323232323232323,330.978359246757)
% --(axis cs:0.313131313131313,642.337948628593)
% --(axis cs:0.303030303030303,2288.16276820154)
% --(axis cs:0.292929292929293,307.060981929766)
% --(axis cs:0.282828282828283,222.160434186912)
% --(axis cs:0.272727272727273,195.600416970829)
% --(axis cs:0.262626262626263,197.169568773295)
% --(axis cs:0.252525252525253,198.969955062162)
% --(axis cs:0.242424242424242,188.647066319151)
% --(axis cs:0.232323232323232,187.8830086466)
% --(axis cs:0.222222222222222,214.136621683266)
% --(axis cs:0.212121212121212,189.470479725204)
% --(axis cs:0.202020202020202,188.624842677275)
% --(axis cs:0.191919191919192,186.3727550479)
% --(axis cs:0.181818181818182,188.674452239337)
% --(axis cs:0.171717171717172,187.427570201159)
% --(axis cs:0.161616161616162,188.659583506407)
% --(axis cs:0.151515151515152,188.68965493584)
% --(axis cs:0.141414141414141,188.400917428449)
% --(axis cs:0.131313131313131,188.893554018464)
% --(axis cs:0.121212121212121,188.996884628984)
% --(axis cs:0.111111111111111,188.590996588906)
% --(axis cs:0.101010101010101,190.418591331058)
% --(axis cs:0.0909090909090909,190.190231692026)
% --(axis cs:0.0808080808080808,190.737959025359)
% --(axis cs:0.0707070707070707,191.062343525337)
% --(axis cs:0.0606060606060606,192.605475444105)
% --(axis cs:0.0505050505050505,194.858737794979)
% --(axis cs:0.0404040404040404,202.696755406896)
% --(axis cs:0.0303030303030303,212.256751568528)
% --(axis cs:0.0202020202020202,224.760283330874)
% --(axis cs:0.0101010101010101,244.07327383339)
% --(axis cs:0,4182.77748287072)
% --cycle;

\addplot [thick, dds]
table {%
0 4174.58203125
0.0101010101010101 241.525329589844
0.0202020202020202 221.9723072052
0.0303030303030303 207.146057128906
0.0404040404040404 200.323028564453
0.0505050505050505 193.044555664062
0.0606060606060606 190.853933334351
0.0707070707070707 190.330606460571
0.0808080808080808 189.355598449707
0.0909090909090909 188.683010101318
0.101010101010101 188.909610748291
0.111111111111111 187.355218887329
0.121212121212121 186.387229919434
0.131313131313131 187.204248428345
0.141414141414141 187.06861114502
0.151515151515152 187.341524124146
0.161616161616162 186.915571212769
0.171717171717172 186.196762084961
0.181818181818182 186.800834655762
0.191919191919192 184.818675994873
0.202020202020202 186.681747436523
0.212121212121212 186.742544174194
0.222222222222222 193.672664642334
0.232323232323232 186.308036804199
0.242424242424242 186.834558486938
0.252525252525253 190.817544937134
0.262626262626263 189.127042770386
0.272727272727273 189.630949020386
0.282828282828283 201.075986862183
0.292929292929293 221.162860870361
0.303030303030303 766.227928161621
0.313131313131313 353.646892547607
0.323232323232323 243.781139373779
0.333333333333333 5282.23733901978
0.343434343434343 16868.6349658966
0.353535353535354 10059.1047172546
0.363636363636364 27385.7943382263
0.373737373737374 38488.2640094757
0.383838383838384 59812.0011024475
0.393939393939394 25688.3462619781
0.404040404040404 26205.4001846313
0.414141414141414 13596.1025943756
0.424242424242424 99187.5079612732
0.434343434343434 110116.923278809
0.444444444444444 109924.619750977
0.454545454545455 183243.709339142
0.464646464646465 256120.614955902
0.474747474747475 218010.597244263
0.484848484848485 172315.433349609
0.494949494949495 174801.306411743
0.505050505050505 149697.999130249
0.515151515151515 220869.704101562
0.525252525252525 260431.85546875
0.535353535353535 275898.205566406
0.545454545454546 258777.5390625
0.555555555555556 395780.88671875
0.565656565656566 220213.363525391
0.575757575757576 245055.165039062
0.585858585858586 358720.493774414
0.595959595959596 227105.300537109
0.606060606060606 217142.974609375
0.616161616161616 291739.697021484
0.626262626262626 273690.776260376
0.636363636363636 252171.317901611
0.646464646464647 269059.902954102
0.656565656565657 217090.83102417
0.666666666666667 202460.519775391
0.676767676767677 301690.923583984
0.686868686868687 194357.469970703
0.696969696969697 227754.674804688
0.707070707070707 133750.826416016
0.717171717171717 108630.474731445
0.727272727272727 98607.2117919922
0.737373737373737 116464.270236969
0.747474747474748 146445.824590683
0.757575757575758 148670.58115387
0.767676767676768 138735.469202042
0.777777777777778 176434.681365967
0.787878787878788 394941.001199722
0.797979797979798 165740.211418152
0.808080808080808 176545.546504974
0.818181818181818 169635.510585785
0.828282828282828 116189.550254822
0.838383838383838 159041.469877243
0.848484848484849 169232.120256424
0.858585858585859 108113.244915009
0.868686868686869 181268.383520126
0.878787878787879 174729.148807526
0.888888888888889 143388.31089592
0.898989898989899 149455.590276718
0.909090909090909 614016.372283936
0.919191919191919 165999.006355286
0.929292929292929 185147.475307465
0.939393939393939 275174.465343475
0.94949494949495 169148.588039398
0.95959595959596 169541.966035843
0.96969696969697 395992.445259094
0.97979797979798 193180.954965591
0.98989898989899 276703.595211029
1 432082.429498672
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,191.979445912046)
% --(axis cs:0,188.874977610904)
% --(axis cs:0.0101010101010101,189.164082560525)
% --(axis cs:0.0202020202020202,188.048302836037)
% --(axis cs:0.0303030303030303,186.768858509093)
% --(axis cs:0.0404040404040404,186.874732189959)
% --(axis cs:0.0505050505050505,187.426425984065)
% --(axis cs:0.0606060606060606,187.355896596086)
% --(axis cs:0.0707070707070707,188.338781895098)
% --(axis cs:0.0808080808080808,187.101340983574)
% --(axis cs:0.0909090909090909,186.621894549859)
% --(axis cs:0.101010101010101,188.041569682926)
% --(axis cs:0.111111111111111,185.86453322466)
% --(axis cs:0.121212121212121,186.350647397416)
% --(axis cs:0.131313131313131,186.684206011504)
% --(axis cs:0.141414141414141,187.250204399782)
% --(axis cs:0.151515151515152,186.772243828883)
% --(axis cs:0.161616161616162,187.110139818906)
% --(axis cs:0.171717171717172,186.610798685389)
% --(axis cs:0.181818181818182,187.13428069659)
% --(axis cs:0.191919191919192,184.988033886412)
% --(axis cs:0.202020202020202,186.238158660864)
% --(axis cs:0.212121212121212,187.11841622177)
% --(axis cs:0.222222222222222,186.905531858015)
% --(axis cs:0.232323232323232,185.919937749771)
% --(axis cs:0.242424242424242,186.574989835521)
% --(axis cs:0.252525252525253,186.446773984385)
% --(axis cs:0.262626262626263,186.019530521761)
% --(axis cs:0.272727272727273,185.855102799056)
% --(axis cs:0.282828282828283,187.154342558829)
% --(axis cs:0.292929292929293,186.951420714748)
% --(axis cs:0.303030303030303,185.127847982662)
% --(axis cs:0.313131313131313,186.664915661508)
% --(axis cs:0.323232323232323,187.230309729267)
% --(axis cs:0.333333333333333,186.992594534922)
% --(axis cs:0.343434343434343,187.292171894218)
% --(axis cs:0.353535353535354,187.681164202886)
% --(axis cs:0.363636363636364,186.369912567374)
% --(axis cs:0.373737373737374,188.128568646514)
% --(axis cs:0.383838383838384,186.730124316538)
% --(axis cs:0.393939393939394,186.534061322128)
% --(axis cs:0.404040404040404,186.607274451334)
% --(axis cs:0.414141414141414,186.284014233695)
% --(axis cs:0.424242424242424,188.040080494528)
% --(axis cs:0.434343434343434,186.710418596523)
% --(axis cs:0.444444444444444,185.721683446735)
% --(axis cs:0.454545454545455,187.566493000341)
% --(axis cs:0.464646464646465,186.863205199469)
% --(axis cs:0.474747474747475,186.86040294173)
% --(axis cs:0.484848484848485,188.054836763014)
% --(axis cs:0.494949494949495,187.354376348854)
% --(axis cs:0.505050505050505,187.215319809369)
% --(axis cs:0.515151515151515,186.417252166781)
% --(axis cs:0.525252525252525,186.372793659123)
% --(axis cs:0.535353535353535,185.553087842982)
% --(axis cs:0.545454545454546,187.371856921516)
% --(axis cs:0.555555555555556,186.594977036265)
% --(axis cs:0.565656565656566,185.528052014756)
% --(axis cs:0.575757575757576,186.456410323207)
% --(axis cs:0.585858585858586,186.964656842581)
% --(axis cs:0.595959595959596,186.981361565219)
% --(axis cs:0.606060606060606,187.290735069156)
% --(axis cs:0.616161616161616,187.917147134343)
% --(axis cs:0.626262626262626,186.66015473831)
% --(axis cs:0.636363636363636,187.667727174116)
% --(axis cs:0.646464646464647,185.508554447539)
% --(axis cs:0.656565656565657,186.727102379255)
% --(axis cs:0.666666666666667,185.849475969631)
% --(axis cs:0.676767676767677,186.487939955452)
% --(axis cs:0.686868686868687,185.401471617285)
% --(axis cs:0.696969696969697,186.428992331121)
% --(axis cs:0.707070707070707,187.087240517162)
% --(axis cs:0.717171717171717,186.166020441425)
% --(axis cs:0.727272727272727,184.967083979187)
% --(axis cs:0.737373737373737,186.362205606116)
% --(axis cs:0.747474747474748,187.397598685667)
% --(axis cs:0.757575757575758,187.651235525843)
% --(axis cs:0.767676767676768,185.814541799085)
% --(axis cs:0.777777777777778,187.371201406554)
% --(axis cs:0.787878787878788,186.609728311655)
% --(axis cs:0.797979797979798,186.021585343775)
% --(axis cs:0.808080808080808,186.904298003871)
% --(axis cs:0.818181818181818,186.964724435862)
% --(axis cs:0.828282828282828,185.210878649605)
% --(axis cs:0.838383838383838,187.279219610792)
% --(axis cs:0.848484848484849,185.240771598584)
% --(axis cs:0.858585858585859,186.762609819061)
% --(axis cs:0.868686868686869,186.3552491247)
% --(axis cs:0.878787878787879,186.371753174832)
% --(axis cs:0.888888888888889,185.903395375421)
% --(axis cs:0.898989898989899,186.205797976869)
% --(axis cs:0.909090909090909,187.206875228041)
% --(axis cs:0.919191919191919,186.367289370378)
% --(axis cs:0.929292929292929,186.352205435485)
% --(axis cs:0.939393939393939,186.545101977733)
% --(axis cs:0.94949494949495,186.977456022265)
% --(axis cs:0.95959595959596,187.043552104267)
% --(axis cs:0.96969696969697,187.491363923207)
% --(axis cs:0.97979797979798,186.592416860615)
% --(axis cs:0.98989898989899,186.469655171379)
% --(axis cs:1,186.246019796805)
% --(axis cs:1,190.488492532296)
% --(axis cs:1,190.488492532296)
% --(axis cs:0.98989898989899,191.046137675301)
% --(axis cs:0.97979797979798,189.820344827618)
% --(axis cs:0.96969696969697,190.710452635631)
% --(axis cs:0.95959595959596,190.422722157208)
% --(axis cs:0.94949494949495,191.421023439405)
% --(axis cs:0.939393939393939,190.405001782033)
% --(axis cs:0.929292929292929,190.098665078431)
% --(axis cs:0.919191919191919,190.462495022933)
% --(axis cs:0.909090909090909,191.01686821068)
% --(axis cs:0.898989898989899,191.215077572447)
% --(axis cs:0.888888888888889,191.669907847235)
% --(axis cs:0.878787878787879,190.270554106662)
% --(axis cs:0.868686868686869,190.964880269832)
% --(axis cs:0.858585858585859,189.037942549103)
% --(axis cs:0.848484848484849,190.076607399219)
% --(axis cs:0.838383838383838,190.569905297655)
% --(axis cs:0.828282828282828,189.324266156303)
% --(axis cs:0.818181818181818,189.920212850515)
% --(axis cs:0.808080808080808,190.163195434849)
% --(axis cs:0.797979797979798,190.793932081762)
% --(axis cs:0.787878787878788,190.065087819936)
% --(axis cs:0.777777777777778,189.373515237733)
% --(axis cs:0.767676767676768,189.707358377917)
% --(axis cs:0.757575757575758,189.949045235876)
% --(axis cs:0.747474747474748,191.123225746706)
% --(axis cs:0.737373737373737,190.251850027429)
% --(axis cs:0.727272727272727,190.431307744446)
% --(axis cs:0.717171717171717,189.045706700909)
% --(axis cs:0.707070707070707,190.526345908619)
% --(axis cs:0.696969696969697,190.785168588068)
% --(axis cs:0.686868686868687,191.725702760156)
% --(axis cs:0.676767676767677,189.545308945915)
% --(axis cs:0.666666666666667,189.949504743259)
% --(axis cs:0.656565656565657,190.297628303118)
% --(axis cs:0.646464646464647,190.674211513154)
% --(axis cs:0.636363636363636,191.295857725786)
% --(axis cs:0.626262626262626,190.353692612764)
% --(axis cs:0.616161616161616,190.752179647884)
% --(axis cs:0.606060606060606,192.067537483334)
% --(axis cs:0.595959595959596,191.373733344449)
% --(axis cs:0.585858585858586,189.965446459421)
% --(axis cs:0.575757575757576,191.662386979039)
% --(axis cs:0.565656565656566,190.883271532607)
% --(axis cs:0.555555555555556,190.725587233754)
% --(axis cs:0.545454545454546,190.075645214714)
% --(axis cs:0.535353535353535,191.405736314733)
% --(axis cs:0.525252525252525,189.016915813533)
% --(axis cs:0.515151515151515,191.309481994596)
% --(axis cs:0.505050505050505,190.839375320025)
% --(axis cs:0.494949494949495,190.64425036013)
% --(axis cs:0.484848484848485,189.600192533861)
% --(axis cs:0.474747474747475,190.165189862225)
% --(axis cs:0.464646464646465,191.374065155756)
% --(axis cs:0.454545454545455,190.034405742335)
% --(axis cs:0.444444444444444,189.612579401165)
% --(axis cs:0.434343434343434,191.011375531895)
% --(axis cs:0.424242424242424,191.47003608262)
% --(axis cs:0.414141414141414,190.440640917672)
% --(axis cs:0.404040404040404,190.618673882406)
% --(axis cs:0.393939393939394,189.774345507706)
% --(axis cs:0.383838383838384,190.31520573107)
% --(axis cs:0.373737373737374,190.940042498506)
% --(axis cs:0.363636363636364,189.429281768563)
% --(axis cs:0.353535353535354,191.01864582519)
% --(axis cs:0.343434343434343,190.929168285226)
% --(axis cs:0.333333333333333,190.037491982412)
% --(axis cs:0.323232323232323,190.998690362286)
% --(axis cs:0.313131313131313,191.091317553824)
% --(axis cs:0.303030303030303,190.009465860111)
% --(axis cs:0.292929292929293,190.43069751035)
% --(axis cs:0.282828282828283,191.914093110116)
% --(axis cs:0.272727272727273,189.992793776872)
% --(axis cs:0.262626262626263,190.843148006071)
% --(axis cs:0.252525252525253,192.286975405264)
% --(axis cs:0.242424242424242,190.674857576588)
% --(axis cs:0.232323232323232,190.154242853256)
% --(axis cs:0.222222222222222,191.940114046526)
% --(axis cs:0.212121212121212,191.050685493318)
% --(axis cs:0.202020202020202,191.804886383081)
% --(axis cs:0.191919191919192,189.427245502016)
% --(axis cs:0.181818181818182,190.502785190861)
% --(axis cs:0.171717171717172,190.018920095128)
% --(axis cs:0.161616161616162,191.467847851993)
% --(axis cs:0.151515151515152,190.525558142552)
% --(axis cs:0.141414141414141,190.817742987913)
% --(axis cs:0.131313131313131,190.88855552414)
% --(axis cs:0.121212121212121,192.132587008102)
% --(axis cs:0.111111111111111,190.481623849315)
% --(axis cs:0.101010101010101,189.540946033626)
% --(axis cs:0.0909090909090909,190.949566174018)
% --(axis cs:0.0808080808080808,191.724903370674)
% --(axis cs:0.0707070707070707,189.898366389814)
% --(axis cs:0.0606060606060606,191.291510935652)
% --(axis cs:0.0505050505050505,191.224399516423)
% --(axis cs:0.0404040404040404,191.238373583967)
% --(axis cs:0.0303030303030303,190.189282817811)
% --(axis cs:0.0202020202020202,190.335715108299)
% --(axis cs:0.0101010101010101,190.719328846946)
% --(axis cs:0,191.979445912046)
% --cycle;

\addplot [thick, mcd]
table {%
0 190.427211761475
0.0101010101010101 189.941705703735
0.0202020202020202 189.192008972168
0.0303030303030303 188.479070663452
0.0404040404040404 189.056552886963
0.0505050505050505 189.325412750244
0.0606060606060606 189.323703765869
0.0707070707070707 189.118574142456
0.0808080808080808 189.413122177124
0.0909090909090909 188.785730361938
0.101010101010101 188.791257858276
0.111111111111111 188.173078536987
0.121212121212121 189.241617202759
0.131313131313131 188.786380767822
0.141414141414141 189.033973693848
0.151515151515152 188.648900985718
0.161616161616162 189.288993835449
0.171717171717172 188.314859390259
0.181818181818182 188.818532943726
0.191919191919192 187.207639694214
0.202020202020202 189.021522521973
0.212121212121212 189.084550857544
0.222222222222222 189.422822952271
0.232323232323232 188.037090301514
0.242424242424242 188.624923706055
0.252525252525253 189.366874694824
0.262626262626263 188.431339263916
0.272727272727273 187.923948287964
0.282828282828283 189.534217834473
0.292929292929293 188.691059112549
0.303030303030303 187.568656921387
0.313131313131313 188.878116607666
0.323232323232323 189.114500045776
0.333333333333333 188.515043258667
0.343434343434343 189.110670089722
0.353535353535354 189.349905014038
0.363636363636364 187.899597167969
0.373737373737374 189.53430557251
0.383838383838384 188.522665023804
0.393939393939394 188.154203414917
0.404040404040404 188.61297416687
0.414141414141414 188.362327575684
0.424242424242424 189.755058288574
0.434343434343434 188.860897064209
0.444444444444444 187.66713142395
0.454545454545455 188.800449371338
0.464646464646465 189.118635177612
0.474747474747475 188.512796401978
0.484848484848485 188.827514648438
0.494949494949495 188.999313354492
0.505050505050505 189.027347564697
0.515151515151515 188.863367080688
0.525252525252525 187.694854736328
0.535353535353535 188.479412078857
0.545454545454546 188.723751068115
0.555555555555556 188.66028213501
0.565656565656566 188.205661773682
0.575757575757576 189.059398651123
0.585858585858586 188.465051651001
0.595959595959596 189.177547454834
0.606060606060606 189.679136276245
0.616161616161616 189.334663391113
0.626262626262626 188.506923675537
0.636363636363636 189.481792449951
0.646464646464647 188.091382980347
0.656565656565657 188.512365341187
0.666666666666667 187.899490356445
0.676767676767677 188.016624450684
0.686868686868687 188.563587188721
0.696969696969697 188.607080459595
0.707070707070707 188.806793212891
0.717171717171717 187.605863571167
0.727272727272727 187.699195861816
0.737373737373737 188.307027816772
0.747474747474748 189.260412216187
0.757575757575758 188.800140380859
0.767676767676768 187.760950088501
0.777777777777778 188.372358322144
0.787878787878788 188.337408065796
0.797979797979798 188.407758712769
0.808080808080808 188.53374671936
0.818181818181818 188.442468643188
0.828282828282828 187.267572402954
0.838383838383838 188.924562454224
0.848484848484849 187.658689498901
0.858585858585859 187.900276184082
0.868686868686869 188.660064697266
0.878787878787879 188.321153640747
0.888888888888889 188.786651611328
0.898989898989899 188.710437774658
0.909090909090909 189.11187171936
0.919191919191919 188.414892196655
0.929292929292929 188.225435256958
0.939393939393939 188.475051879883
0.94949494949495 189.199239730835
0.95959595959596 188.733137130737
0.96969696969697 189.100908279419
0.97979797979798 188.206380844116
0.98989898989899 188.75789642334
1 188.367256164551
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,2081.3120266866)
% --(axis cs:0,2055.21940641887)
% --(axis cs:0.0101010101010101,247.588388020553)
% --(axis cs:0.0202020202020202,201.335363933937)
% --(axis cs:0.0303030303030303,187.085635309483)
% --(axis cs:0.0404040404040404,180.331703935772)
% --(axis cs:0.0505050505050505,99900)
% --(axis cs:0.0606060606060606,99900)
% --(axis cs:0.0707070707070707,99900)
% --(axis cs:0.0808080808080808,99900)
% --(axis cs:0.0909090909090909,99900)
% --(axis cs:0.101010101010101,99900)
% --(axis cs:0.111111111111111,99900)
% --(axis cs:0.121212121212121,99900)
% --(axis cs:0.131313131313131,99900)
% --(axis cs:0.141414141414141,99900)
% --(axis cs:0.151515151515152,99900)
% --(axis cs:0.161616161616162,99900)
% --(axis cs:0.171717171717172,99900)
% --(axis cs:0.181818181818182,99900)
% --(axis cs:0.191919191919192,99900)
% --(axis cs:0.202020202020202,99900)
% --(axis cs:0.212121212121212,99900)
% --(axis cs:0.222222222222222,99900)
% --(axis cs:0.232323232323232,99900)
% --(axis cs:0.242424242424242,99900)
% --(axis cs:0.252525252525253,99900)
% --(axis cs:0.262626262626263,99900)
% --(axis cs:0.272727272727273,99900)
% --(axis cs:0.282828282828283,99900)
% --(axis cs:0.292929292929293,99900)
% --(axis cs:0.303030303030303,99900)
% --(axis cs:0.313131313131313,99900)
% --(axis cs:0.323232323232323,99900)
% --(axis cs:0.333333333333333,99900)
% --(axis cs:0.343434343434343,99900)
% --(axis cs:0.343434343434343,100100)
% --(axis cs:0.343434343434343,100100)
% --(axis cs:0.333333333333333,100100)
% --(axis cs:0.323232323232323,100100)
% --(axis cs:0.313131313131313,100100)
% --(axis cs:0.303030303030303,100100)
% --(axis cs:0.292929292929293,100100)
% --(axis cs:0.282828282828283,100100)
% --(axis cs:0.272727272727273,100100)
% --(axis cs:0.262626262626263,100100)
% --(axis cs:0.252525252525253,100100)
% --(axis cs:0.242424242424242,100100)
% --(axis cs:0.232323232323232,100100)
% --(axis cs:0.222222222222222,100100)
% --(axis cs:0.212121212121212,100100)
% --(axis cs:0.202020202020202,100100)
% --(axis cs:0.191919191919192,100100)
% --(axis cs:0.181818181818182,100100)
% --(axis cs:0.171717171717172,100100)
% --(axis cs:0.161616161616162,100100)
% --(axis cs:0.151515151515152,100100)
% --(axis cs:0.141414141414141,100100)
% --(axis cs:0.131313131313131,100100)
% --(axis cs:0.121212121212121,100100)
% --(axis cs:0.111111111111111,100100)
% --(axis cs:0.101010101010101,100100)
% --(axis cs:0.0909090909090909,100100)
% --(axis cs:0.0808080808080808,100100)
% --(axis cs:0.0707070707070707,100100)
% --(axis cs:0.0606060606060606,100100)
% --(axis cs:0.0505050505050505,100100)
% --(axis cs:0.0404040404040404,182.801390851826)
% --(axis cs:0.0303030303030303,189.373032445644)
% --(axis cs:0.0202020202020202,204.246789386375)
% --(axis cs:0.0101010101010101,250.357496684036)
% --(axis cs:0,2081.3120266866)
% --cycle;

\addplot [thick, ldvi]
table {%
0 2068.26571655273
0.0101010101010101 248.972942352295
0.0202020202020202 202.791076660156
0.0303030303030303 188.229333877563
0.0404040404040404 181.566547393799
0.0505050505050505 10000
0.0606060606060606 10000
0.0707070707070707 10000
0.0808080808080808 10000
0.0909090909090909 10000
0.101010101010101 10000
0.111111111111111 10000
0.121212121212121 10000
0.131313131313131 10000
0.141414141414141 10000
0.151515151515152 10000
0.161616161616162 10000
0.171717171717172 10000
0.181818181818182 10000
0.191919191919192 10000
0.202020202020202 10000
0.212121212121212 10000
0.222222222222222 10000
0.232323232323232 10000
0.242424242424242 10000
0.252525252525253 10000
0.262626262626263 10000
0.272727272727273 10000
0.282828282828283 10000
0.292929292929293 10000
0.303030303030303 10000
0.313131313131313 10000
0.323232323232323 10000
0.333333333333333 10000
0.343434343434343 10000
0.353535353535354 10000
0.363636363636364 10000
0.373737373737374 10000
0.383838383838384 10000
0.393939393939394 10000
0.404040404040404 10000
0.414141414141414 10000
0.424242424242424 10000
0.434343434343434 10000
0.444444444444444 10000
0.454545454545455 10000
0.464646464646465 10000
0.474747474747475 10000
0.484848484848485 10000
0.494949494949495 10000
0.505050505050505 10000
0.515151515151515 10000
0.525252525252525 10000
0.535353535353535 10000
0.545454545454546 10000
0.555555555555556 10000
0.565656565656566 10000
0.575757575757576 10000
0.585858585858586 10000
0.595959595959596 10000
0.606060606060606 10000
0.616161616161616 10000
0.626262626262626 10000
0.636363636363636 10000
0.646464646464647 10000
0.656565656565657 10000
0.666666666666667 10000
0.676767676767677 10000
0.686868686868687 10000
0.696969696969697 10000
0.707070707070707 10000
0.717171717171717 10000
0.727272727272727 10000
0.737373737373737 10000
0.747474747474748 10000
0.757575757575758 10000
0.767676767676768 10000
0.777777777777778 10000
0.787878787878788 10000
0.797979797979798 10000
0.808080808080808 10000
0.818181818181818 10000
0.828282828282828 10000
0.838383838383838 10000
0.848484848484849 10000
0.858585858585859 10000
0.868686868686869 10000
0.878787878787879 10000
0.888888888888889 10000
0.898989898989899 10000
0.909090909090909 10000
0.919191919191919 10000
0.929292929292929 10000
0.939393939393939 10000
0.94949494949495 10000
0.95959595959596 10000
0.96969696969697 10000
0.97979797979798 10000
0.98989898989899 10000
1 10000
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,304.431695778554)
% --(axis cs:0,300.95129219752)
% --(axis cs:0.0101010101010101,242.682887645082)
% --(axis cs:0.0202020202020202,232.352889284861)
% --(axis cs:0.0303030303030303,235.777288095528)
% --(axis cs:0.0404040404040404,234.328705352687)
% --(axis cs:0.0505050505050505,238.154977500013)
% --(axis cs:0.0606060606060606,235.521252257441)
% --(axis cs:0.0707070707070707,231.30182330024)
% --(axis cs:0.0808080808080808,228.941106169226)
% --(axis cs:0.0909090909090909,228.777141535665)
% --(axis cs:0.101010101010101,224.070751323181)
% --(axis cs:0.111111111111111,225.664885025506)
% --(axis cs:0.121212121212121,221.417885628936)
% --(axis cs:0.131313131313131,222.32390475695)
% --(axis cs:0.141414141414141,223.721571004564)
% --(axis cs:0.151515151515152,223.899724034894)
% --(axis cs:0.161616161616162,221.563323889887)
% --(axis cs:0.171717171717172,220.423961204763)
% --(axis cs:0.181818181818182,219.987449050758)
% --(axis cs:0.191919191919192,221.316377673385)
% --(axis cs:0.202020202020202,220.130428347468)
% --(axis cs:0.212121212121212,222.032288016328)
% --(axis cs:0.222222222222222,222.281760369216)
% --(axis cs:0.232323232323232,219.621567820528)
% --(axis cs:0.242424242424242,217.963358352354)
% --(axis cs:0.252525252525253,218.13248641393)
% --(axis cs:0.262626262626263,220.683485513551)
% --(axis cs:0.272727272727273,219.93263531417)
% --(axis cs:0.282828282828283,216.788162179379)
% --(axis cs:0.292929292929293,217.291264427285)
% --(axis cs:0.303030303030303,218.705411887974)
% --(axis cs:0.313131313131313,217.250262827482)
% --(axis cs:0.323232323232323,218.49020958683)
% --(axis cs:0.333333333333333,217.730973675598)
% --(axis cs:0.343434343434343,219.487975717756)
% --(axis cs:0.353535353535354,216.976833425998)
% --(axis cs:0.363636363636364,218.559496184945)
% --(axis cs:0.373737373737374,219.670388623794)
% --(axis cs:0.383838383838384,218.268548875995)
% --(axis cs:0.393939393939394,219.613673628131)
% --(axis cs:0.404040404040404,219.15544447347)
% --(axis cs:0.414141414141414,219.407021874603)
% --(axis cs:0.424242424242424,220.99148461473)
% --(axis cs:0.434343434343434,221.072330728748)
% --(axis cs:0.444444444444444,220.584912638272)
% --(axis cs:0.454545454545455,222.121268184236)
% --(axis cs:0.464646464646465,217.944900049428)
% --(axis cs:0.474747474747475,219.141534620546)
% --(axis cs:0.484848484848485,218.896356775052)
% --(axis cs:0.494949494949495,220.961226402519)
% --(axis cs:0.505050505050505,220.642359404424)
% --(axis cs:0.515151515151515,218.740816713957)
% --(axis cs:0.525252525252525,221.19947573895)
% --(axis cs:0.535353535353535,219.472843125222)
% --(axis cs:0.545454545454546,221.120431347239)
% --(axis cs:0.555555555555556,218.535190189167)
% --(axis cs:0.565656565656566,219.751733216304)
% --(axis cs:0.575757575757576,219.826642466614)
% --(axis cs:0.585858585858586,221.633199880542)
% --(axis cs:0.595959595959596,220.641424847768)
% --(axis cs:0.606060606060606,219.48303450198)
% --(axis cs:0.616161616161616,222.040390687718)
% --(axis cs:0.626262626262626,218.836143678452)
% --(axis cs:0.636363636363636,220.923440900749)
% --(axis cs:0.646464646464647,217.942189423714)
% --(axis cs:0.656565656565657,218.975856448997)
% --(axis cs:0.666666666666667,220.199487028314)
% --(axis cs:0.676767676767677,219.111599218975)
% --(axis cs:0.686868686868687,220.289567733427)
% --(axis cs:0.696969696969697,220.459218842609)
% --(axis cs:0.707070707070707,220.997334441903)
% --(axis cs:0.717171717171717,221.367524655524)
% --(axis cs:0.727272727272727,219.672809857221)
% --(axis cs:0.737373737373737,218.656355348732)
% --(axis cs:0.747474747474748,221.55630486531)
% --(axis cs:0.757575757575758,218.96152536278)
% --(axis cs:0.767676767676768,221.504589897603)
% --(axis cs:0.777777777777778,221.865429802039)
% --(axis cs:0.787878787878788,218.77515455799)
% --(axis cs:0.797979797979798,221.777897537356)
% --(axis cs:0.808080808080808,219.879716297796)
% --(axis cs:0.818181818181818,221.318554346922)
% --(axis cs:0.828282828282828,220.216587996146)
% --(axis cs:0.838383838383838,223.519941078047)
% --(axis cs:0.848484848484849,221.291312922347)
% --(axis cs:0.858585858585859,221.513404619955)
% --(axis cs:0.868686868686869,223.512803453397)
% --(axis cs:0.878787878787879,221.377059091127)
% --(axis cs:0.888888888888889,221.009463708238)
% --(axis cs:0.898989898989899,217.054517482331)
% --(axis cs:0.909090909090909,220.952183477158)
% --(axis cs:0.919191919191919,222.101523556434)
% --(axis cs:0.929292929292929,218.647092802227)
% --(axis cs:0.939393939393939,219.55554214826)
% --(axis cs:0.94949494949495,221.165839074536)
% --(axis cs:0.95959595959596,220.52804701488)
% --(axis cs:0.96969696969697,219.746264132301)
% --(axis cs:0.97979797979798,217.23602409461)
% --(axis cs:0.98989898989899,218.809133628101)
% --(axis cs:1,219.096042409631)
% --(axis cs:1,227.655498728064)
% --(axis cs:1,227.655498728064)
% --(axis cs:0.98989898989899,227.14945783308)
% --(axis cs:0.97979797979798,223.905794905634)
% --(axis cs:0.96969696969697,228.584649411401)
% --(axis cs:0.95959595959596,224.796881268811)
% --(axis cs:0.94949494949495,229.313466192798)
% --(axis cs:0.939393939393939,225.550956570002)
% --(axis cs:0.929292929292929,223.830530183613)
% --(axis cs:0.919191919191919,226.441010318078)
% --(axis cs:0.909090909090909,227.733710535293)
% --(axis cs:0.898989898989899,223.620741154143)
% --(axis cs:0.888888888888889,227.905598242445)
% --(axis cs:0.878787878787879,224.378479849302)
% --(axis cs:0.868686868686869,225.281660657932)
% --(axis cs:0.858585858585859,227.339130627847)
% --(axis cs:0.848484848484849,225.892223607194)
% --(axis cs:0.838383838383838,228.991171135088)
% --(axis cs:0.828282828282828,226.414759660104)
% --(axis cs:0.818181818181818,226.16428333008)
% --(axis cs:0.808080808080808,225.938490489313)
% --(axis cs:0.797979797979798,226.425010024899)
% --(axis cs:0.787878787878788,224.71975282116)
% --(axis cs:0.777777777777778,227.461638526819)
% --(axis cs:0.767676767676768,227.686946052104)
% --(axis cs:0.757575757575758,224.170547085951)
% --(axis cs:0.747474747474748,226.17688376384)
% --(axis cs:0.737373737373737,226.312310727929)
% --(axis cs:0.727272727272727,228.157050830034)
% --(axis cs:0.717171717171717,228.011785952386)
% --(axis cs:0.707070707070707,224.015257873771)
% --(axis cs:0.696969696969697,228.681108611004)
% --(axis cs:0.686868686868687,226.736131882052)
% --(axis cs:0.676767676767677,226.011550652852)
% --(axis cs:0.666666666666667,223.710516633795)
% --(axis cs:0.656565656565657,225.755062435281)
% --(axis cs:0.646464646464647,225.116614134635)
% --(axis cs:0.636363636363636,226.52974131971)
% --(axis cs:0.626262626262626,227.084186369156)
% --(axis cs:0.616161616161616,225.044867796169)
% --(axis cs:0.606060606060606,227.766149152805)
% --(axis cs:0.595959595959596,227.295094775034)
% --(axis cs:0.585858585858586,226.951600839672)
% --(axis cs:0.575757575757576,227.271093892029)
% --(axis cs:0.565656565656566,225.161051360112)
% --(axis cs:0.555555555555556,223.767830288128)
% --(axis cs:0.545454545454546,225.764025287282)
% --(axis cs:0.535353535353535,223.052211806419)
% --(axis cs:0.525252525252525,228.958803679995)
% --(axis cs:0.515151515151515,224.818238614412)
% --(axis cs:0.505050505050505,224.621678681514)
% --(axis cs:0.494949494949495,224.907143653634)
% --(axis cs:0.484848484848485,228.406125829929)
% --(axis cs:0.474747474747475,225.779249376036)
% --(axis cs:0.464646464646465,225.581909642955)
% --(axis cs:0.454545454545455,228.918088047454)
% --(axis cs:0.444444444444444,227.853373189364)
% --(axis cs:0.434343434343434,226.440044149182)
% --(axis cs:0.424242424242424,228.225098637223)
% --(axis cs:0.414141414141414,224.022558813874)
% --(axis cs:0.404040404040404,226.456299453532)
% --(axis cs:0.393939393939394,226.537079393109)
% --(axis cs:0.383838383838384,224.751699537091)
% --(axis cs:0.373737373737374,228.135340288559)
% --(axis cs:0.363636363636364,225.364495972037)
% --(axis cs:0.353535353535354,225.931957162381)
% --(axis cs:0.343434343434343,227.390686391619)
% --(axis cs:0.333333333333333,225.475039050232)
% --(axis cs:0.323232323232323,224.657876961022)
% --(axis cs:0.313131313131313,224.739872365389)
% --(axis cs:0.303030303030303,226.382829689174)
% --(axis cs:0.292929292929293,227.489543067832)
% --(axis cs:0.282828282828283,225.769187979313)
% --(axis cs:0.272727272727273,227.099244110879)
% --(axis cs:0.262626262626263,226.060536855834)
% --(axis cs:0.252525252525253,226.134202886608)
% --(axis cs:0.242424242424242,230.268373062441)
% --(axis cs:0.232323232323232,226.839522267363)
% --(axis cs:0.222222222222222,231.485703314866)
% --(axis cs:0.212121212121212,231.160480080596)
% --(axis cs:0.202020202020202,229.782916989446)
% --(axis cs:0.191919191919192,226.254663433793)
% --(axis cs:0.181818181818182,230.660370468285)
% --(axis cs:0.171717171717172,228.143631416086)
% --(axis cs:0.161616161616162,226.113945092046)
% --(axis cs:0.151515151515152,233.277079553974)
% --(axis cs:0.141414141414141,235.503114664382)
% --(axis cs:0.131313131313131,235.463223691536)
% --(axis cs:0.121212121212121,227.662112387422)
% --(axis cs:0.111111111111111,230.540162581916)
% --(axis cs:0.101010101010101,230.980483875794)
% --(axis cs:0.0909090909090909,235.790256535624)
% --(axis cs:0.0808080808080808,239.918898255823)
% --(axis cs:0.0707070707070707,241.499301272514)
% --(axis cs:0.0606060606060606,242.005435364629)
% --(axis cs:0.0505050505050505,244.951448739001)
% --(axis cs:0.0404040404040404,245.04052301035)
% --(axis cs:0.0303030303030303,244.766107900566)
% --(axis cs:0.0202020202020202,237.184174313772)
% --(axis cs:0.0101010101010101,271.538544087095)
% --(axis cs:0,304.431695778554)
% --cycle;

\addplot [thick, cmcd]
table {%
0 302.691493988037
0.0101010101010101 257.110715866089
0.0202020202020202 234.768531799316
0.0303030303030303 240.271697998047
0.0404040404040404 239.684614181519
0.0505050505050505 241.553213119507
0.0606060606060606 238.763343811035
0.0707070707070707 236.400562286377
0.0808080808080808 234.430002212524
0.0909090909090909 232.283699035645
0.101010101010101 227.525617599487
0.111111111111111 228.102523803711
0.121212121212121 224.539999008179
0.131313131313131 228.893564224243
0.141414141414141 229.612342834473
0.151515151515152 228.588401794434
0.161616161616162 223.838634490967
0.171717171717172 224.283796310425
0.181818181818182 225.323909759521
0.191919191919192 223.785520553589
0.202020202020202 224.956672668457
0.212121212121212 226.596384048462
0.222222222222222 226.883731842041
0.232323232323232 223.230545043945
0.242424242424242 224.115865707397
0.252525252525253 222.133344650269
0.262626262626263 223.372011184692
0.272727272727273 223.515939712524
0.282828282828283 221.278675079346
0.292929292929293 222.390403747559
0.303030303030303 222.544120788574
0.313131313131313 220.995067596436
0.323232323232323 221.574043273926
0.333333333333333 221.603006362915
0.343434343434343 223.439331054688
0.353535353535354 221.454395294189
0.363636363636364 221.961996078491
0.373737373737374 223.902864456177
0.383838383838384 221.510124206543
0.393939393939394 223.07537651062
0.404040404040404 222.805871963501
0.414141414141414 221.714790344238
0.424242424242424 224.608291625977
0.434343434343434 223.756187438965
0.444444444444444 224.219142913818
0.454545454545455 225.519678115845
0.464646464646465 221.763404846191
0.474747474747475 222.460391998291
0.484848484848485 223.65124130249
0.494949494949495 222.934185028076
0.505050505050505 222.632019042969
0.515151515151515 221.779527664185
0.525252525252525 225.079139709473
0.535353535353535 221.26252746582
0.545454545454546 223.442228317261
0.555555555555556 221.151510238647
0.565656565656566 222.456392288208
0.575757575757576 223.548868179321
0.585858585858586 224.292400360107
0.595959595959596 223.968259811401
0.606060606060606 223.624591827393
0.616161616161616 223.542629241943
0.626262626262626 222.960165023804
0.636363636363636 223.726591110229
0.646464646464647 221.529401779175
0.656565656565657 222.365459442139
0.666666666666667 221.955001831055
0.676767676767677 222.561574935913
0.686868686868687 223.512849807739
0.696969696969697 224.570163726807
0.707070707070707 222.506296157837
0.717171717171717 224.689655303955
0.727272727272727 223.914930343628
0.737373737373737 222.48433303833
0.747474747474748 223.866594314575
0.757575757575758 221.566036224365
0.767676767676768 224.595767974854
0.777777777777778 224.663534164429
0.787878787878788 221.747453689575
0.797979797979798 224.101453781128
0.808080808080808 222.909103393555
0.818181818181818 223.741418838501
0.828282828282828 223.315673828125
0.838383838383838 226.255556106567
0.848484848484849 223.591768264771
0.858585858585859 224.426267623901
0.868686868686869 224.397232055664
0.878787878787879 222.877769470215
0.888888888888889 224.457530975342
0.898989898989899 220.337629318237
0.909090909090909 224.342947006226
0.919191919191919 224.271266937256
0.929292929292929 221.23881149292
0.939393939393939 222.553249359131
0.94949494949495 225.239652633667
0.95959595959596 222.662464141846
0.96969696969697 224.165456771851
0.97979797979798 220.570909500122
0.98989898989899 222.979295730591
1 223.375770568848
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/w2_plots/stmm_dim2.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{STMM} ($d=2$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={$\mathcal{W}_2$},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black},
log basis y={10},
% ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,182.482529377926)
% --(axis cs:0,171.207232737552)
% --(axis cs:0.0101010101010101,45.3509143265677)
% --(axis cs:0.0202020202020202,22.2326089030519)
% --(axis cs:0.0303030303030303,20.0517509091878)
% --(axis cs:0.0404040404040404,19.9302044982106)
% --(axis cs:0.0505050505050505,19.6249006377679)
% --(axis cs:0.0606060606060606,19.6643697079088)
% --(axis cs:0.0707070707070707,19.9062386017056)
% --(axis cs:0.0808080808080808,19.9142471277281)
% --(axis cs:0.0909090909090909,19.6666754670504)
% --(axis cs:0.101010101010101,19.9747660158945)
% --(axis cs:0.111111111111111,19.8514009006092)
% --(axis cs:0.121212121212121,19.7781451246068)
% --(axis cs:0.131313131313131,20.1397717397209)
% --(axis cs:0.141414141414141,19.8230658790379)
% --(axis cs:0.151515151515152,20.2365113474688)
% --(axis cs:0.161616161616162,19.9928679028168)
% --(axis cs:0.171717171717172,20.1177639361027)
% --(axis cs:0.181818181818182,20.2453090862237)
% --(axis cs:0.191919191919192,20.2172801062471)
% --(axis cs:0.202020202020202,20.3601293418667)
% --(axis cs:0.212121212121212,19.8493980399893)
% --(axis cs:0.222222222222222,19.9981073119072)
% --(axis cs:0.232323232323232,20.2148618508679)
% --(axis cs:0.242424242424242,19.9129685857013)
% --(axis cs:0.252525252525253,19.7533427126196)
% --(axis cs:0.262626262626263,20.392035963463)
% --(axis cs:0.272727272727273,20.201603290242)
% --(axis cs:0.282828282828283,19.7801957947271)
% --(axis cs:0.292929292929293,20.4679069764848)
% --(axis cs:0.303030303030303,19.7366988116493)
% --(axis cs:0.313131313131313,19.9320888147472)
% --(axis cs:0.323232323232323,20.1418103994384)
% --(axis cs:0.333333333333333,20.5093014776633)
% --(axis cs:0.343434343434343,19.8310522088631)
% --(axis cs:0.353535353535354,20.1646433528018)
% --(axis cs:0.363636363636364,20.1373853222824)
% --(axis cs:0.373737373737374,19.9069265735544)
% --(axis cs:0.383838383838384,19.7699786770197)
% --(axis cs:0.393939393939394,19.8994024990205)
% --(axis cs:0.404040404040404,20.2726856000372)
% --(axis cs:0.414141414141414,20.0459504089712)
% --(axis cs:0.424242424242424,19.9631031532835)
% --(axis cs:0.434343434343434,19.8711308926621)
% --(axis cs:0.444444444444444,20.1388793196229)
% --(axis cs:0.454545454545455,19.6647698193711)
% --(axis cs:0.464646464646465,20.0195495790518)
% --(axis cs:0.474747474747475,20.1385251632371)
% --(axis cs:0.484848484848485,19.9724601804536)
% --(axis cs:0.494949494949495,20.3504534407168)
% --(axis cs:0.505050505050505,19.9936586738737)
% --(axis cs:0.515151515151515,19.8315660387376)
% --(axis cs:0.525252525252525,19.9987678764799)
% --(axis cs:0.535353535353535,20.1478603824838)
% --(axis cs:0.545454545454546,20.2019645412013)
% --(axis cs:0.555555555555556,19.6790286807639)
% --(axis cs:0.565656565656566,19.8259922813888)
% --(axis cs:0.575757575757576,19.904552523899)
% --(axis cs:0.585858585858586,19.8015705884965)
% --(axis cs:0.595959595959596,20.0239796243572)
% --(axis cs:0.606060606060606,19.6057890453756)
% --(axis cs:0.616161616161616,19.9657952476617)
% --(axis cs:0.626262626262626,20.0924763709164)
% --(axis cs:0.636363636363636,20.2776414249081)
% --(axis cs:0.646464646464647,19.6619455872065)
% --(axis cs:0.656565656565657,19.7368519494462)
% --(axis cs:0.666666666666667,20.0952209711226)
% --(axis cs:0.676767676767677,19.884262434382)
% --(axis cs:0.686868686868687,19.7515388919705)
% --(axis cs:0.696969696969697,20.1815168146523)
% --(axis cs:0.707070707070707,20.4206819602478)
% --(axis cs:0.717171717171717,19.9961195623051)
% --(axis cs:0.727272727272727,19.9327077866615)
% --(axis cs:0.737373737373737,20.2268122551403)
% --(axis cs:0.747474747474748,20.5409063784752)
% --(axis cs:0.757575757575758,20.4970162634499)
% --(axis cs:0.767676767676768,19.6020272232358)
% --(axis cs:0.777777777777778,20.1514821096054)
% --(axis cs:0.787878787878788,20.1574089219099)
% --(axis cs:0.797979797979798,20.0209522769598)
% --(axis cs:0.808080808080808,20.2160080130465)
% --(axis cs:0.818181818181818,20.2929028003747)
% --(axis cs:0.828282828282828,20.3865892665035)
% --(axis cs:0.838383838383838,19.9819900716852)
% --(axis cs:0.848484848484849,20.1786216412105)
% --(axis cs:0.858585858585859,19.8196128155703)
% --(axis cs:0.868686868686869,19.948892363476)
% --(axis cs:0.878787878787879,19.9657467440921)
% --(axis cs:0.888888888888889,19.9553657188045)
% --(axis cs:0.898989898989899,19.8696521339577)
% --(axis cs:0.909090909090909,20.0297610958828)
% --(axis cs:0.919191919191919,20.2231002224155)
% --(axis cs:0.929292929292929,19.6837553627409)
% --(axis cs:0.939393939393939,19.9588953730612)
% --(axis cs:0.94949494949495,20.0916855319103)
% --(axis cs:0.95959595959596,20.2733164784808)
% --(axis cs:0.96969696969697,20.1194497139894)
% --(axis cs:0.97979797979798,20.2374238618325)
% --(axis cs:0.98989898989899,19.8585056504303)
% --(axis cs:1,20.5064535112253)
% --(axis cs:1,20.9810123472342)
% --(axis cs:1,20.9810123472342)
% --(axis cs:0.98989898989899,21.0052362242645)
% --(axis cs:0.97979797979798,21.0511956564475)
% --(axis cs:0.96969696969697,21.0965680090941)
% --(axis cs:0.95959595959596,20.7078947069745)
% --(axis cs:0.94949494949495,20.8523066059986)
% --(axis cs:0.939393939393939,20.7550609829874)
% --(axis cs:0.929292929292929,20.7751884811006)
% --(axis cs:0.919191919191919,20.8164944278531)
% --(axis cs:0.909090909090909,20.8384940425144)
% --(axis cs:0.898989898989899,20.5721246185142)
% --(axis cs:0.888888888888889,20.8095449791325)
% --(axis cs:0.878787878787879,21.0510312481564)
% --(axis cs:0.868686868686869,20.6454336558111)
% --(axis cs:0.858585858585859,21.1469613764768)
% --(axis cs:0.848484848484849,20.7062007274114)
% --(axis cs:0.838383838383838,20.6232569490363)
% --(axis cs:0.828282828282828,21.0770294888371)
% --(axis cs:0.818181818181818,20.8772236377662)
% --(axis cs:0.808080808080808,20.8004824463956)
% --(axis cs:0.797979797979798,21.1272634937617)
% --(axis cs:0.787878787878788,21.2510145018572)
% --(axis cs:0.777777777777778,21.0905246691116)
% --(axis cs:0.767676767676768,20.4472062133487)
% --(axis cs:0.757575757575758,21.0140434975975)
% --(axis cs:0.747474747474748,21.1578283818093)
% --(axis cs:0.737373737373737,21.142708885912)
% --(axis cs:0.727272727272727,20.757485389608)
% --(axis cs:0.717171717171717,20.8852838838924)
% --(axis cs:0.707070707070707,21.1029758385193)
% --(axis cs:0.696969696969697,20.8805130239097)
% --(axis cs:0.686868686868687,20.8349851177341)
% --(axis cs:0.676767676767677,20.8706494651847)
% --(axis cs:0.666666666666667,20.8820658445207)
% --(axis cs:0.656565656565657,20.6934144308638)
% --(axis cs:0.646464646464647,20.4693429412359)
% --(axis cs:0.636363636363636,20.9354938175541)
% --(axis cs:0.626262626262626,20.8245053261661)
% --(axis cs:0.616161616161616,20.6912100623969)
% --(axis cs:0.606060606060606,20.9768873652995)
% --(axis cs:0.595959595959596,20.8231773771381)
% --(axis cs:0.585858585858586,20.582355803105)
% --(axis cs:0.575757575757576,21.040006573391)
% --(axis cs:0.565656565656566,20.623249833632)
% --(axis cs:0.555555555555556,20.9792249889749)
% --(axis cs:0.545454545454546,20.8212631504491)
% --(axis cs:0.535353535353535,20.7248469844595)
% --(axis cs:0.525252525252525,20.8273858787081)
% --(axis cs:0.515151515151515,20.9105723470351)
% --(axis cs:0.505050505050505,20.9623039840548)
% --(axis cs:0.494949494949495,21.0708894090147)
% --(axis cs:0.484848484848485,20.7123475969512)
% --(axis cs:0.474747474747475,21.0400017151198)
% --(axis cs:0.464646464646465,20.9301932149851)
% --(axis cs:0.454545454545455,20.6744025439101)
% --(axis cs:0.444444444444444,20.7411508355589)
% --(axis cs:0.434343434343434,20.4260731249771)
% --(axis cs:0.424242424242424,20.6705519179751)
% --(axis cs:0.414141414141414,20.9026637115122)
% --(axis cs:0.404040404040404,20.8523620836786)
% --(axis cs:0.393939393939394,20.7687150241728)
% --(axis cs:0.383838383838384,20.7500971210149)
% --(axis cs:0.373737373737374,20.8173204052053)
% --(axis cs:0.363636363636364,21.1725235446)
% --(axis cs:0.353535353535354,21.0032972638058)
% --(axis cs:0.343434343434343,20.9657927503959)
% --(axis cs:0.333333333333333,20.993403142698)
% --(axis cs:0.323232323232323,21.0472026048646)
% --(axis cs:0.313131313131313,20.8611483945729)
% --(axis cs:0.303030303030303,20.6702383106957)
% --(axis cs:0.292929292929293,20.9946861021285)
% --(axis cs:0.282828282828283,20.8170150893671)
% --(axis cs:0.272727272727273,21.0249482425033)
% --(axis cs:0.262626262626263,20.9043440795668)
% --(axis cs:0.252525252525253,20.8604878537866)
% --(axis cs:0.242424242424242,20.4756703875348)
% --(axis cs:0.232323232323232,20.9415726851123)
% --(axis cs:0.222222222222222,20.6478658936593)
% --(axis cs:0.212121212121212,20.6091423996164)
% --(axis cs:0.202020202020202,20.9372954513767)
% --(axis cs:0.191919191919192,21.1951559022062)
% --(axis cs:0.181818181818182,21.1340077205695)
% --(axis cs:0.171717171717172,21.075386584222)
% --(axis cs:0.161616161616162,20.9254465541229)
% --(axis cs:0.151515151515152,20.8758052609602)
% --(axis cs:0.141414141414141,21.0055869796962)
% --(axis cs:0.131313131313131,20.9156319696907)
% --(axis cs:0.121212121212121,20.8542439439967)
% --(axis cs:0.111111111111111,21.0896343700817)
% --(axis cs:0.101010101010101,20.6100113392996)
% --(axis cs:0.0909090909090909,20.7837196402189)
% --(axis cs:0.0808080808080808,20.6169313466982)
% --(axis cs:0.0707070707070707,20.5354833144931)
% --(axis cs:0.0606060606060606,20.5112069789503)
% --(axis cs:0.0505050505050505,20.2379657639044)
% --(axis cs:0.0404040404040404,20.5293501740306)
% --(axis cs:0.0303030303030303,20.6401083361125)
% --(axis cs:0.0202020202020202,22.827934634088)
% --(axis cs:0.0101010101010101,47.7887484160471)
% --(axis cs:0,182.482529377926)
% --cycle;

\addplot [thick, mfvi]
table {%
0 176.844881057739
0.0101010101010101 46.5698313713074
0.0202020202020202 22.5302717685699
0.0303030303030303 20.3459296226501
0.0404040404040404 20.2297773361206
0.0505050505050505 19.9314332008362
0.0606060606060606 20.0877883434296
0.0707070707070707 20.2208609580994
0.0808080808080808 20.2655892372131
0.0909090909090909 20.2251975536346
0.101010101010101 20.292388677597
0.111111111111111 20.4705176353455
0.121212121212121 20.3161945343018
0.131313131313131 20.5277018547058
0.141414141414141 20.4143264293671
0.151515151515152 20.5561583042145
0.161616161616162 20.4591572284698
0.171717171717172 20.5965752601624
0.181818181818182 20.6896584033966
0.191919191919192 20.7062180042267
0.202020202020202 20.6487123966217
0.212121212121212 20.2292702198029
0.222222222222222 20.3229866027832
0.232323232323232 20.5782172679901
0.242424242424242 20.194319486618
0.252525252525253 20.3069152832031
0.262626262626263 20.6481900215149
0.272727272727273 20.6132757663727
0.282828282828283 20.2986054420471
0.292929292929293 20.7312965393066
0.303030303030303 20.2034685611725
0.313131313131313 20.39661860466
0.323232323232323 20.5945065021515
0.333333333333333 20.7513523101807
0.343434343434343 20.3984224796295
0.353535353535354 20.5839703083038
0.363636363636364 20.6549544334412
0.373737373737374 20.3621234893799
0.383838383838384 20.2600378990173
0.393939393939394 20.3340587615967
0.404040404040404 20.5625238418579
0.414141414141414 20.4743070602417
0.424242424242424 20.3168275356293
0.434343434343434 20.1486020088196
0.444444444444444 20.4400150775909
0.454545454545455 20.1695861816406
0.464646464646465 20.4748713970184
0.474747474747475 20.5892634391785
0.484848484848485 20.3424038887024
0.494949494949495 20.7106714248657
0.505050505050505 20.4779813289642
0.515151515151515 20.3710691928864
0.525252525252525 20.413076877594
0.535353535353535 20.4363536834717
0.545454545454546 20.5116138458252
0.555555555555556 20.3291268348694
0.565656565656566 20.2246210575104
0.575757575757576 20.472279548645
0.585858585858586 20.1919631958008
0.595959595959596 20.4235785007477
0.606060606060606 20.2913382053375
0.616161616161616 20.3285026550293
0.626262626262626 20.4584908485413
0.636363636363636 20.6065676212311
0.646464646464647 20.0656442642212
0.656565656565657 20.215133190155
0.666666666666667 20.4886434078217
0.676767676767677 20.3774559497833
0.686868686868687 20.2932620048523
0.696969696969697 20.531014919281
0.707070707070707 20.7618288993835
0.717171717171717 20.4407017230988
0.727272727272727 20.3450965881348
0.737373737373737 20.6847605705261
0.747474747474748 20.8493673801422
0.757575757575758 20.7555298805237
0.767676767676768 20.0246167182922
0.777777777777778 20.6210033893585
0.787878787878788 20.7042117118835
0.797979797979798 20.5741078853607
0.808080808080808 20.5082452297211
0.818181818181818 20.5850632190704
0.828282828282828 20.7318093776703
0.838383838383838 20.3026235103607
0.848484848484849 20.4424111843109
0.858585858585859 20.4832870960236
0.868686868686869 20.2971630096436
0.878787878787879 20.5083889961243
0.888888888888889 20.3824553489685
0.898989898989899 20.220888376236
0.909090909090909 20.4341275691986
0.919191919191919 20.5197973251343
0.929292929292929 20.2294719219208
0.939393939393939 20.3569781780243
0.94949494949495 20.4719960689545
0.95959595959596 20.4906055927277
0.96969696969697 20.6080088615417
0.97979797979798 20.64430975914
0.98989898989899 20.4318709373474
1 20.7437329292297
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=gmmvi, fill opacity=0.3]
% (axis cs:0,236.591951708634)
% --(axis cs:0,209.595182080428)
% --(axis cs:0.0101010101010101,14.8065412786545)
% --(axis cs:0.0202020202020202,15.7031650469207)
% --(axis cs:0.0303030303030303,15.2056672852479)
% --(axis cs:0.0404040404040404,14.7364861569003)
% --(axis cs:0.0505050505050505,14.3564173853021)
% --(axis cs:0.0606060606060606,15.2778051578728)
% --(axis cs:0.0707070707070707,14.6780840633372)
% --(axis cs:0.0808080808080808,14.3757526040162)
% --(axis cs:0.0909090909090909,14.7936513026075)
% --(axis cs:0.101010101010101,14.2514559965384)
% --(axis cs:0.111111111111111,14.6300436993537)
% --(axis cs:0.121212121212121,14.1865599117349)
% --(axis cs:0.131313131313131,14.211798511862)
% --(axis cs:0.141414141414141,14.0060818929211)
% --(axis cs:0.151515151515152,14.4604310595421)
% --(axis cs:0.161616161616162,14.3569362083693)
% --(axis cs:0.171717171717172,14.1066105004568)
% --(axis cs:0.181818181818182,14.148280109818)
% --(axis cs:0.191919191919192,14.0233403699645)
% --(axis cs:0.202020202020202,14.2958068365435)
% --(axis cs:0.212121212121212,14.4726770510731)
% --(axis cs:0.222222222222222,14.009680010455)
% --(axis cs:0.232323232323232,13.8885691039405)
% --(axis cs:0.242424242424242,13.8926882448685)
% --(axis cs:0.252525252525253,13.826125454063)
% --(axis cs:0.262626262626263,14.4218161868204)
% --(axis cs:0.272727272727273,14.1714906343066)
% --(axis cs:0.282828282828283,13.8166253424777)
% --(axis cs:0.292929292929293,14.0319914921538)
% --(axis cs:0.303030303030303,14.5779540751717)
% --(axis cs:0.313131313131313,13.9028332197187)
% --(axis cs:0.323232323232323,14.2004320572797)
% --(axis cs:0.333333333333333,13.7685542980449)
% --(axis cs:0.343434343434343,13.8899579475121)
% --(axis cs:0.353535353535354,13.9764534924678)
% --(axis cs:0.363636363636364,13.9542183051658)
% --(axis cs:0.373737373737374,13.930349343859)
% --(axis cs:0.383838383838384,14.0614081646115)
% --(axis cs:0.393939393939394,14.0392578952601)
% --(axis cs:0.404040404040404,13.679684498685)
% --(axis cs:0.414141414141414,14.3447233073985)
% --(axis cs:0.424242424242424,14.1456515059013)
% --(axis cs:0.434343434343434,13.9788729368619)
% --(axis cs:0.444444444444444,13.6818574072531)
% --(axis cs:0.454545454545455,14.1651394752065)
% --(axis cs:0.464646464646465,13.6681477152104)
% --(axis cs:0.474747474747475,14.0924832957627)
% --(axis cs:0.484848484848485,14.1941201138905)
% --(axis cs:0.494949494949495,13.7875838939981)
% --(axis cs:0.505050505050505,13.9500872614788)
% --(axis cs:0.515151515151515,13.9873667757643)
% --(axis cs:0.525252525252525,13.9943607356669)
% --(axis cs:0.535353535353535,14.0249222823266)
% --(axis cs:0.545454545454546,13.8159555431096)
% --(axis cs:0.555555555555556,13.7613373172833)
% --(axis cs:0.565656565656566,13.7589957622071)
% --(axis cs:0.575757575757576,14.2709137192766)
% --(axis cs:0.585858585858586,13.6485837663474)
% --(axis cs:0.595959595959596,13.9400329824936)
% --(axis cs:0.606060606060606,13.9027646190871)
% --(axis cs:0.616161616161616,13.9679157117915)
% --(axis cs:0.626262626262626,14.0293083528706)
% --(axis cs:0.636363636363636,13.9490529388155)
% --(axis cs:0.646464646464647,13.8775601558888)
% --(axis cs:0.656565656565657,13.6348486596586)
% --(axis cs:0.666666666666667,14.1449689500832)
% --(axis cs:0.676767676767677,14.3087819298782)
% --(axis cs:0.686868686868687,13.6299477817403)
% --(axis cs:0.696969696969697,13.9987829854924)
% --(axis cs:0.707070707070707,14.0412792666307)
% --(axis cs:0.717171717171717,13.8183580788856)
% --(axis cs:0.727272727272727,13.9332680255492)
% --(axis cs:0.737373737373737,13.7443236860048)
% --(axis cs:0.747474747474748,14.0540405201089)
% --(axis cs:0.757575757575758,14.3347495411445)
% --(axis cs:0.767676767676768,13.8280381563048)
% --(axis cs:0.777777777777778,14.2674791798497)
% --(axis cs:0.787878787878788,13.9839459954113)
% --(axis cs:0.797979797979798,14.1806449688198)
% --(axis cs:0.808080808080808,14.0891368728315)
% --(axis cs:0.818181818181818,14.1586360711255)
% --(axis cs:0.828282828282828,13.9753896627802)
% --(axis cs:0.838383838383838,13.6663621325674)
% --(axis cs:0.848484848484849,14.155205947883)
% --(axis cs:0.858585858585859,13.8501352815257)
% --(axis cs:0.868686868686869,13.8636174295258)
% --(axis cs:0.878787878787879,13.9305551759679)
% --(axis cs:0.888888888888889,14.3035911458057)
% --(axis cs:0.898989898989899,14.0870892972506)
% --(axis cs:0.909090909090909,13.7668902948621)
% --(axis cs:0.919191919191919,13.8689356485844)
% --(axis cs:0.929292929292929,14.2255840076167)
% --(axis cs:0.939393939393939,14.1105038526933)
% --(axis cs:0.94949494949495,14.0203475484491)
% --(axis cs:0.95959595959596,14.0196178525268)
% --(axis cs:0.96969696969697,13.7145407344647)
% --(axis cs:0.97979797979798,14.0159336956841)
% --(axis cs:0.98989898989899,13.9951329423243)
% --(axis cs:1,13.9143551605902)
% --(axis cs:1,15.7427674514093)
% --(axis cs:1,15.7427674514093)
% --(axis cs:0.98989898989899,14.5936193274206)
% --(axis cs:0.97979797979798,15.2115748492378)
% --(axis cs:0.96969696969697,15.1945030544452)
% --(axis cs:0.95959595959596,15.5154902369202)
% --(axis cs:0.94949494949495,14.8051944246649)
% --(axis cs:0.939393939393939,14.7467020150741)
% --(axis cs:0.929292929292929,15.7735243068975)
% --(axis cs:0.919191919191919,14.4425639470577)
% --(axis cs:0.909090909090909,14.8240854665514)
% --(axis cs:0.898989898989899,15.194895031973)
% --(axis cs:0.888888888888889,16.0626569849927)
% --(axis cs:0.878787878787879,14.8003165014308)
% --(axis cs:0.868686868686869,14.770083894937)
% --(axis cs:0.858585858585859,14.6161613912954)
% --(axis cs:0.848484848484849,15.463889377587)
% --(axis cs:0.838383838383838,14.9363772015391)
% --(axis cs:0.828282828282828,15.5500834550482)
% --(axis cs:0.818181818181818,15.0136518698535)
% --(axis cs:0.808080808080808,16.1005379814471)
% --(axis cs:0.797979797979798,15.164843579459)
% --(axis cs:0.787878787878788,15.0065301360279)
% --(axis cs:0.777777777777778,15.2018868937587)
% --(axis cs:0.767676767676768,14.9518972036501)
% --(axis cs:0.757575757575758,15.7125293399285)
% --(axis cs:0.747474747474748,15.0827135158409)
% --(axis cs:0.737373737373737,15.320300623535)
% --(axis cs:0.727272727272727,14.9788170307558)
% --(axis cs:0.717171717171717,14.8523639288659)
% --(axis cs:0.707070707070707,15.2103734509597)
% --(axis cs:0.696969696969697,14.5788642236751)
% --(axis cs:0.686868686868687,15.3735564945353)
% --(axis cs:0.676767676767677,15.0587369719467)
% --(axis cs:0.666666666666667,15.6922154790855)
% --(axis cs:0.656565656565657,16.0561684912203)
% --(axis cs:0.646464646464647,15.1510228938854)
% --(axis cs:0.636363636363636,15.272185197476)
% --(axis cs:0.626262626262626,14.4331736226848)
% --(axis cs:0.616161616161616,15.4472339769292)
% --(axis cs:0.606060606060606,15.6797000758897)
% --(axis cs:0.595959595959596,15.2362489465225)
% --(axis cs:0.585858585858586,15.5455948148904)
% --(axis cs:0.575757575757576,16.0100644835433)
% --(axis cs:0.565656565656566,15.2773592564086)
% --(axis cs:0.555555555555556,16.0358571636127)
% --(axis cs:0.545454545454546,15.5123878483089)
% --(axis cs:0.535353535353535,14.9414139679785)
% --(axis cs:0.525252525252525,14.6067220661519)
% --(axis cs:0.515151515151515,14.9890402753221)
% --(axis cs:0.505050505050505,15.2640946385456)
% --(axis cs:0.494949494949495,14.4828733737631)
% --(axis cs:0.484848484848485,15.0008490633556)
% --(axis cs:0.474747474747475,15.8884556156753)
% --(axis cs:0.464646464646465,15.9550951398616)
% --(axis cs:0.454545454545455,15.8290416809519)
% --(axis cs:0.444444444444444,15.7867423890421)
% --(axis cs:0.434343434343434,16.4006017030307)
% --(axis cs:0.424242424242424,15.9479416146737)
% --(axis cs:0.414141414141414,15.9464124805653)
% --(axis cs:0.404040404040404,15.50947918616)
% --(axis cs:0.393939393939394,14.7335153705785)
% --(axis cs:0.383838383838384,15.5224593852848)
% --(axis cs:0.373737373737374,14.621917730726)
% --(axis cs:0.363636363636364,15.9926310409951)
% --(axis cs:0.353535353535354,15.7620962168522)
% --(axis cs:0.343434343434343,14.9587826301856)
% --(axis cs:0.333333333333333,16.0310648998005)
% --(axis cs:0.323232323232323,15.0538666297015)
% --(axis cs:0.313131313131313,15.7769773042681)
% --(axis cs:0.303030303030303,15.3409592892387)
% --(axis cs:0.292929292929293,15.553345669864)
% --(axis cs:0.282828282828283,15.2664091729031)
% --(axis cs:0.272727272727273,15.527862583772)
% --(axis cs:0.262626262626263,15.4559795094382)
% --(axis cs:0.252525252525253,15.3488141783528)
% --(axis cs:0.242424242424242,14.6084418591965)
% --(axis cs:0.232323232323232,15.6537101395287)
% --(axis cs:0.222222222222222,15.3018267377445)
% --(axis cs:0.212121212121212,15.8679906735362)
% --(axis cs:0.202020202020202,15.0961604600568)
% --(axis cs:0.191919191919192,15.0215753061525)
% --(axis cs:0.181818181818182,15.2766003947901)
% --(axis cs:0.171717171717172,15.6240189436655)
% --(axis cs:0.161616161616162,15.0290515502672)
% --(axis cs:0.151515151515152,15.6540236867042)
% --(axis cs:0.141414141414141,16.2078496675953)
% --(axis cs:0.131313131313131,17.4273053776033)
% --(axis cs:0.121212121212121,16.447264913552)
% --(axis cs:0.111111111111111,15.6040127734246)
% --(axis cs:0.101010101010101,15.9322235841501)
% --(axis cs:0.0909090909090909,16.8281529347582)
% --(axis cs:0.0808080808080808,16.2787364363585)
% --(axis cs:0.0707070707070707,17.1743658306142)
% --(axis cs:0.0606060606060606,17.0516359126838)
% --(axis cs:0.0505050505050505,17.1676972234625)
% --(axis cs:0.0404040404040404,16.7571938434049)
% --(axis cs:0.0303030303030303,18.7408992964782)
% --(axis cs:0.0202020202020202,18.7115507199861)
% --(axis cs:0.0101010101010101,25.4685699197708)
% --(axis cs:0,236.591951708634)
% --cycle;

\addplot [thick, gmmvi]
table {%
0 223.093566894531
0.0101010101010101 20.1375555992126
0.0202020202020202 17.2073578834534
0.0303030303030303 16.973283290863
0.0404040404040404 15.7468400001526
0.0505050505050505 15.7620573043823
0.0606060606060606 16.1647205352783
0.0707070707070707 15.9262249469757
0.0808080808080808 15.3272445201874
0.0909090909090909 15.8109021186829
0.101010101010101 15.0918397903442
0.111111111111111 15.1170282363892
0.121212121212121 15.3169124126434
0.131313131313131 15.8195519447327
0.141414141414141 15.1069657802582
0.151515151515152 15.0572273731232
0.161616161616162 14.6929938793182
0.171717171717172 14.8653147220612
0.181818181818182 14.7124402523041
0.191919191919192 14.5224578380585
0.202020202020202 14.6959836483002
0.212121212121212 15.1703338623047
0.222222222222222 14.6557533740997
0.232323232323232 14.7711396217346
0.242424242424242 14.2505650520325
0.252525252525253 14.5874698162079
0.262626262626263 14.9388978481293
0.272727272727273 14.8496766090393
0.282828282828283 14.5415172576904
0.292929292929293 14.7926685810089
0.303030303030303 14.9594566822052
0.313131313131313 14.8399052619934
0.323232323232323 14.6271493434906
0.333333333333333 14.8998095989227
0.343434343434343 14.4243702888489
0.353535353535354 14.86927485466
0.363636363636364 14.9734246730804
0.373737373737374 14.2761335372925
0.383838383838384 14.7919337749481
0.393939393939394 14.3863866329193
0.404040404040404 14.5945818424225
0.414141414141414 15.1455678939819
0.424242424242424 15.0467965602875
0.434343434343434 15.1897373199463
0.444444444444444 14.7342998981476
0.454545454545455 14.9970905780792
0.464646464646465 14.811621427536
0.474747474747475 14.990469455719
0.484848484848485 14.597484588623
0.494949494949495 14.1352286338806
0.505050505050505 14.6070909500122
0.515151515151515 14.4882035255432
0.525252525252525 14.3005414009094
0.535353535353535 14.4831681251526
0.545454545454546 14.6641716957092
0.555555555555556 14.898597240448
0.565656565656566 14.5181775093079
0.575757575757576 15.1404891014099
0.585858585858586 14.5970892906189
0.595959595959596 14.5881409645081
0.606060606060606 14.7912323474884
0.616161616161616 14.7075748443604
0.626262626262626 14.2312409877777
0.636363636363636 14.6106190681458
0.646464646464647 14.5142915248871
0.656565656565657 14.8455085754395
0.666666666666667 14.9185922145844
0.676767676767677 14.6837594509125
0.686868686868687 14.5017521381378
0.696969696969697 14.2888236045837
0.707070707070707 14.6258263587952
0.717171717171717 14.3353610038757
0.727272727272727 14.4560425281525
0.737373737373737 14.5323121547699
0.747474747474748 14.5683770179749
0.757575757575758 15.0236394405365
0.767676767676768 14.3899676799774
0.777777777777778 14.7346830368042
0.787878787878788 14.4952380657196
0.797979797979798 14.6727442741394
0.808080808080808 15.0948374271393
0.818181818181818 14.5861439704895
0.828282828282828 14.7627365589142
0.838383838383838 14.3013696670532
0.848484848484849 14.809547662735
0.858585858585859 14.2331483364105
0.868686868686869 14.3168506622314
0.878787878787879 14.3654358386993
0.888888888888889 15.1831240653992
0.898989898989899 14.6409921646118
0.909090909090909 14.2954878807068
0.919191919191919 14.155749797821
0.929292929292929 14.9995541572571
0.939393939393939 14.4286029338837
0.94949494949495 14.412770986557
0.95959595959596 14.7675540447235
0.96969696969697 14.454521894455
0.97979797979798 14.6137542724609
0.98989898989899 14.2943761348724
1 14.8285613059998
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,53.0040436324891)
% --(axis cs:0,34.8576363983337)
% --(axis cs:0.0101010101010101,34.8576363983337)
% --(axis cs:0.0202020202020202,34.8576363983337)
% --(axis cs:0.0303030303030303,34.8576363983337)
% --(axis cs:0.0404040404040404,34.8576363983337)
% --(axis cs:0.0505050505050505,34.8576363983337)
% --(axis cs:0.0606060606060606,34.8576363983337)
% --(axis cs:0.0707070707070707,34.8576363983337)
% --(axis cs:0.0808080808080808,34.8576363983337)
% --(axis cs:0.0909090909090909,34.8576363983337)
% --(axis cs:0.101010101010101,34.8576363983337)
% --(axis cs:0.111111111111111,34.8576363983337)
% --(axis cs:0.121212121212121,34.8576363983337)
% --(axis cs:0.131313131313131,34.8576363983337)
% --(axis cs:0.141414141414141,34.8576363983337)
% --(axis cs:0.151515151515152,34.8576363983337)
% --(axis cs:0.161616161616162,34.8576363983337)
% --(axis cs:0.171717171717172,34.8576363983337)
% --(axis cs:0.181818181818182,34.8576363983337)
% --(axis cs:0.191919191919192,34.8576363983337)
% --(axis cs:0.202020202020202,34.8576363983337)
% --(axis cs:0.212121212121212,34.8576363983337)
% --(axis cs:0.222222222222222,34.8576363983337)
% --(axis cs:0.232323232323232,34.8576363983337)
% --(axis cs:0.242424242424242,34.8576363983337)
% --(axis cs:0.252525252525253,34.8576363983337)
% --(axis cs:0.262626262626263,34.8576363983337)
% --(axis cs:0.272727272727273,34.8576363983337)
% --(axis cs:0.282828282828283,34.8576363983337)
% --(axis cs:0.292929292929293,34.8576363983337)
% --(axis cs:0.303030303030303,34.8576363983337)
% --(axis cs:0.313131313131313,34.8576363983337)
% --(axis cs:0.323232323232323,34.8576363983337)
% --(axis cs:0.333333333333333,34.8576363983337)
% --(axis cs:0.343434343434343,34.8576363983337)
% --(axis cs:0.353535353535354,34.8576363983337)
% --(axis cs:0.363636363636364,34.8576363983337)
% --(axis cs:0.373737373737374,34.8576363983337)
% --(axis cs:0.383838383838384,34.8576363983337)
% --(axis cs:0.393939393939394,34.8576363983337)
% --(axis cs:0.404040404040404,34.8576363983337)
% --(axis cs:0.414141414141414,34.8576363983337)
% --(axis cs:0.424242424242424,34.8576363983337)
% --(axis cs:0.434343434343434,34.8576363983337)
% --(axis cs:0.444444444444444,34.8576363983337)
% --(axis cs:0.454545454545455,34.8576363983337)
% --(axis cs:0.464646464646465,34.8576363983337)
% --(axis cs:0.474747474747475,34.8576363983337)
% --(axis cs:0.484848484848485,34.8576363983337)
% --(axis cs:0.494949494949495,34.8576363983337)
% --(axis cs:0.505050505050505,34.8576363983337)
% --(axis cs:0.515151515151515,34.8576363983337)
% --(axis cs:0.525252525252525,34.8576363983337)
% --(axis cs:0.535353535353535,34.8576363983337)
% --(axis cs:0.545454545454546,34.8576363983337)
% --(axis cs:0.555555555555556,34.8576363983337)
% --(axis cs:0.565656565656566,34.8576363983337)
% --(axis cs:0.575757575757576,34.8576363983337)
% --(axis cs:0.585858585858586,34.8576363983337)
% --(axis cs:0.595959595959596,34.8576363983337)
% --(axis cs:0.606060606060606,34.8576363983337)
% --(axis cs:0.616161616161616,34.8576363983337)
% --(axis cs:0.626262626262626,34.8576363983337)
% --(axis cs:0.636363636363636,34.8576363983337)
% --(axis cs:0.646464646464647,34.8576363983337)
% --(axis cs:0.656565656565657,34.8576363983337)
% --(axis cs:0.666666666666667,34.8576363983337)
% --(axis cs:0.676767676767677,34.8576363983337)
% --(axis cs:0.686868686868687,34.8576363983337)
% --(axis cs:0.696969696969697,34.8576363983337)
% --(axis cs:0.707070707070707,34.8576363983337)
% --(axis cs:0.717171717171717,34.8576363983337)
% --(axis cs:0.727272727272727,34.8576363983337)
% --(axis cs:0.737373737373737,34.8576363983337)
% --(axis cs:0.747474747474748,34.8576363983337)
% --(axis cs:0.757575757575758,34.8576363983337)
% --(axis cs:0.767676767676768,34.8576363983337)
% --(axis cs:0.777777777777778,34.8576363983337)
% --(axis cs:0.787878787878788,34.8576363983337)
% --(axis cs:0.797979797979798,34.8576363983337)
% --(axis cs:0.808080808080808,34.8576363983337)
% --(axis cs:0.818181818181818,34.8576363983337)
% --(axis cs:0.828282828282828,34.8576363983337)
% --(axis cs:0.838383838383838,34.8576363983337)
% --(axis cs:0.848484848484849,34.8576363983337)
% --(axis cs:0.858585858585859,34.8576363983337)
% --(axis cs:0.868686868686869,34.8576363983337)
% --(axis cs:0.878787878787879,34.8576363983337)
% --(axis cs:0.888888888888889,34.8576363983337)
% --(axis cs:0.898989898989899,34.8576363983337)
% --(axis cs:0.909090909090909,34.8576363983337)
% --(axis cs:0.919191919191919,34.8576363983337)
% --(axis cs:0.929292929292929,34.8576363983337)
% --(axis cs:0.939393939393939,34.8576363983337)
% --(axis cs:0.94949494949495,34.8576363983337)
% --(axis cs:0.95959595959596,34.8576363983337)
% --(axis cs:0.96969696969697,34.8576363983337)
% --(axis cs:0.97979797979798,34.8576363983337)
% --(axis cs:0.98989898989899,34.8576363983337)
% --(axis cs:1,34.8576363983337)
% --(axis cs:1,53.0040436324891)
% --(axis cs:1,53.0040436324891)
% --(axis cs:0.98989898989899,53.0040436324891)
% --(axis cs:0.97979797979798,53.0040436324891)
% --(axis cs:0.96969696969697,53.0040436324891)
% --(axis cs:0.95959595959596,53.0040436324891)
% --(axis cs:0.94949494949495,53.0040436324891)
% --(axis cs:0.939393939393939,53.0040436324891)
% --(axis cs:0.929292929292929,53.0040436324891)
% --(axis cs:0.919191919191919,53.0040436324891)
% --(axis cs:0.909090909090909,53.0040436324891)
% --(axis cs:0.898989898989899,53.0040436324891)
% --(axis cs:0.888888888888889,53.0040436324891)
% --(axis cs:0.878787878787879,53.0040436324891)
% --(axis cs:0.868686868686869,53.0040436324891)
% --(axis cs:0.858585858585859,53.0040436324891)
% --(axis cs:0.848484848484849,53.0040436324891)
% --(axis cs:0.838383838383838,53.0040436324891)
% --(axis cs:0.828282828282828,53.0040436324891)
% --(axis cs:0.818181818181818,53.0040436324891)
% --(axis cs:0.808080808080808,53.0040436324891)
% --(axis cs:0.797979797979798,53.0040436324891)
% --(axis cs:0.787878787878788,53.0040436324891)
% --(axis cs:0.777777777777778,53.0040436324891)
% --(axis cs:0.767676767676768,53.0040436324891)
% --(axis cs:0.757575757575758,53.0040436324891)
% --(axis cs:0.747474747474748,53.0040436324891)
% --(axis cs:0.737373737373737,53.0040436324891)
% --(axis cs:0.727272727272727,53.0040436324891)
% --(axis cs:0.717171717171717,53.0040436324891)
% --(axis cs:0.707070707070707,53.0040436324891)
% --(axis cs:0.696969696969697,53.0040436324891)
% --(axis cs:0.686868686868687,53.0040436324891)
% --(axis cs:0.676767676767677,53.0040436324891)
% --(axis cs:0.666666666666667,53.0040436324891)
% --(axis cs:0.656565656565657,53.0040436324891)
% --(axis cs:0.646464646464647,53.0040436324891)
% --(axis cs:0.636363636363636,53.0040436324891)
% --(axis cs:0.626262626262626,53.0040436324891)
% --(axis cs:0.616161616161616,53.0040436324891)
% --(axis cs:0.606060606060606,53.0040436324891)
% --(axis cs:0.595959595959596,53.0040436324891)
% --(axis cs:0.585858585858586,53.0040436324891)
% --(axis cs:0.575757575757576,53.0040436324891)
% --(axis cs:0.565656565656566,53.0040436324891)
% --(axis cs:0.555555555555556,53.0040436324891)
% --(axis cs:0.545454545454546,53.0040436324891)
% --(axis cs:0.535353535353535,53.0040436324891)
% --(axis cs:0.525252525252525,53.0040436324891)
% --(axis cs:0.515151515151515,53.0040436324891)
% --(axis cs:0.505050505050505,53.0040436324891)
% --(axis cs:0.494949494949495,53.0040436324891)
% --(axis cs:0.484848484848485,53.0040436324891)
% --(axis cs:0.474747474747475,53.0040436324891)
% --(axis cs:0.464646464646465,53.0040436324891)
% --(axis cs:0.454545454545455,53.0040436324891)
% --(axis cs:0.444444444444444,53.0040436324891)
% --(axis cs:0.434343434343434,53.0040436324891)
% --(axis cs:0.424242424242424,53.0040436324891)
% --(axis cs:0.414141414141414,53.0040436324891)
% --(axis cs:0.404040404040404,53.0040436324891)
% --(axis cs:0.393939393939394,53.0040436324891)
% --(axis cs:0.383838383838384,53.0040436324891)
% --(axis cs:0.373737373737374,53.0040436324891)
% --(axis cs:0.363636363636364,53.0040436324891)
% --(axis cs:0.353535353535354,53.0040436324891)
% --(axis cs:0.343434343434343,53.0040436324891)
% --(axis cs:0.333333333333333,53.0040436324891)
% --(axis cs:0.323232323232323,53.0040436324891)
% --(axis cs:0.313131313131313,53.0040436324891)
% --(axis cs:0.303030303030303,53.0040436324891)
% --(axis cs:0.292929292929293,53.0040436324891)
% --(axis cs:0.282828282828283,53.0040436324891)
% --(axis cs:0.272727272727273,53.0040436324891)
% --(axis cs:0.262626262626263,53.0040436324891)
% --(axis cs:0.252525252525253,53.0040436324891)
% --(axis cs:0.242424242424242,53.0040436324891)
% --(axis cs:0.232323232323232,53.0040436324891)
% --(axis cs:0.222222222222222,53.0040436324891)
% --(axis cs:0.212121212121212,53.0040436324891)
% --(axis cs:0.202020202020202,53.0040436324891)
% --(axis cs:0.191919191919192,53.0040436324891)
% --(axis cs:0.181818181818182,53.0040436324891)
% --(axis cs:0.171717171717172,53.0040436324891)
% --(axis cs:0.161616161616162,53.0040436324891)
% --(axis cs:0.151515151515152,53.0040436324891)
% --(axis cs:0.141414141414141,53.0040436324891)
% --(axis cs:0.131313131313131,53.0040436324891)
% --(axis cs:0.121212121212121,53.0040436324891)
% --(axis cs:0.111111111111111,53.0040436324891)
% --(axis cs:0.101010101010101,53.0040436324891)
% --(axis cs:0.0909090909090909,53.0040436324891)
% --(axis cs:0.0808080808080808,53.0040436324891)
% --(axis cs:0.0707070707070707,53.0040436324891)
% --(axis cs:0.0606060606060606,53.0040436324891)
% --(axis cs:0.0505050505050505,53.0040436324891)
% --(axis cs:0.0404040404040404,53.0040436324891)
% --(axis cs:0.0303030303030303,53.0040436324891)
% --(axis cs:0.0202020202020202,53.0040436324891)
% --(axis cs:0.0101010101010101,53.0040436324891)
% --(axis cs:0,53.0040436324891)
% --cycle;

\addplot [thick, smc]
table {%
0 43.9308400154114
0.0101010101010101 43.9308400154114
0.0202020202020202 43.9308400154114
0.0303030303030303 43.9308400154114
0.0404040404040404 43.9308400154114
0.0505050505050505 43.9308400154114
0.0606060606060606 43.9308400154114
0.0707070707070707 43.9308400154114
0.0808080808080808 43.9308400154114
0.0909090909090909 43.9308400154114
0.101010101010101 43.9308400154114
0.111111111111111 43.9308400154114
0.121212121212121 43.9308400154114
0.131313131313131 43.9308400154114
0.141414141414141 43.9308400154114
0.151515151515152 43.9308400154114
0.161616161616162 43.9308400154114
0.171717171717172 43.9308400154114
0.181818181818182 43.9308400154114
0.191919191919192 43.9308400154114
0.202020202020202 43.9308400154114
0.212121212121212 43.9308400154114
0.222222222222222 43.9308400154114
0.232323232323232 43.9308400154114
0.242424242424242 43.9308400154114
0.252525252525253 43.9308400154114
0.262626262626263 43.9308400154114
0.272727272727273 43.9308400154114
0.282828282828283 43.9308400154114
0.292929292929293 43.9308400154114
0.303030303030303 43.9308400154114
0.313131313131313 43.9308400154114
0.323232323232323 43.9308400154114
0.333333333333333 43.9308400154114
0.343434343434343 43.9308400154114
0.353535353535354 43.9308400154114
0.363636363636364 43.9308400154114
0.373737373737374 43.9308400154114
0.383838383838384 43.9308400154114
0.393939393939394 43.9308400154114
0.404040404040404 43.9308400154114
0.414141414141414 43.9308400154114
0.424242424242424 43.9308400154114
0.434343434343434 43.9308400154114
0.444444444444444 43.9308400154114
0.454545454545455 43.9308400154114
0.464646464646465 43.9308400154114
0.474747474747475 43.9308400154114
0.484848484848485 43.9308400154114
0.494949494949495 43.9308400154114
0.505050505050505 43.9308400154114
0.515151515151515 43.9308400154114
0.525252525252525 43.9308400154114
0.535353535353535 43.9308400154114
0.545454545454546 43.9308400154114
0.555555555555556 43.9308400154114
0.565656565656566 43.9308400154114
0.575757575757576 43.9308400154114
0.585858585858586 43.9308400154114
0.595959595959596 43.9308400154114
0.606060606060606 43.9308400154114
0.616161616161616 43.9308400154114
0.626262626262626 43.9308400154114
0.636363636363636 43.9308400154114
0.646464646464647 43.9308400154114
0.656565656565657 43.9308400154114
0.666666666666667 43.9308400154114
0.676767676767677 43.9308400154114
0.686868686868687 43.9308400154114
0.696969696969697 43.9308400154114
0.707070707070707 43.9308400154114
0.717171717171717 43.9308400154114
0.727272727272727 43.9308400154114
0.737373737373737 43.9308400154114
0.747474747474748 43.9308400154114
0.757575757575758 43.9308400154114
0.767676767676768 43.9308400154114
0.777777777777778 43.9308400154114
0.787878787878788 43.9308400154114
0.797979797979798 43.9308400154114
0.808080808080808 43.9308400154114
0.818181818181818 43.9308400154114
0.828282828282828 43.9308400154114
0.838383838383838 43.9308400154114
0.848484848484849 43.9308400154114
0.858585858585859 43.9308400154114
0.868686868686869 43.9308400154114
0.878787878787879 43.9308400154114
0.888888888888889 43.9308400154114
0.898989898989899 43.9308400154114
0.909090909090909 43.9308400154114
0.919191919191919 43.9308400154114
0.929292929292929 43.9308400154114
0.939393939393939 43.9308400154114
0.94949494949495 43.9308400154114
0.95959595959596 43.9308400154114
0.96969696969697 43.9308400154114
0.97979797979798 43.9308400154114
0.98989898989899 43.9308400154114
1 43.9308400154114
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,52.4314576137978)
% --(axis cs:0,26.727037335543)
% --(axis cs:0.0101010101010101,26.727037335543)
% --(axis cs:0.0202020202020202,26.727037335543)
% --(axis cs:0.0303030303030303,26.727037335543)
% --(axis cs:0.0404040404040404,26.727037335543)
% --(axis cs:0.0505050505050505,26.727037335543)
% --(axis cs:0.0606060606060606,26.727037335543)
% --(axis cs:0.0707070707070707,26.727037335543)
% --(axis cs:0.0808080808080808,26.727037335543)
% --(axis cs:0.0909090909090909,26.727037335543)
% --(axis cs:0.101010101010101,26.727037335543)
% --(axis cs:0.111111111111111,26.727037335543)
% --(axis cs:0.121212121212121,26.727037335543)
% --(axis cs:0.131313131313131,26.727037335543)
% --(axis cs:0.141414141414141,26.727037335543)
% --(axis cs:0.151515151515152,26.727037335543)
% --(axis cs:0.161616161616162,26.727037335543)
% --(axis cs:0.171717171717172,26.727037335543)
% --(axis cs:0.181818181818182,26.727037335543)
% --(axis cs:0.191919191919192,26.727037335543)
% --(axis cs:0.202020202020202,26.727037335543)
% --(axis cs:0.212121212121212,26.727037335543)
% --(axis cs:0.222222222222222,26.727037335543)
% --(axis cs:0.232323232323232,26.727037335543)
% --(axis cs:0.242424242424242,26.727037335543)
% --(axis cs:0.252525252525253,26.727037335543)
% --(axis cs:0.262626262626263,26.727037335543)
% --(axis cs:0.272727272727273,26.727037335543)
% --(axis cs:0.282828282828283,26.727037335543)
% --(axis cs:0.292929292929293,26.727037335543)
% --(axis cs:0.303030303030303,26.727037335543)
% --(axis cs:0.313131313131313,26.727037335543)
% --(axis cs:0.323232323232323,26.727037335543)
% --(axis cs:0.333333333333333,26.727037335543)
% --(axis cs:0.343434343434343,26.727037335543)
% --(axis cs:0.353535353535354,26.727037335543)
% --(axis cs:0.363636363636364,26.727037335543)
% --(axis cs:0.373737373737374,26.727037335543)
% --(axis cs:0.383838383838384,26.727037335543)
% --(axis cs:0.393939393939394,26.727037335543)
% --(axis cs:0.404040404040404,26.727037335543)
% --(axis cs:0.414141414141414,26.727037335543)
% --(axis cs:0.424242424242424,26.727037335543)
% --(axis cs:0.434343434343434,26.727037335543)
% --(axis cs:0.444444444444444,26.727037335543)
% --(axis cs:0.454545454545455,26.727037335543)
% --(axis cs:0.464646464646465,26.727037335543)
% --(axis cs:0.474747474747475,26.727037335543)
% --(axis cs:0.484848484848485,26.727037335543)
% --(axis cs:0.494949494949495,26.727037335543)
% --(axis cs:0.505050505050505,26.727037335543)
% --(axis cs:0.515151515151515,26.727037335543)
% --(axis cs:0.525252525252525,26.727037335543)
% --(axis cs:0.535353535353535,26.727037335543)
% --(axis cs:0.545454545454546,26.727037335543)
% --(axis cs:0.555555555555556,26.727037335543)
% --(axis cs:0.565656565656566,26.727037335543)
% --(axis cs:0.575757575757576,26.727037335543)
% --(axis cs:0.585858585858586,26.727037335543)
% --(axis cs:0.595959595959596,26.727037335543)
% --(axis cs:0.606060606060606,26.727037335543)
% --(axis cs:0.616161616161616,26.727037335543)
% --(axis cs:0.626262626262626,26.727037335543)
% --(axis cs:0.636363636363636,26.727037335543)
% --(axis cs:0.646464646464647,26.727037335543)
% --(axis cs:0.656565656565657,26.727037335543)
% --(axis cs:0.666666666666667,26.727037335543)
% --(axis cs:0.676767676767677,26.727037335543)
% --(axis cs:0.686868686868687,26.727037335543)
% --(axis cs:0.696969696969697,26.727037335543)
% --(axis cs:0.707070707070707,26.727037335543)
% --(axis cs:0.717171717171717,26.727037335543)
% --(axis cs:0.727272727272727,26.727037335543)
% --(axis cs:0.737373737373737,26.727037335543)
% --(axis cs:0.747474747474748,26.727037335543)
% --(axis cs:0.757575757575758,26.727037335543)
% --(axis cs:0.767676767676768,26.727037335543)
% --(axis cs:0.777777777777778,26.727037335543)
% --(axis cs:0.787878787878788,26.727037335543)
% --(axis cs:0.797979797979798,26.727037335543)
% --(axis cs:0.808080808080808,26.727037335543)
% --(axis cs:0.818181818181818,26.727037335543)
% --(axis cs:0.828282828282828,26.727037335543)
% --(axis cs:0.838383838383838,26.727037335543)
% --(axis cs:0.848484848484849,26.727037335543)
% --(axis cs:0.858585858585859,26.727037335543)
% --(axis cs:0.868686868686869,26.727037335543)
% --(axis cs:0.878787878787879,26.727037335543)
% --(axis cs:0.888888888888889,26.727037335543)
% --(axis cs:0.898989898989899,26.727037335543)
% --(axis cs:0.909090909090909,26.727037335543)
% --(axis cs:0.919191919191919,26.727037335543)
% --(axis cs:0.929292929292929,26.727037335543)
% --(axis cs:0.939393939393939,26.727037335543)
% --(axis cs:0.94949494949495,26.727037335543)
% --(axis cs:0.95959595959596,26.727037335543)
% --(axis cs:0.96969696969697,26.727037335543)
% --(axis cs:0.97979797979798,26.727037335543)
% --(axis cs:0.98989898989899,26.727037335543)
% --(axis cs:1,26.727037335543)
% --(axis cs:1,52.4314576137978)
% --(axis cs:1,52.4314576137978)
% --(axis cs:0.98989898989899,52.4314576137978)
% --(axis cs:0.97979797979798,52.4314576137978)
% --(axis cs:0.96969696969697,52.4314576137978)
% --(axis cs:0.95959595959596,52.4314576137978)
% --(axis cs:0.94949494949495,52.4314576137978)
% --(axis cs:0.939393939393939,52.4314576137978)
% --(axis cs:0.929292929292929,52.4314576137978)
% --(axis cs:0.919191919191919,52.4314576137978)
% --(axis cs:0.909090909090909,52.4314576137978)
% --(axis cs:0.898989898989899,52.4314576137978)
% --(axis cs:0.888888888888889,52.4314576137978)
% --(axis cs:0.878787878787879,52.4314576137978)
% --(axis cs:0.868686868686869,52.4314576137978)
% --(axis cs:0.858585858585859,52.4314576137978)
% --(axis cs:0.848484848484849,52.4314576137978)
% --(axis cs:0.838383838383838,52.4314576137978)
% --(axis cs:0.828282828282828,52.4314576137978)
% --(axis cs:0.818181818181818,52.4314576137978)
% --(axis cs:0.808080808080808,52.4314576137978)
% --(axis cs:0.797979797979798,52.4314576137978)
% --(axis cs:0.787878787878788,52.4314576137978)
% --(axis cs:0.777777777777778,52.4314576137978)
% --(axis cs:0.767676767676768,52.4314576137978)
% --(axis cs:0.757575757575758,52.4314576137978)
% --(axis cs:0.747474747474748,52.4314576137978)
% --(axis cs:0.737373737373737,52.4314576137978)
% --(axis cs:0.727272727272727,52.4314576137978)
% --(axis cs:0.717171717171717,52.4314576137978)
% --(axis cs:0.707070707070707,52.4314576137978)
% --(axis cs:0.696969696969697,52.4314576137978)
% --(axis cs:0.686868686868687,52.4314576137978)
% --(axis cs:0.676767676767677,52.4314576137978)
% --(axis cs:0.666666666666667,52.4314576137978)
% --(axis cs:0.656565656565657,52.4314576137978)
% --(axis cs:0.646464646464647,52.4314576137978)
% --(axis cs:0.636363636363636,52.4314576137978)
% --(axis cs:0.626262626262626,52.4314576137978)
% --(axis cs:0.616161616161616,52.4314576137978)
% --(axis cs:0.606060606060606,52.4314576137978)
% --(axis cs:0.595959595959596,52.4314576137978)
% --(axis cs:0.585858585858586,52.4314576137978)
% --(axis cs:0.575757575757576,52.4314576137978)
% --(axis cs:0.565656565656566,52.4314576137978)
% --(axis cs:0.555555555555556,52.4314576137978)
% --(axis cs:0.545454545454546,52.4314576137978)
% --(axis cs:0.535353535353535,52.4314576137978)
% --(axis cs:0.525252525252525,52.4314576137978)
% --(axis cs:0.515151515151515,52.4314576137978)
% --(axis cs:0.505050505050505,52.4314576137978)
% --(axis cs:0.494949494949495,52.4314576137978)
% --(axis cs:0.484848484848485,52.4314576137978)
% --(axis cs:0.474747474747475,52.4314576137978)
% --(axis cs:0.464646464646465,52.4314576137978)
% --(axis cs:0.454545454545455,52.4314576137978)
% --(axis cs:0.444444444444444,52.4314576137978)
% --(axis cs:0.434343434343434,52.4314576137978)
% --(axis cs:0.424242424242424,52.4314576137978)
% --(axis cs:0.414141414141414,52.4314576137978)
% --(axis cs:0.404040404040404,52.4314576137978)
% --(axis cs:0.393939393939394,52.4314576137978)
% --(axis cs:0.383838383838384,52.4314576137978)
% --(axis cs:0.373737373737374,52.4314576137978)
% --(axis cs:0.363636363636364,52.4314576137978)
% --(axis cs:0.353535353535354,52.4314576137978)
% --(axis cs:0.343434343434343,52.4314576137978)
% --(axis cs:0.333333333333333,52.4314576137978)
% --(axis cs:0.323232323232323,52.4314576137978)
% --(axis cs:0.313131313131313,52.4314576137978)
% --(axis cs:0.303030303030303,52.4314576137978)
% --(axis cs:0.292929292929293,52.4314576137978)
% --(axis cs:0.282828282828283,52.4314576137978)
% --(axis cs:0.272727272727273,52.4314576137978)
% --(axis cs:0.262626262626263,52.4314576137978)
% --(axis cs:0.252525252525253,52.4314576137978)
% --(axis cs:0.242424242424242,52.4314576137978)
% --(axis cs:0.232323232323232,52.4314576137978)
% --(axis cs:0.222222222222222,52.4314576137978)
% --(axis cs:0.212121212121212,52.4314576137978)
% --(axis cs:0.202020202020202,52.4314576137978)
% --(axis cs:0.191919191919192,52.4314576137978)
% --(axis cs:0.181818181818182,52.4314576137978)
% --(axis cs:0.171717171717172,52.4314576137978)
% --(axis cs:0.161616161616162,52.4314576137978)
% --(axis cs:0.151515151515152,52.4314576137978)
% --(axis cs:0.141414141414141,52.4314576137978)
% --(axis cs:0.131313131313131,52.4314576137978)
% --(axis cs:0.121212121212121,52.4314576137978)
% --(axis cs:0.111111111111111,52.4314576137978)
% --(axis cs:0.101010101010101,52.4314576137978)
% --(axis cs:0.0909090909090909,52.4314576137978)
% --(axis cs:0.0808080808080808,52.4314576137978)
% --(axis cs:0.0707070707070707,52.4314576137978)
% --(axis cs:0.0606060606060606,52.4314576137978)
% --(axis cs:0.0505050505050505,52.4314576137978)
% --(axis cs:0.0404040404040404,52.4314576137978)
% --(axis cs:0.0303030303030303,52.4314576137978)
% --(axis cs:0.0202020202020202,52.4314576137978)
% --(axis cs:0.0101010101010101,52.4314576137978)
% --(axis cs:0,52.4314576137978)
% --cycle;

\addplot [thick, aft]
table {%
0 39.5792474746704
0.0101010101010101 39.5792474746704
0.0202020202020202 39.5792474746704
0.0303030303030303 39.5792474746704
0.0404040404040404 39.5792474746704
0.0505050505050505 39.5792474746704
0.0606060606060606 39.5792474746704
0.0707070707070707 39.5792474746704
0.0808080808080808 39.5792474746704
0.0909090909090909 39.5792474746704
0.101010101010101 39.5792474746704
0.111111111111111 39.5792474746704
0.121212121212121 39.5792474746704
0.131313131313131 39.5792474746704
0.141414141414141 39.5792474746704
0.151515151515152 39.5792474746704
0.161616161616162 39.5792474746704
0.171717171717172 39.5792474746704
0.181818181818182 39.5792474746704
0.191919191919192 39.5792474746704
0.202020202020202 39.5792474746704
0.212121212121212 39.5792474746704
0.222222222222222 39.5792474746704
0.232323232323232 39.5792474746704
0.242424242424242 39.5792474746704
0.252525252525253 39.5792474746704
0.262626262626263 39.5792474746704
0.272727272727273 39.5792474746704
0.282828282828283 39.5792474746704
0.292929292929293 39.5792474746704
0.303030303030303 39.5792474746704
0.313131313131313 39.5792474746704
0.323232323232323 39.5792474746704
0.333333333333333 39.5792474746704
0.343434343434343 39.5792474746704
0.353535353535354 39.5792474746704
0.363636363636364 39.5792474746704
0.373737373737374 39.5792474746704
0.383838383838384 39.5792474746704
0.393939393939394 39.5792474746704
0.404040404040404 39.5792474746704
0.414141414141414 39.5792474746704
0.424242424242424 39.5792474746704
0.434343434343434 39.5792474746704
0.444444444444444 39.5792474746704
0.454545454545455 39.5792474746704
0.464646464646465 39.5792474746704
0.474747474747475 39.5792474746704
0.484848484848485 39.5792474746704
0.494949494949495 39.5792474746704
0.505050505050505 39.5792474746704
0.515151515151515 39.5792474746704
0.525252525252525 39.5792474746704
0.535353535353535 39.5792474746704
0.545454545454546 39.5792474746704
0.555555555555556 39.5792474746704
0.565656565656566 39.5792474746704
0.575757575757576 39.5792474746704
0.585858585858586 39.5792474746704
0.595959595959596 39.5792474746704
0.606060606060606 39.5792474746704
0.616161616161616 39.5792474746704
0.626262626262626 39.5792474746704
0.636363636363636 39.5792474746704
0.646464646464647 39.5792474746704
0.656565656565657 39.5792474746704
0.666666666666667 39.5792474746704
0.676767676767677 39.5792474746704
0.686868686868687 39.5792474746704
0.696969696969697 39.5792474746704
0.707070707070707 39.5792474746704
0.717171717171717 39.5792474746704
0.727272727272727 39.5792474746704
0.737373737373737 39.5792474746704
0.747474747474748 39.5792474746704
0.757575757575758 39.5792474746704
0.767676767676768 39.5792474746704
0.777777777777778 39.5792474746704
0.787878787878788 39.5792474746704
0.797979797979798 39.5792474746704
0.808080808080808 39.5792474746704
0.818181818181818 39.5792474746704
0.828282828282828 39.5792474746704
0.838383838383838 39.5792474746704
0.848484848484849 39.5792474746704
0.858585858585859 39.5792474746704
0.868686868686869 39.5792474746704
0.878787878787879 39.5792474746704
0.888888888888889 39.5792474746704
0.898989898989899 39.5792474746704
0.909090909090909 39.5792474746704
0.919191919191919 39.5792474746704
0.929292929292929 39.5792474746704
0.939393939393939 39.5792474746704
0.94949494949495 39.5792474746704
0.95959595959596 39.5792474746704
0.96969696969697 39.5792474746704
0.97979797979798 39.5792474746704
0.98989898989899 39.5792474746704
1 39.5792474746704
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,46.2470812623376)
% --(axis cs:0,38.644428747428)
% --(axis cs:0.0101010101010101,33.5153526467699)
% --(axis cs:0.0202020202020202,27.1856437945712)
% --(axis cs:0.0303030303030303,24.3251823137325)
% --(axis cs:0.0404040404040404,24.9238675406942)
% --(axis cs:0.0505050505050505,22.2791534770472)
% --(axis cs:0.0606060606060606,19.7509299267697)
% --(axis cs:0.0707070707070707,21.2772257498786)
% --(axis cs:0.0808080808080808,17.6363725401433)
% --(axis cs:0.0909090909090909,18.8531197877166)
% --(axis cs:0.101010101010101,19.4236449182766)
% --(axis cs:0.111111111111111,18.0969182017791)
% --(axis cs:0.121212121212121,18.6265032262386)
% --(axis cs:0.131313131313131,18.2789169265248)
% --(axis cs:0.141414141414141,18.425118099459)
% --(axis cs:0.151515151515152,18.5206074958475)
% --(axis cs:0.161616161616162,14.90746236427)
% --(axis cs:0.171717171717172,17.9890355193745)
% --(axis cs:0.181818181818182,17.6496229920519)
% --(axis cs:0.191919191919192,15.5851535145661)
% --(axis cs:0.202020202020202,17.0703302574895)
% --(axis cs:0.212121212121212,15.3067244142718)
% --(axis cs:0.222222222222222,18.3405965075901)
% --(axis cs:0.232323232323232,15.7748444947562)
% --(axis cs:0.242424242424242,18.2741492721305)
% --(axis cs:0.252525252525253,16.8321237800524)
% --(axis cs:0.262626262626263,16.431128122215)
% --(axis cs:0.272727272727273,16.4402882327987)
% --(axis cs:0.282828282828283,18.2237315851803)
% --(axis cs:0.292929292929293,17.7030215800934)
% --(axis cs:0.303030303030303,15.9490093740222)
% --(axis cs:0.313131313131313,16.1404235925452)
% --(axis cs:0.323232323232323,17.3154870690682)
% --(axis cs:0.333333333333333,16.2507585154529)
% --(axis cs:0.343434343434343,-22.2395702300733)
% --(axis cs:0.353535353535354,15.4192251812651)
% --(axis cs:0.363636363636364,17.0913733656058)
% --(axis cs:0.373737373737374,17.5161127508415)
% --(axis cs:0.383838383838384,18.1565525838786)
% --(axis cs:0.393939393939394,17.8608306417873)
% --(axis cs:0.404040404040404,18.2756224255876)
% --(axis cs:0.414141414141414,16.3105122575034)
% --(axis cs:0.424242424242424,17.1038359269132)
% --(axis cs:0.434343434343434,16.0367597628443)
% --(axis cs:0.444444444444444,17.4332951830229)
% --(axis cs:0.454545454545455,17.6949357812957)
% --(axis cs:0.464646464646465,18.7882249756077)
% --(axis cs:0.474747474747475,17.6553028250508)
% --(axis cs:0.484848484848485,16.5820704260355)
% --(axis cs:0.494949494949495,17.9334173640554)
% --(axis cs:0.505050505050505,17.179589572392)
% --(axis cs:0.515151515151515,17.9471220509688)
% --(axis cs:0.525252525252525,18.0819250695996)
% --(axis cs:0.535353535353535,17.7794893812336)
% --(axis cs:0.545454545454546,11.2213646594079)
% --(axis cs:0.555555555555556,16.7598024734762)
% --(axis cs:0.565656565656566,17.9122236411469)
% --(axis cs:0.575757575757576,16.6104132358559)
% --(axis cs:0.585858585858586,17.3752260685127)
% --(axis cs:0.595959595959596,15.8233828631276)
% --(axis cs:0.606060606060606,16.3163313308775)
% --(axis cs:0.616161616161616,18.1313385093786)
% --(axis cs:0.626262626262626,17.7328086260367)
% --(axis cs:0.636363636363636,17.5994474506016)
% --(axis cs:0.646464646464647,16.5209780183904)
% --(axis cs:0.656565656565657,16.8679528578977)
% --(axis cs:0.666666666666667,17.2899219172616)
% --(axis cs:0.676767676767677,16.2078262608184)
% --(axis cs:0.686868686868687,15.9132908344904)
% --(axis cs:0.696969696969697,19.0966210673901)
% --(axis cs:0.707070707070707,18.7032594567663)
% --(axis cs:0.717171717171717,18.5739792433406)
% --(axis cs:0.727272727272727,16.8782925621264)
% --(axis cs:0.737373737373737,15.8608617818382)
% --(axis cs:0.747474747474748,16.8034568071608)
% --(axis cs:0.757575757575758,15.8319527476601)
% --(axis cs:0.767676767676768,18.3721528158685)
% --(axis cs:0.777777777777778,16.5672407534295)
% --(axis cs:0.787878787878788,14.1433715520769)
% --(axis cs:0.797979797979798,16.8712641245952)
% --(axis cs:0.808080808080808,15.5044712009119)
% --(axis cs:0.818181818181818,17.2918507200111)
% --(axis cs:0.828282828282828,17.166865143576)
% --(axis cs:0.838383838383838,16.3403620420329)
% --(axis cs:0.848484848484849,17.1129496855829)
% --(axis cs:0.858585858585859,15.7807379417096)
% --(axis cs:0.868686868686869,15.2775850741273)
% --(axis cs:0.878787878787879,15.9485605784152)
% --(axis cs:0.888888888888889,16.8420541171184)
% --(axis cs:0.898989898989899,16.1740303459221)
% --(axis cs:0.909090909090909,16.2242330588475)
% --(axis cs:0.919191919191919,14.7388063752205)
% --(axis cs:0.929292929292929,16.7477834292273)
% --(axis cs:0.939393939393939,16.4220172972913)
% --(axis cs:0.94949494949495,17.2983596184809)
% --(axis cs:0.95959595959596,16.9330022516479)
% --(axis cs:0.96969696969697,17.0350444186558)
% --(axis cs:0.97979797979798,16.2570385600447)
% --(axis cs:0.98989898989899,17.1166472792759)
% --(axis cs:1,17.5224997975724)
% --(axis cs:1,21.7100422403915)
% --(axis cs:1,21.7100422403915)
% --(axis cs:0.98989898989899,20.0079054474697)
% --(axis cs:0.97979797979798,20.2109451626421)
% --(axis cs:0.96969696969697,22.2876403462062)
% --(axis cs:0.95959595959596,20.9550616559754)
% --(axis cs:0.94949494949495,22.033101811115)
% --(axis cs:0.939393939393939,19.6602576164966)
% --(axis cs:0.929292929292929,20.9030392102381)
% --(axis cs:0.919191919191919,26.563598028466)
% --(axis cs:0.909090909090909,20.1520462952479)
% --(axis cs:0.898989898989899,20.7069744644112)
% --(axis cs:0.888888888888889,20.0339629765401)
% --(axis cs:0.878787878787879,20.3996488026883)
% --(axis cs:0.868686868686869,20.6607369931334)
% --(axis cs:0.858585858585859,21.1989616699542)
% --(axis cs:0.848484848484849,21.6436592774298)
% --(axis cs:0.838383838383838,21.1147132219442)
% --(axis cs:0.828282828282828,21.5583927299591)
% --(axis cs:0.818181818181818,19.6603620905052)
% --(axis cs:0.808080808080808,20.4377313671423)
% --(axis cs:0.797979797979798,20.4591544621358)
% --(axis cs:0.787878787878788,29.5264120401472)
% --(axis cs:0.777777777777778,22.2911419484442)
% --(axis cs:0.767676767676768,23.0365795983771)
% --(axis cs:0.757575757575758,19.7845481068321)
% --(axis cs:0.747474747474748,24.3004660367723)
% --(axis cs:0.737373737373737,21.6909985506508)
% --(axis cs:0.727272727272727,21.1680617316968)
% --(axis cs:0.717171717171717,21.9960719498967)
% --(axis cs:0.707070707070707,21.8690681570643)
% --(axis cs:0.696969696969697,20.4762239147571)
% --(axis cs:0.686868686868687,19.4262596606573)
% --(axis cs:0.676767676767677,21.5245836932526)
% --(axis cs:0.666666666666667,22.3289173466544)
% --(axis cs:0.656565656565657,21.6743263855715)
% --(axis cs:0.646464646464647,20.2572021039851)
% --(axis cs:0.636363636363636,22.2054074192409)
% --(axis cs:0.626262626262626,21.6658072110604)
% --(axis cs:0.616161616161616,22.4952588951014)
% --(axis cs:0.606060606060606,21.6921630462587)
% --(axis cs:0.595959595959596,21.9040179165965)
% --(axis cs:0.585858585858586,21.2661780834038)
% --(axis cs:0.575757575757576,22.2133811290733)
% --(axis cs:0.565656565656566,22.7956377823455)
% --(axis cs:0.555555555555556,21.1774533858988)
% --(axis cs:0.545454545454546,32.5413020428626)
% --(axis cs:0.535353535353535,22.6216122079693)
% --(axis cs:0.525252525252525,22.5421675092883)
% --(axis cs:0.515151515151515,20.4763923151811)
% --(axis cs:0.505050505050505,19.8554717870135)
% --(axis cs:0.494949494949495,20.9411773243601)
% --(axis cs:0.484848484848485,21.3293222627158)
% --(axis cs:0.474747474747475,22.7921664094157)
% --(axis cs:0.464646464646465,22.4193646507045)
% --(axis cs:0.454545454545455,22.6947760755463)
% --(axis cs:0.444444444444444,18.9949188901583)
% --(axis cs:0.434343434343434,21.1297131489904)
% --(axis cs:0.424242424242424,19.5552832022677)
% --(axis cs:0.414141414141414,28.5853384009134)
% --(axis cs:0.404040404040404,22.6555003542586)
% --(axis cs:0.393939393939394,22.0886951913426)
% --(axis cs:0.383838383838384,21.3479416063374)
% --(axis cs:0.373737373737374,22.6526809274422)
% --(axis cs:0.363636363636364,21.4116116350045)
% --(axis cs:0.353535353535354,19.994991337137)
% --(axis cs:0.343434343434343,112.166912168092)
% --(axis cs:0.333333333333333,20.3378321064953)
% --(axis cs:0.323232323232323,20.2039011297843)
% --(axis cs:0.313131313131313,20.1582452688439)
% --(axis cs:0.303030303030303,27.3259697405103)
% --(axis cs:0.292929292929293,20.1176461635895)
% --(axis cs:0.282828282828283,21.0963253301029)
% --(axis cs:0.272727272727273,25.1871116886185)
% --(axis cs:0.262626262626263,21.5449265462115)
% --(axis cs:0.252525252525253,21.7834472419812)
% --(axis cs:0.242424242424242,21.4958163765207)
% --(axis cs:0.232323232323232,21.2916504469553)
% --(axis cs:0.222222222222222,23.824060131509)
% --(axis cs:0.212121212121212,27.3944212346845)
% --(axis cs:0.202020202020202,22.5254415320613)
% --(axis cs:0.191919191919192,20.3686395342926)
% --(axis cs:0.181818181818182,22.1011022772657)
% --(axis cs:0.171717171717172,24.5519534027447)
% --(axis cs:0.161616161616162,23.7621047438843)
% --(axis cs:0.151515151515152,20.3344421142905)
% --(axis cs:0.141414141414141,22.2132667195717)
% --(axis cs:0.131313131313131,21.6950630234264)
% --(axis cs:0.121212121212121,21.0403935938298)
% --(axis cs:0.111111111111111,26.3712080952179)
% --(axis cs:0.101010101010101,22.4859715520604)
% --(axis cs:0.0909090909090909,24.8071938185456)
% --(axis cs:0.0808080808080808,24.0320601724116)
% --(axis cs:0.0707070707070707,26.3493730851129)
% --(axis cs:0.0606060606060606,26.0525068293643)
% --(axis cs:0.0505050505050505,29.489495147373)
% --(axis cs:0.0404040404040404,32.0948020645609)
% --(axis cs:0.0303030303030303,33.0842858602483)
% --(axis cs:0.0202020202020202,37.6250432705533)
% --(axis cs:0.0101010101010101,41.0648666220289)
% --(axis cs:0,46.2470812623376)
% --cycle;

\addplot [thick, craft]
table {%
0 42.4457550048828
0.0101010101010101 37.2901096343994
0.0202020202020202 32.4053435325623
0.0303030303030303 28.7047340869904
0.0404040404040404 28.5093348026276
0.0505050505050505 25.8843243122101
0.0606060606060606 22.901718378067
0.0707070707070707 23.8132994174957
0.0808080808080808 20.8342163562775
0.0909090909090909 21.8301568031311
0.101010101010101 20.9548082351685
0.111111111111111 22.2340631484985
0.121212121212121 19.8334484100342
0.131313131313131 19.9869899749756
0.141414141414141 20.3191924095154
0.151515151515152 19.427524805069
0.161616161616162 19.3347835540771
0.171717171717172 21.2704944610596
0.181818181818182 19.8753626346588
0.191919191919192 17.9768965244293
0.202020202020202 19.7978858947754
0.212121212121212 21.3505728244781
0.222222222222222 21.0823283195496
0.232323232323232 18.5332474708557
0.242424242424242 19.8849828243256
0.252525252525253 19.3077855110168
0.262626262626263 18.9880273342133
0.272727272727273 20.8136999607086
0.282828282828283 19.6600284576416
0.292929292929293 18.9103338718414
0.303030303030303 21.6374895572662
0.313131313131313 18.1493344306946
0.323232323232323 18.7596940994263
0.333333333333333 18.2942953109741
0.343434343434343 44.9636709690094
0.353535353535354 17.707108259201
0.363636363636364 19.2514925003052
0.373737373737374 20.0843968391418
0.383838383838384 19.752247095108
0.393939393939394 19.9747629165649
0.404040404040404 20.4655613899231
0.414141414141414 22.4479253292084
0.424242424242424 18.3295595645905
0.434343434343434 18.5832364559174
0.444444444444444 18.2141070365906
0.454545454545455 20.194855928421
0.464646464646465 20.6037948131561
0.474747474747475 20.2237346172333
0.484848484848485 18.9556963443756
0.494949494949495 19.4372973442078
0.505050505050505 18.5175306797028
0.515151515151515 19.211757183075
0.525252525252525 20.312046289444
0.535353535353535 20.2005507946014
0.545454545454546 21.8813333511353
0.555555555555556 18.9686279296875
0.565656565656566 20.3539307117462
0.575757575757576 19.4118971824646
0.585858585858586 19.3207020759583
0.595959595959596 18.8637003898621
0.606060606060606 19.0042471885681
0.616161616161616 20.31329870224
0.626262626262626 19.6993079185486
0.636363636363636 19.9024274349213
0.646464646464647 18.3890900611877
0.656565656565657 19.2711396217346
0.666666666666667 19.809419631958
0.676767676767677 18.8662049770355
0.686868686868687 17.6697752475739
0.696969696969697 19.7864224910736
0.707070707070707 20.2861638069153
0.717171717171717 20.2850255966187
0.727272727272727 19.0231771469116
0.737373737373737 18.7759301662445
0.747474747474748 20.5519614219666
0.757575757575758 17.8082504272461
0.767676767676768 20.7043662071228
0.777777777777778 19.4291913509369
0.787878787878788 21.8348917961121
0.797979797979798 18.6652092933655
0.808080808080808 17.9711012840271
0.818181818181818 18.4761064052582
0.828282828282828 19.3626289367676
0.838383838383838 18.7275376319885
0.848484848484849 19.3783044815063
0.858585858585859 18.4898498058319
0.868686868686869 17.9691610336304
0.878787878787879 18.1741046905518
0.888888888888889 18.4380085468292
0.898989898989899 18.4405024051666
0.909090909090909 18.1881396770477
0.919191919191919 20.6512022018433
0.929292929292929 18.8254113197327
0.939393939393939 18.0411374568939
0.94949494949495 19.665730714798
0.95959595959596 18.9440319538116
0.96969696969697 19.661342382431
0.97979797979798 18.2339918613434
0.98989898989899 18.5622763633728
1 19.6162710189819
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [thick, fab]
table {%
0 52.6706137657166
0.0101010101010101 45.3427438735962
0.0202020202020202 38.3725652694702
0.0303030303030303 34.5071921348572
0.0404040404040404 31.9479134082794
0.0505050505050505 29.8685176372528
0.0606060606060606 27.4767482280731
0.0707070707070707 41.0659444332123
0.0808080808080808 100
0.0909090909090909 100
0.101010101010101 100
0.111111111111111 100
0.121212121212121 100
0.131313131313131 100
0.141414141414141 100
0.151515151515152 100
0.161616161616162 100
0.171717171717172 100
0.181818181818182 100
0.191919191919192 100
0.202020202020202 100
0.212121212121212 100
0.222222222222222 100
0.232323232323232 100
0.242424242424242 100
0.252525252525253 100
0.262626262626263 100
0.272727272727273 100
0.282828282828283 100
0.292929292929293 100
0.303030303030303 100
0.313131313131313 100
0.323232323232323 100
0.333333333333333 100
0.343434343434343 100
0.353535353535354 100
0.363636363636364 100
0.373737373737374 100
0.383838383838384 100
0.393939393939394 100
0.404040404040404 100
0.414141414141414 100
0.424242424242424 100
0.434343434343434 100
0.444444444444444 100
0.454545454545455 100
0.464646464646465 100
0.474747474747475 100
0.484848484848485 100
0.494949494949495 100
0.505050505050505 100
0.515151515151515 100
0.525252525252525 100
0.535353535353535 100
0.545454545454546 100
0.555555555555556 100
0.565656565656566 100
0.575757575757576 100
0.585858585858586 100
0.595959595959596 100
0.606060606060606 100
0.616161616161616 100
0.626262626262626 100
0.636363636363636 100
0.646464646464647 100
0.656565656565657 100
0.666666666666667 100
0.676767676767677 100
0.686868686868687 100
0.696969696969697 100
0.707070707070707 100
0.717171717171717 100
0.727272727272727 100
0.737373737373737 100
0.747474747474748 100
0.757575757575758 100
0.767676767676768 100
0.777777777777778 100
0.787878787878788 100
0.797979797979798 100
0.808080808080808 100
0.818181818181818 100
0.828282828282828 100
0.838383838383838 100
0.848484848484849 100
0.858585858585859 100
0.868686868686869 100
0.878787878787879 100
0.888888888888889 100
0.898989898989899 100
0.909090909090909 100
0.919191919191919 100
0.929292929292929 100
0.939393939393939 100
0.94949494949495 100
0.95959595959596 100
0.96969696969697 100
0.97979797979798 100
0.98989898989899 100
1 100
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,183.338319272852)
% --(axis cs:0,175.835417299414)
% --(axis cs:0.0101010101010101,55.371348981629)
% --(axis cs:0.0202020202020202,33.8530267438636)
% --(axis cs:0.0303030303030303,26.6241116699305)
% --(axis cs:0.0404040404040404,21.7850138954064)
% --(axis cs:0.0505050505050505,20.0773637457595)
% --(axis cs:0.0606060606060606,19.2581368271734)
% --(axis cs:0.0707070707070707,18.9296728866726)
% --(axis cs:0.0808080808080808,18.4419487888221)
% --(axis cs:0.0909090909090909,17.4029982121487)
% --(axis cs:0.101010101010101,17.5051883294619)
% --(axis cs:0.111111111111111,16.9786499175525)
% --(axis cs:0.121212121212121,17.6495034684378)
% --(axis cs:0.131313131313131,16.93451824078)
% --(axis cs:0.141414141414141,17.3545045275395)
% --(axis cs:0.151515151515152,17.3861162268125)
% --(axis cs:0.161616161616162,17.8450530875974)
% --(axis cs:0.171717171717172,17.7647668259735)
% --(axis cs:0.181818181818182,17.754230028679)
% --(axis cs:0.191919191919192,17.5892985822791)
% --(axis cs:0.202020202020202,18.0396661257217)
% --(axis cs:0.212121212121212,17.9038537355403)
% --(axis cs:0.222222222222222,17.4831488088013)
% --(axis cs:0.232323232323232,17.4071624417556)
% --(axis cs:0.242424242424242,16.002082005475)
% --(axis cs:0.252525252525253,16.4909749216758)
% --(axis cs:0.262626262626263,17.4440925942994)
% --(axis cs:0.272727272727273,17.3224800051388)
% --(axis cs:0.282828282828283,17.4579574602406)
% --(axis cs:0.292929292929293,16.9220935144566)
% --(axis cs:0.303030303030303,16.8120575417654)
% --(axis cs:0.313131313131313,17.4883209617979)
% --(axis cs:0.323232323232323,17.029031252357)
% --(axis cs:0.333333333333333,17.0557295121885)
% --(axis cs:0.343434343434343,17.1376001249734)
% --(axis cs:0.353535353535354,17.0694985548649)
% --(axis cs:0.363636363636364,17.3808624879152)
% --(axis cs:0.373737373737374,17.1266164720793)
% --(axis cs:0.383838383838384,17.5535786518192)
% --(axis cs:0.393939393939394,17.1949951576054)
% --(axis cs:0.404040404040404,17.4360126034694)
% --(axis cs:0.414141414141414,17.4695141688973)
% --(axis cs:0.424242424242424,17.6777005614531)
% --(axis cs:0.434343434343434,16.9226874736552)
% --(axis cs:0.444444444444444,17.3396493891014)
% --(axis cs:0.454545454545455,17.1511922342925)
% --(axis cs:0.464646464646465,17.0378012533022)
% --(axis cs:0.474747474747475,17.2063702735679)
% --(axis cs:0.484848484848485,17.5235875342281)
% --(axis cs:0.494949494949495,17.1360410965675)
% --(axis cs:0.505050505050505,17.1959023887166)
% --(axis cs:0.515151515151515,16.6557472656396)
% --(axis cs:0.525252525252525,17.4622366833624)
% --(axis cs:0.535353535353535,17.4229551945175)
% --(axis cs:0.545454545454546,17.0324761302224)
% --(axis cs:0.555555555555556,16.7021590180313)
% --(axis cs:0.565656565656566,16.9599563589017)
% --(axis cs:0.575757575757576,17.3738616172297)
% --(axis cs:0.585858585858586,17.227038538359)
% --(axis cs:0.595959595959596,17.6777384607355)
% --(axis cs:0.606060606060606,17.4045179920579)
% --(axis cs:0.616161616161616,16.8098203426472)
% --(axis cs:0.626262626262626,16.905782592785)
% --(axis cs:0.636363636363636,17.7428422410776)
% --(axis cs:0.646464646464647,17.6805956269304)
% --(axis cs:0.656565656565657,17.1934930348363)
% --(axis cs:0.666666666666667,17.2269934648186)
% --(axis cs:0.676767676767677,17.3520973525764)
% --(axis cs:0.686868686868687,17.3825768534809)
% --(axis cs:0.696969696969697,17.3950409424369)
% --(axis cs:0.707070707070707,17.2570545739487)
% --(axis cs:0.717171717171717,17.0507957645079)
% --(axis cs:0.727272727272727,17.3759802181804)
% --(axis cs:0.737373737373737,17.5534358552322)
% --(axis cs:0.747474747474748,17.2751962485025)
% --(axis cs:0.757575757575758,17.0029751974264)
% --(axis cs:0.767676767676768,17.4526308635457)
% --(axis cs:0.777777777777778,17.2007326516371)
% --(axis cs:0.787878787878788,17.2062744822387)
% --(axis cs:0.797979797979798,17.0457651238301)
% --(axis cs:0.808080808080808,17.5361990868373)
% --(axis cs:0.818181818181818,17.2323605771724)
% --(axis cs:0.828282828282828,17.4436797361989)
% --(axis cs:0.838383838383838,17.0820700757655)
% --(axis cs:0.848484848484849,17.2723482424565)
% --(axis cs:0.858585858585859,17.4935477175221)
% --(axis cs:0.868686868686869,17.8757196339405)
% --(axis cs:0.878787878787879,17.3236701339998)
% --(axis cs:0.888888888888889,17.0889297029452)
% --(axis cs:0.898989898989899,17.1500678100964)
% --(axis cs:0.909090909090909,16.7697834430187)
% --(axis cs:0.919191919191919,17.4298556653957)
% --(axis cs:0.929292929292929,17.2494695529202)
% --(axis cs:0.939393939393939,17.3465327106886)
% --(axis cs:0.94949494949495,17.2283264502402)
% --(axis cs:0.95959595959596,16.9419117149686)
% --(axis cs:0.96969696969697,17.4094188867155)
% --(axis cs:0.97979797979798,16.8271482380451)
% --(axis cs:0.98989898989899,16.9955286387253)
% --(axis cs:1,17.1569915225392)
% --(axis cs:1,18.4163994381542)
% --(axis cs:1,18.4163994381542)
% --(axis cs:0.98989898989899,18.3165155049514)
% --(axis cs:0.97979797979798,18.0977785197674)
% --(axis cs:0.96969696969697,18.2409769834932)
% --(axis cs:0.95959595959596,18.3498272720004)
% --(axis cs:0.94949494949495,18.0253642693643)
% --(axis cs:0.939393939393939,18.3043495334215)
% --(axis cs:0.929292929292929,17.7138592854282)
% --(axis cs:0.919191919191919,18.2210261018773)
% --(axis cs:0.909090909090909,17.7326593937427)
% --(axis cs:0.898989898989899,18.5474424323657)
% --(axis cs:0.888888888888889,18.1458119848295)
% --(axis cs:0.878787878787879,18.4280960708342)
% --(axis cs:0.868686868686869,18.7190240946972)
% --(axis cs:0.858585858585859,18.1200177274242)
% --(axis cs:0.848484848484849,18.3193213170222)
% --(axis cs:0.838383838383838,18.2332575685826)
% --(axis cs:0.828282828282828,18.1746826905589)
% --(axis cs:0.818181818181818,18.2622010950383)
% --(axis cs:0.808080808080808,18.0690345824437)
% --(axis cs:0.797979797979798,18.4176600356243)
% --(axis cs:0.787878787878788,18.2774739537354)
% --(axis cs:0.777777777777778,17.9107261267442)
% --(axis cs:0.767676767676768,18.2955862423197)
% --(axis cs:0.757575757575758,18.7728574556193)
% --(axis cs:0.747474747474748,18.8108461556723)
% --(axis cs:0.737373737373737,18.8107132383957)
% --(axis cs:0.727272727272727,18.1225067775167)
% --(axis cs:0.717171717171717,18.5848100475648)
% --(axis cs:0.707070707070707,18.2732393675491)
% --(axis cs:0.696969696969697,18.1330490577157)
% --(axis cs:0.686868686868687,18.2570115025372)
% --(axis cs:0.676767676767677,18.2988073028802)
% --(axis cs:0.666666666666667,18.3912483221382)
% --(axis cs:0.656565656565657,18.4962480998073)
% --(axis cs:0.646464646464647,18.3112671469649)
% --(axis cs:0.636363636363636,18.4134864370535)
% --(axis cs:0.626262626262626,18.1629758949164)
% --(axis cs:0.616161616161616,18.3655641788372)
% --(axis cs:0.606060606060606,18.1084748668288)
% --(axis cs:0.595959595959596,18.2710997732123)
% --(axis cs:0.585858585858586,18.1825612426774)
% --(axis cs:0.575757575757576,17.9390098389165)
% --(axis cs:0.565656565656566,18.4097955713351)
% --(axis cs:0.555555555555556,18.5669635825241)
% --(axis cs:0.545454545454546,18.452526864315)
% --(axis cs:0.535353535353535,18.2704156245743)
% --(axis cs:0.525252525252525,18.4275056910577)
% --(axis cs:0.515151515151515,17.5835691978308)
% --(axis cs:0.505050505050505,18.6757821625224)
% --(axis cs:0.494949494949495,18.8579068862205)
% --(axis cs:0.484848484848485,18.5988027360051)
% --(axis cs:0.474747474747475,18.4488850441201)
% --(axis cs:0.464646464646465,18.6782617693113)
% --(axis cs:0.454545454545455,18.0610532300324)
% --(axis cs:0.444444444444444,18.2543776532875)
% --(axis cs:0.434343434343434,18.4857092472311)
% --(axis cs:0.424242424242424,18.5526389656771)
% --(axis cs:0.414141414141414,18.9827749355644)
% --(axis cs:0.404040404040404,18.3129793627781)
% --(axis cs:0.393939393939394,18.243952996844)
% --(axis cs:0.383838383838384,18.1545612445736)
% --(axis cs:0.373737373737374,18.5972995816927)
% --(axis cs:0.363636363636364,18.0570123060911)
% --(axis cs:0.353535353535354,18.5090622742977)
% --(axis cs:0.343434343434343,18.3016427148398)
% --(axis cs:0.333333333333333,18.1312788687014)
% --(axis cs:0.323232323232323,18.875799203423)
% --(axis cs:0.313131313131313,18.7775019256228)
% --(axis cs:0.303030303030303,18.8382043372019)
% --(axis cs:0.292929292929293,18.9443749151088)
% --(axis cs:0.282828282828283,18.1799066526134)
% --(axis cs:0.272727272727273,18.3966633855167)
% --(axis cs:0.262626262626263,18.4723021162413)
% --(axis cs:0.252525252525253,18.6991085820474)
% --(axis cs:0.242424242424242,18.2732776251097)
% --(axis cs:0.232323232323232,18.5667331080185)
% --(axis cs:0.222222222222222,18.6327893778442)
% --(axis cs:0.212121212121212,19.4993111280461)
% --(axis cs:0.202020202020202,18.9764209294846)
% --(axis cs:0.191919191919192,19.7846700189477)
% --(axis cs:0.181818181818182,18.8022203382949)
% --(axis cs:0.171717171717172,18.717747078598)
% --(axis cs:0.161616161616162,19.0778761993594)
% --(axis cs:0.151515151515152,19.1091816819705)
% --(axis cs:0.141414141414141,18.8327990155514)
% --(axis cs:0.131313131313131,18.5817318927344)
% --(axis cs:0.121212121212121,18.7840950499338)
% --(axis cs:0.111111111111111,18.507384475758)
% --(axis cs:0.101010101010101,19.1232448980772)
% --(axis cs:0.0909090909090909,19.570805308054)
% --(axis cs:0.0808080808080808,20.5734182422753)
% --(axis cs:0.0707070707070707,20.6957200271458)
% --(axis cs:0.0606060606060606,20.8173197920893)
% --(axis cs:0.0505050505050505,21.8714120225206)
% --(axis cs:0.0404040404040404,24.3300488182167)
% --(axis cs:0.0303030303030303,29.3687872711095)
% --(axis cs:0.0202020202020202,36.5984293260827)
% --(axis cs:0.0101010101010101,60.7030166342157)
% --(axis cs:0,183.338319272852)
% --cycle;

\addplot [thick, dds]
table {%
0 179.586868286133
0.0101010101010101 58.0371828079224
0.0202020202020202 35.2257280349731
0.0303030303030303 27.99644947052
0.0404040404040404 23.0575313568115
0.0505050505050505 20.97438788414
0.0606060606060606 20.0377283096313
0.0707070707070707 19.8126964569092
0.0808080808080808 19.5076835155487
0.0909090909090909 18.4869017601013
0.101010101010101 18.3142166137695
0.111111111111111 17.7430171966553
0.121212121212121 18.2167992591858
0.131313131313131 17.7581250667572
0.141414141414141 18.0936517715454
0.151515151515152 18.2476489543915
0.161616161616162 18.4614646434784
0.171717171717172 18.2412569522858
0.181818181818182 18.2782251834869
0.191919191919192 18.6869843006134
0.202020202020202 18.5080435276031
0.212121212121212 18.7015824317932
0.222222222222222 18.0579690933228
0.232323232323232 17.9869477748871
0.242424242424242 17.1376798152924
0.252525252525253 17.5950417518616
0.262626262626263 17.9581973552704
0.272727272727273 17.8595716953278
0.282828282828283 17.818932056427
0.292929292929293 17.9332342147827
0.303030303030303 17.8251309394836
0.313131313131313 18.1329114437103
0.323232323232323 17.95241522789
0.333333333333333 17.5935041904449
0.343434343434343 17.7196214199066
0.353535353535354 17.7892804145813
0.363636363636364 17.7189373970032
0.373737373737374 17.861958026886
0.383838383838384 17.8540699481964
0.393939393939394 17.7194740772247
0.404040404040404 17.8744959831238
0.414141414141414 18.2261445522308
0.424242424242424 18.1151697635651
0.434343434343434 17.7041983604431
0.444444444444444 17.7970135211945
0.454545454545455 17.6061227321625
0.464646464646465 17.8580315113068
0.474747474747475 17.827627658844
0.484848484848485 18.0611951351166
0.494949494949495 17.996973991394
0.505050505050505 17.9358422756195
0.515151515151515 17.1196582317352
0.525252525252525 17.9448711872101
0.535353535353535 17.8466854095459
0.545454545454546 17.7425014972687
0.555555555555556 17.6345613002777
0.565656565656566 17.6848759651184
0.575757575757576 17.6564357280731
0.585858585858586 17.7047998905182
0.595959595959596 17.9744191169739
0.606060606060606 17.7564964294434
0.616161616161616 17.5876922607422
0.626262626262626 17.5343792438507
0.636363636363636 18.0781643390656
0.646464646464647 17.9959313869476
0.656565656565657 17.8448705673218
0.666666666666667 17.8091208934784
0.676767676767677 17.8254523277283
0.686868686868687 17.819794178009
0.696969696969697 17.7640450000763
0.707070707070707 17.7651469707489
0.717171717171717 17.8178029060364
0.727272727272727 17.7492434978485
0.737373737373737 18.182074546814
0.747474747474748 18.0430212020874
0.757575757575758 17.8879163265228
0.767676767676768 17.8741085529327
0.777777777777778 17.5557293891907
0.787878787878788 17.7418742179871
0.797979797979798 17.7317125797272
0.808080808080808 17.8026168346405
0.818181818181818 17.7472808361053
0.828282828282828 17.8091812133789
0.838383838383838 17.6576638221741
0.848484848484849 17.7958347797394
0.858585858585859 17.8067827224731
0.868686868686869 18.2973718643188
0.878787878787879 17.875883102417
0.888888888888889 17.6173708438873
0.898989898989899 17.8487551212311
0.909090909090909 17.2512214183807
0.919191919191919 17.8254408836365
0.929292929292929 17.4816644191742
0.939393939393939 17.8254411220551
0.94949494949495 17.6268453598022
0.95959595959596 17.6458694934845
0.96969696969697 17.8251979351044
0.97979797979798 17.4624633789062
0.98989898989899 17.6560220718384
1 17.7866954803467
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,158.252375839461)
% --(axis cs:0,150.120327712785)
% --(axis cs:0.0101010101010101,151.355791399338)
% --(axis cs:0.0202020202020202,148.356568406344)
% --(axis cs:0.0303030303030303,143.96504851843)
% --(axis cs:0.0404040404040404,141.146667589532)
% --(axis cs:0.0505050505050505,139.455129208715)
% --(axis cs:0.0606060606060606,140.47181682455)
% --(axis cs:0.0707070707070707,141.786803654708)
% --(axis cs:0.0808080808080808,143.106773537707)
% --(axis cs:0.0909090909090909,144.893169738562)
% --(axis cs:0.101010101010101,145.71846706487)
% --(axis cs:0.111111111111111,139.243437883422)
% --(axis cs:0.121212121212121,138.773146192131)
% --(axis cs:0.131313131313131,136.660012032154)
% --(axis cs:0.141414141414141,139.778128657306)
% --(axis cs:0.151515151515152,137.861129785875)
% --(axis cs:0.161616161616162,134.169832915544)
% --(axis cs:0.171717171717172,138.684870543554)
% --(axis cs:0.181818181818182,134.132373893389)
% --(axis cs:0.191919191919192,137.734901510256)
% --(axis cs:0.202020202020202,137.482537217436)
% --(axis cs:0.212121212121212,136.833513212223)
% --(axis cs:0.222222222222222,139.135062705138)
% --(axis cs:0.232323232323232,137.980659781602)
% --(axis cs:0.242424242424242,135.404995939702)
% --(axis cs:0.252525252525253,134.600572175119)
% --(axis cs:0.262626262626263,130.866611626904)
% --(axis cs:0.272727272727273,132.127962771618)
% --(axis cs:0.282828282828283,133.278860991943)
% --(axis cs:0.292929292929293,137.323277315328)
% --(axis cs:0.303030303030303,133.81492441153)
% --(axis cs:0.313131313131313,131.923476838389)
% --(axis cs:0.323232323232323,134.507945347773)
% --(axis cs:0.333333333333333,136.100739570544)
% --(axis cs:0.343434343434343,131.551379999558)
% --(axis cs:0.353535353535354,133.58820427287)
% --(axis cs:0.363636363636364,131.622931034063)
% --(axis cs:0.373737373737374,134.461314850893)
% --(axis cs:0.383838383838384,130.699767600651)
% --(axis cs:0.393939393939394,133.419322986949)
% --(axis cs:0.404040404040404,136.128310707088)
% --(axis cs:0.414141414141414,133.251885834457)
% --(axis cs:0.424242424242424,135.169804728702)
% --(axis cs:0.434343434343434,136.844025220588)
% --(axis cs:0.444444444444444,131.716924849429)
% --(axis cs:0.454545454545455,134.581403468655)
% --(axis cs:0.464646464646465,130.827850688705)
% --(axis cs:0.474747474747475,133.983122895007)
% --(axis cs:0.484848484848485,127.81599439175)
% --(axis cs:0.494949494949495,129.745063769721)
% --(axis cs:0.505050505050505,132.125339325906)
% --(axis cs:0.515151515151515,138.817936651465)
% --(axis cs:0.525252525252525,135.623028228404)
% --(axis cs:0.535353535353535,134.243183154041)
% --(axis cs:0.545454545454546,134.787210044898)
% --(axis cs:0.555555555555556,134.483059141765)
% --(axis cs:0.565656565656566,129.725010944348)
% --(axis cs:0.575757575757576,134.918777232799)
% --(axis cs:0.585858585858586,130.595846480647)
% --(axis cs:0.595959595959596,133.374509241407)
% --(axis cs:0.606060606060606,134.460959413011)
% --(axis cs:0.616161616161616,135.33123529682)
% --(axis cs:0.626262626262626,135.850547116879)
% --(axis cs:0.636363636363636,138.855877630099)
% --(axis cs:0.646464646464647,135.99903548776)
% --(axis cs:0.656565656565657,138.257133604888)
% --(axis cs:0.666666666666667,130.50865840242)
% --(axis cs:0.676767676767677,137.570927300413)
% --(axis cs:0.686868686868687,132.098695305488)
% --(axis cs:0.696969696969697,134.048351126024)
% --(axis cs:0.707070707070707,137.335921353804)
% --(axis cs:0.717171717171717,132.493644278113)
% --(axis cs:0.727272727272727,132.365423120769)
% --(axis cs:0.737373737373737,134.629317984575)
% --(axis cs:0.747474747474748,135.409737563839)
% --(axis cs:0.757575757575758,135.534220397577)
% --(axis cs:0.767676767676768,129.163027056221)
% --(axis cs:0.777777777777778,135.203011847759)
% --(axis cs:0.787878787878788,135.278938616268)
% --(axis cs:0.797979797979798,137.417583378942)
% --(axis cs:0.808080808080808,141.056888938829)
% --(axis cs:0.818181818181818,130.999315607731)
% --(axis cs:0.828282828282828,134.856242765572)
% --(axis cs:0.838383838383838,132.7083735729)
% --(axis cs:0.848484848484849,133.123192037912)
% --(axis cs:0.858585858585859,136.007436644258)
% --(axis cs:0.868686868686869,134.526256797768)
% --(axis cs:0.878787878787879,137.14883645991)
% --(axis cs:0.888888888888889,130.00020255236)
% --(axis cs:0.898989898989899,137.184230041632)
% --(axis cs:0.909090909090909,135.156120293553)
% --(axis cs:0.919191919191919,131.440718621472)
% --(axis cs:0.929292929292929,132.236905782985)
% --(axis cs:0.939393939393939,131.726856374908)
% --(axis cs:0.94949494949495,132.164862851717)
% --(axis cs:0.95959595959596,135.588919048069)
% --(axis cs:0.96969696969697,130.871768309383)
% --(axis cs:0.97979797979798,132.451688400899)
% --(axis cs:0.98989898989899,129.971344806794)
% --(axis cs:1,131.149163385688)
% --(axis cs:1,146.611151555719)
% --(axis cs:1,146.611151555719)
% --(axis cs:0.98989898989899,146.476824901458)
% --(axis cs:0.97979797979798,144.541113265361)
% --(axis cs:0.96969696969697,142.81913058588)
% --(axis cs:0.95959595959596,139.867967243435)
% --(axis cs:0.94949494949495,139.958660860441)
% --(axis cs:0.939393939393939,145.320243692231)
% --(axis cs:0.929292929292929,147.0012572114)
% --(axis cs:0.919191919191919,141.535511999865)
% --(axis cs:0.909090909090909,144.973682410305)
% --(axis cs:0.898989898989899,142.7855918883)
% --(axis cs:0.888888888888889,142.7890544972)
% --(axis cs:0.878787878787879,147.876691494192)
% --(axis cs:0.868686868686869,143.681728126548)
% --(axis cs:0.858585858585859,146.902475465117)
% --(axis cs:0.848484848484849,145.231128488211)
% --(axis cs:0.838383838383838,143.489845726417)
% --(axis cs:0.828282828282828,142.56328619561)
% --(axis cs:0.818181818181818,147.318299901302)
% --(axis cs:0.808080808080808,147.171458839491)
% --(axis cs:0.797979797979798,146.593288508265)
% --(axis cs:0.787878787878788,147.227981244572)
% --(axis cs:0.777777777777778,140.808611534809)
% --(axis cs:0.767676767676768,136.338371030327)
% --(axis cs:0.757575757575758,148.315320312872)
% --(axis cs:0.747474747474748,145.953379654179)
% --(axis cs:0.737373737373737,147.816143288618)
% --(axis cs:0.727272727272727,139.594408117024)
% --(axis cs:0.717171717171717,144.061703164514)
% --(axis cs:0.707070707070707,146.560913973345)
% --(axis cs:0.696969696969697,141.362613839797)
% --(axis cs:0.686868686868687,147.183786841729)
% --(axis cs:0.676767676767677,144.821101508181)
% --(axis cs:0.666666666666667,144.939324385666)
% --(axis cs:0.656565656565657,148.218738434906)
% --(axis cs:0.646464646464647,146.211863865268)
% --(axis cs:0.636363636363636,147.19882512869)
% --(axis cs:0.626262626262626,147.406227785464)
% --(axis cs:0.616161616161616,145.683592431452)
% --(axis cs:0.606060606060606,145.556542418044)
% --(axis cs:0.595959595959596,145.541479680712)
% --(axis cs:0.585858585858586,144.393493347844)
% --(axis cs:0.575757575757576,144.704902881947)
% --(axis cs:0.565656565656566,144.923331188221)
% --(axis cs:0.555555555555556,148.40638711678)
% --(axis cs:0.545454545454546,146.867308082543)
% --(axis cs:0.535353535353535,143.644798260754)
% --(axis cs:0.525252525252525,142.970283081411)
% --(axis cs:0.515151515151515,146.282412774805)
% --(axis cs:0.505050505050505,144.677543822287)
% --(axis cs:0.494949494949495,141.049137127496)
% --(axis cs:0.484848484848485,144.126525749852)
% --(axis cs:0.474747474747475,145.812851836438)
% --(axis cs:0.464646464646465,147.290477405777)
% --(axis cs:0.454545454545455,142.001283909274)
% --(axis cs:0.444444444444444,140.42607289227)
% --(axis cs:0.434343434343434,148.208960924432)
% --(axis cs:0.424242424242424,141.547972523496)
% --(axis cs:0.414141414141414,142.584440764664)
% --(axis cs:0.404040404040404,151.583286735539)
% --(axis cs:0.393939393939394,147.879112224233)
% --(axis cs:0.383838383838384,140.330990303402)
% --(axis cs:0.373737373737374,147.455654448424)
% --(axis cs:0.363636363636364,141.474359005)
% --(axis cs:0.353535353535354,142.966982952472)
% --(axis cs:0.343434343434343,146.685863652786)
% --(axis cs:0.333333333333333,143.580580619886)
% --(axis cs:0.323232323232323,149.233803462041)
% --(axis cs:0.313131313131313,144.725628233632)
% --(axis cs:0.303030303030303,143.059984035736)
% --(axis cs:0.292929292929293,153.263392606547)
% --(axis cs:0.282828282828283,140.810383850586)
% --(axis cs:0.272727272727273,142.541482266223)
% --(axis cs:0.262626262626263,144.179614874561)
% --(axis cs:0.252525252525253,152.684141569999)
% --(axis cs:0.242424242424242,151.681986787349)
% --(axis cs:0.232323232323232,149.738265694472)
% --(axis cs:0.222222222222222,147.271786202333)
% --(axis cs:0.212121212121212,149.263856935482)
% --(axis cs:0.202020202020202,151.306052260103)
% --(axis cs:0.191919191919192,149.18015662573)
% --(axis cs:0.181818181818182,149.270503914228)
% --(axis cs:0.171717171717172,147.550114808008)
% --(axis cs:0.161616161616162,145.57240417552)
% --(axis cs:0.151515151515152,145.032810186048)
% --(axis cs:0.141414141414141,154.820401158368)
% --(axis cs:0.131313131313131,150.015433524487)
% --(axis cs:0.121212121212121,145.024533708992)
% --(axis cs:0.111111111111111,149.505215528444)
% --(axis cs:0.101010101010101,153.341362647044)
% --(axis cs:0.0909090909090909,150.045894287317)
% --(axis cs:0.0808080808080808,155.195842581678)
% --(axis cs:0.0707070707070707,151.523953028642)
% --(axis cs:0.0606060606060606,152.714107705479)
% --(axis cs:0.0505050505050505,147.26838534817)
% --(axis cs:0.0404040404040404,151.702598462714)
% --(axis cs:0.0303030303030303,157.60526398157)
% --(axis cs:0.0202020202020202,156.802534987211)
% --(axis cs:0.0101010101010101,159.444928815506)
% --(axis cs:0,158.252375839461)
% --cycle;

\addplot [thick, mcd]
table {%
0 154.186351776123
0.0101010101010101 155.400360107422
0.0202020202020202 152.579551696777
0.0303030303030303 150.78515625
0.0404040404040404 146.424633026123
0.0505050505050505 143.361757278442
0.0606060606060606 146.592962265015
0.0707070707070707 146.655378341675
0.0808080808080808 149.151308059692
0.0909090909090909 147.469532012939
0.101010101010101 149.529914855957
0.111111111111111 144.374326705933
0.121212121212121 141.898839950562
0.131313131313131 143.33772277832
0.141414141414141 147.299264907837
0.151515151515152 141.446969985962
0.161616161616162 139.871118545532
0.171717171717172 143.117492675781
0.181818181818182 141.701438903809
0.191919191919192 143.457529067993
0.202020202020202 144.39429473877
0.212121212121212 143.048685073853
0.222222222222222 143.203424453735
0.232323232323232 143.859462738037
0.242424242424242 143.543491363525
0.252525252525253 143.642356872559
0.262626262626263 137.523113250732
0.272727272727273 137.334722518921
0.282828282828283 137.044622421265
0.292929292929293 145.293334960938
0.303030303030303 138.437454223633
0.313131313131313 138.324552536011
0.323232323232323 141.870874404907
0.333333333333333 139.840660095215
0.343434343434343 139.118621826172
0.353535353535354 138.277593612671
0.363636363636364 136.548645019531
0.373737373737374 140.958484649658
0.383838383838384 135.515378952026
0.393939393939394 140.649217605591
0.404040404040404 143.855798721313
0.414141414141414 137.918163299561
0.424242424242424 138.358888626099
0.434343434343434 142.52649307251
0.444444444444444 136.07149887085
0.454545454545455 138.291343688965
0.464646464646465 139.059164047241
0.474747474747475 139.897987365723
0.484848484848485 135.971260070801
0.494949494949495 135.397100448608
0.505050505050505 138.401441574097
0.515151515151515 142.550174713135
0.525252525252525 139.296655654907
0.535353535353535 138.943990707397
0.545454545454546 140.827259063721
0.555555555555556 141.444723129272
0.565656565656566 137.324171066284
0.575757575757576 139.811840057373
0.585858585858586 137.494669914246
0.595959595959596 139.45799446106
0.606060606060606 140.008750915527
0.616161616161616 140.507413864136
0.626262626262626 141.628387451172
0.636363636363636 143.027351379395
0.646464646464647 141.105449676514
0.656565656565657 143.237936019897
0.666666666666667 137.723991394043
0.676767676767677 141.196014404297
0.686868686868687 139.641241073608
0.696969696969697 137.70548248291
0.707070707070707 141.948417663574
0.717171717171717 138.277673721313
0.727272727272727 135.979915618896
0.737373737373737 141.222730636597
0.747474747474748 140.681558609009
0.757575757575758 141.924770355225
0.767676767676768 132.750699043274
0.777777777777778 138.005811691284
0.787878787878788 141.25345993042
0.797979797979798 142.005435943604
0.808080808080808 144.11417388916
0.818181818181818 139.158807754517
0.828282828282828 138.709764480591
0.838383838383838 138.099109649658
0.848484848484849 139.177160263062
0.858585858585859 141.454956054688
0.868686868686869 139.103992462158
0.878787878787879 142.512763977051
0.888888888888889 136.39462852478
0.898989898989899 139.984910964966
0.909090909090909 140.064901351929
0.919191919191919 136.488115310669
0.929292929292929 139.619081497192
0.939393939393939 138.523550033569
0.94949494949495 136.061761856079
0.95959595959596 137.728443145752
0.96969696969697 136.845449447632
0.97979797979798 138.49640083313
0.98989898989899 138.224084854126
1 138.880157470703
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,122.622471504467)
% --(axis cs:0,112.721688575489)
% --(axis cs:0.0101010101010101,119.287458361789)
% --(axis cs:0.0202020202020202,116.005234362702)
% --(axis cs:0.0303030303030303,115.204173969049)
% --(axis cs:0.0404040404040404,111.178704861917)
% --(axis cs:0.0505050505050505,110.298712962558)
% --(axis cs:0.0606060606060606,111.101610775281)
% --(axis cs:0.0707070707070707,108.537205253655)
% --(axis cs:0.0808080808080808,113.9607389048)
% --(axis cs:0.0909090909090909,110.759813243597)
% --(axis cs:0.101010101010101,110.004929678345)
% --(axis cs:0.111111111111111,106.488596735258)
% --(axis cs:0.121212121212121,107.386857720864)
% --(axis cs:0.131313131313131,103.87707998459)
% --(axis cs:0.141414141414141,105.974800227001)
% --(axis cs:0.151515151515152,106.404669658586)
% --(axis cs:0.161616161616162,106.28648083454)
% --(axis cs:0.171717171717172,104.439961806391)
% --(axis cs:0.181818181818182,110.010003772613)
% --(axis cs:0.191919191919192,103.811184789238)
% --(axis cs:0.202020202020202,109.108827158052)
% --(axis cs:0.212121212121212,110.464207510547)
% --(axis cs:0.222222222222222,109.293299866022)
% --(axis cs:0.232323232323232,105.552147926552)
% --(axis cs:0.242424242424242,107.410696428501)
% --(axis cs:0.252525252525253,107.382458281792)
% --(axis cs:0.262626262626263,107.538217362368)
% --(axis cs:0.272727272727273,105.878759070386)
% --(axis cs:0.282828282828283,102.066750289062)
% --(axis cs:0.292929292929293,107.794068217176)
% --(axis cs:0.303030303030303,105.582498876236)
% --(axis cs:0.313131313131313,106.026341600098)
% --(axis cs:0.323232323232323,104.66049851578)
% --(axis cs:0.333333333333333,107.74734822607)
% --(axis cs:0.343434343434343,104.319207932083)
% --(axis cs:0.353535353535354,102.687497474386)
% --(axis cs:0.363636363636364,102.910727432014)
% --(axis cs:0.373737373737374,107.028602500316)
% --(axis cs:0.383838383838384,100.861454993131)
% --(axis cs:0.393939393939394,106.757401330843)
% --(axis cs:0.404040404040404,111.628285541831)
% --(axis cs:0.414141414141414,102.700124163484)
% --(axis cs:0.424242424242424,110.355188929474)
% --(axis cs:0.434343434343434,106.574394565347)
% --(axis cs:0.444444444444444,102.230423985185)
% --(axis cs:0.454545454545455,105.660064659413)
% --(axis cs:0.464646464646465,104.525222223772)
% --(axis cs:0.474747474747475,107.621795018519)
% --(axis cs:0.484848484848485,103.28957202687)
% --(axis cs:0.494949494949495,97.8058341779579)
% --(axis cs:0.505050505050505,105.645519385335)
% --(axis cs:0.515151515151515,110.942454359273)
% --(axis cs:0.525252525252525,105.097214476667)
% --(axis cs:0.535353535353535,108.62152740477)
% --(axis cs:0.545454545454546,103.594566547696)
% --(axis cs:0.555555555555556,107.518027179577)
% --(axis cs:0.565656565656566,104.23320969607)
% --(axis cs:0.575757575757576,105.676756872617)
% --(axis cs:0.585858585858586,106.170582500812)
% --(axis cs:0.595959595959596,102.464457621842)
% --(axis cs:0.606060606060606,107.733565130283)
% --(axis cs:0.616161616161616,107.117479346577)
% --(axis cs:0.626262626262626,106.981719610669)
% --(axis cs:0.636363636363636,109.898140268226)
% --(axis cs:0.646464646464647,104.743507967278)
% --(axis cs:0.656565656565657,106.007983025329)
% --(axis cs:0.666666666666667,105.540124588216)
% --(axis cs:0.676767676767677,104.879591614671)
% --(axis cs:0.686868686868687,109.115670770391)
% --(axis cs:0.696969696969697,101.250689069953)
% --(axis cs:0.707070707070707,106.886547823706)
% --(axis cs:0.717171717171717,105.243456076358)
% --(axis cs:0.727272727272727,104.978738809255)
% --(axis cs:0.737373737373737,104.25507248721)
% --(axis cs:0.747474747474748,107.659599231141)
% --(axis cs:0.757575757575758,104.946880250478)
% --(axis cs:0.767676767676768,98.7260403320931)
% --(axis cs:0.777777777777778,107.366445629629)
% --(axis cs:0.787878787878788,108.157765454889)
% --(axis cs:0.797979797979798,108.316506500369)
% --(axis cs:0.808080808080808,113.111512986919)
% --(axis cs:0.818181818181818,105.526365482543)
% --(axis cs:0.828282828282828,103.559795003538)
% --(axis cs:0.838383838383838,105.945992576027)
% --(axis cs:0.848484848484849,106.279070994646)
% --(axis cs:0.858585858585859,106.613999163766)
% --(axis cs:0.868686868686869,103.934079468707)
% --(axis cs:0.878787878787879,109.154678020646)
% --(axis cs:0.888888888888889,103.960887630813)
% --(axis cs:0.898989898989899,109.32290160595)
% --(axis cs:0.909090909090909,103.987531664494)
% --(axis cs:0.919191919191919,101.513150059692)
% --(axis cs:0.929292929292929,103.442891263521)
% --(axis cs:0.939393939393939,103.100611053111)
% --(axis cs:0.94949494949495,101.029843687943)
% --(axis cs:0.95959595959596,104.824820194976)
% --(axis cs:0.96969696969697,105.615762421687)
% --(axis cs:0.97979797979798,104.773073143797)
% --(axis cs:0.98989898989899,101.773927939467)
% --(axis cs:1,104.218650924175)
% --(axis cs:1,122.773176086933)
% --(axis cs:1,122.773176086933)
% --(axis cs:0.98989898989899,116.606475579209)
% --(axis cs:0.97979797979798,116.331701331301)
% --(axis cs:0.96969696969697,116.415539076726)
% --(axis cs:0.95959595959596,111.926459635957)
% --(axis cs:0.94949494949495,114.289719224044)
% --(axis cs:0.939393939393939,118.178554214833)
% --(axis cs:0.929292929292929,115.745438433134)
% --(axis cs:0.919191919191919,115.960896647462)
% --(axis cs:0.909090909090909,115.279596326229)
% --(axis cs:0.898989898989899,116.615063787116)
% --(axis cs:0.888888888888889,113.971840182907)
% --(axis cs:0.878787878787879,123.387760486434)
% --(axis cs:0.868686868686869,113.051125227948)
% --(axis cs:0.858585858585859,115.606070721488)
% --(axis cs:0.848484848484849,115.124899723738)
% --(axis cs:0.838383838383838,115.370972527122)
% --(axis cs:0.828282828282828,119.944250482913)
% --(axis cs:0.818181818181818,114.70513132837)
% --(axis cs:0.808080808080808,122.470539243916)
% --(axis cs:0.797979797979798,120.6211060332)
% --(axis cs:0.787878787878788,120.700367861151)
% --(axis cs:0.777777777777778,114.485668094126)
% --(axis cs:0.767676767676768,109.06230691217)
% --(axis cs:0.757575757575758,118.26828774879)
% --(axis cs:0.747474747474748,121.983554913146)
% --(axis cs:0.737373737373737,117.123711692477)
% --(axis cs:0.727272727272727,112.178556417796)
% --(axis cs:0.717171717171717,120.279132653501)
% --(axis cs:0.707070707070707,113.539138058862)
% --(axis cs:0.696969696969697,110.118377168451)
% --(axis cs:0.686868686868687,117.860210806147)
% --(axis cs:0.676767676767677,114.721423476271)
% --(axis cs:0.666666666666667,116.132038421428)
% --(axis cs:0.656565656565657,119.566149893982)
% --(axis cs:0.646464646464647,118.103789701179)
% --(axis cs:0.636363636363636,120.683953924279)
% --(axis cs:0.626262626262626,115.262606027148)
% --(axis cs:0.616161616161616,116.72049901646)
% --(axis cs:0.606060606060606,118.302300653409)
% --(axis cs:0.595959595959596,116.046921620101)
% --(axis cs:0.585858585858586,115.948762210492)
% --(axis cs:0.575757575757576,113.835358605899)
% --(axis cs:0.565656565656566,118.941434774145)
% --(axis cs:0.555555555555556,120.179616100452)
% --(axis cs:0.545454545454546,118.294547832187)
% --(axis cs:0.535353535353535,116.814477233902)
% --(axis cs:0.525252525252525,111.61787150661)
% --(axis cs:0.515151515151515,121.041184404155)
% --(axis cs:0.505050505050505,115.30254923344)
% --(axis cs:0.494949494949495,111.609378453268)
% --(axis cs:0.484848484848485,115.006997797348)
% --(axis cs:0.474747474747475,116.431114832555)
% --(axis cs:0.464646464646465,115.955149251447)
% --(axis cs:0.454545454545455,117.40141300172)
% --(axis cs:0.444444444444444,112.582589091597)
% --(axis cs:0.434343434343434,114.710111278769)
% --(axis cs:0.424242424242424,114.839450276458)
% --(axis cs:0.414141414141414,112.99436054721)
% --(axis cs:0.404040404040404,120.865759715738)
% --(axis cs:0.393939393939394,115.346062795744)
% --(axis cs:0.383838383838384,113.566210717318)
% --(axis cs:0.373737373737374,118.599020104054)
% --(axis cs:0.363636363636364,115.39098269677)
% --(axis cs:0.353535353535354,113.680697105692)
% --(axis cs:0.343434343434343,115.379402373703)
% --(axis cs:0.333333333333333,114.346972071171)
% --(axis cs:0.323232323232323,117.852381809537)
% --(axis cs:0.313131313131313,117.319010572754)
% --(axis cs:0.303030303030303,114.874688776352)
% --(axis cs:0.292929292929293,120.67255318175)
% --(axis cs:0.282828282828283,110.748816727539)
% --(axis cs:0.272727272727273,114.824037865649)
% --(axis cs:0.262626262626263,117.151178542173)
% --(axis cs:0.252525252525253,121.543952393256)
% --(axis cs:0.242424242424242,117.636523801601)
% --(axis cs:0.232323232323232,115.325417457359)
% --(axis cs:0.222222222222222,117.804156112372)
% --(axis cs:0.212121212121212,120.344685693189)
% --(axis cs:0.202020202020202,120.615736440581)
% --(axis cs:0.191919191919192,117.181874369087)
% --(axis cs:0.181818181818182,117.31457355893)
% --(axis cs:0.171717171717172,119.217857941533)
% --(axis cs:0.161616161616162,119.151398727838)
% --(axis cs:0.151515151515152,112.870587452009)
% --(axis cs:0.141414141414141,121.835155369923)
% --(axis cs:0.131313131313131,122.231333711699)
% --(axis cs:0.121212121212121,112.166483191001)
% --(axis cs:0.111111111111111,116.304242315035)
% --(axis cs:0.101010101010101,123.105069024658)
% --(axis cs:0.0909090909090909,122.592083042414)
% --(axis cs:0.0808080808080808,127.214985124741)
% --(axis cs:0.0707070707070707,119.005162681525)
% --(axis cs:0.0606060606060606,121.120866183948)
% --(axis cs:0.0505050505050505,118.68742252023)
% --(axis cs:0.0404040404040404,124.538936968527)
% --(axis cs:0.0303030303030303,127.718839718084)
% --(axis cs:0.0202020202020202,127.551867840667)
% --(axis cs:0.0101010101010101,125.193395672635)
% --(axis cs:0,122.622471504467)
% --cycle;

\addplot [thick, ldvi]
table {%
0 117.672080039978
0.0101010101010101 122.240427017212
0.0202020202020202 121.778551101685
0.0303030303030303 121.461506843567
0.0404040404040404 117.858820915222
0.0505050505050505 114.493067741394
0.0606060606060606 116.111238479614
0.0707070707070707 113.77118396759
0.0808080808080808 120.587862014771
0.0909090909090909 116.675948143005
0.101010101010101 116.554999351501
0.111111111111111 111.396419525146
0.121212121212121 109.776670455933
0.131313131313131 113.054206848145
0.141414141414141 113.904977798462
0.151515151515152 109.637628555298
0.161616161616162 112.718939781189
0.171717171717172 111.828909873962
0.181818181818182 113.662288665771
0.191919191919192 110.496529579163
0.202020202020202 114.862281799316
0.212121212121212 115.404446601868
0.222222222222222 113.548727989197
0.232323232323232 110.438782691956
0.242424242424242 112.523610115051
0.252525252525253 114.463205337524
0.262626262626263 112.344697952271
0.272727272727273 110.351398468018
0.282828282828283 106.407783508301
0.292929292929293 114.233310699463
0.303030303030303 110.228593826294
0.313131313131313 111.672676086426
0.323232323232323 111.256440162659
0.333333333333333 111.047160148621
0.343434343434343 109.849305152893
0.353535353535354 108.184097290039
0.363636363636364 109.150855064392
0.373737373737374 112.813811302185
0.383838383838384 107.213832855225
0.393939393939394 111.051732063293
0.404040404040404 116.247022628784
0.414141414141414 107.847242355347
0.424242424242424 112.597319602966
0.434343434343434 110.642252922058
0.444444444444444 107.406506538391
0.454545454545455 111.530738830566
0.464646464646465 110.24018573761
0.474747474747475 112.026454925537
0.484848484848485 109.148284912109
0.494949494949495 104.707606315613
0.505050505050505 110.474034309387
0.515151515151515 115.991819381714
0.525252525252525 108.357542991638
0.535353535353535 112.718002319336
0.545454545454546 110.944557189941
0.555555555555556 113.848821640015
0.565656565656566 111.587322235107
0.575757575757576 109.756057739258
0.585858585858586 111.059672355652
0.595959595959596 109.255689620972
0.606060606060606 113.017932891846
0.616161616161616 111.918989181519
0.626262626262626 111.122162818909
0.636363636363636 115.291047096252
0.646464646464647 111.423648834229
0.656565656565657 112.787066459656
0.666666666666667 110.836081504822
0.676767676767677 109.800507545471
0.686868686868687 113.487940788269
0.696969696969697 105.684533119202
0.707070707070707 110.212842941284
0.717171717171717 112.761294364929
0.727272727272727 108.578647613525
0.737373737373737 110.689392089844
0.747474747474748 114.821577072144
0.757575757575758 111.607583999634
0.767676767676768 103.894173622131
0.777777777777778 110.926056861877
0.787878787878788 114.42906665802
0.797979797979798 114.468806266785
0.808080808080808 117.791026115417
0.818181818181818 110.115748405457
0.828282828282828 111.752022743225
0.838383838383838 110.658482551575
0.848484848484849 110.701985359192
0.858585858585859 111.110034942627
0.868686868686869 108.492602348328
0.878787878787879 116.27121925354
0.888888888888889 108.96636390686
0.898989898989899 112.968982696533
0.909090909090909 109.633563995361
0.919191919191919 108.737023353577
0.929292929292929 109.594164848328
0.939393939393939 110.639582633972
0.94949494949495 107.659781455994
0.95959595959596 108.375639915466
0.96969696969697 111.015650749207
0.97979797979798 110.552387237549
0.98989898989899 109.190201759338
1 113.495913505554
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,178.142117226989)
% --(axis cs:0,169.7414086214)
% --(axis cs:0.0101010101010101,19.0813327367188)
% --(axis cs:0.0202020202020202,19.0418679111627)
% --(axis cs:0.0303030303030303,19.1752643715779)
% --(axis cs:0.0404040404040404,18.9162681193557)
% --(axis cs:0.0505050505050505,19.2081743405934)
% --(axis cs:0.0606060606060606,19.3121285423502)
% --(axis cs:0.0707070707070707,19.2305898882656)
% --(axis cs:0.0808080808080808,18.8223395414718)
% --(axis cs:0.0909090909090909,18.6368561713543)
% --(axis cs:0.101010101010101,18.7290723387881)
% --(axis cs:0.111111111111111,18.6041757801056)
% --(axis cs:0.121212121212121,18.3364737422026)
% --(axis cs:0.131313131313131,18.3834608289049)
% --(axis cs:0.141414141414141,18.5683950140974)
% --(axis cs:0.151515151515152,18.8997695712533)
% --(axis cs:0.161616161616162,18.6358037191385)
% --(axis cs:0.171717171717172,19.4362407470481)
% --(axis cs:0.181818181818182,18.3724655778989)
% --(axis cs:0.191919191919192,18.5580165936635)
% --(axis cs:0.202020202020202,18.3132140275051)
% --(axis cs:0.212121212121212,18.3135861009867)
% --(axis cs:0.222222222222222,18.3612777934355)
% --(axis cs:0.232323232323232,17.9850097505661)
% --(axis cs:0.242424242424242,18.6754061201376)
% --(axis cs:0.252525252525253,18.669020976296)
% --(axis cs:0.262626262626263,18.5318342308996)
% --(axis cs:0.272727272727273,18.3881817236089)
% --(axis cs:0.282828282828283,18.5044799260348)
% --(axis cs:0.292929292929293,18.3061240241421)
% --(axis cs:0.303030303030303,18.1466353278585)
% --(axis cs:0.313131313131313,18.1864482753262)
% --(axis cs:0.323232323232323,18.136980172896)
% --(axis cs:0.333333333333333,18.8009667635667)
% --(axis cs:0.343434343434343,18.1546714493376)
% --(axis cs:0.353535353535354,18.5167349657157)
% --(axis cs:0.363636363636364,18.1796619864905)
% --(axis cs:0.373737373737374,18.6055172689344)
% --(axis cs:0.383838383838384,18.0209803699043)
% --(axis cs:0.393939393939394,17.2554402567981)
% --(axis cs:0.404040404040404,17.9004994591581)
% --(axis cs:0.414141414141414,18.016654656252)
% --(axis cs:0.424242424242424,18.1785645086258)
% --(axis cs:0.434343434343434,18.4999796074292)
% --(axis cs:0.444444444444444,17.9324133298119)
% --(axis cs:0.454545454545455,18.0407920670661)
% --(axis cs:0.464646464646465,18.04107183747)
% --(axis cs:0.474747474747475,18.0201744084723)
% --(axis cs:0.484848484848485,18.0371138314271)
% --(axis cs:0.494949494949495,18.4915206845459)
% --(axis cs:0.505050505050505,17.9993073670351)
% --(axis cs:0.515151515151515,18.2770892328982)
% --(axis cs:0.525252525252525,18.3315669674014)
% --(axis cs:0.535353535353535,18.2841371068071)
% --(axis cs:0.545454545454546,18.1647243124441)
% --(axis cs:0.555555555555556,17.9917648836155)
% --(axis cs:0.565656565656566,18.0229779638985)
% --(axis cs:0.575757575757576,18.2298032056408)
% --(axis cs:0.585858585858586,18.110276972018)
% --(axis cs:0.595959595959596,17.9259053352254)
% --(axis cs:0.606060606060606,18.0775813609794)
% --(axis cs:0.616161616161616,17.8435820038935)
% --(axis cs:0.626262626262626,18.0561623120241)
% --(axis cs:0.636363636363636,18.5311347404102)
% --(axis cs:0.646464646464647,18.1228298717491)
% --(axis cs:0.656565656565657,18.185737721324)
% --(axis cs:0.666666666666667,18.2220339927188)
% --(axis cs:0.676767676767677,18.3011919506786)
% --(axis cs:0.686868686868687,18.2519212550012)
% --(axis cs:0.696969696969697,18.2553463139261)
% --(axis cs:0.707070707070707,17.936032966196)
% --(axis cs:0.717171717171717,17.9449358727096)
% --(axis cs:0.727272727272727,17.8730893215248)
% --(axis cs:0.737373737373737,17.7300177912017)
% --(axis cs:0.747474747474748,18.1508264764596)
% --(axis cs:0.757575757575758,18.0914613507371)
% --(axis cs:0.767676767676768,18.0252268033768)
% --(axis cs:0.777777777777778,17.9018342956405)
% --(axis cs:0.787878787878788,17.8783889474938)
% --(axis cs:0.797979797979798,18.002224081103)
% --(axis cs:0.808080808080808,18.0855296200283)
% --(axis cs:0.818181818181818,18.2250907807909)
% --(axis cs:0.828282828282828,18.0351869498132)
% --(axis cs:0.838383838383838,17.9909651449831)
% --(axis cs:0.848484848484849,17.5694761273452)
% --(axis cs:0.858585858585859,17.970273067707)
% --(axis cs:0.868686868686869,18.4009723421851)
% --(axis cs:0.878787878787879,17.6982342712403)
% --(axis cs:0.888888888888889,17.9399767103588)
% --(axis cs:0.898989898989899,18.1454439022368)
% --(axis cs:0.909090909090909,18.3457015068522)
% --(axis cs:0.919191919191919,17.8559872298992)
% --(axis cs:0.929292929292929,17.8943880423297)
% --(axis cs:0.939393939393939,18.0828199453515)
% --(axis cs:0.94949494949495,18.1021096096198)
% --(axis cs:0.95959595959596,17.8388351163518)
% --(axis cs:0.96969696969697,18.0549079506864)
% --(axis cs:0.97979797979798,18.1305568662603)
% --(axis cs:0.98989898989899,18.1389806751826)
% --(axis cs:1,17.9313225809782)
% --(axis cs:1,18.7764220174104)
% --(axis cs:1,18.7764220174104)
% --(axis cs:0.98989898989899,18.7617542262457)
% --(axis cs:0.97979797979798,19.0853836092036)
% --(axis cs:0.96969696969697,18.7997554213534)
% --(axis cs:0.95959595959596,18.945983056103)
% --(axis cs:0.94949494949495,18.8548100604852)
% --(axis cs:0.939393939393939,18.9302978448707)
% --(axis cs:0.929292929292929,19.3824898377668)
% --(axis cs:0.919191919191919,18.9001558632099)
% --(axis cs:0.909090909090909,19.1436378448019)
% --(axis cs:0.898989898989899,18.9564600131685)
% --(axis cs:0.888888888888889,19.0089936074818)
% --(axis cs:0.878787878787879,19.114787865448)
% --(axis cs:0.868686868686869,19.0621304753503)
% --(axis cs:0.858585858585859,18.9799060323296)
% --(axis cs:0.848484848484849,18.7170810702256)
% --(axis cs:0.838383838383838,19.1604406663267)
% --(axis cs:0.828282828282828,18.8308990563514)
% --(axis cs:0.818181818181818,19.097726067964)
% --(axis cs:0.808080808080808,18.6893140727512)
% --(axis cs:0.797979797979798,19.6724456614812)
% --(axis cs:0.787878787878788,18.7061638173988)
% --(axis cs:0.777777777777778,18.7040097252031)
% --(axis cs:0.767676767676768,19.2375347894882)
% --(axis cs:0.757575757575758,19.2561581828017)
% --(axis cs:0.747474747474748,18.9865784422111)
% --(axis cs:0.737373737373737,19.1496094365815)
% --(axis cs:0.727272727272727,19.0033149639061)
% --(axis cs:0.717171717171717,19.13237707361)
% --(axis cs:0.707070707070707,18.8730910267239)
% --(axis cs:0.696969696969697,18.9355983577047)
% --(axis cs:0.686868686868687,19.1354612523231)
% --(axis cs:0.676767676767677,19.0090592852833)
% --(axis cs:0.666666666666667,18.8948588219174)
% --(axis cs:0.656565656565657,19.1782683211564)
% --(axis cs:0.646464646464647,19.1882391399391)
% --(axis cs:0.636363636363636,19.3200028976818)
% --(axis cs:0.626262626262626,19.4880223727293)
% --(axis cs:0.616161616161616,18.8818108145574)
% --(axis cs:0.606060606060606,19.3548655956551)
% --(axis cs:0.595959595959596,19.330937754832)
% --(axis cs:0.585858585858586,19.3374521386997)
% --(axis cs:0.575757575757576,19.2954667795582)
% --(axis cs:0.565656565656566,18.986535891082)
% --(axis cs:0.555555555555556,19.0495578245144)
% --(axis cs:0.545454545454546,18.7638817208811)
% --(axis cs:0.535353535353535,19.1329218378951)
% --(axis cs:0.525252525252525,19.769173942175)
% --(axis cs:0.515151515151515,19.2097991757626)
% --(axis cs:0.505050505050505,19.1753518851316)
% --(axis cs:0.494949494949495,19.1898023669067)
% --(axis cs:0.484848484848485,19.0142062445617)
% --(axis cs:0.474747474747475,19.2742620463006)
% --(axis cs:0.464646464646465,19.0456977433711)
% --(axis cs:0.454545454545455,19.0291527914849)
% --(axis cs:0.444444444444444,19.3083016970435)
% --(axis cs:0.434343434343434,19.4094194251636)
% --(axis cs:0.424242424242424,19.2398090761215)
% --(axis cs:0.414141414141414,19.2714389106425)
% --(axis cs:0.404040404040404,19.1258434096468)
% --(axis cs:0.393939393939394,19.5125417492749)
% --(axis cs:0.383838383838384,19.1848697544549)
% --(axis cs:0.373737373737374,19.22181332036)
% --(axis cs:0.363636363636364,19.1329705742395)
% --(axis cs:0.353535353535354,20.1674653211495)
% --(axis cs:0.343434343434343,19.0614387801546)
% --(axis cs:0.333333333333333,20.073161101271)
% --(axis cs:0.323232323232323,19.1821492941145)
% --(axis cs:0.313131313131313,19.0834410793796)
% --(axis cs:0.303030303030303,19.447185720878)
% --(axis cs:0.292929292929293,19.4717223122226)
% --(axis cs:0.282828282828283,19.5592898913175)
% --(axis cs:0.272727272727273,19.7183584794856)
% --(axis cs:0.262626262626263,19.7720474143031)
% --(axis cs:0.252525252525253,19.512517128715)
% --(axis cs:0.242424242424242,19.6894100686747)
% --(axis cs:0.232323232323232,19.5075282247452)
% --(axis cs:0.222222222222222,19.4146445049959)
% --(axis cs:0.212121212121212,19.7623702436178)
% --(axis cs:0.202020202020202,20.0155513647984)
% --(axis cs:0.191919191919192,19.6515070841625)
% --(axis cs:0.181818181818182,19.9225907651797)
% --(axis cs:0.171717171717172,20.1678308700784)
% --(axis cs:0.161616161616162,19.8236799043661)
% --(axis cs:0.151515151515152,20.1181637974296)
% --(axis cs:0.141414141414141,20.1057544991472)
% --(axis cs:0.131313131313131,19.8587796000197)
% --(axis cs:0.121212121212121,19.9088461010896)
% --(axis cs:0.111111111111111,19.9377768299102)
% --(axis cs:0.101010101010101,19.9789807732419)
% --(axis cs:0.0909090909090909,19.7894400627766)
% --(axis cs:0.0808080808080808,19.7949590615861)
% --(axis cs:0.0707070707070707,20.4694661877842)
% --(axis cs:0.0606060606060606,20.5865178123251)
% --(axis cs:0.0505050505050505,20.313024885786)
% --(axis cs:0.0404040404040404,20.2123939900193)
% --(axis cs:0.0303030303030303,20.1991062033733)
% --(axis cs:0.0202020202020202,19.744821370301)
% --(axis cs:0.0101010101010101,19.7617673342346)
% --(axis cs:0,178.142117226989)
% --cycle;

\addplot [thick, cmcd]
table {%
0 173.941762924194
0.0101010101010101 19.4215500354767
0.0202020202020202 19.3933446407318
0.0303030303030303 19.6871852874756
0.0404040404040404 19.5643310546875
0.0505050505050505 19.7605996131897
0.0606060606060606 19.9493231773376
0.0707070707070707 19.8500280380249
0.0808080808080808 19.3086493015289
0.0909090909090909 19.2131481170654
0.101010101010101 19.354026556015
0.111111111111111 19.2709763050079
0.121212121212121 19.1226599216461
0.131313131313131 19.1211202144623
0.141414141414141 19.3370747566223
0.151515151515152 19.5089666843414
0.161616161616162 19.2297418117523
0.171717171717172 19.8020358085632
0.181818181818182 19.1475281715393
0.191919191919192 19.104761838913
0.202020202020202 19.1643826961517
0.212121212121212 19.0379781723022
0.222222222222222 18.8879611492157
0.232323232323232 18.7462689876556
0.242424242424242 19.1824080944061
0.252525252525253 19.0907690525055
0.262626262626263 19.1519408226013
0.272727272727273 19.0532701015472
0.282828282828283 19.0318849086761
0.292929292929293 18.8889231681824
0.303030303030303 18.7969105243683
0.313131313131313 18.6349446773529
0.323232323232323 18.6595647335052
0.333333333333333 19.4370639324188
0.343434343434343 18.6080551147461
0.353535353535354 19.3421001434326
0.363636363636364 18.656316280365
0.373737373737374 18.9136652946472
0.383838383838384 18.6029250621796
0.393939393939394 18.3839910030365
0.404040404040404 18.5131714344025
0.414141414141414 18.6440467834473
0.424242424242424 18.7091867923737
0.434343434343434 18.9546995162964
0.444444444444444 18.6203575134277
0.454545454545455 18.5349724292755
0.464646464646465 18.5433847904205
0.474747474747475 18.6472182273865
0.484848484848485 18.5256600379944
0.494949494949495 18.8406615257263
0.505050505050505 18.5873296260834
0.515151515151515 18.7434442043304
0.525252525252525 19.0503704547882
0.535353535353535 18.7085294723511
0.545454545454546 18.4643030166626
0.555555555555556 18.5206613540649
0.565656565656566 18.5047569274902
0.575757575757576 18.7626349925995
0.585858585858586 18.7238645553589
0.595959595959596 18.6284215450287
0.606060606060606 18.7162234783173
0.616161616161616 18.3626964092255
0.626262626262626 18.7720923423767
0.636363636363636 18.925568819046
0.646464646464647 18.6555345058441
0.656565656565657 18.6820030212402
0.666666666666667 18.5584464073181
0.676767676767677 18.655125617981
0.686868686868687 18.6936912536621
0.696969696969697 18.5954723358154
0.707070707070707 18.40456199646
0.717171717171717 18.5386564731598
0.727272727272727 18.4382021427155
0.737373737373737 18.4398136138916
0.747474747474748 18.5687024593353
0.757575757575758 18.6738097667694
0.767676767676768 18.6313807964325
0.777777777777778 18.3029220104218
0.787878787878788 18.2922763824463
0.797979797979798 18.8373348712921
0.808080808080808 18.3874218463898
0.818181818181818 18.6614084243774
0.828282828282828 18.4330430030823
0.838383838383838 18.5757029056549
0.848484848484849 18.1432785987854
0.858585858585859 18.4750895500183
0.868686868686869 18.7315514087677
0.878787878787879 18.4065110683441
0.888888888888889 18.4744851589203
0.898989898989899 18.5509519577026
0.909090909090909 18.744669675827
0.919191919191919 18.3780715465546
0.929292929292929 18.6384389400482
0.939393939393939 18.5065588951111
0.94949494949495 18.4784598350525
0.95959595959596 18.3924090862274
0.96969696969697 18.4273316860199
0.97979797979798 18.6079702377319
0.98989898989899 18.4503674507141
1 18.3538722991943
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/w2_plots/stmm_dim200.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
title={\textbf{STMM} ($d=200$)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={$\mathcal{W}_2$},
ymajorgrids,
ymin=0, ymax=40000,
ytick style={color=black},
% log basis y={10},
% ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,37531.0415246654)
% --(axis cs:0,37326.7123815846)
% --(axis cs:0.0101010101010101,17896.1535224102)
% --(axis cs:0.0202020202020202,11677.1989421238)
% --(axis cs:0.0303030303030303,9302.39484595056)
% --(axis cs:0.0404040404040404,8428.79458418056)
% --(axis cs:0.0505050505050505,8930.82592994308)
% --(axis cs:0.0606060606060606,9852.25920402163)
% --(axis cs:0.0707070707070707,10649.5637924367)
% --(axis cs:0.0808080808080808,11229.4890863334)
% --(axis cs:0.0909090909090909,11562.7363767712)
% --(axis cs:0.101010101010101,11709.8407473164)
% --(axis cs:0.111111111111111,11755.2335939975)
% --(axis cs:0.121212121212121,11765.4582234345)
% --(axis cs:0.131313131313131,11766.5087143781)
% --(axis cs:0.141414141414141,11765.3417451342)
% --(axis cs:0.151515151515152,11762.9826068854)
% --(axis cs:0.161616161616162,11766.4424343238)
% --(axis cs:0.171717171717172,11764.2563463745)
% --(axis cs:0.181818181818182,11765.2685782813)
% --(axis cs:0.191919191919192,11763.2679831828)
% --(axis cs:0.202020202020202,11763.5828757025)
% --(axis cs:0.212121212121212,11763.5531711048)
% --(axis cs:0.222222222222222,11764.9187806638)
% --(axis cs:0.232323232323232,11765.1368441046)
% --(axis cs:0.242424242424242,11765.4936924714)
% --(axis cs:0.252525252525253,11764.2199174235)
% --(axis cs:0.262626262626263,11765.4445540938)
% --(axis cs:0.272727272727273,11765.6330224549)
% --(axis cs:0.282828282828283,11764.9849334791)
% --(axis cs:0.292929292929293,11763.0214901398)
% --(axis cs:0.303030303030303,11765.7435210478)
% --(axis cs:0.313131313131313,11765.7443099844)
% --(axis cs:0.323232323232323,11764.4616949291)
% --(axis cs:0.333333333333333,11767.9611916022)
% --(axis cs:0.343434343434343,11763.648806842)
% --(axis cs:0.353535353535354,11763.3870889738)
% --(axis cs:0.363636363636364,11762.7423527573)
% --(axis cs:0.373737373737374,11764.2717079982)
% --(axis cs:0.383838383838384,11766.2787840877)
% --(axis cs:0.393939393939394,11763.4438244419)
% --(axis cs:0.404040404040404,11762.1924756339)
% --(axis cs:0.414141414141414,11765.4715413328)
% --(axis cs:0.424242424242424,11764.2281883773)
% --(axis cs:0.434343434343434,11763.7728945573)
% --(axis cs:0.444444444444444,11762.9571051951)
% --(axis cs:0.454545454545455,11762.9449335873)
% --(axis cs:0.464646464646465,11764.1468295182)
% --(axis cs:0.474747474747475,11765.4463475609)
% --(axis cs:0.484848484848485,11763.593675604)
% --(axis cs:0.494949494949495,11767.3610719147)
% --(axis cs:0.505050505050505,11767.5407169942)
% --(axis cs:0.515151515151515,11766.5739978354)
% --(axis cs:0.525252525252525,11762.7052430505)
% --(axis cs:0.535353535353535,11762.4967367441)
% --(axis cs:0.545454545454546,11759.3622142619)
% --(axis cs:0.555555555555556,11766.3843548044)
% --(axis cs:0.565656565656566,11761.2888566109)
% --(axis cs:0.575757575757576,11765.3524163561)
% --(axis cs:0.585858585858586,11759.7136146371)
% --(axis cs:0.595959595959596,11763.2229690592)
% --(axis cs:0.606060606060606,11761.1147861829)
% --(axis cs:0.616161616161616,11761.768441993)
% --(axis cs:0.626262626262626,11765.9455266379)
% --(axis cs:0.636363636363636,11765.8658302969)
% --(axis cs:0.646464646464647,11765.4721546507)
% --(axis cs:0.656565656565657,11764.6346470885)
% --(axis cs:0.666666666666667,11762.6615824059)
% --(axis cs:0.676767676767677,11766.5527009065)
% --(axis cs:0.686868686868687,11761.9685034494)
% --(axis cs:0.696969696969697,11765.3920296842)
% --(axis cs:0.707070707070707,11760.1337080058)
% --(axis cs:0.717171717171717,11764.611463136)
% --(axis cs:0.727272727272727,11764.5354447206)
% --(axis cs:0.737373737373737,11766.3376130743)
% --(axis cs:0.747474747474748,11763.8328192624)
% --(axis cs:0.757575757575758,11767.1862585129)
% --(axis cs:0.767676767676768,11763.2424000231)
% --(axis cs:0.777777777777778,11762.9499516907)
% --(axis cs:0.787878787878788,11764.8077104442)
% --(axis cs:0.797979797979798,11763.4266602997)
% --(axis cs:0.808080808080808,11763.2430371212)
% --(axis cs:0.818181818181818,11766.5319376362)
% --(axis cs:0.828282828282828,11767.6010948314)
% --(axis cs:0.838383838383838,11762.9501146645)
% --(axis cs:0.848484848484849,11760.6257724142)
% --(axis cs:0.858585858585859,11764.8980981739)
% --(axis cs:0.868686868686869,11765.0361361562)
% --(axis cs:0.878787878787879,11764.0110396945)
% --(axis cs:0.888888888888889,11760.9236945722)
% --(axis cs:0.898989898989899,11767.3808867385)
% --(axis cs:0.909090909090909,11760.7749634678)
% --(axis cs:0.919191919191919,11765.8014438292)
% --(axis cs:0.929292929292929,11763.8596740895)
% --(axis cs:0.939393939393939,11766.9856458301)
% --(axis cs:0.94949494949495,11766.2912082515)
% --(axis cs:0.95959595959596,11765.6664040003)
% --(axis cs:0.96969696969697,11767.5201412791)
% --(axis cs:0.97979797979798,11760.1643530792)
% --(axis cs:0.98989898989899,11763.8538389375)
% --(axis cs:1,11764.1069218147)
% --(axis cs:1,11772.031261779)
% --(axis cs:1,11772.031261779)
% --(axis cs:0.98989898989899,11770.3241395781)
% --(axis cs:0.97979797979798,11769.973586374)
% --(axis cs:0.96969696969697,11771.910766924)
% --(axis cs:0.95959595959596,11768.3858420934)
% --(axis cs:0.94949494949495,11775.5239772954)
% --(axis cs:0.939393939393939,11774.4494127637)
% --(axis cs:0.929292929292929,11771.7965759105)
% --(axis cs:0.919191919191919,11769.074776874)
% --(axis cs:0.909090909090909,11772.0519408291)
% --(axis cs:0.898989898989899,11775.7758515428)
% --(axis cs:0.888888888888889,11772.6746940996)
% --(axis cs:0.878787878787879,11772.5893021024)
% --(axis cs:0.868686868686869,11773.1379361094)
% --(axis cs:0.858585858585859,11768.9957006542)
% --(axis cs:0.848484848484849,11772.3261318827)
% --(axis cs:0.838383838383838,11769.037190023)
% --(axis cs:0.828282828282828,11772.9853309498)
% --(axis cs:0.818181818181818,11772.9302205669)
% --(axis cs:0.808080808080808,11768.63635741)
% --(axis cs:0.797979797979798,11768.9781248566)
% --(axis cs:0.787878787878788,11770.0946333058)
% --(axis cs:0.777777777777778,11771.3361811218)
% --(axis cs:0.767676767676768,11773.0359202894)
% --(axis cs:0.757575757575758,11773.5342004715)
% --(axis cs:0.747474747474748,11772.039983472)
% --(axis cs:0.737373737373737,11771.7388029413)
% --(axis cs:0.727272727272727,11774.7924361388)
% --(axis cs:0.717171717171717,11769.7298454577)
% --(axis cs:0.707070707070707,11770.7168779317)
% --(axis cs:0.696969696969697,11772.3394156283)
% --(axis cs:0.686868686868687,11771.0451684256)
% --(axis cs:0.676767676767677,11772.7458830778)
% --(axis cs:0.666666666666667,11772.2876363441)
% --(axis cs:0.656565656565657,11772.3470423646)
% --(axis cs:0.646464646464647,11771.8720836306)
% --(axis cs:0.636363636363636,11771.3834372812)
% --(axis cs:0.626262626262626,11773.2554010965)
% --(axis cs:0.616161616161616,11767.7967435539)
% --(axis cs:0.606060606060606,11770.3686122546)
% --(axis cs:0.595959595959596,11776.8822555502)
% --(axis cs:0.585858585858586,11769.2924888785)
% --(axis cs:0.575757575757576,11770.3887945814)
% --(axis cs:0.565656565656566,11770.8695906547)
% --(axis cs:0.555555555555556,11771.4694049612)
% --(axis cs:0.545454545454546,11769.609221285)
% --(axis cs:0.535353535353535,11768.0335366934)
% --(axis cs:0.525252525252525,11768.8474913245)
% --(axis cs:0.515151515151515,11771.8412853678)
% --(axis cs:0.505050505050505,11774.6628962871)
% --(axis cs:0.494949494949495,11771.7241331635)
% --(axis cs:0.484848484848485,11773.2283458804)
% --(axis cs:0.474747474747475,11771.4130274391)
% --(axis cs:0.464646464646465,11769.3971157943)
% --(axis cs:0.454545454545455,11769.2459843814)
% --(axis cs:0.444444444444444,11768.4596428518)
% --(axis cs:0.434343434343434,11772.0449765364)
% --(axis cs:0.424242424242424,11767.7622901383)
% --(axis cs:0.414141414141414,11771.7149821047)
% --(axis cs:0.404040404040404,11772.1061083504)
% --(axis cs:0.393939393939394,11769.9128650112)
% --(axis cs:0.383838383838384,11770.8076416936)
% --(axis cs:0.373737373737374,11771.2715048924)
% --(axis cs:0.363636363636364,11773.017901149)
% --(axis cs:0.353535353535354,11771.3521688387)
% --(axis cs:0.343434343434343,11771.2491423767)
% --(axis cs:0.333333333333333,11771.4106345696)
% --(axis cs:0.323232323232323,11769.8686273365)
% --(axis cs:0.313131313131313,11770.7989029062)
% --(axis cs:0.303030303030303,11772.7647797334)
% --(axis cs:0.292929292929293,11773.0092715789)
% --(axis cs:0.282828282828283,11772.0157989428)
% --(axis cs:0.272727272727273,11769.7783544982)
% --(axis cs:0.262626262626263,11770.8191177812)
% --(axis cs:0.252525252525253,11771.302543514)
% --(axis cs:0.242424242424242,11770.8952235442)
% --(axis cs:0.232323232323232,11773.1448941767)
% --(axis cs:0.222222222222222,11769.9762388675)
% --(axis cs:0.212121212121212,11769.2603054577)
% --(axis cs:0.202020202020202,11773.9769387506)
% --(axis cs:0.191919191919192,11772.2918312703)
% --(axis cs:0.181818181818182,11769.9472420312)
% --(axis cs:0.171717171717172,11771.8596204224)
% --(axis cs:0.161616161616162,11772.4501438012)
% --(axis cs:0.151515151515152,11772.7861919428)
% --(axis cs:0.141414141414141,11771.7583525221)
% --(axis cs:0.131313131313131,11772.1668227313)
% --(axis cs:0.121212121212121,11768.8764933623)
% --(axis cs:0.111111111111111,11764.0815915494)
% --(axis cs:0.101010101010101,11718.5823483867)
% --(axis cs:0.0909090909090909,11575.5998048694)
% --(axis cs:0.0808080808080808,11239.7042730416)
% --(axis cs:0.0707070707070707,10661.832203657)
% --(axis cs:0.0606060606060606,9869.19392097837)
% --(axis cs:0.0505050505050505,8946.65331810379)
% --(axis cs:0.0404040404040404,8440.38095292882)
% --(axis cs:0.0303030303030303,9319.69035912756)
% --(axis cs:0.0202020202020202,11689.1426106106)
% --(axis cs:0.0101010101010101,17956.7790947773)
% --(axis cs:0,37531.0415246654)
% --cycle;

\addplot [thick, mfvi]
table {%
0 37428.876953125
0.0101010101010101 17926.4663085938
0.0202020202020202 11683.1707763672
0.0303030303030303 9311.04260253906
0.0404040404040404 8434.58776855469
0.0505050505050505 8938.73962402344
0.0606060606060606 9860.7265625
0.0707070707070707 10655.6979980469
0.0808080808080808 11234.5966796875
0.0909090909090909 11569.1680908203
0.101010101010101 11714.2115478516
0.111111111111111 11759.6575927734
0.121212121212121 11767.1673583984
0.131313131313131 11769.3377685547
0.141414141414141 11768.5500488281
0.151515151515152 11767.8843994141
0.161616161616162 11769.4462890625
0.171717171717172 11768.0579833984
0.181818181818182 11767.6079101562
0.191919191919192 11767.7799072266
0.202020202020202 11768.7799072266
0.212121212121212 11766.4067382812
0.222222222222222 11767.4475097656
0.232323232323232 11769.1408691406
0.242424242424242 11768.1944580078
0.252525252525253 11767.7612304688
0.262626262626263 11768.1318359375
0.272727272727273 11767.7056884766
0.282828282828283 11768.5003662109
0.292929292929293 11768.0153808594
0.303030303030303 11769.2541503906
0.313131313131313 11768.2716064453
0.323232323232323 11767.1651611328
0.333333333333333 11769.6859130859
0.343434343434343 11767.4489746094
0.353535353535354 11767.3696289062
0.363636363636364 11767.8801269531
0.373737373737374 11767.7716064453
0.383838383838384 11768.5432128906
0.393939393939394 11766.6783447266
0.404040404040404 11767.1492919922
0.414141414141414 11768.5932617188
0.424242424242424 11765.9952392578
0.434343434343434 11767.9089355469
0.444444444444444 11765.7083740234
0.454545454545455 11766.0954589844
0.464646464646465 11766.7719726562
0.474747474747475 11768.4296875
0.484848484848485 11768.4110107422
0.494949494949495 11769.5426025391
0.505050505050505 11771.1018066406
0.515151515151515 11769.2076416016
0.525252525252525 11765.7763671875
0.535353535353535 11765.2651367188
0.545454545454546 11764.4857177734
0.555555555555556 11768.9268798828
0.565656565656566 11766.0792236328
0.575757575757576 11767.8706054688
0.585858585858586 11764.5030517578
0.595959595959596 11770.0526123047
0.606060606060606 11765.7416992188
0.616161616161616 11764.7825927734
0.626262626262626 11769.6004638672
0.636363636363636 11768.6246337891
0.646464646464647 11768.6721191406
0.656565656565657 11768.4908447266
0.666666666666667 11767.474609375
0.676767676767677 11769.6492919922
0.686868686868687 11766.5068359375
0.696969696969697 11768.8657226562
0.707070707070707 11765.4252929688
0.717171717171717 11767.1706542969
0.727272727272727 11769.6639404297
0.737373737373737 11769.0382080078
0.747474747474748 11767.9364013672
0.757575757575758 11770.3602294922
0.767676767676768 11768.1391601562
0.777777777777778 11767.1430664062
0.787878787878788 11767.451171875
0.797979797979798 11766.2023925781
0.808080808080808 11765.9396972656
0.818181818181818 11769.7310791016
0.828282828282828 11770.2932128906
0.838383838383838 11765.9936523438
0.848484848484849 11766.4759521484
0.858585858585859 11766.9468994141
0.868686868686869 11769.0870361328
0.878787878787879 11768.3001708984
0.888888888888889 11766.7991943359
0.898989898989899 11771.5783691406
0.909090909090909 11766.4134521484
0.919191919191919 11767.4381103516
0.929292929292929 11767.828125
0.939393939393939 11770.7175292969
0.94949494949495 11770.9075927734
0.95959595959596 11767.0261230469
0.96969696969697 11769.7154541016
0.97979797979798 11765.0689697266
0.98989898989899 11767.0889892578
1 11768.0690917969
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [thick, gmmvi]
table {%
0 51855.2553710938
0.0101010101010101 34306.296875
0.0202020202020202 23461.6740722656
0.0303030303030303 16553.6517333984
0.0404040404040404 12983.2906494141
0.0505050505050505 11756.8825683594
0.0606060606060606 11199.5455322266
0.0707070707070707 10853.7276611328
0.0808080808080808 10519.41015625
0.0909090909090909 10671.9383544922
0.101010101010101 10370.9025878906
0.111111111111111 10253.5266113281
0.121212121212121 10058.4412841797
0.131313131313131 10037.8604736328
0.141414141414141 10293.8807373047
0.151515151515152 10596.9895019531
0.161616161616162 9878.12878417969
0.171717171717172 9910.33740234375
0.181818181818182 9491.90069580078
0.191919191919192 9786.49444580078
0.202020202020202 9924.36633300781
0.212121212121212 9936.06390380859
0.222222222222222 9671.96118164062
0.232323232323232 10203.6966552734
0.242424242424242 9650.68408203125
0.252525252525253 9541.25347900391
0.262626262626263 10032.864074707
0.272727272727273 9589.86474609375
0.282828282828283 9656.36486816406
0.292929292929293 9970.49133300781
0.303030303030303 9468.97161865234
0.313131313131313 9556.39923095703
0.323232323232323 9443.29547119141
0.333333333333333 9502.18225097656
0.343434343434343 9517.4755859375
0.353535353535354 9664.53161621094
0.363636363636364 9468.89056396484
0.373737373737374 9949.26318359375
0.383838383838384 9553.11352539062
0.393939393939394 9781.62017822266
0.404040404040404 9781.62017822266
0.414141414141414 9781.62017822266
0.424242424242424 9781.62017822266
0.434343434343434 9781.62017822266
0.444444444444444 9781.62017822266
0.454545454545455 9781.62017822266
0.464646464646465 9781.62017822266
0.474747474747475 9781.62017822266
0.484848484848485 9781.62017822266
0.494949494949495 9781.62017822266
0.505050505050505 9781.62017822266
0.515151515151515 9781.62017822266
0.525252525252525 9781.62017822266
0.535353535353535 9781.62017822266
0.545454545454546 9781.62017822266
0.555555555555556 9781.62017822266
0.565656565656566 9781.62017822266
0.575757575757576 9781.62017822266
0.585858585858586 9781.62017822266
0.595959595959596 9781.62017822266
0.606060606060606 9781.62017822266
0.616161616161616 9781.62017822266
0.626262626262626 9781.62017822266
0.636363636363636 9781.62017822266
0.646464646464647 9781.62017822266
0.656565656565657 9781.62017822266
0.666666666666667 9781.62017822266
0.676767676767677 9781.62017822266
0.686868686868687 9781.62017822266
0.696969696969697 9781.62017822266
0.707070707070707 9781.62017822266
0.717171717171717 9781.62017822266
0.727272727272727 9781.62017822266
0.737373737373737 9781.62017822266
0.747474747474748 9781.62017822266
0.757575757575758 9781.62017822266
0.767676767676768 9781.62017822266
0.777777777777778 9781.62017822266
0.787878787878788 9781.62017822266
0.797979797979798 9781.62017822266
0.808080808080808 9781.62017822266
0.818181818181818 9781.62017822266
0.828282828282828 9781.62017822266
0.838383838383838 9781.62017822266
0.848484848484849 9781.62017822266
0.858585858585859 9781.62017822266
0.868686868686869 9781.62017822266
0.878787878787879 9781.62017822266
0.888888888888889 9781.62017822266
0.898989898989899 9781.62017822266
0.909090909090909 9781.62017822266
0.919191919191919 9781.62017822266
0.929292929292929 9781.62017822266
0.939393939393939 9781.62017822266
0.94949494949495 9781.62017822266
0.95959595959596 9781.62017822266
0.96969696969697 9781.62017822266
0.97979797979798 9781.62017822266
0.98989898989899 9781.62017822266
1 9781.62017822266
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,16432.5755580723)
% --(axis cs:0,14596.6329380215)
% --(axis cs:0.0101010101010101,14596.6329380215)
% --(axis cs:0.0202020202020202,14596.6329380215)
% --(axis cs:0.0303030303030303,14596.6329380215)
% --(axis cs:0.0404040404040404,14596.6329380215)
% --(axis cs:0.0505050505050505,14596.6329380215)
% --(axis cs:0.0606060606060606,14596.6329380215)
% --(axis cs:0.0707070707070707,14596.6329380215)
% --(axis cs:0.0808080808080808,14596.6329380215)
% --(axis cs:0.0909090909090909,14596.6329380215)
% --(axis cs:0.101010101010101,14596.6329380215)
% --(axis cs:0.111111111111111,14596.6329380215)
% --(axis cs:0.121212121212121,14596.6329380215)
% --(axis cs:0.131313131313131,14596.6329380215)
% --(axis cs:0.141414141414141,14596.6329380215)
% --(axis cs:0.151515151515152,14596.6329380215)
% --(axis cs:0.161616161616162,14596.6329380215)
% --(axis cs:0.171717171717172,14596.6329380215)
% --(axis cs:0.181818181818182,14596.6329380215)
% --(axis cs:0.191919191919192,14596.6329380215)
% --(axis cs:0.202020202020202,14596.6329380215)
% --(axis cs:0.212121212121212,14596.6329380215)
% --(axis cs:0.222222222222222,14596.6329380215)
% --(axis cs:0.232323232323232,14596.6329380215)
% --(axis cs:0.242424242424242,14596.6329380215)
% --(axis cs:0.252525252525253,14596.6329380215)
% --(axis cs:0.262626262626263,14596.6329380215)
% --(axis cs:0.272727272727273,14596.6329380215)
% --(axis cs:0.282828282828283,14596.6329380215)
% --(axis cs:0.292929292929293,14596.6329380215)
% --(axis cs:0.303030303030303,14596.6329380215)
% --(axis cs:0.313131313131313,14596.6329380215)
% --(axis cs:0.323232323232323,14596.6329380215)
% --(axis cs:0.333333333333333,14596.6329380215)
% --(axis cs:0.343434343434343,14596.6329380215)
% --(axis cs:0.353535353535354,14596.6329380215)
% --(axis cs:0.363636363636364,14596.6329380215)
% --(axis cs:0.373737373737374,14596.6329380215)
% --(axis cs:0.383838383838384,14596.6329380215)
% --(axis cs:0.393939393939394,14596.6329380215)
% --(axis cs:0.404040404040404,14596.6329380215)
% --(axis cs:0.414141414141414,14596.6329380215)
% --(axis cs:0.424242424242424,14596.6329380215)
% --(axis cs:0.434343434343434,14596.6329380215)
% --(axis cs:0.444444444444444,14596.6329380215)
% --(axis cs:0.454545454545455,14596.6329380215)
% --(axis cs:0.464646464646465,14596.6329380215)
% --(axis cs:0.474747474747475,14596.6329380215)
% --(axis cs:0.484848484848485,14596.6329380215)
% --(axis cs:0.494949494949495,14596.6329380215)
% --(axis cs:0.505050505050505,14596.6329380215)
% --(axis cs:0.515151515151515,14596.6329380215)
% --(axis cs:0.525252525252525,14596.6329380215)
% --(axis cs:0.535353535353535,14596.6329380215)
% --(axis cs:0.545454545454546,14596.6329380215)
% --(axis cs:0.555555555555556,14596.6329380215)
% --(axis cs:0.565656565656566,14596.6329380215)
% --(axis cs:0.575757575757576,14596.6329380215)
% --(axis cs:0.585858585858586,14596.6329380215)
% --(axis cs:0.595959595959596,14596.6329380215)
% --(axis cs:0.606060606060606,14596.6329380215)
% --(axis cs:0.616161616161616,14596.6329380215)
% --(axis cs:0.626262626262626,14596.6329380215)
% --(axis cs:0.636363636363636,14596.6329380215)
% --(axis cs:0.646464646464647,14596.6329380215)
% --(axis cs:0.656565656565657,14596.6329380215)
% --(axis cs:0.666666666666667,14596.6329380215)
% --(axis cs:0.676767676767677,14596.6329380215)
% --(axis cs:0.686868686868687,14596.6329380215)
% --(axis cs:0.696969696969697,14596.6329380215)
% --(axis cs:0.707070707070707,14596.6329380215)
% --(axis cs:0.717171717171717,14596.6329380215)
% --(axis cs:0.727272727272727,14596.6329380215)
% --(axis cs:0.737373737373737,14596.6329380215)
% --(axis cs:0.747474747474748,14596.6329380215)
% --(axis cs:0.757575757575758,14596.6329380215)
% --(axis cs:0.767676767676768,14596.6329380215)
% --(axis cs:0.777777777777778,14596.6329380215)
% --(axis cs:0.787878787878788,14596.6329380215)
% --(axis cs:0.797979797979798,14596.6329380215)
% --(axis cs:0.808080808080808,14596.6329380215)
% --(axis cs:0.818181818181818,14596.6329380215)
% --(axis cs:0.828282828282828,14596.6329380215)
% --(axis cs:0.838383838383838,14596.6329380215)
% --(axis cs:0.848484848484849,14596.6329380215)
% --(axis cs:0.858585858585859,14596.6329380215)
% --(axis cs:0.868686868686869,14596.6329380215)
% --(axis cs:0.878787878787879,14596.6329380215)
% --(axis cs:0.888888888888889,14596.6329380215)
% --(axis cs:0.898989898989899,14596.6329380215)
% --(axis cs:0.909090909090909,14596.6329380215)
% --(axis cs:0.919191919191919,14596.6329380215)
% --(axis cs:0.929292929292929,14596.6329380215)
% --(axis cs:0.939393939393939,14596.6329380215)
% --(axis cs:0.94949494949495,14596.6329380215)
% --(axis cs:0.95959595959596,14596.6329380215)
% --(axis cs:0.96969696969697,14596.6329380215)
% --(axis cs:0.97979797979798,14596.6329380215)
% --(axis cs:0.98989898989899,14596.6329380215)
% --(axis cs:1,14596.6329380215)
% --(axis cs:1,16432.5755580723)
% --(axis cs:1,16432.5755580723)
% --(axis cs:0.98989898989899,16432.5755580723)
% --(axis cs:0.97979797979798,16432.5755580723)
% --(axis cs:0.96969696969697,16432.5755580723)
% --(axis cs:0.95959595959596,16432.5755580723)
% --(axis cs:0.94949494949495,16432.5755580723)
% --(axis cs:0.939393939393939,16432.5755580723)
% --(axis cs:0.929292929292929,16432.5755580723)
% --(axis cs:0.919191919191919,16432.5755580723)
% --(axis cs:0.909090909090909,16432.5755580723)
% --(axis cs:0.898989898989899,16432.5755580723)
% --(axis cs:0.888888888888889,16432.5755580723)
% --(axis cs:0.878787878787879,16432.5755580723)
% --(axis cs:0.868686868686869,16432.5755580723)
% --(axis cs:0.858585858585859,16432.5755580723)
% --(axis cs:0.848484848484849,16432.5755580723)
% --(axis cs:0.838383838383838,16432.5755580723)
% --(axis cs:0.828282828282828,16432.5755580723)
% --(axis cs:0.818181818181818,16432.5755580723)
% --(axis cs:0.808080808080808,16432.5755580723)
% --(axis cs:0.797979797979798,16432.5755580723)
% --(axis cs:0.787878787878788,16432.5755580723)
% --(axis cs:0.777777777777778,16432.5755580723)
% --(axis cs:0.767676767676768,16432.5755580723)
% --(axis cs:0.757575757575758,16432.5755580723)
% --(axis cs:0.747474747474748,16432.5755580723)
% --(axis cs:0.737373737373737,16432.5755580723)
% --(axis cs:0.727272727272727,16432.5755580723)
% --(axis cs:0.717171717171717,16432.5755580723)
% --(axis cs:0.707070707070707,16432.5755580723)
% --(axis cs:0.696969696969697,16432.5755580723)
% --(axis cs:0.686868686868687,16432.5755580723)
% --(axis cs:0.676767676767677,16432.5755580723)
% --(axis cs:0.666666666666667,16432.5755580723)
% --(axis cs:0.656565656565657,16432.5755580723)
% --(axis cs:0.646464646464647,16432.5755580723)
% --(axis cs:0.636363636363636,16432.5755580723)
% --(axis cs:0.626262626262626,16432.5755580723)
% --(axis cs:0.616161616161616,16432.5755580723)
% --(axis cs:0.606060606060606,16432.5755580723)
% --(axis cs:0.595959595959596,16432.5755580723)
% --(axis cs:0.585858585858586,16432.5755580723)
% --(axis cs:0.575757575757576,16432.5755580723)
% --(axis cs:0.565656565656566,16432.5755580723)
% --(axis cs:0.555555555555556,16432.5755580723)
% --(axis cs:0.545454545454546,16432.5755580723)
% --(axis cs:0.535353535353535,16432.5755580723)
% --(axis cs:0.525252525252525,16432.5755580723)
% --(axis cs:0.515151515151515,16432.5755580723)
% --(axis cs:0.505050505050505,16432.5755580723)
% --(axis cs:0.494949494949495,16432.5755580723)
% --(axis cs:0.484848484848485,16432.5755580723)
% --(axis cs:0.474747474747475,16432.5755580723)
% --(axis cs:0.464646464646465,16432.5755580723)
% --(axis cs:0.454545454545455,16432.5755580723)
% --(axis cs:0.444444444444444,16432.5755580723)
% --(axis cs:0.434343434343434,16432.5755580723)
% --(axis cs:0.424242424242424,16432.5755580723)
% --(axis cs:0.414141414141414,16432.5755580723)
% --(axis cs:0.404040404040404,16432.5755580723)
% --(axis cs:0.393939393939394,16432.5755580723)
% --(axis cs:0.383838383838384,16432.5755580723)
% --(axis cs:0.373737373737374,16432.5755580723)
% --(axis cs:0.363636363636364,16432.5755580723)
% --(axis cs:0.353535353535354,16432.5755580723)
% --(axis cs:0.343434343434343,16432.5755580723)
% --(axis cs:0.333333333333333,16432.5755580723)
% --(axis cs:0.323232323232323,16432.5755580723)
% --(axis cs:0.313131313131313,16432.5755580723)
% --(axis cs:0.303030303030303,16432.5755580723)
% --(axis cs:0.292929292929293,16432.5755580723)
% --(axis cs:0.282828282828283,16432.5755580723)
% --(axis cs:0.272727272727273,16432.5755580723)
% --(axis cs:0.262626262626263,16432.5755580723)
% --(axis cs:0.252525252525253,16432.5755580723)
% --(axis cs:0.242424242424242,16432.5755580723)
% --(axis cs:0.232323232323232,16432.5755580723)
% --(axis cs:0.222222222222222,16432.5755580723)
% --(axis cs:0.212121212121212,16432.5755580723)
% --(axis cs:0.202020202020202,16432.5755580723)
% --(axis cs:0.191919191919192,16432.5755580723)
% --(axis cs:0.181818181818182,16432.5755580723)
% --(axis cs:0.171717171717172,16432.5755580723)
% --(axis cs:0.161616161616162,16432.5755580723)
% --(axis cs:0.151515151515152,16432.5755580723)
% --(axis cs:0.141414141414141,16432.5755580723)
% --(axis cs:0.131313131313131,16432.5755580723)
% --(axis cs:0.121212121212121,16432.5755580723)
% --(axis cs:0.111111111111111,16432.5755580723)
% --(axis cs:0.101010101010101,16432.5755580723)
% --(axis cs:0.0909090909090909,16432.5755580723)
% --(axis cs:0.0808080808080808,16432.5755580723)
% --(axis cs:0.0707070707070707,16432.5755580723)
% --(axis cs:0.0606060606060606,16432.5755580723)
% --(axis cs:0.0505050505050505,16432.5755580723)
% --(axis cs:0.0404040404040404,16432.5755580723)
% --(axis cs:0.0303030303030303,16432.5755580723)
% --(axis cs:0.0202020202020202,16432.5755580723)
% --(axis cs:0.0101010101010101,16432.5755580723)
% --(axis cs:0,16432.5755580723)
% --cycle;

\addplot [thick, smc]
table {%
0 15514.6042480469
0.0101010101010101 15514.6042480469
0.0202020202020202 15514.6042480469
0.0303030303030303 15514.6042480469
0.0404040404040404 15514.6042480469
0.0505050505050505 15514.6042480469
0.0606060606060606 15514.6042480469
0.0707070707070707 15514.6042480469
0.0808080808080808 15514.6042480469
0.0909090909090909 15514.6042480469
0.101010101010101 15514.6042480469
0.111111111111111 15514.6042480469
0.121212121212121 15514.6042480469
0.131313131313131 15514.6042480469
0.141414141414141 15514.6042480469
0.151515151515152 15514.6042480469
0.161616161616162 15514.6042480469
0.171717171717172 15514.6042480469
0.181818181818182 15514.6042480469
0.191919191919192 15514.6042480469
0.202020202020202 15514.6042480469
0.212121212121212 15514.6042480469
0.222222222222222 15514.6042480469
0.232323232323232 15514.6042480469
0.242424242424242 15514.6042480469
0.252525252525253 15514.6042480469
0.262626262626263 15514.6042480469
0.272727272727273 15514.6042480469
0.282828282828283 15514.6042480469
0.292929292929293 15514.6042480469
0.303030303030303 15514.6042480469
0.313131313131313 15514.6042480469
0.323232323232323 15514.6042480469
0.333333333333333 15514.6042480469
0.343434343434343 15514.6042480469
0.353535353535354 15514.6042480469
0.363636363636364 15514.6042480469
0.373737373737374 15514.6042480469
0.383838383838384 15514.6042480469
0.393939393939394 15514.6042480469
0.404040404040404 15514.6042480469
0.414141414141414 15514.6042480469
0.424242424242424 15514.6042480469
0.434343434343434 15514.6042480469
0.444444444444444 15514.6042480469
0.454545454545455 15514.6042480469
0.464646464646465 15514.6042480469
0.474747474747475 15514.6042480469
0.484848484848485 15514.6042480469
0.494949494949495 15514.6042480469
0.505050505050505 15514.6042480469
0.515151515151515 15514.6042480469
0.525252525252525 15514.6042480469
0.535353535353535 15514.6042480469
0.545454545454546 15514.6042480469
0.555555555555556 15514.6042480469
0.565656565656566 15514.6042480469
0.575757575757576 15514.6042480469
0.585858585858586 15514.6042480469
0.595959595959596 15514.6042480469
0.606060606060606 15514.6042480469
0.616161616161616 15514.6042480469
0.626262626262626 15514.6042480469
0.636363636363636 15514.6042480469
0.646464646464647 15514.6042480469
0.656565656565657 15514.6042480469
0.666666666666667 15514.6042480469
0.676767676767677 15514.6042480469
0.686868686868687 15514.6042480469
0.696969696969697 15514.6042480469
0.707070707070707 15514.6042480469
0.717171717171717 15514.6042480469
0.727272727272727 15514.6042480469
0.737373737373737 15514.6042480469
0.747474747474748 15514.6042480469
0.757575757575758 15514.6042480469
0.767676767676768 15514.6042480469
0.777777777777778 15514.6042480469
0.787878787878788 15514.6042480469
0.797979797979798 15514.6042480469
0.808080808080808 15514.6042480469
0.818181818181818 15514.6042480469
0.828282828282828 15514.6042480469
0.838383838383838 15514.6042480469
0.848484848484849 15514.6042480469
0.858585858585859 15514.6042480469
0.868686868686869 15514.6042480469
0.878787878787879 15514.6042480469
0.888888888888889 15514.6042480469
0.898989898989899 15514.6042480469
0.909090909090909 15514.6042480469
0.919191919191919 15514.6042480469
0.929292929292929 15514.6042480469
0.939393939393939 15514.6042480469
0.94949494949495 15514.6042480469
0.95959595959596 15514.6042480469
0.96969696969697 15514.6042480469
0.97979797979798 15514.6042480469
0.98989898989899 15514.6042480469
1 15514.6042480469
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,18683.5316658931)
% --(axis cs:0,14682.1323966069)
% --(axis cs:0.0101010101010101,14682.1323966069)
% --(axis cs:0.0202020202020202,14682.1323966069)
% --(axis cs:0.0303030303030303,14682.1323966069)
% --(axis cs:0.0404040404040404,14682.1323966069)
% --(axis cs:0.0505050505050505,14682.1323966069)
% --(axis cs:0.0606060606060606,14682.1323966069)
% --(axis cs:0.0707070707070707,14682.1323966069)
% --(axis cs:0.0808080808080808,14682.1323966069)
% --(axis cs:0.0909090909090909,14682.1323966069)
% --(axis cs:0.101010101010101,14682.1323966069)
% --(axis cs:0.111111111111111,14682.1323966069)
% --(axis cs:0.121212121212121,14682.1323966069)
% --(axis cs:0.131313131313131,14682.1323966069)
% --(axis cs:0.141414141414141,14682.1323966069)
% --(axis cs:0.151515151515152,14682.1323966069)
% --(axis cs:0.161616161616162,14682.1323966069)
% --(axis cs:0.171717171717172,14682.1323966069)
% --(axis cs:0.181818181818182,14682.1323966069)
% --(axis cs:0.191919191919192,14682.1323966069)
% --(axis cs:0.202020202020202,14682.1323966069)
% --(axis cs:0.212121212121212,14682.1323966069)
% --(axis cs:0.222222222222222,14682.1323966069)
% --(axis cs:0.232323232323232,14682.1323966069)
% --(axis cs:0.242424242424242,14682.1323966069)
% --(axis cs:0.252525252525253,14682.1323966069)
% --(axis cs:0.262626262626263,14682.1323966069)
% --(axis cs:0.272727272727273,14682.1323966069)
% --(axis cs:0.282828282828283,14682.1323966069)
% --(axis cs:0.292929292929293,14682.1323966069)
% --(axis cs:0.303030303030303,14682.1323966069)
% --(axis cs:0.313131313131313,14682.1323966069)
% --(axis cs:0.323232323232323,14682.1323966069)
% --(axis cs:0.333333333333333,14682.1323966069)
% --(axis cs:0.343434343434343,14682.1323966069)
% --(axis cs:0.353535353535354,14682.1323966069)
% --(axis cs:0.363636363636364,14682.1323966069)
% --(axis cs:0.373737373737374,14682.1323966069)
% --(axis cs:0.383838383838384,14682.1323966069)
% --(axis cs:0.393939393939394,14682.1323966069)
% --(axis cs:0.404040404040404,14682.1323966069)
% --(axis cs:0.414141414141414,14682.1323966069)
% --(axis cs:0.424242424242424,14682.1323966069)
% --(axis cs:0.434343434343434,14682.1323966069)
% --(axis cs:0.444444444444444,14682.1323966069)
% --(axis cs:0.454545454545455,14682.1323966069)
% --(axis cs:0.464646464646465,14682.1323966069)
% --(axis cs:0.474747474747475,14682.1323966069)
% --(axis cs:0.484848484848485,14682.1323966069)
% --(axis cs:0.494949494949495,14682.1323966069)
% --(axis cs:0.505050505050505,14682.1323966069)
% --(axis cs:0.515151515151515,14682.1323966069)
% --(axis cs:0.525252525252525,14682.1323966069)
% --(axis cs:0.535353535353535,14682.1323966069)
% --(axis cs:0.545454545454546,14682.1323966069)
% --(axis cs:0.555555555555556,14682.1323966069)
% --(axis cs:0.565656565656566,14682.1323966069)
% --(axis cs:0.575757575757576,14682.1323966069)
% --(axis cs:0.585858585858586,14682.1323966069)
% --(axis cs:0.595959595959596,14682.1323966069)
% --(axis cs:0.606060606060606,14682.1323966069)
% --(axis cs:0.616161616161616,14682.1323966069)
% --(axis cs:0.626262626262626,14682.1323966069)
% --(axis cs:0.636363636363636,14682.1323966069)
% --(axis cs:0.646464646464647,14682.1323966069)
% --(axis cs:0.656565656565657,14682.1323966069)
% --(axis cs:0.666666666666667,14682.1323966069)
% --(axis cs:0.676767676767677,14682.1323966069)
% --(axis cs:0.686868686868687,14682.1323966069)
% --(axis cs:0.696969696969697,14682.1323966069)
% --(axis cs:0.707070707070707,14682.1323966069)
% --(axis cs:0.717171717171717,14682.1323966069)
% --(axis cs:0.727272727272727,14682.1323966069)
% --(axis cs:0.737373737373737,14682.1323966069)
% --(axis cs:0.747474747474748,14682.1323966069)
% --(axis cs:0.757575757575758,14682.1323966069)
% --(axis cs:0.767676767676768,14682.1323966069)
% --(axis cs:0.777777777777778,14682.1323966069)
% --(axis cs:0.787878787878788,14682.1323966069)
% --(axis cs:0.797979797979798,14682.1323966069)
% --(axis cs:0.808080808080808,14682.1323966069)
% --(axis cs:0.818181818181818,14682.1323966069)
% --(axis cs:0.828282828282828,14682.1323966069)
% --(axis cs:0.838383838383838,14682.1323966069)
% --(axis cs:0.848484848484849,14682.1323966069)
% --(axis cs:0.858585858585859,14682.1323966069)
% --(axis cs:0.868686868686869,14682.1323966069)
% --(axis cs:0.878787878787879,14682.1323966069)
% --(axis cs:0.888888888888889,14682.1323966069)
% --(axis cs:0.898989898989899,14682.1323966069)
% --(axis cs:0.909090909090909,14682.1323966069)
% --(axis cs:0.919191919191919,14682.1323966069)
% --(axis cs:0.929292929292929,14682.1323966069)
% --(axis cs:0.939393939393939,14682.1323966069)
% --(axis cs:0.94949494949495,14682.1323966069)
% --(axis cs:0.95959595959596,14682.1323966069)
% --(axis cs:0.96969696969697,14682.1323966069)
% --(axis cs:0.97979797979798,14682.1323966069)
% --(axis cs:0.98989898989899,14682.1323966069)
% --(axis cs:1,14682.1323966069)
% --(axis cs:1,18683.5316658931)
% --(axis cs:1,18683.5316658931)
% --(axis cs:0.98989898989899,18683.5316658931)
% --(axis cs:0.97979797979798,18683.5316658931)
% --(axis cs:0.96969696969697,18683.5316658931)
% --(axis cs:0.95959595959596,18683.5316658931)
% --(axis cs:0.94949494949495,18683.5316658931)
% --(axis cs:0.939393939393939,18683.5316658931)
% --(axis cs:0.929292929292929,18683.5316658931)
% --(axis cs:0.919191919191919,18683.5316658931)
% --(axis cs:0.909090909090909,18683.5316658931)
% --(axis cs:0.898989898989899,18683.5316658931)
% --(axis cs:0.888888888888889,18683.5316658931)
% --(axis cs:0.878787878787879,18683.5316658931)
% --(axis cs:0.868686868686869,18683.5316658931)
% --(axis cs:0.858585858585859,18683.5316658931)
% --(axis cs:0.848484848484849,18683.5316658931)
% --(axis cs:0.838383838383838,18683.5316658931)
% --(axis cs:0.828282828282828,18683.5316658931)
% --(axis cs:0.818181818181818,18683.5316658931)
% --(axis cs:0.808080808080808,18683.5316658931)
% --(axis cs:0.797979797979798,18683.5316658931)
% --(axis cs:0.787878787878788,18683.5316658931)
% --(axis cs:0.777777777777778,18683.5316658931)
% --(axis cs:0.767676767676768,18683.5316658931)
% --(axis cs:0.757575757575758,18683.5316658931)
% --(axis cs:0.747474747474748,18683.5316658931)
% --(axis cs:0.737373737373737,18683.5316658931)
% --(axis cs:0.727272727272727,18683.5316658931)
% --(axis cs:0.717171717171717,18683.5316658931)
% --(axis cs:0.707070707070707,18683.5316658931)
% --(axis cs:0.696969696969697,18683.5316658931)
% --(axis cs:0.686868686868687,18683.5316658931)
% --(axis cs:0.676767676767677,18683.5316658931)
% --(axis cs:0.666666666666667,18683.5316658931)
% --(axis cs:0.656565656565657,18683.5316658931)
% --(axis cs:0.646464646464647,18683.5316658931)
% --(axis cs:0.636363636363636,18683.5316658931)
% --(axis cs:0.626262626262626,18683.5316658931)
% --(axis cs:0.616161616161616,18683.5316658931)
% --(axis cs:0.606060606060606,18683.5316658931)
% --(axis cs:0.595959595959596,18683.5316658931)
% --(axis cs:0.585858585858586,18683.5316658931)
% --(axis cs:0.575757575757576,18683.5316658931)
% --(axis cs:0.565656565656566,18683.5316658931)
% --(axis cs:0.555555555555556,18683.5316658931)
% --(axis cs:0.545454545454546,18683.5316658931)
% --(axis cs:0.535353535353535,18683.5316658931)
% --(axis cs:0.525252525252525,18683.5316658931)
% --(axis cs:0.515151515151515,18683.5316658931)
% --(axis cs:0.505050505050505,18683.5316658931)
% --(axis cs:0.494949494949495,18683.5316658931)
% --(axis cs:0.484848484848485,18683.5316658931)
% --(axis cs:0.474747474747475,18683.5316658931)
% --(axis cs:0.464646464646465,18683.5316658931)
% --(axis cs:0.454545454545455,18683.5316658931)
% --(axis cs:0.444444444444444,18683.5316658931)
% --(axis cs:0.434343434343434,18683.5316658931)
% --(axis cs:0.424242424242424,18683.5316658931)
% --(axis cs:0.414141414141414,18683.5316658931)
% --(axis cs:0.404040404040404,18683.5316658931)
% --(axis cs:0.393939393939394,18683.5316658931)
% --(axis cs:0.383838383838384,18683.5316658931)
% --(axis cs:0.373737373737374,18683.5316658931)
% --(axis cs:0.363636363636364,18683.5316658931)
% --(axis cs:0.353535353535354,18683.5316658931)
% --(axis cs:0.343434343434343,18683.5316658931)
% --(axis cs:0.333333333333333,18683.5316658931)
% --(axis cs:0.323232323232323,18683.5316658931)
% --(axis cs:0.313131313131313,18683.5316658931)
% --(axis cs:0.303030303030303,18683.5316658931)
% --(axis cs:0.292929292929293,18683.5316658931)
% --(axis cs:0.282828282828283,18683.5316658931)
% --(axis cs:0.272727272727273,18683.5316658931)
% --(axis cs:0.262626262626263,18683.5316658931)
% --(axis cs:0.252525252525253,18683.5316658931)
% --(axis cs:0.242424242424242,18683.5316658931)
% --(axis cs:0.232323232323232,18683.5316658931)
% --(axis cs:0.222222222222222,18683.5316658931)
% --(axis cs:0.212121212121212,18683.5316658931)
% --(axis cs:0.202020202020202,18683.5316658931)
% --(axis cs:0.191919191919192,18683.5316658931)
% --(axis cs:0.181818181818182,18683.5316658931)
% --(axis cs:0.171717171717172,18683.5316658931)
% --(axis cs:0.161616161616162,18683.5316658931)
% --(axis cs:0.151515151515152,18683.5316658931)
% --(axis cs:0.141414141414141,18683.5316658931)
% --(axis cs:0.131313131313131,18683.5316658931)
% --(axis cs:0.121212121212121,18683.5316658931)
% --(axis cs:0.111111111111111,18683.5316658931)
% --(axis cs:0.101010101010101,18683.5316658931)
% --(axis cs:0.0909090909090909,18683.5316658931)
% --(axis cs:0.0808080808080808,18683.5316658931)
% --(axis cs:0.0707070707070707,18683.5316658931)
% --(axis cs:0.0606060606060606,18683.5316658931)
% --(axis cs:0.0505050505050505,18683.5316658931)
% --(axis cs:0.0404040404040404,18683.5316658931)
% --(axis cs:0.0303030303030303,18683.5316658931)
% --(axis cs:0.0202020202020202,18683.5316658931)
% --(axis cs:0.0101010101010101,18683.5316658931)
% --(axis cs:0,18683.5316658931)
% --cycle;

\addplot [thick, aft]
table {%
0 16682.83203125
0.0101010101010101 16682.83203125
0.0202020202020202 16682.83203125
0.0303030303030303 16682.83203125
0.0404040404040404 16682.83203125
0.0505050505050505 16682.83203125
0.0606060606060606 16682.83203125
0.0707070707070707 16682.83203125
0.0808080808080808 16682.83203125
0.0909090909090909 16682.83203125
0.101010101010101 16682.83203125
0.111111111111111 16682.83203125
0.121212121212121 16682.83203125
0.131313131313131 16682.83203125
0.141414141414141 16682.83203125
0.151515151515152 16682.83203125
0.161616161616162 16682.83203125
0.171717171717172 16682.83203125
0.181818181818182 16682.83203125
0.191919191919192 16682.83203125
0.202020202020202 16682.83203125
0.212121212121212 16682.83203125
0.222222222222222 16682.83203125
0.232323232323232 16682.83203125
0.242424242424242 16682.83203125
0.252525252525253 16682.83203125
0.262626262626263 16682.83203125
0.272727272727273 16682.83203125
0.282828282828283 16682.83203125
0.292929292929293 16682.83203125
0.303030303030303 16682.83203125
0.313131313131313 16682.83203125
0.323232323232323 16682.83203125
0.333333333333333 16682.83203125
0.343434343434343 16682.83203125
0.353535353535354 16682.83203125
0.363636363636364 16682.83203125
0.373737373737374 16682.83203125
0.383838383838384 16682.83203125
0.393939393939394 16682.83203125
0.404040404040404 16682.83203125
0.414141414141414 16682.83203125
0.424242424242424 16682.83203125
0.434343434343434 16682.83203125
0.444444444444444 16682.83203125
0.454545454545455 16682.83203125
0.464646464646465 16682.83203125
0.474747474747475 16682.83203125
0.484848484848485 16682.83203125
0.494949494949495 16682.83203125
0.505050505050505 16682.83203125
0.515151515151515 16682.83203125
0.525252525252525 16682.83203125
0.535353535353535 16682.83203125
0.545454545454546 16682.83203125
0.555555555555556 16682.83203125
0.565656565656566 16682.83203125
0.575757575757576 16682.83203125
0.585858585858586 16682.83203125
0.595959595959596 16682.83203125
0.606060606060606 16682.83203125
0.616161616161616 16682.83203125
0.626262626262626 16682.83203125
0.636363636363636 16682.83203125
0.646464646464647 16682.83203125
0.656565656565657 16682.83203125
0.666666666666667 16682.83203125
0.676767676767677 16682.83203125
0.686868686868687 16682.83203125
0.696969696969697 16682.83203125
0.707070707070707 16682.83203125
0.717171717171717 16682.83203125
0.727272727272727 16682.83203125
0.737373737373737 16682.83203125
0.747474747474748 16682.83203125
0.757575757575758 16682.83203125
0.767676767676768 16682.83203125
0.777777777777778 16682.83203125
0.787878787878788 16682.83203125
0.797979797979798 16682.83203125
0.808080808080808 16682.83203125
0.818181818181818 16682.83203125
0.828282828282828 16682.83203125
0.838383838383838 16682.83203125
0.848484848484849 16682.83203125
0.858585858585859 16682.83203125
0.868686868686869 16682.83203125
0.878787878787879 16682.83203125
0.888888888888889 16682.83203125
0.898989898989899 16682.83203125
0.909090909090909 16682.83203125
0.919191919191919 16682.83203125
0.929292929292929 16682.83203125
0.939393939393939 16682.83203125
0.94949494949495 16682.83203125
0.95959595959596 16682.83203125
0.96969696969697 16682.83203125
0.97979797979798 16682.83203125
0.98989898989899 16682.83203125
1 16682.83203125
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,16681.444483942)
% --(axis cs:0,12648.5074203548)
% --(axis cs:0.0101010101010101,13277.8873066032)
% --(axis cs:0.0202020202020202,13155.3921636941)
% --(axis cs:0.0303030303030303,12924.9911898471)
% --(axis cs:0.0404040404040404,12370.7253794227)
% --(axis cs:0.0505050505050505,12405.7825674644)
% --(axis cs:0.0606060606060606,12174.2094044943)
% --(axis cs:0.0707070707070707,12317.8092081278)
% --(axis cs:0.0808080808080808,12281.0885274413)
% --(axis cs:0.0909090909090909,12384.1847446859)
% --(axis cs:0.101010101010101,12057.332770725)
% --(axis cs:0.111111111111111,12111.0792340006)
% --(axis cs:0.121212121212121,12426.6365009848)
% --(axis cs:0.131313131313131,12141.7744196408)
% --(axis cs:0.141414141414141,11995.3983107725)
% --(axis cs:0.151515151515152,12234.929036238)
% --(axis cs:0.161616161616162,11549.9376058734)
% --(axis cs:0.171717171717172,11746.7190224592)
% --(axis cs:0.181818181818182,12528.5809683339)
% --(axis cs:0.191919191919192,11370.6560213189)
% --(axis cs:0.202020202020202,12076.7722852595)
% --(axis cs:0.212121212121212,12231.4712331601)
% --(axis cs:0.222222222222222,11457.5092445689)
% --(axis cs:0.232323232323232,11684.5550897104)
% --(axis cs:0.242424242424242,11886.3588691337)
% --(axis cs:0.252525252525253,11633.5265049076)
% --(axis cs:0.262626262626263,11707.0094871325)
% --(axis cs:0.272727272727273,12038.9824619751)
% --(axis cs:0.282828282828283,11144.2466114869)
% --(axis cs:0.292929292929293,10908.9524943048)
% --(axis cs:0.303030303030303,11205.8495194864)
% --(axis cs:0.313131313131313,12175.2170284372)
% --(axis cs:0.323232323232323,11606.4375394341)
% --(axis cs:0.333333333333333,12134.4825593575)
% --(axis cs:0.343434343434343,11334.4297495159)
% --(axis cs:0.353535353535354,10968.2542696813)
% --(axis cs:0.363636363636364,11676.6052685878)
% --(axis cs:0.373737373737374,11905.6963021654)
% --(axis cs:0.383838383838384,11486.6637721058)
% --(axis cs:0.393939393939394,11519.0108466627)
% --(axis cs:0.404040404040404,11423.4628130456)
% --(axis cs:0.414141414141414,11608.6029367387)
% --(axis cs:0.424242424242424,11647.1350430162)
% --(axis cs:0.434343434343434,12377.994274221)
% --(axis cs:0.444444444444444,11677.1554368811)
% --(axis cs:0.454545454545455,12015.8298285045)
% --(axis cs:0.464646464646465,11636.6328847893)
% --(axis cs:0.474747474747475,11928.6461395558)
% --(axis cs:0.484848484848485,11540.2530372963)
% --(axis cs:0.494949494949495,11876.0565464726)
% --(axis cs:0.505050505050505,11597.2272814346)
% --(axis cs:0.515151515151515,11599.1730658332)
% --(axis cs:0.525252525252525,12128.912383994)
% --(axis cs:0.535353535353535,11831.9998672339)
% --(axis cs:0.545454545454546,12114.1716400045)
% --(axis cs:0.555555555555556,11349.6057343218)
% --(axis cs:0.565656565656566,11439.0440129332)
% --(axis cs:0.575757575757576,11988.5448522844)
% --(axis cs:0.585858585858586,11732.9127753422)
% --(axis cs:0.595959595959596,11929.7325477019)
% --(axis cs:0.606060606060606,11219.0907672287)
% --(axis cs:0.616161616161616,11997.6322933234)
% --(axis cs:0.626262626262626,11548.8217016833)
% --(axis cs:0.636363636363636,11496.1501855265)
% --(axis cs:0.646464646464647,11206.5264000126)
% --(axis cs:0.656565656565657,11946.3217782711)
% --(axis cs:0.666666666666667,11185.4444199684)
% --(axis cs:0.676767676767677,11697.3564478334)
% --(axis cs:0.686868686868687,11576.6440850561)
% --(axis cs:0.696969696969697,11684.1255687611)
% --(axis cs:0.707070707070707,11563.4246867144)
% --(axis cs:0.717171717171717,11711.1604318495)
% --(axis cs:0.727272727272727,11625.3867730829)
% --(axis cs:0.737373737373737,11706.8004189266)
% --(axis cs:0.747474747474748,11327.7847673628)
% --(axis cs:0.757575757575758,11957.7338075405)
% --(axis cs:0.767676767676768,11323.9723935012)
% --(axis cs:0.777777777777778,11518.4509891257)
% --(axis cs:0.787878787878788,11583.8931576031)
% --(axis cs:0.797979797979798,11442.3469537311)
% --(axis cs:0.808080808080808,11728.5861985974)
% --(axis cs:0.818181818181818,11624.5971794917)
% --(axis cs:0.828282828282828,12049.3634338662)
% --(axis cs:0.838383838383838,11624.6131655826)
% --(axis cs:0.848484848484849,11690.5839671633)
% --(axis cs:0.858585858585859,11740.352219893)
% --(axis cs:0.868686868686869,11738.5852411184)
% --(axis cs:0.878787878787879,12068.6575611403)
% --(axis cs:0.888888888888889,11613.2362744026)
% --(axis cs:0.898989898989899,11945.8014536034)
% --(axis cs:0.909090909090909,11910.3498931142)
% --(axis cs:0.919191919191919,11418.2861184323)
% --(axis cs:0.929292929292929,11507.9030625071)
% --(axis cs:0.939393939393939,11509.5473043745)
% --(axis cs:0.94949494949495,11668.0309388559)
% --(axis cs:0.95959595959596,11557.9143877779)
% --(axis cs:0.96969696969697,11007.9575669919)
% --(axis cs:0.97979797979798,11263.3410283403)
% --(axis cs:0.98989898989899,11992.9473171667)
% --(axis cs:1,11936.2184190277)
% --(axis cs:1,12655.2019911286)
% --(axis cs:1,12655.2019911286)
% --(axis cs:0.98989898989899,12926.3031711145)
% --(axis cs:0.97979797979798,12841.5351923629)
% --(axis cs:0.96969696969697,12434.5951673831)
% --(axis cs:0.95959595959596,12628.4606122221)
% --(axis cs:0.94949494949495,13560.596746691)
% --(axis cs:0.939393939393939,13158.5293557817)
% --(axis cs:0.929292929292929,12949.1479628835)
% --(axis cs:0.919191919191919,12670.0063620365)
% --(axis cs:0.909090909090909,13278.0934662608)
% --(axis cs:0.898989898989899,12685.1079702247)
% --(axis cs:0.888888888888889,12886.5369189568)
% --(axis cs:0.878787878787879,13690.2665111253)
% --(axis cs:0.868686868686869,12951.0592901316)
% --(axis cs:0.858585858585859,13096.4448992476)
% --(axis cs:0.848484848484849,13257.0747242429)
% --(axis cs:0.838383838383838,13706.3675473081)
% --(axis cs:0.828282828282828,13019.9981383994)
% --(axis cs:0.818181818181818,14141.6286505864)
% --(axis cs:0.808080808080808,13297.9106275745)
% --(axis cs:0.797979797979798,12453.7897650189)
% --(axis cs:0.787878787878788,13282.8412173969)
% --(axis cs:0.777777777777778,13078.0697628275)
% --(axis cs:0.767676767676768,12597.5232119676)
% --(axis cs:0.757575757575758,13548.1739073033)
% --(axis cs:0.747474747474748,12727.3705060747)
% --(axis cs:0.737373737373737,13318.6151084172)
% --(axis cs:0.727272727272727,12663.7328558233)
% --(axis cs:0.717171717171717,12551.8185720567)
% --(axis cs:0.707070707070707,12697.1380574262)
% --(axis cs:0.696969696969697,13054.9723316295)
% --(axis cs:0.686868686868687,13151.6547430689)
% --(axis cs:0.676767676767677,12300.8022435728)
% --(axis cs:0.666666666666667,12960.231117141)
% --(axis cs:0.656565656565657,13232.5959463383)
% --(axis cs:0.646464646464647,13361.106656628)
% --(axis cs:0.636363636363636,12120.5197363485)
% --(axis cs:0.626262626262626,12737.8601830823)
% --(axis cs:0.616161616161616,13079.3591617547)
% --(axis cs:0.606060606060606,12750.8889690994)
% --(axis cs:0.595959595959596,13714.449825345)
% --(axis cs:0.585858585858586,13026.4859062984)
% --(axis cs:0.575757575757576,13155.5049524031)
% --(axis cs:0.565656565656566,12472.5101862856)
% --(axis cs:0.555555555555556,13804.4282012251)
% --(axis cs:0.545454545454546,13529.4418853861)
% --(axis cs:0.535353535353535,12786.2525741724)
% --(axis cs:0.525252525252525,13080.5624695217)
% --(axis cs:0.515151515151515,12986.1616509637)
% --(axis cs:0.505050505050505,12743.7275525498)
% --(axis cs:0.494949494949495,13780.7056605587)
% --(axis cs:0.484848484848485,12717.6822654381)
% --(axis cs:0.474747474747475,12945.0049834911)
% --(axis cs:0.464646464646465,12834.2045175545)
% --(axis cs:0.454545454545455,12475.5097711049)
% --(axis cs:0.444444444444444,13173.2615553064)
% --(axis cs:0.434343434343434,13047.244007029)
% --(axis cs:0.424242424242424,12957.2060214369)
% --(axis cs:0.414141414141414,13271.8247976363)
% --(axis cs:0.404040404040404,13014.7630170325)
% --(axis cs:0.393939393939394,12583.3036064623)
% --(axis cs:0.383838383838384,12819.5188450817)
% --(axis cs:0.373737373737374,13422.6708853346)
% --(axis cs:0.363636363636364,14019.5121630528)
% --(axis cs:0.353535353535354,12482.5399197719)
% --(axis cs:0.343434343434343,12549.7399282185)
% --(axis cs:0.333333333333333,13423.0584562675)
% --(axis cs:0.323232323232323,13218.2719332221)
% --(axis cs:0.313131313131313,13308.9018680472)
% --(axis cs:0.303030303030303,13146.7278730918)
% --(axis cs:0.292929292929293,13530.1187947577)
% --(axis cs:0.282828282828283,13733.2809764037)
% --(axis cs:0.272727272727273,13491.0873622436)
% --(axis cs:0.262626262626263,12790.7444191175)
% --(axis cs:0.252525252525253,12982.8072353268)
% --(axis cs:0.242424242424242,12530.2951836007)
% --(axis cs:0.232323232323232,13075.182947399)
% --(axis cs:0.222222222222222,12684.0556968374)
% --(axis cs:0.212121212121212,13510.2616769961)
% --(axis cs:0.202020202020202,13560.9315721624)
% --(axis cs:0.191919191919192,12707.2014005561)
% --(axis cs:0.181818181818182,14883.9422250255)
% --(axis cs:0.171717171717172,13519.649385744)
% --(axis cs:0.161616161616162,13958.6112222516)
% --(axis cs:0.151515151515152,13348.4388836838)
% --(axis cs:0.141414141414141,13313.9088181337)
% --(axis cs:0.131313131313131,13477.0375920779)
% --(axis cs:0.121212121212121,14593.5922587808)
% --(axis cs:0.111111111111111,13890.9510394369)
% --(axis cs:0.101010101010101,13439.1140066187)
% --(axis cs:0.0909090909090909,14375.1966029704)
% --(axis cs:0.0808080808080808,14316.84946084)
% --(axis cs:0.0707070707070707,15468.1700399191)
% --(axis cs:0.0606060606060606,14571.3323435526)
% --(axis cs:0.0505050505050505,15033.1761727699)
% --(axis cs:0.0404040404040404,14691.4057240929)
% --(axis cs:0.0303030303030303,14628.4831753873)
% --(axis cs:0.0202020202020202,14883.1359124778)
% --(axis cs:0.0101010101010101,15348.2831035531)
% --(axis cs:0,16681.444483942)
% --cycle;

\addplot [thick, craft]
table {%
0 14664.9759521484
0.0101010101010101 14313.0852050781
0.0202020202020202 14019.2640380859
0.0303030303030303 13776.7371826172
0.0404040404040404 13531.0655517578
0.0505050505050505 13719.4793701172
0.0606060606060606 13372.7708740234
0.0707070707070707 13892.9896240234
0.0808080808080808 13298.9689941406
0.0909090909090909 13379.6906738281
0.101010101010101 12748.2233886719
0.111111111111111 13001.0151367188
0.121212121212121 13510.1143798828
0.131313131313131 12809.4060058594
0.141414141414141 12654.6535644531
0.151515151515152 12791.6839599609
0.161616161616162 12754.2744140625
0.171717171717172 12633.1842041016
0.181818181818182 13706.2615966797
0.191919191919192 12038.9287109375
0.202020202020202 12818.8519287109
0.212121212121212 12870.8664550781
0.222222222222222 12070.7824707031
0.232323232323232 12379.8690185547
0.242424242424242 12208.3270263672
0.252525252525253 12308.1668701172
0.262626262626263 12248.876953125
0.272727272727273 12765.0349121094
0.282828282828283 12438.7637939453
0.292929292929293 12219.5356445312
0.303030303030303 12176.2886962891
0.313131313131313 12742.0594482422
0.323232323232323 12412.3547363281
0.333333333333333 12778.7705078125
0.343434343434343 11942.0848388672
0.353535353535354 11725.3970947266
0.363636363636364 12848.0587158203
0.373737373737374 12664.18359375
0.383838383838384 12153.0913085938
0.393939393939394 12051.1572265625
0.404040404040404 12219.1129150391
0.414141414141414 12440.2138671875
0.424242424242424 12302.1705322266
0.434343434343434 12712.619140625
0.444444444444444 12425.2084960938
0.454545454545455 12245.6697998047
0.464646464646465 12235.4187011719
0.474747474747475 12436.8255615234
0.484848484848485 12128.9676513672
0.494949494949495 12828.3811035156
0.505050505050505 12170.4774169922
0.515151515151515 12292.6673583984
0.525252525252525 12604.7374267578
0.535353535353535 12309.1262207031
0.545454545454546 12821.8067626953
0.555555555555556 12577.0169677734
0.565656565656566 11955.7770996094
0.575757575757576 12572.0249023438
0.585858585858586 12379.6993408203
0.595959595959596 12822.0911865234
0.606060606060606 11984.9898681641
0.616161616161616 12538.4957275391
0.626262626262626 12143.3409423828
0.636363636363636 11808.3349609375
0.646464646464647 12283.8165283203
0.656565656565657 12589.4588623047
0.666666666666667 12072.8377685547
0.676767676767677 11999.0793457031
0.686868686868687 12364.1494140625
0.696969696969697 12369.5489501953
0.707070707070707 12130.2813720703
0.717171717171717 12131.4895019531
0.727272727272727 12144.5598144531
0.737373737373737 12512.7077636719
0.747474747474748 12027.5776367188
0.757575757575758 12752.9538574219
0.767676767676768 11960.7478027344
0.777777777777778 12298.2603759766
0.787878787878788 12433.3671875
0.797979797979798 11948.068359375
0.808080808080808 12513.2484130859
0.818181818181818 12883.1129150391
0.828282828282828 12534.6807861328
0.838383838383838 12665.4903564453
0.848484848484849 12473.8293457031
0.858585858585859 12418.3985595703
0.868686868686869 12344.822265625
0.878787878787879 12879.4620361328
0.888888888888889 12249.8865966797
0.898989898989899 12315.4547119141
0.909090909090909 12594.2216796875
0.919191919191919 12044.1462402344
0.929292929292929 12228.5255126953
0.939393939393939 12334.0383300781
0.94949494949495 12614.3138427734
0.95959595959596 12093.1875
0.96969696969697 11721.2763671875
0.97979797979798 12052.4381103516
0.98989898989899 12459.6252441406
1 12295.7102050781
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [thick, fab]
table {%
0 7450.82043457031
0.0101010101010101 7441.07427978516
0.0202020202020202 7447.77001953125
0.0303030303030303 7443.73919677734
0.0404040404040404 7440.3271484375
0.0505050505050505 7440.21307373047
0.0606060606060606 7444.81286621094
0.0707070707070707 7449.50225830078
0.0808080808080808 7454.52563476562
0.0909090909090909 7466.72943115234
0.101010101010101 7483.52716064453
0.111111111111111 7510.77984619141
0.121212121212121 7548.00811767578
0.131313131313131 7610.22625732422
0.141414141414141 7691.78454589844
0.151515151515152 7837.11206054688
0.161616161616162 7985.13366699219
0.171717171717172 8129.18109130859
0.181818181818182 8312.77203369141
0.191919191919192 8477.46142578125
0.202020202020202 8644.95397949219
0.212121212121212 8803.90881347656
0.222222222222222 8946.21704101562
0.232323232323232 9062.63928222656
0.242424242424242 9193.24536132812
0.252525252525253 9288.61975097656
0.262626262626263 9392.93786621094
0.272727272727273 9516.70068359375
0.282828282828283 9664.2138671875
0.292929292929293 9801.69140625
0.303030303030303 9965.38916015625
0.313131313131313 10128.1697998047
0.323232323232323 10296.7653808594
0.333333333333333 10517.8444824219
0.343434343434343 10699.8602294922
0.353535353535354 40000
0.363636363636364 28223.3732910156
0.373737373737374 13114.3952636719
0.383838383838384 40000
0.393939393939394 13330.4259033203
0.404040404040404 40000
0.414141414141414 40000
0.424242424242424 40000
0.434343434343434 40000
0.444444444444444 40000
0.454545454545455 40000
0.464646464646465 40000
0.474747474747475 40000
0.484848484848485 40000
0.494949494949495 40000
0.505050505050505 40000
0.515151515151515 40000
0.525252525252525 40000
0.535353535353535 40000
0.545454545454546 40000
0.555555555555556 40000
0.565656565656566 40000
0.575757575757576 40000
0.585858585858586 40000
0.595959595959596 40000
0.606060606060606 40000
0.616161616161616 40000
0.626262626262626 40000
0.636363636363636 40000
0.646464646464647 40000
0.656565656565657 40000
0.666666666666667 40000
0.676767676767677 40000
0.686868686868687 40000
0.696969696969697 40000
0.707070707070707 40000
0.717171717171717 40000
0.727272727272727 40000
0.737373737373737 40000
0.747474747474748 27395.7471923828
0.757575757575758 40000
0.767676767676768 40000
0.777777777777778 40000
0.787878787878788 40000
0.797979797979798 18474.1901855469
0.808080808080808 24377.6618652344
0.818181818181818 18150.6633300781
0.828282828282828 21000.6550292969
0.838383838383838 18468.1015625
0.848484848484849 40000
0.858585858585859 15007.1667480469
0.868686868686869 13308.5751953125
0.878787878787879 14211.1763916016
0.888888888888889 15188.8764648438
0.898989898989899 15326.6536865234
0.909090909090909 15260.7036132812
0.919191919191919 40000
0.929292929292929 12666.1840820312
0.939393939393939 12722.4012451172
0.94949494949495 40000
0.95959595959596 12742.826171875
0.96969696969697 12750.4100341797
0.97979797979798 14265.7435302734
0.98989898989899 13526.4052734375
1 12670.2288818359
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,37534.3237448627)
% --(axis cs:0,37414.5512551373)
% --(axis cs:0.0101010101010101,28596.3002770377)
% --(axis cs:0.0202020202020202,27047.2716533521)
% --(axis cs:0.0303030303030303,26422.0584155631)
% --(axis cs:0.0404040404040404,26187.2905331054)
% --(axis cs:0.0505050505050505,26061.8561684643)
% --(axis cs:0.0606060606060606,25926.068201407)
% --(axis cs:0.0707070707070707,25868.0244700431)
% --(axis cs:0.0808080808080808,25829.9437148921)
% --(axis cs:0.0909090909090909,25691.7669099942)
% --(axis cs:0.101010101010101,25635.3285866646)
% --(axis cs:0.111111111111111,25598.0334706964)
% --(axis cs:0.121212121212121,25530.7952109742)
% --(axis cs:0.131313131313131,25519.7531207587)
% --(axis cs:0.141414141414141,25511.8305649687)
% --(axis cs:0.151515151515152,25538.4117631357)
% --(axis cs:0.161616161616162,25374.735313126)
% --(axis cs:0.171717171717172,25468.5166487392)
% --(axis cs:0.181818181818182,25365.8999311224)
% --(axis cs:0.191919191919192,25406.8254235927)
% --(axis cs:0.202020202020202,25288.9841837985)
% --(axis cs:0.212121212121212,25238.679969759)
% --(axis cs:0.222222222222222,25154.4502135531)
% --(axis cs:0.232323232323232,25101.0026067427)
% --(axis cs:0.242424242424242,25094.3679298768)
% --(axis cs:0.252525252525253,25057.7586377226)
% --(axis cs:0.262626262626263,25127.2888630681)
% --(axis cs:0.272727272727273,24967.155113859)
% --(axis cs:0.282828282828283,24920.0715402396)
% --(axis cs:0.292929292929293,24879.8214010121)
% --(axis cs:0.303030303030303,24840.889575495)
% --(axis cs:0.313131313131313,24819.7095576274)
% --(axis cs:0.323232323232323,24738.0387766322)
% --(axis cs:0.333333333333333,24693.0797820484)
% --(axis cs:0.343434343434343,24687.2987789094)
% --(axis cs:0.353535353535354,24670.8420535549)
% --(axis cs:0.363636363636364,24675.0619854056)
% --(axis cs:0.373737373737374,24640.8940612434)
% --(axis cs:0.383838383838384,24594.9008906339)
% --(axis cs:0.393939393939394,24540.8766366291)
% --(axis cs:0.404040404040404,24546.97861349)
% --(axis cs:0.414141414141414,24472.4141442557)
% --(axis cs:0.424242424242424,24451.8301930535)
% --(axis cs:0.434343434343434,24427.7788641889)
% --(axis cs:0.444444444444444,24405.4920447696)
% --(axis cs:0.454545454545455,24350.9355299238)
% --(axis cs:0.464646464646465,24350.0610732)
% --(axis cs:0.474747474747475,24269.0314320163)
% --(axis cs:0.484848484848485,24334.7805555688)
% --(axis cs:0.494949494949495,24276.225639691)
% --(axis cs:0.505050505050505,24198.7347665062)
% --(axis cs:0.515151515151515,24311.3016731933)
% --(axis cs:0.525252525252525,24139.7245146125)
% --(axis cs:0.535353535353535,24189.6170916811)
% --(axis cs:0.545454545454546,24130.974102701)
% --(axis cs:0.555555555555556,24166.0565878248)
% --(axis cs:0.565656565656566,24094.9453579526)
% --(axis cs:0.575757575757576,24076.3782023795)
% --(axis cs:0.585858585858586,23990.9987473616)
% --(axis cs:0.595959595959596,24045.3183526987)
% --(axis cs:0.606060606060606,23977.8254796869)
% --(axis cs:0.616161616161616,23925.4965286014)
% --(axis cs:0.626262626262626,23974.1546846356)
% --(axis cs:0.636363636363636,23922.6756556281)
% --(axis cs:0.646464646464647,23952.3227382766)
% --(axis cs:0.656565656565657,23935.1538699635)
% --(axis cs:0.666666666666667,23868.8362861733)
% --(axis cs:0.676767676767677,23882.8868891017)
% --(axis cs:0.686868686868687,23846.6314277505)
% --(axis cs:0.696969696969697,23797.1692234369)
% --(axis cs:0.707070707070707,23849.5615677474)
% --(axis cs:0.717171717171717,23758.367896705)
% --(axis cs:0.727272727272727,23787.2909000157)
% --(axis cs:0.737373737373737,23828.6561336827)
% --(axis cs:0.747474747474748,23723.3481396516)
% --(axis cs:0.757575757575758,23713.5134302182)
% --(axis cs:0.767676767676768,23709.5014585128)
% --(axis cs:0.777777777777778,23657.4718874918)
% --(axis cs:0.787878787878788,23697.2034163221)
% --(axis cs:0.797979797979798,23648.6561525311)
% --(axis cs:0.808080808080808,23561.7789168552)
% --(axis cs:0.818181818181818,23576.6168954984)
% --(axis cs:0.828282828282828,23607.4173412729)
% --(axis cs:0.838383838383838,23604.0151826283)
% --(axis cs:0.848484848484849,23567.9013904711)
% --(axis cs:0.858585858585859,23485.999476012)
% --(axis cs:0.868686868686869,23493.1368949782)
% --(axis cs:0.878787878787879,23521.2411115565)
% --(axis cs:0.888888888888889,23499.4454266776)
% --(axis cs:0.898989898989899,23462.9263115578)
% --(axis cs:0.909090909090909,23471.6222708222)
% --(axis cs:0.919191919191919,23438.5524716069)
% --(axis cs:0.929292929292929,23370.0568606825)
% --(axis cs:0.939393939393939,23340.6695067967)
% --(axis cs:0.94949494949495,23330.144980657)
% --(axis cs:0.95959595959596,23328.4662812907)
% --(axis cs:0.96969696969697,23352.6375181405)
% --(axis cs:0.97979797979798,23277.3233007427)
% --(axis cs:0.98989898989899,23366.9408046031)
% --(axis cs:1,23267.3616854657)
% --(axis cs:1,23446.9952481281)
% --(axis cs:1,23446.9952481281)
% --(axis cs:0.98989898989899,23443.5723789907)
% --(axis cs:0.97979797979798,23453.4237695698)
% --(axis cs:0.96969696969697,23511.1222474845)
% --(axis cs:0.95959595959596,23466.7119413655)
% --(axis cs:0.94949494949495,23509.4482810618)
% --(axis cs:0.939393939393939,23536.1029541408)
% --(axis cs:0.929292929292929,23510.6911861925)
% --(axis cs:0.919191919191919,23556.7893252681)
% --(axis cs:0.909090909090909,23607.4231393341)
% --(axis cs:0.898989898989899,23528.3847235985)
% --(axis cs:0.888888888888889,23640.1649248849)
% --(axis cs:0.878787878787879,23616.1182634435)
% --(axis cs:0.868686868686869,23620.4964058031)
% --(axis cs:0.858585858585859,23634.465367738)
% --(axis cs:0.848484848484849,23709.6655040601)
% --(axis cs:0.838383838383838,23707.7602079967)
% --(axis cs:0.828282828282828,23806.2657641958)
% --(axis cs:0.818181818181818,23782.8040029391)
% --(axis cs:0.808080808080808,23735.5472550198)
% --(axis cs:0.797979797979798,23790.2168943439)
% --(axis cs:0.787878787878788,23834.7584977404)
% --(axis cs:0.777777777777778,23817.0510617269)
% --(axis cs:0.767676767676768,23829.0688539872)
% --(axis cs:0.757575757575758,23826.705808063)
% --(axis cs:0.747474747474748,23858.3471728484)
% --(axis cs:0.737373737373737,23953.6895694423)
% --(axis cs:0.727272727272727,23895.3492367031)
% --(axis cs:0.717171717171717,23934.112572045)
% --(axis cs:0.707070707070707,23934.8241744401)
% --(axis cs:0.696969696969697,23982.6720851569)
% --(axis cs:0.686868686868687,24008.0487480308)
% --(axis cs:0.676767676767677,24039.0091069921)
% --(axis cs:0.666666666666667,24078.6456474204)
% --(axis cs:0.656565656565657,24023.0722042552)
% --(axis cs:0.646464646464647,24030.4472812547)
% --(axis cs:0.636363636363636,24106.7906529657)
% --(axis cs:0.626262626262626,24084.4961942706)
% --(axis cs:0.616161616161616,24187.1172409299)
% --(axis cs:0.606060606060606,24086.7970789069)
% --(axis cs:0.595959595959596,24196.7866277701)
% --(axis cs:0.585858585858586,24185.5154127946)
% --(axis cs:0.575757575757576,24231.657930433)
% --(axis cs:0.565656565656566,24281.2553256412)
% --(axis cs:0.555555555555556,24264.8555215502)
% --(axis cs:0.545454545454546,24270.180194174)
% --(axis cs:0.535353535353535,24315.1280255064)
% --(axis cs:0.525252525252525,24335.9732392937)
% --(axis cs:0.515151515151515,24370.6040885254)
% --(axis cs:0.505050505050505,24342.4327139625)
% --(axis cs:0.494949494949495,24371.373969684)
% --(axis cs:0.484848484848485,24483.71114365)
% --(axis cs:0.474747474747475,24447.4290172025)
% --(axis cs:0.464646464646465,24477.88814555)
% --(axis cs:0.454545454545455,24537.4585130449)
% --(axis cs:0.444444444444444,24546.1100060116)
% --(axis cs:0.434343434343434,24601.6444756549)
% --(axis cs:0.424242424242424,24617.661017884)
% --(axis cs:0.414141414141414,24691.675211213)
% --(axis cs:0.404040404040404,24671.6302732288)
% --(axis cs:0.393939393939394,24678.8059805584)
% --(axis cs:0.383838383838384,24675.8632695223)
% --(axis cs:0.373737373737374,24797.0400207879)
% --(axis cs:0.363636363636364,24805.4062763132)
% --(axis cs:0.353535353535354,24791.8122433201)
% --(axis cs:0.343434343434343,24849.9995609343)
% --(axis cs:0.333333333333333,24858.6946320141)
% --(axis cs:0.323232323232323,24901.4163014928)
% --(axis cs:0.313131313131313,24988.0873173726)
% --(axis cs:0.303030303030303,24975.9458737237)
% --(axis cs:0.292929292929293,25049.3802591442)
% --(axis cs:0.282828282828283,25030.7770925729)
% --(axis cs:0.272727272727273,25082.9674447348)
% --(axis cs:0.262626262626263,25260.9225627132)
% --(axis cs:0.252525252525253,25156.7740771212)
% --(axis cs:0.242424242424242,25283.4328513732)
% --(axis cs:0.232323232323232,25292.301592476)
% --(axis cs:0.222222222222222,25244.2724426969)
% --(axis cs:0.212121212121212,25415.5138778972)
% --(axis cs:0.202020202020202,25395.6583943265)
% --(axis cs:0.191919191919192,25536.6853185948)
% --(axis cs:0.181818181818182,25512.8432329401)
% --(axis cs:0.171717171717172,25561.9804215733)
% --(axis cs:0.161616161616162,25649.1245501553)
% --(axis cs:0.151515151515152,25641.033061083)
% --(axis cs:0.141414141414141,25680.8334975313)
% --(axis cs:0.131313131313131,25713.6516643976)
% --(axis cs:0.121212121212121,25687.6667030883)
% --(axis cs:0.111111111111111,25720.0802988349)
% --(axis cs:0.101010101010101,25769.3642844291)
% --(axis cs:0.0909090909090909,25853.3400235995)
% --(axis cs:0.0808080808080808,25924.9185897954)
% --(axis cs:0.0707070707070707,25982.7797291757)
% --(axis cs:0.0606060606060606,26115.9264274993)
% --(axis cs:0.0505050505050505,26191.554476067)
% --(axis cs:0.0404040404040404,26309.1357364259)
% --(axis cs:0.0303030303030303,26561.8126781869)
% --(axis cs:0.0202020202020202,27304.7229755542)
% --(axis cs:0.0101010101010101,28808.4380042123)
% --(axis cs:0,37534.3237448627)
% --cycle;

\addplot [thick, dds]
table {%
0 37474.4375
0.0101010101010101 28702.369140625
0.0202020202020202 27175.9973144531
0.0303030303030303 26491.935546875
0.0404040404040404 26248.2131347656
0.0505050505050505 26126.7053222656
0.0606060606060606 26020.9973144531
0.0707070707070707 25925.4020996094
0.0808080808080808 25877.4311523438
0.0909090909090909 25772.5534667969
0.101010101010101 25702.3464355469
0.111111111111111 25659.0568847656
0.121212121212121 25609.2309570312
0.131313131313131 25616.7023925781
0.141414141414141 25596.33203125
0.151515151515152 25589.7224121094
0.161616161616162 25511.9299316406
0.171717171717172 25515.2485351562
0.181818181818182 25439.3715820312
0.191919191919192 25471.7553710938
0.202020202020202 25342.3212890625
0.212121212121212 25327.0969238281
0.222222222222222 25199.361328125
0.232323232323232 25196.6520996094
0.242424242424242 25188.900390625
0.252525252525253 25107.2663574219
0.262626262626263 25194.1057128906
0.272727272727273 25025.0612792969
0.282828282828283 24975.4243164062
0.292929292929293 24964.6008300781
0.303030303030303 24908.4177246094
0.313131313131313 24903.8984375
0.323232323232323 24819.7275390625
0.333333333333333 24775.8872070312
0.343434343434343 24768.6491699219
0.353535353535354 24731.3271484375
0.363636363636364 24740.2341308594
0.373737373737374 24718.9670410156
0.383838383838384 24635.3820800781
0.393939393939394 24609.8413085938
0.404040404040404 24609.3044433594
0.414141414141414 24582.0446777344
0.424242424242424 24534.7456054688
0.434343434343434 24514.7116699219
0.444444444444444 24475.8010253906
0.454545454545455 24444.1970214844
0.464646464646465 24413.974609375
0.474747474747475 24358.2302246094
0.484848484848485 24409.2458496094
0.494949494949495 24323.7998046875
0.505050505050505 24270.5837402344
0.515151515151515 24340.9528808594
0.525252525252525 24237.8488769531
0.535353535353535 24252.3725585938
0.545454545454546 24200.5771484375
0.555555555555556 24215.4560546875
0.565656565656566 24188.1003417969
0.575757575757576 24154.0180664062
0.585858585858586 24088.2570800781
0.595959595959596 24121.0524902344
0.606060606060606 24032.3112792969
0.616161616161616 24056.3068847656
0.626262626262626 24029.3254394531
0.636363636363636 24014.7331542969
0.646464646464647 23991.3850097656
0.656565656565657 23979.1130371094
0.666666666666667 23973.7409667969
0.676767676767677 23960.9479980469
0.686868686868687 23927.3400878906
0.696969696969697 23889.9206542969
0.707070707070707 23892.1928710938
0.717171717171717 23846.240234375
0.727272727272727 23841.3200683594
0.737373737373737 23891.1728515625
0.747474747474748 23790.84765625
0.757575757575758 23770.1096191406
0.767676767676768 23769.28515625
0.777777777777778 23737.2614746094
0.787878787878788 23765.9809570312
0.797979797979798 23719.4365234375
0.808080808080808 23648.6630859375
0.818181818181818 23679.7104492188
0.828282828282828 23706.8415527344
0.838383838383838 23655.8876953125
0.848484848484849 23638.7834472656
0.858585858585859 23560.232421875
0.868686868686869 23556.8166503906
0.878787878787879 23568.6796875
0.888888888888889 23569.8051757812
0.898989898989899 23495.6555175781
0.909090909090909 23539.5227050781
0.919191919191919 23497.6708984375
0.929292929292929 23440.3740234375
0.939393939393939 23438.3862304688
0.94949494949495 23419.7966308594
0.95959595959596 23397.5891113281
0.96969696969697 23431.8798828125
0.97979797979798 23365.3735351562
0.98989898989899 23405.2565917969
1 23357.1784667969
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,35165.1214934696)
% --(axis cs:0,35048.2808502804)
% --(axis cs:0.0101010101010101,35047.4802244328)
% --(axis cs:0.0202020202020202,35038.3346580948)
% --(axis cs:0.0303030303030303,34973.7302249441)
% --(axis cs:0.0404040404040404,34958.136965007)
% --(axis cs:0.0505050505050505,35001.2465633535)
% --(axis cs:0.0606060606060606,34932.2032236962)
% --(axis cs:0.0707070707070707,34970.7934240853)
% --(axis cs:0.0808080808080808,34982.6317607869)
% --(axis cs:0.0909090909090909,34902.8808403799)
% --(axis cs:0.101010101010101,34983.6645029563)
% --(axis cs:0.111111111111111,34978.0413339742)
% --(axis cs:0.121212121212121,34948.8267484738)
% --(axis cs:0.131313131313131,34939.0338294774)
% --(axis cs:0.141414141414141,34944.0747750135)
% --(axis cs:0.151515151515152,34970.2354183165)
% --(axis cs:0.161616161616162,34902.1147113962)
% --(axis cs:0.171717171717172,34909.4924945178)
% --(axis cs:0.181818181818182,34913.6060234426)
% --(axis cs:0.191919191919192,34931.216151412)
% --(axis cs:0.202020202020202,34887.53284617)
% --(axis cs:0.212121212121212,34904.535897634)
% --(axis cs:0.222222222222222,34852.9052472556)
% --(axis cs:0.232323232323232,34896.7190782058)
% --(axis cs:0.242424242424242,34896.3636474674)
% --(axis cs:0.252525252525253,34839.9439661971)
% --(axis cs:0.262626262626263,34952.8456521509)
% --(axis cs:0.272727272727273,34899.1640941456)
% --(axis cs:0.282828282828283,34927.4583908862)
% --(axis cs:0.292929292929293,34873.4210357938)
% --(axis cs:0.303030303030303,34818.5276591258)
% --(axis cs:0.313131313131313,34851.5471995774)
% --(axis cs:0.323232323232323,34876.954630157)
% --(axis cs:0.333333333333333,34845.1577703663)
% --(axis cs:0.343434343434343,34903.8550189494)
% --(axis cs:0.353535353535354,34851.1763982289)
% --(axis cs:0.363636363636364,34866.9349289494)
% --(axis cs:0.373737373737374,34815.2364125776)
% --(axis cs:0.383838383838384,34877.3382288918)
% --(axis cs:0.393939393939394,34900.2343862854)
% --(axis cs:0.404040404040404,34873.8518198878)
% --(axis cs:0.414141414141414,34901.53153065)
% --(axis cs:0.424242424242424,34887.147277247)
% --(axis cs:0.434343434343434,34822.4420946996)
% --(axis cs:0.444444444444444,34794.3546163974)
% --(axis cs:0.454545454545455,34846.1451917648)
% --(axis cs:0.464646464646465,34880.1159864717)
% --(axis cs:0.474747474747475,34880.8307251275)
% --(axis cs:0.484848484848485,34864.3738477836)
% --(axis cs:0.494949494949495,34871.1963954855)
% --(axis cs:0.505050505050505,34864.0490830096)
% --(axis cs:0.515151515151515,34838.7532306054)
% --(axis cs:0.525252525252525,34881.1091661535)
% --(axis cs:0.535353535353535,34807.3492727791)
% --(axis cs:0.545454545454546,34807.3296945056)
% --(axis cs:0.555555555555556,34805.8570781717)
% --(axis cs:0.565656565656566,34821.7148150301)
% --(axis cs:0.575757575757576,34816.8758271102)
% --(axis cs:0.585858585858586,34851.0627347999)
% --(axis cs:0.595959595959596,34808.334541263)
% --(axis cs:0.606060606060606,34842.82983483)
% --(axis cs:0.616161616161616,34825.2022003069)
% --(axis cs:0.626262626262626,34821.4718445908)
% --(axis cs:0.636363636363636,34870.2838598368)
% --(axis cs:0.646464646464647,34837.6405343181)
% --(axis cs:0.656565656565657,34873.6308178092)
% --(axis cs:0.666666666666667,34880.1921361326)
% --(axis cs:0.676767676767677,34821.1629368702)
% --(axis cs:0.686868686868687,34777.2576951567)
% --(axis cs:0.696969696969697,34873.0763718438)
% --(axis cs:0.707070707070707,34779.4416374735)
% --(axis cs:0.717171717171717,34896.1464729777)
% --(axis cs:0.727272727272727,34811.2245005304)
% --(axis cs:0.737373737373737,34834.5199548929)
% --(axis cs:0.747474747474748,34830.1237182739)
% --(axis cs:0.757575757575758,34838.6545146674)
% --(axis cs:0.767676767676768,34839.0628515763)
% --(axis cs:0.777777777777778,34783.0262252582)
% --(axis cs:0.787878787878788,34857.9838945636)
% --(axis cs:0.797979797979798,34810.6817993837)
% --(axis cs:0.808080808080808,34829.8748130875)
% --(axis cs:0.818181818181818,34876.1807756449)
% --(axis cs:0.828282828282828,34818.4162563924)
% --(axis cs:0.838383838383838,34818.4758415222)
% --(axis cs:0.848484848484849,34760.410649281)
% --(axis cs:0.858585858585859,34825.5747434784)
% --(axis cs:0.868686868686869,34787.5095208454)
% --(axis cs:0.878787878787879,34843.7380635333)
% --(axis cs:0.888888888888889,34854.0054265452)
% --(axis cs:0.898989898989899,34748.1714825875)
% --(axis cs:0.909090909090909,34864.5248177275)
% --(axis cs:0.919191919191919,34839.5479975475)
% --(axis cs:0.929292929292929,34822.9355936828)
% --(axis cs:0.939393939393939,34836.826475821)
% --(axis cs:0.94949494949495,34834.4261377171)
% --(axis cs:0.95959595959596,34809.6644419398)
% --(axis cs:0.96969696969697,34796.0317620749)
% --(axis cs:0.97979797979798,34820.21956132)
% --(axis cs:0.98989898989899,34773.5395742184)
% --(axis cs:1,34809.1370163779)
% --(axis cs:1,34951.0465773721)
% --(axis cs:1,34951.0465773721)
% --(axis cs:0.98989898989899,34954.3793710941)
% --(axis cs:0.97979797979798,34973.63981368)
% --(axis cs:0.96969696969697,34973.7612066751)
% --(axis cs:0.95959595959596,34961.2808705602)
% --(axis cs:0.94949494949495,34981.3092138454)
% --(axis cs:0.939393939393939,34975.855164804)
% --(axis cs:0.929292929292929,34943.2353047547)
% --(axis cs:0.919191919191919,34945.3055180775)
% --(axis cs:0.909090909090909,34969.3384635225)
% --(axis cs:0.898989898989899,34984.7601580375)
% --(axis cs:0.888888888888889,34985.1127375173)
% --(axis cs:0.878787878787879,34920.7863505292)
% --(axis cs:0.868686868686869,34958.3205572796)
% --(axis cs:0.858585858585859,35027.8178346466)
% --(axis cs:0.848484848484849,34930.1235304065)
% --(axis cs:0.838383838383838,34913.1061897278)
% --(axis cs:0.828282828282828,34976.7937045451)
% --(axis cs:0.818181818181818,35004.5965681051)
% --(axis cs:0.808080808080808,34964.7453041)
% --(axis cs:0.797979797979798,34997.1199584288)
% --(axis cs:0.787878787878788,34961.2250898114)
% --(axis cs:0.777777777777778,34941.3849075543)
% --(axis cs:0.767676767676768,34990.0182031112)
% --(axis cs:0.757575757575758,34957.9509540826)
% --(axis cs:0.747474747474748,34989.2913207886)
% --(axis cs:0.737373737373737,34996.1021154196)
% --(axis cs:0.727272727272727,34925.5792104071)
% --(axis cs:0.717171717171717,35022.6220817098)
% --(axis cs:0.707070707070707,34994.781995339)
% --(axis cs:0.696969696969697,35004.8015578437)
% --(axis cs:0.686868686868687,34881.1358595308)
% --(axis cs:0.676767676767677,34929.2794459423)
% --(axis cs:0.666666666666667,35047.2941919924)
% --(axis cs:0.656565656565657,34960.1631275033)
% --(axis cs:0.646464646464647,35002.3321219319)
% --(axis cs:0.636363636363636,34988.3177026632)
% --(axis cs:0.626262626262626,35004.2478819717)
% --(axis cs:0.616161616161616,35010.7636200056)
% --(axis cs:0.606060606060606,35012.629149545)
% --(axis cs:0.595959595959596,34989.5043259245)
% --(axis cs:0.585858585858586,34996.6482027001)
% --(axis cs:0.575757575757576,34959.7462432023)
% --(axis cs:0.565656565656566,34932.0254193449)
% --(axis cs:0.555555555555556,35049.9202655783)
% --(axis cs:0.545454545454546,35008.5511648694)
% --(axis cs:0.535353535353535,34952.2200631584)
% --(axis cs:0.525252525252525,35034.163294784)
% --(axis cs:0.515151515151515,34944.7711834571)
% --(axis cs:0.505050505050505,34972.9011123029)
% --(axis cs:0.494949494949495,35000.367081077)
% --(axis cs:0.484848484848485,34993.7374803414)
% --(axis cs:0.474747474747475,35001.9270873725)
% --(axis cs:0.464646464646465,34986.3810838408)
% --(axis cs:0.454545454545455,35019.6126207352)
% --(axis cs:0.444444444444444,35018.6151101651)
% --(axis cs:0.434343434343434,34965.4358349879)
% --(axis cs:0.424242424242424,35028.503113378)
% --(axis cs:0.414141414141414,34996.236047475)
% --(axis cs:0.404040404040404,35052.5554066747)
% --(axis cs:0.393939393939394,35024.4990121521)
% --(axis cs:0.383838383838384,35009.3316929832)
% --(axis cs:0.373737373737374,35020.4647592974)
% --(axis cs:0.363636363636364,34990.0445632381)
% --(axis cs:0.353535353535354,35015.0989923961)
% --(axis cs:0.343434343434343,34996.0795513631)
% --(axis cs:0.333333333333333,34956.6879327587)
% --(axis cs:0.323232323232323,35026.6830651555)
% --(axis cs:0.313131313131313,35019.9117847976)
% --(axis cs:0.303030303030303,35054.7809346242)
% --(axis cs:0.292929292929293,35055.1522063937)
% --(axis cs:0.282828282828283,35048.5152419263)
% --(axis cs:0.272727272727273,35047.4335621044)
% --(axis cs:0.262626262626263,35085.4551290991)
% --(axis cs:0.252525252525253,35001.8616978654)
% --(axis cs:0.242424242424242,35027.6265869076)
% --(axis cs:0.232323232323232,35024.6285780442)
% --(axis cs:0.222222222222222,34958.5010027444)
% --(axis cs:0.212121212121212,35038.675039866)
% --(axis cs:0.202020202020202,35051.035513205)
% --(axis cs:0.191919191919192,35069.8473251505)
% --(axis cs:0.181818181818182,35028.0453437449)
% --(axis cs:0.171717171717172,35077.7096539197)
% --(axis cs:0.161616161616162,35046.9556011038)
% --(axis cs:0.151515151515152,35051.5106754335)
% --(axis cs:0.141414141414141,35128.900810924)
% --(axis cs:0.131313131313131,35054.6468345851)
% --(axis cs:0.121212121212121,35086.3666109012)
% --(axis cs:0.111111111111111,35086.8922597758)
% --(axis cs:0.101010101010101,35089.1870595437)
% --(axis cs:0.0909090909090909,35049.3828314951)
% --(axis cs:0.0808080808080808,35139.5205829631)
% --(axis cs:0.0707070707070707,35095.5171227897)
% --(axis cs:0.0606060606060606,35123.3319325538)
% --(axis cs:0.0505050505050505,35067.049335084)
% --(axis cs:0.0404040404040404,35089.6315896805)
% --(axis cs:0.0303030303030303,35090.0051266184)
% --(axis cs:0.0202020202020202,35156.4299903427)
% --(axis cs:0.0101010101010101,35153.8000490047)
% --(axis cs:0,35165.1214934696)
% --cycle;

\addplot [thick, mcd]
table {%
0 35106.701171875
0.0101010101010101 35100.6401367188
0.0202020202020202 35097.3823242188
0.0303030303030303 35031.8676757812
0.0404040404040404 35023.8842773438
0.0505050505050505 35034.1479492188
0.0606060606060606 35027.767578125
0.0707070707070707 35033.1552734375
0.0808080808080808 35061.076171875
0.0909090909090909 34976.1318359375
0.101010101010101 35036.42578125
0.111111111111111 35032.466796875
0.121212121212121 35017.5966796875
0.131313131313131 34996.8403320312
0.141414141414141 35036.4877929688
0.151515151515152 35010.873046875
0.161616161616162 34974.53515625
0.171717171717172 34993.6010742188
0.181818181818182 34970.8256835938
0.191919191919192 35000.5317382812
0.202020202020202 34969.2841796875
0.212121212121212 34971.60546875
0.222222222222222 34905.703125
0.232323232323232 34960.673828125
0.242424242424242 34961.9951171875
0.252525252525253 34920.9028320312
0.262626262626263 35019.150390625
0.272727272727273 34973.298828125
0.282828282828283 34987.9868164062
0.292929292929293 34964.2866210938
0.303030303030303 34936.654296875
0.313131313131313 34935.7294921875
0.323232323232323 34951.8188476562
0.333333333333333 34900.9228515625
0.343434343434343 34949.9672851562
0.353535353535354 34933.1376953125
0.363636363636364 34928.4897460938
0.373737373737374 34917.8505859375
0.383838383838384 34943.3349609375
0.393939393939394 34962.3666992188
0.404040404040404 34963.2036132812
0.414141414141414 34948.8837890625
0.424242424242424 34957.8251953125
0.434343434343434 34893.9389648438
0.444444444444444 34906.4848632812
0.454545454545455 34932.87890625
0.464646464646465 34933.2485351562
0.474747474747475 34941.37890625
0.484848484848485 34929.0556640625
0.494949494949495 34935.7817382812
0.505050505050505 34918.4750976562
0.515151515151515 34891.7622070312
0.525252525252525 34957.6362304688
0.535353535353535 34879.7846679688
0.545454545454546 34907.9404296875
0.555555555555556 34927.888671875
0.565656565656566 34876.8701171875
0.575757575757576 34888.3110351562
0.585858585858586 34923.85546875
0.595959595959596 34898.9194335938
0.606060606060606 34927.7294921875
0.616161616161616 34917.9829101562
0.626262626262626 34912.8598632812
0.636363636363636 34929.30078125
0.646464646464647 34919.986328125
0.656565656565657 34916.8969726562
0.666666666666667 34963.7431640625
0.676767676767677 34875.2211914062
0.686868686868687 34829.1967773438
0.696969696969697 34938.9389648438
0.707070707070707 34887.1118164062
0.717171717171717 34959.3842773438
0.727272727272727 34868.4018554688
0.737373737373737 34915.3110351562
0.747474747474748 34909.7075195312
0.757575757575758 34898.302734375
0.767676767676768 34914.5405273438
0.777777777777778 34862.2055664062
0.787878787878788 34909.6044921875
0.797979797979798 34903.9008789062
0.808080808080808 34897.3100585938
0.818181818181818 34940.388671875
0.828282828282828 34897.6049804688
0.838383838383838 34865.791015625
0.848484848484849 34845.2670898438
0.858585858585859 34926.6962890625
0.868686868686869 34872.9150390625
0.878787878787879 34882.2622070312
0.888888888888889 34919.5590820312
0.898989898989899 34866.4658203125
0.909090909090909 34916.931640625
0.919191919191919 34892.4267578125
0.929292929292929 34883.0854492188
0.939393939393939 34906.3408203125
0.94949494949495 34907.8676757812
0.95959595959596 34885.47265625
0.96969696969697 34884.896484375
0.97979797979798 34896.9296875
0.98989898989899 34863.9594726562
1 34880.091796875
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,31391.1277343575)
% --(axis cs:0,31245.6276367362)
% --(axis cs:0.0101010101010101,31758.3701621803)
% --(axis cs:0.0202020202020202,32004.7332948055)
% --(axis cs:0.0303030303030303,31906.943959114)
% --(axis cs:0.0404040404040404,31772.8016253603)
% --(axis cs:0.0505050505050505,31506.1694368786)
% --(axis cs:0.0606060606060606,31304.3371004231)
% --(axis cs:0.0707070707070707,31198.3268053567)
% --(axis cs:0.0808080808080808,30996.7104996141)
% --(axis cs:0.0909090909090909,30877.0910482785)
% --(axis cs:0.101010101010101,30851.620685159)
% --(axis cs:0.111111111111111,30846.146051839)
% --(axis cs:0.121212121212121,30747.8289323)
% --(axis cs:0.131313131313131,30716.0343241415)
% --(axis cs:0.141414141414141,30824.7261960799)
% --(axis cs:0.151515151515152,30538.6821327167)
% --(axis cs:0.161616161616162,30554.4885131649)
% --(axis cs:0.171717171717172,30732.1092678519)
% --(axis cs:0.181818181818182,30677.3400818565)
% --(axis cs:0.191919191919192,30723.1839018716)
% --(axis cs:0.202020202020202,30757.1226520093)
% --(axis cs:0.212121212121212,30675.0145851881)
% --(axis cs:0.222222222222222,30672.0981383569)
% --(axis cs:0.232323232323232,30623.6221814064)
% --(axis cs:0.242424242424242,30711.0448471388)
% --(axis cs:0.252525252525253,30590.0090310453)
% --(axis cs:0.262626262626263,30678.4557754067)
% --(axis cs:0.272727272727273,30608.7669941101)
% --(axis cs:0.282828282828283,30658.6147213226)
% --(axis cs:0.292929292929293,30610.508059323)
% --(axis cs:0.303030303030303,30499.0047471244)
% --(axis cs:0.313131313131313,30464.7343326248)
% --(axis cs:0.323232323232323,30542.916570742)
% --(axis cs:0.333333333333333,30538.8938963752)
% --(axis cs:0.343434343434343,30509.7907689606)
% --(axis cs:0.353535353535354,30601.9313353782)
% --(axis cs:0.363636363636364,30514.6901759408)
% --(axis cs:0.373737373737374,30424.163753897)
% --(axis cs:0.383838383838384,30494.9174690612)
% --(axis cs:0.393939393939394,30501.3260785364)
% --(axis cs:0.404040404040404,30455.8447455893)
% --(axis cs:0.414141414141414,30477.750312944)
% --(axis cs:0.424242424242424,30416.7352167441)
% --(axis cs:0.434343434343434,30437.8344918589)
% --(axis cs:0.444444444444444,30362.3149496332)
% --(axis cs:0.454545454545455,30401.3638237606)
% --(axis cs:0.464646464646465,30437.1855376341)
% --(axis cs:0.474747474747475,30393.9261458834)
% --(axis cs:0.484848484848485,30329.1478075516)
% --(axis cs:0.494949494949495,30438.5560671369)
% --(axis cs:0.505050505050505,30371.1343047605)
% --(axis cs:0.515151515151515,30324.8968469617)
% --(axis cs:0.525252525252525,30326.3407457322)
% --(axis cs:0.535353535353535,30272.0921362922)
% --(axis cs:0.545454545454546,30313.5295404764)
% --(axis cs:0.555555555555556,30358.9240888506)
% --(axis cs:0.565656565656566,30336.0814616463)
% --(axis cs:0.575757575757576,30375.4311623536)
% --(axis cs:0.585858585858586,30338.9187231115)
% --(axis cs:0.595959595959596,30360.0177417628)
% --(axis cs:0.606060606060606,30334.063212469)
% --(axis cs:0.616161616161616,30356.3166265699)
% --(axis cs:0.626262626262626,30308.8840219754)
% --(axis cs:0.636363636363636,30342.0998018091)
% --(axis cs:0.646464646464647,30374.0900763138)
% --(axis cs:0.656565656565657,30288.7029757705)
% --(axis cs:0.666666666666667,30336.8951299465)
% --(axis cs:0.676767676767677,30329.5784006483)
% --(axis cs:0.686868686868687,30227.6483368628)
% --(axis cs:0.696969696969697,30347.6194636305)
% --(axis cs:0.707070707070707,30289.575053988)
% --(axis cs:0.717171717171717,30358.8600813372)
% --(axis cs:0.727272727272727,30328.3615837695)
% --(axis cs:0.737373737373737,30248.9911611951)
% --(axis cs:0.747474747474748,30316.6857835654)
% --(axis cs:0.757575757575758,30323.5486222958)
% --(axis cs:0.767676767676768,30233.8819987632)
% --(axis cs:0.777777777777778,30279.4699644348)
% --(axis cs:0.787878787878788,30230.5011452415)
% --(axis cs:0.797979797979798,30176.579705548)
% --(axis cs:0.808080808080808,30259.3014216589)
% --(axis cs:0.818181818181818,30281.6741663678)
% --(axis cs:0.828282828282828,30170.5688369594)
% --(axis cs:0.838383838383838,30303.1376169146)
% --(axis cs:0.848484848484849,30246.1662074021)
% --(axis cs:0.858585858585859,30226.5261794321)
% --(axis cs:0.868686868686869,30227.8406679512)
% --(axis cs:0.878787878787879,30168.6725201499)
% --(axis cs:0.888888888888889,30198.4196348611)
% --(axis cs:0.898989898989899,30113.5409562548)
% --(axis cs:0.909090909090909,30194.338221152)
% --(axis cs:0.919191919191919,30150.3375408503)
% --(axis cs:0.929292929292929,30201.6514348906)
% --(axis cs:0.939393939393939,30215.4580327655)
% --(axis cs:0.94949494949495,30224.4637762755)
% --(axis cs:0.95959595959596,30180.4215221108)
% --(axis cs:0.96969696969697,30181.6166090166)
% --(axis cs:0.97979797979798,30206.1308977153)
% --(axis cs:0.98989898989899,30172.0425782375)
% --(axis cs:1,30246.187001684)
% --(axis cs:1,30390.049326441)
% --(axis cs:1,30390.049326441)
% --(axis cs:0.98989898989899,30392.3465819188)
% --(axis cs:0.97979797979798,30407.4355085347)
% --(axis cs:0.96969696969697,30395.3887620771)
% --(axis cs:0.95959595959596,30476.8685169517)
% --(axis cs:0.94949494949495,30390.4576104432)
% --(axis cs:0.939393939393939,30437.8959711407)
% --(axis cs:0.929292929292929,30488.4940729219)
% --(axis cs:0.919191919191919,30496.2689044622)
% --(axis cs:0.909090909090909,30661.4864858792)
% --(axis cs:0.898989898989899,30712.0791609327)
% --(axis cs:0.888888888888889,30657.5183534201)
% --(axis cs:0.878787878787879,30317.9021868813)
% --(axis cs:0.868686868686869,30393.4859922051)
% --(axis cs:0.858585858585859,30424.2086838492)
% --(axis cs:0.848484848484849,30453.6702183791)
% --(axis cs:0.838383838383838,30353.0244924604)
% --(axis cs:0.828282828282828,30404.5449325718)
% --(axis cs:0.818181818181818,30429.7594273822)
% --(axis cs:0.808080808080808,30464.2420353723)
% --(axis cs:0.797979797979798,30441.5555483583)
% --(axis cs:0.787878787878788,30445.9383078835)
% --(axis cs:0.777777777777778,30494.0192933777)
% --(axis cs:0.767676767676768,30524.4319660805)
% --(axis cs:0.757575757575758,30470.3048933292)
% --(axis cs:0.747474747474748,30472.0139234658)
% --(axis cs:0.737373737373737,30418.4907723987)
% --(axis cs:0.727272727272727,30475.2658576367)
% --(axis cs:0.717171717171717,30467.3332780378)
% --(axis cs:0.707070707070707,30429.8517038245)
% --(axis cs:0.696969696969697,30474.020184807)
% --(axis cs:0.686868686868687,30568.175393606)
% --(axis cs:0.676767676767677,30483.8864431017)
% --(axis cs:0.666666666666667,30557.4588739597)
% --(axis cs:0.656565656565657,30421.8907742295)
% --(axis cs:0.646464646464647,30477.9221307175)
% --(axis cs:0.636363636363636,30497.1018583472)
% --(axis cs:0.626262626262626,30533.9245717746)
% --(axis cs:0.616161616161616,30526.0945062426)
% --(axis cs:0.606060606060606,30651.2966508122)
% --(axis cs:0.595959595959596,30534.1897777685)
% --(axis cs:0.585858585858586,30527.105690951)
% --(axis cs:0.575757575757576,30511.0644431151)
% --(axis cs:0.565656565656566,30466.8721516349)
% --(axis cs:0.555555555555556,30500.4123369307)
% --(axis cs:0.545454545454546,30548.2180181173)
% --(axis cs:0.535353535353535,30682.2633324578)
% --(axis cs:0.525252525252525,30628.8208753615)
% --(axis cs:0.515151515151515,30506.4395788196)
% --(axis cs:0.505050505050505,30593.4848358645)
% --(axis cs:0.494949494949495,30653.8360227069)
% --(axis cs:0.484848484848485,30706.0099072921)
% --(axis cs:0.474747474747475,30589.8609634916)
% --(axis cs:0.464646464646465,30573.6171967409)
% --(axis cs:0.454545454545455,30608.8822699894)
% --(axis cs:0.444444444444444,30626.0478433355)
% --(axis cs:0.434343434343434,30609.9999807974)
% --(axis cs:0.424242424242424,30670.6685918497)
% --(axis cs:0.414141414141414,30643.7697065873)
% --(axis cs:0.404040404040404,30607.6723442544)
% --(axis cs:0.393939393939394,30686.7354449011)
% --(axis cs:0.383838383838384,30733.3237418763)
% --(axis cs:0.373737373737374,30725.736636728)
% --(axis cs:0.363636363636364,30782.2146092154)
% --(axis cs:0.353535353535354,30777.1795044656)
% --(axis cs:0.343434343434343,30859.9577661957)
% --(axis cs:0.333333333333333,30877.7325684685)
% --(axis cs:0.323232323232323,30750.761163633)
% --(axis cs:0.313131313131313,30747.8169369064)
% --(axis cs:0.303030303030303,30846.0265028756)
% --(axis cs:0.292929292929293,30817.5402805208)
% --(axis cs:0.282828282828283,30829.3935794586)
% --(axis cs:0.272727272727273,30874.0757793274)
% --(axis cs:0.262626262626263,30923.7922714683)
% --(axis cs:0.252525252525253,30835.8239767672)
% --(axis cs:0.242424242424242,30980.8858169237)
% --(axis cs:0.232323232323232,30918.9349474998)
% --(axis cs:0.222222222222222,30869.0878967994)
% --(axis cs:0.212121212121212,30940.8320944994)
% --(axis cs:0.202020202020202,31029.8978558032)
% --(axis cs:0.191919191919192,31044.3292817221)
% --(axis cs:0.181818181818182,30933.6833556435)
% --(axis cs:0.171717171717172,31020.3663180856)
% --(axis cs:0.161616161616162,31064.7746704289)
% --(axis cs:0.151515151515152,30958.7094688458)
% --(axis cs:0.141414141414141,31059.4896242326)
% --(axis cs:0.131313131313131,31114.8704610148)
% --(axis cs:0.121212121212121,31140.4689192625)
% --(axis cs:0.111111111111111,31276.0565848797)
% --(axis cs:0.101010101010101,31377.178142966)
% --(axis cs:0.0909090909090909,31400.8112954715)
% --(axis cs:0.0808080808080808,31581.2162581984)
% --(axis cs:0.0707070707070707,31813.9217297996)
% --(axis cs:0.0606060606060606,31893.8211027019)
% --(axis cs:0.0505050505050505,32030.2709928089)
% --(axis cs:0.0404040404040404,32126.5006207334)
% --(axis cs:0.0303030303030303,32188.741587761)
% --(axis cs:0.0202020202020202,32329.5635801945)
% --(axis cs:0.0101010101010101,32080.6176307884)
% --(axis cs:0,31391.1277343575)
% --cycle;

\addplot [thick, ldvi]
table {%
0 31318.3776855469
0.0101010101010101 31919.4938964844
0.0202020202020202 32167.1484375
0.0303030303030303 32047.8427734375
0.0404040404040404 31949.6511230469
0.0505050505050505 31768.2202148438
0.0606060606060606 31599.0791015625
0.0707070707070707 31506.1242675781
0.0808080808080808 31288.9633789062
0.0909090909090909 31138.951171875
0.101010101010101 31114.3994140625
0.111111111111111 31061.1013183594
0.121212121212121 30944.1489257812
0.131313131313131 30915.4523925781
0.141414141414141 30942.1079101562
0.151515151515152 30748.6958007812
0.161616161616162 30809.6315917969
0.171717171717172 30876.2377929688
0.181818181818182 30805.51171875
0.191919191919192 30883.7565917969
0.202020202020202 30893.5102539062
0.212121212121212 30807.9233398438
0.222222222222222 30770.5930175781
0.232323232323232 30771.2785644531
0.242424242424242 30845.9653320312
0.252525252525253 30712.9165039062
0.262626262626263 30801.1240234375
0.272727272727273 30741.4213867188
0.282828282828283 30744.0041503906
0.292929292929293 30714.0241699219
0.303030303030303 30672.515625
0.313131313131313 30606.2756347656
0.323232323232323 30646.8388671875
0.333333333333333 30708.3132324219
0.343434343434343 30684.8742675781
0.353535353535354 30689.5554199219
0.363636363636364 30648.4523925781
0.373737373737374 30574.9501953125
0.383838383838384 30614.1206054688
0.393939393939394 30594.0307617188
0.404040404040404 30531.7585449219
0.414141414141414 30560.7600097656
0.424242424242424 30543.7019042969
0.434343434343434 30523.9172363281
0.444444444444444 30494.1813964844
0.454545454545455 30505.123046875
0.464646464646465 30505.4013671875
0.474747474747475 30491.8935546875
0.484848484848485 30517.5788574219
0.494949494949495 30546.1960449219
0.505050505050505 30482.3095703125
0.515151515151515 30415.6682128906
0.525252525252525 30477.5808105469
0.535353535353535 30477.177734375
0.545454545454546 30430.8737792969
0.555555555555556 30429.6682128906
0.565656565656566 30401.4768066406
0.575757575757576 30443.2478027344
0.585858585858586 30433.0122070312
0.595959595959596 30447.1037597656
0.606060606060606 30492.6799316406
0.616161616161616 30441.2055664062
0.626262626262626 30421.404296875
0.636363636363636 30419.6008300781
0.646464646464647 30426.0061035156
0.656565656565657 30355.296875
0.666666666666667 30447.1770019531
0.676767676767677 30406.732421875
0.686868686868687 30397.9118652344
0.696969696969697 30410.8198242188
0.707070707070707 30359.7133789062
0.717171717171717 30413.0966796875
0.727272727272727 30401.8137207031
0.737373737373737 30333.7409667969
0.747474747474748 30394.3498535156
0.757575757575758 30396.9267578125
0.767676767676768 30379.1569824219
0.777777777777778 30386.7446289062
0.787878787878788 30338.2197265625
0.797979797979798 30309.0676269531
0.808080808080808 30361.7717285156
0.818181818181818 30355.716796875
0.828282828282828 30287.5568847656
0.838383838383838 30328.0810546875
0.848484848484849 30349.9182128906
0.858585858585859 30325.3674316406
0.868686868686869 30310.6633300781
0.878787878787879 30243.2873535156
0.888888888888889 30427.9689941406
0.898989898989899 30412.8100585938
0.909090909090909 30427.9123535156
0.919191919191919 30323.3032226562
0.929292929292929 30345.0727539062
0.939393939393939 30326.6770019531
0.94949494949495 30307.4606933594
0.95959595959596 30328.6450195312
0.96969696969697 30288.5026855469
0.97979797979798 30306.783203125
0.98989898989899 30282.1945800781
1 30318.1181640625
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,37261.048791268)
% --(axis cs:0,37157.755896232)
% --(axis cs:0.0101010101010101,21704.8656613683)
% --(axis cs:0.0202020202020202,11264.2638896826)
% --(axis cs:0.0303030303030303,11564.1870098602)
% --(axis cs:0.0404040404040404,11446.0163874376)
% --(axis cs:0.0505050505050505,11649.2558045851)
% --(axis cs:0.0606060606060606,11652.8111471504)
% --(axis cs:0.0707070707070707,11569.9894435866)
% --(axis cs:0.0808080808080808,11644.1266636639)
% --(axis cs:0.0909090909090909,11520.3339557675)
% --(axis cs:0.101010101010101,11563.9120158933)
% --(axis cs:0.111111111111111,11488.0370307707)
% --(axis cs:0.121212121212121,11505.09772509)
% --(axis cs:0.131313131313131,11530.7022338246)
% --(axis cs:0.141414141414141,11543.6757387132)
% --(axis cs:0.151515151515152,11705.7872875881)
% --(axis cs:0.161616161616162,11520.1559044276)
% --(axis cs:0.171717171717172,11515.747291681)
% --(axis cs:0.181818181818182,11624.071938051)
% --(axis cs:0.191919191919192,11517.5688368034)
% --(axis cs:0.202020202020202,11559.9037561689)
% --(axis cs:0.212121212121212,11565.0567042655)
% --(axis cs:0.222222222222222,11486.905579043)
% --(axis cs:0.232323232323232,11606.1365240626)
% --(axis cs:0.242424242424242,11598.6087622513)
% --(axis cs:0.252525252525253,11591.034262116)
% --(axis cs:0.262626262626263,11609.1202376187)
% --(axis cs:0.272727272727273,11639.0603011979)
% --(axis cs:0.282828282828283,11593.991169798)
% --(axis cs:0.292929292929293,11603.6321531656)
% --(axis cs:0.303030303030303,11633.9649160439)
% --(axis cs:0.313131313131313,11524.374583938)
% --(axis cs:0.323232323232323,11641.5382110241)
% --(axis cs:0.333333333333333,11547.0261206232)
% --(axis cs:0.343434343434343,11595.0044927995)
% --(axis cs:0.353535353535354,11579.5197660432)
% --(axis cs:0.363636363636364,11603.8210883992)
% --(axis cs:0.373737373737374,11648.0549385128)
% --(axis cs:0.383838383838384,11587.1381458597)
% --(axis cs:0.393939393939394,11641.3984982871)
% --(axis cs:0.404040404040404,11553.9251101256)
% --(axis cs:0.414141414141414,11624.4810607574)
% --(axis cs:0.424242424242424,11627.9746313447)
% --(axis cs:0.434343434343434,11629.1804093741)
% --(axis cs:0.444444444444444,11546.7327458816)
% --(axis cs:0.454545454545455,11602.9466386996)
% --(axis cs:0.464646464646465,11616.9738955657)
% --(axis cs:0.474747474747475,11622.2925169598)
% --(axis cs:0.484848484848485,11655.9540160605)
% --(axis cs:0.494949494949495,11588.8513659811)
% --(axis cs:0.505050505050505,11606.1802653824)
% --(axis cs:0.515151515151515,11623.3973998804)
% --(axis cs:0.525252525252525,11668.3480898432)
% --(axis cs:0.535353535353535,11617.4245119243)
% --(axis cs:0.545454545454546,11659.5949098975)
% --(axis cs:0.555555555555556,11645.3337961141)
% --(axis cs:0.565656565656566,11617.8870650089)
% --(axis cs:0.575757575757576,11590.1808242775)
% --(axis cs:0.585858585858586,11595.7276645818)
% --(axis cs:0.595959595959596,11591.728765579)
% --(axis cs:0.606060606060606,11630.1029443766)
% --(axis cs:0.616161616161616,11611.2460570744)
% --(axis cs:0.626262626262626,11616.5508973868)
% --(axis cs:0.636363636363636,11662.7021303598)
% --(axis cs:0.646464646464647,11595.9192317358)
% --(axis cs:0.656565656565657,11648.8886909915)
% --(axis cs:0.666666666666667,11606.8786570315)
% --(axis cs:0.676767676767677,11663.4212142029)
% --(axis cs:0.686868686868687,11667.6309902119)
% --(axis cs:0.696969696969697,11642.4983686899)
% --(axis cs:0.707070707070707,11633.6525905623)
% --(axis cs:0.717171717171717,11688.7874059734)
% --(axis cs:0.727272727272727,11620.4814587545)
% --(axis cs:0.737373737373737,11611.1976459543)
% --(axis cs:0.747474747474748,11631.680352485)
% --(axis cs:0.757575757575758,11622.2179636025)
% --(axis cs:0.767676767676768,11621.7064930538)
% --(axis cs:0.777777777777778,11631.3908220746)
% --(axis cs:0.787878787878788,11654.7265845063)
% --(axis cs:0.797979797979798,11617.3761892675)
% --(axis cs:0.808080808080808,11615.9821238668)
% --(axis cs:0.818181818181818,11592.5691276703)
% --(axis cs:0.828282828282828,11614.7418260902)
% --(axis cs:0.838383838383838,11628.494149601)
% --(axis cs:0.848484848484849,11655.3490381018)
% --(axis cs:0.858585858585859,11634.0646668727)
% --(axis cs:0.868686868686869,11663.6692079004)
% --(axis cs:0.878787878787879,11649.1055761603)
% --(axis cs:0.888888888888889,11665.1185627866)
% --(axis cs:0.898989898989899,11645.7466737946)
% --(axis cs:0.909090909090909,11620.2516600728)
% --(axis cs:0.919191919191919,11626.328076075)
% --(axis cs:0.929292929292929,11619.5918817083)
% --(axis cs:0.939393939393939,11601.2122442425)
% --(axis cs:0.94949494949495,11604.5483229025)
% --(axis cs:0.95959595959596,11633.5391234808)
% --(axis cs:0.96969696969697,11670.8687711523)
% --(axis cs:0.97979797979798,11685.8568975799)
% --(axis cs:0.98989898989899,11666.0567058866)
% --(axis cs:1,11620.1443796325)
% --(axis cs:1,11749.55190943)
% --(axis cs:1,11749.55190943)
% --(axis cs:0.98989898989899,11753.4247394259)
% --(axis cs:0.97979797979798,11726.2327020294)
% --(axis cs:0.96969696969697,11708.9288362695)
% --(axis cs:0.95959595959596,11730.4594116755)
% --(axis cs:0.94949494949495,11683.0840013163)
% --(axis cs:0.939393939393939,11753.2318475544)
% --(axis cs:0.929292929292929,11721.182044073)
% --(axis cs:0.919191919191919,11756.5061524407)
% --(axis cs:0.909090909090909,11718.1106446147)
% --(axis cs:0.898989898989899,11745.6859433929)
% --(axis cs:0.888888888888889,11741.9869059634)
% --(axis cs:0.878787878787879,11743.4837793085)
% --(axis cs:0.868686868686869,11791.6359678808)
% --(axis cs:0.858585858585859,11725.2712706273)
% --(axis cs:0.848484848484849,11735.0686865076)
% --(axis cs:0.838383838383838,11739.7775789146)
% --(axis cs:0.828282828282828,11770.4385938317)
% --(axis cs:0.818181818181818,11762.9130500641)
% --(axis cs:0.808080808080808,11743.2139210551)
% --(axis cs:0.797979797979798,11754.7012033106)
% --(axis cs:0.787878787878788,11764.9162377593)
% --(axis cs:0.777777777777778,11731.6887677692)
% --(axis cs:0.767676767676768,11765.2617686649)
% --(axis cs:0.757575757575758,11743.8945852256)
% --(axis cs:0.747474747474748,11724.32550689)
% --(axis cs:0.737373737373737,11690.1292583426)
% --(axis cs:0.727272727272727,11717.3510607767)
% --(axis cs:0.717171717171717,11764.5819787922)
% --(axis cs:0.707070707070707,11729.0720188127)
% --(axis cs:0.696969696969697,11745.1708207632)
% --(axis cs:0.686868686868687,11796.4947422099)
% --(axis cs:0.676767676767677,11727.8658951721)
% --(axis cs:0.666666666666667,11742.9807179685)
% --(axis cs:0.656565656565657,11733.2797660398)
% --(axis cs:0.646464646464647,11701.0368229517)
% --(axis cs:0.636363636363636,11715.3293637808)
% --(axis cs:0.626262626262626,11718.7098448007)
% --(axis cs:0.616161616161616,11742.0410523006)
% --(axis cs:0.606060606060606,11766.8658056234)
% --(axis cs:0.595959595959596,11709.0288027804)
% --(axis cs:0.585858585858586,11779.7330287776)
% --(axis cs:0.575757575757576,11775.7408065819)
% --(axis cs:0.565656565656566,11772.824604913)
% --(axis cs:0.555555555555556,11752.5805105265)
% --(axis cs:0.545454545454546,11819.3731076806)
% --(axis cs:0.535353535353535,11795.3499021382)
% --(axis cs:0.525252525252525,11740.4932187505)
% --(axis cs:0.515151515151515,11767.4434204321)
% --(axis cs:0.505050505050505,11743.4447346176)
% --(axis cs:0.494949494949495,11710.9362316751)
% --(axis cs:0.484848484848485,11769.0716187052)
% --(axis cs:0.474747474747475,11706.3964478839)
% --(axis cs:0.464646464646465,11709.5566220125)
% --(axis cs:0.454545454545455,11714.0719159879)
% --(axis cs:0.444444444444444,11682.2032892746)
% --(axis cs:0.434343434343434,11831.7033796884)
% --(axis cs:0.424242424242424,11742.1784448271)
% --(axis cs:0.414141414141414,11769.8026306489)
% --(axis cs:0.404040404040404,11732.68255589)
% --(axis cs:0.393939393939394,11758.3934939004)
% --(axis cs:0.383838383838384,11753.7156139059)
% --(axis cs:0.373737373737374,11744.4370048466)
% --(axis cs:0.363636363636364,11744.0089897258)
% --(axis cs:0.353535353535354,11743.3696382537)
% --(axis cs:0.343434343434343,11759.4608392318)
% --(axis cs:0.333333333333333,11750.0000024237)
% --(axis cs:0.323232323232323,11735.3883026478)
% --(axis cs:0.313131313131313,11765.4662363745)
% --(axis cs:0.303030303030303,11820.5341073936)
% --(axis cs:0.292929292929293,11761.1820558188)
% --(axis cs:0.282828282828283,11721.309611452)
% --(axis cs:0.272727272727273,11748.7456070053)
% --(axis cs:0.262626262626263,11820.5640885532)
% --(axis cs:0.252525252525253,11784.4381499933)
% --(axis cs:0.242424242424242,11791.4276147019)
% --(axis cs:0.232323232323232,11816.3952142187)
% --(axis cs:0.222222222222222,11804.9945674414)
% --(axis cs:0.212121212121212,11817.8422215157)
% --(axis cs:0.202020202020202,11711.2642125811)
% --(axis cs:0.191919191919192,11715.5886338997)
% --(axis cs:0.181818181818182,11728.8037943709)
% --(axis cs:0.171717171717172,11920.326927069)
% --(axis cs:0.161616161616162,11794.9959510412)
% --(axis cs:0.151515151515152,11841.63776124)
% --(axis cs:0.141414141414141,11765.059124568)
% --(axis cs:0.131313131313131,11781.9017700816)
% --(axis cs:0.121212121212121,11838.326103035)
% --(axis cs:0.111111111111111,11827.9876274324)
% --(axis cs:0.101010101010101,11857.490816138)
% --(axis cs:0.0909090909090909,11722.65334892)
% --(axis cs:0.0808080808080808,11921.0027308673)
% --(axis cs:0.0707070707070707,11998.3298923509)
% --(axis cs:0.0606060606060606,11895.2122903496)
% --(axis cs:0.0505050505050505,11796.0562071336)
% --(axis cs:0.0404040404040404,11725.7428899061)
% --(axis cs:0.0303030303030303,12271.7236346711)
% --(axis cs:0.0202020202020202,11953.7778583643)
% --(axis cs:0.0101010101010101,22843.5054323817)
% --(axis cs:0,37261.048791268)
% --cycle;

\addplot [thick, cmcd]
table {%
0 37209.40234375
0.0101010101010101 22274.185546875
0.0202020202020202 11609.0208740234
0.0303030303030303 11917.9553222656
0.0404040404040404 11585.8796386719
0.0505050505050505 11722.6560058594
0.0606060606060606 11774.01171875
0.0707070707070707 11784.1596679688
0.0808080808080808 11782.5646972656
0.0909090909090909 11621.4936523438
0.101010101010101 11710.7014160156
0.111111111111111 11658.0123291016
0.121212121212121 11671.7119140625
0.131313131313131 11656.3020019531
0.141414141414141 11654.3674316406
0.151515151515152 11773.7125244141
0.161616161616162 11657.5759277344
0.171717171717172 11718.037109375
0.181818181818182 11676.4378662109
0.191919191919192 11616.5787353516
0.202020202020202 11635.583984375
0.212121212121212 11691.4494628906
0.222222222222222 11645.9500732422
0.232323232323232 11711.2658691406
0.242424242424242 11695.0181884766
0.252525252525253 11687.7362060547
0.262626262626263 11714.8421630859
0.272727272727273 11693.9029541016
0.282828282828283 11657.650390625
0.292929292929293 11682.4071044922
0.303030303030303 11727.2495117188
0.313131313131313 11644.9204101562
0.323232323232323 11688.4632568359
0.333333333333333 11648.5130615234
0.343434343434343 11677.2326660156
0.353535353535354 11661.4447021484
0.363636363636364 11673.9150390625
0.373737373737374 11696.2459716797
0.383838383838384 11670.4268798828
0.393939393939394 11699.8959960938
0.404040404040404 11643.3038330078
0.414141414141414 11697.1418457031
0.424242424242424 11685.0765380859
0.434343434343434 11730.4418945312
0.444444444444444 11614.4680175781
0.454545454545455 11658.5092773438
0.464646464646465 11663.2652587891
0.474747474747475 11664.3444824219
0.484848484848485 11712.5128173828
0.494949494949495 11649.8937988281
0.505050505050505 11674.8125
0.515151515151515 11695.4204101562
0.525252525252525 11704.4206542969
0.535353535353535 11706.3872070312
0.545454545454546 11739.4840087891
0.555555555555556 11698.9571533203
0.565656565656566 11695.3558349609
0.575757575757576 11682.9608154297
0.585858585858586 11687.7303466797
0.595959595959596 11650.3787841797
0.606060606060606 11698.484375
0.616161616161616 11676.6435546875
0.626262626262626 11667.6303710938
0.636363636363636 11689.0157470703
0.646464646464647 11648.4780273438
0.656565656565657 11691.0842285156
0.666666666666667 11674.9296875
0.676767676767677 11695.6435546875
0.686868686868687 11732.0628662109
0.696969696969697 11693.8345947266
0.707070707070707 11681.3623046875
0.717171717171717 11726.6846923828
0.727272727272727 11668.9162597656
0.737373737373737 11650.6634521484
0.747474747474748 11678.0029296875
0.757575757575758 11683.0562744141
0.767676767676768 11693.4841308594
0.777777777777778 11681.5397949219
0.787878787878788 11709.8214111328
0.797979797979798 11686.0386962891
0.808080808080808 11679.5980224609
0.818181818181818 11677.7410888672
0.828282828282828 11692.5902099609
0.838383838383838 11684.1358642578
0.848484848484849 11695.2088623047
0.858585858585859 11679.66796875
0.868686868686869 11727.6525878906
0.878787878787879 11696.2946777344
0.888888888888889 11703.552734375
0.898989898989899 11695.7163085938
0.909090909090909 11669.1811523438
0.919191919191919 11691.4171142578
0.929292929292929 11670.3869628906
0.939393939393939 11677.2220458984
0.94949494949495 11643.8161621094
0.95959595959596 11681.9992675781
0.96969696969697 11689.8988037109
0.97979797979798 11706.0447998047
0.98989898989899 11709.7407226562
1 11684.8481445312
};



\end{axis}

\end{tikzpicture}

\end{document}

==> results/w2_plots/stmm_dim50.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=results/]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\input{results/utils/colors}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
title={\textbf{STMM} ($d=50$)},
xlabel={Steps},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
% xtick={0,0.01,0.02,...,1},
% xticklabels={0,0.5,1},
y grid style={darkgray176},
ylabel={$\mathcal{W}_2$},
ymajorgrids,
ymin=0, ymax=5000,
ytick style={color=black},
log basis y={10},
% ymode=log,
log origin=infty,
]


%%%%%%%%%%%%%%%%%%%%%%%%% MFVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mfvi, fill opacity=0.3]
% (axis cs:0,8583.60669560756)
% --(axis cs:0,8507.48876337682)
% --(axis cs:0.0101010101010101,3914.59223412996)
% --(axis cs:0.0202020202020202,2576.6024173062)
% --(axis cs:0.0303030303030303,2170.86895668747)
% --(axis cs:0.0404040404040404,1997.39792898896)
% --(axis cs:0.0505050505050505,2045.35158834075)
% --(axis cs:0.0606060606060606,2301.60737720799)
% --(axis cs:0.0707070707070707,2545.98337041892)
% --(axis cs:0.0808080808080808,2739.42921970042)
% --(axis cs:0.0909090909090909,2876.35646515277)
% --(axis cs:0.101010101010101,2965.13495110849)
% --(axis cs:0.111111111111111,3009.36081433946)
% --(axis cs:0.121212121212121,3017.21404203474)
% --(axis cs:0.131313131313131,3017.24350253449)
% --(axis cs:0.141414141414141,3015.64972225452)
% --(axis cs:0.151515151515152,3017.56602384514)
% --(axis cs:0.161616161616162,3018.85720218616)
% --(axis cs:0.171717171717172,3019.24536902662)
% --(axis cs:0.181818181818182,3018.54646108336)
% --(axis cs:0.191919191919192,3016.21897315786)
% --(axis cs:0.202020202020202,3017.71539995636)
% --(axis cs:0.212121212121212,3017.47186688724)
% --(axis cs:0.222222222222222,3018.85838943488)
% --(axis cs:0.232323232323232,3017.30432233144)
% --(axis cs:0.242424242424242,3018.45575308194)
% --(axis cs:0.252525252525253,3017.64189450234)
% --(axis cs:0.262626262626263,3018.47027960761)
% --(axis cs:0.272727272727273,3017.83307400986)
% --(axis cs:0.282828282828283,3018.49249092682)
% --(axis cs:0.292929292929293,3017.34858566732)
% --(axis cs:0.303030303030303,3016.97201102231)
% --(axis cs:0.313131313131313,3017.37324956801)
% --(axis cs:0.323232323232323,3017.56092375193)
% --(axis cs:0.333333333333333,3018.46134731122)
% --(axis cs:0.343434343434343,3016.48071344501)
% --(axis cs:0.353535353535354,3018.99808175377)
% --(axis cs:0.363636363636364,3019.33979736897)
% --(axis cs:0.373737373737374,3017.32510749888)
% --(axis cs:0.383838383838384,3018.8553986688)
% --(axis cs:0.393939393939394,3016.8716170396)
% --(axis cs:0.404040404040404,3017.31150652903)
% --(axis cs:0.414141414141414,3016.02946539159)
% --(axis cs:0.424242424242424,3018.32668118534)
% --(axis cs:0.434343434343434,3019.21595416034)
% --(axis cs:0.444444444444444,3017.79540620063)
% --(axis cs:0.454545454545455,3019.79389153827)
% --(axis cs:0.464646464646465,3017.08849671202)
% --(axis cs:0.474747474747475,3015.51532499614)
% --(axis cs:0.484848484848485,3018.0717030528)
% --(axis cs:0.494949494949495,3015.85398563474)
% --(axis cs:0.505050505050505,3017.06613462429)
% --(axis cs:0.515151515151515,3018.12509042266)
% --(axis cs:0.525252525252525,3017.94765885328)
% --(axis cs:0.535353535353535,3017.73008023455)
% --(axis cs:0.545454545454546,3016.53377164766)
% --(axis cs:0.555555555555556,3017.72369102041)
% --(axis cs:0.565656565656566,3017.59965565935)
% --(axis cs:0.575757575757576,3018.3581349704)
% --(axis cs:0.585858585858586,3018.89022991295)
% --(axis cs:0.595959595959596,3016.3860755601)
% --(axis cs:0.606060606060606,3017.04553139652)
% --(axis cs:0.616161616161616,3016.90065132915)
% --(axis cs:0.626262626262626,3016.11311924816)
% --(axis cs:0.636363636363636,3018.97037991715)
% --(axis cs:0.646464646464647,3019.42759915276)
% --(axis cs:0.656565656565657,3017.61722164449)
% --(axis cs:0.666666666666667,3017.3978306287)
% --(axis cs:0.676767676767677,3017.93029913682)
% --(axis cs:0.686868686868687,3018.43196422737)
% --(axis cs:0.696969696969697,3018.67051376823)
% --(axis cs:0.707070707070707,3017.74091922373)
% --(axis cs:0.717171717171717,3016.65023491991)
% --(axis cs:0.727272727272727,3017.7383687625)
% --(axis cs:0.737373737373737,3018.37116421993)
% --(axis cs:0.747474747474748,3017.09990686984)
% --(axis cs:0.757575757575758,3017.43906587111)
% --(axis cs:0.767676767676768,3018.24964240479)
% --(axis cs:0.777777777777778,3018.06923294293)
% --(axis cs:0.787878787878788,3017.4277518717)
% --(axis cs:0.797979797979798,3016.09136521977)
% --(axis cs:0.808080808080808,3017.86074299743)
% --(axis cs:0.818181818181818,3017.79758421727)
% --(axis cs:0.828282828282828,3017.70021479231)
% --(axis cs:0.838383838383838,3018.69929574029)
% --(axis cs:0.848484848484849,3016.92087182984)
% --(axis cs:0.858585858585859,3017.45366344856)
% --(axis cs:0.868686868686869,3017.43804353111)
% --(axis cs:0.878787878787879,3017.55748894216)
% --(axis cs:0.888888888888889,3016.61963973628)
% --(axis cs:0.898989898989899,3018.13487637709)
% --(axis cs:0.909090909090909,3018.30682149999)
% --(axis cs:0.919191919191919,3018.3307087732)
% --(axis cs:0.929292929292929,3018.38958706756)
% --(axis cs:0.939393939393939,3017.03107939014)
% --(axis cs:0.94949494949495,3017.96359834105)
% --(axis cs:0.95959595959596,3017.80895129079)
% --(axis cs:0.96969696969697,3018.4176939377)
% --(axis cs:0.97979797979798,3018.78363976684)
% --(axis cs:0.98989898989899,3016.29427479672)
% --(axis cs:1,3015.77415645108)
% --(axis cs:1,3019.68397343173)
% --(axis cs:1,3019.68397343173)
% --(axis cs:0.98989898989899,3020.88089610171)
% --(axis cs:0.97979797979798,3022.73363318238)
% --(axis cs:0.96969696969697,3022.1344911209)
% --(axis cs:0.95959595959596,3021.21515759593)
% --(axis cs:0.94949494949495,3020.12197294801)
% --(axis cs:0.939393939393939,3020.31956758252)
% --(axis cs:0.929292929292929,3022.38433871369)
% --(axis cs:0.919191919191919,3022.61832687133)
% --(axis cs:0.909090909090909,3023.47601541407)
% --(axis cs:0.898989898989899,3020.55720125962)
% --(axis cs:0.888888888888889,3020.38756241216)
% --(axis cs:0.878787878787879,3022.88056037425)
% --(axis cs:0.868686868686869,3020.54273039467)
% --(axis cs:0.858585858585859,3022.45399036003)
% --(axis cs:0.848484848484849,3020.91134252562)
% --(axis cs:0.838383838383838,3023.50370718939)
% --(axis cs:0.828282828282828,3022.24631841082)
% --(axis cs:0.818181818181818,3021.31313355617)
% --(axis cs:0.808080808080808,3022.12662272523)
% --(axis cs:0.797979797979798,3020.25293409664)
% --(axis cs:0.787878787878788,3021.56986775721)
% --(axis cs:0.777777777777778,3022.97996139301)
% --(axis cs:0.767676767676768,3022.81127068115)
% --(axis cs:0.757575757575758,3020.4419155742)
% --(axis cs:0.747474747474748,3020.26966100125)
% --(axis cs:0.737373737373737,3020.6433011121)
% --(axis cs:0.727272727272727,3021.34427283906)
% --(axis cs:0.717171717171717,3021.74814154493)
% --(axis cs:0.707070707070707,3020.7895983544)
% --(axis cs:0.696969696969697,3022.0763734388)
% --(axis cs:0.686868686868687,3020.81046741325)
% --(axis cs:0.676767676767677,3020.70269646865)
% --(axis cs:0.666666666666667,3022.70757708615)
% --(axis cs:0.656565656565657,3020.93508548441)
% --(axis cs:0.646464646464647,3021.82490328865)
% --(axis cs:0.636363636363636,3021.71126070785)
% --(axis cs:0.626262626262626,3021.8806551659)
% --(axis cs:0.616161616161616,3023.04380667866)
% --(axis cs:0.606060606060606,3020.92321860348)
% --(axis cs:0.595959595959596,3022.08255236958)
% --(axis cs:0.585858585858586,3023.21871784096)
% --(axis cs:0.575757575757576,3021.64040018585)
% --(axis cs:0.565656565656566,3021.67756602034)
% --(axis cs:0.555555555555556,3022.60620399912)
% --(axis cs:0.545454545454546,3020.23154817656)
% --(axis cs:0.535353535353535,3021.17195833967)
% --(axis cs:0.525252525252525,3022.8899876311)
% --(axis cs:0.515151515151515,3022.7030956125)
% --(axis cs:0.505050505050505,3020.72970277806)
% --(axis cs:0.494949494949495,3021.53047481447)
% --(axis cs:0.484848484848485,3020.61982526751)
% --(axis cs:0.474747474747475,3022.03576142964)
% --(axis cs:0.464646464646465,3020.50757262392)
% --(axis cs:0.454545454545455,3021.70580328595)
% --(axis cs:0.444444444444444,3021.49280180719)
% --(axis cs:0.434343434343434,3020.42296185528)
% --(axis cs:0.424242424242424,3021.74741549435)
% --(axis cs:0.414141414141414,3020.80940179591)
% --(axis cs:0.404040404040404,3021.26320050222)
% --(axis cs:0.393939393939394,3021.7412369643)
% --(axis cs:0.383838383838384,3021.77558277651)
% --(axis cs:0.373737373737374,3022.80501945425)
% --(axis cs:0.363636363636364,3022.32591308025)
% --(axis cs:0.353535353535354,3022.54830496498)
% --(axis cs:0.343434343434343,3021.85644475811)
% --(axis cs:0.333333333333333,3022.73549106768)
% --(axis cs:0.323232323232323,3021.01866609182)
% --(axis cs:0.313131313131313,3021.53232904527)
% --(axis cs:0.303030303030303,3020.96243721988)
% --(axis cs:0.292929292929293,3020.47752517252)
% --(axis cs:0.282828282828283,3022.06024344818)
% --(axis cs:0.272727272727273,3021.00145968154)
% --(axis cs:0.262626262626263,3022.00353631036)
% --(axis cs:0.252525252525253,3021.68232424766)
% --(axis cs:0.242424242424242,3022.15472055087)
% --(axis cs:0.232323232323232,3022.89556780527)
% --(axis cs:0.222222222222222,3021.08216232294)
% --(axis cs:0.212121212121212,3021.72509356198)
% --(axis cs:0.202020202020202,3020.92327191864)
% --(axis cs:0.191919191919192,3020.52071190073)
% --(axis cs:0.181818181818182,3020.94786264711)
% --(axis cs:0.171717171717172,3021.76647179369)
% --(axis cs:0.161616161616162,3022.00333248181)
% --(axis cs:0.151515151515152,3021.24073885017)
% --(axis cs:0.141414141414141,3020.44738467908)
% --(axis cs:0.131313131313131,3023.07986172332)
% --(axis cs:0.121212121212121,3020.66181245744)
% --(axis cs:0.111111111111111,3012.00637316054)
% --(axis cs:0.101010101010101,2970.37505865713)
% --(axis cs:0.0909090909090909,2883.02103728863)
% --(axis cs:0.0808080808080808,2744.23130276051)
% --(axis cs:0.0707070707070707,2553.0378087803)
% --(axis cs:0.0606060606060606,2308.9852741592)
% --(axis cs:0.0505050505050505,2051.94516458894)
% --(axis cs:0.0404040404040404,2002.93242379425)
% --(axis cs:0.0303030303030303,2185.04815757034)
% --(axis cs:0.0202020202020202,2593.04540984224)
% --(axis cs:0.0101010101010101,3951.13213110442)
% --(axis cs:0,8583.60669560756)
% --cycle;

\addplot [thick, mfvi]
table {%
0 8545.54772949219
0.0101010101010101 3932.86218261719
0.0202020202020202 2584.82391357422
0.0303030303030303 2177.95855712891
0.0404040404040404 2000.1651763916
0.0505050505050505 2048.64837646484
0.0606060606060606 2305.29632568359
0.0707070707070707 2549.51058959961
0.0808080808080808 2741.83026123047
0.0909090909090909 2879.6887512207
0.101010101010101 2967.75500488281
0.111111111111111 3010.68359375
0.121212121212121 3018.93792724609
0.131313131313131 3020.16168212891
0.141414141414141 3018.0485534668
0.151515151515152 3019.40338134766
0.161616161616162 3020.43026733398
0.171717171717172 3020.50592041016
0.181818181818182 3019.74716186523
0.191919191919192 3018.3698425293
0.202020202020202 3019.3193359375
0.212121212121212 3019.59848022461
0.222222222222222 3019.97027587891
0.232323232323232 3020.09994506836
0.242424242424242 3020.30523681641
0.252525252525253 3019.662109375
0.262626262626263 3020.23690795898
0.272727272727273 3019.4172668457
0.282828282828283 3020.2763671875
0.292929292929293 3018.91305541992
0.303030303030303 3018.96722412109
0.313131313131313 3019.45278930664
0.323232323232323 3019.28979492188
0.333333333333333 3020.59841918945
0.343434343434343 3019.16857910156
0.353535353535354 3020.77319335938
0.363636363636364 3020.83285522461
0.373737373737374 3020.06506347656
0.383838383838384 3020.31549072266
0.393939393939394 3019.30642700195
0.404040404040404 3019.28735351562
0.414141414141414 3018.41943359375
0.424242424242424 3020.03704833984
0.434343434343434 3019.81945800781
0.444444444444444 3019.64410400391
0.454545454545455 3020.74984741211
0.464646464646465 3018.79803466797
0.474747474747475 3018.77554321289
0.484848484848485 3019.34576416016
0.494949494949495 3018.69223022461
0.505050505050505 3018.89791870117
0.515151515151515 3020.41409301758
0.525252525252525 3020.41882324219
0.535353535353535 3019.45101928711
0.545454545454546 3018.38265991211
0.555555555555556 3020.16494750977
0.565656565656566 3019.63861083984
0.575757575757576 3019.99926757812
0.585858585858586 3021.05447387695
0.595959595959596 3019.23431396484
0.606060606060606 3018.984375
0.616161616161616 3019.97222900391
0.626262626262626 3018.99688720703
0.636363636363636 3020.3408203125
0.646464646464647 3020.6262512207
0.656565656565657 3019.27615356445
0.666666666666667 3020.05270385742
0.676767676767677 3019.31649780273
0.686868686868687 3019.62121582031
0.696969696969697 3020.37344360352
0.707070707070707 3019.26525878906
0.717171717171717 3019.19918823242
0.727272727272727 3019.54132080078
0.737373737373737 3019.50723266602
0.747474747474748 3018.68478393555
0.757575757575758 3018.94049072266
0.767676767676768 3020.53045654297
0.777777777777778 3020.52459716797
0.787878787878788 3019.49880981445
0.797979797979798 3018.1721496582
0.808080808080808 3019.99368286133
0.818181818181818 3019.55535888672
0.828282828282828 3019.97326660156
0.838383838383838 3021.10150146484
0.848484848484849 3018.91610717773
0.858585858585859 3019.9538269043
0.868686868686869 3018.99038696289
0.878787878787879 3020.2190246582
0.888888888888889 3018.50360107422
0.898989898989899 3019.34603881836
0.909090909090909 3020.89141845703
0.919191919191919 3020.47451782227
0.929292929292929 3020.38696289062
0.939393939393939 3018.67532348633
0.94949494949495 3019.04278564453
0.95959595959596 3019.51205444336
0.96969696969697 3020.2760925293
0.97979797979798 3020.75863647461
0.98989898989899 3018.58758544922
1 3017.72906494141
};


%%%%%%%%%%%%%%%%%%%%%%%%% GMMVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=gmmvi, fill opacity=0.3]
% (axis cs:0,11785.9523293631)
% --(axis cs:0,11364.3438132151)
% --(axis cs:0.0101010101010101,2670.73067323121)
% --(axis cs:0.0202020202020202,2753.65491951902)
% --(axis cs:0.0303030303030303,1922.54893275889)
% --(axis cs:0.0404040404040404,1682.78293543954)
% --(axis cs:0.0505050505050505,1518.03217945965)
% --(axis cs:0.0606060606060606,1381.68120899692)
% --(axis cs:0.0707070707070707,1625.03825223845)
% --(axis cs:0.0808080808080808,1408.60960822693)
% --(axis cs:0.0909090909090909,1340.12278380718)
% --(axis cs:0.101010101010101,1272.52943486169)
% --(axis cs:0.111111111111111,1349.26535651819)
% --(axis cs:0.121212121212121,1202.98896268265)
% --(axis cs:0.131313131313131,1156.59512549516)
% --(axis cs:0.141414141414141,1124.75134914587)
% --(axis cs:0.151515151515152,1143.26263600391)
% --(axis cs:0.161616161616162,1150.59489117474)
% --(axis cs:0.171717171717172,1157.22690219387)
% --(axis cs:0.181818181818182,1140.43295389017)
% --(axis cs:0.191919191919192,1158.07290911781)
% --(axis cs:0.202020202020202,1118.04320246592)
% --(axis cs:0.212121212121212,1102.07050499716)
% --(axis cs:0.222222222222222,1125.50157724009)
% --(axis cs:0.232323232323232,1147.54074514678)
% --(axis cs:0.242424242424242,1134.8034763717)
% --(axis cs:0.252525252525253,1031.20032800496)
% --(axis cs:0.262626262626263,1084.29130536752)
% --(axis cs:0.272727272727273,1105.0880940114)
% --(axis cs:0.282828282828283,1095.62286830181)
% --(axis cs:0.292929292929293,1056.2284007717)
% --(axis cs:0.303030303030303,1039.751718185)
% --(axis cs:0.313131313131313,972.736392568696)
% --(axis cs:0.323232323232323,994.291336526265)
% --(axis cs:0.333333333333333,1050.87494781125)
% --(axis cs:0.343434343434343,996.040143018232)
% --(axis cs:0.353535353535354,1021.72887494182)
% --(axis cs:0.363636363636364,987.066943405251)
% --(axis cs:0.373737373737374,960.451960571653)
% --(axis cs:0.383838383838384,978.514306686965)
% --(axis cs:0.393939393939394,1105.40285363628)
% --(axis cs:0.404040404040404,985.533576559442)
% --(axis cs:0.414141414141414,931.207161391746)
% --(axis cs:0.424242424242424,1052.38843052009)
% --(axis cs:0.434343434343434,959.261059081814)
% --(axis cs:0.444444444444444,931.622931513195)
% --(axis cs:0.454545454545455,916.134296359324)
% --(axis cs:0.464646464646465,956.933071736293)
% --(axis cs:0.474747474747475,927.214711689069)
% --(axis cs:0.484848484848485,929.677250180296)
% --(axis cs:0.494949494949495,979.201694471285)
% --(axis cs:0.505050505050505,955.105293251582)
% --(axis cs:0.515151515151515,927.219176624745)
% --(axis cs:0.525252525252525,915.150887065335)
% --(axis cs:0.535353535353535,983.105985827072)
% --(axis cs:0.545454545454546,915.249603714381)
% --(axis cs:0.555555555555556,1049.2057588177)
% --(axis cs:0.565656565656566,989.318625760344)
% --(axis cs:0.575757575757576,894.932853492679)
% --(axis cs:0.585858585858586,928.119323711074)
% --(axis cs:0.595959595959596,995.256060890419)
% --(axis cs:0.606060606060606,901.698398775341)
% --(axis cs:0.616161616161616,983.391207702387)
% --(axis cs:0.626262626262626,908.421631099633)
% --(axis cs:0.636363636363636,947.341550669654)
% --(axis cs:0.646464646464647,905.804057873746)
% --(axis cs:0.656565656565657,959.83844279038)
% --(axis cs:0.666666666666667,890.290236074459)
% --(axis cs:0.676767676767677,958.367143614019)
% --(axis cs:0.686868686868687,947.71412792478)
% --(axis cs:0.696969696969697,973.470154937018)
% --(axis cs:0.707070707070707,960.07171873191)
% --(axis cs:0.717171717171717,927.560178028714)
% --(axis cs:0.727272727272727,906.899055596438)
% --(axis cs:0.737373737373737,937.478030272732)
% --(axis cs:0.747474747474748,921.023864437684)
% --(axis cs:0.757575757575758,979.516421499561)
% --(axis cs:0.767676767676768,960.356942904925)
% --(axis cs:0.777777777777778,984.846188220762)
% --(axis cs:0.787878787878788,937.269462881976)
% --(axis cs:0.797979797979798,924.705222518071)
% --(axis cs:0.808080808080808,924.440298663448)
% --(axis cs:0.818181818181818,907.503736704463)
% --(axis cs:0.828282828282828,917.778512762963)
% --(axis cs:0.838383838383838,887.934692232796)
% --(axis cs:0.848484848484849,871.830324258547)
% --(axis cs:0.858585858585859,936.267311927845)
% --(axis cs:0.868686868686869,936.63455722382)
% --(axis cs:0.878787878787879,914.085443768061)
% --(axis cs:0.888888888888889,898.473383395125)
% --(axis cs:0.898989898989899,895.782495148174)
% --(axis cs:0.909090909090909,902.545063639941)
% --(axis cs:0.919191919191919,914.59656212923)
% --(axis cs:0.929292929292929,918.08474971154)
% --(axis cs:0.939393939393939,868.088382913601)
% --(axis cs:0.94949494949495,893.071275516921)
% --(axis cs:0.95959595959596,893.110767732623)
% --(axis cs:0.96969696969697,894.068565013357)
% --(axis cs:0.97979797979798,875.323245721398)
% --(axis cs:0.98989898989899,905.14844157505)
% --(axis cs:1,898.474846024307)
% --(axis cs:1,1343.22629533311)
% --(axis cs:1,1343.22629533311)
% --(axis cs:0.98989898989899,1438.34331867886)
% --(axis cs:0.97979797979798,1382.98719434208)
% --(axis cs:0.96969696969697,1422.32077824836)
% --(axis cs:0.95959595959596,1347.77459298515)
% --(axis cs:0.94949494949495,1412.31710644109)
% --(axis cs:0.939393939393939,1375.63314418601)
% --(axis cs:0.929292929292929,1415.55401371619)
% --(axis cs:0.919191919191919,1430.30221106413)
% --(axis cs:0.909090909090909,1428.5257524001)
% --(axis cs:0.898989898989899,1401.51363217116)
% --(axis cs:0.888888888888889,1428.2566275912)
% --(axis cs:0.878787878787879,1410.41409846827)
% --(axis cs:0.868686868686869,1416.81336452911)
% --(axis cs:0.858585858585859,1476.91402352137)
% --(axis cs:0.848484848484849,1430.04095259692)
% --(axis cs:0.838383838383838,1361.12844863634)
% --(axis cs:0.828282828282828,1452.05101604563)
% --(axis cs:0.818181818181818,1492.33024767054)
% --(axis cs:0.808080808080808,1526.07322062366)
% --(axis cs:0.797979797979798,1481.48027858056)
% --(axis cs:0.787878787878788,1418.25669068248)
% --(axis cs:0.777777777777778,1431.3685639765)
% --(axis cs:0.767676767676768,1457.69023727086)
% --(axis cs:0.757575757575758,1413.23875122993)
% --(axis cs:0.747474747474748,1489.96926910724)
% --(axis cs:0.737373737373737,1387.67370312571)
% --(axis cs:0.727272727272727,1669.36231220141)
% --(axis cs:0.717171717171717,1462.60801960312)
% --(axis cs:0.707070707070707,1430.75614686868)
% --(axis cs:0.696969696969697,1430.78266793896)
% --(axis cs:0.686868686868687,1383.4040666553)
% --(axis cs:0.676767676767677,1478.42790033129)
% --(axis cs:0.666666666666667,1390.8058027439)
% --(axis cs:0.656565656565657,1441.47309590591)
% --(axis cs:0.646464646464647,1482.422306262)
% --(axis cs:0.636363636363636,1430.13296715261)
% --(axis cs:0.626262626262626,1369.04899573142)
% --(axis cs:0.616161616161616,1493.14896868921)
% --(axis cs:0.606060606060606,1401.54619961333)
% --(axis cs:0.595959595959596,1502.72625417306)
% --(axis cs:0.585858585858586,1427.95903017076)
% --(axis cs:0.575757575757576,1423.5733110581)
% --(axis cs:0.565656565656566,1509.7157675502)
% --(axis cs:0.555555555555556,1468.02551864812)
% --(axis cs:0.545454545454546,1406.86993363913)
% --(axis cs:0.535353535353535,1425.18010120906)
% --(axis cs:0.525252525252525,1405.46211952646)
% --(axis cs:0.515151515151515,1474.76147523072)
% --(axis cs:0.505050505050505,1451.51782991736)
% --(axis cs:0.494949494949495,1426.53902818496)
% --(axis cs:0.484848484848485,1461.10364886756)
% --(axis cs:0.474747474747475,1408.59307334511)
% --(axis cs:0.464646464646465,1487.84277665238)
% --(axis cs:0.454545454545455,1418.51972585747)
% --(axis cs:0.444444444444444,1465.79761597216)
% --(axis cs:0.434343434343434,1442.86470385764)
% --(axis cs:0.424242424242424,1485.58375270745)
% --(axis cs:0.414141414141414,1491.74643663072)
% --(axis cs:0.404040404040404,1575.25313608704)
% --(axis cs:0.393939393939394,1478.27614721821)
% --(axis cs:0.383838383838384,1383.71100459233)
% --(axis cs:0.373737373737374,1393.48106860315)
% --(axis cs:0.363636363636364,1478.87221980276)
% --(axis cs:0.353535353535354,1457.16564104939)
% --(axis cs:0.343434343434343,1471.21229838802)
% --(axis cs:0.333333333333333,1538.20903656375)
% --(axis cs:0.323232323232323,1443.31965590538)
% --(axis cs:0.313131313131313,1646.12043421353)
% --(axis cs:0.303030303030303,1523.99635920758)
% --(axis cs:0.292929292929293,1480.66747325173)
% --(axis cs:0.282828282828283,1486.73910069233)
% --(axis cs:0.272727272727273,1604.36710618392)
% --(axis cs:0.262626262626263,1483.40248125357)
% --(axis cs:0.252525252525253,1556.85258947551)
% --(axis cs:0.242424242424242,1581.52654071815)
% --(axis cs:0.232323232323232,1463.4581562204)
% --(axis cs:0.222222222222222,1523.90683950795)
% --(axis cs:0.212121212121212,1515.3378964921)
% --(axis cs:0.202020202020202,1539.60163395986)
% --(axis cs:0.191919191919192,1557.12936139)
% --(axis cs:0.181818181818182,1600.01753133932)
% --(axis cs:0.171717171717172,1667.2608602573)
% --(axis cs:0.161616161616162,1636.94308795123)
% --(axis cs:0.151515151515152,1612.09649485547)
% --(axis cs:0.141414141414141,1974.04134494593)
% --(axis cs:0.131313131313131,1515.44500512007)
% --(axis cs:0.121212121212121,1667.6101584111)
% --(axis cs:0.111111111111111,1646.60308220251)
% --(axis cs:0.101010101010101,1714.48930293128)
% --(axis cs:0.0909090909090909,1704.69911560688)
% --(axis cs:0.0808080808080808,1797.11725944885)
% --(axis cs:0.0707070707070707,2162.9378219803)
% --(axis cs:0.0606060606060606,1955.45605906948)
% --(axis cs:0.0505050505050505,1985.70604075519)
% --(axis cs:0.0404040404040404,2170.76149815421)
% --(axis cs:0.0303030303030303,2405.36958530751)
% --(axis cs:0.0202020202020202,3146.45823966066)
% --(axis cs:0.0101010101010101,2838.0892120227)
% --(axis cs:0,11785.9523293631)
% --cycle;

\addplot [thick, gmmvi]
table {%
0 11575.1480712891
0.0101010101010101 2754.40994262695
0.0202020202020202 2950.05657958984
0.0303030303030303 2163.9592590332
0.0404040404040404 1926.77221679688
0.0505050505050505 1751.86911010742
0.0606060606060606 1668.5686340332
0.0707070707070707 1893.98803710938
0.0808080808080808 1602.86343383789
0.0909090909090909 1522.41094970703
0.101010101010101 1493.50936889648
0.111111111111111 1497.93421936035
0.121212121212121 1435.29956054688
0.131313131313131 1336.02006530762
0.141414141414141 1549.3963470459
0.151515151515152 1377.67956542969
0.161616161616162 1393.76898956299
0.171717171717172 1412.24388122559
0.181818181818182 1370.22524261475
0.191919191919192 1357.60113525391
0.202020202020202 1328.82241821289
0.212121212121212 1308.70420074463
0.222222222222222 1324.70420837402
0.232323232323232 1305.49945068359
0.242424242424242 1358.16500854492
0.252525252525253 1294.02645874023
0.262626262626263 1283.84689331055
0.272727272727273 1354.72760009766
0.282828282828283 1291.18098449707
0.292929292929293 1268.44793701172
0.303030303030303 1281.87403869629
0.313131313131313 1309.42841339111
0.323232323232323 1218.80549621582
0.333333333333333 1294.5419921875
0.343434343434343 1233.62622070312
0.353535353535354 1239.44725799561
0.363636363636364 1232.969581604
0.373737373737374 1176.9665145874
0.383838383838384 1181.11265563965
0.393939393939394 1291.83950042725
0.404040404040404 1280.39335632324
0.414141414141414 1211.47679901123
0.424242424242424 1268.98609161377
0.434343434343434 1201.06288146973
0.444444444444444 1198.71027374268
0.454545454545455 1167.3270111084
0.464646464646465 1222.38792419434
0.474747474747475 1167.90389251709
0.484848484848485 1195.39044952393
0.494949494949495 1202.87036132812
0.505050505050505 1203.31156158447
0.515151515151515 1200.99032592773
0.525252525252525 1160.3065032959
0.535353535353535 1204.14304351807
0.545454545454546 1161.05976867676
0.555555555555556 1258.61563873291
0.565656565656566 1249.51719665527
0.575757575757576 1159.25308227539
0.585858585858586 1178.03917694092
0.595959595959596 1248.99115753174
0.606060606060606 1151.62229919434
0.616161616161616 1238.2700881958
0.626262626262626 1138.73531341553
0.636363636363636 1188.73725891113
0.646464646464647 1194.11318206787
0.656565656565657 1200.65576934814
0.666666666666667 1140.54801940918
0.676767676767677 1218.39752197266
0.686868686868687 1165.55909729004
0.696969696969697 1202.12641143799
0.707070707070707 1195.41393280029
0.717171717171717 1195.08409881592
0.727272727272727 1288.13068389893
0.737373737373737 1162.57586669922
0.747474747474748 1205.49656677246
0.757575757575758 1196.37758636475
0.767676767676768 1209.02359008789
0.777777777777778 1208.10737609863
0.787878787878788 1177.76307678223
0.797979797979798 1203.09275054932
0.808080808080808 1225.25675964355
0.818181818181818 1199.9169921875
0.828282828282828 1184.9147644043
0.838383838383838 1124.53157043457
0.848484848484849 1150.93563842773
0.858585858585859 1206.59066772461
0.868686868686869 1176.72396087646
0.878787878787879 1162.24977111816
0.888888888888889 1163.36500549316
0.898989898989899 1148.64806365967
0.909090909090909 1165.53540802002
0.919191919191919 1172.44938659668
0.929292929292929 1166.81938171387
0.939393939393939 1121.8607635498
0.94949494949495 1152.694190979
0.95959595959596 1120.44268035889
0.96969696969697 1158.19467163086
0.97979797979798 1129.15522003174
0.98989898989899 1171.74588012695
1 1120.85057067871
};


%%%%%%%%%%%%%%%%%%%%%%%%% SMC %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=smc, fill opacity=0.3]
% (axis cs:0,3468.6403477373)
% --(axis cs:0,2796.2873866377)
% --(axis cs:0.0101010101010101,2796.2873866377)
% --(axis cs:0.0202020202020202,2796.2873866377)
% --(axis cs:0.0303030303030303,2796.2873866377)
% --(axis cs:0.0404040404040404,2796.2873866377)
% --(axis cs:0.0505050505050505,2796.2873866377)
% --(axis cs:0.0606060606060606,2796.2873866377)
% --(axis cs:0.0707070707070707,2796.2873866377)
% --(axis cs:0.0808080808080808,2796.2873866377)
% --(axis cs:0.0909090909090909,2796.2873866377)
% --(axis cs:0.101010101010101,2796.2873866377)
% --(axis cs:0.111111111111111,2796.2873866377)
% --(axis cs:0.121212121212121,2796.2873866377)
% --(axis cs:0.131313131313131,2796.2873866377)
% --(axis cs:0.141414141414141,2796.2873866377)
% --(axis cs:0.151515151515152,2796.2873866377)
% --(axis cs:0.161616161616162,2796.2873866377)
% --(axis cs:0.171717171717172,2796.2873866377)
% --(axis cs:0.181818181818182,2796.2873866377)
% --(axis cs:0.191919191919192,2796.2873866377)
% --(axis cs:0.202020202020202,2796.2873866377)
% --(axis cs:0.212121212121212,2796.2873866377)
% --(axis cs:0.222222222222222,2796.2873866377)
% --(axis cs:0.232323232323232,2796.2873866377)
% --(axis cs:0.242424242424242,2796.2873866377)
% --(axis cs:0.252525252525253,2796.2873866377)
% --(axis cs:0.262626262626263,2796.2873866377)
% --(axis cs:0.272727272727273,2796.2873866377)
% --(axis cs:0.282828282828283,2796.2873866377)
% --(axis cs:0.292929292929293,2796.2873866377)
% --(axis cs:0.303030303030303,2796.2873866377)
% --(axis cs:0.313131313131313,2796.2873866377)
% --(axis cs:0.323232323232323,2796.2873866377)
% --(axis cs:0.333333333333333,2796.2873866377)
% --(axis cs:0.343434343434343,2796.2873866377)
% --(axis cs:0.353535353535354,2796.2873866377)
% --(axis cs:0.363636363636364,2796.2873866377)
% --(axis cs:0.373737373737374,2796.2873866377)
% --(axis cs:0.383838383838384,2796.2873866377)
% --(axis cs:0.393939393939394,2796.2873866377)
% --(axis cs:0.404040404040404,2796.2873866377)
% --(axis cs:0.414141414141414,2796.2873866377)
% --(axis cs:0.424242424242424,2796.2873866377)
% --(axis cs:0.434343434343434,2796.2873866377)
% --(axis cs:0.444444444444444,2796.2873866377)
% --(axis cs:0.454545454545455,2796.2873866377)
% --(axis cs:0.464646464646465,2796.2873866377)
% --(axis cs:0.474747474747475,2796.2873866377)
% --(axis cs:0.484848484848485,2796.2873866377)
% --(axis cs:0.494949494949495,2796.2873866377)
% --(axis cs:0.505050505050505,2796.2873866377)
% --(axis cs:0.515151515151515,2796.2873866377)
% --(axis cs:0.525252525252525,2796.2873866377)
% --(axis cs:0.535353535353535,2796.2873866377)
% --(axis cs:0.545454545454546,2796.2873866377)
% --(axis cs:0.555555555555556,2796.2873866377)
% --(axis cs:0.565656565656566,2796.2873866377)
% --(axis cs:0.575757575757576,2796.2873866377)
% --(axis cs:0.585858585858586,2796.2873866377)
% --(axis cs:0.595959595959596,2796.2873866377)
% --(axis cs:0.606060606060606,2796.2873866377)
% --(axis cs:0.616161616161616,2796.2873866377)
% --(axis cs:0.626262626262626,2796.2873866377)
% --(axis cs:0.636363636363636,2796.2873866377)
% --(axis cs:0.646464646464647,2796.2873866377)
% --(axis cs:0.656565656565657,2796.2873866377)
% --(axis cs:0.666666666666667,2796.2873866377)
% --(axis cs:0.676767676767677,2796.2873866377)
% --(axis cs:0.686868686868687,2796.2873866377)
% --(axis cs:0.696969696969697,2796.2873866377)
% --(axis cs:0.707070707070707,2796.2873866377)
% --(axis cs:0.717171717171717,2796.2873866377)
% --(axis cs:0.727272727272727,2796.2873866377)
% --(axis cs:0.737373737373737,2796.2873866377)
% --(axis cs:0.747474747474748,2796.2873866377)
% --(axis cs:0.757575757575758,2796.2873866377)
% --(axis cs:0.767676767676768,2796.2873866377)
% --(axis cs:0.777777777777778,2796.2873866377)
% --(axis cs:0.787878787878788,2796.2873866377)
% --(axis cs:0.797979797979798,2796.2873866377)
% --(axis cs:0.808080808080808,2796.2873866377)
% --(axis cs:0.818181818181818,2796.2873866377)
% --(axis cs:0.828282828282828,2796.2873866377)
% --(axis cs:0.838383838383838,2796.2873866377)
% --(axis cs:0.848484848484849,2796.2873866377)
% --(axis cs:0.858585858585859,2796.2873866377)
% --(axis cs:0.868686868686869,2796.2873866377)
% --(axis cs:0.878787878787879,2796.2873866377)
% --(axis cs:0.888888888888889,2796.2873866377)
% --(axis cs:0.898989898989899,2796.2873866377)
% --(axis cs:0.909090909090909,2796.2873866377)
% --(axis cs:0.919191919191919,2796.2873866377)
% --(axis cs:0.929292929292929,2796.2873866377)
% --(axis cs:0.939393939393939,2796.2873866377)
% --(axis cs:0.94949494949495,2796.2873866377)
% --(axis cs:0.95959595959596,2796.2873866377)
% --(axis cs:0.96969696969697,2796.2873866377)
% --(axis cs:0.97979797979798,2796.2873866377)
% --(axis cs:0.98989898989899,2796.2873866377)
% --(axis cs:1,2796.2873866377)
% --(axis cs:1,3468.6403477373)
% --(axis cs:1,3468.6403477373)
% --(axis cs:0.98989898989899,3468.6403477373)
% --(axis cs:0.97979797979798,3468.6403477373)
% --(axis cs:0.96969696969697,3468.6403477373)
% --(axis cs:0.95959595959596,3468.6403477373)
% --(axis cs:0.94949494949495,3468.6403477373)
% --(axis cs:0.939393939393939,3468.6403477373)
% --(axis cs:0.929292929292929,3468.6403477373)
% --(axis cs:0.919191919191919,3468.6403477373)
% --(axis cs:0.909090909090909,3468.6403477373)
% --(axis cs:0.898989898989899,3468.6403477373)
% --(axis cs:0.888888888888889,3468.6403477373)
% --(axis cs:0.878787878787879,3468.6403477373)
% --(axis cs:0.868686868686869,3468.6403477373)
% --(axis cs:0.858585858585859,3468.6403477373)
% --(axis cs:0.848484848484849,3468.6403477373)
% --(axis cs:0.838383838383838,3468.6403477373)
% --(axis cs:0.828282828282828,3468.6403477373)
% --(axis cs:0.818181818181818,3468.6403477373)
% --(axis cs:0.808080808080808,3468.6403477373)
% --(axis cs:0.797979797979798,3468.6403477373)
% --(axis cs:0.787878787878788,3468.6403477373)
% --(axis cs:0.777777777777778,3468.6403477373)
% --(axis cs:0.767676767676768,3468.6403477373)
% --(axis cs:0.757575757575758,3468.6403477373)
% --(axis cs:0.747474747474748,3468.6403477373)
% --(axis cs:0.737373737373737,3468.6403477373)
% --(axis cs:0.727272727272727,3468.6403477373)
% --(axis cs:0.717171717171717,3468.6403477373)
% --(axis cs:0.707070707070707,3468.6403477373)
% --(axis cs:0.696969696969697,3468.6403477373)
% --(axis cs:0.686868686868687,3468.6403477373)
% --(axis cs:0.676767676767677,3468.6403477373)
% --(axis cs:0.666666666666667,3468.6403477373)
% --(axis cs:0.656565656565657,3468.6403477373)
% --(axis cs:0.646464646464647,3468.6403477373)
% --(axis cs:0.636363636363636,3468.6403477373)
% --(axis cs:0.626262626262626,3468.6403477373)
% --(axis cs:0.616161616161616,3468.6403477373)
% --(axis cs:0.606060606060606,3468.6403477373)
% --(axis cs:0.595959595959596,3468.6403477373)
% --(axis cs:0.585858585858586,3468.6403477373)
% --(axis cs:0.575757575757576,3468.6403477373)
% --(axis cs:0.565656565656566,3468.6403477373)
% --(axis cs:0.555555555555556,3468.6403477373)
% --(axis cs:0.545454545454546,3468.6403477373)
% --(axis cs:0.535353535353535,3468.6403477373)
% --(axis cs:0.525252525252525,3468.6403477373)
% --(axis cs:0.515151515151515,3468.6403477373)
% --(axis cs:0.505050505050505,3468.6403477373)
% --(axis cs:0.494949494949495,3468.6403477373)
% --(axis cs:0.484848484848485,3468.6403477373)
% --(axis cs:0.474747474747475,3468.6403477373)
% --(axis cs:0.464646464646465,3468.6403477373)
% --(axis cs:0.454545454545455,3468.6403477373)
% --(axis cs:0.444444444444444,3468.6403477373)
% --(axis cs:0.434343434343434,3468.6403477373)
% --(axis cs:0.424242424242424,3468.6403477373)
% --(axis cs:0.414141414141414,3468.6403477373)
% --(axis cs:0.404040404040404,3468.6403477373)
% --(axis cs:0.393939393939394,3468.6403477373)
% --(axis cs:0.383838383838384,3468.6403477373)
% --(axis cs:0.373737373737374,3468.6403477373)
% --(axis cs:0.363636363636364,3468.6403477373)
% --(axis cs:0.353535353535354,3468.6403477373)
% --(axis cs:0.343434343434343,3468.6403477373)
% --(axis cs:0.333333333333333,3468.6403477373)
% --(axis cs:0.323232323232323,3468.6403477373)
% --(axis cs:0.313131313131313,3468.6403477373)
% --(axis cs:0.303030303030303,3468.6403477373)
% --(axis cs:0.292929292929293,3468.6403477373)
% --(axis cs:0.282828282828283,3468.6403477373)
% --(axis cs:0.272727272727273,3468.6403477373)
% --(axis cs:0.262626262626263,3468.6403477373)
% --(axis cs:0.252525252525253,3468.6403477373)
% --(axis cs:0.242424242424242,3468.6403477373)
% --(axis cs:0.232323232323232,3468.6403477373)
% --(axis cs:0.222222222222222,3468.6403477373)
% --(axis cs:0.212121212121212,3468.6403477373)
% --(axis cs:0.202020202020202,3468.6403477373)
% --(axis cs:0.191919191919192,3468.6403477373)
% --(axis cs:0.181818181818182,3468.6403477373)
% --(axis cs:0.171717171717172,3468.6403477373)
% --(axis cs:0.161616161616162,3468.6403477373)
% --(axis cs:0.151515151515152,3468.6403477373)
% --(axis cs:0.141414141414141,3468.6403477373)
% --(axis cs:0.131313131313131,3468.6403477373)
% --(axis cs:0.121212121212121,3468.6403477373)
% --(axis cs:0.111111111111111,3468.6403477373)
% --(axis cs:0.101010101010101,3468.6403477373)
% --(axis cs:0.0909090909090909,3468.6403477373)
% --(axis cs:0.0808080808080808,3468.6403477373)
% --(axis cs:0.0707070707070707,3468.6403477373)
% --(axis cs:0.0606060606060606,3468.6403477373)
% --(axis cs:0.0505050505050505,3468.6403477373)
% --(axis cs:0.0404040404040404,3468.6403477373)
% --(axis cs:0.0303030303030303,3468.6403477373)
% --(axis cs:0.0202020202020202,3468.6403477373)
% --(axis cs:0.0101010101010101,3468.6403477373)
% --(axis cs:0,3468.6403477373)
% --cycle;

\addplot [thick, smc]
table {%
0 3132.4638671875
0.0101010101010101 3132.4638671875
0.0202020202020202 3132.4638671875
0.0303030303030303 3132.4638671875
0.0404040404040404 3132.4638671875
0.0505050505050505 3132.4638671875
0.0606060606060606 3132.4638671875
0.0707070707070707 3132.4638671875
0.0808080808080808 3132.4638671875
0.0909090909090909 3132.4638671875
0.101010101010101 3132.4638671875
0.111111111111111 3132.4638671875
0.121212121212121 3132.4638671875
0.131313131313131 3132.4638671875
0.141414141414141 3132.4638671875
0.151515151515152 3132.4638671875
0.161616161616162 3132.4638671875
0.171717171717172 3132.4638671875
0.181818181818182 3132.4638671875
0.191919191919192 3132.4638671875
0.202020202020202 3132.4638671875
0.212121212121212 3132.4638671875
0.222222222222222 3132.4638671875
0.232323232323232 3132.4638671875
0.242424242424242 3132.4638671875
0.252525252525253 3132.4638671875
0.262626262626263 3132.4638671875
0.272727272727273 3132.4638671875
0.282828282828283 3132.4638671875
0.292929292929293 3132.4638671875
0.303030303030303 3132.4638671875
0.313131313131313 3132.4638671875
0.323232323232323 3132.4638671875
0.333333333333333 3132.4638671875
0.343434343434343 3132.4638671875
0.353535353535354 3132.4638671875
0.363636363636364 3132.4638671875
0.373737373737374 3132.4638671875
0.383838383838384 3132.4638671875
0.393939393939394 3132.4638671875
0.404040404040404 3132.4638671875
0.414141414141414 3132.4638671875
0.424242424242424 3132.4638671875
0.434343434343434 3132.4638671875
0.444444444444444 3132.4638671875
0.454545454545455 3132.4638671875
0.464646464646465 3132.4638671875
0.474747474747475 3132.4638671875
0.484848484848485 3132.4638671875
0.494949494949495 3132.4638671875
0.505050505050505 3132.4638671875
0.515151515151515 3132.4638671875
0.525252525252525 3132.4638671875
0.535353535353535 3132.4638671875
0.545454545454546 3132.4638671875
0.555555555555556 3132.4638671875
0.565656565656566 3132.4638671875
0.575757575757576 3132.4638671875
0.585858585858586 3132.4638671875
0.595959595959596 3132.4638671875
0.606060606060606 3132.4638671875
0.616161616161616 3132.4638671875
0.626262626262626 3132.4638671875
0.636363636363636 3132.4638671875
0.646464646464647 3132.4638671875
0.656565656565657 3132.4638671875
0.666666666666667 3132.4638671875
0.676767676767677 3132.4638671875
0.686868686868687 3132.4638671875
0.696969696969697 3132.4638671875
0.707070707070707 3132.4638671875
0.717171717171717 3132.4638671875
0.727272727272727 3132.4638671875
0.737373737373737 3132.4638671875
0.747474747474748 3132.4638671875
0.757575757575758 3132.4638671875
0.767676767676768 3132.4638671875
0.777777777777778 3132.4638671875
0.787878787878788 3132.4638671875
0.797979797979798 3132.4638671875
0.808080808080808 3132.4638671875
0.818181818181818 3132.4638671875
0.828282828282828 3132.4638671875
0.838383838383838 3132.4638671875
0.848484848484849 3132.4638671875
0.858585858585859 3132.4638671875
0.868686868686869 3132.4638671875
0.878787878787879 3132.4638671875
0.888888888888889 3132.4638671875
0.898989898989899 3132.4638671875
0.909090909090909 3132.4638671875
0.919191919191919 3132.4638671875
0.929292929292929 3132.4638671875
0.939393939393939 3132.4638671875
0.94949494949495 3132.4638671875
0.95959595959596 3132.4638671875
0.96969696969697 3132.4638671875
0.97979797979798 3132.4638671875
0.98989898989899 3132.4638671875
1 3132.4638671875
};


%%%%%%%%%%%%%%%%%%%%%%%%% AFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=aft, fill opacity=0.3]
% (axis cs:0,5692.5874035027)
% --(axis cs:0,3507.01403692698)
% --(axis cs:0.0101010101010101,3507.01403692698)
% --(axis cs:0.0202020202020202,3507.01403692698)
% --(axis cs:0.0303030303030303,3507.01403692698)
% --(axis cs:0.0404040404040404,3507.01403692698)
% --(axis cs:0.0505050505050505,3507.01403692698)
% --(axis cs:0.0606060606060606,3507.01403692698)
% --(axis cs:0.0707070707070707,3507.01403692698)
% --(axis cs:0.0808080808080808,3507.01403692698)
% --(axis cs:0.0909090909090909,3507.01403692698)
% --(axis cs:0.101010101010101,3507.01403692698)
% --(axis cs:0.111111111111111,3507.01403692698)
% --(axis cs:0.121212121212121,3507.01403692698)
% --(axis cs:0.131313131313131,3507.01403692698)
% --(axis cs:0.141414141414141,3507.01403692698)
% --(axis cs:0.151515151515152,3507.01403692698)
% --(axis cs:0.161616161616162,3507.01403692698)
% --(axis cs:0.171717171717172,3507.01403692698)
% --(axis cs:0.181818181818182,3507.01403692698)
% --(axis cs:0.191919191919192,3507.01403692698)
% --(axis cs:0.202020202020202,3507.01403692698)
% --(axis cs:0.212121212121212,3507.01403692698)
% --(axis cs:0.222222222222222,3507.01403692698)
% --(axis cs:0.232323232323232,3507.01403692698)
% --(axis cs:0.242424242424242,3507.01403692698)
% --(axis cs:0.252525252525253,3507.01403692698)
% --(axis cs:0.262626262626263,3507.01403692698)
% --(axis cs:0.272727272727273,3507.01403692698)
% --(axis cs:0.282828282828283,3507.01403692698)
% --(axis cs:0.292929292929293,3507.01403692698)
% --(axis cs:0.303030303030303,3507.01403692698)
% --(axis cs:0.313131313131313,3507.01403692698)
% --(axis cs:0.323232323232323,3507.01403692698)
% --(axis cs:0.333333333333333,3507.01403692698)
% --(axis cs:0.343434343434343,3507.01403692698)
% --(axis cs:0.353535353535354,3507.01403692698)
% --(axis cs:0.363636363636364,3507.01403692698)
% --(axis cs:0.373737373737374,3507.01403692698)
% --(axis cs:0.383838383838384,3507.01403692698)
% --(axis cs:0.393939393939394,3507.01403692698)
% --(axis cs:0.404040404040404,3507.01403692698)
% --(axis cs:0.414141414141414,3507.01403692698)
% --(axis cs:0.424242424242424,3507.01403692698)
% --(axis cs:0.434343434343434,3507.01403692698)
% --(axis cs:0.444444444444444,3507.01403692698)
% --(axis cs:0.454545454545455,3507.01403692698)
% --(axis cs:0.464646464646465,3507.01403692698)
% --(axis cs:0.474747474747475,3507.01403692698)
% --(axis cs:0.484848484848485,3507.01403692698)
% --(axis cs:0.494949494949495,3507.01403692698)
% --(axis cs:0.505050505050505,3507.01403692698)
% --(axis cs:0.515151515151515,3507.01403692698)
% --(axis cs:0.525252525252525,3507.01403692698)
% --(axis cs:0.535353535353535,3507.01403692698)
% --(axis cs:0.545454545454546,3507.01403692698)
% --(axis cs:0.555555555555556,3507.01403692698)
% --(axis cs:0.565656565656566,3507.01403692698)
% --(axis cs:0.575757575757576,3507.01403692698)
% --(axis cs:0.585858585858586,3507.01403692698)
% --(axis cs:0.595959595959596,3507.01403692698)
% --(axis cs:0.606060606060606,3507.01403692698)
% --(axis cs:0.616161616161616,3507.01403692698)
% --(axis cs:0.626262626262626,3507.01403692698)
% --(axis cs:0.636363636363636,3507.01403692698)
% --(axis cs:0.646464646464647,3507.01403692698)
% --(axis cs:0.656565656565657,3507.01403692698)
% --(axis cs:0.666666666666667,3507.01403692698)
% --(axis cs:0.676767676767677,3507.01403692698)
% --(axis cs:0.686868686868687,3507.01403692698)
% --(axis cs:0.696969696969697,3507.01403692698)
% --(axis cs:0.707070707070707,3507.01403692698)
% --(axis cs:0.717171717171717,3507.01403692698)
% --(axis cs:0.727272727272727,3507.01403692698)
% --(axis cs:0.737373737373737,3507.01403692698)
% --(axis cs:0.747474747474748,3507.01403692698)
% --(axis cs:0.757575757575758,3507.01403692698)
% --(axis cs:0.767676767676768,3507.01403692698)
% --(axis cs:0.777777777777778,3507.01403692698)
% --(axis cs:0.787878787878788,3507.01403692698)
% --(axis cs:0.797979797979798,3507.01403692698)
% --(axis cs:0.808080808080808,3507.01403692698)
% --(axis cs:0.818181818181818,3507.01403692698)
% --(axis cs:0.828282828282828,3507.01403692698)
% --(axis cs:0.838383838383838,3507.01403692698)
% --(axis cs:0.848484848484849,3507.01403692698)
% --(axis cs:0.858585858585859,3507.01403692698)
% --(axis cs:0.868686868686869,3507.01403692698)
% --(axis cs:0.878787878787879,3507.01403692698)
% --(axis cs:0.888888888888889,3507.01403692698)
% --(axis cs:0.898989898989899,3507.01403692698)
% --(axis cs:0.909090909090909,3507.01403692698)
% --(axis cs:0.919191919191919,3507.01403692698)
% --(axis cs:0.929292929292929,3507.01403692698)
% --(axis cs:0.939393939393939,3507.01403692698)
% --(axis cs:0.94949494949495,3507.01403692698)
% --(axis cs:0.95959595959596,3507.01403692698)
% --(axis cs:0.96969696969697,3507.01403692698)
% --(axis cs:0.97979797979798,3507.01403692698)
% --(axis cs:0.98989898989899,3507.01403692698)
% --(axis cs:1,3507.01403692698)
% --(axis cs:1,5692.5874035027)
% --(axis cs:1,5692.5874035027)
% --(axis cs:0.98989898989899,5692.5874035027)
% --(axis cs:0.97979797979798,5692.5874035027)
% --(axis cs:0.96969696969697,5692.5874035027)
% --(axis cs:0.95959595959596,5692.5874035027)
% --(axis cs:0.94949494949495,5692.5874035027)
% --(axis cs:0.939393939393939,5692.5874035027)
% --(axis cs:0.929292929292929,5692.5874035027)
% --(axis cs:0.919191919191919,5692.5874035027)
% --(axis cs:0.909090909090909,5692.5874035027)
% --(axis cs:0.898989898989899,5692.5874035027)
% --(axis cs:0.888888888888889,5692.5874035027)
% --(axis cs:0.878787878787879,5692.5874035027)
% --(axis cs:0.868686868686869,5692.5874035027)
% --(axis cs:0.858585858585859,5692.5874035027)
% --(axis cs:0.848484848484849,5692.5874035027)
% --(axis cs:0.838383838383838,5692.5874035027)
% --(axis cs:0.828282828282828,5692.5874035027)
% --(axis cs:0.818181818181818,5692.5874035027)
% --(axis cs:0.808080808080808,5692.5874035027)
% --(axis cs:0.797979797979798,5692.5874035027)
% --(axis cs:0.787878787878788,5692.5874035027)
% --(axis cs:0.777777777777778,5692.5874035027)
% --(axis cs:0.767676767676768,5692.5874035027)
% --(axis cs:0.757575757575758,5692.5874035027)
% --(axis cs:0.747474747474748,5692.5874035027)
% --(axis cs:0.737373737373737,5692.5874035027)
% --(axis cs:0.727272727272727,5692.5874035027)
% --(axis cs:0.717171717171717,5692.5874035027)
% --(axis cs:0.707070707070707,5692.5874035027)
% --(axis cs:0.696969696969697,5692.5874035027)
% --(axis cs:0.686868686868687,5692.5874035027)
% --(axis cs:0.676767676767677,5692.5874035027)
% --(axis cs:0.666666666666667,5692.5874035027)
% --(axis cs:0.656565656565657,5692.5874035027)
% --(axis cs:0.646464646464647,5692.5874035027)
% --(axis cs:0.636363636363636,5692.5874035027)
% --(axis cs:0.626262626262626,5692.5874035027)
% --(axis cs:0.616161616161616,5692.5874035027)
% --(axis cs:0.606060606060606,5692.5874035027)
% --(axis cs:0.595959595959596,5692.5874035027)
% --(axis cs:0.585858585858586,5692.5874035027)
% --(axis cs:0.575757575757576,5692.5874035027)
% --(axis cs:0.565656565656566,5692.5874035027)
% --(axis cs:0.555555555555556,5692.5874035027)
% --(axis cs:0.545454545454546,5692.5874035027)
% --(axis cs:0.535353535353535,5692.5874035027)
% --(axis cs:0.525252525252525,5692.5874035027)
% --(axis cs:0.515151515151515,5692.5874035027)
% --(axis cs:0.505050505050505,5692.5874035027)
% --(axis cs:0.494949494949495,5692.5874035027)
% --(axis cs:0.484848484848485,5692.5874035027)
% --(axis cs:0.474747474747475,5692.5874035027)
% --(axis cs:0.464646464646465,5692.5874035027)
% --(axis cs:0.454545454545455,5692.5874035027)
% --(axis cs:0.444444444444444,5692.5874035027)
% --(axis cs:0.434343434343434,5692.5874035027)
% --(axis cs:0.424242424242424,5692.5874035027)
% --(axis cs:0.414141414141414,5692.5874035027)
% --(axis cs:0.404040404040404,5692.5874035027)
% --(axis cs:0.393939393939394,5692.5874035027)
% --(axis cs:0.383838383838384,5692.5874035027)
% --(axis cs:0.373737373737374,5692.5874035027)
% --(axis cs:0.363636363636364,5692.5874035027)
% --(axis cs:0.353535353535354,5692.5874035027)
% --(axis cs:0.343434343434343,5692.5874035027)
% --(axis cs:0.333333333333333,5692.5874035027)
% --(axis cs:0.323232323232323,5692.5874035027)
% --(axis cs:0.313131313131313,5692.5874035027)
% --(axis cs:0.303030303030303,5692.5874035027)
% --(axis cs:0.292929292929293,5692.5874035027)
% --(axis cs:0.282828282828283,5692.5874035027)
% --(axis cs:0.272727272727273,5692.5874035027)
% --(axis cs:0.262626262626263,5692.5874035027)
% --(axis cs:0.252525252525253,5692.5874035027)
% --(axis cs:0.242424242424242,5692.5874035027)
% --(axis cs:0.232323232323232,5692.5874035027)
% --(axis cs:0.222222222222222,5692.5874035027)
% --(axis cs:0.212121212121212,5692.5874035027)
% --(axis cs:0.202020202020202,5692.5874035027)
% --(axis cs:0.191919191919192,5692.5874035027)
% --(axis cs:0.181818181818182,5692.5874035027)
% --(axis cs:0.171717171717172,5692.5874035027)
% --(axis cs:0.161616161616162,5692.5874035027)
% --(axis cs:0.151515151515152,5692.5874035027)
% --(axis cs:0.141414141414141,5692.5874035027)
% --(axis cs:0.131313131313131,5692.5874035027)
% --(axis cs:0.121212121212121,5692.5874035027)
% --(axis cs:0.111111111111111,5692.5874035027)
% --(axis cs:0.101010101010101,5692.5874035027)
% --(axis cs:0.0909090909090909,5692.5874035027)
% --(axis cs:0.0808080808080808,5692.5874035027)
% --(axis cs:0.0707070707070707,5692.5874035027)
% --(axis cs:0.0606060606060606,5692.5874035027)
% --(axis cs:0.0505050505050505,5692.5874035027)
% --(axis cs:0.0404040404040404,5692.5874035027)
% --(axis cs:0.0303030303030303,5692.5874035027)
% --(axis cs:0.0202020202020202,5692.5874035027)
% --(axis cs:0.0101010101010101,5692.5874035027)
% --(axis cs:0,5692.5874035027)
% --cycle;

\addplot [thick, aft]
table {%
0 4599.80072021484
0.0101010101010101 4599.80072021484
0.0202020202020202 4599.80072021484
0.0303030303030303 4599.80072021484
0.0404040404040404 4599.80072021484
0.0505050505050505 4599.80072021484
0.0606060606060606 4599.80072021484
0.0707070707070707 4599.80072021484
0.0808080808080808 4599.80072021484
0.0909090909090909 4599.80072021484
0.101010101010101 4599.80072021484
0.111111111111111 4599.80072021484
0.121212121212121 4599.80072021484
0.131313131313131 4599.80072021484
0.141414141414141 4599.80072021484
0.151515151515152 4599.80072021484
0.161616161616162 4599.80072021484
0.171717171717172 4599.80072021484
0.181818181818182 4599.80072021484
0.191919191919192 4599.80072021484
0.202020202020202 4599.80072021484
0.212121212121212 4599.80072021484
0.222222222222222 4599.80072021484
0.232323232323232 4599.80072021484
0.242424242424242 4599.80072021484
0.252525252525253 4599.80072021484
0.262626262626263 4599.80072021484
0.272727272727273 4599.80072021484
0.282828282828283 4599.80072021484
0.292929292929293 4599.80072021484
0.303030303030303 4599.80072021484
0.313131313131313 4599.80072021484
0.323232323232323 4599.80072021484
0.333333333333333 4599.80072021484
0.343434343434343 4599.80072021484
0.353535353535354 4599.80072021484
0.363636363636364 4599.80072021484
0.373737373737374 4599.80072021484
0.383838383838384 4599.80072021484
0.393939393939394 4599.80072021484
0.404040404040404 4599.80072021484
0.414141414141414 4599.80072021484
0.424242424242424 4599.80072021484
0.434343434343434 4599.80072021484
0.444444444444444 4599.80072021484
0.454545454545455 4599.80072021484
0.464646464646465 4599.80072021484
0.474747474747475 4599.80072021484
0.484848484848485 4599.80072021484
0.494949494949495 4599.80072021484
0.505050505050505 4599.80072021484
0.515151515151515 4599.80072021484
0.525252525252525 4599.80072021484
0.535353535353535 4599.80072021484
0.545454545454546 4599.80072021484
0.555555555555556 4599.80072021484
0.565656565656566 4599.80072021484
0.575757575757576 4599.80072021484
0.585858585858586 4599.80072021484
0.595959595959596 4599.80072021484
0.606060606060606 4599.80072021484
0.616161616161616 4599.80072021484
0.626262626262626 4599.80072021484
0.636363636363636 4599.80072021484
0.646464646464647 4599.80072021484
0.656565656565657 4599.80072021484
0.666666666666667 4599.80072021484
0.676767676767677 4599.80072021484
0.686868686868687 4599.80072021484
0.696969696969697 4599.80072021484
0.707070707070707 4599.80072021484
0.717171717171717 4599.80072021484
0.727272727272727 4599.80072021484
0.737373737373737 4599.80072021484
0.747474747474748 4599.80072021484
0.757575757575758 4599.80072021484
0.767676767676768 4599.80072021484
0.777777777777778 4599.80072021484
0.787878787878788 4599.80072021484
0.797979797979798 4599.80072021484
0.808080808080808 4599.80072021484
0.818181818181818 4599.80072021484
0.828282828282828 4599.80072021484
0.838383838383838 4599.80072021484
0.848484848484849 4599.80072021484
0.858585858585859 4599.80072021484
0.868686868686869 4599.80072021484
0.878787878787879 4599.80072021484
0.888888888888889 4599.80072021484
0.898989898989899 4599.80072021484
0.909090909090909 4599.80072021484
0.919191919191919 4599.80072021484
0.929292929292929 4599.80072021484
0.939393939393939 4599.80072021484
0.94949494949495 4599.80072021484
0.95959595959596 4599.80072021484
0.96969696969697 4599.80072021484
0.97979797979798 4599.80072021484
0.98989898989899 4599.80072021484
1 4599.80072021484
};


%%%%%%%%%%%%%%%%%%%%%%%%% CRAFT %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=craft, fill opacity=0.3]
% (axis cs:0,2950.87207217012)
% --(axis cs:0,2398.73077206816)
% --(axis cs:0.0101010101010101,2514.7902974636)
% --(axis cs:0.0202020202020202,2079.29675254246)
% --(axis cs:0.0303030303030303,2301.53066607988)
% --(axis cs:0.0404040404040404,2193.8809450834)
% --(axis cs:0.0505050505050505,2241.32085880102)
% --(axis cs:0.0606060606060606,2441.42039771797)
% --(axis cs:0.0707070707070707,2200.28813078283)
% --(axis cs:0.0808080808080808,2163.10942624477)
% --(axis cs:0.0909090909090909,2137.12371618521)
% --(axis cs:0.101010101010101,2246.03144767077)
% --(axis cs:0.111111111111111,1844.12615430495)
% --(axis cs:0.121212121212121,2070.93033026457)
% --(axis cs:0.131313131313131,1664.81217790391)
% --(axis cs:0.141414141414141,1936.7201873367)
% --(axis cs:0.151515151515152,2357.62774918577)
% --(axis cs:0.161616161616162,1995.82314194418)
% --(axis cs:0.171717171717172,2110.51954802877)
% --(axis cs:0.181818181818182,1905.55051691053)
% --(axis cs:0.191919191919192,2162.37644361529)
% --(axis cs:0.202020202020202,2266.796266061)
% --(axis cs:0.212121212121212,2002.43164626502)
% --(axis cs:0.222222222222222,1986.73480868382)
% --(axis cs:0.232323232323232,1920.99193206704)
% --(axis cs:0.242424242424242,2043.16076420561)
% --(axis cs:0.252525252525253,2170.78109538389)
% --(axis cs:0.262626262626263,2165.81663215821)
% --(axis cs:0.272727272727273,1931.75956982621)
% --(axis cs:0.282828282828283,1964.55820899643)
% --(axis cs:0.292929292929293,2170.69120758076)
% --(axis cs:0.303030303030303,1785.41798512767)
% --(axis cs:0.313131313131313,2095.67091688504)
% --(axis cs:0.323232323232323,1727.2262227121)
% --(axis cs:0.333333333333333,2091.1361441308)
% --(axis cs:0.343434343434343,1750.67075710823)
% --(axis cs:0.353535353535354,1804.89141458517)
% --(axis cs:0.363636363636364,2166.61059718887)
% --(axis cs:0.373737373737374,2200.40136739108)
% --(axis cs:0.383838383838384,2325.34530229471)
% --(axis cs:0.393939393939394,2181.87767211541)
% --(axis cs:0.404040404040404,1972.71902507172)
% --(axis cs:0.414141414141414,2272.44232657035)
% --(axis cs:0.424242424242424,2219.44829108747)
% --(axis cs:0.434343434343434,2114.28297639646)
% --(axis cs:0.444444444444444,2033.51668520557)
% --(axis cs:0.454545454545455,1966.26945914536)
% --(axis cs:0.464646464646465,2007.03175536477)
% --(axis cs:0.474747474747475,2014.8219419807)
% --(axis cs:0.484848484848485,1650.68696393881)
% --(axis cs:0.494949494949495,2046.6051245229)
% --(axis cs:0.505050505050505,2028.16582686035)
% --(axis cs:0.515151515151515,1938.90837089111)
% --(axis cs:0.525252525252525,2142.4796691466)
% --(axis cs:0.535353535353535,2144.52781624711)
% --(axis cs:0.545454545454546,2027.15510939352)
% --(axis cs:0.555555555555556,1874.5959626865)
% --(axis cs:0.565656565656566,2348.80827204345)
% --(axis cs:0.575757575757576,2103.27518015478)
% --(axis cs:0.585858585858586,2067.27330345621)
% --(axis cs:0.595959595959596,2075.34900776578)
% --(axis cs:0.606060606060606,2134.45401953717)
% --(axis cs:0.616161616161616,2094.2654520691)
% --(axis cs:0.626262626262626,2037.58513492336)
% --(axis cs:0.636363636363636,2242.37719917421)
% --(axis cs:0.646464646464647,1770.45838450477)
% --(axis cs:0.656565656565657,2117.41950875187)
% --(axis cs:0.666666666666667,2031.90690562663)
% --(axis cs:0.676767676767677,2044.04016778972)
% --(axis cs:0.686868686868687,2094.03071003573)
% --(axis cs:0.696969696969697,2308.23794507853)
% --(axis cs:0.707070707070707,2080.66706144049)
% --(axis cs:0.717171717171717,2041.9925133993)
% --(axis cs:0.727272727272727,1966.93328913517)
% --(axis cs:0.737373737373737,2147.30810974764)
% --(axis cs:0.747474747474748,2320.93590111366)
% --(axis cs:0.757575757575758,1778.10219529786)
% --(axis cs:0.767676767676768,2525.76567055431)
% --(axis cs:0.777777777777778,1954.98870341916)
% --(axis cs:0.787878787878788,1956.41155846049)
% --(axis cs:0.797979797979798,1926.63538897055)
% --(axis cs:0.808080808080808,2044.80741210711)
% --(axis cs:0.818181818181818,2108.14933631799)
% --(axis cs:0.828282828282828,2274.2559646338)
% --(axis cs:0.838383838383838,2162.68865131619)
% --(axis cs:0.848484848484849,2071.18734673615)
% --(axis cs:0.858585858585859,2286.68253262277)
% --(axis cs:0.868686868686869,2290.01712199259)
% --(axis cs:0.878787878787879,1981.48875236663)
% --(axis cs:0.888888888888889,2243.25681630102)
% --(axis cs:0.898989898989899,2102.40689107592)
% --(axis cs:0.909090909090909,2061.75229116709)
% --(axis cs:0.919191919191919,2324.72394309956)
% --(axis cs:0.929292929292929,1929.21592868397)
% --(axis cs:0.939393939393939,2087.52698470091)
% --(axis cs:0.94949494949495,2212.45173489347)
% --(axis cs:0.95959595959596,1744.61217800286)
% --(axis cs:0.96969696969697,2127.77201511687)
% --(axis cs:0.97979797979798,1868.39283106443)
% --(axis cs:0.98989898989899,1930.84946175204)
% --(axis cs:1,2077.75095833314)
% --(axis cs:1,2725.59981070983)
% --(axis cs:1,2725.59981070983)
% --(axis cs:0.98989898989899,2767.28972892179)
% --(axis cs:0.97979797979798,3498.01732518557)
% --(axis cs:0.96969696969697,2939.90596339875)
% --(axis cs:0.95959595959596,2635.51691135261)
% --(axis cs:0.94949494949495,2929.19774020418)
% --(axis cs:0.939393939393939,2758.56298111941)
% --(axis cs:0.929292929292929,2797.42359768322)
% --(axis cs:0.919191919191919,2891.3591257481)
% --(axis cs:0.909090909090909,2565.13308480947)
% --(axis cs:0.898989898989899,2640.12643411939)
% --(axis cs:0.888888888888889,2564.88924082789)
% --(axis cs:0.878787878787879,2723.61567878571)
% --(axis cs:0.868686868686869,3057.41213826131)
% --(axis cs:0.858585858585859,2874.0242544866)
% --(axis cs:0.848484848484849,3027.51623602752)
% --(axis cs:0.838383838383838,3191.99421001194)
% --(axis cs:0.828282828282828,2920.48646700682)
% --(axis cs:0.818181818181818,2553.18422081091)
% --(axis cs:0.808080808080808,2904.35683349836)
% --(axis cs:0.797979797979798,2521.79640424234)
% --(axis cs:0.787878787878788,2859.48291175435)
% --(axis cs:0.777777777777778,2491.95200092654)
% --(axis cs:0.767676767676768,2988.576248391)
% --(axis cs:0.757575757575758,2183.3974384912)
% --(axis cs:0.747474747474748,2946.94239478478)
% --(axis cs:0.737373737373737,2652.5277667172)
% --(axis cs:0.727272727272727,2326.47576848201)
% --(axis cs:0.717171717171717,2642.47364260656)
% --(axis cs:0.707070707070707,2736.89705599115)
% --(axis cs:0.696969696969697,2781.5299992574)
% --(axis cs:0.686868686868687,2952.85179728849)
% --(axis cs:0.676767676767677,3013.16375066731)
% --(axis cs:0.666666666666667,2727.34162952962)
% --(axis cs:0.656565656565657,2632.47963065242)
% --(axis cs:0.646464646464647,3658.33733082726)
% --(axis cs:0.636363636363636,2906.42156791564)
% --(axis cs:0.626262626262626,2911.25690609226)
% --(axis cs:0.616161616161616,2828.32594807739)
% --(axis cs:0.606060606060606,2794.66750145893)
% --(axis cs:0.595959595959596,2843.28685649203)
% --(axis cs:0.585858585858586,2635.18546729574)
% --(axis cs:0.575757575757576,2804.21526784327)
% --(axis cs:0.565656565656566,2835.88221867921)
% --(axis cs:0.555555555555556,2859.54185469631)
% --(axis cs:0.545454545454546,3039.12086106546)
% --(axis cs:0.535353535353535,2955.74501090133)
% --(axis cs:0.525252525252525,2765.81793827527)
% --(axis cs:0.515151515151515,2631.52592476319)
% --(axis cs:0.505050505050505,2777.20496171387)
% --(axis cs:0.494949494949495,2969.89527220562)
% --(axis cs:0.484848484848485,3747.68492326823)
% --(axis cs:0.474747474747475,2617.85625015797)
% --(axis cs:0.464646464646465,2691.57008179343)
% --(axis cs:0.454545454545455,3201.74918709488)
% --(axis cs:0.444444444444444,2808.04218320263)
% --(axis cs:0.434343434343434,2828.01249479495)
% --(axis cs:0.424242424242424,2757.51606438128)
% --(axis cs:0.414141414141414,3038.64376351754)
% --(axis cs:0.404040404040404,2647.14498860016)
% --(axis cs:0.393939393939394,2749.82465942755)
% --(axis cs:0.383838383838384,2990.35123090841)
% --(axis cs:0.373737373737374,2714.0886228433)
% --(axis cs:0.363636363636364,2822.14257663925)
% --(axis cs:0.353535353535354,2508.50299459452)
% --(axis cs:0.343434343434343,2735.71373385856)
% --(axis cs:0.333333333333333,2892.52508023443)
% --(axis cs:0.323232323232323,2403.68997601837)
% --(axis cs:0.313131313131313,2718.22892442356)
% --(axis cs:0.303030303030303,2982.793410136)
% --(axis cs:0.292929292929293,2672.49354583721)
% --(axis cs:0.282828282828283,2651.03148216568)
% --(axis cs:0.272727272727273,2733.08411913864)
% --(axis cs:0.262626262626263,2980.84791862304)
% --(axis cs:0.252525252525253,2821.14138996768)
% --(axis cs:0.242424242424242,2738.44171382173)
% --(axis cs:0.232323232323232,2538.13727935874)
% --(axis cs:0.222222222222222,2471.08632779079)
% --(axis cs:0.212121212121212,2661.35079392053)
% --(axis cs:0.202020202020202,3256.28668071635)
% --(axis cs:0.191919191919192,2622.0951140019)
% --(axis cs:0.181818181818182,2823.73622625353)
% --(axis cs:0.171717171717172,2888.12565460795)
% --(axis cs:0.161616161616162,3052.40097914957)
% --(axis cs:0.151515151515152,2940.18890120485)
% --(axis cs:0.141414141414141,2825.68484196017)
% --(axis cs:0.131313131313131,4478.50486921523)
% --(axis cs:0.121212121212121,2898.70623589754)
% --(axis cs:0.111111111111111,2591.62155687669)
% --(axis cs:0.101010101010101,3003.0356910011)
% --(axis cs:0.0909090909090909,3251.18237512338)
% --(axis cs:0.0808080808080808,2940.49216677281)
% --(axis cs:0.0707070707070707,2791.80769441249)
% --(axis cs:0.0606060606060606,2987.80256370781)
% --(axis cs:0.0505050505050505,3130.17129818141)
% --(axis cs:0.0404040404040404,2953.75137913535)
% --(axis cs:0.0303030303030303,2909.56082561934)
% --(axis cs:0.0202020202020202,3755.07012978175)
% --(axis cs:0.0101010101010101,2907.26707558327)
% --(axis cs:0,2950.87207217012)
% --cycle;

\addplot [thick, craft]
table {%
0 2674.80142211914
0.0101010101010101 2711.02868652344
0.0202020202020202 2917.18344116211
0.0303030303030303 2605.54574584961
0.0404040404040404 2573.81616210938
0.0505050505050505 2685.74607849121
0.0606060606060606 2714.61148071289
0.0707070707070707 2496.04791259766
0.0808080808080808 2551.80079650879
0.0909090909090909 2694.1530456543
0.101010101010101 2624.53356933594
0.111111111111111 2217.87385559082
0.121212121212121 2484.81828308105
0.131313131313131 3071.65852355957
0.141414141414141 2381.20251464844
0.151515151515152 2648.90832519531
0.161616161616162 2524.11206054688
0.171717171717172 2499.32260131836
0.181818181818182 2364.64337158203
0.191919191919192 2392.23577880859
0.202020202020202 2761.54147338867
0.212121212121212 2331.89122009277
0.222222222222222 2228.9105682373
0.232323232323232 2229.56460571289
0.242424242424242 2390.80123901367
0.252525252525253 2495.96124267578
0.262626262626263 2573.33227539062
0.272727272727273 2332.42184448242
0.282828282828283 2307.79484558105
0.292929292929293 2421.59237670898
0.303030303030303 2384.10569763184
0.313131313131313 2406.9499206543
0.323232323232323 2065.45809936523
0.333333333333333 2491.83061218262
0.343434343434343 2243.1922454834
0.353535353535354 2156.69720458984
0.363636363636364 2494.37658691406
0.373737373737374 2457.24499511719
0.383838383838384 2657.84826660156
0.393939393939394 2465.85116577148
0.404040404040404 2309.93200683594
0.414141414141414 2655.54304504395
0.424242424242424 2488.48217773438
0.434343434343434 2471.1477355957
0.444444444444444 2420.7794342041
0.454545454545455 2584.00932312012
0.464646464646465 2349.3009185791
0.474747474747475 2316.33909606934
0.484848484848485 2699.18594360352
0.494949494949495 2508.25019836426
0.505050505050505 2402.68539428711
0.515151515151515 2285.21714782715
0.525252525252525 2454.14880371094
0.535353535353535 2550.13641357422
0.545454545454546 2533.13798522949
0.555555555555556 2367.06890869141
0.565656565656566 2592.34524536133
0.575757575757576 2453.74522399902
0.585858585858586 2351.22938537598
0.595959595959596 2459.31793212891
0.606060606060606 2464.56076049805
0.616161616161616 2461.29570007324
0.626262626262626 2474.42102050781
0.636363636363636 2574.39938354492
0.646464646464647 2714.39785766602
0.656565656565657 2374.94956970215
0.666666666666667 2379.62426757812
0.676767676767677 2528.60195922852
0.686868686868687 2523.44125366211
0.696969696969697 2544.88397216797
0.707070707070707 2408.78205871582
0.717171717171717 2342.23307800293
0.727272727272727 2146.70452880859
0.737373737373737 2399.91793823242
0.747474747474748 2633.93914794922
0.757575757575758 1980.74981689453
0.767676767676768 2757.17095947266
0.777777777777778 2223.47035217285
0.787878787878788 2407.94723510742
0.797979797979798 2224.21589660645
0.808080808080808 2474.58212280273
0.818181818181818 2330.66677856445
0.828282828282828 2597.37121582031
0.838383838383838 2677.34143066406
0.848484848484849 2549.35179138184
0.858585858585859 2580.35339355469
0.868686868686869 2673.71463012695
0.878787878787879 2352.55221557617
0.888888888888889 2404.07302856445
0.898989898989899 2371.26666259766
0.909090909090909 2313.44268798828
0.919191919191919 2608.04153442383
0.929292929292929 2363.31976318359
0.939393939393939 2423.04498291016
0.94949494949495 2570.82473754883
0.95959595959596 2190.06454467773
0.96969696969697 2533.83898925781
0.97979797979798 2683.205078125
0.98989898989899 2349.06959533691
1 2401.67538452148
};


%%%%%%%%%%%%%%%%%%%%%%%%% FAB %%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [thick, fab]
table {%
0 1859.16600036621
0.0101010101010101 1854.34136962891
0.0202020202020202 1864.15824890137
0.0303030303030303 1860.42526245117
0.0404040404040404 1858.48408508301
0.0505050505050505 1857.5456237793
0.0606060606060606 1856.10346984863
0.0707070707070707 1867.51652526855
0.0808080808080808 1885.62739562988
0.0909090909090909 1941.01498413086
0.101010101010101 2001.65469360352
0.111111111111111 2047.46434020996
0.121212121212121 2073.53239440918
0.131313131313131 2079.50671386719
0.141414141414141 2114.36045837402
0.151515151515152 2143.02212524414
0.161616161616162 2186.99658203125
0.171717171717172 2249.97164916992
0.181818181818182 5000
0.191919191919192 5000
0.202020202020202 5000
0.212121212121212 5000
0.222222222222222 5000
0.232323232323232 5000
0.242424242424242 5000
0.252525252525253 5000
0.262626262626263 5000
0.272727272727273 5000
0.282828282828283 5000
0.292929292929293 5000
0.303030303030303 5000
0.313131313131313 5000
0.323232323232323 5000
0.333333333333333 5000
0.343434343434343 5000
0.353535353535354 5000
0.363636363636364 5000
0.373737373737374 5000
0.383838383838384 5000
0.393939393939394 5000
0.404040404040404 5000
0.414141414141414 5000
0.424242424242424 5000
0.434343434343434 5000
0.444444444444444 5000
0.454545454545455 5000
0.464646464646465 5000
0.474747474747475 5000
0.484848484848485 5000
0.494949494949495 5000
0.505050505050505 5000
0.515151515151515 5000
0.525252525252525 5000
0.535353535353535 5000
0.545454545454546 5000
0.555555555555556 5000
0.565656565656566 5000
0.575757575757576 5000
0.585858585858586 5000
0.595959595959596 5000
0.606060606060606 5000
0.616161616161616 5000
0.626262626262626 5000
0.636363636363636 5000
0.646464646464647 5000
0.656565656565657 5000
0.666666666666667 5000
0.676767676767677 5000
0.686868686868687 5000
0.696969696969697 5000
0.707070707070707 5000
0.717171717171717 5000
0.727272727272727 5000
0.737373737373737 5000
0.747474747474748 5000
0.757575757575758 5000
0.767676767676768 5000
0.777777777777778 5000
0.787878787878788 5000
0.797979797979798 5000
0.808080808080808 5000
0.818181818181818 5000
0.828282828282828 5000
0.838383838383838 5000
0.848484848484849 5000
0.858585858585859 5000
0.868686868686869 5000
0.878787878787879 5000
0.888888888888889 5000
0.898989898989899 5000
0.909090909090909 5000
0.919191919191919 5000
0.929292929292929 5000
0.939393939393939 5000
0.94949494949495 5000
0.95959595959596 5000
0.96969696969697 5000
0.97979797979798 5000
0.98989898989899 5000
1 5000
};


%%%%%%%%%%%%%%%%%%%%%%%%% DDS %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=dds, fill opacity=0.3]
% (axis cs:0,8557.16009310528)
% --(axis cs:0,8508.53228970722)
% --(axis cs:0.0101010101010101,6418.57141424633)
% --(axis cs:0.0202020202020202,5957.59582663827)
% --(axis cs:0.0303030303030303,5704.82791290517)
% --(axis cs:0.0404040404040404,5539.4860506729)
% --(axis cs:0.0505050505050505,5415.80468695642)
% --(axis cs:0.0606060606060606,5336.30291652606)
% --(axis cs:0.0707070707070707,5240.54802323048)
% --(axis cs:0.0808080808080808,5164.65560853107)
% --(axis cs:0.0909090909090909,5058.07212748498)
% --(axis cs:0.101010101010101,4983.01832543567)
% --(axis cs:0.111111111111111,4870.2603527043)
% --(axis cs:0.121212121212121,4823.48705863853)
% --(axis cs:0.131313131313131,4722.99051056039)
% --(axis cs:0.141414141414141,4625.85351704595)
% --(axis cs:0.151515151515152,4547.31931710878)
% --(axis cs:0.161616161616162,4464.20730862816)
% --(axis cs:0.171717171717172,4409.83848524606)
% --(axis cs:0.181818181818182,4346.9256759986)
% --(axis cs:0.191919191919192,4267.36671039711)
% --(axis cs:0.202020202020202,4195.42715584915)
% --(axis cs:0.212121212121212,4123.39938458327)
% --(axis cs:0.222222222222222,4066.40708606544)
% --(axis cs:0.232323232323232,3996.05074432881)
% --(axis cs:0.242424242424242,3929.84735093445)
% --(axis cs:0.252525252525253,3866.17290765269)
% --(axis cs:0.262626262626263,3822.91196671847)
% --(axis cs:0.272727272727273,3733.71443742011)
% --(axis cs:0.282828282828283,3700.18701566529)
% --(axis cs:0.292929292929293,3643.72990555898)
% --(axis cs:0.303030303030303,3582.11067268239)
% --(axis cs:0.313131313131313,3535.20942205937)
% --(axis cs:0.323232323232323,3491.77216523426)
% --(axis cs:0.333333333333333,3435.33468610083)
% --(axis cs:0.343434343434343,3396.84832651901)
% --(axis cs:0.353535353535354,3339.52274346325)
% --(axis cs:0.363636363636364,3301.73039697747)
% --(axis cs:0.373737373737374,3272.89314654922)
% --(axis cs:0.383838383838384,3215.42230652688)
% --(axis cs:0.393939393939394,3176.88237580671)
% --(axis cs:0.404040404040404,3152.32143164605)
% --(axis cs:0.414141414141414,3097.39776878348)
% --(axis cs:0.424242424242424,3049.17199347116)
% --(axis cs:0.434343434343434,3011.74740749581)
% --(axis cs:0.444444444444444,2980.27259825397)
% --(axis cs:0.454545454545455,2958.34545549561)
% --(axis cs:0.464646464646465,2949.80939643779)
% --(axis cs:0.474747474747475,2910.78569835703)
% --(axis cs:0.484848484848485,2886.77256411899)
% --(axis cs:0.494949494949495,2852.18895656102)
% --(axis cs:0.505050505050505,2824.95830161655)
% --(axis cs:0.515151515151515,2800.33062316141)
% --(axis cs:0.525252525252525,2791.18289710659)
% --(axis cs:0.535353535353535,2769.49968959569)
% --(axis cs:0.545454545454546,2741.35316061741)
% --(axis cs:0.555555555555556,2720.68466425752)
% --(axis cs:0.565656565656566,2706.74675068274)
% --(axis cs:0.575757575757576,2692.51435646227)
% --(axis cs:0.585858585858586,2652.73523149863)
% --(axis cs:0.595959595959596,2638.9781286554)
% --(axis cs:0.606060606060606,2622.76077457152)
% --(axis cs:0.616161616161616,2608.02339192028)
% --(axis cs:0.626262626262626,2585.51028271083)
% --(axis cs:0.636363636363636,2561.1379118599)
% --(axis cs:0.646464646464647,2551.48826839561)
% --(axis cs:0.656565656565657,2543.50410845053)
% --(axis cs:0.666666666666667,2536.78712416558)
% --(axis cs:0.676767676767677,2515.1318500022)
% --(axis cs:0.686868686868687,2510.9294398638)
% --(axis cs:0.696969696969697,2495.62494298731)
% --(axis cs:0.707070707070707,2470.63150477377)
% --(axis cs:0.717171717171717,2472.72266205838)
% --(axis cs:0.727272727272727,2477.24573579099)
% --(axis cs:0.737373737373737,2456.40897999842)
% --(axis cs:0.747474747474748,2438.28399689037)
% --(axis cs:0.757575757575758,2418.95286032317)
% --(axis cs:0.767676767676768,2428.05510639136)
% --(axis cs:0.777777777777778,2429.24815846111)
% --(axis cs:0.787878787878788,2397.83976060519)
% --(axis cs:0.797979797979798,2379.98907301222)
% --(axis cs:0.808080808080808,2366.51869512426)
% --(axis cs:0.818181818181818,2375.3212892176)
% --(axis cs:0.828282828282828,2356.45009461676)
% --(axis cs:0.838383838383838,2375.06792103842)
% --(axis cs:0.848484848484849,2365.47576543056)
% --(axis cs:0.858585858585859,2356.84930223204)
% --(axis cs:0.868686868686869,2345.28622056206)
% --(axis cs:0.878787878787879,2331.89921568985)
% --(axis cs:0.888888888888889,2330.49216142125)
% --(axis cs:0.898989898989899,2333.79355421945)
% --(axis cs:0.909090909090909,2318.99103787557)
% --(axis cs:0.919191919191919,2326.08972234177)
% --(axis cs:0.929292929292929,2302.16361270528)
% --(axis cs:0.939393939393939,2308.35744072468)
% --(axis cs:0.94949494949495,2310.43929492176)
% --(axis cs:0.95959595959596,2302.04811220362)
% --(axis cs:0.96969696969697,2290.84233213331)
% --(axis cs:0.97979797979798,2299.54633573759)
% --(axis cs:0.98989898989899,2296.85443240966)
% --(axis cs:1,2271.32363186251)
% --(axis cs:1,2361.35843600858)
% --(axis cs:1,2361.35843600858)
% --(axis cs:0.98989898989899,2375.57385128174)
% --(axis cs:0.97979797979798,2357.76170869601)
% --(axis cs:0.96969696969697,2363.31330751512)
% --(axis cs:0.95959595959596,2375.22141904638)
% --(axis cs:0.94949494949495,2372.99893750011)
% --(axis cs:0.939393939393939,2383.06657050579)
% --(axis cs:0.929292929292929,2392.167747158)
% --(axis cs:0.919191919191919,2389.42620783402)
% --(axis cs:0.909090909090909,2402.80223605021)
% --(axis cs:0.898989898989899,2417.87526902274)
% --(axis cs:0.888888888888889,2403.19912275843)
% --(axis cs:0.878787878787879,2407.69288636093)
% --(axis cs:0.868686868686869,2429.15939711372)
% --(axis cs:0.858585858585859,2425.5715351703)
% --(axis cs:0.848484848484849,2438.87897089757)
% --(axis cs:0.838383838383838,2440.42444956705)
% --(axis cs:0.828282828282828,2453.69901426996)
% --(axis cs:0.818181818181818,2454.53430160271)
% --(axis cs:0.808080808080808,2470.06931757105)
% --(axis cs:0.797979797979798,2467.70337083544)
% --(axis cs:0.787878787878788,2472.05611341825)
% --(axis cs:0.777777777777778,2478.22443675374)
% --(axis cs:0.767676767676768,2485.42041851098)
% --(axis cs:0.757575757575758,2510.36269143465)
% --(axis cs:0.747474747474748,2520.98284881275)
% --(axis cs:0.737373737373737,2529.15425242346)
% --(axis cs:0.727272727272727,2521.04308256838)
% --(axis cs:0.717171717171717,2548.2176455588)
% --(axis cs:0.707070707070707,2549.03866124186)
% --(axis cs:0.696969696969697,2577.94640711034)
% --(axis cs:0.686868686868687,2592.9998203901)
% --(axis cs:0.676767676767677,2581.29972958764)
% --(axis cs:0.666666666666667,2605.69206284614)
% --(axis cs:0.656565656565657,2624.33707807291)
% --(axis cs:0.646464646464647,2632.35871646767)
% --(axis cs:0.636363636363636,2649.76626294479)
% --(axis cs:0.626262626262626,2655.16397266026)
% --(axis cs:0.616161616161616,2677.33158854847)
% --(axis cs:0.606060606060606,2693.49911312379)
% --(axis cs:0.595959595959596,2719.85841919616)
% --(axis cs:0.585858585858586,2733.4120463334)
% --(axis cs:0.575757575757576,2740.57902732679)
% --(axis cs:0.565656565656566,2788.62055888757)
% --(axis cs:0.555555555555556,2778.74105595733)
% --(axis cs:0.545454545454546,2813.36296487087)
% --(axis cs:0.535353535353535,2807.20123813869)
% --(axis cs:0.525252525252525,2847.14437340122)
% --(axis cs:0.515151515151515,2871.71271179952)
% --(axis cs:0.505050505050505,2893.9353141061)
% --(axis cs:0.494949494949495,2922.65650242336)
% --(axis cs:0.484848484848485,2952.69588070523)
% --(axis cs:0.474747474747475,2974.20844226797)
% --(axis cs:0.464646464646465,3019.11308891378)
% --(axis cs:0.454545454545455,3008.47424665283)
% --(axis cs:0.444444444444444,3062.47746278118)
% --(axis cs:0.434343434343434,3103.15548557059)
% --(axis cs:0.424242424242424,3144.11847283743)
% --(axis cs:0.414141414141414,3165.95623512277)
% --(axis cs:0.404040404040404,3194.43760155707)
% --(axis cs:0.393939393939394,3245.90351286517)
% --(axis cs:0.383838383838384,3284.29833556296)
% --(axis cs:0.373737373737374,3317.27360149765)
% --(axis cs:0.363636363636364,3343.35944677253)
% --(axis cs:0.353535353535354,3409.7638776305)
% --(axis cs:0.343434343434343,3449.70587269974)
% --(axis cs:0.333333333333333,3494.4009096023)
% --(axis cs:0.323232323232323,3546.9642239259)
% --(axis cs:0.313131313131313,3593.9163103625)
% --(axis cs:0.303030303030303,3630.39903190745)
% --(axis cs:0.292929292929293,3713.99421553477)
% --(axis cs:0.282828282828283,3760.03130708862)
% --(axis cs:0.272727272727273,3802.56723982599)
% --(axis cs:0.262626262626263,3870.89607771513)
% --(axis cs:0.252525252525253,3909.79297369497)
% --(axis cs:0.242424242424242,3994.85687269836)
% --(axis cs:0.232323232323232,4047.74362822978)
% --(axis cs:0.222222222222222,4108.35676891503)
% --(axis cs:0.212121212121212,4174.06948748704)
% --(axis cs:0.202020202020202,4248.57028067428)
% --(axis cs:0.191919191919192,4329.40623882164)
% --(axis cs:0.181818181818182,4384.8038161889)
% --(axis cs:0.171717171717172,4461.11988877737)
% --(axis cs:0.161616161616162,4542.22897066871)
% --(axis cs:0.151515151515152,4580.12904714903)
% --(axis cs:0.141414141414141,4686.32006693842)
% --(axis cs:0.131313131313131,4765.10836639274)
% --(axis cs:0.121212121212121,4846.65857124428)
% --(axis cs:0.111111111111111,4916.46901741289)
% --(axis cs:0.101010101010101,5018.85655249402)
% --(axis cs:0.0909090909090909,5111.9931801322)
% --(axis cs:0.0808080808080808,5218.07522642986)
% --(axis cs:0.0707070707070707,5300.59797286327)
% --(axis cs:0.0606060606060606,5387.96246433331)
% --(axis cs:0.0505050505050505,5515.86206109046)
% --(axis cs:0.0404040404040404,5609.97940342867)
% --(axis cs:0.0303030303030303,5738.96810760264)
% --(axis cs:0.0202020202020202,6033.13134621329)
% --(axis cs:0.0101010101010101,6499.88000176929)
% --(axis cs:0,8557.16009310528)
% --cycle;

\addplot [thick, dds]
table {%
0 8532.84619140625
0.0101010101010101 6459.22570800781
0.0202020202020202 5995.36358642578
0.0303030303030303 5721.89801025391
0.0404040404040404 5574.73272705078
0.0505050505050505 5465.83337402344
0.0606060606060606 5362.13269042969
0.0707070707070707 5270.57299804688
0.0808080808080808 5191.36541748047
0.0909090909090909 5085.03265380859
0.101010101010101 5000.93743896484
0.111111111111111 4893.36468505859
0.121212121212121 4835.07281494141
0.131313131313131 4744.04943847656
0.141414141414141 4656.08679199219
0.151515151515152 4563.72418212891
0.161616161616162 4503.21813964844
0.171717171717172 4435.47918701172
0.181818181818182 4365.86474609375
0.191919191919192 4298.38647460938
0.202020202020202 4221.99871826172
0.212121212121212 4148.73443603516
0.222222222222222 4087.38192749023
0.232323232323232 4021.8971862793
0.242424242424242 3962.35211181641
0.252525252525253 3887.98294067383
0.262626262626263 3846.9040222168
0.272727272727273 3768.14083862305
0.282828282828283 3730.10916137695
0.292929292929293 3678.86206054688
0.303030303030303 3606.25485229492
0.313131313131313 3564.56286621094
0.323232323232323 3519.36819458008
0.333333333333333 3464.86779785156
0.343434343434343 3423.27709960938
0.353535353535354 3374.64331054688
0.363636363636364 3322.544921875
0.373737373737374 3295.08337402344
0.383838383838384 3249.86032104492
0.393939393939394 3211.39294433594
0.404040404040404 3173.37951660156
0.414141414141414 3131.67700195312
0.424242424242424 3096.6452331543
0.434343434343434 3057.4514465332
0.444444444444444 3021.37503051758
0.454545454545455 2983.40985107422
0.464646464646465 2984.46124267578
0.474747474747475 2942.4970703125
0.484848484848485 2919.73422241211
0.494949494949495 2887.42272949219
0.505050505050505 2859.44680786133
0.515151515151515 2836.02166748047
0.525252525252525 2819.16363525391
0.535353535353535 2788.35046386719
0.545454545454546 2777.35806274414
0.555555555555556 2749.71286010742
0.565656565656566 2747.68365478516
0.575757575757576 2716.54669189453
0.585858585858586 2693.07363891602
0.595959595959596 2679.41827392578
0.606060606060606 2658.12994384766
0.616161616161616 2642.67749023438
0.626262626262626 2620.33712768555
0.636363636363636 2605.45208740234
0.646464646464647 2591.92349243164
0.656565656565657 2583.92059326172
0.666666666666667 2571.23959350586
0.676767676767677 2548.21578979492
0.686868686868687 2551.96463012695
0.696969696969697 2536.78567504883
0.707070707070707 2509.83508300781
0.717171717171717 2510.47015380859
0.727272727272727 2499.14440917969
0.737373737373737 2492.78161621094
0.747474747474748 2479.63342285156
0.757575757575758 2464.65777587891
0.767676767676768 2456.73776245117
0.777777777777778 2453.73629760742
0.787878787878788 2434.94793701172
0.797979797979798 2423.84622192383
0.808080808080808 2418.29400634766
0.818181818181818 2414.92779541016
0.828282828282828 2405.07455444336
0.838383838383838 2407.74618530273
0.848484848484849 2402.17736816406
0.858585858585859 2391.21041870117
0.868686868686869 2387.22280883789
0.878787878787879 2369.79605102539
0.888888888888889 2366.84564208984
0.898989898989899 2375.83441162109
0.909090909090909 2360.89663696289
0.919191919191919 2357.75796508789
0.929292929292929 2347.16567993164
0.939393939393939 2345.71200561523
0.94949494949495 2341.71911621094
0.95959595959596 2338.634765625
0.96969696969697 2327.07781982422
0.97979797979798 2328.6540222168
0.98989898989899 2336.2141418457
1 2316.34103393555
};


%%%%%%%%%%%%%%%%%%%%%%%%% MCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=mcd, fill opacity=0.3]
% (axis cs:0,8000.83565880168)
% --(axis cs:0,7931.00577186238)
% --(axis cs:0.0101010101010101,7901.76813470986)
% --(axis cs:0.0202020202020202,7902.19217136662)
% --(axis cs:0.0303030303030303,7907.22499930718)
% --(axis cs:0.0404040404040404,7887.7034489677)
% --(axis cs:0.0505050505050505,7846.29447951572)
% --(axis cs:0.0606060606060606,7884.93980596919)
% --(axis cs:0.0707070707070707,7853.8094805803)
% --(axis cs:0.0808080808080808,7869.26336857473)
% --(axis cs:0.0909090909090909,7856.05698270523)
% --(axis cs:0.101010101010101,7850.53727336713)
% --(axis cs:0.111111111111111,7864.44453686052)
% --(axis cs:0.121212121212121,7858.67118508673)
% --(axis cs:0.131313131313131,7870.68712993648)
% --(axis cs:0.141414141414141,7896.58309407579)
% --(axis cs:0.151515151515152,7839.48888335313)
% --(axis cs:0.161616161616162,7869.85939551169)
% --(axis cs:0.171717171717172,7830.41900412172)
% --(axis cs:0.181818181818182,7836.19090671966)
% --(axis cs:0.191919191919192,7830.27492189436)
% --(axis cs:0.202020202020202,7870.88427011602)
% --(axis cs:0.212121212121212,7818.22104732758)
% --(axis cs:0.222222222222222,7840.52057340889)
% --(axis cs:0.232323232323232,7846.79548757537)
% --(axis cs:0.242424242424242,7879.64222653076)
% --(axis cs:0.252525252525253,7852.90183016477)
% --(axis cs:0.262626262626263,7844.33611880127)
% --(axis cs:0.272727272727273,7835.79680230047)
% --(axis cs:0.282828282828283,7851.95011733354)
% --(axis cs:0.292929292929293,7861.89653562686)
% --(axis cs:0.303030303030303,7867.10787625515)
% --(axis cs:0.313131313131313,7846.23898187901)
% --(axis cs:0.323232323232323,7814.13561080677)
% --(axis cs:0.333333333333333,7841.53056709617)
% --(axis cs:0.343434343434343,7840.73835425976)
% --(axis cs:0.353535353535354,7809.10586813972)
% --(axis cs:0.363636363636364,7841.18639336891)
% --(axis cs:0.373737373737374,7819.47814891273)
% --(axis cs:0.383838383838384,7812.35759410703)
% --(axis cs:0.393939393939394,7814.32897959016)
% --(axis cs:0.404040404040404,7840.79094320655)
% --(axis cs:0.414141414141414,7838.21546697146)
% --(axis cs:0.424242424242424,7837.3220015073)
% --(axis cs:0.434343434343434,7843.34244869356)
% --(axis cs:0.444444444444444,7809.61125291017)
% --(axis cs:0.454545454545455,7831.38015355905)
% --(axis cs:0.464646464646465,7844.23205258245)
% --(axis cs:0.474747474747475,7823.45495611967)
% --(axis cs:0.484848484848485,7812.79566660491)
% --(axis cs:0.494949494949495,7818.88257568413)
% --(axis cs:0.505050505050505,7809.41716878142)
% --(axis cs:0.515151515151515,7819.66893798553)
% --(axis cs:0.525252525252525,7853.81523837002)
% --(axis cs:0.535353535353535,7851.8764357589)
% --(axis cs:0.545454545454546,7809.18640483567)
% --(axis cs:0.555555555555556,7772.34813273589)
% --(axis cs:0.565656565656566,7786.67200333795)
% --(axis cs:0.575757575757576,7806.88968051109)
% --(axis cs:0.585858585858586,7793.42671593153)
% --(axis cs:0.595959595959596,7807.82409116848)
% --(axis cs:0.606060606060606,7822.33813432148)
% --(axis cs:0.616161616161616,7758.55130303804)
% --(axis cs:0.626262626262626,7808.41026621285)
% --(axis cs:0.636363636363636,7802.23519222561)
% --(axis cs:0.646464646464647,7809.21347689576)
% --(axis cs:0.656565656565657,7785.96648299942)
% --(axis cs:0.666666666666667,7789.76769943604)
% --(axis cs:0.676767676767677,7823.20614820775)
% --(axis cs:0.686868686868687,7800.47141284153)
% --(axis cs:0.696969696969697,7805.78476327742)
% --(axis cs:0.707070707070707,7812.01846802057)
% --(axis cs:0.717171717171717,7814.48815340987)
% --(axis cs:0.727272727272727,7800.75185555564)
% --(axis cs:0.737373737373737,7791.13149165227)
% --(axis cs:0.747474747474748,7787.51004293004)
% --(axis cs:0.757575757575758,7822.28146205534)
% --(axis cs:0.767676767676768,7775.74858520801)
% --(axis cs:0.777777777777778,7802.16597070051)
% --(axis cs:0.787878787878788,7819.83225961542)
% --(axis cs:0.797979797979798,7808.44798705779)
% --(axis cs:0.808080808080808,7828.65608716909)
% --(axis cs:0.818181818181818,7794.90454439593)
% --(axis cs:0.828282828282828,7795.75366451562)
% --(axis cs:0.838383838383838,7796.02460945057)
% --(axis cs:0.848484848484849,7776.1134716317)
% --(axis cs:0.858585858585859,7796.86844377622)
% --(axis cs:0.868686868686869,7855.10834418551)
% --(axis cs:0.878787878787879,7810.75887418332)
% --(axis cs:0.888888888888889,7822.18298488973)
% --(axis cs:0.898989898989899,7823.42063359998)
% --(axis cs:0.909090909090909,7831.14900279948)
% --(axis cs:0.919191919191919,7796.93469843557)
% --(axis cs:0.929292929292929,7798.96087464622)
% --(axis cs:0.939393939393939,7813.96034905873)
% --(axis cs:0.94949494949495,7803.54894308946)
% --(axis cs:0.95959595959596,7779.93706525876)
% --(axis cs:0.96969696969697,7788.2462323138)
% --(axis cs:0.97979797979798,7799.45092312795)
% --(axis cs:0.98989898989899,7775.36706940438)
% --(axis cs:1,7805.51968665916)
% --(axis cs:1,7872.22811607521)
% --(axis cs:1,7872.22811607521)
% --(axis cs:0.98989898989899,7867.5965536425)
% --(axis cs:0.97979797979798,7898.98779757517)
% --(axis cs:0.96969696969697,7845.89988585026)
% --(axis cs:0.95959595959596,7844.51630388186)
% --(axis cs:0.94949494949495,7856.65198464491)
% --(axis cs:0.939393939393939,7868.81504156627)
% --(axis cs:0.929292929292929,7863.79510679909)
% --(axis cs:0.919191919191919,7882.83703008005)
% --(axis cs:0.909090909090909,7865.43022083333)
% --(axis cs:0.898989898989899,7899.2148644469)
% --(axis cs:0.888888888888889,7896.7089828837)
% --(axis cs:0.878787878787879,7888.79910921512)
% --(axis cs:0.868686868686869,7904.12139214262)
% --(axis cs:0.858585858585859,7835.82357282534)
% --(axis cs:0.848484848484849,7863.60735356361)
% --(axis cs:0.838383838383838,7866.74431144787)
% --(axis cs:0.828282828282828,7834.64379642188)
% --(axis cs:0.818181818181818,7873.51427884626)
% --(axis cs:0.808080808080808,7862.13846849497)
% --(axis cs:0.797979797979798,7888.4239611844)
% --(axis cs:0.787878787878788,7888.80604604864)
% --(axis cs:0.777777777777778,7850.11430273699)
% --(axis cs:0.767676767676768,7902.2984118623)
% --(axis cs:0.757575757575758,7853.0558182181)
% --(axis cs:0.747474747474748,7862.81466410121)
% --(axis cs:0.737373737373737,7878.16672612117)
% --(axis cs:0.727272727272727,7847.6615965928)
% --(axis cs:0.717171717171717,7869.23291592607)
% --(axis cs:0.707070707070707,7877.39754760443)
% --(axis cs:0.696969696969697,7900.44338613665)
% --(axis cs:0.686868686868687,7874.22072583035)
% --(axis cs:0.676767676767677,7888.03079026881)
% --(axis cs:0.666666666666667,7852.39294509521)
% --(axis cs:0.656565656565657,7880.47248184433)
% --(axis cs:0.646464646464647,7863.09536099487)
% --(axis cs:0.636363636363636,7875.98075015721)
% --(axis cs:0.626262626262626,7884.94642324028)
% --(axis cs:0.616161616161616,7886.90475164946)
% --(axis cs:0.606060606060606,7882.71106001446)
% --(axis cs:0.595959595959596,7886.94519594089)
% --(axis cs:0.585858585858586,7870.75516883409)
% --(axis cs:0.575757575757576,7878.76217495766)
% --(axis cs:0.565656565656566,7875.2972349433)
% --(axis cs:0.555555555555556,7881.74232136567)
% --(axis cs:0.545454545454546,7890.38598285964)
% --(axis cs:0.535353535353535,7906.5630173661)
% --(axis cs:0.525252525252525,7881.36701260655)
% --(axis cs:0.515151515151515,7901.45276611604)
% --(axis cs:0.505050505050505,7894.01496012483)
% --(axis cs:0.494949494949495,7902.53124267525)
% --(axis cs:0.484848484848485,7889.80491933259)
% --(axis cs:0.474747474747475,7890.5310057944)
% --(axis cs:0.464646464646465,7883.64868472224)
% --(axis cs:0.454545454545455,7906.65231714407)
% --(axis cs:0.444444444444444,7906.83125197264)
% --(axis cs:0.434343434343434,7921.35188724394)
% --(axis cs:0.424242424242424,7911.15810103176)
% --(axis cs:0.414141414141414,7908.97337580198)
% --(axis cs:0.404040404040404,7887.95917886376)
% --(axis cs:0.393939393939394,7898.97338857391)
% --(axis cs:0.383838383838384,7907.18061390078)
% --(axis cs:0.373737373737374,7876.9918217904)
% --(axis cs:0.363636363636364,7916.33325995141)
% --(axis cs:0.353535353535354,7893.10983010247)
% --(axis cs:0.343434343434343,7898.01201195117)
% --(axis cs:0.333333333333333,7922.21723563821)
% --(axis cs:0.323232323232323,7898.78675247448)
% --(axis cs:0.313131313131313,7914.23635991787)
% --(axis cs:0.303030303030303,7927.22818331517)
% --(axis cs:0.292929292929293,7943.0298559747)
% --(axis cs:0.282828282828283,7920.5854051274)
% --(axis cs:0.272727272727273,7911.77155707453)
% --(axis cs:0.262626262626263,7896.6724261206)
% --(axis cs:0.252525252525253,7908.70705655398)
% --(axis cs:0.242424242424242,7937.07969729737)
% --(axis cs:0.232323232323232,7926.36027414338)
% --(axis cs:0.222222222222222,7932.14190217704)
% --(axis cs:0.212121212121212,7936.45583255523)
% --(axis cs:0.202020202020202,7940.98401601679)
% --(axis cs:0.191919191919192,7932.55540037126)
% --(axis cs:0.181818181818182,7894.8380239444)
% --(axis cs:0.171717171717172,7920.16815408141)
% --(axis cs:0.161616161616162,7933.62180566019)
% --(axis cs:0.151515151515152,7916.5046469203)
% --(axis cs:0.141414141414141,7936.0124869789)
% --(axis cs:0.131313131313131,7903.8692665479)
% --(axis cs:0.121212121212121,7909.25752585077)
% --(axis cs:0.111111111111111,7923.77238208479)
% --(axis cs:0.101010101010101,7951.76155475787)
% --(axis cs:0.0909090909090909,7915.77199678695)
% --(axis cs:0.0808080808080808,7960.66583064402)
% --(axis cs:0.0707070707070707,7936.82259949782)
% --(axis cs:0.0606060606060606,7945.47645379643)
% --(axis cs:0.0505050505050505,7932.53315720303)
% --(axis cs:0.0404040404040404,7964.8883479073)
% --(axis cs:0.0303030303030303,7955.97190010688)
% --(axis cs:0.0202020202020202,7949.17526027401)
% --(axis cs:0.0101010101010101,7972.85222661826)
% --(axis cs:0,8000.83565880168)
% --cycle;

\addplot [thick, mcd]
table {%
0 7965.92071533203
0.0101010101010101 7937.31018066406
0.0202020202020202 7925.68371582031
0.0303030303030303 7931.59844970703
0.0404040404040404 7926.2958984375
0.0505050505050505 7889.41381835938
0.0606060606060606 7915.20812988281
0.0707070707070707 7895.31604003906
0.0808080808080808 7914.96459960938
0.0909090909090909 7885.91448974609
0.101010101010101 7901.1494140625
0.111111111111111 7894.10845947266
0.121212121212121 7883.96435546875
0.131313131313131 7887.27819824219
0.141414141414141 7916.29779052734
0.151515151515152 7877.99676513672
0.161616161616162 7901.74060058594
0.171717171717172 7875.29357910156
0.181818181818182 7865.51446533203
0.191919191919192 7881.41516113281
0.202020202020202 7905.93414306641
0.212121212121212 7877.33843994141
0.222222222222222 7886.33123779297
0.232323232323232 7886.57788085938
0.242424242424242 7908.36096191406
0.252525252525253 7880.80444335938
0.262626262626263 7870.50427246094
0.272727272727273 7873.7841796875
0.282828282828283 7886.26776123047
0.292929292929293 7902.46319580078
0.303030303030303 7897.16802978516
0.313131313131313 7880.23767089844
0.323232323232323 7856.46118164062
0.333333333333333 7881.87390136719
0.343434343434343 7869.37518310547
0.353535353535354 7851.10784912109
0.363636363636364 7878.75982666016
0.373737373737374 7848.23498535156
0.383838383838384 7859.76910400391
0.393939393939394 7856.65118408203
0.404040404040404 7864.37506103516
0.414141414141414 7873.59442138672
0.424242424242424 7874.24005126953
0.434343434343434 7882.34716796875
0.444444444444444 7858.22125244141
0.454545454545455 7869.01623535156
0.464646464646465 7863.94036865234
0.474747474747475 7856.99298095703
0.484848484848485 7851.30029296875
0.494949494949495 7860.70690917969
0.505050505050505 7851.71606445312
0.515151515151515 7860.56085205078
0.525252525252525 7867.59112548828
0.535353535353535 7879.2197265625
0.545454545454546 7849.78619384766
0.555555555555556 7827.04522705078
0.565656565656566 7830.98461914062
0.575757575757576 7842.82592773438
0.585858585858586 7832.09094238281
0.595959595959596 7847.38464355469
0.606060606060606 7852.52459716797
0.616161616161616 7822.72802734375
0.626262626262626 7846.67834472656
0.636363636363636 7839.10797119141
0.646464646464647 7836.15441894531
0.656565656565657 7833.21948242188
0.666666666666667 7821.08032226562
0.676767676767677 7855.61846923828
0.686868686868687 7837.34606933594
0.696969696969697 7853.11407470703
0.707070707070707 7844.7080078125
0.717171717171717 7841.86053466797
0.727272727272727 7824.20672607422
0.737373737373737 7834.64910888672
0.747474747474748 7825.16235351562
0.757575757575758 7837.66864013672
0.767676767676768 7839.02349853516
0.777777777777778 7826.14013671875
0.787878787878788 7854.31915283203
0.797979797979798 7848.43597412109
0.808080808080808 7845.39727783203
0.818181818181818 7834.20941162109
0.828282828282828 7815.19873046875
0.838383838383838 7831.38446044922
0.848484848484849 7819.86041259766
0.858585858585859 7816.34600830078
0.868686868686869 7879.61486816406
0.878787878787879 7849.77899169922
0.888888888888889 7859.44598388672
0.898989898989899 7861.31774902344
0.909090909090909 7848.28961181641
0.919191919191919 7839.88586425781
0.929292929292929 7831.37799072266
0.939393939393939 7841.3876953125
0.94949494949495 7830.10046386719
0.95959595959596 7812.22668457031
0.96969696969697 7817.07305908203
0.97979797979798 7849.21936035156
0.98989898989899 7821.48181152344
1 7838.87390136719
};


%%%%%%%%%%%%%%%%%%%%%%%%% LDVI %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=ldvi, fill opacity=0.3]
% (axis cs:0,6983.89683852735)
% --(axis cs:0,6913.14820541796)
% --(axis cs:0.0101010101010101,7042.61314835391)
% --(axis cs:0.0202020202020202,7092.45383117905)
% --(axis cs:0.0303030303030303,7058.55121029094)
% --(axis cs:0.0404040404040404,7042.19526731097)
% --(axis cs:0.0505050505050505,6928.48672160197)
% --(axis cs:0.0606060606060606,6946.6079445223)
% --(axis cs:0.0707070707070707,6895.86832696758)
% --(axis cs:0.0808080808080808,6895.98905725316)
% --(axis cs:0.0909090909090909,6832.43924169585)
% --(axis cs:0.101010101010101,6855.63998043096)
% --(axis cs:0.111111111111111,6847.46503789681)
% --(axis cs:0.121212121212121,6805.59445312199)
% --(axis cs:0.131313131313131,6804.63911388675)
% --(axis cs:0.141414141414141,6827.95553194452)
% --(axis cs:0.151515151515152,6780.08272559535)
% --(axis cs:0.161616161616162,6790.24324075529)
% --(axis cs:0.171717171717172,6771.96273040334)
% --(axis cs:0.181818181818182,6802.17089700633)
% --(axis cs:0.191919191919192,6809.05705257225)
% --(axis cs:0.202020202020202,6842.36411776553)
% --(axis cs:0.212121212121212,6760.34031676819)
% --(axis cs:0.222222222222222,6800.74182289144)
% --(axis cs:0.232323232323232,6816.15528542979)
% --(axis cs:0.242424242424242,6810.54453654581)
% --(axis cs:0.252525252525253,6842.02556035804)
% --(axis cs:0.262626262626263,6752.20838525705)
% --(axis cs:0.272727272727273,6787.89923883543)
% --(axis cs:0.282828282828283,6764.45588404764)
% --(axis cs:0.292929292929293,6804.53387929111)
% --(axis cs:0.303030303030303,6750.51869772019)
% --(axis cs:0.313131313131313,6749.99889682846)
% --(axis cs:0.323232323232323,6716.42956240536)
% --(axis cs:0.333333333333333,6753.06358684507)
% --(axis cs:0.343434343434343,6770.89129318519)
% --(axis cs:0.353535353535354,6686.66214236504)
% --(axis cs:0.363636363636364,6743.58884588568)
% --(axis cs:0.373737373737374,6718.0165508675)
% --(axis cs:0.383838383838384,6739.70133339213)
% --(axis cs:0.393939393939394,6768.05467131006)
% --(axis cs:0.404040404040404,6722.43538640798)
% --(axis cs:0.414141414141414,6735.56879147971)
% --(axis cs:0.424242424242424,6731.19029408723)
% --(axis cs:0.434343434343434,6701.58979997646)
% --(axis cs:0.444444444444444,6696.53517892646)
% --(axis cs:0.454545454545455,6741.82605561444)
% --(axis cs:0.464646464646465,6713.81767046956)
% --(axis cs:0.474747474747475,6753.8731079314)
% --(axis cs:0.484848484848485,6702.88281170636)
% --(axis cs:0.494949494949495,6731.99766567021)
% --(axis cs:0.505050505050505,6663.44425905826)
% --(axis cs:0.515151515151515,6652.97942681955)
% --(axis cs:0.525252525252525,6641.71048703269)
% --(axis cs:0.535353535353535,6678.25335687661)
% --(axis cs:0.545454545454546,6662.50579957449)
% --(axis cs:0.555555555555556,6681.91246846555)
% --(axis cs:0.565656565656566,6681.56791644191)
% --(axis cs:0.575757575757576,6699.14277975252)
% --(axis cs:0.585858585858586,6614.7489424207)
% --(axis cs:0.595959595959596,6652.08469174461)
% --(axis cs:0.606060606060606,6661.43939820051)
% --(axis cs:0.616161616161616,6627.09494944801)
% --(axis cs:0.626262626262626,6667.18136793431)
% --(axis cs:0.636363636363636,6630.46523928799)
% --(axis cs:0.646464646464647,6629.90392624385)
% --(axis cs:0.656565656565657,6650.94592165874)
% --(axis cs:0.666666666666667,6599.85624114719)
% --(axis cs:0.676767676767677,6662.99645160095)
% --(axis cs:0.686868686868687,6626.12177889539)
% --(axis cs:0.696969696969697,6637.25085237311)
% --(axis cs:0.707070707070707,6639.62623684591)
% --(axis cs:0.717171717171717,6629.27474010478)
% --(axis cs:0.727272727272727,6580.18824906346)
% --(axis cs:0.737373737373737,6629.48765967407)
% --(axis cs:0.747474747474748,6595.35099618084)
% --(axis cs:0.757575757575758,6580.72834343069)
% --(axis cs:0.767676767676768,6594.96797581445)
% --(axis cs:0.777777777777778,6592.38843338332)
% --(axis cs:0.787878787878788,6602.83614902607)
% --(axis cs:0.797979797979798,6620.90076974999)
% --(axis cs:0.808080808080808,6617.97925286892)
% --(axis cs:0.818181818181818,6630.7169746962)
% --(axis cs:0.828282828282828,6655.02696762981)
% --(axis cs:0.838383838383838,6610.56834799546)
% --(axis cs:0.848484848484849,6585.09359413627)
% --(axis cs:0.858585858585859,6584.33718860615)
% --(axis cs:0.868686868686869,6613.46247162531)
% --(axis cs:0.878787878787879,6602.29271067043)
% --(axis cs:0.888888888888889,6587.77222645478)
% --(axis cs:0.898989898989899,6609.62065012165)
% --(axis cs:0.909090909090909,6578.02825191524)
% --(axis cs:0.919191919191919,6562.60653656092)
% --(axis cs:0.929292929292929,6577.6596214921)
% --(axis cs:0.939393939393939,6592.31361175159)
% --(axis cs:0.94949494949495,6613.22428385317)
% --(axis cs:0.95959595959596,6585.88900062585)
% --(axis cs:0.96969696969697,6606.25545680358)
% --(axis cs:0.97979797979798,6566.84970014618)
% --(axis cs:0.98989898989899,6590.24457214434)
% --(axis cs:1,6583.15168431158)
% --(axis cs:1,6740.62041041498)
% --(axis cs:1,6740.62041041498)
% --(axis cs:0.98989898989899,6699.17486144941)
% --(axis cs:0.97979797979798,6702.14627153351)
% --(axis cs:0.96969696969697,6661.94046604798)
% --(axis cs:0.95959595959596,6643.90140464758)
% --(axis cs:0.94949494949495,6688.96455892027)
% --(axis cs:0.939393939393939,6678.04527496716)
% --(axis cs:0.929292929292929,6687.34306405478)
% --(axis cs:0.919191919191919,6656.49600250158)
% --(axis cs:0.909090909090909,6716.22077152226)
% --(axis cs:0.898989898989899,6744.05806081585)
% --(axis cs:0.888888888888889,6733.84215342803)
% --(axis cs:0.878787878787879,6769.12354909519)
% --(axis cs:0.868686868686869,6766.45708403875)
% --(axis cs:0.858585858585859,6742.54257213604)
% --(axis cs:0.848484848484849,6726.01883262154)
% --(axis cs:0.838383838383838,6718.94263833267)
% --(axis cs:0.828282828282828,6709.07068862019)
% --(axis cs:0.818181818181818,6768.82709268661)
% --(axis cs:0.808080808080808,6728.82067388889)
% --(axis cs:0.797979797979798,6720.48106618751)
% --(axis cs:0.787878787878788,6708.21963710674)
% --(axis cs:0.777777777777778,6736.56505782762)
% --(axis cs:0.767676767676768,6723.60624293555)
% --(axis cs:0.757575757575758,6685.08855110056)
% --(axis cs:0.747474747474748,6693.66853506916)
% --(axis cs:0.737373737373737,6712.21339013061)
% --(axis cs:0.727272727272727,6708.34434370997)
% --(axis cs:0.717171717171717,6735.24442493428)
% --(axis cs:0.707070707070707,6725.72605807597)
% --(axis cs:0.696969696969697,6717.91723844721)
% --(axis cs:0.686868686868687,6713.7159896593)
% --(axis cs:0.676767676767677,6784.87073589905)
% --(axis cs:0.666666666666667,6743.11421783718)
% --(axis cs:0.656565656565657,6711.59655881001)
% --(axis cs:0.646464646464647,6752.66577590459)
% --(axis cs:0.636363636363636,6735.60617184482)
% --(axis cs:0.626262626262626,6732.32253831569)
% --(axis cs:0.616161616161616,6727.79274586449)
% --(axis cs:0.606060606060606,6750.97625121355)
% --(axis cs:0.595959595959596,6745.87294985695)
% --(axis cs:0.585858585858586,6767.7959794543)
% --(axis cs:0.575757575757576,6774.55363138029)
% --(axis cs:0.565656565656566,6767.65571637059)
% --(axis cs:0.555555555555556,6783.03296610476)
% --(axis cs:0.545454545454546,6789.45208616769)
% --(axis cs:0.535353535353535,6831.1705933187)
% --(axis cs:0.525252525252525,6771.0247424595)
% --(axis cs:0.515151515151515,6830.01276068045)
% --(axis cs:0.505050505050505,6772.41645871517)
% --(axis cs:0.494949494949495,6806.62696811885)
% --(axis cs:0.484848484848485,6799.05200274677)
% --(axis cs:0.474747474747475,6786.31646726391)
% --(axis cs:0.464646464646465,6805.45100628825)
% --(axis cs:0.454545454545455,6810.82311430743)
% --(axis cs:0.444444444444444,6823.2847673626)
% --(axis cs:0.434343434343434,6804.43461408604)
% --(axis cs:0.424242424242424,6817.96204966277)
% --(axis cs:0.414141414141414,6832.65410891092)
% --(axis cs:0.404040404040404,6839.23136163889)
% --(axis cs:0.393939393939394,6849.09510896338)
% --(axis cs:0.383838383838384,6858.71810020162)
% --(axis cs:0.373737373737374,6807.08965030438)
% --(axis cs:0.363636363636364,6848.95522149713)
% --(axis cs:0.353535353535354,6835.63107052558)
% --(axis cs:0.343434343434343,6868.42743240075)
% --(axis cs:0.333333333333333,6891.72462116275)
% --(axis cs:0.323232323232323,6838.16321103214)
% --(axis cs:0.313131313131313,6836.27759242935)
% --(axis cs:0.303030303030303,6885.99045755324)
% --(axis cs:0.292929292929293,6846.09173106045)
% --(axis cs:0.282828282828283,6873.23112767111)
% --(axis cs:0.272727272727273,6874.49150823488)
% --(axis cs:0.262626262626263,6876.42662450858)
% --(axis cs:0.252525252525253,6875.25654413414)
% --(axis cs:0.242424242424242,6898.804218337)
% --(axis cs:0.232323232323232,6872.90367453114)
% --(axis cs:0.222222222222222,6889.95129234294)
% --(axis cs:0.212121212121212,6872.24403381775)
% --(axis cs:0.202020202020202,6898.8656185626)
% --(axis cs:0.191919191919192,6882.24165348244)
% --(axis cs:0.181818181818182,6902.84875631398)
% --(axis cs:0.171717171717172,6877.31766510448)
% --(axis cs:0.161616161616162,6912.91203268221)
% --(axis cs:0.151515151515152,6871.38712303746)
% --(axis cs:0.141414141414141,6920.85355008673)
% --(axis cs:0.131313131313131,6937.31791736325)
% --(axis cs:0.121212121212121,6941.08853027645)
% --(axis cs:0.111111111111111,6967.32683222037)
% --(axis cs:0.101010101010101,6953.81680667842)
% --(axis cs:0.0909090909090909,6939.27108545259)
% --(axis cs:0.0808080808080808,7005.66096716091)
% --(axis cs:0.0707070707070707,7010.1158038918)
% --(axis cs:0.0606060606060606,7019.34994121989)
% --(axis cs:0.0505050505050505,7049.38156453085)
% --(axis cs:0.0404040404040404,7101.17338503278)
% --(axis cs:0.0303030303030303,7161.90740787312)
% --(axis cs:0.0202020202020202,7186.34035827408)
% --(axis cs:0.0101010101010101,7132.02125106016)
% --(axis cs:0,6983.89683852735)
% --cycle;

\addplot [thick, ldvi]
table {%
0 6948.52252197266
0.0101010101010101 7087.31719970703
0.0202020202020202 7139.39709472656
0.0303030303030303 7110.22930908203
0.0404040404040404 7071.68432617188
0.0505050505050505 6988.93414306641
0.0606060606060606 6982.97894287109
0.0707070707070707 6952.99206542969
0.0808080808080808 6950.82501220703
0.0909090909090909 6885.85516357422
0.101010101010101 6904.72839355469
0.111111111111111 6907.39593505859
0.121212121212121 6873.34149169922
0.131313131313131 6870.978515625
0.141414141414141 6874.40454101562
0.151515151515152 6825.73492431641
0.161616161616162 6851.57763671875
0.171717171717172 6824.64019775391
0.181818181818182 6852.50982666016
0.191919191919192 6845.64935302734
0.202020202020202 6870.61486816406
0.212121212121212 6816.29217529297
0.222222222222222 6845.34655761719
0.232323232323232 6844.52947998047
0.242424242424242 6854.67437744141
0.252525252525253 6858.64105224609
0.262626262626263 6814.31750488281
0.272727272727273 6831.19537353516
0.282828282828283 6818.84350585938
0.292929292929293 6825.31280517578
0.303030303030303 6818.25457763672
0.313131313131313 6793.13824462891
0.323232323232323 6777.29638671875
0.333333333333333 6822.39410400391
0.343434343434343 6819.65936279297
0.353535353535354 6761.14660644531
0.363636363636364 6796.27203369141
0.373737373737374 6762.55310058594
0.383838383838384 6799.20971679688
0.393939393939394 6808.57489013672
0.404040404040404 6780.83337402344
0.414141414141414 6784.11145019531
0.424242424242424 6774.576171875
0.434343434343434 6753.01220703125
0.444444444444444 6759.90997314453
0.454545454545455 6776.32458496094
0.464646464646465 6759.63433837891
0.474747474747475 6770.09478759766
0.484848484848485 6750.96740722656
0.494949494949495 6769.31231689453
0.505050505050505 6717.93035888672
0.515151515151515 6741.49609375
0.525252525252525 6706.36761474609
0.535353535353535 6754.71197509766
0.545454545454546 6725.97894287109
0.555555555555556 6732.47271728516
0.565656565656566 6724.61181640625
0.575757575757576 6736.84820556641
0.585858585858586 6691.2724609375
0.595959595959596 6698.97882080078
0.606060606060606 6706.20782470703
0.616161616161616 6677.44384765625
0.626262626262626 6699.751953125
0.636363636363636 6683.03570556641
0.646464646464647 6691.28485107422
0.656565656565657 6681.27124023438
0.666666666666667 6671.48522949219
0.676767676767677 6723.93359375
0.686868686868687 6669.91888427734
0.696969696969697 6677.58404541016
0.707070707070707 6682.67614746094
0.717171717171717 6682.25958251953
0.727272727272727 6644.26629638672
0.737373737373737 6670.85052490234
0.747474747474748 6644.509765625
0.757575757575758 6632.90844726562
0.767676767676768 6659.287109375
0.777777777777778 6664.47674560547
0.787878787878788 6655.52789306641
0.797979797979798 6670.69091796875
0.808080808080808 6673.39996337891
0.818181818181818 6699.77203369141
0.828282828282828 6682.048828125
0.838383838383838 6664.75549316406
0.848484848484849 6655.55621337891
0.858585858585859 6663.43988037109
0.868686868686869 6689.95977783203
0.878787878787879 6685.70812988281
0.888888888888889 6660.80718994141
0.898989898989899 6676.83935546875
0.909090909090909 6647.12451171875
0.919191919191919 6609.55126953125
0.929292929292929 6632.50134277344
0.939393939393939 6635.17944335938
0.94949494949495 6651.09442138672
0.95959595959596 6614.89520263672
0.96969696969697 6634.09796142578
0.97979797979798 6634.49798583984
0.98989898989899 6644.70971679688
1 6661.88604736328
};


%%%%%%%%%%%%%%%%%%%%%%%%% CMCD %%%%%%%%%%%%%%%%%%%%%%%%%
% \path [fill=cmcd, fill opacity=0.3]
% (axis cs:0,8551.42088264677)
% --(axis cs:0,8469.51075797823)
% --(axis cs:0.0101010101010101,2471.08034099748)
% --(axis cs:0.0202020202020202,2926.71451078603)
% --(axis cs:0.0303030303030303,2900.12774019622)
% --(axis cs:0.0404040404040404,2978.58851068404)
% --(axis cs:0.0505050505050505,2926.80242871525)
% --(axis cs:0.0606060606060606,2933.44856853497)
% --(axis cs:0.0707070707070707,2934.00143917626)
% --(axis cs:0.0808080808080808,2931.75037592238)
% --(axis cs:0.0909090909090909,2935.97534552132)
% --(axis cs:0.101010101010101,2921.48124753848)
% --(axis cs:0.111111111111111,2921.83633176506)
% --(axis cs:0.121212121212121,2930.46141684726)
% --(axis cs:0.131313131313131,2926.19349079551)
% --(axis cs:0.141414141414141,2896.18972156212)
% --(axis cs:0.151515151515152,2898.92467636559)
% --(axis cs:0.161616161616162,2926.75831919184)
% --(axis cs:0.171717171717172,2925.46706834786)
% --(axis cs:0.181818181818182,2934.23186183863)
% --(axis cs:0.191919191919192,2928.69992989737)
% --(axis cs:0.202020202020202,2939.55641382438)
% --(axis cs:0.212121212121212,2912.14593066046)
% --(axis cs:0.222222222222222,2931.56477713721)
% --(axis cs:0.232323232323232,2933.3324431317)
% --(axis cs:0.242424242424242,2909.10173057687)
% --(axis cs:0.252525252525253,2909.86046907195)
% --(axis cs:0.262626262626263,2924.740044849)
% --(axis cs:0.272727272727273,2907.96375447342)
% --(axis cs:0.282828282828283,2916.74819533992)
% --(axis cs:0.292929292929293,2922.241515508)
% --(axis cs:0.303030303030303,2937.36707442017)
% --(axis cs:0.313131313131313,2932.61748725766)
% --(axis cs:0.323232323232323,2923.26503094263)
% --(axis cs:0.333333333333333,2936.47723148958)
% --(axis cs:0.343434343434343,2906.49908885573)
% --(axis cs:0.353535353535354,2926.04435205826)
% --(axis cs:0.363636363636364,2918.7525991032)
% --(axis cs:0.373737373737374,2909.91096020171)
% --(axis cs:0.383838383838384,2923.63336390232)
% --(axis cs:0.393939393939394,2919.93890460017)
% --(axis cs:0.404040404040404,2920.67489925745)
% --(axis cs:0.414141414141414,2924.96586467515)
% --(axis cs:0.424242424242424,2917.43266002306)
% --(axis cs:0.434343434343434,2941.19410300183)
% --(axis cs:0.444444444444444,2923.60618926232)
% --(axis cs:0.454545454545455,2929.50088160437)
% --(axis cs:0.464646464646465,2918.69428226998)
% --(axis cs:0.474747474747475,2931.0262921985)
% --(axis cs:0.484848484848485,2908.8833813134)
% --(axis cs:0.494949494949495,2925.56776476504)
% --(axis cs:0.505050505050505,2923.70252778979)
% --(axis cs:0.515151515151515,2915.38886129077)
% --(axis cs:0.525252525252525,2926.65552946061)
% --(axis cs:0.535353535353535,2913.09432938592)
% --(axis cs:0.545454545454546,2919.71802715958)
% --(axis cs:0.555555555555556,2928.17588467967)
% --(axis cs:0.565656565656566,2906.2387242885)
% --(axis cs:0.575757575757576,2907.01593907998)
% --(axis cs:0.585858585858586,2921.64860948898)
% --(axis cs:0.595959595959596,2933.12833337114)
% --(axis cs:0.606060606060606,2916.53256570306)
% --(axis cs:0.616161616161616,2916.04553361433)
% --(axis cs:0.626262626262626,2914.5898532366)
% --(axis cs:0.636363636363636,2919.59016455182)
% --(axis cs:0.646464646464647,2930.51362414299)
% --(axis cs:0.656565656565657,2931.64088590329)
% --(axis cs:0.666666666666667,2916.03882953373)
% --(axis cs:0.676767676767677,2923.35574882678)
% --(axis cs:0.686868686868687,2915.73226897224)
% --(axis cs:0.696969696969697,2927.17983957021)
% --(axis cs:0.707070707070707,2921.63598962232)
% --(axis cs:0.717171717171717,2932.32814758937)
% --(axis cs:0.727272727272727,2919.60944670691)
% --(axis cs:0.737373737373737,2932.27039632489)
% --(axis cs:0.747474747474748,2915.10444397118)
% --(axis cs:0.757575757575758,2925.29021907018)
% --(axis cs:0.767676767676768,2913.71710906025)
% --(axis cs:0.777777777777778,2937.89663921032)
% --(axis cs:0.787878787878788,2922.2524642231)
% --(axis cs:0.797979797979798,2922.66968870476)
% --(axis cs:0.808080808080808,2927.59428662195)
% --(axis cs:0.818181818181818,2912.46049302286)
% --(axis cs:0.828282828282828,2920.70898870942)
% --(axis cs:0.838383838383838,2926.623259697)
% --(axis cs:0.848484848484849,2920.37963973285)
% --(axis cs:0.858585858585859,2931.42304733538)
% --(axis cs:0.868686868686869,2917.48492630615)
% --(axis cs:0.878787878787879,2915.34379406569)
% --(axis cs:0.888888888888889,2914.21935779265)
% --(axis cs:0.898989898989899,2918.68590559372)
% --(axis cs:0.909090909090909,2933.52856466309)
% --(axis cs:0.919191919191919,2931.49756488032)
% --(axis cs:0.929292929292929,2924.23988286547)
% --(axis cs:0.939393939393939,2914.96506614038)
% --(axis cs:0.94949494949495,2924.0632299696)
% --(axis cs:0.95959595959596,2916.01149553818)
% --(axis cs:0.96969696969697,2914.25852912946)
% --(axis cs:0.97979797979798,2932.7805946651)
% --(axis cs:0.98989898989899,2926.01790264232)
% --(axis cs:1,2918.21877020999)
% --(axis cs:1,3120.59702568845)
% --(axis cs:1,3120.59702568845)
% --(axis cs:0.98989898989899,3093.40470477955)
% --(axis cs:0.97979797979798,3099.45286480755)
% --(axis cs:0.96969696969697,3100.07600456194)
% --(axis cs:0.95959595959596,3126.73288922744)
% --(axis cs:0.94949494949495,3118.42810303821)
% --(axis cs:0.939393939393939,3112.20040016821)
% --(axis cs:0.929292929292929,3116.85386713453)
% --(axis cs:0.919191919191919,3118.77391949468)
% --(axis cs:0.909090909090909,3124.68786600098)
% --(axis cs:0.898989898989899,3117.77497087113)
% --(axis cs:0.888888888888889,3121.29889171907)
% --(axis cs:0.878787878787879,3122.43416003587)
% --(axis cs:0.868686868686869,3120.94805709229)
% --(axis cs:0.858585858585859,3123.27238723494)
% --(axis cs:0.848484848484849,3124.86389054058)
% --(axis cs:0.838383838383838,3118.4895943069)
% --(axis cs:0.828282828282828,3113.40020318511)
% --(axis cs:0.818181818181818,3107.70552260214)
% --(axis cs:0.808080808080808,3105.34980517492)
% --(axis cs:0.797979797979798,3100.63872193977)
% --(axis cs:0.787878787878788,3099.25888831597)
% --(axis cs:0.777777777777778,3114.07595600452)
% --(axis cs:0.767676767676768,3099.88152375225)
% --(axis cs:0.757575757575758,3111.2491486056)
% --(axis cs:0.747474747474748,3120.71171813819)
% --(axis cs:0.737373737373737,3105.11278238605)
% --(axis cs:0.727272727272727,3091.74651032434)
% --(axis cs:0.717171717171717,3112.01224547703)
% --(axis cs:0.707070707070707,3118.7396817644)
% --(axis cs:0.696969696969697,3106.87857107432)
% --(axis cs:0.686868686868687,3100.64114411369)
% --(axis cs:0.676767676767677,3113.3393195326)
% --(axis cs:0.666666666666667,3137.70628765377)
% --(axis cs:0.656565656565657,3112.70268099124)
% --(axis cs:0.646464646464647,3113.08281140389)
% --(axis cs:0.636363636363636,3100.12742578021)
% --(axis cs:0.626262626262626,3114.04955106028)
% --(axis cs:0.616161616161616,3110.22827009661)
% --(axis cs:0.606060606060606,3122.553005586)
% --(axis cs:0.595959595959596,3121.5165640898)
% --(axis cs:0.585858585858586,3100.58253064774)
% --(axis cs:0.575757575757576,3118.23857752158)
% --(axis cs:0.565656565656566,3123.50797981306)
% --(axis cs:0.555555555555556,3114.53938631643)
% --(axis cs:0.545454545454546,3110.08263202011)
% --(axis cs:0.535353535353535,3132.67129561408)
% --(axis cs:0.525252525252525,3125.72453645736)
% --(axis cs:0.515151515151515,3113.74828470533)
% --(axis cs:0.505050505050505,3098.52940580396)
% --(axis cs:0.494949494949495,3106.28996228574)
% --(axis cs:0.484848484848485,3131.74906497566)
% --(axis cs:0.474747474747475,3113.88069022338)
% --(axis cs:0.464646464646465,3117.20946528861)
% --(axis cs:0.454545454545455,3104.07467991906)
% --(axis cs:0.444444444444444,3120.43897675331)
% --(axis cs:0.434343434343434,3117.83507180286)
% --(axis cs:0.424242424242424,3108.78560169569)
% --(axis cs:0.414141414141414,3104.09205768813)
% --(axis cs:0.404040404040404,3107.36697085973)
% --(axis cs:0.393939393939394,3110.24059979436)
% --(axis cs:0.383838383838384,3117.09618932033)
% --(axis cs:0.373737373737374,3115.59398364595)
% --(axis cs:0.363636363636364,3120.51320900227)
% --(axis cs:0.353535353535354,3107.00166844955)
% --(axis cs:0.343434343434343,3133.37353077317)
% --(axis cs:0.333333333333333,3113.05481196745)
% --(axis cs:0.323232323232323,3114.12229815893)
% --(axis cs:0.313131313131313,3152.78778617984)
% --(axis cs:0.303030303030303,3120.9861970642)
% --(axis cs:0.292929292929293,3123.76672423809)
% --(axis cs:0.282828282828283,3100.73050339055)
% --(axis cs:0.272727272727273,3123.02532023362)
% --(axis cs:0.262626262626263,3135.26148102991)
% --(axis cs:0.252525252525253,3135.13202360383)
% --(axis cs:0.242424242424242,3139.0092313372)
% --(axis cs:0.232323232323232,3104.1509553058)
% --(axis cs:0.222222222222222,3117.93839669092)
% --(axis cs:0.212121212121212,3113.08801709345)
% --(axis cs:0.202020202020202,3136.15507299202)
% --(axis cs:0.191919191919192,3127.90975027841)
% --(axis cs:0.181818181818182,3112.12879489965)
% --(axis cs:0.171717171717172,3107.2825654412)
% --(axis cs:0.161616161616162,3127.44620961676)
% --(axis cs:0.151515151515152,3141.01959853675)
% --(axis cs:0.141414141414141,3126.48367931679)
% --(axis cs:0.131313131313131,3146.75017375527)
% --(axis cs:0.121212121212121,3176.9585660629)
% --(axis cs:0.111111111111111,3146.32846315681)
% --(axis cs:0.101010101010101,3125.57154787167)
% --(axis cs:0.0909090909090909,3141.04198846306)
% --(axis cs:0.0808080808080808,3164.29082280809)
% --(axis cs:0.0707070707070707,3123.44552127295)
% --(axis cs:0.0606060606060606,3128.7938020705)
% --(axis cs:0.0505050505050505,3161.8283696246)
% --(axis cs:0.0404040404040404,3123.21495611284)
% --(axis cs:0.0303030303030303,3170.93915433503)
% --(axis cs:0.0202020202020202,3100.67153657725)
% --(axis cs:0.0101010101010101,2850.52958331893)
% --(axis cs:0,8551.42088264677)
% --cycle;

\addplot [thick, cmcd]
table {%
0 8510.4658203125
0.0101010101010101 2660.8049621582
0.0202020202020202 3013.69302368164
0.0303030303030303 3035.53344726562
0.0404040404040404 3050.90173339844
0.0505050505050505 3044.31539916992
0.0606060606060606 3031.12118530273
0.0707070707070707 3028.72348022461
0.0808080808080808 3048.02059936523
0.0909090909090909 3038.50866699219
0.101010101010101 3023.52639770508
0.111111111111111 3034.08239746094
0.121212121212121 3053.70999145508
0.131313131313131 3036.47183227539
0.141414141414141 3011.33670043945
0.151515151515152 3019.97213745117
0.161616161616162 3027.1022644043
0.171717171717172 3016.37481689453
0.181818181818182 3023.18032836914
0.191919191919192 3028.30484008789
0.202020202020202 3037.8557434082
0.212121212121212 3012.61697387695
0.222222222222222 3024.75158691406
0.232323232323232 3018.74169921875
0.242424242424242 3024.05548095703
0.252525252525253 3022.49624633789
0.262626262626263 3030.00076293945
0.272727272727273 3015.49453735352
0.282828282828283 3008.73934936523
0.292929292929293 3023.00411987305
0.303030303030303 3029.17663574219
0.313131313131313 3042.70263671875
0.323232323232323 3018.69366455078
0.333333333333333 3024.76602172852
0.343434343434343 3019.93630981445
0.353535353535354 3016.52301025391
0.363636363636364 3019.63290405273
0.373737373737374 3012.75247192383
0.383838383838384 3020.36477661133
0.393939393939394 3015.08975219727
0.404040404040404 3014.02093505859
0.414141414141414 3014.52896118164
0.424242424242424 3013.10913085938
0.434343434343434 3029.51458740234
0.444444444444444 3022.02258300781
0.454545454545455 3016.78778076172
0.464646464646465 3017.9518737793
0.474747474747475 3022.45349121094
0.484848484848485 3020.31622314453
0.494949494949495 3015.92886352539
0.505050505050505 3011.11596679688
0.515151515151515 3014.56857299805
0.525252525252525 3026.19003295898
0.535353535353535 3022.8828125
0.545454545454546 3014.90032958984
0.555555555555556 3021.35763549805
0.565656565656566 3014.87335205078
0.575757575757576 3012.62725830078
0.585858585858586 3011.11557006836
0.595959595959596 3027.32244873047
0.606060606060606 3019.54278564453
0.616161616161616 3013.13690185547
0.626262626262626 3014.31970214844
0.636363636363636 3009.85879516602
0.646464646464647 3021.79821777344
0.656565656565657 3022.17178344727
0.666666666666667 3026.87255859375
0.676767676767677 3018.34753417969
0.686868686868687 3008.18670654297
0.696969696969697 3017.02920532227
0.707070707070707 3020.18783569336
0.717171717171717 3022.1701965332
0.727272727272727 3005.67797851562
0.737373737373737 3018.69158935547
0.747474747474748 3017.90808105469
0.757575757575758 3018.26968383789
0.767676767676768 3006.79931640625
0.777777777777778 3025.98629760742
0.787878787878788 3010.75567626953
0.797979797979798 3011.65420532227
0.808080808080808 3016.47204589844
0.818181818181818 3010.0830078125
0.828282828282828 3017.05459594727
0.838383838383838 3022.55642700195
0.848484848484849 3022.62176513672
0.858585858585859 3027.34771728516
0.868686868686869 3019.21649169922
0.878787878787879 3018.88897705078
0.888888888888889 3017.75912475586
0.898989898989899 3018.23043823242
0.909090909090909 3029.10821533203
0.919191919191919 3025.1357421875
0.929292929292929 3020.546875
0.939393939393939 3013.5827331543
0.94949494949495 3021.24566650391
0.95959595959596 3021.37219238281
0.96969696969697 3007.1672668457
0.97979797979798 3016.11672973633
0.98989898989899 3009.71130371094
1 3019.40789794922
};



\end{axis}

\end{tikzpicture}

\end{document}
